Inertial, corrected, primal-dual proximal splitting

We study inertial versions of primal-dual proximal splitting, also known as the Chambolle--Pock method. Our starting point is the preconditioned proximal point formulation of this method. By adding correctors corresponding to the anti-symmetric part of the relevant monotone operator, using a FISTA-style gap unrolling argument, we are able to derive gap estimates instead of merely ergodic gap estimates. Moreover, based on adding a diagonal component to this corrector, we are able to combine strong convexity based acceleration with inertial acceleration. We test our proposed method on image processing and inverse problems problems, obtaining convergence improvements for sparse Fourier inversion and Positron Emission Tomography.

==> res/tv_denoising_results_hq_10000_gamma0.5_zinit,5-highreg_dvallog.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.10000,0.10000,0.50000}%
\definecolor{mycolor2}{rgb}{0.90000,0.30000,0.70000}%
\definecolor{mycolor3}{rgb}{0.30000,0.50000,0.20000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-140.836150087281,
ymax=23.9647327488701,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	12.6349342882\\
1	20.3011785536086\\
2	18.6348364763958\\
3	15.6547363324415\\
4	12.0482730566465\\
5	8.21188992820967\\
6	4.57038567667171\\
7	1.50397693564576\\
8	-0.923847595857441\\
9	-2.9337324472602\\
10	-4.71938473062358\\
11	-6.34248529444294\\
12	-7.80601566493937\\
13	-9.11973761822873\\
14	-10.3007618821646\\
15	-11.3659588612748\\
16	-12.3318417791272\\
17	-13.2128005960915\\
18	-14.0266881480284\\
19	-14.7829571131649\\
20	-15.4868072074868\\
21	-16.1436957182896\\
22	-16.7604008313418\\
23	-17.3422834580059\\
24	-17.8934689673886\\
25	-18.4184630539418\\
26	-18.9196181266814\\
27	-19.3978214158706\\
28	-19.8538940920523\\
29	-20.2896972007149\\
30	-20.7068916222663\\
31	-21.1059480570435\\
32	-21.4877214833605\\
33	-21.8539369609111\\
34	-22.2060671914051\\
35	-22.5459092848639\\
36	-22.8753993721905\\
37	-23.1959854947223\\
38	-23.5076160345627\\
39	-23.8094267266924\\
40	-24.1012765397842\\
41	-24.3825347264961\\
42	-24.65464219385\\
43	-24.918260741034\\
44	-25.1730006493372\\
45	-25.419796502369\\
46	-25.6595014061618\\
47	-25.893121140682\\
48	-26.1222587319202\\
49	-26.3480562351765\\
50	-26.5685053106828\\
51	-26.7833209849031\\
52	-26.9919647022678\\
53	-27.1945265456346\\
54	-27.3934301893388\\
55	-27.5886810600063\\
56	-27.7789194545832\\
57	-27.9637955780925\\
58	-28.1433604153001\\
59	-28.3166628001819\\
60	-28.4849760402881\\
61	-28.6505832876913\\
62	-28.8141765793594\\
63	-28.9758960448872\\
64	-29.1360347756361\\
65	-29.2957227881303\\
66	-29.4560051069698\\
67	-29.6172816296011\\
68	-29.7793605325171\\
69	-29.9425430305498\\
70	-30.105752924557\\
71	-30.2694638606548\\
72	-30.4340051934023\\
73	-30.5978985370961\\
74	-30.7620354543904\\
75	-30.9262387277505\\
76	-31.0900818639719\\
77	-31.2524535105678\\
78	-31.4125188066983\\
79	-31.5711636127375\\
80	-31.7290797395892\\
81	-31.8851344215953\\
82	-32.0379608345012\\
83	-32.1873760323801\\
84	-32.3350667741886\\
85	-32.4815646229383\\
86	-32.6267970148503\\
87	-32.7701889951084\\
88	-32.9113175910991\\
89	-33.0504708002035\\
90	-33.1875930516296\\
91	-33.323095607482\\
92	-33.4592345272503\\
93	-33.5963013624742\\
94	-33.7332266702433\\
95	-33.8699655238335\\
96	-34.0051648399832\\
97	-34.1384811875181\\
98	-34.2698936902473\\
99	-34.4000769988025\\
100	-34.530564375515\\
110	-35.7437376268686\\
120	-36.9340079695383\\
130	-38.1200163062611\\
140	-39.2421152207722\\
150	-40.3016486803646\\
160	-41.3501788431738\\
170	-42.3641454269364\\
180	-43.3810425473153\\
190	-44.2987425897712\\
200	-45.1030695730576\\
210	-45.8154282672072\\
220	-46.5591316652005\\
230	-47.33630877823\\
240	-48.1649353565702\\
250	-48.9513269657489\\
260	-49.6690199020618\\
270	-50.3145331386357\\
280	-50.9924625883794\\
290	-51.6199526208073\\
300	-52.2088573503063\\
310	-52.8798688403761\\
320	-53.710837236854\\
330	-54.6027260073877\\
340	-55.5184840388279\\
350	-56.2989504876506\\
360	-56.8496581513384\\
370	-57.2546881782271\\
380	-57.6932180897731\\
390	-58.1608918337146\\
400	-58.6860005119909\\
410	-59.2216239529729\\
420	-59.752035119364\\
430	-60.4332175582577\\
440	-61.2395624056473\\
450	-62.0086268326079\\
460	-62.573611993881\\
470	-62.85708861806\\
480	-63.0554156274684\\
490	-63.2610266538835\\
500	-63.492657126471\\
510	-63.7902524939037\\
520	-64.1476622541753\\
530	-64.5948443302716\\
540	-65.0200499325138\\
550	-65.3969320446707\\
560	-65.7662595875574\\
570	-66.1390789748296\\
580	-66.4794566367091\\
590	-66.8081271849568\\
600	-67.1068686392191\\
610	-67.3944265235836\\
620	-67.7503608313202\\
630	-68.1532783627573\\
640	-68.568963830711\\
650	-69.023848327447\\
660	-69.574287877053\\
670	-70.2256116917206\\
680	-70.9286533534881\\
690	-71.5414148612431\\
700	-72.0910114029594\\
710	-72.595859785898\\
720	-73.0687839576493\\
730	-73.4389735301732\\
740	-73.6763405522057\\
750	-73.8050053771403\\
760	-73.8969037219301\\
770	-73.9908297840621\\
780	-74.0597175290499\\
790	-74.1030275244388\\
800	-74.1966779474278\\
810	-74.3567971167772\\
820	-74.5333848334\\
830	-74.7880639685784\\
840	-75.059868441467\\
850	-75.3461213996599\\
860	-75.6968468258652\\
870	-76.0964988476853\\
880	-76.518568081623\\
890	-76.9363966126076\\
900	-77.3157191345263\\
910	-77.6362016483745\\
920	-77.9635321680928\\
930	-78.2792304649139\\
940	-78.5842318663691\\
950	-78.9046639880192\\
960	-79.2459948142913\\
970	-79.5930511608158\\
980	-79.9319892163797\\
990	-80.1791293722941\\
1000	-80.3816094192227\\
1010	-80.5987604217371\\
1020	-80.7797063573229\\
1030	-80.8896888157086\\
1040	-80.9002820025027\\
1050	-80.8510612188489\\
1060	-80.7616546599176\\
1070	-80.699648773886\\
1080	-80.6709749866625\\
1090	-80.6503867985155\\
1100	-80.668643248147\\
1110	-80.7348878587897\\
1120	-80.8851390818651\\
1130	-81.0952347654548\\
1140	-81.296817776809\\
1150	-81.5084504292622\\
1160	-81.7398611694057\\
1170	-81.9237712511826\\
1180	-82.0578977454186\\
1190	-82.1424465214312\\
1200	-82.1809460337394\\
1210	-82.2310267274927\\
1220	-82.3157089496824\\
1230	-82.4325630232168\\
1240	-82.5968832596349\\
1250	-82.8383506638828\\
1260	-83.1596034334588\\
1270	-83.5609489183233\\
1280	-84.0354369328967\\
1290	-84.5225428878373\\
1300	-84.9234418244625\\
1310	-85.2637493500305\\
1320	-85.5261024753917\\
1330	-85.7540835391797\\
1340	-86.0225338017226\\
1350	-86.3228394829459\\
1360	-86.6415759402401\\
1370	-86.9959823233036\\
1380	-87.3430621970098\\
1390	-87.6650102306778\\
1400	-87.9836952848972\\
1410	-88.2723467917972\\
1420	-88.4699168952626\\
1430	-88.5800185154923\\
1440	-88.6212597359605\\
1450	-88.6269342637976\\
1460	-88.5740717555984\\
1470	-88.5019479212095\\
1480	-88.4585016235641\\
1490	-88.4728099609599\\
1500	-88.5761410542854\\
1510	-88.771870818384\\
1520	-89.0413781569734\\
1530	-89.3674622932706\\
1540	-89.7399440945834\\
1550	-90.118029247792\\
1560	-90.4844041254777\\
1570	-90.8226782360681\\
1580	-91.0680405445264\\
1590	-91.1663728326174\\
1600	-91.084257604875\\
1610	-90.800451010607\\
1620	-90.422150266098\\
1630	-90.0780753024072\\
1640	-89.8012391162898\\
1650	-89.6206811372472\\
1660	-89.5534541254379\\
1670	-89.5472225594712\\
1680	-89.5515743369254\\
1690	-89.6395829053601\\
1700	-89.8427891864867\\
1710	-90.1237688153502\\
1720	-90.4730213190885\\
1730	-90.8801197891279\\
1740	-91.281643940112\\
1750	-91.6174056176555\\
1760	-91.9329460308356\\
1770	-92.2152333067924\\
1780	-92.4569875196193\\
1790	-92.6637733922497\\
1800	-92.8259586829818\\
1810	-92.9260132836512\\
1820	-93.0175980882496\\
1830	-93.1550355707972\\
1840	-93.3555542561674\\
1850	-93.6253145166294\\
1860	-93.9158687235091\\
1870	-94.2131270259905\\
1880	-94.5341573411937\\
1890	-94.8548961002449\\
1900	-95.095422815416\\
1910	-95.2604072672682\\
1920	-95.4139758710412\\
1930	-95.5654110166553\\
1940	-95.6786165568968\\
1950	-95.7978774553269\\
1960	-95.8802625985162\\
1970	-95.9440994182145\\
1980	-96.0188993274354\\
1990	-96.0703646180616\\
2000	-96.0515272923689\\
2010	-95.9843275553495\\
2020	-95.8820792565149\\
2030	-95.7839164862789\\
2040	-95.7319784655414\\
2050	-95.7072834643573\\
2060	-95.6693817814117\\
2070	-95.6105791442878\\
2080	-95.5839226178531\\
2090	-95.6122716823808\\
2100	-95.7002848939911\\
2110	-95.7937378063998\\
2120	-95.8470848016942\\
2130	-95.9052443828442\\
2140	-95.9544006325603\\
2150	-96.0112067483459\\
2160	-96.0864339075256\\
2170	-96.1761921363662\\
2180	-96.2649829051212\\
2190	-96.3160626170423\\
2200	-96.2908631646518\\
2210	-96.2321020724713\\
2220	-96.1376410856331\\
2230	-96.0049812935762\\
2240	-95.8539527528576\\
2250	-95.7098460773528\\
2260	-95.6162482637454\\
2270	-95.59862612874\\
2280	-95.6873786466292\\
2290	-95.8901745648849\\
2300	-96.1909575215077\\
2310	-96.548754278638\\
2320	-96.9090886102648\\
2330	-97.2848234716127\\
2340	-97.7006243404122\\
2350	-98.1399119833019\\
2360	-98.5464594366261\\
2370	-98.8983857352995\\
2380	-99.1528960483984\\
2390	-99.2572388223813\\
2400	-99.2501622318653\\
2410	-99.2025280875107\\
2420	-99.1285357733863\\
2430	-99.0014321336244\\
2440	-98.8544733861082\\
2450	-98.6839779248473\\
2460	-98.5326774283771\\
2470	-98.4537457372175\\
2480	-98.4815458849025\\
2490	-98.6123404342453\\
2500	-98.839531828756\\
2510	-99.1615223195248\\
2520	-99.5780249658277\\
2530	-100.079919381603\\
2540	-100.615878038385\\
2550	-101.119196326678\\
2560	-101.609023761574\\
2570	-102.114841759195\\
2580	-102.601474837826\\
2590	-103.011598144549\\
2600	-103.377684521102\\
2610	-103.647790615161\\
2620	-103.777265218071\\
2630	-103.763224377889\\
2640	-103.614169106027\\
2650	-103.389676472492\\
2660	-103.154495660237\\
2670	-102.9396199941\\
2680	-102.739938141808\\
2690	-102.572724086805\\
2700	-102.440665719975\\
2710	-102.299858460909\\
2720	-102.181435277852\\
2730	-102.079515408269\\
2740	-101.993867684005\\
2750	-101.929581286895\\
2760	-101.904588309074\\
2770	-101.90238941465\\
2780	-101.884539369488\\
2790	-101.835570398262\\
2800	-101.759195191541\\
2810	-101.668368860795\\
2820	-101.561608127559\\
2830	-101.420122826641\\
2840	-101.266502639451\\
2850	-101.145796621225\\
2860	-101.088233272\\
2870	-101.099128289519\\
2880	-101.181965968263\\
2890	-101.345697607469\\
2900	-101.585912272137\\
2910	-101.901304976272\\
2920	-102.297364270765\\
2930	-102.74702633286\\
2940	-103.234898192714\\
2950	-103.745857967634\\
2960	-104.279884528014\\
2970	-104.800416059636\\
2980	-105.316892038119\\
2990	-105.829588833812\\
3000	-106.308804319233\\
3010	-106.669814128706\\
3020	-106.80954599822\\
3030	-106.792220657809\\
3040	-106.694800459915\\
3050	-106.552876185342\\
3060	-106.343672684196\\
3070	-106.111662446891\\
3080	-105.887311954319\\
3090	-105.71534904729\\
3100	-105.580041538814\\
3110	-105.500162180768\\
3120	-105.50719296717\\
3130	-105.561710607308\\
3140	-105.67671010003\\
3150	-105.837099775922\\
3160	-105.983631960355\\
3170	-106.16003242596\\
3180	-106.392336568504\\
3190	-106.672598672211\\
3200	-107.002998780201\\
3210	-107.360156383669\\
3220	-107.669395539747\\
3230	-107.858081534031\\
3240	-107.945098616503\\
3250	-107.955577213646\\
3260	-107.836727059404\\
3270	-107.513118817554\\
3280	-107.02285664335\\
3290	-106.465274987415\\
3300	-105.82267501769\\
3310	-105.221087932108\\
3320	-104.731230370987\\
3330	-104.355027487817\\
3340	-104.076808028226\\
3350	-103.878096095293\\
3360	-103.757993146543\\
3370	-103.707086259351\\
3380	-103.719753397412\\
3390	-103.805852795654\\
3400	-103.945373196234\\
3410	-104.122844788143\\
3420	-104.338634429358\\
3430	-104.556997267349\\
3440	-104.758931588908\\
3450	-104.952625587711\\
3460	-105.166745841041\\
3470	-105.422297846223\\
3480	-105.708348525042\\
3490	-106.030474288646\\
3500	-106.391803998991\\
3510	-106.803734282054\\
3520	-107.265282765504\\
3530	-107.757877626923\\
3540	-108.17623068896\\
3550	-108.482159498905\\
3560	-108.706553974948\\
3570	-108.87160459636\\
3580	-108.984037962931\\
3590	-109.041748852326\\
3600	-109.012454258573\\
3610	-108.926676206215\\
3620	-108.819734474716\\
3630	-108.702480570257\\
3640	-108.569737854368\\
3650	-108.454170963002\\
3660	-108.366362100566\\
3670	-108.31500111194\\
3680	-108.316862242034\\
3690	-108.389203772926\\
3700	-108.50468815575\\
3710	-108.635631149964\\
3720	-108.805733499348\\
3730	-109.025918585254\\
3740	-109.289505209819\\
3750	-109.578627769416\\
3760	-109.886160544248\\
3770	-110.206812016016\\
3780	-110.504286061324\\
3790	-110.690035410932\\
3800	-110.84363062032\\
3810	-110.996197741917\\
3820	-111.140644662141\\
3830	-111.251666952079\\
3840	-111.286348434654\\
3850	-111.237573616693\\
3860	-111.068612527105\\
3870	-110.725842855771\\
3880	-110.282129251827\\
3890	-109.860344662858\\
3900	-109.482298020939\\
3910	-109.178681102791\\
3920	-108.969796491112\\
3930	-108.843073309514\\
3940	-108.786831935268\\
3950	-108.795574379846\\
3960	-108.861729417959\\
3970	-108.998347059278\\
3980	-109.167379697151\\
3990	-109.292951702802\\
4000	-109.416004275577\\
4010	-109.546539803737\\
4020	-109.663069275138\\
4030	-109.745951463873\\
4040	-109.815753187559\\
4050	-109.901868742579\\
4060	-110.027127561682\\
4070	-110.20534380435\\
4080	-110.440069705765\\
4090	-110.73668138093\\
4100	-111.103658128808\\
4110	-111.538915043087\\
4120	-112.048397924738\\
4130	-112.608577126256\\
4140	-113.152409284324\\
4150	-113.577483034467\\
4160	-113.8477444436\\
4170	-113.894274315219\\
4180	-113.832382379312\\
4190	-113.682173673796\\
4200	-113.46801237458\\
4210	-113.28255589699\\
4220	-113.141193362212\\
4230	-113.044814724338\\
4240	-112.964552314257\\
4250	-112.862125497409\\
4260	-112.75124617037\\
4270	-112.667630014315\\
4280	-112.619668238854\\
4290	-112.606285548067\\
4300	-112.61070945321\\
4310	-112.619836614546\\
4320	-112.660228533676\\
4330	-112.744759226224\\
4340	-112.872476969945\\
4350	-113.052443195829\\
4360	-113.278822265141\\
4370	-113.519500213774\\
4380	-113.772560939754\\
4390	-114.037994051507\\
4400	-114.309387053181\\
4410	-114.568277087311\\
4420	-114.780839882502\\
4430	-114.770223320074\\
4440	-114.3602244451\\
4450	-113.758798528155\\
4460	-113.132097848769\\
4470	-112.529219776766\\
4480	-111.968888746106\\
4490	-111.504236197581\\
4500	-111.142120766742\\
4510	-110.873902709685\\
4520	-110.694925094256\\
4530	-110.599540478228\\
4540	-110.575776524299\\
4550	-110.604746567152\\
4560	-110.658443660031\\
4570	-110.750195497655\\
4580	-110.874020994101\\
4590	-111.048873055551\\
4600	-111.299279036901\\
4610	-111.642350841069\\
4620	-112.080236973991\\
4630	-112.604420070172\\
4640	-113.203564839392\\
4650	-113.873456162582\\
4660	-114.6134046056\\
4670	-115.401691488658\\
4680	-116.185010901293\\
4690	-116.82903294528\\
4700	-117.196971219016\\
4710	-117.283341157956\\
4720	-117.194304034196\\
4730	-117.030624408726\\
4740	-116.837938164839\\
4750	-116.484792909198\\
4760	-116.041954383772\\
4770	-115.656956673446\\
4780	-115.358250066407\\
4790	-115.141175605658\\
4800	-114.994381529283\\
4810	-114.908972031332\\
4820	-114.874618482401\\
4830	-114.867631037705\\
4840	-114.865806929542\\
4850	-114.8956708347\\
4860	-114.963788115636\\
4870	-115.057938150639\\
4880	-115.180171193772\\
4890	-115.33275910436\\
4900	-115.495214005795\\
4910	-115.663313200835\\
4920	-115.845515389851\\
4930	-116.046161862425\\
4940	-116.255332879932\\
4950	-116.414996843852\\
4960	-116.518477670372\\
4970	-116.523363902864\\
4980	-116.408903643652\\
4990	-116.23651654842\\
5000	-116.019886308512\\
5010	-115.766373337476\\
5020	-115.531546195132\\
5030	-115.348551797567\\
5040	-115.213087647089\\
5050	-115.084043912453\\
5060	-114.942195760979\\
5070	-114.819840236862\\
5080	-114.724606761576\\
5090	-114.652849493774\\
5100	-114.610295666168\\
5110	-114.605437445182\\
5120	-114.630219815704\\
5130	-114.701749829129\\
5140	-114.831672853589\\
5150	-114.995995624773\\
5160	-115.217572051734\\
5170	-115.505730967916\\
5180	-115.864946957726\\
5190	-116.285516223588\\
5200	-116.775672539319\\
5210	-117.310259363123\\
5220	-117.870639927601\\
5230	-118.414639548201\\
5240	-118.878580875662\\
5250	-119.2200804524\\
5260	-119.474210864\\
5270	-119.662360671668\\
5280	-119.820381067504\\
5290	-119.947355919343\\
5300	-119.980029763872\\
5310	-119.876597206642\\
5320	-119.718327038252\\
5330	-119.511666224944\\
5340	-119.255741907368\\
5350	-118.999362435586\\
5360	-118.662318896691\\
5370	-118.351600917861\\
5380	-118.065446731489\\
5390	-117.803157572926\\
5400	-117.557584191727\\
5410	-117.361870408324\\
5420	-117.22303261713\\
5430	-117.136450936925\\
5440	-117.106483845927\\
5450	-117.131060757967\\
5460	-117.213482521966\\
5470	-117.357185143525\\
5480	-117.562594170378\\
5490	-117.833910090324\\
5500	-118.170286404069\\
5510	-118.561362702476\\
5520	-118.942624086411\\
5530	-119.219579649671\\
5540	-119.339886277322\\
5550	-119.347926556025\\
5560	-119.233014769247\\
5570	-119.052424532163\\
5580	-118.83952742011\\
5590	-118.590680338911\\
5600	-118.292347474691\\
5610	-117.994734701865\\
5620	-117.721860672338\\
5630	-117.486107260966\\
5640	-117.284786408507\\
5650	-117.089622491791\\
5660	-116.840884261604\\
5670	-116.612545914659\\
5680	-116.435430640634\\
5690	-116.326166938134\\
5700	-116.290334847082\\
5710	-116.324286180637\\
5720	-116.405853377822\\
5730	-116.538993657178\\
5740	-116.74814104887\\
5750	-117.042918855763\\
5760	-117.427404359727\\
5770	-117.908440933391\\
5780	-118.486246222606\\
5790	-119.163950134987\\
5800	-119.940554603694\\
5810	-120.780243884004\\
5820	-121.609089914841\\
5830	-122.258177898714\\
5840	-122.60684679452\\
5850	-122.679682571026\\
5860	-122.399150417902\\
5870	-121.962700774797\\
5880	-121.480014275029\\
5890	-121.033221584797\\
5900	-120.655512739223\\
5910	-120.35530926366\\
5920	-120.113355806434\\
5930	-119.927370876958\\
5940	-119.800818940514\\
5950	-119.694503899311\\
5960	-119.554175611742\\
5970	-119.404456182075\\
5980	-119.28359109858\\
5990	-119.214194785763\\
6000	-119.197120035021\\
6010	-119.228402463141\\
6020	-119.305945713713\\
6030	-119.426909973789\\
6040	-119.586854837649\\
6050	-119.785391752207\\
6060	-120.014384382794\\
6070	-120.249850261373\\
6080	-120.477569033013\\
6090	-120.674859599114\\
6100	-120.821506664461\\
6110	-120.878423041597\\
6120	-120.860988822154\\
6130	-120.734043259245\\
6140	-120.44829781848\\
6150	-120.06800153192\\
6160	-119.68146444122\\
6170	-119.328544528336\\
6180	-119.027329107833\\
6190	-118.789348810695\\
6200	-118.603721740733\\
6210	-118.474285001764\\
6220	-118.411009973548\\
6230	-118.419840223571\\
6240	-118.493581612162\\
6250	-118.622904259268\\
6260	-118.773688284903\\
6270	-118.946939298125\\
6280	-119.184091355124\\
6290	-119.499717578926\\
6300	-119.893775717427\\
6310	-120.346134570765\\
6320	-120.872716025438\\
6330	-121.485627901034\\
6340	-122.179652551715\\
6350	-122.839413323187\\
6360	-123.361264735027\\
6370	-123.850190460228\\
6380	-124.334146962753\\
6390	-124.783811142753\\
6400	-125.132583833362\\
6410	-125.277369656868\\
6420	-125.006657249276\\
6430	-124.510707237319\\
6440	-124.03342086372\\
6450	-123.623487823253\\
6460	-123.290768074018\\
6470	-123.041721133377\\
6480	-122.873226186306\\
6490	-122.769188667133\\
6500	-122.703829527431\\
6510	-122.684834847876\\
6520	-122.692175635137\\
6530	-122.701604095716\\
6540	-122.724840897885\\
6550	-122.756493790803\\
6560	-122.751098496209\\
6570	-122.644007696865\\
6580	-122.517313313909\\
6590	-122.39765801686\\
6600	-122.29495003407\\
6610	-122.216734925438\\
6620	-122.163288614591\\
6630	-122.130397076739\\
6640	-122.108145489288\\
6650	-122.081210756371\\
6660	-122.024017008862\\
6670	-121.932055996615\\
6680	-121.820765518092\\
6690	-121.695056238428\\
6700	-121.532680471156\\
6710	-121.33738610522\\
6720	-121.1461854022\\
6730	-120.978768112352\\
6740	-120.844305264682\\
6750	-120.744587238968\\
6760	-120.680695218024\\
6770	-120.655573054226\\
6780	-120.670806424613\\
6790	-120.713377514591\\
6800	-120.761295158779\\
6810	-120.838693697292\\
6820	-120.968247211385\\
6830	-121.162874188402\\
6840	-121.420999311887\\
6850	-121.724462701404\\
6860	-122.084126619586\\
6870	-122.413335213066\\
6880	-122.772451512739\\
6890	-123.176960501555\\
6900	-123.655727878794\\
6910	-124.218378530358\\
6920	-124.879176381034\\
6930	-125.642314442581\\
6940	-126.505360250005\\
6950	-127.417521829196\\
6960	-128.155137946181\\
6970	-128.581896545994\\
6980	-128.563276714949\\
6990	-128.269957012918\\
7000	-127.850809469656\\
7010	-127.323643862801\\
7020	-126.740360306562\\
7030	-126.200488596302\\
7040	-125.727330566319\\
7050	-125.32159287976\\
7060	-124.983230224495\\
7070	-124.707861829089\\
7080	-124.475526807814\\
7090	-124.266429654981\\
7100	-124.106752361659\\
7110	-124.010601407562\\
7120	-123.979314981955\\
7130	-124.0113669596\\
7140	-124.101931623394\\
7150	-124.24417336056\\
7160	-124.4089538031\\
7170	-124.494737956971\\
7180	-124.537448569765\\
7190	-124.601690532087\\
7200	-124.674110009765\\
7210	-124.70999710694\\
7220	-124.69116290724\\
7230	-124.630213777604\\
7240	-124.527975435325\\
7250	-124.333095026161\\
7260	-123.927315140492\\
7270	-123.45666694922\\
7280	-122.998221570784\\
7290	-122.582813479742\\
7300	-122.217330055599\\
7310	-121.894109672334\\
7320	-121.627010723614\\
7330	-121.424147148141\\
7340	-121.286356375526\\
7350	-121.211563302862\\
7360	-121.200527008589\\
7370	-121.253467065991\\
7380	-121.373267703071\\
7390	-121.565557624633\\
7400	-121.836349418058\\
7410	-122.191886759718\\
7420	-122.639841880251\\
7430	-123.186693053404\\
7440	-123.841548455356\\
7450	-124.613744774594\\
7460	-125.51144842034\\
7470	-126.458440540095\\
7480	-127.426643842646\\
7490	-128.476769767554\\
7500	-129.574268657306\\
7510	-130.549821309123\\
7520	-131.268637569395\\
7530	-131.324529605466\\
7540	-130.735122790222\\
7550	-129.993829771213\\
7560	-129.265193512317\\
7570	-128.593846099229\\
7580	-127.975964587869\\
7590	-127.414860162024\\
7600	-126.910529059041\\
7610	-126.480623958974\\
7620	-126.124786310518\\
7630	-125.837479529473\\
7640	-125.619066945743\\
7650	-125.457246463843\\
7660	-125.333892595824\\
7670	-125.264896388042\\
7680	-125.247975455448\\
7690	-125.283554463225\\
7700	-125.367536092042\\
7710	-125.496076752732\\
7720	-125.665507780213\\
7730	-125.871723087677\\
7740	-126.107539975515\\
7750	-126.36542186343\\
7760	-126.64710864371\\
7770	-126.899629428824\\
7780	-127.026190939316\\
7790	-127.129365230193\\
7800	-127.171450450947\\
7810	-126.873518060734\\
7820	-126.40992531171\\
7830	-125.958619499738\\
7840	-125.552412373877\\
7850	-125.204094490797\\
7860	-124.907780292709\\
7870	-124.660703860075\\
7880	-124.474138880465\\
7890	-124.344621322623\\
7900	-124.269921851746\\
7910	-124.251168409723\\
7920	-124.284837287457\\
7930	-124.362134356006\\
7940	-124.476063574157\\
7950	-124.601328116505\\
7960	-124.745791570192\\
7970	-124.941298672626\\
7980	-125.191690462709\\
7990	-125.497509897523\\
8000	-125.871467657278\\
8010	-126.327279052507\\
8020	-126.873304212717\\
8030	-127.506232940672\\
8040	-128.238271643283\\
8050	-129.074428358458\\
8060	-129.985159177372\\
8070	-130.793492000775\\
8080	-131.369322622433\\
8090	-131.822694551929\\
8100	-132.151401719107\\
8110	-132.300470676889\\
8120	-132.164484302072\\
8130	-131.775257960231\\
8140	-131.263543283095\\
8150	-130.732095706828\\
8160	-130.224800966116\\
8170	-129.749761462853\\
8180	-129.309068159616\\
8190	-128.903306022219\\
8200	-128.52489591858\\
8210	-128.187594266207\\
8220	-127.908314022922\\
8230	-127.693606364028\\
8240	-127.547191483466\\
8250	-127.458130109319\\
8260	-127.423680384461\\
8270	-127.435733328739\\
8280	-127.483002654373\\
8290	-127.568829964803\\
8300	-127.698511776394\\
8310	-127.872400793073\\
8320	-128.078084714165\\
8330	-128.312455228776\\
8340	-128.558185893492\\
8350	-128.794838966059\\
8360	-128.982222486613\\
8370	-129.059015143148\\
8380	-128.865894998201\\
8390	-128.511734711823\\
8400	-128.073492521873\\
8410	-127.593571287069\\
8420	-127.105698678561\\
8430	-126.629253195684\\
8440	-126.183426373656\\
8450	-125.782432780864\\
8460	-125.427159731964\\
8470	-125.123287855252\\
8480	-124.88084444721\\
8490	-124.701283226895\\
8500	-124.590728460393\\
8510	-124.548711153992\\
8520	-124.574575390773\\
8530	-124.670069684908\\
8540	-124.832581818769\\
8550	-125.076946522604\\
8560	-125.403243454767\\
8570	-125.811670721083\\
8580	-126.30495269514\\
8590	-126.887235221773\\
8600	-127.551499305893\\
8610	-128.274152861382\\
8620	-128.990047634698\\
8630	-129.68454858061\\
8640	-130.351585577471\\
8650	-130.943687796251\\
8660	-131.358749655115\\
8670	-131.552235187451\\
8680	-131.447045485976\\
8690	-131.147121851392\\
8700	-130.787471429918\\
8710	-130.403493766109\\
8720	-130.015008607704\\
8730	-129.635641094723\\
8740	-129.294111420785\\
8750	-129.001801993716\\
8760	-128.77199089527\\
8770	-128.600442960646\\
8780	-128.480554296201\\
8790	-128.409846631817\\
8800	-128.39667459711\\
8810	-128.440205339464\\
8820	-128.531922396736\\
8830	-128.675423795699\\
8840	-128.871171520909\\
8850	-129.1082774133\\
8860	-129.385286195326\\
8870	-129.701854272928\\
8880	-130.052795412427\\
8890	-130.422284584004\\
8900	-130.794382389812\\
8910	-131.13862831071\\
8920	-131.400968155354\\
8930	-131.528973270532\\
8940	-131.494513947715\\
8950	-131.276654820785\\
8960	-130.842632650734\\
8970	-130.328178757828\\
8980	-129.775983462813\\
8990	-129.196088641405\\
9000	-128.691205390809\\
9010	-128.263770205914\\
9020	-127.914042424466\\
9030	-127.630855885517\\
9040	-127.415458736159\\
9050	-127.271052203244\\
9060	-127.190907027838\\
9070	-127.176688234996\\
9080	-127.232745214372\\
9090	-127.358368478858\\
9100	-127.550152426773\\
9110	-127.798970136301\\
9120	-128.105226088335\\
9130	-128.460499528451\\
9140	-128.849980391911\\
9150	-129.276490453515\\
9160	-129.751382799617\\
9170	-130.221045887356\\
9180	-130.627324859662\\
9190	-131.04943604027\\
9200	-131.495889564488\\
9210	-131.95132970462\\
9220	-132.40828185295\\
9230	-132.85044655288\\
9240	-133.230905636586\\
9250	-133.399466486766\\
9260	-133.398554494529\\
9270	-133.353717585886\\
9280	-133.244340421454\\
9290	-132.969055215008\\
9300	-132.710752520745\\
9310	-132.481906311717\\
9320	-132.286355661648\\
9330	-132.12485186887\\
9340	-132.003238127243\\
9350	-131.927745767642\\
9360	-131.903618148086\\
9370	-131.932031720542\\
9380	-132.013871413206\\
9390	-132.151929202446\\
9400	-132.341758325262\\
9410	-132.57807479204\\
9420	-132.840817673128\\
9430	-133.107591296695\\
9440	-133.36617300284\\
9450	-133.603628249093\\
9460	-133.789361410461\\
9470	-133.876167311181\\
9480	-133.894934283716\\
9490	-133.868618590656\\
9500	-133.783540930703\\
9510	-133.600825363694\\
9520	-133.252168431156\\
9530	-132.631971044034\\
9540	-131.947565810473\\
9550	-131.305843063752\\
9560	-130.722672707856\\
9570	-130.206263788165\\
9580	-129.742436044708\\
9590	-129.234801450293\\
9600	-128.785506152768\\
9610	-128.409095219755\\
9620	-128.105539949498\\
9630	-127.873988383017\\
9640	-127.712319662016\\
9650	-127.619238101431\\
9660	-127.593372514312\\
9670	-127.633721083836\\
9680	-127.739905907408\\
9690	-127.911137807036\\
9700	-128.145713488478\\
9710	-128.442236587949\\
9720	-128.767984000308\\
9730	-129.072083855477\\
9740	-129.39678495286\\
9750	-129.75331431847\\
9760	-130.133417779035\\
9770	-130.535801214176\\
9780	-130.949075535907\\
9790	-131.346112245658\\
9800	-131.673814499391\\
9810	-131.856886067636\\
9820	-131.95472265275\\
9830	-132.023879232392\\
9840	-132.080550071037\\
9850	-132.139105586532\\
9860	-132.209927581734\\
9870	-132.297256254896\\
9880	-132.392005614859\\
9890	-132.380134078704\\
9900	-132.332087294058\\
9910	-132.288405525738\\
9920	-132.252532367933\\
9930	-132.236608405916\\
9940	-132.249361667217\\
9950	-132.298486395896\\
9960	-132.389103888451\\
9970	-132.526498969597\\
9980	-132.711723216672\\
9990	-132.944813094488\\
10000	-133.23323381229\\
};
\addplot [color=blue!20!gray, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	12.6349342882\\
1	20.3011785536086\\
2	19.6087120808286\\
3	17.6038057791229\\
4	15.6520844264096\\
5	13.889317277521\\
6	12.2777008677725\\
7	10.7993650194548\\
8	9.44714807081843\\
9	8.21307952981449\\
10	7.08771121813015\\
11	6.06098590117423\\
12	5.12316080480706\\
13	4.26477960049551\\
14	3.47690183541731\\
15	2.75121982598596\\
16	2.08044437935541\\
17	1.45793046805895\\
18	0.877993668685782\\
19	0.335624377490062\\
20	-0.173620849294563\\
21	-0.653509471143799\\
22	-1.10727761442179\\
23	-1.53762067571932\\
24	-1.94693843175153\\
25	-2.33727016359139\\
26	-2.71035038327722\\
27	-3.06767856521376\\
28	-3.41052680695397\\
29	-3.7400449373422\\
30	-4.05723577402047\\
31	-4.36298080623657\\
32	-4.65807789683729\\
33	-4.94322439120916\\
34	-5.21903735002415\\
35	-5.48609255892303\\
36	-5.74487988950819\\
37	-5.99581515106503\\
38	-6.23935314517521\\
39	-6.47590244627988\\
40	-6.70583134305303\\
41	-6.92947791422556\\
42	-7.1471267043287\\
43	-7.35905762330886\\
44	-7.56555053622824\\
45	-7.76684745009128\\
46	-7.96315285824124\\
47	-8.15469831343957\\
48	-8.34168108398899\\
49	-8.5242898728325\\
50	-8.70270318234884\\
51	-8.87709119438516\\
52	-9.04761589611236\\
53	-9.21443321001501\\
54	-9.37769140126123\\
55	-9.53751323310728\\
56	-9.69402394903892\\
57	-9.84735094798606\\
58	-9.99761155860906\\
59	-10.1449072205794\\
60	-10.289352183188\\
61	-10.4310347788816\\
62	-10.5700399091586\\
63	-10.7064559719176\\
64	-10.8403652232131\\
65	-10.9718550693799\\
66	-11.1010039623653\\
67	-11.2278856789926\\
68	-11.3525695390031\\
69	-11.4751203810665\\
70	-11.5955966010177\\
71	-11.7140562489817\\
72	-11.8305527893533\\
73	-11.9451492097594\\
74	-12.0578949517569\\
75	-12.1688426036349\\
76	-12.2780392131829\\
77	-12.3855295847303\\
78	-12.4913653601796\\
79	-12.5955814819277\\
80	-12.6982158114048\\
81	-12.7993073026335\\
82	-12.8988961382161\\
83	-12.9970241283108\\
84	-13.0937254086928\\
85	-13.189035056952\\
86	-13.2829904754285\\
87	-13.3756251560138\\
88	-13.4669725310036\\
89	-13.5570601390281\\
90	-13.6459159299205\\
91	-13.733566860109\\
92	-13.8200408309169\\
93	-13.9053580952563\\
94	-13.9895476937012\\
95	-14.0726374716827\\
96	-14.1546553520927\\
97	-14.2356266155073\\
98	-14.3155773575559\\
99	-14.3945292042378\\
100	-14.4725041867779\\
110	-15.2026009171507\\
120	-15.854145884284\\
130	-16.4407379496913\\
140	-16.9728429376793\\
150	-17.4587118348033\\
160	-17.904851935424\\
170	-18.3168862471333\\
180	-18.6992589586028\\
190	-19.0558109890824\\
200	-19.3899968303588\\
210	-19.7047179654316\\
220	-20.0018350100778\\
230	-20.2838489931619\\
240	-20.551326255797\\
250	-20.8064773968714\\
260	-21.0511512175847\\
270	-21.2856700507259\\
280	-21.5108850044766\\
290	-21.7271356130024\\
300	-21.9357775355498\\
310	-22.1369353185732\\
320	-22.3316494505676\\
330	-22.5192440725749\\
340	-22.7007742992376\\
350	-22.8760332944612\\
360	-23.0453176090358\\
370	-23.2097005030766\\
380	-23.3696347250921\\
390	-23.5255662842567\\
400	-23.6773443036233\\
410	-23.8252166617783\\
420	-23.9697044578699\\
430	-24.1106077243035\\
440	-24.2477001110238\\
450	-24.3814699676582\\
460	-24.5119353160316\\
470	-24.6396146183747\\
480	-24.7652548958273\\
490	-24.8882968257138\\
500	-25.008866813515\\
510	-25.1265761599045\\
520	-25.2420041152683\\
530	-25.3552664316861\\
540	-25.4655087624616\\
550	-25.5735442115262\\
560	-25.6799160976135\\
570	-25.7845182073561\\
580	-25.8874640508893\\
590	-25.9886876367002\\
600	-26.0875942422844\\
610	-26.1847688209079\\
620	-26.2799346906363\\
630	-26.3740747855914\\
640	-26.4668335205926\\
650	-26.5570124940346\\
660	-26.6457068707147\\
670	-26.7330418972614\\
680	-26.8187946505517\\
690	-26.9029212438141\\
700	-26.9861534182362\\
710	-27.0681892480226\\
720	-27.1493976973621\\
730	-27.2293744469873\\
740	-27.3077403173164\\
750	-27.3855528781566\\
760	-27.4623244619578\\
770	-27.5384242685243\\
780	-27.6133815865656\\
790	-27.6870059210612\\
800	-27.7595681116847\\
810	-27.8309141137627\\
820	-27.9013286088206\\
830	-27.9707232871851\\
840	-28.0392780746464\\
850	-28.1072638371815\\
860	-28.1743453857091\\
870	-28.2403998660018\\
880	-28.3058248686315\\
890	-28.3705302000996\\
900	-28.434068580062\\
910	-28.4963439059371\\
920	-28.5586891042954\\
930	-28.6203101545743\\
940	-28.680794016941\\
950	-28.7407893935178\\
960	-28.7997833516205\\
970	-28.8577827965935\\
980	-28.9157126488621\\
990	-28.9727207161746\\
1000	-29.0287362819907\\
1010	-29.0842540351635\\
1020	-29.1396004868122\\
1030	-29.1940848742642\\
1040	-29.2486449634289\\
1050	-29.3024168552535\\
1060	-29.355754426094\\
1070	-29.4083258110974\\
1080	-29.4601268385155\\
1090	-29.5116151473571\\
1100	-29.5629486733622\\
1110	-29.6141309661578\\
1120	-29.6644069715684\\
1130	-29.7142546490117\\
1140	-29.7640495965034\\
1150	-29.8137964346665\\
1160	-29.862701463377\\
1170	-29.9110701361688\\
1180	-29.9589781488459\\
1190	-30.0068950535208\\
1200	-30.0546140477675\\
1210	-30.1018719565718\\
1220	-30.1496324831577\\
1230	-30.1976444712809\\
1240	-30.2451609846298\\
1250	-30.292243503595\\
1260	-30.3392263424945\\
1270	-30.3862231128697\\
1280	-30.4326782463421\\
1290	-30.478868061203\\
1300	-30.525029732761\\
1310	-30.5708189681261\\
1320	-30.6161936888136\\
1330	-30.6608234573628\\
1340	-30.7054269550028\\
1350	-30.7503616852902\\
1360	-30.7954522069054\\
1370	-30.8400019384665\\
1380	-30.8836142380391\\
1390	-30.9271731333184\\
1400	-30.9697167676908\\
1410	-31.0123529559602\\
1420	-31.0552953267335\\
1430	-31.0978896535652\\
1440	-31.1403038060155\\
1450	-31.1830716260107\\
1460	-31.2242884619172\\
1470	-31.2660271743324\\
1480	-31.3075731175489\\
1490	-31.349097351515\\
1500	-31.3902520635484\\
1510	-31.4305228544853\\
1520	-31.4708548250088\\
1530	-31.5118384022534\\
1540	-31.5525110055718\\
1550	-31.5926157418163\\
1560	-31.6323474294428\\
1570	-31.6715610551339\\
1580	-31.710888592199\\
1590	-31.7499601177562\\
1600	-31.7885730377491\\
1610	-31.8272663767927\\
1620	-31.8661498705736\\
1630	-31.9047136764477\\
1640	-31.9437602675524\\
1650	-31.9824977873931\\
1660	-32.0206502715528\\
1670	-32.0586719890306\\
1680	-32.0965166227465\\
1690	-32.1342696231764\\
1700	-32.1723440907913\\
1710	-32.2098116583288\\
1720	-32.247643762483\\
1730	-32.2847147579544\\
1740	-32.3216118250827\\
1750	-32.3580531242312\\
1760	-32.3942594353606\\
1770	-32.430858702034\\
1780	-32.4667419669812\\
1790	-32.5026647687695\\
1800	-32.5379868499461\\
1810	-32.5734643690907\\
1820	-32.6090992931348\\
1830	-32.6449936854936\\
1840	-32.6806889364773\\
1850	-32.7162796959753\\
1860	-32.7513368958718\\
1870	-32.7862597511874\\
1880	-32.8211178738305\\
1890	-32.8561381098211\\
1900	-32.89186605108\\
1910	-32.9266035175904\\
1920	-32.9616790964487\\
1930	-32.996223688234\\
1940	-33.0304966172857\\
1950	-33.0649942369941\\
1960	-33.0986967721214\\
1970	-33.1325610291589\\
1980	-33.1664272641101\\
1990	-33.2008716787292\\
2000	-33.235106703317\\
2010	-33.2691061779654\\
2020	-33.30269380583\\
2030	-33.3362724854029\\
2040	-33.3699722493519\\
2050	-33.4032283314426\\
2060	-33.4366942113437\\
2070	-33.4699804620805\\
2080	-33.5029194484295\\
2090	-33.535813118482\\
2100	-33.5682668025769\\
2110	-33.6004686693065\\
2120	-33.6326184207627\\
2130	-33.6648180157817\\
2140	-33.6969736147693\\
2150	-33.7290747058141\\
2160	-33.7609856764584\\
2170	-33.7931693450697\\
2180	-33.8255103404229\\
2190	-33.8576145720461\\
2200	-33.8892066582178\\
2210	-33.9208343265071\\
2220	-33.9518920150963\\
2230	-33.9836397018678\\
2240	-34.0151156970362\\
2250	-34.0467129221133\\
2260	-34.0777532051923\\
2270	-34.1083186744744\\
2280	-34.1398077676793\\
2290	-34.1712723903966\\
2300	-34.2029650257746\\
2310	-34.2337320669646\\
2320	-34.2644346254815\\
2330	-34.29468789957\\
2340	-34.3246638503571\\
2350	-34.3541897111003\\
2360	-34.3838112127327\\
2370	-34.413228180691\\
2380	-34.4434034588587\\
2390	-34.4736828961038\\
2400	-34.503922181908\\
2410	-34.5335226059372\\
2420	-34.5624941828601\\
2430	-34.5909823395729\\
2440	-34.6196151633412\\
2450	-34.6481441156471\\
2460	-34.6768474169398\\
2470	-34.7056361910671\\
2480	-34.7347827617668\\
2490	-34.7641453996393\\
2500	-34.7938405509309\\
2510	-34.8232023591031\\
2520	-34.8525113313625\\
2530	-34.8810524057899\\
2540	-34.9093220613702\\
2550	-34.9379589673185\\
2560	-34.9667377540516\\
2570	-34.9956991804076\\
2580	-35.0241068114513\\
2590	-35.0530266258835\\
2600	-35.0813192992967\\
2610	-35.1096959726436\\
2620	-35.1377820233095\\
2630	-35.1657378862176\\
2640	-35.1941434055843\\
2650	-35.2221568867786\\
2660	-35.2503998497242\\
2670	-35.2779533733617\\
2680	-35.3053457793618\\
2690	-35.332761169114\\
2700	-35.3601961775499\\
2710	-35.3878990806256\\
2720	-35.4157917955671\\
2730	-35.4439285297664\\
2740	-35.4716194172841\\
2750	-35.4986470548956\\
2760	-35.5256845036697\\
2770	-35.5531387753227\\
2780	-35.5802666909217\\
2790	-35.6069150746536\\
2800	-35.6335419421427\\
2810	-35.6599722186778\\
2820	-35.6868618239947\\
2830	-35.7131631882992\\
2840	-35.7392613090392\\
2850	-35.7650719450502\\
2860	-35.7910482525899\\
2870	-35.816572250426\\
2880	-35.8427338635933\\
2890	-35.8689296174775\\
2900	-35.8947602204565\\
2910	-35.9200683675181\\
2920	-35.9453582637236\\
2930	-35.9707396272685\\
2940	-35.9967085654802\\
2950	-36.0221877503967\\
2960	-36.0470636886621\\
2970	-36.0719316090366\\
2980	-36.0975104525488\\
2990	-36.122575602639\\
3000	-36.1473674917122\\
3010	-36.1723716905942\\
3020	-36.1975496938392\\
3030	-36.2227633900936\\
3040	-36.2474872089447\\
3050	-36.2725037751758\\
3060	-36.2975454139764\\
3070	-36.3230281927602\\
3080	-36.3477648075482\\
3090	-36.3728828746695\\
3100	-36.3974024457588\\
3110	-36.4218710719576\\
3120	-36.4462113200614\\
3130	-36.4708390464212\\
3140	-36.4948433729414\\
3150	-36.5185336721209\\
3160	-36.5426004117007\\
3170	-36.5665632968917\\
3180	-36.5903372222878\\
3190	-36.6144911195985\\
3200	-36.6388204595377\\
3210	-36.6629827331481\\
3220	-36.6874065790858\\
3230	-36.7111890247718\\
3240	-36.7345872656646\\
3250	-36.7575683527159\\
3260	-36.7810225275914\\
3270	-36.8050023212368\\
3280	-36.8287572844543\\
3290	-36.8522104072468\\
3300	-36.87551178092\\
3310	-36.8990252821836\\
3320	-36.9224014364445\\
3330	-36.9452557432042\\
3340	-36.9681176785216\\
3350	-36.9904032865828\\
3360	-37.0130484463176\\
3370	-37.0358006261508\\
3380	-37.0585281081731\\
3390	-37.0813307817137\\
3400	-37.1040119749356\\
3410	-37.1265548299928\\
3420	-37.1490202997263\\
3430	-37.1711426199332\\
3440	-37.1941195454555\\
3450	-37.2166812824547\\
3460	-37.2393114804333\\
3470	-37.2618211564041\\
3480	-37.2844486456156\\
3490	-37.3068513928125\\
3500	-37.3289307429888\\
3510	-37.350892222579\\
3520	-37.3731869004649\\
3530	-37.3957387735946\\
3540	-37.4179315477475\\
3550	-37.440170166744\\
3560	-37.4624672083168\\
3570	-37.4845032872001\\
3580	-37.5064643914889\\
3590	-37.5280453803646\\
3600	-37.54953852871\\
3610	-37.5712505916784\\
3620	-37.5933599240992\\
3630	-37.6149485245321\\
3640	-37.6365720235058\\
3650	-37.658264888926\\
3660	-37.6796304479579\\
3670	-37.7009105175717\\
3680	-37.7221144222588\\
3690	-37.7432589370055\\
3700	-37.7640041231542\\
3710	-37.7849645392995\\
3720	-37.8060768873555\\
3730	-37.8269146514234\\
3740	-37.84791843297\\
3750	-37.8687526105936\\
3760	-37.8898257700807\\
3770	-37.9108291643904\\
3780	-37.932628370185\\
3790	-37.9538734944612\\
3800	-37.9750760181017\\
3810	-37.9960309020732\\
3820	-38.0169055115889\\
3830	-38.0380936784253\\
3840	-38.0587561641223\\
3850	-38.0792770635907\\
3860	-38.0999683862398\\
3870	-38.1205239660083\\
3880	-38.1408826783436\\
3890	-38.1605617617592\\
3900	-38.1810484559476\\
3910	-38.2018327986708\\
3920	-38.222920800995\\
3930	-38.2438666766073\\
3940	-38.2650193384517\\
3950	-38.2855346297225\\
3960	-38.306062923594\\
3970	-38.3263901793964\\
3980	-38.3464713976733\\
3990	-38.3665342888428\\
4000	-38.3866416770554\\
4010	-38.4065407680201\\
4020	-38.4266483222133\\
4030	-38.4468516637742\\
4040	-38.4670678381886\\
4050	-38.4871802759815\\
4060	-38.5071265687814\\
4070	-38.5273154612521\\
4080	-38.5472890266934\\
4090	-38.5671746628279\\
4100	-38.5869003709777\\
4110	-38.6066141878322\\
4120	-38.6267672296948\\
4130	-38.6464102487959\\
4140	-38.6658235663476\\
4150	-38.6852981451021\\
4160	-38.7050800566735\\
4170	-38.7244829178162\\
4180	-38.7439763924921\\
4190	-38.7632468010482\\
4200	-38.7823373660707\\
4210	-38.8016994153375\\
4220	-38.8208456544983\\
4230	-38.8400862035028\\
4240	-38.8596891256736\\
4250	-38.8790163267146\\
4260	-38.898190603055\\
4270	-38.9171704240306\\
4280	-38.936271634203\\
4290	-38.9550976448076\\
4300	-38.974249816558\\
4310	-38.9934123938655\\
4320	-39.0122249677674\\
4330	-39.0313760895971\\
4340	-39.0500540449401\\
4350	-39.0686438819324\\
4360	-39.08741242583\\
4370	-39.1061840487559\\
4380	-39.1250906681085\\
4390	-39.1441074375463\\
4400	-39.1626102750097\\
4410	-39.1809830462473\\
4420	-39.1995838247365\\
4430	-39.2181335957079\\
4440	-39.2367368184407\\
4450	-39.2549528457308\\
4460	-39.2731792047763\\
4470	-39.2915763092005\\
4480	-39.3104129713072\\
4490	-39.3290867616589\\
4500	-39.3478020193331\\
4510	-39.3661842428931\\
4520	-39.3844280692465\\
4530	-39.4027228821702\\
4540	-39.4209252477146\\
4550	-39.4393099149417\\
4560	-39.4573207242233\\
4570	-39.4754514045975\\
4580	-39.4937942569681\\
4590	-39.5118489791786\\
4600	-39.5297704426665\\
4610	-39.5476742696026\\
4620	-39.5656673039633\\
4630	-39.5838194558365\\
4640	-39.6013999147462\\
4650	-39.6195722376727\\
4660	-39.6374719427404\\
4670	-39.6553288001255\\
4680	-39.6731318930825\\
4690	-39.6909260408897\\
4700	-39.7086002855827\\
4710	-39.7266457262414\\
4720	-39.744483905398\\
4730	-39.7622922718732\\
4740	-39.7799165387705\\
4750	-39.7977165896262\\
4760	-39.8156977418325\\
4770	-39.8335179719094\\
4780	-39.8512661924823\\
4790	-39.8688877454189\\
4800	-39.8867011014491\\
4810	-39.904180704026\\
4820	-39.9217161779097\\
4830	-39.9392150059775\\
4840	-39.9570114517078\\
4850	-39.9749939530578\\
4860	-39.9929591299262\\
4870	-40.0106804091362\\
4880	-40.0282257986577\\
4890	-40.0459515224531\\
4900	-40.0635357573468\\
4910	-40.0811338070013\\
4920	-40.0982457250932\\
4930	-40.1153143842324\\
4940	-40.1324729289104\\
4950	-40.1499136806483\\
4960	-40.1673633502276\\
4970	-40.1849542556102\\
4980	-40.2022634415631\\
4990	-40.2192683001466\\
5000	-40.236621211689\\
5010	-40.2540766320705\\
5020	-40.2712308084847\\
5030	-40.2882322909808\\
5040	-40.3049301250363\\
5050	-40.3218603638088\\
5060	-40.3384799800189\\
5070	-40.3552593175591\\
5080	-40.3717197624568\\
5090	-40.3884401716317\\
5100	-40.4053192854695\\
5110	-40.4221185546854\\
5120	-40.4389458912813\\
5130	-40.4560596480752\\
5140	-40.4725743791287\\
5150	-40.4892765823165\\
5160	-40.5062501413532\\
5170	-40.5227221463136\\
5180	-40.5395942192629\\
5190	-40.5563602271745\\
5200	-40.5727431061326\\
5210	-40.5897289583565\\
5220	-40.6067125445207\\
5230	-40.6232154158932\\
5240	-40.6396748601703\\
5250	-40.6560669085016\\
5260	-40.6723848673117\\
5270	-40.6891442997886\\
5280	-40.7057926194257\\
5290	-40.7224935527989\\
5300	-40.7389243131942\\
5310	-40.7554466580588\\
5320	-40.7722699964648\\
5330	-40.7888389912392\\
5340	-40.8052718498346\\
5350	-40.8217785804145\\
5360	-40.8383562208276\\
5370	-40.8552315633281\\
5380	-40.872264883387\\
5390	-40.8889120686258\\
5400	-40.9055004328182\\
5410	-40.9216742415645\\
5420	-40.9380742569956\\
5430	-40.9542307354903\\
5440	-40.9706313981099\\
5450	-40.9869094060435\\
5460	-41.0033449635692\\
5470	-41.0193714269036\\
5480	-41.0349975342306\\
5490	-41.0508989809594\\
5500	-41.0666369169421\\
5510	-41.0825388206201\\
5520	-41.0982865123631\\
5530	-41.1144029890043\\
5540	-41.1304577000488\\
5550	-41.1461565880962\\
5560	-41.1617041696232\\
5570	-41.1770655516173\\
5580	-41.1924722147079\\
5590	-41.2078729488078\\
5600	-41.2235844140646\\
5610	-41.2391828642991\\
5620	-41.2547038060634\\
5630	-41.2704860273138\\
5640	-41.286056875969\\
5650	-41.3019096043932\\
5660	-41.3175752932122\\
5670	-41.3330509960978\\
5680	-41.3488450443457\\
5690	-41.3644587268937\\
5700	-41.3799797339699\\
5710	-41.3954936691993\\
5720	-41.4109419300401\\
5730	-41.4261469809732\\
5740	-41.4412530341311\\
5750	-41.4562939545049\\
5760	-41.4711625177769\\
5770	-41.4865899176835\\
5780	-41.5015882780269\\
5790	-41.516597899502\\
5800	-41.5316525562733\\
5810	-41.5469094966296\\
5820	-41.5619526660942\\
5830	-41.5770366559224\\
5840	-41.5923390556443\\
5850	-41.6074650476694\\
5860	-41.6222011213713\\
5870	-41.6372060875216\\
5880	-41.6521408229295\\
5890	-41.6671823926067\\
5900	-41.682027968935\\
5910	-41.6971118245875\\
5920	-41.7119939562153\\
5930	-41.7272169782837\\
5940	-41.7422040001903\\
5950	-41.7570846695019\\
5960	-41.7716877832265\\
5970	-41.7860037572925\\
5980	-41.8006112242632\\
5990	-41.8151002151226\\
6000	-41.8296507419483\\
6010	-41.844413322613\\
6020	-41.8591333094517\\
6030	-41.8739200136995\\
6040	-41.8884095241999\\
6050	-41.9028176903626\\
6060	-41.9172260043774\\
6070	-41.9316378325157\\
6080	-41.9458868097171\\
6090	-41.9599018739588\\
6100	-41.9739318801216\\
6110	-41.9883131874201\\
6120	-42.0027403955267\\
6130	-42.0170694967186\\
6140	-42.0314356610626\\
6150	-42.0455964858711\\
6160	-42.0598327356341\\
6170	-42.0742021877539\\
6180	-42.0885620716271\\
6190	-42.1032264001024\\
6200	-42.11794485199\\
6210	-42.1324597623637\\
6220	-42.1468267679256\\
6230	-42.1611153983712\\
6240	-42.1755667604889\\
6250	-42.190027448854\\
6260	-42.2043631715438\\
6270	-42.2184650174661\\
6280	-42.232622619424\\
6290	-42.2467794236336\\
6300	-42.2607372672146\\
6310	-42.2746063293547\\
6320	-42.2883093515772\\
6330	-42.302244364547\\
6340	-42.3162588001103\\
6350	-42.3300867395729\\
6360	-42.3436547472343\\
6370	-42.3575939563156\\
6380	-42.37193772373\\
6390	-42.3858359752936\\
6400	-42.3999002116882\\
6410	-42.4141917247244\\
6420	-42.4281349012603\\
6430	-42.4418708393367\\
6440	-42.4556830974599\\
6450	-42.4693797145178\\
6460	-42.4835429947334\\
6470	-42.4974137363376\\
6480	-42.5113491470894\\
6490	-42.5253250403629\\
6500	-42.5389375599651\\
6510	-42.5524831636292\\
6520	-42.5660711739779\\
6530	-42.5796219125171\\
6540	-42.5931401150252\\
6550	-42.6067565692871\\
6560	-42.6204465471191\\
6570	-42.634044832528\\
6580	-42.6477305061909\\
6590	-42.661131434758\\
6600	-42.6744018370771\\
6610	-42.6875797619703\\
6620	-42.7008231629642\\
6630	-42.7142938141779\\
6640	-42.7279552899638\\
6650	-42.7415050940497\\
6660	-42.7549552991534\\
6670	-42.7686521081422\\
6680	-42.7822100507143\\
6690	-42.7956546220953\\
6700	-42.8091058803111\\
6710	-42.8224055581157\\
6720	-42.8357114568582\\
6730	-42.8488485503341\\
6740	-42.862094508198\\
6750	-42.8750980495512\\
6760	-42.8885168260751\\
6770	-42.902214907926\\
6780	-42.9156615589413\\
6790	-42.9287939653656\\
6800	-42.9422447827862\\
6810	-42.9554463478675\\
6820	-42.9688056327882\\
6830	-42.9819671869081\\
6840	-42.9951651444372\\
6850	-43.0079242562856\\
6860	-43.0208628439725\\
6870	-43.0340134521451\\
6880	-43.0469521711786\\
6890	-43.0598999333833\\
6900	-43.0728368501281\\
6910	-43.0858634031422\\
6920	-43.0986764453889\\
6930	-43.1117290846709\\
6940	-43.1246260537425\\
6950	-43.1375169707862\\
6960	-43.1503108640657\\
6970	-43.1633520290824\\
6980	-43.1762058802466\\
6990	-43.1890233192584\\
7000	-43.2018067795113\\
7010	-43.214590387147\\
7020	-43.227603859609\\
7030	-43.2404015045941\\
7040	-43.2533945807317\\
7050	-43.2663361176746\\
7060	-43.2789506158519\\
7070	-43.2920210804521\\
7080	-43.3051631368739\\
7090	-43.3181720853247\\
7100	-43.3307772683709\\
7110	-43.3435355193062\\
7120	-43.3561619249373\\
7130	-43.3687910927514\\
7140	-43.3813847528684\\
7150	-43.3939513369005\\
7160	-43.4063424492688\\
7170	-43.4190710903542\\
7180	-43.4315479543411\\
7190	-43.4441244656213\\
7200	-43.456976346632\\
7210	-43.4696157819374\\
7220	-43.4819863777116\\
7230	-43.4945491138814\\
7240	-43.5068607126039\\
7250	-43.519204853098\\
7260	-43.5315537833133\\
7270	-43.5440530913702\\
7280	-43.5560470825032\\
7290	-43.5683509112321\\
7300	-43.5808550867693\\
7310	-43.5931916956052\\
7320	-43.6054411894155\\
7330	-43.6177807557944\\
7340	-43.630008383391\\
7350	-43.6422288199838\\
7360	-43.6545306277987\\
7370	-43.6667651075932\\
7380	-43.6792269572735\\
7390	-43.691539965539\\
7400	-43.7037624781263\\
7410	-43.7163112123924\\
7420	-43.7285235367226\\
7430	-43.7405139601119\\
7440	-43.7524699554643\\
7450	-43.76450790931\\
7460	-43.7767808769931\\
7470	-43.7891948028612\\
7480	-43.8018719011462\\
7490	-43.8142365244039\\
7500	-43.8264301229855\\
7510	-43.8385701771399\\
7520	-43.8505523534482\\
7530	-43.8626343735168\\
7540	-43.8749301375101\\
7550	-43.8867511855966\\
7560	-43.8988078982756\\
7570	-43.9111065254078\\
7580	-43.923235459868\\
7590	-43.9357247511179\\
7600	-43.947816144819\\
7610	-43.9599512617468\\
7620	-43.972251877629\\
7630	-43.9842479928612\\
7640	-43.996241542601\\
7650	-44.0081862573312\\
7660	-44.0199679800372\\
7670	-44.0319594220474\\
7680	-44.0438648689856\\
7690	-44.0558008104811\\
7700	-44.0676692219337\\
7710	-44.0795240543094\\
7720	-44.0914619163599\\
7730	-44.1032739605183\\
7740	-44.1156649952297\\
7750	-44.1278312702841\\
7760	-44.1397742359782\\
7770	-44.1517365307285\\
7780	-44.163377072371\\
7790	-44.1749118543564\\
7800	-44.1864252797294\\
7810	-44.1983692172089\\
7820	-44.2103198064951\\
7830	-44.2221167782713\\
7840	-44.2337510460572\\
7850	-44.2453821175472\\
7860	-44.2568995357272\\
7870	-44.2686235956712\\
7880	-44.2801028523665\\
7890	-44.2917226335405\\
7900	-44.3033428154355\\
7910	-44.3150945361747\\
7920	-44.3266999793855\\
7930	-44.3382098269289\\
7940	-44.3496190758639\\
7950	-44.3606240847603\\
7960	-44.3718094710145\\
7970	-44.3833344516713\\
7980	-44.3949032777865\\
7990	-44.4062638920933\\
8000	-44.4179272583599\\
8010	-44.4291760641953\\
8020	-44.4405729378657\\
8030	-44.4518113137023\\
8040	-44.4630972173166\\
8050	-44.4745154981135\\
8060	-44.4855445831354\\
8070	-44.496740362101\\
8080	-44.5079369726224\\
8090	-44.5189642979592\\
8100	-44.529911191483\\
8110	-44.5411028511872\\
8120	-44.5524308239257\\
8130	-44.5637367299887\\
8140	-44.5749406119171\\
8150	-44.5861792922075\\
8160	-44.5974150944497\\
8170	-44.609001440609\\
8180	-44.62026740976\\
8190	-44.6317690025911\\
8200	-44.6431674784461\\
8210	-44.6544887654829\\
8220	-44.6656402327033\\
8230	-44.6767577056161\\
8240	-44.687903293904\\
8250	-44.6988867604232\\
8260	-44.7101803748633\\
8270	-44.7214090152916\\
8280	-44.7324097442594\\
8290	-44.7434624307586\\
8300	-44.7546122281632\\
8310	-44.7662761346207\\
8320	-44.777755952053\\
8330	-44.7890323916508\\
8340	-44.8005295060825\\
8350	-44.811950865746\\
8360	-44.823465794856\\
8370	-44.8350607284048\\
8380	-44.8462678935252\\
8390	-44.8572044149009\\
8400	-44.868539911098\\
8410	-44.8796552632921\\
8420	-44.8904444119113\\
8430	-44.9016809468813\\
8440	-44.9128454728701\\
8450	-44.9242533237499\\
8460	-44.9355806514299\\
8470	-44.9466066442468\\
8480	-44.9577888267071\\
8490	-44.9692012933879\\
8500	-44.9803666739478\\
8510	-44.9913906452217\\
8520	-45.0026863173239\\
8530	-45.0140717188666\\
8540	-45.0253404406998\\
8550	-45.0364428343587\\
8560	-45.0472417239292\\
8570	-45.0583233814382\\
8580	-45.0694928478673\\
8590	-45.0807979722615\\
8600	-45.0919377233362\\
8610	-45.1027839577498\\
8620	-45.1138171890818\\
8630	-45.1247987348099\\
8640	-45.1357261931027\\
8650	-45.146561294443\\
8660	-45.15765290049\\
8670	-45.1689600033466\\
8680	-45.1801328328188\\
8690	-45.1910936170029\\
8700	-45.2018674573125\\
8710	-45.2130125204857\\
8720	-45.2240112493718\\
8730	-45.2351343064812\\
8740	-45.2458094758651\\
8750	-45.2566645255966\\
8760	-45.267517012874\\
8770	-45.2781836982727\\
8780	-45.2886124580975\\
8790	-45.2992549911968\\
8800	-45.3095837266537\\
8810	-45.3201879395049\\
8820	-45.33096457204\\
8830	-45.3416949702317\\
8840	-45.3524118514348\\
8850	-45.3631233651403\\
8860	-45.3738885656574\\
8870	-45.3849259703073\\
8880	-45.3958942246074\\
8890	-45.4065267980786\\
8900	-45.4172951357331\\
8910	-45.4281304538068\\
8920	-45.4390349439206\\
8930	-45.4497222423254\\
8940	-45.4605412536181\\
8950	-45.4711175478025\\
8960	-45.4816454282184\\
8970	-45.4922859244894\\
8980	-45.5029130234919\\
8990	-45.5135203772367\\
9000	-45.5241133415116\\
9010	-45.5345812081549\\
9020	-45.5451975532121\\
9030	-45.5558940023326\\
9040	-45.5666038249475\\
9050	-45.5769266544725\\
9060	-45.5870152037653\\
9070	-45.5972297711132\\
9080	-45.6080572589432\\
9090	-45.618740646554\\
9100	-45.6294534872239\\
9110	-45.6401329614898\\
9120	-45.6509506386696\\
9130	-45.6616520084115\\
9140	-45.6724404258788\\
9150	-45.6831239534167\\
9160	-45.6934709682228\\
9170	-45.7036704896463\\
9180	-45.7142901304243\\
9190	-45.7249027274759\\
9200	-45.7356672775806\\
9210	-45.746303513023\\
9220	-45.756980430414\\
9230	-45.7673783184563\\
9240	-45.7777020744075\\
9250	-45.7879625120458\\
9260	-45.7982494164062\\
9270	-45.808514811451\\
9280	-45.8189057472352\\
9290	-45.8292524565289\\
9300	-45.8396310703137\\
9310	-45.850165333461\\
9320	-45.8603145924099\\
9330	-45.8707251363108\\
9340	-45.8813855464528\\
9350	-45.8919602080031\\
9360	-45.902521737855\\
9370	-45.9127396666027\\
9380	-45.9227017568829\\
9390	-45.9327663005619\\
9400	-45.9428282727675\\
9410	-45.9531151024267\\
9420	-45.9634655494186\\
9430	-45.9738883390712\\
9440	-45.984211761248\\
9450	-45.9944910089494\\
9460	-46.0046326330294\\
9470	-46.0147953359811\\
9480	-46.0244647229832\\
9490	-46.0342996450888\\
9500	-46.0442994401488\\
9510	-46.0541247164667\\
9520	-46.064093189065\\
9530	-46.0740267496098\\
9540	-46.0840279277778\\
9550	-46.0941545286352\\
9560	-46.1038352160978\\
9570	-46.1133164220327\\
9580	-46.123578536142\\
9590	-46.133751716688\\
9600	-46.1440135966394\\
9610	-46.1537476886903\\
9620	-46.1634567177524\\
9630	-46.1734093919519\\
9640	-46.1835635724496\\
9650	-46.1936576108151\\
9660	-46.2037056598462\\
9670	-46.2137075653954\\
9680	-46.223394213195\\
9690	-46.2331301157162\\
9700	-46.2432229629158\\
9710	-46.2533110520546\\
9720	-46.2629847738573\\
9730	-46.2728153189037\\
9740	-46.2828803552787\\
9750	-46.2928851915542\\
9760	-46.3027443473\\
9770	-46.3123562526158\\
9780	-46.322100556934\\
9790	-46.3317964062857\\
9800	-46.3416375174797\\
9810	-46.3515106530992\\
9820	-46.3616884174858\\
9830	-46.3714935308411\\
9840	-46.3812843532387\\
9850	-46.3912192490888\\
9860	-46.4008029478136\\
9870	-46.4105708646868\\
9880	-46.4200361886902\\
9890	-46.4299450997984\\
9900	-46.4395705114808\\
9910	-46.4492160116418\\
9920	-46.4589077152529\\
9930	-46.4683368805476\\
9940	-46.477835599744\\
9950	-46.4875569345349\\
9960	-46.4973665491341\\
9970	-46.5071058661298\\
9980	-46.5162902459176\\
9990	-46.5257442859469\\
10000	-46.5354436022415\\
};
\addplot [color=black!20!pink, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	12.6349342882\\
1	20.3011785536086\\
2	18.7799715165178\\
3	16.2391429561663\\
4	13.1983522817789\\
5	9.93851589277529\\
6	6.68865975096699\\
7	3.65379016371292\\
8	0.972205348743922\\
9	-1.3329046482357\\
10	-3.32172654729385\\
11	-5.06856447690444\\
12	-6.62558026305725\\
13	-8.02347710614913\\
14	-9.28501983343633\\
15	-10.429712236728\\
16	-11.4727569807694\\
17	-12.4252842842988\\
18	-13.2986774610912\\
19	-14.1024381849032\\
20	-14.8462866149604\\
21	-15.5376321565874\\
22	-16.1817895333249\\
23	-16.7843436157282\\
24	-17.3506980278314\\
25	-17.8849595218161\\
26	-18.3904949687262\\
27	-18.8706608595518\\
28	-19.3288905866261\\
29	-19.7674327290937\\
30	-20.1878328486374\\
31	-20.59122826425\\
32	-20.9790665376962\\
33	-21.3520700630382\\
34	-21.7110923411344\\
35	-22.0566865436022\\
36	-22.3898622933704\\
37	-22.7113569682081\\
38	-23.0221589399906\\
39	-23.3231425677172\\
40	-23.6157577565797\\
41	-23.9008867125341\\
42	-24.1794945150074\\
43	-24.4519946548985\\
44	-24.7180855948\\
45	-24.9781086534922\\
46	-25.2321806982126\\
47	-25.4806221955866\\
48	-25.7234577036209\\
49	-25.9608886006121\\
50	-26.1930885586183\\
51	-26.4208166430907\\
52	-26.6446719643883\\
53	-26.8645869722618\\
54	-27.0810323704734\\
55	-27.2942105584363\\
56	-27.5036447502024\\
57	-27.7092688242625\\
58	-27.910605961397\\
59	-28.1076156833078\\
60	-28.300692379394\\
61	-28.4894668450214\\
62	-28.6737156617885\\
63	-28.8534238096918\\
64	-29.0282536228854\\
65	-29.1988138910986\\
66	-29.3657225751126\\
67	-29.5299557944532\\
68	-29.6922964898017\\
69	-29.8527820866292\\
70	-30.0116497411927\\
71	-30.1690232049631\\
72	-30.3247171148975\\
73	-30.4790477221054\\
74	-30.6327402607705\\
75	-30.7863772262989\\
76	-30.9401744692151\\
77	-31.0943506221657\\
78	-31.2486156969273\\
79	-31.4028362817042\\
80	-31.5565946045427\\
81	-31.7103563096879\\
82	-31.8636435030639\\
83	-32.0156422869851\\
84	-32.1672815907493\\
85	-32.3192276103414\\
86	-32.4706371271686\\
87	-32.6213724244997\\
88	-32.7716323344347\\
89	-32.9213013501494\\
90	-33.0701192025244\\
91	-33.2175666935985\\
92	-33.363026340347\\
93	-33.5067164373128\\
94	-33.6493642607414\\
95	-33.7909795186612\\
96	-33.9320666448137\\
97	-34.0725182902584\\
98	-34.2116693435128\\
99	-34.3493719612794\\
100	-34.4852555708104\\
110	-35.803674353331\\
120	-37.0347611653924\\
130	-38.2437378636032\\
140	-39.4620828383881\\
150	-40.6284598403452\\
160	-41.766771806223\\
170	-42.8852745949786\\
180	-43.9523285501752\\
190	-44.9878953601527\\
200	-45.9011853540937\\
210	-46.7301861939729\\
220	-47.5128775565939\\
230	-48.306591155842\\
240	-49.1508076503398\\
250	-50.0232534643353\\
260	-50.8797143197769\\
270	-51.677894335709\\
280	-52.3997116026277\\
290	-53.0403509855805\\
300	-53.6387304615896\\
310	-54.2326475677596\\
320	-54.871319662636\\
330	-55.5802449498279\\
340	-56.33821289217\\
350	-57.1221600780733\\
360	-57.9124642462303\\
370	-58.6470786128565\\
380	-59.3287855122802\\
390	-60.0046126973103\\
400	-60.6574818171089\\
410	-61.2593230501741\\
420	-61.7933304268842\\
430	-62.3417246995182\\
440	-62.9512245317165\\
450	-63.6363355289703\\
460	-64.3697060883349\\
470	-65.1169866750107\\
480	-65.7826717111273\\
490	-66.3069996840744\\
500	-66.7552575316192\\
510	-67.1685141393556\\
520	-67.5826332741061\\
530	-67.9942269973267\\
540	-68.4011471960124\\
550	-68.7685210876673\\
560	-69.0510713122867\\
570	-69.2978037863054\\
580	-69.5609402536514\\
590	-69.8520564000515\\
600	-70.1632468114648\\
610	-70.4936454412618\\
620	-70.8372143187516\\
630	-71.1768818565275\\
640	-71.5632833837269\\
650	-71.9929379062005\\
660	-72.4304977075792\\
670	-72.8710061271898\\
680	-73.3413116612349\\
690	-73.8722467661964\\
700	-74.4675630330379\\
710	-75.0859245304416\\
720	-75.6854638561946\\
730	-76.2281147896081\\
740	-76.7421309374479\\
750	-77.2401360329711\\
760	-77.7089449356154\\
770	-78.1148802380395\\
780	-78.4772678480525\\
790	-78.785014001286\\
800	-79.0694809781818\\
810	-79.2996875258258\\
820	-79.4630253279853\\
830	-79.5773529320881\\
840	-79.6207255482049\\
850	-79.6316107758425\\
860	-79.6635985761565\\
870	-79.7592218617317\\
880	-79.9596979553901\\
890	-80.2389409993992\\
900	-80.5773110800044\\
910	-80.9770541498452\\
920	-81.4215289294157\\
930	-81.8690331202312\\
940	-82.2875090211814\\
950	-82.6847313870271\\
960	-83.1099615370137\\
970	-83.5793875354663\\
980	-84.0804469652822\\
990	-84.6187278987246\\
1000	-85.1996683959828\\
1010	-85.7702493382037\\
1020	-86.2389968077853\\
1030	-86.5805535481561\\
1040	-86.7947541276322\\
1050	-86.926675253788\\
1060	-86.9700939856406\\
1070	-86.9270582140248\\
1080	-86.8501774626503\\
1090	-86.7708061329899\\
1100	-86.6963317635133\\
1110	-86.6430049905633\\
1120	-86.5846540510067\\
1130	-86.4958394452487\\
1140	-86.3953239030639\\
1150	-86.2988314318003\\
1160	-86.2503259768164\\
1170	-86.2492713447323\\
1180	-86.2936638570431\\
1190	-86.3960114462678\\
1200	-86.5438760431415\\
1210	-86.709122050596\\
1220	-86.8911495547193\\
1230	-87.0677218914256\\
1240	-87.2236377831988\\
1250	-87.3820368752515\\
1260	-87.5118723537491\\
1270	-87.6497401100187\\
1280	-87.8159502553724\\
1290	-88.0211361666094\\
1300	-88.2649136767087\\
1310	-88.5284668870469\\
1320	-88.8035251377536\\
1330	-89.0635974081546\\
1340	-89.3177671240382\\
1350	-89.6047754462909\\
1360	-89.9239434481014\\
1370	-90.2462766134176\\
1380	-90.5641938769545\\
1390	-90.8684863228075\\
1400	-91.1748532292699\\
1410	-91.4830732674708\\
1420	-91.812134398961\\
1430	-92.177800518924\\
1440	-92.5670369359608\\
1450	-92.9413364583914\\
1460	-93.2923505066721\\
1470	-93.6162131982707\\
1480	-93.904892375219\\
1490	-94.121054932713\\
1500	-94.2751898704034\\
1510	-94.3899193044884\\
1520	-94.4842584734856\\
1530	-94.5684595157624\\
1540	-94.6448887552953\\
1550	-94.7296803085958\\
1560	-94.8458121802059\\
1570	-95.0213850441171\\
1580	-95.2737025099583\\
1590	-95.5906617045861\\
1600	-95.9493718502045\\
1610	-96.3499167604023\\
1620	-96.7467065717972\\
1630	-97.0485443339216\\
1640	-97.2173010199139\\
1650	-97.2656331849492\\
1660	-97.2140141082961\\
1670	-97.0575153014289\\
1680	-96.8354185228739\\
1690	-96.6047942768493\\
1700	-96.3987151603049\\
1710	-96.2463109086008\\
1720	-96.1629509966166\\
1730	-96.1476291005284\\
1740	-96.2015174256596\\
1750	-96.315916495718\\
1760	-96.4762356641385\\
1770	-96.6645612476707\\
1780	-96.8538197906028\\
1790	-97.0486358255317\\
1800	-97.2708778307958\\
1810	-97.4995541542039\\
1820	-97.7227260832482\\
1830	-97.9542366668557\\
1840	-98.1869288238967\\
1850	-98.3945214361808\\
1860	-98.5774465823646\\
1870	-98.7787639211132\\
1880	-99.0276970805093\\
1890	-99.3289458247767\\
1900	-99.6691422262847\\
1910	-100.056653107016\\
1920	-100.487563368673\\
1930	-100.89029627287\\
1940	-101.163240997714\\
1950	-101.281617271714\\
1960	-101.237958961763\\
1970	-101.188067337246\\
1980	-101.200109922111\\
1990	-101.283008180134\\
2000	-101.42370767952\\
2010	-101.586610884317\\
2020	-101.736473346493\\
2030	-101.875875222713\\
2040	-101.97672246276\\
2050	-102.025609178196\\
2060	-102.029576814285\\
2070	-102.019132690248\\
2080	-101.995197230935\\
2090	-101.946495545152\\
2100	-101.908775110249\\
2110	-101.894990477556\\
2120	-101.885542336598\\
2130	-101.8892172789\\
2140	-101.91391257543\\
2150	-101.987273286406\\
2160	-102.112572331235\\
2170	-102.280911231228\\
2180	-102.484778834525\\
2190	-102.698041416094\\
2200	-102.892428228649\\
2210	-103.048021046222\\
2220	-103.149548762853\\
2230	-103.122558408952\\
2240	-103.020860413779\\
2250	-102.911240842784\\
2260	-102.818689537795\\
2270	-102.736172295569\\
2280	-102.627901219279\\
2290	-102.50966477937\\
2300	-102.418061519999\\
2310	-102.364769052491\\
2320	-102.361064830631\\
2330	-102.41188871828\\
2340	-102.520762563559\\
2350	-102.676638384306\\
2360	-102.865264548402\\
2370	-103.055206078607\\
2380	-103.236258741013\\
2390	-103.414135227488\\
2400	-103.596607392313\\
2410	-103.786029113225\\
2420	-103.982025768096\\
2430	-104.186653544848\\
2440	-104.383371027564\\
2450	-104.551399930062\\
2460	-104.7123760033\\
2470	-104.852928698092\\
2480	-104.963138220164\\
2490	-105.050647643718\\
2500	-105.14734983448\\
2510	-105.215658028841\\
2520	-105.228912237147\\
2530	-105.205688642355\\
2540	-105.224758765892\\
2550	-105.292432977939\\
2560	-105.399376663371\\
2570	-105.537701181615\\
2580	-105.712300338203\\
2590	-105.935064262887\\
2600	-106.212319730248\\
2610	-106.543386052831\\
2620	-106.908519646028\\
2630	-107.279169965592\\
2640	-107.633583228738\\
2650	-107.942737024966\\
2660	-108.230546768304\\
2670	-108.492216259901\\
2680	-108.743358981221\\
2690	-108.977718027949\\
2700	-109.160236660224\\
2710	-109.293570314457\\
2720	-109.372421045853\\
2730	-109.417507042503\\
2740	-109.445321507307\\
2750	-109.487705398084\\
2760	-109.534126060021\\
2770	-109.55993072383\\
2780	-109.553720740223\\
2790	-109.530729348597\\
2800	-109.498434221849\\
2810	-109.474769199415\\
2820	-109.456976562027\\
2830	-109.435500856997\\
2840	-109.380623339664\\
2850	-109.266873415954\\
2860	-109.089790067107\\
2870	-108.868901952411\\
2880	-108.676277388609\\
2890	-108.542010417974\\
2900	-108.470558851263\\
2910	-108.45943935544\\
2920	-108.502167807768\\
2930	-108.583422061721\\
2940	-108.671925213758\\
2950	-108.749249425405\\
2960	-108.845411795595\\
2970	-108.975865899877\\
2980	-109.150206528174\\
2990	-109.355923779528\\
3000	-109.548285307078\\
3010	-109.752665268352\\
3020	-109.986833603859\\
3030	-110.249667713184\\
3040	-110.532290673849\\
3050	-110.822573354595\\
3060	-111.122441950423\\
3070	-111.412471081607\\
3080	-111.627631357087\\
3090	-111.800428266878\\
3100	-111.958741540172\\
3110	-112.104865577047\\
3120	-112.233300394048\\
3130	-112.33101452082\\
3140	-112.410445043394\\
3150	-112.484995308056\\
3160	-112.570893638333\\
3170	-112.679203405488\\
3180	-112.817109315351\\
3190	-112.978681712051\\
3200	-113.130481140584\\
3210	-113.238875464645\\
3220	-113.292031862502\\
3230	-113.338870893322\\
3240	-113.387373046645\\
3250	-113.438828930686\\
3260	-113.504590460848\\
3270	-113.592794318963\\
3280	-113.707234865648\\
3290	-113.848569983045\\
3300	-113.983511995685\\
3310	-114.102011001951\\
3320	-114.200231868008\\
3330	-114.274192189158\\
3340	-114.283528375403\\
3350	-114.131929515784\\
3360	-113.827769285758\\
3370	-113.466118800622\\
3380	-113.101085600192\\
3390	-112.770875049391\\
3400	-112.479754828334\\
3410	-112.211602732259\\
3420	-111.96425394302\\
3430	-111.740532419444\\
3440	-111.54811545844\\
3450	-111.409667170452\\
3460	-111.329499089093\\
3470	-111.309405591103\\
3480	-111.343311555836\\
3490	-111.415559637668\\
3500	-111.517005135344\\
3510	-111.642411706116\\
3520	-111.775189556852\\
3530	-111.915506776273\\
3540	-112.07304121591\\
3550	-112.253814255855\\
3560	-112.461249980274\\
3570	-112.698149823751\\
3580	-112.955851839171\\
3590	-113.218377323824\\
3600	-113.474305646572\\
3610	-113.720576412713\\
3620	-113.943285123593\\
3630	-114.122902205955\\
3640	-114.24382001111\\
3650	-114.335737043256\\
3660	-114.410008296703\\
3670	-114.436776830561\\
3680	-114.451226102436\\
3690	-114.488552407941\\
3700	-114.562862886583\\
3710	-114.678207401222\\
3720	-114.840846123426\\
3730	-115.051231726949\\
3740	-115.311240545197\\
3750	-115.610520405784\\
3760	-115.946621638186\\
3770	-116.306450976673\\
3780	-116.560753438151\\
3790	-116.730089190229\\
3800	-116.886605625601\\
3810	-117.026325726951\\
3820	-117.118565119573\\
3830	-117.174357071654\\
3840	-117.225424641463\\
3850	-117.271055287644\\
3860	-117.299161050304\\
3870	-117.313920478386\\
3880	-117.326664761754\\
3890	-117.317833894996\\
3900	-117.304496123947\\
3910	-117.293149698786\\
3920	-117.256958769616\\
3930	-117.157486993553\\
3940	-117.005532760107\\
3950	-116.826526865824\\
3960	-116.634330035526\\
3970	-116.434361803512\\
3980	-116.255100079174\\
3990	-116.123169088495\\
4000	-116.042904259779\\
4010	-116.021573167162\\
4020	-116.055932945545\\
4030	-116.12117049281\\
4040	-116.221494178989\\
4050	-116.332995505632\\
4060	-116.419464809729\\
4070	-116.511395611738\\
4080	-116.602222419611\\
4090	-116.694691729387\\
4100	-116.794114378898\\
4110	-116.907928800571\\
4120	-117.033085212997\\
4130	-117.191150498282\\
4140	-117.393464127207\\
4150	-117.647948816676\\
4160	-117.948226576068\\
4170	-118.284270359253\\
4180	-118.639960812896\\
4190	-119.014830482596\\
4200	-119.374678070148\\
4210	-119.696815825658\\
4220	-119.963259715452\\
4230	-120.126690038734\\
4240	-120.18202284736\\
4250	-120.118027802341\\
4260	-120.035035033716\\
4270	-119.957023648247\\
4280	-119.891516229394\\
4290	-119.842851034901\\
4300	-119.81633774494\\
4310	-119.817358066188\\
4320	-119.844859135218\\
4330	-119.899152026178\\
4340	-119.887403685812\\
4350	-119.846333636353\\
4360	-119.842577002694\\
4370	-119.881302874392\\
4380	-119.948150667825\\
4390	-120.03943397097\\
4400	-120.154088492482\\
4410	-120.278339716548\\
4420	-120.402312800579\\
4430	-120.541355289604\\
4440	-120.690654200386\\
4450	-120.833302255835\\
4460	-120.966357925356\\
4470	-121.035451584122\\
4480	-120.984050681658\\
4490	-120.891917221672\\
4500	-120.775111982046\\
4510	-120.628365672493\\
4520	-120.427750947943\\
4530	-120.16640394879\\
4540	-119.890619200389\\
4550	-119.619441069412\\
4560	-119.356888842014\\
4570	-119.111685565769\\
4580	-118.887027850429\\
4590	-118.68439432644\\
4600	-118.502167465844\\
4610	-118.35272926919\\
4620	-118.239872455528\\
4630	-118.166910222506\\
4640	-118.138248825185\\
4650	-118.153685923602\\
4660	-118.208626278354\\
4670	-118.311582135019\\
4680	-118.46879124821\\
4690	-118.686177282785\\
4700	-118.965975303984\\
4710	-119.308799052964\\
4720	-119.713690977495\\
4730	-120.174142776584\\
4740	-120.678389376395\\
4750	-121.204925201016\\
4760	-121.704937584312\\
4770	-122.146556691682\\
4780	-122.548792506557\\
4790	-122.889717583165\\
4800	-123.11385571934\\
4810	-123.200824492477\\
4820	-123.199748889112\\
4830	-123.133396492059\\
4840	-123.02332048582\\
4850	-122.903557857296\\
4860	-122.783911192074\\
4870	-122.685318023952\\
4880	-122.621417304768\\
4890	-122.581854902169\\
4900	-122.513706974744\\
4910	-122.391422282852\\
4920	-122.232214090062\\
4930	-122.096909491186\\
4940	-122.00171963878\\
4950	-121.943421330413\\
4960	-121.921223391497\\
4970	-121.923993165188\\
4980	-121.935895813836\\
4990	-121.962466756083\\
5000	-122.009082582332\\
5010	-122.071337277391\\
5020	-122.147871865946\\
5030	-122.232660124285\\
5040	-122.316339398627\\
5050	-122.39134584384\\
5060	-122.45004899678\\
5070	-122.476562335053\\
5080	-122.473816277399\\
5090	-122.443472589813\\
5100	-122.390174271153\\
5110	-122.329660036721\\
5120	-122.285713421053\\
5130	-122.264769218903\\
5140	-122.258810437541\\
5150	-122.244781148078\\
5160	-122.161385672973\\
5170	-122.058390373115\\
5180	-121.957205285884\\
5190	-121.880661886042\\
5200	-121.836618890638\\
5210	-121.833389263265\\
5220	-121.877618978839\\
5230	-121.964575732005\\
5240	-122.093625332885\\
5250	-122.265819278051\\
5260	-122.479623186002\\
5270	-122.736188883995\\
5280	-123.037463515735\\
5290	-123.376114976579\\
5300	-123.746316775828\\
5310	-124.139668142813\\
5320	-124.53882351337\\
5330	-124.953131729987\\
5340	-125.370838659852\\
5350	-125.739894413789\\
5360	-125.999845187855\\
5370	-126.174240066594\\
5380	-126.309330720399\\
5390	-126.420099143455\\
5400	-126.520561342689\\
5410	-126.61282561903\\
5420	-126.682760536462\\
5430	-126.716449599432\\
5440	-126.722653279229\\
5450	-126.682143445387\\
5460	-126.56597758102\\
5470	-126.400808138642\\
5480	-126.209136613629\\
5490	-125.988701696218\\
5500	-125.754479768271\\
5510	-125.545364323388\\
5520	-125.377062037472\\
5530	-125.247671855874\\
5540	-125.153069844185\\
5550	-125.082654292156\\
5560	-125.025599042538\\
5570	-124.976742492511\\
5580	-124.919210171488\\
5590	-124.847847399701\\
5600	-124.763845277753\\
5610	-124.68136853702\\
5620	-124.611211821347\\
5630	-124.554538970081\\
5640	-124.503202773823\\
5650	-124.457651974652\\
5660	-124.418153047847\\
5670	-124.390351469309\\
5680	-124.375683622437\\
5690	-124.373586076602\\
5700	-124.380050909629\\
5710	-124.380287360489\\
5720	-124.373184388291\\
5730	-124.361020387331\\
5740	-124.339641379443\\
5750	-124.312871373871\\
5760	-124.281298324216\\
5770	-124.249356089629\\
5780	-124.225099019317\\
5790	-124.22597499018\\
5800	-124.262049454019\\
5810	-124.343399366118\\
5820	-124.466345633079\\
5830	-124.628594898929\\
5840	-124.822299961587\\
5850	-125.039800677541\\
5860	-125.279096469048\\
5870	-125.544561160823\\
5880	-125.843017773902\\
5890	-126.178493034955\\
5900	-126.544422817869\\
5910	-126.938293533254\\
5920	-127.330862397378\\
5930	-127.643434962936\\
5940	-127.799808213454\\
5950	-127.813778949106\\
5960	-127.743298552077\\
5970	-127.653613337205\\
5980	-127.568871990798\\
5990	-127.507323832669\\
6000	-127.477367581758\\
6010	-127.477851192977\\
6020	-127.469486217146\\
6030	-127.432410491532\\
6040	-127.398688064839\\
6050	-127.378542240805\\
6060	-127.378863704788\\
6070	-127.404937131166\\
6080	-127.422614849954\\
6090	-127.417495182127\\
6100	-127.397373530368\\
6110	-127.391450836952\\
6120	-127.404309759564\\
6130	-127.427149017461\\
6140	-127.437975858321\\
6150	-127.432123447513\\
6160	-127.410374600946\\
6170	-127.382070749065\\
6180	-127.35587342982\\
6190	-127.331014528713\\
6200	-127.307068094966\\
6210	-127.276385332481\\
6220	-127.218494205702\\
6230	-127.133123142229\\
6240	-127.006280571355\\
6250	-126.843526485186\\
6260	-126.666996487084\\
6270	-126.491114472801\\
6280	-126.330359357092\\
6290	-126.190841717308\\
6300	-126.071964090538\\
6310	-125.983069271967\\
6320	-125.928781363837\\
6330	-125.917213252218\\
6340	-125.945700657359\\
6350	-126.011087177085\\
6360	-126.109662042063\\
6370	-126.241838516162\\
6380	-126.40300630934\\
6390	-126.584774296085\\
6400	-126.80010101449\\
6410	-127.066558377654\\
6420	-127.387976245329\\
6430	-127.760966685341\\
6440	-128.167576305821\\
6450	-128.583378607718\\
6460	-129.010001861433\\
6470	-129.46366848005\\
6480	-129.940259570453\\
6490	-130.425292634731\\
6500	-130.889672786427\\
6510	-131.281100582592\\
6520	-131.510461708751\\
6530	-131.578033811514\\
6540	-131.554728671764\\
6550	-131.494659070527\\
6560	-131.416993380238\\
6570	-131.324243608119\\
6580	-131.215532060733\\
6590	-131.073216924282\\
6600	-130.908872112933\\
6610	-130.712116184219\\
6620	-130.492936937053\\
6630	-130.287536361144\\
6640	-130.100259727754\\
6650	-129.942179073248\\
6660	-129.813206712007\\
6670	-129.714251544073\\
6680	-129.632741211563\\
6690	-129.545142527038\\
6700	-129.453860343403\\
6710	-129.368589919068\\
6720	-129.291810836767\\
6730	-129.221312712004\\
6740	-129.154665014421\\
6750	-129.081331694067\\
6760	-128.999577253269\\
6770	-128.907757338445\\
6780	-128.809250417944\\
6790	-128.705162178888\\
6800	-128.589662176702\\
6810	-128.451564228868\\
6820	-128.301410499953\\
6830	-128.160961375914\\
6840	-128.036093197745\\
6850	-127.933248369555\\
6860	-127.84924207051\\
6870	-127.784921164163\\
6880	-127.740950223675\\
6890	-127.720553383989\\
6900	-127.720461141028\\
6910	-127.736449746773\\
6920	-127.768489519385\\
6930	-127.819504286985\\
6940	-127.901336589609\\
6950	-128.02326952765\\
6960	-128.188148731802\\
6970	-128.400935271779\\
6980	-128.662262440098\\
6990	-128.96861012243\\
7000	-129.307300608967\\
7010	-129.646880984984\\
7020	-130.011918145538\\
7030	-130.420179967168\\
7040	-130.876171073454\\
7050	-131.384886560165\\
7060	-131.945352862658\\
7070	-132.549328247742\\
7080	-133.156876374999\\
7090	-133.645343480824\\
7100	-133.98040941173\\
7110	-134.221255428814\\
7120	-134.354928994491\\
7130	-134.349608176314\\
7140	-134.247612924724\\
7150	-134.07944042748\\
7160	-133.790475378991\\
7170	-133.483454258645\\
7180	-133.183334636164\\
7190	-132.90667223479\\
7200	-132.657742497882\\
7210	-132.437141839203\\
7220	-132.239623765572\\
7230	-132.076154141333\\
7240	-131.94340230917\\
7250	-131.837899237913\\
7260	-131.75716374331\\
7270	-131.690615698563\\
7280	-131.635499249113\\
7290	-131.588329026333\\
7300	-131.544416937817\\
7310	-131.464077609625\\
7320	-131.326411359641\\
7330	-131.174527086897\\
7340	-131.016719031259\\
7350	-130.847472457045\\
7360	-130.657468737474\\
7370	-130.444904122475\\
7380	-130.226412798869\\
7390	-130.008628252465\\
7400	-129.808113291342\\
7410	-129.628103531101\\
7420	-129.471368466389\\
7430	-129.339487270834\\
7440	-129.230984407531\\
7450	-129.147596624782\\
7460	-129.090648868813\\
7470	-129.057472547571\\
7480	-129.054311653115\\
7490	-129.087405089891\\
7500	-129.161510067752\\
7510	-129.276502230331\\
7520	-129.435348657382\\
7530	-129.635442286391\\
7540	-129.874873992815\\
7550	-130.156760982195\\
7560	-130.483826788186\\
7570	-130.858467046765\\
7580	-131.280964336\\
7590	-131.749326715743\\
7600	-132.263873100932\\
7610	-132.817566650029\\
7620	-133.373924966034\\
7630	-133.92374883437\\
7640	-134.407854255234\\
7650	-134.719527630391\\
7660	-134.981201825686\\
7670	-135.221593157497\\
7680	-135.447262518295\\
7690	-135.653478471282\\
7700	-135.817585652982\\
7710	-135.90645790638\\
7720	-135.822957526002\\
7730	-135.642071611871\\
7740	-135.409624751317\\
7750	-135.146058191835\\
7760	-134.878963405479\\
7770	-134.621031952603\\
7780	-134.381634353517\\
7790	-134.164786152791\\
7800	-133.962141834145\\
7810	-133.773066706424\\
7820	-133.597937114063\\
7830	-133.444450474242\\
7840	-133.317195451315\\
7850	-133.210221552261\\
7860	-133.130566287894\\
7870	-133.077157075366\\
7880	-133.044157351971\\
7890	-133.023797663534\\
7900	-132.999967399583\\
7910	-132.955744533683\\
7920	-132.843689178553\\
7930	-132.585171511296\\
7940	-132.271782870816\\
7950	-131.96922248084\\
7960	-131.694491405497\\
7970	-131.449109194776\\
7980	-131.233994835317\\
7990	-131.054181685494\\
8000	-130.913647680577\\
8010	-130.812395454937\\
8020	-130.750981377318\\
8030	-130.728965819393\\
8040	-130.743630749546\\
8050	-130.794710781268\\
8060	-130.879589956975\\
8070	-130.996316525203\\
8080	-131.14507502877\\
8090	-131.326855312406\\
8100	-131.541349676023\\
8110	-131.781548635976\\
8120	-132.044837359924\\
8130	-132.332421498718\\
8140	-132.63956197426\\
8150	-132.966151513505\\
8160	-133.317134388091\\
8170	-133.693779010085\\
8180	-134.091382340769\\
8190	-134.497850443585\\
8200	-134.906781983765\\
8210	-135.307424939343\\
8220	-135.68998858535\\
8230	-136.052732284766\\
8240	-136.349431135794\\
8250	-136.598026598647\\
8260	-136.813281752304\\
8270	-137.000135670482\\
8280	-137.148602012308\\
8290	-137.179755903867\\
8300	-137.08424450086\\
8310	-136.935596190368\\
8320	-136.774713945115\\
8330	-136.613240292887\\
8340	-136.47155091166\\
8350	-136.359423328838\\
8360	-136.279246315195\\
8370	-136.233652332488\\
8380	-136.222323542188\\
8390	-136.242471046257\\
8400	-136.283306930321\\
8410	-136.326700695409\\
8420	-136.343718510484\\
8430	-136.324588910198\\
8440	-136.292639922113\\
8450	-136.255345823396\\
8460	-136.205103799009\\
8470	-136.130523449014\\
8480	-136.018574790278\\
8490	-135.844995957109\\
8500	-135.574982228311\\
8510	-135.224713862543\\
8520	-134.854740399567\\
8530	-134.491629735868\\
8540	-134.130522906319\\
8550	-133.756289560635\\
8560	-133.413278970714\\
8570	-133.109680788225\\
8580	-132.848963142103\\
8590	-132.6325090358\\
8600	-132.460683136528\\
8610	-132.329365374847\\
8620	-132.238676245405\\
8630	-132.190001440706\\
8640	-132.182169221594\\
8650	-132.213379145244\\
8660	-132.277627942756\\
8670	-132.374383871476\\
8680	-132.504691710999\\
8690	-132.666596419813\\
8700	-132.857497879253\\
8710	-133.076126733764\\
8720	-133.324609744132\\
8730	-133.600950708627\\
8740	-133.906488775491\\
8750	-134.239449165828\\
8760	-134.598428027297\\
8770	-134.979966800339\\
8780	-135.376386230274\\
8790	-135.773471017405\\
8800	-136.125431027528\\
8810	-136.421464305473\\
8820	-136.671545368576\\
8830	-136.872699182232\\
8840	-137.008207099084\\
8850	-136.98680324639\\
8860	-136.864529688229\\
8870	-136.724795391816\\
8880	-136.590612113605\\
8890	-136.471235469569\\
8900	-136.367717665775\\
8910	-136.280522302458\\
8920	-136.216227311178\\
8930	-136.17352010504\\
8940	-136.152421533537\\
8950	-136.159048049263\\
8960	-136.194834864633\\
8970	-136.259065371644\\
8980	-136.34830613997\\
8990	-136.464378377264\\
9000	-136.607928565366\\
9010	-136.775407075026\\
9020	-136.96606686794\\
9030	-137.168857743473\\
9040	-137.359839897887\\
9050	-137.505264522661\\
9060	-137.558527955978\\
9070	-137.519146525834\\
9080	-137.414213429728\\
9090	-137.24806905924\\
9100	-137.016215398382\\
9110	-136.729353931748\\
9120	-136.417716846381\\
9130	-136.120603712759\\
9140	-135.842978126625\\
9150	-135.585319473818\\
9160	-135.330944101852\\
9170	-135.082531239173\\
9180	-134.860024352424\\
9190	-134.67104698345\\
9200	-134.51751566199\\
9210	-134.400459065212\\
9220	-134.315516358177\\
9230	-134.262868803259\\
9240	-134.240355079264\\
9250	-134.250175393416\\
9260	-134.291630788614\\
9270	-134.365854116041\\
9280	-134.474876279477\\
9290	-134.619708507803\\
9300	-134.802307927083\\
9310	-135.023659352988\\
9320	-135.285101940472\\
9330	-135.586266692891\\
9340	-135.922148702924\\
9350	-136.293163901935\\
9360	-136.692240663418\\
9370	-137.104657672885\\
9380	-137.500695756885\\
9390	-137.842005991284\\
9400	-138.159684850453\\
9410	-138.46836088115\\
9420	-138.716611931992\\
9430	-138.869940074534\\
9440	-138.988199699731\\
9450	-139.088161798356\\
9460	-139.184424303201\\
9470	-139.241203575325\\
9480	-139.2368271552\\
9490	-139.233014212965\\
9500	-139.241597031428\\
9510	-139.270978899199\\
9520	-139.316903448367\\
9530	-139.377307082217\\
9540	-139.457887597146\\
9550	-139.564521694379\\
9560	-139.701109431433\\
9570	-139.86797115058\\
9580	-140.063404718028\\
9590	-140.282772836567\\
9600	-140.519579182393\\
9610	-140.744473497851\\
9620	-140.836150087281\\
9630	-140.813325796549\\
9640	-140.709484152249\\
9650	-140.511429613096\\
9660	-140.206365986533\\
9670	-139.782307043433\\
9680	-139.290027301043\\
9690	-138.799074368499\\
9700	-138.337025685237\\
9710	-137.914832600519\\
9720	-137.538692658807\\
9730	-137.20807889043\\
9740	-136.924401619619\\
9750	-136.68447636738\\
9760	-136.487306997371\\
9770	-136.321745028799\\
9780	-136.162690161078\\
9790	-136.026186133999\\
9800	-135.918423697986\\
9810	-135.839815934281\\
9820	-135.792615211659\\
9830	-135.780546671806\\
9840	-135.805102206855\\
9850	-135.864033793245\\
9860	-135.956064855655\\
9870	-136.075572290321\\
9880	-136.219104049063\\
9890	-136.385824925607\\
9900	-136.572031100892\\
9910	-136.773644396619\\
9920	-136.988264966254\\
9930	-137.209123374734\\
9940	-137.42978623115\\
9950	-137.639506545899\\
9960	-137.82593940174\\
9970	-137.978902995887\\
9980	-138.02173949377\\
9990	-138.017244212301\\
10000	-138.010471321819\\
};
\addplot [color=green!20!darkgray, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	12.6349342882\\
1	23.9647327488701\\
2	16.53020174678\\
3	17.1085787683694\\
4	14.2347586518035\\
5	12.9674643750744\\
6	11.2293356321679\\
7	9.86823727105583\\
8	8.53401435604789\\
9	7.35076101639942\\
10	6.25875006831029\\
11	5.26669554194139\\
12	4.35886409299985\\
13	3.52790740054851\\
14	2.76449973779142\\
15	2.06075897512001\\
16	1.40951433992482\\
17	0.804408613104394\\
18	0.239966274394572\\
19	-0.288743314206564\\
20	-0.785882383712818\\
21	-1.25502380159419\\
22	-1.69914230024624\\
23	-2.12088083403117\\
24	-2.52244752505322\\
25	-2.90575433143292\\
26	-3.27241271176071\\
27	-3.62381942987785\\
28	-3.96120923561271\\
29	-4.28565518163671\\
30	-4.59810932728736\\
31	-4.89941642730453\\
32	-5.19031308059364\\
33	-5.47147499923792\\
34	-5.74349012159258\\
35	-6.00684077165683\\
36	-6.26205125295385\\
37	-6.50959484518903\\
38	-6.74989169943477\\
39	-6.98332628536567\\
40	-7.21022682430581\\
41	-7.4309110344954\\
42	-7.64569921454359\\
43	-7.85485035328219\\
44	-8.05860933743727\\
45	-8.25723797082964\\
46	-8.45094866495994\\
47	-8.63995635877058\\
48	-8.82446173690672\\
49	-9.00465557854127\\
50	-9.18071683720557\\
51	-9.35282035245129\\
52	-9.52111873975281\\
53	-9.68575217115369\\
54	-9.84686507871749\\
55	-10.0045978232229\\
56	-10.1590659394781\\
57	-10.3103996784315\\
58	-10.4587037058519\\
59	-10.6040746862441\\
60	-10.7466128231055\\
61	-10.8864142859003\\
62	-11.0235787602058\\
63	-11.1581940146279\\
64	-11.2903444822989\\
65	-11.4201081571261\\
66	-11.5475552427463\\
67	-11.672752872849\\
68	-11.7957651627263\\
69	-11.9166607697434\\
70	-12.0355027823838\\
71	-12.1523487818776\\
72	-12.2672584696253\\
73	-12.3802797321622\\
74	-12.4914734209693\\
75	-12.6008826000318\\
76	-12.7085488732243\\
77	-12.8145200413854\\
78	-12.9188386452097\\
79	-13.0215548707772\\
80	-13.1227063629437\\
81	-13.2223353189054\\
82	-13.3204834632367\\
83	-13.4171903912162\\
84	-13.5124919710034\\
85	-13.6064204444344\\
86	-13.6990062874502\\
87	-13.790282117102\\
88	-13.8802753765295\\
89	-13.9690139181677\\
90	-14.056531444581\\
91	-14.1428596820114\\
92	-14.2280302671184\\
93	-14.3120718372184\\
94	-14.3950110355558\\
95	-14.4768728036161\\
96	-14.557678179587\\
97	-14.6374479768783\\
98	-14.7162061871781\\
99	-14.7939761463795\\
100	-14.8707799358125\\
110	-15.5897514889934\\
120	-16.231297419592\\
130	-16.8087584296419\\
140	-17.3325615578984\\
150	-17.8107183881918\\
160	-18.249946291377\\
170	-18.6557813073945\\
180	-19.0325902571718\\
190	-19.3844884710861\\
200	-19.714857649956\\
210	-20.0259605513631\\
220	-20.320442698851\\
230	-20.5991047929224\\
240	-20.8646476632012\\
250	-21.1188875759402\\
260	-21.362108424924\\
270	-21.5950307539852\\
280	-21.818859417017\\
290	-22.0341354504477\\
300	-22.2420778710997\\
310	-22.4422086851954\\
320	-22.6353999955874\\
330	-22.8215659206944\\
340	-23.0012035412854\\
350	-23.1748471260288\\
360	-23.3436827688441\\
370	-23.5080107326975\\
380	-23.6677851009539\\
390	-23.823235445147\\
400	-23.9749061162503\\
410	-24.1226139438227\\
420	-24.2661156844331\\
430	-24.4060039897553\\
440	-24.5424853837538\\
450	-24.6758490255943\\
460	-24.8070971480605\\
470	-24.9352521872513\\
480	-25.0606685880509\\
490	-25.1831054516579\\
500	-25.3032654800555\\
510	-25.420284463252\\
520	-25.5345383430656\\
530	-25.6468489493681\\
540	-25.7571881031606\\
550	-25.8657618240762\\
560	-25.9723404214122\\
570	-26.0765671952708\\
580	-26.1788074885947\\
590	-26.2787892071713\\
600	-26.3776054743493\\
610	-26.4748447819559\\
620	-26.569335582361\\
630	-26.6622490478863\\
640	-26.7536254330445\\
650	-26.8430369400985\\
660	-26.9312918247129\\
670	-27.0180816644918\\
680	-27.1039640990243\\
690	-27.1887048431408\\
700	-27.2717393433493\\
710	-27.3537690795585\\
720	-27.434625687576\\
730	-27.5147236360302\\
740	-27.5938792035225\\
750	-27.6715777588756\\
760	-27.7478146890396\\
770	-27.8230359699081\\
780	-27.8970716747071\\
790	-27.9699548083645\\
800	-28.0419522485112\\
810	-28.1132577055619\\
820	-28.1835744074232\\
830	-28.2528214009324\\
840	-28.321433478017\\
850	-28.3889408557157\\
860	-28.4553817251417\\
870	-28.5206735414812\\
880	-28.5858892177005\\
890	-28.6498700049373\\
900	-28.7132590433428\\
910	-28.7757214289639\\
920	-28.8368473382055\\
930	-28.8978090216849\\
940	-28.9579441543894\\
950	-29.0169710463228\\
960	-29.0753385479707\\
970	-29.1335821722689\\
980	-29.1908262348005\\
990	-29.2481300846777\\
1000	-29.3045954636786\\
1010	-29.3605384381094\\
1020	-29.4157184569753\\
1030	-29.4700030892696\\
1040	-29.5238882486637\\
1050	-29.5778466186749\\
1060	-29.6315410980576\\
1070	-29.6838202572499\\
1080	-29.7364216866027\\
1090	-29.7884801261256\\
1100	-29.840334644387\\
1110	-29.8912929882089\\
1120	-29.9419570312318\\
1130	-29.9920477371646\\
1140	-30.0424065243645\\
1150	-30.0919976076779\\
1160	-30.1420127509076\\
1170	-30.1925534500496\\
1180	-30.2424273874896\\
1190	-30.2918449613534\\
1200	-30.3412095911241\\
1210	-30.3905553032696\\
1220	-30.4392713439203\\
1230	-30.4877292487579\\
1240	-30.5361825326898\\
1250	-30.584114576125\\
1260	-30.6316181025214\\
1270	-30.6783099087477\\
1280	-30.7250439445688\\
1290	-30.7726032747511\\
1300	-30.8196854391603\\
1310	-30.8658654621286\\
1320	-30.9117963217566\\
1330	-30.9566013767751\\
1340	-31.001516639769\\
1350	-31.0464017699552\\
1360	-31.0910891571481\\
1370	-31.1357667622056\\
1380	-31.1806750513722\\
1390	-31.2239856795166\\
1400	-31.2678151625716\\
1410	-31.3114119093004\\
1420	-31.3549752819829\\
1430	-31.3981217810091\\
1440	-31.4402367790559\\
1450	-31.4828069231305\\
1460	-31.5257925626701\\
1470	-31.5682532236172\\
1480	-31.6103734550891\\
1490	-31.651822584414\\
1500	-31.692836469443\\
1510	-31.7341717319783\\
1520	-31.7747548941728\\
1530	-31.8154166542384\\
1540	-31.8561860586422\\
1550	-31.8967949827264\\
1560	-31.9376472216084\\
1570	-31.9783422647359\\
1580	-32.0185161008912\\
1590	-32.0584098681155\\
1600	-32.0981835530391\\
1610	-32.1377571466166\\
1620	-32.1777031593459\\
1630	-32.217116502565\\
1640	-32.2567447112701\\
1650	-32.2955220993284\\
1660	-32.3341843914481\\
1670	-32.3722649936269\\
1680	-32.4105150786072\\
1690	-32.4486946360727\\
1700	-32.4863946678969\\
1710	-32.5236048100546\\
1720	-32.5608432831093\\
1730	-32.5982465664851\\
1740	-32.6357541500557\\
1750	-32.6732863956306\\
1760	-32.7107676623265\\
1770	-32.7476514105801\\
1780	-32.7842987897343\\
1790	-32.8208916850523\\
1800	-32.8576794140898\\
1810	-32.8951130052912\\
1820	-32.9316618420939\\
1830	-32.9684047026409\\
1840	-33.0045716758883\\
1850	-33.040628399997\\
1860	-33.0766734164189\\
1870	-33.1120127647721\\
1880	-33.1474296664455\\
1890	-33.1834691943578\\
1900	-33.2195058323743\\
1910	-33.2553732956643\\
1920	-33.2908089175579\\
1930	-33.325787652833\\
1940	-33.3614692719441\\
1950	-33.3962688333839\\
1960	-33.4313985683745\\
1970	-33.4664764989614\\
1980	-33.5010392565871\\
1990	-33.5355774166497\\
2000	-33.5696648904596\\
2010	-33.6034720483617\\
2020	-33.6371870630724\\
2030	-33.67118527637\\
2040	-33.7047775598284\\
2050	-33.7383344293164\\
2060	-33.7720518907165\\
2070	-33.8060350248164\\
2080	-33.839747776418\\
2090	-33.8731817208013\\
2100	-33.9065112432266\\
2110	-33.9393936698808\\
2120	-33.9722324627079\\
2130	-34.0055746161048\\
2140	-34.0386310134949\\
2150	-34.0714319883967\\
2160	-34.103422129677\\
2170	-34.1364634253503\\
2180	-34.1694500037539\\
2190	-34.2027340772597\\
2200	-34.235029408978\\
2210	-34.2672758343259\\
2220	-34.2989577443315\\
2230	-34.3304620337305\\
2240	-34.3614211526404\\
2250	-34.3924960486027\\
2260	-34.423580415413\\
2270	-34.4551801743615\\
2280	-34.4871471046207\\
2290	-34.5187048889916\\
2300	-34.5493090138311\\
2310	-34.5792887173631\\
2320	-34.6094811489506\\
2330	-34.6393588730332\\
2340	-34.6694843052883\\
2350	-34.6995995362489\\
2360	-34.7301862709681\\
2370	-34.7610119918191\\
2380	-34.7921390884995\\
2390	-34.822983677739\\
2400	-34.8537727457752\\
2410	-34.883697235072\\
2420	-34.913408020683\\
2430	-34.9434204196708\\
2440	-34.9738889371189\\
2450	-35.0039795790189\\
2460	-35.0340623639805\\
2470	-35.0641817413703\\
2480	-35.0937780979396\\
2490	-35.1234925817388\\
2500	-35.1529407870374\\
2510	-35.1825015242704\\
2520	-35.2121905355786\\
2530	-35.2418432832361\\
2540	-35.2709595633016\\
2550	-35.299639985663\\
2560	-35.3284443187444\\
2570	-35.3572161228811\\
2580	-35.3863399143971\\
2590	-35.4155739505499\\
2600	-35.4451038665926\\
2610	-35.4741533116643\\
2620	-35.5024765469352\\
2630	-35.5309678624822\\
2640	-35.5598796099612\\
2650	-35.5881421438597\\
2660	-35.6159888391509\\
2670	-35.6438576512902\\
2680	-35.6720205398292\\
2690	-35.6999821251414\\
2700	-35.7273149198691\\
2710	-35.7546109563287\\
2720	-35.7818293735553\\
2730	-35.8085896013388\\
2740	-35.8360078060045\\
2750	-35.8634941135148\\
2760	-35.8907095051541\\
2770	-35.9173927057521\\
2780	-35.9439139069247\\
2790	-35.9705462146075\\
2800	-35.9978192700566\\
2810	-36.0245089391674\\
2820	-36.0505796678636\\
2830	-36.0768965172366\\
2840	-36.103593499683\\
2850	-36.1297472930304\\
2860	-36.1560078844499\\
2870	-36.1822052485785\\
2880	-36.2087398645204\\
2890	-36.2349642364188\\
2900	-36.2611566329438\\
2910	-36.2872746752772\\
2920	-36.314100144927\\
2930	-36.3400891720325\\
2940	-36.3663630209911\\
2950	-36.3923286594303\\
2960	-36.4180382096877\\
2970	-36.4436165807666\\
2980	-36.4693878999763\\
2990	-36.4946624663101\\
3000	-36.5195500828332\\
3010	-36.5448634062781\\
3020	-36.5699065522529\\
3030	-36.5949213444504\\
3040	-36.6203588857654\\
3050	-36.6458958695315\\
3060	-36.6713601305956\\
3070	-36.6968528944676\\
3080	-36.7215033704129\\
3090	-36.7458125752683\\
3100	-36.770238156595\\
3110	-36.7952377228629\\
3120	-36.820282791453\\
3130	-36.8449430142729\\
3140	-36.8695075728806\\
3150	-36.8940956960857\\
3160	-36.918703421179\\
3170	-36.9427797597015\\
3180	-36.9668334076625\\
3190	-36.9902342808394\\
3200	-37.0140140174339\\
3210	-37.0378967855933\\
3220	-37.0617472482026\\
3230	-37.0856951322625\\
3240	-37.1094770377218\\
3250	-37.1331778372964\\
3260	-37.156607455364\\
3270	-37.1800046816272\\
3280	-37.204167898636\\
3290	-37.227785080927\\
3300	-37.25154735436\\
3310	-37.2751790812395\\
3320	-37.2989017682321\\
3330	-37.3221230553471\\
3340	-37.3452413531014\\
3350	-37.3685608794843\\
3360	-37.3921727650932\\
3370	-37.4155491719684\\
3380	-37.4388990256285\\
3390	-37.4622973219338\\
3400	-37.4854146698848\\
3410	-37.5084712657536\\
3420	-37.5310112822155\\
3430	-37.5537732199508\\
3440	-37.5766458831418\\
3450	-37.5997460281625\\
3460	-37.6223306250331\\
3470	-37.6450099551295\\
3480	-37.6676021510373\\
3490	-37.6902241931106\\
3500	-37.7123841735642\\
3510	-37.73472961131\\
3520	-37.7564812271111\\
3530	-37.7785358898736\\
3540	-37.8005316311887\\
3550	-37.8226214914034\\
3560	-37.8446165751584\\
3570	-37.8664908442195\\
3580	-37.8886024326173\\
3590	-37.9106771367238\\
3600	-37.9335232985579\\
3610	-37.9558130458832\\
3620	-37.9780799848476\\
3630	-38.0000308902112\\
3640	-38.0219689452789\\
3650	-38.0442713922127\\
3660	-38.0658593497011\\
3670	-38.0874056637842\\
3680	-38.1090409725688\\
3690	-38.1306481320608\\
3700	-38.1515290524039\\
3710	-38.1725826815004\\
3720	-38.19440927618\\
3730	-38.2165356725603\\
3740	-38.2384009670565\\
3750	-38.2606516720915\\
3760	-38.2822515331803\\
3770	-38.3038780041115\\
3780	-38.3252160518032\\
3790	-38.3463155100708\\
3800	-38.3673863956337\\
3810	-38.3884858559939\\
3820	-38.4093652217895\\
3830	-38.4305506806246\\
3840	-38.4517082943222\\
3850	-38.473015666298\\
3860	-38.4939625234243\\
3870	-38.5151084484239\\
3880	-38.5361038815199\\
3890	-38.5571834257163\\
3900	-38.5778853374649\\
3910	-38.5985246437226\\
3920	-38.6196742332544\\
3930	-38.6404244898773\\
3940	-38.6607670334748\\
3950	-38.6812638673884\\
3960	-38.7019688106102\\
3970	-38.7223487294702\\
3980	-38.7428243332186\\
3990	-38.7630946681257\\
4000	-38.7831696204787\\
4010	-38.8034690961403\\
4020	-38.8236049755939\\
4030	-38.8437823812768\\
4040	-38.8643824400975\\
4050	-38.8846241990354\\
4060	-38.9046172626363\\
4070	-38.9245766216449\\
4080	-38.944570302022\\
4090	-38.9645139935747\\
4100	-38.9846051254772\\
4110	-39.004543700616\\
4120	-39.0245306336989\\
4130	-39.0443716903507\\
4140	-39.0638564779953\\
4150	-39.0835731854064\\
4160	-39.1031908609964\\
4170	-39.1230687906941\\
4180	-39.1430026171444\\
4190	-39.1624730924051\\
4200	-39.1817616843654\\
4210	-39.2012744451309\\
4220	-39.2207831507376\\
4230	-39.2402939930108\\
4240	-39.2593520977618\\
4250	-39.2785382010538\\
4260	-39.2979518335506\\
4270	-39.3178678028584\\
4280	-39.3373125459779\\
4290	-39.3569170583722\\
4300	-39.3760671524091\\
4310	-39.3952367323471\\
4320	-39.4144403777376\\
4330	-39.4336506445086\\
4340	-39.4526095125542\\
4350	-39.4716365220869\\
4360	-39.4909257978058\\
4370	-39.5098950163027\\
4380	-39.5287268427831\\
4390	-39.547522049038\\
4400	-39.5664282969772\\
4410	-39.5854721655176\\
4420	-39.603943669776\\
4430	-39.6230550042837\\
4440	-39.6418143864161\\
4450	-39.660511955659\\
4460	-39.679297757727\\
4470	-39.697743922336\\
4480	-39.7165698447761\\
4490	-39.735517658821\\
4500	-39.7540724491225\\
4510	-39.7727858042623\\
4520	-39.7912578229874\\
4530	-39.8101404357149\\
4540	-39.8289742638495\\
4550	-39.8476041720228\\
4560	-39.8660707433412\\
4570	-39.8847722642032\\
4580	-39.9031736092538\\
4590	-39.921563129926\\
4600	-39.9399437093543\\
4610	-39.9586453235899\\
4620	-39.9775140564984\\
4630	-39.9963755051504\\
4640	-40.0149162903222\\
4650	-40.0334673689761\\
4660	-40.0519283267444\\
4670	-40.0704446425031\\
4680	-40.0887555243582\\
4690	-40.1067311611309\\
4700	-40.1245459261283\\
4710	-40.1427732859537\\
4720	-40.1611014052634\\
4730	-40.1795722649857\\
4740	-40.1977905560833\\
4750	-40.2156799702582\\
4760	-40.2337467150888\\
4770	-40.2522120714101\\
4780	-40.2702443783263\\
4790	-40.2880837210888\\
4800	-40.3056395614304\\
4810	-40.3234093209389\\
4820	-40.3408982824089\\
4830	-40.3584599920599\\
4840	-40.3757259975757\\
4850	-40.3933133900779\\
4860	-40.4110822922779\\
4870	-40.4287154554873\\
4880	-40.4465640716577\\
4890	-40.4641857882146\\
4900	-40.4815847245791\\
4910	-40.4992625401406\\
4920	-40.5167550085809\\
4930	-40.5343959149281\\
4940	-40.5521333274328\\
4950	-40.5693103689854\\
4960	-40.5869387747155\\
4970	-40.6048922666465\\
4980	-40.622255125099\\
4990	-40.6395289519183\\
5000	-40.6567435191547\\
5010	-40.6739075921339\\
5020	-40.691520319012\\
5030	-40.7090218256601\\
5040	-40.7264347124685\\
5050	-40.7437262854437\\
5060	-40.7611364185446\\
5070	-40.7787521990129\\
5080	-40.7960482471314\\
5090	-40.8134190159954\\
5100	-40.8307250944415\\
5110	-40.8483345364095\\
5120	-40.866158386684\\
5130	-40.8838235959412\\
5140	-40.9012527041223\\
5150	-40.918219512302\\
5160	-40.9354817632599\\
5170	-40.9524639158552\\
5180	-40.9696665975743\\
5190	-40.9867738470425\\
5200	-41.0040142783551\\
5210	-41.0207894722209\\
5220	-41.0372461181908\\
5230	-41.053906055405\\
5240	-41.070437724063\\
5250	-41.087090390685\\
5260	-41.1038150713733\\
5270	-41.1208120161042\\
5280	-41.1373909058796\\
5290	-41.1538246236732\\
5300	-41.1700405341164\\
5310	-41.1860956137656\\
5320	-41.20235869141\\
5330	-41.2186565994337\\
5340	-41.2351721785485\\
5350	-41.2514159408604\\
5360	-41.2680005988175\\
5370	-41.2843453644608\\
5380	-41.3009764131384\\
5390	-41.3174363833265\\
5400	-41.3336918361642\\
5410	-41.350279563946\\
5420	-41.3666604760867\\
5430	-41.3829218199506\\
5440	-41.3992337416291\\
5450	-41.4154660330869\\
5460	-41.4313547530745\\
5470	-41.4471195954725\\
5480	-41.4628138130565\\
5490	-41.4787962677536\\
5500	-41.4946327014611\\
5510	-41.5104756203237\\
5520	-41.5261924318\\
5530	-41.5422290150828\\
5540	-41.5580455698454\\
5550	-41.5738491256931\\
5560	-41.5898902423941\\
5570	-41.6058435635606\\
5580	-41.6213106541609\\
5590	-41.6370733515069\\
5600	-41.6527657502572\\
5610	-41.668519915243\\
5620	-41.684159541375\\
5630	-41.6999811818232\\
5640	-41.7156228184145\\
5650	-41.7315957393342\\
5660	-41.7472929090247\\
5670	-41.7628605676398\\
5680	-41.7779943386809\\
5690	-41.7931288007711\\
5700	-41.808481532732\\
5710	-41.8237172453618\\
5720	-41.8390922530589\\
5730	-41.8546046943871\\
5740	-41.8700875455784\\
5750	-41.8854094976409\\
5760	-41.9005611702859\\
5770	-41.9156258304594\\
5780	-41.9307860854568\\
5790	-41.9457531650759\\
5800	-41.9604746187307\\
5810	-41.9752408125149\\
5820	-41.9903768159915\\
5830	-42.0054567170155\\
5840	-42.0205468566173\\
5850	-42.0355777130514\\
5860	-42.0504500909916\\
5870	-42.0654410473426\\
5880	-42.0804903402179\\
5890	-42.095699480696\\
5900	-42.1111692434643\\
5910	-42.1265013028591\\
5920	-42.1416298558383\\
5930	-42.1567084722027\\
5940	-42.1717560359415\\
5950	-42.1870219541807\\
5960	-42.2020789180767\\
5970	-42.2169329698334\\
5980	-42.2317831094585\\
5990	-42.2466545651785\\
6000	-42.2613099545866\\
6010	-42.2758722748858\\
6020	-42.2902560308153\\
6030	-42.3049101647921\\
6040	-42.3195955021708\\
6050	-42.3341032736719\\
6060	-42.3483599834999\\
6070	-42.363111917474\\
6080	-42.3781383517295\\
6090	-42.3927069184519\\
6100	-42.4077313817512\\
6110	-42.4223878763159\\
6120	-42.4369251532004\\
6130	-42.4514354044022\\
6140	-42.4657569850645\\
6150	-42.4806141946495\\
6160	-42.4951540467493\\
6170	-42.509805521826\\
6180	-42.5245124968364\\
6190	-42.5388087903009\\
6200	-42.5530367638031\\
6210	-42.5672983305032\\
6220	-42.5815109657998\\
6230	-42.5957582376451\\
6240	-42.6100715863878\\
6250	-42.6244050235837\\
6260	-42.6386824619225\\
6270	-42.6529768594707\\
6280	-42.6669855473788\\
6290	-42.6808995065557\\
6300	-42.6947320995543\\
6310	-42.708773769456\\
6320	-42.7230434111087\\
6330	-42.7373208239915\\
6340	-42.7514509288535\\
6350	-42.7658027160278\\
6360	-42.7800651075844\\
6370	-42.7941697076784\\
6380	-42.8083084933381\\
6390	-42.8222816584298\\
6400	-42.8362430475098\\
6410	-42.8500792307669\\
6420	-42.8639183465144\\
6430	-42.8776436538617\\
6440	-42.8918149503083\\
6450	-42.9061513497476\\
6460	-42.920117857845\\
6470	-42.9339718580557\\
6480	-42.9480619784483\\
6490	-42.9619785499487\\
6500	-42.9758912266008\\
6510	-42.9898619082685\\
6520	-43.003335707256\\
6530	-43.0169003398267\\
6540	-43.0306308120603\\
6550	-43.0442732988272\\
6560	-43.0578477699217\\
6570	-43.0714389779879\\
6580	-43.085102774886\\
6590	-43.0985612621215\\
6600	-43.1122605050015\\
6610	-43.1257646677524\\
6620	-43.1393038711316\\
6630	-43.1527917073311\\
6640	-43.1664744101571\\
6650	-43.1799081564974\\
6660	-43.1934030886468\\
6670	-43.2068220797989\\
6680	-43.2203612936721\\
6690	-43.233879076789\\
6700	-43.2473770537572\\
6710	-43.2611020530481\\
6720	-43.2743441436729\\
6730	-43.2879921155857\\
6740	-43.3017932160863\\
6750	-43.3154804045765\\
6760	-43.3287727394809\\
6770	-43.3421700091133\\
6780	-43.3554270627189\\
6790	-43.3686749984878\\
6800	-43.3819135201616\\
6810	-43.3950776005971\\
6820	-43.4081303741915\\
6830	-43.421483307215\\
6840	-43.4345534786466\\
6850	-43.4479216663269\\
6860	-43.4612829680629\\
6870	-43.4744641380544\\
6880	-43.4875675806965\\
6890	-43.5005965524192\\
6900	-43.5135381219038\\
6910	-43.5265868401687\\
6920	-43.5395971767089\\
6930	-43.552352292247\\
6940	-43.5651022363534\\
6950	-43.5781984072492\\
6960	-43.5912775109786\\
6970	-43.6040883979143\\
6980	-43.6170687967941\\
6990	-43.6298929400666\\
7000	-43.6427219345609\\
7010	-43.6556361208517\\
7020	-43.6684800948499\\
7030	-43.681566869546\\
7040	-43.6944492983004\\
7050	-43.7074558655068\\
7060	-43.7204916345224\\
7070	-43.7332233146214\\
7080	-43.745821872444\\
7090	-43.7583936407625\\
7100	-43.7711288839258\\
7110	-43.7840189917714\\
7120	-43.797293849714\\
7130	-43.8104580878116\\
7140	-43.8232597981264\\
7150	-43.836052293981\\
7160	-43.8486761930205\\
7170	-43.8612448687888\\
7180	-43.8742002238599\\
7190	-43.8866372600247\\
7200	-43.8992983438774\\
7210	-43.9122163133797\\
7220	-43.9249785528885\\
7230	-43.9380179321604\\
7240	-43.9507110581862\\
7250	-43.963531916843\\
7260	-43.976370478636\\
7270	-43.9889166826466\\
7280	-44.001529954773\\
7290	-44.0139941520596\\
7300	-44.0263554269186\\
7310	-44.0390748446485\\
7320	-44.0515298520604\\
7330	-44.0639449614178\\
7340	-44.0764690908488\\
7350	-44.0889693162397\\
7360	-44.1014250566856\\
7370	-44.1142962482989\\
7380	-44.1271039301399\\
7390	-44.13965408897\\
7400	-44.1522243610129\\
7410	-44.1644013625138\\
7420	-44.1765091961144\\
7430	-44.1887087374848\\
7440	-44.2012087254849\\
7450	-44.2137690393862\\
7460	-44.2260649416931\\
7470	-44.2382266053092\\
7480	-44.2504506921822\\
7490	-44.2626010990811\\
7500	-44.2748790792665\\
7510	-44.2869549913186\\
7520	-44.2991282831981\\
7530	-44.3115023442598\\
7540	-44.3237128608433\\
7550	-44.3357902088355\\
7560	-44.3478471195386\\
7570	-44.3594362590307\\
7580	-44.3711192771104\\
7590	-44.3832264234253\\
7600	-44.395365048425\\
7610	-44.4073083260791\\
7620	-44.4195076538833\\
7630	-44.431335293812\\
7640	-44.4432858314742\\
7650	-44.4550800227505\\
7660	-44.4669006631706\\
7670	-44.4788689794567\\
7680	-44.4904540695538\\
7690	-44.5022533383863\\
7700	-44.5138778567442\\
7710	-44.5254059195988\\
7720	-44.537046928546\\
7730	-44.5489234410735\\
7740	-44.5608185721054\\
7750	-44.5726011834108\\
7760	-44.5844205999568\\
7770	-44.5961556170086\\
7780	-44.608332040262\\
7790	-44.6201583752991\\
7800	-44.632250698809\\
7810	-44.6442098004714\\
7820	-44.6560392235292\\
7830	-44.6677486923678\\
7840	-44.679389415208\\
7850	-44.6910835086582\\
7860	-44.7026426963411\\
7870	-44.7146276003776\\
7880	-44.7262958148669\\
7890	-44.7378009784972\\
7900	-44.7494258744923\\
7910	-44.7614248764546\\
7920	-44.7736346766883\\
7930	-44.7855106252337\\
7940	-44.7975387635692\\
7950	-44.8095404256701\\
7960	-44.8216394488168\\
7970	-44.8337931060696\\
7980	-44.8455948725913\\
7990	-44.8570970155788\\
8000	-44.8689840321801\\
8010	-44.8806345411051\\
8020	-44.8919904060612\\
8030	-44.9037433942289\\
8040	-44.9156101807796\\
8050	-44.9275508755972\\
8060	-44.9393614608421\\
8070	-44.9508772776979\\
8080	-44.9628004419781\\
8090	-44.9747362795947\\
8100	-44.9862278499581\\
8110	-44.9980199061562\\
8120	-45.0099779401861\\
8130	-45.0218886318872\\
8140	-45.0335963086054\\
8150	-45.0449777993633\\
8160	-45.0565701810069\\
8170	-45.0682558823195\\
8180	-45.0801120788853\\
8190	-45.0918352108711\\
8200	-45.1032204236975\\
8210	-45.1148171725657\\
8220	-45.1263249140811\\
8230	-45.1377935723294\\
8240	-45.1491744451426\\
8250	-45.1609442327563\\
8260	-45.1727593318151\\
8270	-45.1843900493426\\
8280	-45.1957950857646\\
8290	-45.2073188284475\\
8300	-45.2189876672103\\
8310	-45.2305363818879\\
8320	-45.2419548854294\\
8330	-45.2533447320262\\
8340	-45.2646666895475\\
8350	-45.2759463005088\\
8360	-45.2869692230296\\
8370	-45.2980995405485\\
8380	-45.3089527025139\\
8390	-45.3200881895931\\
8400	-45.3313949373269\\
8410	-45.3426763459686\\
8420	-45.3538662983585\\
8430	-45.3651130200336\\
8440	-45.3765333655178\\
8450	-45.3881387422989\\
8460	-45.399521909422\\
8470	-45.4106692799441\\
8480	-45.4219478120329\\
8490	-45.4334709520066\\
8500	-45.4448090144542\\
8510	-45.456158693662\\
8520	-45.4673241011132\\
8530	-45.4783781815475\\
8540	-45.489525343834\\
8550	-45.5006764453989\\
8560	-45.511823705857\\
8570	-45.522967761517\\
8580	-45.5339548021457\\
8590	-45.5450829931554\\
8600	-45.5563081275591\\
8610	-45.567560246705\\
8620	-45.5783290347655\\
8630	-45.5889463175352\\
8640	-45.5997727842023\\
8650	-45.6111756847771\\
8660	-45.6223734002215\\
8670	-45.6335974738786\\
8680	-45.6448848706509\\
8690	-45.6561895428568\\
8700	-45.6674331884014\\
8710	-45.6787834248369\\
8720	-45.6898611885923\\
8730	-45.7004697522403\\
8740	-45.7115145590495\\
8750	-45.7225676644592\\
8760	-45.7339665724285\\
8770	-45.7451512029008\\
8780	-45.7563512019238\\
8790	-45.7672781739125\\
8800	-45.778117152833\\
8810	-45.7888983488982\\
8820	-45.7996736607638\\
8830	-45.8104944572904\\
8840	-45.8213974415514\\
8850	-45.832226130973\\
8860	-45.8432643168337\\
8870	-45.854130170839\\
8880	-45.8648203659758\\
8890	-45.8758673354371\\
8900	-45.8871160122228\\
8910	-45.8983627992051\\
8920	-45.9091210196251\\
8930	-45.9195838862554\\
8940	-45.930119921943\\
8950	-45.940703654654\\
8960	-45.9514366431597\\
8970	-45.9623328637721\\
8980	-45.9732354942081\\
8990	-45.9841151553051\\
9000	-45.9949058505386\\
9010	-46.0055304721206\\
9020	-46.016174503099\\
9030	-46.0263234195579\\
9040	-46.0367097985793\\
9050	-46.0471613362132\\
9060	-46.057501848304\\
9070	-46.0679772967777\\
9080	-46.0784219209375\\
9090	-46.0890160704154\\
9100	-46.0994473183816\\
9110	-46.1094347893511\\
9120	-46.1198093374674\\
9130	-46.1306549218323\\
9140	-46.1413956104575\\
9150	-46.1517764792901\\
9160	-46.1618944195299\\
9170	-46.1723299317219\\
9180	-46.1829718529948\\
9190	-46.1935619858797\\
9200	-46.2041075195717\\
9210	-46.2145861086997\\
9220	-46.2247570334898\\
9230	-46.2350241227691\\
9240	-46.2456585585639\\
9250	-46.2561490535609\\
9260	-46.2663180108795\\
9270	-46.2767430037021\\
9280	-46.2873176472887\\
9290	-46.2976958105374\\
9300	-46.3079184430868\\
9310	-46.3180734369987\\
9320	-46.3283448174004\\
9330	-46.33855707887\\
9340	-46.348956107223\\
9350	-46.3595888605652\\
9360	-46.369887480145\\
9370	-46.3802039846135\\
9380	-46.3906545061265\\
9390	-46.4007041054916\\
9400	-46.4109606610053\\
9410	-46.4209074929663\\
9420	-46.4313196534583\\
9430	-46.4414106012927\\
9440	-46.4515486626092\\
9450	-46.461681338737\\
9460	-46.4716094449866\\
9470	-46.481630906199\\
9480	-46.4918770258804\\
9490	-46.5021931551948\\
9500	-46.5121104012064\\
9510	-46.5217976046716\\
9520	-46.5319869388204\\
9530	-46.5419949289219\\
9540	-46.55172962559\\
9550	-46.5615753932342\\
9560	-46.5715113269955\\
9570	-46.5813204404503\\
9580	-46.5912537748373\\
9590	-46.6010831143077\\
9600	-46.611000450374\\
9610	-46.62117473174\\
9620	-46.6317958376568\\
9630	-46.6424529277069\\
9640	-46.6526460236803\\
9650	-46.6625789975116\\
9660	-46.6722947274179\\
9670	-46.6820861311975\\
9680	-46.692076488231\\
9690	-46.7018939370007\\
9700	-46.7116506020034\\
9710	-46.7210285511609\\
9720	-46.7304301925888\\
9730	-46.7399123869469\\
9740	-46.7493936568353\\
9750	-46.758901188085\\
9760	-46.7684540021432\\
9770	-46.7781013307048\\
9780	-46.7879746166026\\
9790	-46.7978289898488\\
9800	-46.8075140639979\\
9810	-46.817302680398\\
9820	-46.8272537159522\\
9830	-46.8369224083013\\
9840	-46.8467127380372\\
9850	-46.8565003892992\\
9860	-46.8660747909833\\
9870	-46.8757367748934\\
9880	-46.8853987269174\\
9890	-46.8948896781238\\
9900	-46.9043521279141\\
9910	-46.9137143384495\\
9920	-46.9230792747006\\
9930	-46.932548830015\\
9940	-46.9421269795327\\
9950	-46.9514520424019\\
9960	-46.9609377254323\\
9970	-46.9703492588277\\
9980	-46.9795209340916\\
9990	-46.9889387584192\\
10000	-46.9988053426763\\
};
\addplot [color=mycolor1, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	12.6349342882\\
1	17.0057682266943\\
2	14.8213719845391\\
3	11.7961059161998\\
4	8.66552430928412\\
5	5.73350041839506\\
6	3.12074375178245\\
7	0.830409431360218\\
8	-1.18558252142775\\
9	-2.98040515237829\\
10	-4.59613017582251\\
11	-6.06234123476686\\
12	-7.39910569857243\\
13	-8.6200238668491\\
14	-9.73764183221263\\
15	-10.7631525060584\\
16	-11.7072184562074\\
17	-12.5786938114018\\
18	-13.3848674169693\\
19	-14.13252665614\\
20	-14.8274759718272\\
21	-15.4751697811312\\
22	-16.080303035309\\
23	-16.6473884526669\\
24	-17.1800848367048\\
25	-17.6815562882515\\
26	-18.1547856673077\\
27	-18.6028471720099\\
28	-19.0283302939125\\
29	-19.4330439052515\\
30	-19.8192708056484\\
31	-20.1892010620704\\
32	-20.5439705534543\\
33	-20.8849810989607\\
34	-21.2136390723078\\
35	-21.5306343371291\\
36	-21.8365818774771\\
37	-22.1325581603799\\
38	-22.4194041811012\\
39	-22.6976592153072\\
40	-22.967731036536\\
41	-23.230356457703\\
42	-23.4863642214707\\
43	-23.7359999978986\\
44	-23.9797263723301\\
45	-24.2176842124409\\
46	-24.4501970130441\\
47	-24.6776084697079\\
48	-24.9004865774558\\
49	-25.1191794937538\\
50	-25.3337853940438\\
51	-25.5439558418751\\
52	-25.750009955428\\
53	-25.9518972153358\\
54	-26.1505935897852\\
55	-26.3464600676953\\
56	-26.5392468968148\\
57	-26.7287612652432\\
58	-26.9150545989069\\
59	-27.0986401938295\\
60	-27.2790429216626\\
61	-27.4564698075461\\
62	-27.6307436957824\\
63	-27.8029374418959\\
64	-27.9723318648963\\
65	-28.1384362077356\\
66	-28.3015605928603\\
67	-28.4618117109672\\
68	-28.6201645602902\\
69	-28.7758715563159\\
70	-28.9291928687379\\
71	-29.0807347390803\\
72	-29.2309222287955\\
73	-29.3802950113708\\
74	-29.5274902186479\\
75	-29.6722284296209\\
76	-29.8148058469837\\
77	-29.9559667376563\\
78	-30.0959462904379\\
79	-30.2345170375087\\
80	-30.372642415327\\
81	-30.5100048958323\\
82	-30.6454585147616\\
83	-30.7792551549888\\
84	-30.911857295928\\
85	-31.0425744275096\\
86	-31.1717678628557\\
87	-31.3000490955418\\
88	-31.4278928285087\\
89	-31.5544593357701\\
90	-31.6801860357967\\
91	-31.8058537764916\\
92	-31.9318204295909\\
93	-32.0576882773809\\
94	-32.1831980439669\\
95	-32.3085462948114\\
96	-32.4337841814401\\
97	-32.5590461324328\\
98	-32.6842835478219\\
99	-32.8089371932914\\
100	-32.9334937652275\\
110	-34.1769120113775\\
120	-35.3990689810158\\
130	-36.5758186654637\\
140	-37.7099751071561\\
150	-38.8030301642554\\
160	-39.8568366664783\\
170	-40.8686306180577\\
180	-41.8554925566076\\
190	-42.8274995822182\\
200	-43.7708299814126\\
210	-44.6893603766953\\
220	-45.5760186825587\\
230	-46.418417525566\\
240	-47.2195329135749\\
250	-47.9932363432928\\
260	-48.7576557018084\\
270	-49.5215290471514\\
280	-50.2820977153191\\
290	-51.0183235120812\\
300	-51.7313568310496\\
310	-52.4379270843638\\
320	-53.1233607749556\\
330	-53.777457674628\\
340	-54.4149655378021\\
350	-55.0478169482712\\
360	-55.6722127211458\\
370	-56.2953209940545\\
380	-56.9147595077486\\
390	-57.5339330835692\\
400	-58.1516480683077\\
410	-58.7666280815544\\
420	-59.3713992605009\\
430	-59.9625901466422\\
440	-60.5300981666677\\
450	-61.0653756951248\\
460	-61.5833750709536\\
470	-62.0835326638651\\
480	-62.5766930299078\\
490	-63.0790461410567\\
500	-63.5857145805542\\
510	-64.1078144309979\\
520	-64.6453307748558\\
530	-65.1907981240327\\
540	-65.7478932704125\\
550	-66.3025820835389\\
560	-66.8366634680459\\
570	-67.3548388035464\\
580	-67.8441109095369\\
590	-68.3102561228428\\
600	-68.7704300158017\\
610	-69.2406728436923\\
620	-69.7221155973467\\
630	-70.2056605394806\\
640	-70.681613580947\\
650	-71.1485045502401\\
660	-71.6033078340739\\
670	-72.0611646494309\\
680	-72.5219026899224\\
690	-72.9852228412837\\
700	-73.4570450126032\\
710	-73.9353830748803\\
720	-74.4063431612395\\
730	-74.8791120212904\\
740	-75.3402799022333\\
750	-75.7678801288948\\
760	-76.178225551526\\
770	-76.5592145061488\\
780	-76.9004569135876\\
790	-77.2074437460836\\
800	-77.4946314160873\\
810	-77.7684772405133\\
820	-78.0475064258781\\
830	-78.3468344228476\\
840	-78.675065729828\\
850	-79.0153734320739\\
860	-79.34714554413\\
870	-79.6658410432438\\
880	-79.9808665437803\\
890	-80.291494729579\\
900	-80.6003261856087\\
910	-80.9004554370806\\
920	-81.1924522238948\\
930	-81.4863211351243\\
940	-81.7842659542692\\
950	-82.0793122348418\\
960	-82.3652635797621\\
970	-82.636957729455\\
980	-82.9218356227443\\
990	-83.2247554767118\\
1000	-83.5514764375887\\
1010	-83.8990098176352\\
1020	-84.2502668501676\\
1030	-84.5973732996441\\
1040	-84.9512084277723\\
1050	-85.3082678609434\\
1060	-85.6597205740093\\
1070	-85.9994962856945\\
1080	-86.3357088903475\\
1090	-86.6609900394144\\
1100	-86.968881945353\\
1110	-87.2710758791205\\
1120	-87.5664234303999\\
1130	-87.8619418289286\\
1140	-88.1521640811653\\
1150	-88.4319931009761\\
1160	-88.6924188546132\\
1170	-88.9254641384489\\
1180	-89.1367764244555\\
1190	-89.3312324836958\\
1200	-89.5166636124667\\
1210	-89.6991428691305\\
1220	-89.8893235940081\\
1230	-90.0812135753671\\
1240	-90.2878774791992\\
1250	-90.5171295802687\\
1260	-90.7696991600046\\
1270	-91.0498286874513\\
1280	-91.3628804046761\\
1290	-91.697991788989\\
1300	-92.0474637196231\\
1310	-92.3929086401928\\
1320	-92.7091958529394\\
1330	-93.0063549889517\\
1340	-93.2945400982127\\
1350	-93.5662603337738\\
1360	-93.8264756939614\\
1370	-94.0768296510394\\
1380	-94.3203401657606\\
1390	-94.5762858192106\\
1400	-94.8357793596877\\
1410	-95.070021676115\\
1420	-95.2639185664262\\
1430	-95.4379798418491\\
1440	-95.5976311535964\\
1450	-95.7404959944885\\
1460	-95.8621587221437\\
1470	-95.9676561902689\\
1480	-96.0603434599464\\
1490	-96.1489459538995\\
1500	-96.2412760998355\\
1510	-96.3316814234248\\
1520	-96.415046079237\\
1530	-96.5079114623051\\
1540	-96.6205545892441\\
1550	-96.7461574510753\\
1560	-96.8766175507969\\
1570	-97.0219843807774\\
1580	-97.1908558547919\\
1590	-97.3792732761169\\
1600	-97.5819738304818\\
1610	-97.793122607703\\
1620	-97.9954055030244\\
1630	-98.1789282867015\\
1640	-98.3528515174028\\
1650	-98.5281715435809\\
1660	-98.7100215850773\\
1670	-98.8946732446102\\
1680	-99.0767206175599\\
1690	-99.2407245621626\\
1700	-99.4001763284139\\
1710	-99.5567939787812\\
1720	-99.6981190474317\\
1730	-99.8207777006847\\
1740	-99.9228920066002\\
1750	-100.012828742357\\
1760	-100.094781347193\\
1770	-100.171346646105\\
1780	-100.256893496548\\
1790	-100.350152998832\\
1800	-100.436267425094\\
1810	-100.509090264318\\
1820	-100.580541176132\\
1830	-100.652204588783\\
1840	-100.728835306497\\
1850	-100.7961086634\\
1860	-100.858531753259\\
1870	-100.912565949062\\
1880	-100.956175349963\\
1890	-100.992761966961\\
1900	-101.031405545362\\
1910	-101.090049630594\\
1920	-101.17369879191\\
1930	-101.277091733443\\
1940	-101.399121479728\\
1950	-101.540626543478\\
1960	-101.703333656467\\
1970	-101.89791751346\\
1980	-102.125198980769\\
1990	-102.385839182855\\
2000	-102.670149304595\\
2010	-102.969074624615\\
2020	-103.26036788072\\
2030	-103.513945177238\\
2040	-103.72017480721\\
2050	-103.8851876585\\
2060	-104.007895407603\\
2070	-104.0936451238\\
2080	-104.16267019261\\
2090	-104.221448832797\\
2100	-104.272660518175\\
2110	-104.324280967169\\
2120	-104.385811470852\\
2130	-104.458270237687\\
2140	-104.543581543264\\
2150	-104.636412959991\\
2160	-104.734136164667\\
2170	-104.842585242572\\
2180	-104.967117351537\\
2190	-105.116013907251\\
2200	-105.281065256729\\
2210	-105.467980089934\\
2220	-105.670174140391\\
2230	-105.88962760645\\
2240	-106.126515525068\\
2250	-106.36459169395\\
2260	-106.585277992574\\
2270	-106.800369140304\\
2280	-107.016370253648\\
2290	-107.224749382661\\
2300	-107.402038010602\\
2310	-107.544624985967\\
2320	-107.653764781183\\
2330	-107.737754764974\\
2340	-107.801754417805\\
2350	-107.856560457022\\
2360	-107.913083172837\\
2370	-107.972865092709\\
2380	-108.036605036037\\
2390	-108.103353876916\\
2400	-108.167644777724\\
2410	-108.227764196587\\
2420	-108.27556493285\\
2430	-108.31007757042\\
2440	-108.330034489796\\
2450	-108.342266521828\\
2460	-108.358236218733\\
2470	-108.388426026081\\
2480	-108.436744667739\\
2490	-108.50109493158\\
2500	-108.580479003289\\
2510	-108.67161840616\\
2520	-108.772782956546\\
2530	-108.885261560328\\
2540	-109.009963915581\\
2550	-109.145793387928\\
2560	-109.29295858088\\
2570	-109.449176263704\\
2580	-109.614556052385\\
2590	-109.78773772732\\
2600	-109.964183190749\\
2610	-110.141530799954\\
2620	-110.31286439324\\
2630	-110.469338533107\\
2640	-110.617976644868\\
2650	-110.770945828727\\
2660	-110.923336458979\\
2670	-111.062325830055\\
2680	-111.156389318347\\
2690	-111.223899839394\\
2700	-111.27228237604\\
2710	-111.311670662939\\
2720	-111.346860813419\\
2730	-111.37807633861\\
2740	-111.408077239954\\
2750	-111.435766920147\\
2760	-111.467087612325\\
2770	-111.503900198143\\
2780	-111.543542045477\\
2790	-111.588737497463\\
2800	-111.637164967301\\
2810	-111.675597571906\\
2820	-111.696682809002\\
2830	-111.712730833404\\
2840	-111.729119274418\\
2850	-111.752977113182\\
2860	-111.78425464972\\
2870	-111.828329723575\\
2880	-111.885717073215\\
2890	-111.961438633015\\
2900	-112.052702866686\\
2910	-112.160469318035\\
2920	-112.281569480716\\
2930	-112.411297827532\\
2940	-112.55190629861\\
2950	-112.704468601311\\
2960	-112.85864468025\\
2970	-112.993283233266\\
2980	-113.079818090462\\
2990	-113.126598098943\\
3000	-113.136864018244\\
3010	-113.124125130904\\
3020	-113.091589323053\\
3030	-113.054222446166\\
3040	-113.022809723312\\
3050	-112.99951834261\\
3060	-112.992020216545\\
3070	-112.998346590959\\
3080	-113.01993089935\\
3090	-113.057038965655\\
3100	-113.107761635217\\
3110	-113.171992039361\\
3120	-113.246835328996\\
3130	-113.335016889996\\
3140	-113.429914604894\\
3150	-113.52825444302\\
3160	-113.629406262239\\
3170	-113.721966067286\\
3180	-113.801540537393\\
3190	-113.874063029732\\
3200	-113.945304352089\\
3210	-114.024418151013\\
3220	-114.112602251985\\
3230	-114.21063544329\\
3240	-114.321678439219\\
3250	-114.440272804274\\
3260	-114.566011137603\\
3270	-114.695585734942\\
3280	-114.830024309729\\
3290	-114.965433248452\\
3300	-115.104854056995\\
3310	-115.246151368163\\
3320	-115.384628236793\\
3330	-115.5219944007\\
3340	-115.644207568579\\
3350	-115.739520564716\\
3360	-115.813583881113\\
3370	-115.853986240632\\
3380	-115.878026629679\\
3390	-115.896638245481\\
3400	-115.913696467887\\
3410	-115.929211571659\\
3420	-115.945588381518\\
3430	-115.965465249956\\
3440	-115.990524435597\\
3450	-116.019940437352\\
3460	-116.042468908409\\
3470	-116.052652520286\\
3480	-116.060243333505\\
3490	-116.068825890241\\
3500	-116.07713528225\\
3510	-116.095186156406\\
3520	-116.119695988204\\
3530	-116.148705012203\\
3540	-116.181732292232\\
3550	-116.221381336574\\
3560	-116.264779538963\\
3570	-116.30424818672\\
3580	-116.35090162618\\
3590	-116.412967903301\\
3600	-116.496792802752\\
3610	-116.596869910999\\
3620	-116.713100351396\\
3630	-116.848001278486\\
3640	-116.99350513408\\
3650	-117.150857050705\\
3660	-117.307675642048\\
3670	-117.458052039361\\
3680	-117.599751445792\\
3690	-117.734050056712\\
3700	-117.85251208922\\
3710	-117.941877220706\\
3720	-118.006750606276\\
3730	-118.053679332148\\
3740	-118.085810463895\\
3750	-118.107242007975\\
3760	-118.125164343719\\
3770	-118.146135939717\\
3780	-118.175912585274\\
3790	-118.210874678558\\
3800	-118.247564746973\\
3810	-118.288701484974\\
3820	-118.33467059633\\
3830	-118.392244414806\\
3840	-118.459404344685\\
3850	-118.537386808101\\
3860	-118.626409465118\\
3870	-118.726431648597\\
3880	-118.833694699629\\
3890	-118.95216586196\\
3900	-119.076212935055\\
3910	-119.198953787376\\
3920	-119.316320586289\\
3930	-119.420169679948\\
3940	-119.519605203086\\
3950	-119.61051856969\\
3960	-119.684505200201\\
3970	-119.751634009055\\
3980	-119.80712186329\\
3990	-119.85040115919\\
4000	-119.852858052596\\
4010	-119.832338895529\\
4020	-119.804129556293\\
4030	-119.77854802601\\
4040	-119.760183009558\\
4050	-119.748550278028\\
4060	-119.745990673407\\
4070	-119.746865397376\\
4080	-119.752004926375\\
4090	-119.763122182297\\
4100	-119.775427953476\\
4110	-119.782769022369\\
4120	-119.782001884805\\
4130	-119.778551922408\\
4140	-119.776027886512\\
4150	-119.775728276153\\
4160	-119.779094226565\\
4170	-119.78760271941\\
4180	-119.798221534765\\
4190	-119.817829946061\\
4200	-119.848543154335\\
4210	-119.889605752535\\
4220	-119.940111319991\\
4230	-120.00323586643\\
4240	-120.075274189516\\
4250	-120.160558515279\\
4260	-120.253405260443\\
4270	-120.354516530415\\
4280	-120.46140821384\\
4290	-120.568743860402\\
4300	-120.672193862917\\
4310	-120.768068775198\\
4320	-120.843616181371\\
4330	-120.890097969254\\
4340	-120.913883190177\\
4350	-120.930237951904\\
4360	-120.936830521602\\
4370	-120.940181811541\\
4380	-120.946789717457\\
4390	-120.957326805755\\
4400	-120.974466788137\\
4410	-120.996061781853\\
4420	-121.024840269443\\
4430	-121.067064453944\\
4440	-121.118630491894\\
4450	-121.183396743071\\
4460	-121.263110945585\\
4470	-121.352324398766\\
4480	-121.44251684393\\
4490	-121.532490997338\\
4500	-121.61957524036\\
4510	-121.703109439847\\
4520	-121.779600287528\\
4530	-121.851742929257\\
4540	-121.913772011292\\
4550	-121.967971867821\\
4560	-122.008912605508\\
4570	-122.048069986561\\
4580	-122.088651562127\\
4590	-122.135581767749\\
4600	-122.184300302465\\
4610	-122.232690804025\\
4620	-122.276687625255\\
4630	-122.320205259225\\
4640	-122.360965116277\\
4650	-122.390826162864\\
4660	-122.410472505673\\
4670	-122.410299273496\\
4680	-122.401080681671\\
4690	-122.387480931908\\
4700	-122.373475580098\\
4710	-122.361700466417\\
4720	-122.359876009951\\
4730	-122.363900708263\\
4740	-122.373756925284\\
4750	-122.390589031953\\
4760	-122.412298498519\\
4770	-122.43514608276\\
4780	-122.456370503341\\
4790	-122.482001798156\\
4800	-122.511100434615\\
4810	-122.549598230462\\
4820	-122.590236628173\\
4830	-122.636164417617\\
4840	-122.68556881349\\
4850	-122.738884471401\\
4860	-122.799509260112\\
4870	-122.858735429764\\
4880	-122.914447716699\\
4890	-122.971904783907\\
4900	-123.031158658211\\
4910	-123.096038830563\\
4920	-123.163897093007\\
4930	-123.238088626769\\
4940	-123.319906204479\\
4950	-123.404285305086\\
4960	-123.494741510918\\
4970	-123.595828228495\\
4980	-123.700845696311\\
4990	-123.809253162234\\
5000	-123.921036413996\\
5010	-124.022970238043\\
5020	-124.107796928718\\
5030	-124.180663258071\\
5040	-124.25042829528\\
5050	-124.327596088522\\
5060	-124.407255431322\\
5070	-124.479020452695\\
5080	-124.535087285473\\
5090	-124.570950937051\\
5100	-124.603964879255\\
5110	-124.637918534997\\
5120	-124.67298228063\\
5130	-124.70226611238\\
5140	-124.731907955378\\
5150	-124.764786045885\\
5160	-124.79690594019\\
5170	-124.825584291077\\
5180	-124.852714304042\\
5190	-124.876484069644\\
5200	-124.900449908454\\
5210	-124.920118159698\\
5220	-124.939431213456\\
5230	-124.959961482047\\
5240	-124.982841072451\\
5250	-125.002823389242\\
5260	-125.027358073512\\
5270	-125.059407562172\\
5280	-125.094773097547\\
5290	-125.137270800806\\
5300	-125.184419735086\\
5310	-125.233351059706\\
5320	-125.284028855989\\
5330	-125.330425080449\\
5340	-125.359609092549\\
5350	-125.382360783542\\
5360	-125.397511564352\\
5370	-125.407650386997\\
5380	-125.413260503994\\
5390	-125.417153855784\\
5400	-125.419187904601\\
5410	-125.420867806497\\
5420	-125.421130986633\\
5430	-125.422376561457\\
5440	-125.428950199681\\
5450	-125.435596782139\\
5460	-125.444366970424\\
5470	-125.45847505585\\
5480	-125.477956774858\\
5490	-125.495341968656\\
5500	-125.513015035983\\
5510	-125.533307271425\\
5520	-125.558220865703\\
5530	-125.588933924952\\
5540	-125.628125993037\\
5550	-125.670682401627\\
5560	-125.716552851076\\
5570	-125.768547886402\\
5580	-125.824554686326\\
5590	-125.884585584138\\
5600	-125.948096412455\\
5610	-126.013129801647\\
5620	-126.076000895825\\
5630	-126.134678280414\\
5640	-126.198723490127\\
5650	-126.269856891697\\
5660	-126.342131185835\\
5670	-126.412005103184\\
5680	-126.478306221347\\
5690	-126.535204774366\\
5700	-126.57342995564\\
5710	-126.591779220121\\
5720	-126.602339134794\\
5730	-126.608773298285\\
5740	-126.612424786354\\
5750	-126.61559282105\\
5760	-126.613754569818\\
5770	-126.610504430112\\
5780	-126.612598561478\\
5790	-126.61467708896\\
5800	-126.616708384704\\
5810	-126.618104509703\\
5820	-126.615178783891\\
5830	-126.619857674174\\
5840	-126.620989104671\\
5850	-126.629355323946\\
5860	-126.645561797103\\
5870	-126.66633656256\\
5880	-126.693050050712\\
5890	-126.723574030356\\
5900	-126.76080111771\\
5910	-126.803965079071\\
5920	-126.850733140439\\
5930	-126.899912229402\\
5940	-126.95447571067\\
5950	-127.010128885102\\
5960	-127.069254487234\\
5970	-127.130343412045\\
5980	-127.194007653873\\
5990	-127.255069109465\\
6000	-127.304281026499\\
6010	-127.33941863218\\
6020	-127.368165169522\\
6030	-127.398993268191\\
6040	-127.429886854585\\
6050	-127.465873688875\\
6060	-127.500877497435\\
6070	-127.539178237188\\
6080	-127.579403673132\\
6090	-127.623768752813\\
6100	-127.663628267474\\
6110	-127.70449649511\\
6120	-127.746123603974\\
6130	-127.784588862351\\
6140	-127.823402737224\\
6150	-127.85938724318\\
6160	-127.893767698612\\
6170	-127.93348711874\\
6180	-127.976925494734\\
6190	-128.026963162612\\
6200	-128.080858856667\\
6210	-128.135562926452\\
6220	-128.187029195919\\
6230	-128.236755461649\\
6240	-128.284357033613\\
6250	-128.330480330316\\
6260	-128.378110438603\\
6270	-128.423816968045\\
6280	-128.471795982143\\
6290	-128.522876781134\\
6300	-128.574246187754\\
6310	-128.628779636488\\
6320	-128.679979243375\\
6330	-128.727587911462\\
6340	-128.773661330755\\
6350	-128.812267268007\\
6360	-128.848135323259\\
6370	-128.8832212331\\
6380	-128.910339585686\\
6390	-128.928311634502\\
6400	-128.944293413901\\
6410	-128.958071327954\\
6420	-128.970539933674\\
6430	-128.97716405226\\
6440	-128.980479375729\\
6450	-128.978354095438\\
6460	-128.972193094357\\
6470	-128.967622548157\\
6480	-128.971755220527\\
6490	-128.980809333217\\
6500	-128.999660363817\\
6510	-129.02710642852\\
6520	-129.062543126435\\
6530	-129.107659446561\\
6540	-129.155958872313\\
6550	-129.207315687498\\
6560	-129.266162062785\\
6570	-129.32899127132\\
6580	-129.389663777249\\
6590	-129.45500063731\\
6600	-129.520311787438\\
6610	-129.586697251339\\
6620	-129.650992203514\\
6630	-129.710544264635\\
6640	-129.760109521024\\
6650	-129.799641323635\\
6660	-129.836185592901\\
6670	-129.867994745293\\
6680	-129.889804648794\\
6690	-129.90044137836\\
6700	-129.905815948011\\
6710	-129.907783244248\\
6720	-129.906303756032\\
6730	-129.89982320165\\
6740	-129.894083542526\\
6750	-129.885080245506\\
6760	-129.874057538412\\
6770	-129.865497331619\\
6780	-129.85666643779\\
6790	-129.847881433715\\
6800	-129.841341584588\\
6810	-129.836929618117\\
6820	-129.835667078311\\
6830	-129.83860711106\\
6840	-129.840537779749\\
6850	-129.843469163451\\
6860	-129.848996057617\\
6870	-129.855944521788\\
6880	-129.864499174373\\
6890	-129.868915930701\\
6900	-129.867046880032\\
6910	-129.857882529312\\
6920	-129.851094772768\\
6930	-129.851963736884\\
6940	-129.856747406353\\
6950	-129.866341303312\\
6960	-129.879409404008\\
6970	-129.89524711312\\
6980	-129.914411240298\\
6990	-129.938200788524\\
7000	-129.969557342076\\
7010	-130.003646625291\\
7020	-130.040687886148\\
7030	-130.08000480688\\
7040	-130.124469239369\\
7050	-130.170099069233\\
7060	-130.219317647044\\
7070	-130.261287837482\\
7080	-130.294716897235\\
7090	-130.321403901809\\
7100	-130.34948984591\\
7110	-130.378842080657\\
7120	-130.41145555758\\
7130	-130.443857326436\\
7140	-130.483956565152\\
7150	-130.525938091714\\
7160	-130.569813140195\\
7170	-130.613673852031\\
7180	-130.659191895797\\
7190	-130.705336385071\\
7200	-130.754912304577\\
7210	-130.808019033367\\
7220	-130.864569582165\\
7230	-130.922207387111\\
7240	-130.985428243703\\
7250	-131.050033755787\\
7260	-131.113438179125\\
7270	-131.176538673206\\
7280	-131.242657737435\\
7290	-131.313677454286\\
7300	-131.381726887085\\
7310	-131.448353084582\\
7320	-131.51260987223\\
7330	-131.574296246731\\
7340	-131.633673351967\\
7350	-131.682452470127\\
7360	-131.725544323253\\
7370	-131.761251612358\\
7380	-131.782939061139\\
7390	-131.79661751165\\
7400	-131.804952423578\\
7410	-131.806571333453\\
7420	-131.801878301531\\
7430	-131.794685000301\\
7440	-131.784735178573\\
7450	-131.777058130712\\
7460	-131.768666348536\\
7470	-131.762879519542\\
7480	-131.761834012634\\
7490	-131.761591308418\\
7500	-131.759895573393\\
7510	-131.758291688643\\
7520	-131.757675060462\\
7530	-131.756933557025\\
7540	-131.75973852469\\
7550	-131.764629114405\\
7560	-131.773932748565\\
7570	-131.790427339092\\
7580	-131.812308035612\\
7590	-131.842033010198\\
7600	-131.876647554169\\
7610	-131.915500893453\\
7620	-131.960694166148\\
7630	-132.009648308198\\
7640	-132.062145479417\\
7650	-132.118431605981\\
7660	-132.180063502721\\
7670	-132.2467758994\\
7680	-132.318150122472\\
7690	-132.389134689114\\
7700	-132.454876900588\\
7710	-132.519493803641\\
7720	-132.583884591325\\
7730	-132.645989109692\\
7740	-132.699537669051\\
7750	-132.741041786583\\
7760	-132.772046681214\\
7770	-132.796753012272\\
7780	-132.81992390665\\
7790	-132.843647055993\\
7800	-132.866208809294\\
7810	-132.888820070524\\
7820	-132.910331041419\\
7830	-132.93501148119\\
7840	-132.955248315939\\
7850	-132.974977606976\\
7860	-132.996011212056\\
7870	-133.018505587334\\
7880	-133.042123600308\\
7890	-133.066756365556\\
7900	-133.091777323111\\
7910	-133.117252102891\\
7920	-133.139945317656\\
7930	-133.163223794772\\
7940	-133.184438880496\\
7950	-133.201878995598\\
7960	-133.220562328186\\
7970	-133.23871549766\\
7980	-133.254667929696\\
7990	-133.2691981968\\
8000	-133.279132463065\\
8010	-133.284611075953\\
8020	-133.284401138515\\
8030	-133.275414881339\\
8040	-133.257337684911\\
8050	-133.230351543004\\
8060	-133.192493781326\\
8070	-133.151526028516\\
8080	-133.109054977046\\
8090	-133.066992276195\\
8100	-133.027600954059\\
8110	-132.993295959096\\
8120	-132.966564282269\\
8130	-132.93938240658\\
8140	-132.913713493655\\
8150	-132.890486245568\\
8160	-132.873406227393\\
8170	-132.86265731156\\
8180	-132.855067833751\\
8190	-132.852638310093\\
8200	-132.858527209119\\
8210	-132.870047633613\\
8220	-132.884316588106\\
8230	-132.904405722117\\
8240	-132.931182129587\\
8250	-132.96509893002\\
8260	-133.003109619508\\
8270	-133.045313594779\\
8280	-133.094423581328\\
8290	-133.146663315056\\
8300	-133.198935390773\\
8310	-133.254063642315\\
8320	-133.311531808328\\
8330	-133.37299972552\\
8340	-133.433656949719\\
8350	-133.48901664108\\
8360	-133.544982297691\\
8370	-133.602319416924\\
8380	-133.662160485753\\
8390	-133.719493484482\\
8400	-133.772997758947\\
8410	-133.829886476556\\
8420	-133.889695713681\\
8430	-133.954223174557\\
8440	-134.017506072381\\
8450	-134.076331182797\\
8460	-134.128875602759\\
8470	-134.177877194456\\
8480	-134.22599556455\\
8490	-134.27822322273\\
8500	-134.340356298916\\
8510	-134.406903430192\\
8520	-134.471006722621\\
8530	-134.53412419359\\
8540	-134.594499418089\\
8550	-134.650653819935\\
8560	-134.7022707409\\
8570	-134.750728647367\\
8580	-134.794774257502\\
8590	-134.839143959573\\
8600	-134.878801207865\\
8610	-134.914747255626\\
8620	-134.94412627267\\
8630	-134.969593418325\\
8640	-134.991240183742\\
8650	-135.008033178111\\
8660	-135.019885052218\\
8670	-135.022347577496\\
8680	-135.007160189483\\
8690	-134.983401825633\\
8700	-134.957555478048\\
8710	-134.931503777847\\
8720	-134.904223205348\\
8730	-134.875088366638\\
8740	-134.84765692511\\
8750	-134.821088849655\\
8760	-134.798960000523\\
8770	-134.78228223891\\
8780	-134.769823331646\\
8790	-134.760625258219\\
8800	-134.757728570008\\
8810	-134.763583875425\\
8820	-134.771342968932\\
8830	-134.780171071459\\
8840	-134.794659079697\\
8850	-134.813417285759\\
8860	-134.835626164589\\
8870	-134.863311766634\\
8880	-134.899610495362\\
8890	-134.940590059407\\
8900	-134.984409046637\\
8910	-135.031730229233\\
8920	-135.078419634744\\
8930	-135.122684409525\\
8940	-135.167391763592\\
8950	-135.210837127845\\
8960	-135.251392992424\\
8970	-135.284947213067\\
8980	-135.320977611327\\
8990	-135.354354006298\\
9000	-135.389372721166\\
9010	-135.424437257515\\
9020	-135.46133755456\\
9030	-135.502645951998\\
9040	-135.548540585543\\
9050	-135.593497097208\\
9060	-135.639002619822\\
9070	-135.679424946374\\
9080	-135.724874183628\\
9090	-135.768568756763\\
9100	-135.808609272682\\
9110	-135.847583061449\\
9120	-135.884933080827\\
9130	-135.920247077346\\
9140	-135.948909068286\\
9150	-135.970945988782\\
9160	-135.985019806644\\
9170	-135.999218498102\\
9180	-136.010457266658\\
9190	-136.014693689114\\
9200	-136.010139890142\\
9210	-136.000560976565\\
9220	-135.989063599784\\
9230	-135.974931562747\\
9240	-135.963389978696\\
9250	-135.947333740337\\
9260	-135.92990591281\\
9270	-135.912993159522\\
9280	-135.893008673234\\
9290	-135.873637924509\\
9300	-135.85288418988\\
9310	-135.836194048294\\
9320	-135.818668631864\\
9330	-135.801376513133\\
9340	-135.786084611187\\
9350	-135.772379000918\\
9360	-135.759705741028\\
9370	-135.749188272638\\
9380	-135.737770596537\\
9390	-135.73215245943\\
9400	-135.729374843169\\
9410	-135.727009016529\\
9420	-135.725343967808\\
9430	-135.726367430008\\
9440	-135.731991948357\\
9450	-135.740103907786\\
9460	-135.749497287168\\
9470	-135.764218943003\\
9480	-135.783097056866\\
9490	-135.805262603329\\
9500	-135.828708288528\\
9510	-135.854623015819\\
9520	-135.888111886746\\
9530	-135.925152301992\\
9540	-135.962224526987\\
9550	-135.999473518004\\
9560	-136.03655903628\\
9570	-136.075789774034\\
9580	-136.115455157383\\
9590	-136.15609452925\\
9600	-136.199135297526\\
9610	-136.242722530652\\
9620	-136.289781076598\\
9630	-136.338286419122\\
9640	-136.389336472922\\
9650	-136.441765301344\\
9660	-136.49716937251\\
9670	-136.555978052716\\
9680	-136.616550805247\\
9690	-136.679275608037\\
9700	-136.741016284133\\
9710	-136.80810378353\\
9720	-136.874537952357\\
9730	-136.935736595363\\
9740	-136.992543433985\\
9750	-137.042933930683\\
9760	-137.088088157288\\
9770	-137.124983491615\\
9780	-137.158388697795\\
9790	-137.18939096534\\
9800	-137.219074006556\\
9810	-137.246027895607\\
9820	-137.271196167568\\
9830	-137.2952621277\\
9840	-137.320148322902\\
9850	-137.345086616738\\
9860	-137.370620257098\\
9870	-137.390126286729\\
9880	-137.403962658176\\
9890	-137.415060159877\\
9900	-137.422494584958\\
9910	-137.427368027879\\
9920	-137.432046927606\\
9930	-137.438290214905\\
9940	-137.444245661066\\
9950	-137.450399438577\\
9960	-137.455509749102\\
9970	-137.460132641987\\
9980	-137.463313752564\\
9990	-137.467021152175\\
10000	-137.46939872953\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	12.6349342882\\
1	20.3011785536086\\
2	19.721809914411\\
3	18.5062341802386\\
4	17.2354616467603\\
5	16.0011734608196\\
6	14.8190369491792\\
7	13.6916242169549\\
8	12.6188909202996\\
9	11.6001569620723\\
10	10.6344750673392\\
11	9.72054361192632\\
12	8.85664582411391\\
13	8.04079458055602\\
14	7.27099082820468\\
15	6.54485981664858\\
16	5.86008514044292\\
17	5.21431817776077\\
18	4.60509184212528\\
19	4.02993909717894\\
20	3.48645446287221\\
21	2.97231120143266\\
22	2.48523903151852\\
23	2.02314976353681\\
24	1.58412063309545\\
25	1.16625405077699\\
26	0.767911854262395\\
27	0.387565344959734\\
28	0.0237724529144783\\
29	-0.324802575128738\\
30	-0.65935154672347\\
31	-0.980909856877331\\
32	-1.29047647531509\\
33	-1.58889596943286\\
34	-1.87697037264169\\
35	-2.15539948811994\\
36	-2.42483247088326\\
37	-2.685856827299\\
38	-2.93900785997771\\
39	-3.18475504853595\\
40	-3.42350883054589\\
41	-3.65567277393024\\
42	-3.88160691109596\\
43	-4.10163280710319\\
44	-4.31605293784601\\
45	-4.52514533370616\\
46	-4.7291622030363\\
47	-4.92834876140011\\
48	-5.12291663174964\\
49	-5.31306215888361\\
50	-5.49898623801391\\
51	-5.68085722895753\\
52	-5.85881824538633\\
53	-6.03301224900786\\
54	-6.20359908307452\\
55	-6.3707296700164\\
56	-6.53452679806316\\
57	-6.69511236393323\\
58	-6.85260385765966\\
59	-7.00710891789817\\
60	-7.15872017780982\\
61	-7.30753460305255\\
62	-7.45363893009019\\
63	-7.59713501794149\\
64	-7.73810165839764\\
65	-7.87660728320873\\
66	-8.01272271295343\\
67	-8.14653221053967\\
68	-8.27810541459032\\
69	-8.40750139295759\\
70	-8.5347819002636\\
71	-8.66000947358496\\
72	-8.78324646495932\\
73	-8.90454606068502\\
74	-9.02396365388844\\
75	-9.14154902547947\\
76	-9.25735617262677\\
77	-9.3714358905144\\
78	-9.4838312321375\\
79	-9.5945827515622\\
80	-9.70373245637695\\
81	-9.81132105516747\\
82	-9.91739369186105\\
83	-10.02198606398\\
84	-10.1251306712631\\
85	-10.2268691179877\\
86	-10.327233570421\\
87	-10.4262581555191\\
88	-10.5239686093913\\
89	-10.6203938926368\\
90	-10.7155635088869\\
91	-10.8095060755268\\
92	-10.9022505030449\\
93	-10.993826450267\\
94	-11.0842598075257\\
95	-11.1735753250443\\
96	-11.2617993185442\\
97	-11.3489557144121\\
98	-11.4350645309511\\
99	-11.5201453781986\\
100	-11.6042193865259\\
110	-12.393755151046\\
120	-13.1016277519329\\
130	-13.7411827861714\\
140	-14.3229351879743\\
150	-14.855499840263\\
160	-15.3456071611607\\
170	-15.798819723803\\
180	-16.2197031105371\\
190	-16.6120508111072\\
200	-16.9790542098547\\
210	-17.3234685149787\\
220	-17.6475501421972\\
230	-17.9533089039996\\
240	-18.2426458727221\\
250	-18.5171423909325\\
260	-18.7779646645737\\
270	-19.0265919532507\\
280	-19.2641174638214\\
290	-19.4915236311049\\
300	-19.70982990344\\
310	-19.9195113352166\\
320	-20.1214927986083\\
330	-20.3161626160245\\
340	-20.5037611844374\\
350	-20.6851366210739\\
360	-20.8609701250959\\
370	-21.0318723396257\\
380	-21.1978061833192\\
390	-21.3588895224259\\
400	-21.5154152687752\\
410	-21.6674861684991\\
420	-21.8160177011332\\
430	-21.9605707271434\\
440	-22.101525976628\\
450	-22.2395429798143\\
460	-22.3738111276517\\
470	-22.5049437932612\\
480	-22.6331148770399\\
490	-22.7581236917782\\
500	-22.8800456894945\\
510	-22.9991552560209\\
520	-23.115450191196\\
530	-23.2297847325784\\
540	-23.3418322333725\\
550	-23.4520934511252\\
560	-23.5600037583989\\
570	-23.6661003041458\\
580	-23.7704021551278\\
590	-23.872514589152\\
600	-23.9733670125902\\
610	-24.0724582721911\\
620	-24.1693854392901\\
630	-24.2647139304609\\
640	-24.3584710955564\\
650	-24.4504585180595\\
660	-24.5411716871701\\
670	-24.6303497676375\\
680	-24.71857409088\\
690	-24.8058879842252\\
700	-24.8916141842085\\
710	-24.9763171013456\\
720	-25.0595244443184\\
730	-25.1414307326474\\
740	-25.2222914397267\\
750	-25.3021910581827\\
760	-25.3806063129737\\
770	-25.4576647862415\\
780	-25.5335463964997\\
790	-25.6087773688263\\
800	-25.6829269875774\\
810	-25.7562532067764\\
820	-25.8288944756994\\
830	-25.9005825758122\\
840	-25.9714873140485\\
850	-26.0412826504997\\
860	-26.1100512248572\\
870	-26.1779858958012\\
880	-26.2447436141056\\
890	-26.3111067368628\\
900	-26.3768712447711\\
910	-26.4421202168418\\
920	-26.505868348699\\
930	-26.5686329675755\\
940	-26.6307664957045\\
950	-26.692189868336\\
960	-26.7529387251851\\
970	-26.8129095054749\\
980	-26.871801640064\\
990	-26.9306616055536\\
1000	-26.9887016661497\\
1010	-27.0461753113121\\
1020	-27.1033646065225\\
1030	-27.1599202497107\\
1040	-27.2160064854458\\
1050	-27.271190999048\\
1060	-27.32595501129\\
1070	-27.3802771470393\\
1080	-27.4340818132048\\
1090	-27.4876410522043\\
1100	-27.5408315229029\\
1110	-27.5933584443763\\
1120	-27.6453945888167\\
1130	-27.6966298690402\\
1140	-27.7473611152229\\
1150	-27.7976471492266\\
1160	-27.8473676568825\\
1170	-27.8966269929852\\
1180	-27.9453365233162\\
1190	-27.9935780079875\\
1200	-28.0415246590685\\
1210	-28.0891830484507\\
1220	-28.13637557057\\
1230	-28.1831820963423\\
1240	-28.2293580814367\\
1250	-28.2754239885838\\
1260	-28.3210617827565\\
1270	-28.3663049332144\\
1280	-28.4108255699954\\
1290	-28.4550227521391\\
1300	-28.4984769650832\\
1310	-28.5421252511744\\
1320	-28.5855593094626\\
1330	-28.6284400890548\\
1340	-28.67079278663\\
1350	-28.7129845908589\\
1360	-28.7547460873597\\
1370	-28.7959760537762\\
1380	-28.8366100437324\\
1390	-28.8772271036257\\
1400	-28.9177598023174\\
1410	-28.9577170418695\\
1420	-28.9972145549973\\
1430	-29.0364025207392\\
1440	-29.0751500171284\\
1450	-29.1141514901847\\
1460	-29.152537597191\\
1470	-29.1906609684276\\
1480	-29.2286629826559\\
1490	-29.2669067542545\\
1500	-29.3044265799361\\
1510	-29.3419065165943\\
1520	-29.3787905325985\\
1530	-29.4155749978238\\
1540	-29.4517822069954\\
1550	-29.4879214441302\\
1560	-29.5237655206409\\
1570	-29.5597797244344\\
1580	-29.5955805085239\\
1590	-29.6314287203841\\
1600	-29.6663707115235\\
1610	-29.7012306625651\\
1620	-29.7363251519022\\
1630	-29.770993993869\\
1640	-29.8058527630452\\
1650	-29.8402575101053\\
1660	-29.8743333353497\\
1670	-29.9081740079026\\
1680	-29.9418856600132\\
1690	-29.9752178919668\\
1700	-30.008867491783\\
1710	-30.0423745434663\\
1720	-30.0754071847881\\
1730	-30.1086108037278\\
1740	-30.1420028192765\\
1750	-30.1757985149925\\
1760	-30.2090415097569\\
1770	-30.2423493985253\\
1780	-30.2755170112046\\
1790	-30.3083431590159\\
1800	-30.3411748469702\\
1810	-30.3741276001418\\
1820	-30.4068685057608\\
1830	-30.4392614773374\\
1840	-30.4715802336633\\
1850	-30.5037835308803\\
1860	-30.5361952545747\\
1870	-30.5681956699421\\
1880	-30.6000046772614\\
1890	-30.631621297662\\
1900	-30.6627349171445\\
1910	-30.6939560053157\\
1920	-30.7250792370505\\
1930	-30.7568447179722\\
1940	-30.7884459678561\\
1950	-30.8196938827698\\
1960	-30.8505442946456\\
1970	-30.8811104968366\\
1980	-30.9117949551571\\
1990	-30.9418029506276\\
2000	-30.971557351953\\
2010	-31.0015159788367\\
2020	-31.0312921186676\\
2030	-31.0613465684908\\
2040	-31.0911052910752\\
2050	-31.1209818200555\\
2060	-31.1506709084228\\
2070	-31.1806683955415\\
2080	-31.2095894856373\\
2090	-31.2385048080996\\
2100	-31.2678359860297\\
2110	-31.2969510530243\\
2120	-31.3260839052077\\
2130	-31.3550133444853\\
2140	-31.383875289039\\
2150	-31.412285695764\\
2160	-31.4402690277875\\
2170	-31.4685360585381\\
2180	-31.4971243375047\\
2190	-31.5258278790653\\
2200	-31.5542490928522\\
2210	-31.5823412038662\\
2220	-31.610388689416\\
2230	-31.6380521544264\\
2240	-31.6654921763717\\
2250	-31.692864175068\\
2260	-31.7204811771005\\
2270	-31.7478099797827\\
2280	-31.7748103364269\\
2290	-31.8019358201669\\
2300	-31.8289820661259\\
2310	-31.856242647581\\
2320	-31.8834285075646\\
2330	-31.9103015045321\\
2340	-31.9376674401025\\
2350	-31.9648688159627\\
2360	-31.9918782145743\\
2370	-32.0185381033672\\
2380	-32.0450825310081\\
2390	-32.0716153644768\\
2400	-32.0982080155998\\
2410	-32.1246218869294\\
2420	-32.1512006315971\\
2430	-32.1777710848616\\
2440	-32.2039666374331\\
2450	-32.2304051960388\\
2460	-32.2567845034445\\
2470	-32.2826703293532\\
2480	-32.3084913801044\\
2490	-32.3342473621479\\
2500	-32.359654176129\\
2510	-32.3849312363629\\
2520	-32.4105552904175\\
2530	-32.4360920985327\\
2540	-32.4612186492572\\
2550	-32.4864419278868\\
2560	-32.511365566325\\
2570	-32.5360036131082\\
2580	-32.5609085507279\\
2590	-32.5858620470374\\
2600	-32.6107038033234\\
2610	-32.6358236409412\\
2620	-32.6608924584606\\
2630	-32.6858816592953\\
2640	-32.7107981866233\\
2650	-32.7355277285806\\
2660	-32.7599296428813\\
2670	-32.7843683360402\\
2680	-32.8087666539487\\
2690	-32.8331224326182\\
2700	-32.857747874353\\
2710	-32.8829352126001\\
2720	-32.9073638881432\\
2730	-32.9317144083785\\
2740	-32.9562545609636\\
2750	-32.9805099084625\\
2760	-33.0046163812051\\
2770	-33.0285919372752\\
2780	-33.052747006525\\
2790	-33.0767293288037\\
2800	-33.1002492459324\\
2810	-33.123937993144\\
2820	-33.1474764571351\\
2830	-33.1714078602278\\
2840	-33.195511007699\\
2850	-33.2195750969185\\
2860	-33.2434688959492\\
2870	-33.2672468929376\\
2880	-33.2908421148723\\
2890	-33.314215274389\\
2900	-33.3377948266169\\
2910	-33.3615081116258\\
2920	-33.3846407280081\\
2930	-33.4080374263624\\
2940	-33.4314538846711\\
2950	-33.4548285033932\\
2960	-33.478041645727\\
2970	-33.5010945411689\\
2980	-33.5242500886063\\
2990	-33.547032028808\\
3000	-33.5697161953158\\
3010	-33.5922188204037\\
3020	-33.6149289305263\\
3030	-33.6372379828396\\
3040	-33.659707216705\\
3050	-33.6825688129703\\
3060	-33.7048254708164\\
3070	-33.7273217388265\\
3080	-33.7494380074811\\
3090	-33.7720942616503\\
3100	-33.7946374585142\\
3110	-33.8173054204658\\
3120	-33.83978429483\\
3130	-33.8621929001\\
3140	-33.8842981209873\\
3150	-33.9065424911466\\
3160	-33.9285254363702\\
3170	-33.9502130054733\\
3180	-33.9722981383301\\
3190	-33.9945853291365\\
3200	-34.0165323012767\\
3210	-34.0386580582849\\
3220	-34.0606722678394\\
3230	-34.0821591828993\\
3240	-34.1034698223877\\
3250	-34.125480094494\\
3260	-34.1474348008579\\
3270	-34.1694837395416\\
3280	-34.1915662663829\\
3290	-34.2137173380741\\
3300	-34.2350916428328\\
3310	-34.2566424971252\\
3320	-34.2778325603823\\
3330	-34.2990181259124\\
3340	-34.3200112250519\\
3350	-34.3408400220485\\
3360	-34.3614608140673\\
3370	-34.3821813014081\\
3380	-34.4027509431882\\
3390	-34.4236194274463\\
3400	-34.4447367161448\\
3410	-34.4658658860828\\
3420	-34.4871865098835\\
3430	-34.5082692128343\\
3440	-34.5289878290116\\
3450	-34.549372894896\\
3460	-34.5694822453137\\
3470	-34.5894003184264\\
3480	-34.6095301011212\\
3490	-34.6294275472021\\
3500	-34.6494606361306\\
3510	-34.6695525992101\\
3520	-34.6895673077032\\
3530	-34.709870787611\\
3540	-34.7302350409917\\
3550	-34.7507824548577\\
3560	-34.7713294502484\\
3570	-34.7921809600742\\
3580	-34.8128469294469\\
3590	-34.8333987898145\\
3600	-34.8538171916549\\
3610	-34.8738279695282\\
3620	-34.8936701355752\\
3630	-34.9134541417206\\
3640	-34.9335070516916\\
3650	-34.9534621595775\\
3660	-34.9739091269623\\
3670	-34.9941016095677\\
3680	-35.0138603541123\\
3690	-35.0341035002554\\
3700	-35.0542730010315\\
3710	-35.0741024906357\\
3720	-35.0938076128872\\
3730	-35.1137535898615\\
3740	-35.1334042146481\\
3750	-35.1529704702879\\
3760	-35.1726159146815\\
3770	-35.1925393699491\\
3780	-35.2122028413544\\
3790	-35.2319222789235\\
3800	-35.2516132286649\\
3810	-35.2709717230701\\
3820	-35.2900895874245\\
3830	-35.3092877871623\\
3840	-35.3284694814839\\
3850	-35.3475578905061\\
3860	-35.3669252460892\\
3870	-35.3863473000901\\
3880	-35.4056406022534\\
3890	-35.4254903635978\\
3900	-35.4451235995907\\
3910	-35.4646555661421\\
3920	-35.4837071829721\\
3930	-35.5025026744644\\
3940	-35.5214447173616\\
3950	-35.5405682247505\\
3960	-35.559881462061\\
3970	-35.5787574513888\\
3980	-35.5974700199095\\
3990	-35.6160339476888\\
4000	-35.6346927734014\\
4010	-35.6531181747177\\
4020	-35.6720359515363\\
4030	-35.6906807169062\\
4040	-35.7091483827863\\
4050	-35.7273404811706\\
4060	-35.7456092968073\\
4070	-35.7636418846739\\
4080	-35.7818511701466\\
4090	-35.7998010753624\\
4100	-35.8177094099031\\
4110	-35.8360415014497\\
4120	-35.8543759013519\\
4130	-35.8726524930846\\
4140	-35.8907138622908\\
4150	-35.9086087112254\\
4160	-35.9261961295751\\
4170	-35.9439276525062\\
4180	-35.9615805159185\\
4190	-35.9796498303252\\
4200	-35.9978290844771\\
4210	-36.0157657373102\\
4220	-36.0331695707149\\
4230	-36.0506040639626\\
4240	-36.0679373207139\\
4250	-36.0858516886707\\
4260	-36.1036047572072\\
4270	-36.1211633199151\\
4280	-36.1384409781376\\
4290	-36.1560166834873\\
4300	-36.1734630266401\\
4310	-36.1910778204969\\
4320	-36.20876356177\\
4330	-36.226345011434\\
4340	-36.2436395388128\\
4350	-36.2611547717705\\
4360	-36.278510984171\\
4370	-36.2961007936725\\
4380	-36.3141002312192\\
4390	-36.3314884915845\\
4400	-36.3488320454056\\
4410	-36.3663769434627\\
4420	-36.3838803921058\\
4430	-36.4008928709607\\
4440	-36.41804600478\\
4450	-36.435109862381\\
4460	-36.4521565762572\\
4470	-36.4693998630663\\
4480	-36.4863865742625\\
4490	-36.5029450305616\\
4500	-36.5195570865977\\
4510	-36.5362995368486\\
4520	-36.5532868377656\\
4530	-36.5699045417624\\
4540	-36.5865950291031\\
4550	-36.6034139158537\\
4560	-36.6203470983175\\
4570	-36.637414713579\\
4580	-36.6543014523412\\
4590	-36.6713512055608\\
4600	-36.6884389550778\\
4610	-36.7051252283175\\
4620	-36.7215118355329\\
4630	-36.7378621364792\\
4640	-36.7539367237262\\
4650	-36.7702267123602\\
4660	-36.7869108071\\
4670	-36.8036168334398\\
4680	-36.8202727713102\\
4690	-36.8367651784449\\
4700	-36.8532074115945\\
4710	-36.8695209914943\\
4720	-36.8858088925533\\
4730	-36.9024075806558\\
4740	-36.9187050010537\\
4750	-36.9348433217595\\
4760	-36.9508557729425\\
4770	-36.9668449874601\\
4780	-36.982376688328\\
4790	-36.9981739399379\\
4800	-37.0140215366911\\
4810	-37.0299784597619\\
4820	-37.0457673333414\\
4830	-37.0617555558469\\
4840	-37.0776918441881\\
4850	-37.0936796759222\\
4860	-37.1094750449978\\
4870	-37.1252590198608\\
4880	-37.1410359529882\\
4890	-37.1566079600692\\
4900	-37.1721064856947\\
4910	-37.1881472447218\\
4920	-37.2041791387319\\
4930	-37.2198649236967\\
4940	-37.2357800183668\\
4950	-37.2515458866674\\
4960	-37.2672965883451\\
4970	-37.2831476894859\\
4980	-37.298903416377\\
4990	-37.3143959711105\\
5000	-37.3298554634267\\
5010	-37.3452402120638\\
5020	-37.3607214333077\\
5030	-37.3763882653789\\
5040	-37.3921532677338\\
5050	-37.4078144055633\\
5060	-37.4233243873771\\
5070	-37.438887936766\\
5080	-37.4544954468409\\
5090	-37.4699870311865\\
5100	-37.4854143988284\\
5110	-37.5007253294481\\
5120	-37.5160977527719\\
5130	-37.5310210594323\\
5140	-37.5460714468738\\
5150	-37.5613124807377\\
5160	-37.5766284394762\\
5170	-37.592090627788\\
5180	-37.60731289507\\
5190	-37.6223159737395\\
5200	-37.6374812090972\\
5210	-37.6526264427801\\
5220	-37.6676021176343\\
5230	-37.6826842779695\\
5240	-37.6976155464349\\
5250	-37.7123841741473\\
5260	-37.7272308169056\\
5270	-37.7420539239968\\
5280	-37.756483233681\\
5290	-37.7712170714899\\
5300	-37.7858362432926\\
5310	-37.8005110766645\\
5320	-37.8153718400134\\
5330	-37.829944252732\\
5340	-37.8446142217382\\
5350	-37.859197985807\\
5360	-37.8737956124512\\
5370	-37.8885991358582\\
5380	-37.9032493731086\\
5390	-37.9182322368833\\
5400	-37.933517052713\\
5410	-37.9483817350324\\
5420	-37.9632756885927\\
5430	-37.9780650583974\\
5440	-37.9927514332336\\
5450	-38.0073887145334\\
5460	-38.0219592776903\\
5470	-38.0368566363886\\
5480	-38.0514289018212\\
5490	-38.0658495458966\\
5500	-38.0801527523777\\
5510	-38.0946239093588\\
5520	-38.1090337374015\\
5530	-38.1234325382674\\
5540	-38.1377438265583\\
5550	-38.1515247846426\\
5560	-38.1654507565741\\
5570	-38.1798210186175\\
5580	-38.1944072519011\\
5590	-38.2090994723377\\
5600	-38.2237702824801\\
5610	-38.2383869306255\\
5620	-38.2532172284209\\
5630	-38.2679357326118\\
5640	-38.2822444993245\\
5650	-38.2967459900898\\
5660	-38.31095541656\\
5670	-38.3252092821528\\
5680	-38.3393073349615\\
5690	-38.353275827451\\
5700	-38.3673661413945\\
5710	-38.3814435396979\\
5720	-38.3954289160918\\
5730	-38.4093550257217\\
5740	-38.4234492146803\\
5750	-38.4375604130465\\
5760	-38.4516906126191\\
5770	-38.4658540966685\\
5780	-38.4799906195406\\
5790	-38.4939361525855\\
5800	-38.5079580032048\\
5810	-38.5220585731837\\
5820	-38.5360766312118\\
5830	-38.5501192190445\\
5840	-38.564084742174\\
5850	-38.577860706302\\
5860	-38.5916070538109\\
5870	-38.605449408291\\
5880	-38.6196492728473\\
5890	-38.6334629415487\\
5900	-38.647196825905\\
5910	-38.6607609370293\\
5920	-38.67439740195\\
5930	-38.6880240489245\\
5940	-38.7019361759811\\
5950	-38.7155814378864\\
5960	-38.7291962282234\\
5970	-38.7428090811091\\
5980	-38.7564263532552\\
5990	-38.7696805157492\\
6000	-38.7831498877509\\
6010	-38.7967694925899\\
6020	-38.8100911926919\\
6030	-38.8235848273716\\
6040	-38.837042798233\\
6050	-38.8505782034015\\
6060	-38.8643631280612\\
6070	-38.8778769921209\\
6080	-38.8913601343316\\
6090	-38.9045974353729\\
6100	-38.9179363913622\\
6110	-38.9312979587659\\
6120	-38.9445611334445\\
6130	-38.9577355098368\\
6140	-38.9712429020695\\
6150	-38.9845876016261\\
6160	-38.998004601463\\
6170	-39.0111201646386\\
6180	-39.0245162703203\\
6190	-39.0378217202837\\
6200	-39.0508187872666\\
6210	-39.0638348616236\\
6220	-39.0769957887755\\
6230	-39.0900046458043\\
6240	-39.1031650605585\\
6250	-39.1164216684654\\
6260	-39.1296821983874\\
6270	-39.1429719731667\\
6280	-39.1560459781353\\
6290	-39.1688416041353\\
6300	-39.1817468785201\\
6310	-39.194823107631\\
6320	-39.2077461359471\\
6330	-39.2207580515267\\
6340	-39.2337508083904\\
6350	-39.2466545036989\\
6360	-39.2593268580815\\
6370	-39.2720865694305\\
6380	-39.2849542156714\\
6390	-39.2979197327064\\
6400	-39.3111661813464\\
6410	-39.3243511163725\\
6420	-39.3372779850465\\
6430	-39.3504252195725\\
6440	-39.3632539775541\\
6450	-39.3760307025565\\
6460	-39.3888388128282\\
6470	-39.4016229252557\\
6480	-39.4144082859878\\
6490	-39.427149392127\\
6500	-39.440029663404\\
6510	-39.4525884159048\\
6520	-39.4652062468577\\
6530	-39.4780386642242\\
6540	-39.4908790307721\\
6550	-39.503557081695\\
6560	-39.5161011128646\\
6570	-39.5286994560356\\
6580	-39.5412220497539\\
6590	-39.5536911647962\\
6600	-39.5664010413588\\
6610	-39.5791394645315\\
6620	-39.5916354677548\\
6630	-39.603915071477\\
6640	-39.6166464340974\\
6650	-39.6292776620571\\
6660	-39.6417836391256\\
6670	-39.654263112887\\
6680	-39.6667316160973\\
6690	-39.6792567243407\\
6700	-39.6916262484956\\
6710	-39.7039633303779\\
6720	-39.7165360228932\\
6730	-39.7291765898306\\
6740	-39.741668807602\\
6750	-39.7540553189478\\
6760	-39.766567569955\\
6770	-39.778869415365\\
6780	-39.7912453321695\\
6790	-39.8038417429026\\
6800	-39.8164134271827\\
6810	-39.8289364935682\\
6820	-39.8413176167304\\
6830	-39.8537286095071\\
6840	-39.8660493475329\\
6850	-39.8784656616439\\
6860	-39.8909310912276\\
6870	-39.9031370875388\\
6880	-39.9153583802561\\
6890	-39.9276194916598\\
6900	-39.9399148342954\\
6910	-39.9523740226911\\
6920	-39.9648702669767\\
6930	-39.9774912490288\\
6940	-39.9900858310197\\
6950	-40.0025376853878\\
6960	-40.0148799844627\\
6970	-40.0271457073529\\
6980	-40.0395954550012\\
6990	-40.051895763015\\
7000	-40.0642382834283\\
7010	-40.0765830555726\\
7020	-40.0887290446926\\
7030	-40.1006730929454\\
7040	-40.1126229561158\\
7050	-40.1245210829963\\
7060	-40.1366296265836\\
7070	-40.1488587459074\\
7080	-40.1610592780996\\
7090	-40.1733831528427\\
7100	-40.1856379042632\\
7110	-40.1977716782302\\
7120	-40.2097365779106\\
7130	-40.2216398265533\\
7140	-40.2337463638726\\
7150	-40.246084580191\\
7160	-40.2581921595777\\
7170	-40.270200242881\\
7180	-40.2821196303308\\
7190	-40.2938947214444\\
7200	-40.3056202510643\\
7210	-40.3174701305775\\
7220	-40.3291929141386\\
7230	-40.3408667719602\\
7240	-40.3526226020173\\
7250	-40.364192488134\\
7260	-40.3757031758579\\
7270	-40.3874336611801\\
7280	-40.3991804204303\\
7290	-40.411048178578\\
7300	-40.42277846911\\
7310	-40.4345773705333\\
7320	-40.4465317197724\\
7330	-40.458392735179\\
7340	-40.4698977383856\\
7350	-40.4815520421686\\
7360	-40.4932556826852\\
7370	-40.5052312533331\\
7380	-40.5167333406941\\
7390	-40.5284718478384\\
7400	-40.540267823277\\
7410	-40.5520966160736\\
7420	-40.5635422837938\\
7430	-40.5750451119547\\
7440	-40.5869046952066\\
7450	-40.5989724868446\\
7460	-40.6106975125157\\
7470	-40.6222190232784\\
7480	-40.6337789605896\\
7490	-40.6452648429142\\
7500	-40.6567072790847\\
7510	-40.6680524465157\\
7520	-40.679727535184\\
7530	-40.6914816283386\\
7540	-40.7031456132934\\
7550	-40.7148642297091\\
7560	-40.7264004047618\\
7570	-40.7379234791669\\
7580	-40.7494623933879\\
7590	-40.7610990791673\\
7600	-40.7729160732367\\
7610	-40.7845258051509\\
7620	-40.7960112510447\\
7630	-40.8075997198863\\
7640	-40.8191265091957\\
7650	-40.830675041974\\
7660	-40.8423687100072\\
7670	-40.8541882655894\\
7680	-40.8661115860656\\
7690	-40.8779453587653\\
7700	-40.8895580834659\\
7710	-40.901212988996\\
7720	-40.9126085944767\\
7730	-40.923962454376\\
7740	-40.9354438476366\\
7750	-40.9467957776292\\
7760	-40.9581248936723\\
7770	-40.9696267321593\\
7780	-40.9810024376193\\
7790	-40.9924223520553\\
7800	-41.0039730230972\\
7810	-41.0152469677685\\
7820	-41.0261954682615\\
7830	-41.0372111899304\\
7840	-41.0483509917122\\
7850	-41.0593660658014\\
7860	-41.0704059518401\\
7870	-41.0815628283887\\
7880	-41.0925561085179\\
7890	-41.1037795777095\\
7900	-41.1150507886561\\
7910	-41.1263239196569\\
7920	-41.1373612069386\\
7930	-41.1483362535448\\
7940	-41.1592371517807\\
7950	-41.1700051507735\\
7960	-41.1807147316031\\
7970	-41.1915323825567\\
7980	-41.2023338201454\\
7990	-41.2131092265335\\
8000	-41.2241943628433\\
8010	-41.2351320447268\\
8020	-41.2459963910765\\
8030	-41.2569437386656\\
8040	-41.2679686664967\\
8050	-41.2788249747096\\
8060	-41.2898479348277\\
8070	-41.3009386275579\\
8080	-41.3118704911673\\
8090	-41.3227733517994\\
8100	-41.3336549844713\\
8110	-41.3446541461356\\
8120	-41.3557480273568\\
8130	-41.3666213122154\\
8140	-41.3775286643388\\
8150	-41.3883227260407\\
8160	-41.3991931781051\\
8170	-41.4100080082423\\
8180	-41.4207302922422\\
8190	-41.4313187883756\\
8200	-41.4418421675084\\
8210	-41.452376429965\\
8220	-41.4627843898197\\
8230	-41.4732824309947\\
8240	-41.484157772955\\
8250	-41.4945976743968\\
8260	-41.5051657782417\\
8270	-41.5156839161776\\
8280	-41.5261562308782\\
8290	-41.5368530814107\\
8300	-41.5474844944915\\
8310	-41.5580106551324\\
8320	-41.5685336803907\\
8330	-41.5791300897215\\
8340	-41.5898460540998\\
8350	-41.6005063943674\\
8360	-41.6109773412145\\
8370	-41.6212753560974\\
8380	-41.6317806603556\\
8390	-41.6422314822063\\
8400	-41.6527293080031\\
8410	-41.6632772604287\\
8420	-41.6736566900258\\
8430	-41.684107643856\\
8440	-41.6946946609895\\
8450	-41.7051526752165\\
8460	-41.7155891724796\\
8470	-41.7262595517682\\
8480	-41.7368009864941\\
8490	-41.7472500533334\\
8500	-41.7576445685748\\
8510	-41.7679035585831\\
8520	-41.7779647768038\\
8530	-41.7880317635203\\
8540	-41.7982402130313\\
8550	-41.808455154848\\
8560	-41.8185900299887\\
8570	-41.8287621395124\\
8580	-41.8390753570375\\
8590	-41.8494079155868\\
8600	-41.8597010576713\\
8610	-41.8700453211145\\
8620	-41.8802535952566\\
8630	-41.8904141940271\\
8640	-41.9005182191137\\
8650	-41.9105258437173\\
8660	-41.9207113674739\\
8670	-41.9307536871702\\
8680	-41.9408288901463\\
8690	-41.9507120254769\\
8700	-41.960446327985\\
8710	-41.9702588072823\\
8720	-41.980185205201\\
8730	-41.9903372451984\\
8740	-42.0004505383641\\
8750	-42.0104537824145\\
8760	-42.020490358677\\
8770	-42.0305416602319\\
8780	-42.040487456972\\
8790	-42.0504038917781\\
8800	-42.0603759040191\\
8810	-42.0704887407069\\
8820	-42.0804482668867\\
8830	-42.0905357372596\\
8840	-42.1008161321461\\
8850	-42.1111171782785\\
8860	-42.1213899150413\\
8870	-42.1315586370627\\
8880	-42.141597468265\\
8890	-42.1516719255686\\
8900	-42.1616564165283\\
8910	-42.1717008678217\\
8920	-42.1819650735536\\
8930	-42.191994929095\\
8940	-42.2020290931608\\
8950	-42.2119367494688\\
8960	-42.2218067602423\\
8970	-42.2317394776823\\
8980	-42.2417148177394\\
8990	-42.2514869519354\\
9000	-42.261277112835\\
9010	-42.2709491535497\\
9020	-42.2806312644856\\
9030	-42.2902277917046\\
9040	-42.2999720539842\\
9050	-42.3097535780524\\
9060	-42.3195592423879\\
9070	-42.329236254716\\
9080	-42.3387909903105\\
9090	-42.3483244786805\\
9100	-42.3581373418071\\
9110	-42.368130067216\\
9120	-42.3781022192841\\
9130	-42.3877782548391\\
9140	-42.3975859131992\\
9150	-42.4076928038673\\
9160	-42.4174787281562\\
9170	-42.4272809559448\\
9180	-42.4368814364287\\
9190	-42.4465586659024\\
9200	-42.4562064013883\\
9210	-42.4657271730531\\
9220	-42.4756098929993\\
9230	-42.4854602381734\\
9240	-42.4951182996418\\
9250	-42.5049147114848\\
9260	-42.5146278547755\\
9270	-42.5244637205454\\
9280	-42.5340345436711\\
9290	-42.543499782847\\
9300	-42.5529949905487\\
9310	-42.5625478086933\\
9320	-42.5720661991823\\
9330	-42.5814734773563\\
9340	-42.5908987057889\\
9350	-42.6004797003594\\
9360	-42.6100303145637\\
9370	-42.6195972080795\\
9380	-42.6291258953019\\
9390	-42.6386499203284\\
9400	-42.6482455956399\\
9410	-42.6576387770707\\
9420	-42.6669430224983\\
9430	-42.676243761363\\
9440	-42.685442120541\\
9450	-42.6947048355846\\
9460	-42.7039738710131\\
9470	-42.7134564245398\\
9480	-42.7230060481475\\
9490	-42.7325276743851\\
9500	-42.7420104741217\\
9510	-42.7514064577176\\
9520	-42.760947983881\\
9530	-42.7705117878671\\
9540	-42.7800186684168\\
9550	-42.7893913098885\\
9560	-42.798851182066\\
9570	-42.8082637859876\\
9580	-42.8176244546731\\
9590	-42.8269267186115\\
9600	-42.8362073698067\\
9610	-42.8453500733117\\
9620	-42.8547140727102\\
9630	-42.8638863102151\\
9640	-42.872965830571\\
9650	-42.8822817767628\\
9660	-42.8917718900918\\
9670	-42.901364866021\\
9680	-42.9108015261916\\
9690	-42.9200717695166\\
9700	-42.9292791609891\\
9710	-42.9386981289212\\
9720	-42.9480237288524\\
9730	-42.95731082196\\
9740	-42.9666299482427\\
9750	-42.9758534562779\\
9760	-42.9851486512185\\
9770	-42.9943597758944\\
9780	-43.0032997013459\\
9790	-43.0122689367241\\
9800	-43.0213451459239\\
9810	-43.0305816827886\\
9820	-43.0396942406759\\
9830	-43.0487437669043\\
9840	-43.0578032884578\\
9850	-43.0668695219121\\
9860	-43.0758683412895\\
9870	-43.0850659370987\\
9880	-43.0940623916253\\
9890	-43.1030318672756\\
9900	-43.1122143108903\\
9910	-43.1212889109237\\
9920	-43.1302764087707\\
9930	-43.1392722529283\\
9940	-43.1482391993919\\
9950	-43.1573175146522\\
9960	-43.1664306802545\\
9970	-43.1754061712566\\
9980	-43.1842995833818\\
9990	-43.1933633158431\\
10000	-43.2022867739523\\
};
\addplot [color=mycolor3, dashdotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	12.6349342882\\
1	20.3011785536086\\
2	19.749129831608\\
3	18.6785609886226\\
4	17.53797514453\\
5	16.4514028242394\\
6	15.4392457947187\\
7	14.4952719749503\\
8	13.6101669138587\\
9	12.7764986954625\\
10	11.9887994143161\\
11	11.2427890461911\\
12	10.5349382102804\\
13	9.86219024398805\\
14	9.22182339954967\\
15	8.61136578782506\\
16	8.02858194660067\\
17	7.47147450818422\\
18	6.93827238823111\\
19	6.42734542004495\\
20	5.93722519682341\\
21	5.46657537792309\\
22	5.01418139524384\\
23	4.57894781713577\\
24	4.15986094447602\\
25	3.75599202087394\\
26	3.36644184137701\\
27	2.99039727138969\\
28	2.62711603777849\\
29	2.2758790547029\\
30	1.93604881934921\\
31	1.6070276791321\\
32	1.28826132307639\\
33	0.979221755141193\\
34	0.679421667934596\\
35	0.388418074533855\\
36	0.105774751744732\\
37	-0.168914471722387\\
38	-0.436019238079116\\
39	-0.695891622317366\\
40	-0.948859476899924\\
41	-1.19522912176154\\
42	-1.43529441874308\\
43	-1.66933836474936\\
44	-1.89762208030889\\
45	-2.12038207551471\\
46	-2.33784791597454\\
47	-2.55024510279804\\
48	-2.75777711898335\\
49	-2.96063492187852\\
50	-3.15900207970016\\
51	-3.35306371335024\\
52	-3.54298147257027\\
53	-3.72891184598337\\
54	-3.91100527948552\\
55	-4.08940491920089\\
56	-4.26424349604555\\
57	-4.43565030706499\\
58	-4.60375303323552\\
59	-4.76866874038291\\
60	-4.9305048093422\\
61	-5.0893524781685\\
62	-5.24531015609494\\
63	-5.39847217093096\\
64	-5.54892752449986\\
65	-5.69676335547926\\
66	-5.84206350159184\\
67	-5.98490674940134\\
68	-6.1253654013455\\
69	-6.26351428254663\\
70	-6.39942094988864\\
71	-6.53314973338282\\
72	-6.66476545611229\\
73	-6.79433164837686\\
74	-6.92190677803034\\
75	-7.04754411153045\\
76	-7.17129466196096\\
77	-7.29321184257262\\
78	-7.41334269417362\\
79	-7.53173091628899\\
80	-7.64842169768094\\
81	-7.76345953436038\\
82	-7.87688893860731\\
83	-7.98874987376908\\
84	-8.09907636800009\\
85	-8.2079113959159\\
86	-8.31528958185231\\
87	-8.42124659731492\\
88	-8.52581757212558\\
89	-8.62903443901898\\
90	-8.7309259921299\\
91	-8.83152473542179\\
92	-8.93085743272015\\
93	-9.02895492860399\\
94	-9.12583984959503\\
95	-9.22154533221888\\
96	-9.31609461100493\\
97	-9.40951119541159\\
98	-9.50181755851694\\
99	-9.59303781451344\\
100	-9.68319663410958\\
110	-10.5310234549973\\
120	-11.2936790331145\\
130	-11.9853923761067\\
140	-12.6170587389669\\
150	-13.1972816700809\\
160	-13.7330235352\\
170	-14.2299062632954\\
180	-14.6925918369985\\
190	-15.1248986081127\\
200	-15.5302036373163\\
210	-15.911311682471\\
220	-16.2706698062627\\
230	-16.6103511449467\\
240	-16.9321600853585\\
250	-17.2376448255052\\
260	-17.5281706086786\\
270	-17.8049479375837\\
280	-18.0692243929308\\
290	-18.3218509367714\\
300	-18.5634389553248\\
310	-18.7953315916308\\
320	-19.0183825187979\\
330	-19.2319861123395\\
340	-19.4378746165478\\
350	-19.6368211440832\\
360	-19.8281474203391\\
370	-20.0130095489853\\
380	-20.1927894714132\\
390	-20.3674146797881\\
400	-20.5369768417161\\
410	-20.7026167078411\\
420	-20.8621151999541\\
430	-21.0174696516809\\
440	-21.1682302760065\\
450	-21.316231800385\\
460	-21.4613725489947\\
470	-21.6006809321317\\
480	-21.7378271982396\\
490	-21.8724542156219\\
500	-22.0023185815865\\
510	-22.1335367009881\\
520	-22.2629874630618\\
530	-22.3872912994958\\
540	-22.5071544046824\\
550	-22.6242121168201\\
560	-22.7433462112316\\
570	-22.8578753360333\\
580	-22.9669429463344\\
590	-23.0772506490516\\
600	-23.1844884731875\\
610	-23.2922587534796\\
620	-23.400304477183\\
630	-23.5001323378123\\
640	-23.6000994556173\\
650	-23.7014237827576\\
660	-23.7967958993045\\
670	-23.88729387876\\
680	-23.9820085896485\\
690	-24.0756204714856\\
700	-24.1670132762124\\
710	-24.2525033110895\\
720	-24.3401104391052\\
730	-24.4303135032824\\
740	-24.5166108515115\\
750	-24.6020638782665\\
760	-24.6850095555215\\
770	-24.7667133585572\\
780	-24.8475510505397\\
790	-24.929823155631\\
800	-25.0072703850408\\
810	-25.0814594618413\\
820	-25.1569168127588\\
830	-25.2345232331904\\
840	-25.3103757120216\\
850	-25.3824453284715\\
860	-25.4540801183992\\
870	-25.5287289294733\\
880	-25.601521776552\\
890	-25.670851278444\\
900	-25.7380141207233\\
910	-25.8044088734216\\
920	-25.8740415842405\\
930	-25.942937610924\\
940	-26.008450488218\\
950	-26.0731871033341\\
960	-26.1361361088733\\
970	-26.2002084297816\\
980	-26.2636455002831\\
990	-26.3297933696452\\
1000	-26.3914528442954\\
1010	-26.4462389534537\\
1020	-26.5048908409502\\
1030	-26.5666575635064\\
1040	-26.6275032110437\\
1050	-26.6832994680082\\
1060	-26.7386589724345\\
1070	-26.7955970646552\\
1080	-26.8518277624037\\
1090	-26.9080791173632\\
1100	-26.9670376457173\\
1110	-27.0230011790344\\
1120	-27.0720357455999\\
1130	-27.1228241851191\\
1140	-27.1799951837535\\
1150	-27.2346458038266\\
1160	-27.2844295873965\\
1170	-27.3325943860122\\
1180	-27.3826367172594\\
1190	-27.4337031208579\\
1200	-27.4860506824419\\
1210	-27.5344386260224\\
1220	-27.5822987577039\\
1230	-27.6311166798296\\
1240	-27.679509189133\\
1250	-27.728355023505\\
1260	-27.7776721322565\\
1270	-27.8233674485218\\
1280	-27.8663992467872\\
1290	-27.910305099292\\
1300	-27.9563236339785\\
1310	-28.0034770888177\\
1320	-28.0486290384669\\
1330	-28.0903105019269\\
1340	-28.1313883546156\\
1350	-28.1736117227093\\
1360	-28.2196222880411\\
1370	-28.2636464626507\\
1380	-28.3063156148585\\
1390	-28.3465493286885\\
1400	-28.3871044512701\\
1410	-28.4295947861703\\
1420	-28.472442189277\\
1430	-28.5137280952275\\
1440	-28.5563253504607\\
1450	-28.5962609069093\\
1460	-28.6335990076069\\
1470	-28.6708907406562\\
1480	-28.7108817340279\\
1490	-28.7507133809638\\
1500	-28.7901413827009\\
1510	-28.8288023327596\\
1520	-28.866617382863\\
1530	-28.9032411116186\\
1540	-28.9428884350896\\
1550	-28.9827969618976\\
1560	-29.0205651605077\\
1570	-29.0538622088022\\
1580	-29.0876498198703\\
1590	-29.1247980538706\\
1600	-29.1618105970151\\
1610	-29.1976952277673\\
1620	-29.2347336182352\\
1630	-29.2739070513072\\
1640	-29.3106660327049\\
1650	-29.3453241125249\\
1660	-29.3771896509874\\
1670	-29.4138324429935\\
1680	-29.4511500748992\\
1690	-29.4859025264174\\
1700	-29.5181837742632\\
1710	-29.5500782334448\\
1720	-29.5856826250696\\
1730	-29.621016858873\\
1740	-29.6535296876472\\
1750	-29.684199655346\\
1760	-29.7156890883756\\
1770	-29.7483746463407\\
1780	-29.7820865513311\\
1790	-29.817820307379\\
1800	-29.8503205345579\\
1810	-29.8779240031111\\
1820	-29.9036946812162\\
1830	-29.9358048750712\\
1840	-29.9727739971546\\
1850	-30.0093583930649\\
1860	-30.0408279044252\\
1870	-30.0699699428507\\
1880	-30.0964272333993\\
1890	-30.1241315704353\\
1900	-30.1571971731642\\
1910	-30.19080955523\\
1920	-30.2225987133355\\
1930	-30.2541144940056\\
1940	-30.2833713200359\\
1950	-30.3107888880357\\
1960	-30.3379612024847\\
1970	-30.3665756134419\\
1980	-30.4003943797667\\
1990	-30.4335024928037\\
2000	-30.4652172080975\\
2010	-30.4943767412085\\
2020	-30.5239992960612\\
2030	-30.5525205926096\\
2040	-30.5812142605056\\
2050	-30.6094006622227\\
2060	-30.6395833613052\\
2070	-30.6707318657335\\
2080	-30.702760033665\\
2090	-30.7326698316365\\
2100	-30.7589492042153\\
2110	-30.7848388065784\\
2120	-30.8146085726623\\
2130	-30.8460048802627\\
2140	-30.8737431129031\\
2150	-30.9015357444662\\
2160	-30.926194752581\\
2170	-30.9525742343783\\
2180	-30.9826408920827\\
2190	-31.0139296252217\\
2200	-31.043618829134\\
2210	-31.075519162697\\
2220	-31.1060725964803\\
2230	-31.1345147225525\\
2240	-31.1615475112579\\
2250	-31.1887136818817\\
2260	-31.2158559115951\\
2270	-31.2435270080453\\
2280	-31.2733171082395\\
2290	-31.3023361794004\\
2300	-31.3286361757046\\
2310	-31.3564600838421\\
2320	-31.3823622123515\\
2330	-31.4085868306198\\
2340	-31.4392586359751\\
2350	-31.468731417235\\
2360	-31.4975848205199\\
2370	-31.5281532906154\\
2380	-31.5540590667244\\
2390	-31.5746687279099\\
2400	-31.5975185865728\\
2410	-31.6255517297508\\
2420	-31.6559968533827\\
2430	-31.6844453293789\\
2440	-31.7108908912078\\
2450	-31.737563925365\\
2460	-31.7652738281787\\
2470	-31.7925381286067\\
2480	-31.8183828599529\\
2490	-31.8479038699023\\
2500	-31.8763174589023\\
2510	-31.9025152871551\\
2520	-31.926249671\\
2530	-31.9515550785181\\
2540	-31.9772281174535\\
2550	-32.0036181747098\\
2560	-32.0296915256616\\
2570	-32.0573405096429\\
2580	-32.0865478587234\\
2590	-32.1163643142756\\
2600	-32.1436447291368\\
2610	-32.1685264004163\\
2620	-32.1894952036479\\
2630	-32.2102996483781\\
2640	-32.2346577290355\\
2650	-32.2635799220741\\
2660	-32.2931253314122\\
2670	-32.3218651597179\\
2680	-32.3453488806815\\
2690	-32.3683050092309\\
2700	-32.393309143707\\
2710	-32.4199205881711\\
2720	-32.4451584385669\\
2730	-32.4681572949543\\
2740	-32.4887408839535\\
2750	-32.5102314934285\\
2760	-32.5328582126089\\
2770	-32.557820650264\\
2780	-32.5853425213067\\
2790	-32.6113650525963\\
2800	-32.6342171122451\\
2810	-32.6544212090432\\
2820	-32.6746660179914\\
2830	-32.6970119273982\\
2840	-32.7226137076885\\
2850	-32.7482441715939\\
2860	-32.7722315718586\\
2870	-32.7955717008881\\
2880	-32.8165231501027\\
2890	-32.8366308173217\\
2900	-32.8580705311446\\
2910	-32.8830161145006\\
2920	-32.9063359892835\\
2930	-32.9287241306822\\
2940	-32.9497122935144\\
2950	-32.9695376176267\\
2960	-32.9897924554227\\
2970	-33.0139078101403\\
2980	-33.0402918897711\\
2990	-33.0657400113684\\
3000	-33.089872478485\\
3010	-33.111140696086\\
3020	-33.1312540924384\\
3030	-33.1537337862188\\
3040	-33.1770717713919\\
3050	-33.197933731209\\
3060	-33.2207113522783\\
3070	-33.2480371084892\\
3080	-33.2728398604806\\
3090	-33.2959283899085\\
3100	-33.3152688068616\\
3110	-33.3349435757126\\
3120	-33.3548456285521\\
3130	-33.3767706496471\\
3140	-33.401196572811\\
3150	-33.4236954589032\\
3160	-33.4451390344004\\
3170	-33.4665781137388\\
3180	-33.4911150323497\\
3190	-33.5126153023645\\
3200	-33.5320308874177\\
3210	-33.5521127165652\\
3220	-33.5737979692914\\
3230	-33.5934794016004\\
3240	-33.613164047409\\
3250	-33.6341162805657\\
3260	-33.6590097317871\\
3270	-33.6837631767855\\
3280	-33.7053059048738\\
3290	-33.7241637017168\\
3300	-33.7444312078825\\
3310	-33.7635170983507\\
3320	-33.7830674341694\\
3330	-33.8030624376276\\
3340	-33.824611417006\\
3350	-33.8469259023925\\
3360	-33.8691504460038\\
3370	-33.889718254536\\
3380	-33.9093101938409\\
3390	-33.9291048933107\\
3400	-33.9499685297687\\
3410	-33.9712040972144\\
3420	-33.9917012459534\\
3430	-34.0094980989679\\
3440	-34.0279854809068\\
3450	-34.0513983021299\\
3460	-34.0761178448627\\
3470	-34.0986839912201\\
3480	-34.1195918138097\\
3490	-34.1383398752448\\
3500	-34.1589329367817\\
3510	-34.1793952950459\\
3520	-34.2017874563245\\
3530	-34.2227826754728\\
3540	-34.2439455420309\\
3550	-34.2635871861856\\
3560	-34.2818033861732\\
3570	-34.3016935369944\\
3580	-34.3233517292868\\
3590	-34.3435670333505\\
3600	-34.365440841947\\
3610	-34.3876678253218\\
3620	-34.4086316914498\\
3630	-34.4269219870257\\
3640	-34.4439533076192\\
3650	-34.4613380588137\\
3660	-34.4809532710729\\
3670	-34.5019895884129\\
3680	-34.5256755892953\\
3690	-34.5486316424516\\
3700	-34.5684153960534\\
3710	-34.5858707405328\\
3720	-34.605179963775\\
3730	-34.6255220579921\\
3740	-34.6458827132979\\
3750	-34.6682364380515\\
3760	-34.6880764425684\\
3770	-34.7089315166826\\
3780	-34.7319806222213\\
3790	-34.7512460986619\\
3800	-34.7700617056193\\
3810	-34.7885656723306\\
3820	-34.8072038330506\\
3830	-34.8232943223515\\
3840	-34.8410808666045\\
3850	-34.8601760176894\\
3860	-34.8801032900302\\
3870	-34.899456466255\\
3880	-34.9190362799619\\
3890	-34.9368478949795\\
3900	-34.9543629807576\\
3910	-34.9722234493913\\
3920	-34.9898800109942\\
3930	-35.0082315276649\\
3940	-35.0249365460113\\
3950	-35.0414068849483\\
3960	-35.0602027764939\\
3970	-35.0804001897821\\
3980	-35.0979342798127\\
3990	-35.1150308050126\\
4000	-35.1339957565693\\
4010	-35.1535044041143\\
4020	-35.1709945750891\\
4030	-35.1894507893497\\
4040	-35.2082907686183\\
4050	-35.2269485735156\\
4060	-35.2433376712229\\
4070	-35.2617334292314\\
4080	-35.2804003526869\\
4090	-35.2993610554297\\
4100	-35.3175282654131\\
4110	-35.3352517135385\\
4120	-35.3529522877943\\
4130	-35.3696118680627\\
4140	-35.386121306081\\
4150	-35.4029647483226\\
4160	-35.4215790801027\\
4170	-35.4411333731437\\
4180	-35.4583622171718\\
4190	-35.4745068221737\\
4200	-35.491889429756\\
4210	-35.5087383200572\\
4220	-35.527370270294\\
4230	-35.5437810795326\\
4240	-35.5599113262885\\
4250	-35.5768930034879\\
4260	-35.5952759574618\\
4270	-35.6130451197067\\
4280	-35.6317051966879\\
4290	-35.6488297469241\\
4300	-35.6642220532468\\
4310	-35.6782241814789\\
4320	-35.693954627119\\
4330	-35.7116560621698\\
4340	-35.7325793183684\\
4350	-35.7526027834913\\
4360	-35.7707333452517\\
4370	-35.7886510879088\\
4380	-35.8051655555606\\
4390	-35.8198428146173\\
4400	-35.8331408809012\\
4410	-35.8469626285241\\
4420	-35.8623254653048\\
4430	-35.8811995839426\\
4440	-35.8999121561288\\
4450	-35.9187387982343\\
4460	-35.9337871197712\\
4470	-35.949413841491\\
4480	-35.9648542075396\\
4490	-35.9831598811802\\
4500	-36.0009480444967\\
4510	-36.0167955699648\\
4520	-36.0306567728715\\
4530	-36.0457465822061\\
4540	-36.0644168514512\\
4550	-36.0829820181286\\
4560	-36.1017523486593\\
4570	-36.1193550385859\\
4580	-36.1351439351747\\
4590	-36.1485333251376\\
4600	-36.164800428159\\
4610	-36.1820105356488\\
4620	-36.2008275794347\\
4630	-36.2195834838935\\
4640	-36.2360132849368\\
4650	-36.2502970735539\\
4660	-36.2653802572836\\
4670	-36.2814247558769\\
4680	-36.2969074649518\\
4690	-36.3120830073518\\
4700	-36.3266792840783\\
4710	-36.3425766155855\\
4720	-36.3572770662641\\
4730	-36.3753759153399\\
4740	-36.3947588874064\\
4750	-36.4116663956207\\
4760	-36.4258514667566\\
4770	-36.4405653792177\\
4780	-36.4568522920056\\
4790	-36.4724978898009\\
4800	-36.4884129329762\\
4810	-36.5026892302549\\
4820	-36.5180146413031\\
4830	-36.5332892369911\\
4840	-36.5498389789153\\
4850	-36.5656112391928\\
4860	-36.5800730420078\\
4870	-36.5948234365442\\
4880	-36.6079986844895\\
4890	-36.62298907876\\
4900	-36.6388391859765\\
4910	-36.654099687589\\
4920	-36.6684601689596\\
4930	-36.6834988726714\\
4940	-36.6968602697089\\
4950	-36.7119069268534\\
4960	-36.7287644879253\\
4970	-36.7442822570291\\
4980	-36.7586611011952\\
4990	-36.775594814514\\
5000	-36.791845307435\\
5010	-36.8088025891932\\
5020	-36.8265466185424\\
5030	-36.8413344715388\\
5040	-36.8551873217411\\
5050	-36.8687576378571\\
5060	-36.8830853738608\\
5070	-36.8989321083259\\
5080	-36.9154454455766\\
5090	-36.9309234046792\\
5100	-36.9444311732231\\
5110	-36.9581415457841\\
5120	-36.9749328153758\\
5130	-36.9917198108396\\
5140	-37.0086210422704\\
5150	-37.021886184025\\
5160	-37.034849071697\\
5170	-37.0492060711113\\
5180	-37.0649642697609\\
5190	-37.0791469597722\\
5200	-37.0949016082819\\
5210	-37.1124660482762\\
5220	-37.1279512876869\\
5230	-37.1410399959433\\
5240	-37.1560686813177\\
5250	-37.1719535931525\\
5260	-37.1852826443167\\
5270	-37.1984304990568\\
5280	-37.2124753933828\\
5290	-37.2289721926045\\
5300	-37.2460346779828\\
5310	-37.2607878541694\\
5320	-37.2727835188523\\
5330	-37.2840847086552\\
5340	-37.2969974610535\\
5350	-37.3116571823285\\
5360	-37.3276144482271\\
5370	-37.3421661883334\\
5380	-37.3560606507689\\
5390	-37.3693821199756\\
5400	-37.3822882768435\\
5410	-37.3980903975727\\
5420	-37.4130421248751\\
5430	-37.4273736100417\\
5440	-37.4421316801486\\
5450	-37.456814138418\\
5460	-37.470898616517\\
5470	-37.4853620164357\\
5480	-37.4993852303972\\
5490	-37.5119315745371\\
5500	-37.5255582437427\\
5510	-37.5402586420825\\
5520	-37.5545607757669\\
5530	-37.5690001124786\\
5540	-37.5819822460093\\
5550	-37.5953262645641\\
5560	-37.6096624656727\\
5570	-37.6267208111918\\
5580	-37.6409996159546\\
5590	-37.6552319592345\\
5600	-37.668760210275\\
5610	-37.6814214481324\\
5620	-37.6936109461568\\
5630	-37.7057418653522\\
5640	-37.7183598136677\\
5650	-37.7329736148756\\
5660	-37.7479302211076\\
5670	-37.7622946937935\\
5680	-37.7781176380016\\
5690	-37.7918187693992\\
5700	-37.803800362243\\
5710	-37.8151504545412\\
5720	-37.8254505067637\\
5730	-37.8369595452964\\
5740	-37.8512139920608\\
5750	-37.8659546129648\\
5760	-37.8792165667062\\
5770	-37.892738802326\\
5780	-37.9051836666962\\
5790	-37.9184473271004\\
5800	-37.931698330081\\
5810	-37.9463205278047\\
5820	-37.9602335757267\\
5830	-37.9758546449875\\
5840	-37.9897912191774\\
5850	-38.0031388092983\\
5860	-38.0168401007728\\
5870	-38.0294093218971\\
5880	-38.04264113376\\
5890	-38.0567765131113\\
5900	-38.0681895345721\\
5910	-38.0795498904115\\
5920	-38.0920076509033\\
5930	-38.105071314308\\
5940	-38.1179316949962\\
5950	-38.1312902730949\\
5960	-38.1437937000368\\
5970	-38.1561072138137\\
5980	-38.1687657362387\\
5990	-38.1829468337629\\
6000	-38.1967704158129\\
6010	-38.2096553930595\\
6020	-38.2210614136848\\
6030	-38.2324857238052\\
6040	-38.2440567634592\\
6050	-38.2587443099977\\
6060	-38.2746034802863\\
6070	-38.2905214921677\\
6080	-38.3044168008038\\
6090	-38.3153116380461\\
6100	-38.3265045271349\\
6110	-38.3387279703081\\
6120	-38.3506725803492\\
6130	-38.362862682515\\
6140	-38.3751970960201\\
6150	-38.3877758894819\\
6160	-38.4016804554959\\
6170	-38.4146331142988\\
6180	-38.4270698552025\\
6190	-38.4397789067725\\
6200	-38.4508058137348\\
6210	-38.4639454378217\\
6220	-38.4746251756166\\
6230	-38.4860527893867\\
6240	-38.4990183016808\\
6250	-38.5118186352484\\
6260	-38.524094484006\\
6270	-38.5338288616028\\
6280	-38.5431926178884\\
6290	-38.5548285157043\\
6300	-38.5687501417177\\
6310	-38.582443061776\\
6320	-38.5961638623869\\
6330	-38.6097887912912\\
6340	-38.6234666649516\\
6350	-38.6361390224046\\
6360	-38.6474693268469\\
6370	-38.6575505053017\\
6380	-38.6678861660841\\
6390	-38.6775042781517\\
6400	-38.68830083325\\
6410	-38.7014840473459\\
6420	-38.7139123681115\\
6430	-38.7268745824918\\
6440	-38.7396840002468\\
6450	-38.7515487758747\\
6460	-38.7626024737777\\
6470	-38.7740127937159\\
6480	-38.7844499866171\\
6490	-38.79617859933\\
6500	-38.8078765248311\\
6510	-38.8194813480274\\
6520	-38.8314404828022\\
6530	-38.8444725624101\\
6540	-38.8580508284741\\
6550	-38.8705051536826\\
6560	-38.8831293515649\\
6570	-38.8950962284782\\
6580	-38.905759510584\\
6590	-38.9169545888956\\
6600	-38.9286282410049\\
6610	-38.9407497335242\\
6620	-38.9519552940483\\
6630	-38.9637605165072\\
6640	-38.9747584229013\\
6650	-38.9842999135049\\
6660	-38.9948421795262\\
6670	-39.0055733478227\\
6680	-39.0186407910692\\
6690	-39.0316572443435\\
6700	-39.0437299251268\\
6710	-39.055398859254\\
6720	-39.0671571547803\\
6730	-39.0780706808176\\
6740	-39.0887555119928\\
6750	-39.0971095633361\\
6760	-39.1075152851434\\
6770	-39.1193978543548\\
6780	-39.1347320135387\\
6790	-39.1514832720952\\
6800	-39.1662538198299\\
6810	-39.1777918328492\\
6820	-39.1857630563568\\
6830	-39.1935363891485\\
6840	-39.2020687007877\\
6850	-39.2121448972535\\
6860	-39.2230911344761\\
6870	-39.2359437972109\\
6880	-39.2491380388603\\
6890	-39.2636554339854\\
6900	-39.2773686647929\\
6910	-39.2895561027016\\
6920	-39.2994120585439\\
6930	-39.3096451332819\\
6940	-39.3204185303179\\
6950	-39.3299999703374\\
6960	-39.3383063934813\\
6970	-39.3487931454468\\
6980	-39.3618594806319\\
6990	-39.3745172209895\\
7000	-39.3857219583292\\
7010	-39.3963046494244\\
7020	-39.4076562615748\\
7030	-39.4204773504437\\
7040	-39.4332389145326\\
7050	-39.445422795932\\
7060	-39.4586917496033\\
7070	-39.4708023892133\\
7080	-39.4809911904709\\
7090	-39.4897678615109\\
7100	-39.498270762074\\
7110	-39.5074994468772\\
7120	-39.5174094907508\\
7130	-39.529493155099\\
7140	-39.541720033318\\
7150	-39.5529310053526\\
7160	-39.5656783230547\\
7170	-39.5804333918696\\
7180	-39.5933760352308\\
7190	-39.606405251966\\
7200	-39.6178875591495\\
7210	-39.6284320328583\\
7220	-39.638810708374\\
7230	-39.6490859544324\\
7240	-39.6594624914706\\
7250	-39.6693721139174\\
7260	-39.6771462219789\\
7270	-39.6868991130861\\
7280	-39.6975931711422\\
7290	-39.7100381590602\\
7300	-39.7252580641079\\
7310	-39.7385207384212\\
7320	-39.7500109725323\\
7330	-39.7603286372235\\
7340	-39.7710216754521\\
7350	-39.7813713228562\\
7360	-39.792408395448\\
7370	-39.803238830144\\
7380	-39.8135244776474\\
7390	-39.8241117576138\\
7400	-39.834427270426\\
7410	-39.8452929323939\\
7420	-39.855447044899\\
7430	-39.8662540165191\\
7440	-39.8780336439748\\
7450	-39.8917074768039\\
7460	-39.9044764101762\\
7470	-39.9169521035819\\
7480	-39.9282676715242\\
7490	-39.9377794323601\\
7500	-39.9469924348891\\
7510	-39.9564465328785\\
7520	-39.9668512090016\\
7530	-39.9774274288625\\
7540	-39.9868599685551\\
7550	-39.9968045138657\\
7560	-40.0062090345209\\
7570	-40.016799296398\\
7580	-40.0285434885054\\
7590	-40.0417240338161\\
7600	-40.0552065291032\\
7610	-40.0692317420157\\
7620	-40.0819907831857\\
7630	-40.0925791614895\\
7640	-40.1026873333303\\
7650	-40.110839764319\\
7660	-40.1183384944653\\
7670	-40.1266415173309\\
7680	-40.1360728764856\\
7690	-40.1466893587289\\
7700	-40.1557342561509\\
7710	-40.1662170137505\\
7720	-40.1781788669093\\
7730	-40.1921293640161\\
7740	-40.2064547448946\\
7750	-40.2196406565332\\
7760	-40.2299955729359\\
7770	-40.2389926150776\\
7780	-40.2470843366432\\
7790	-40.2543710105986\\
7800	-40.2627603243548\\
7810	-40.2726993945888\\
7820	-40.2848662611627\\
7830	-40.2972439734907\\
7840	-40.3085439835285\\
7850	-40.3183998100103\\
7860	-40.3290974842819\\
7870	-40.340489796111\\
7880	-40.3519577310238\\
7890	-40.3644033429603\\
7900	-40.3768234504388\\
7910	-40.3878039124746\\
7920	-40.3975525929822\\
7930	-40.4074613837088\\
7940	-40.4182506033821\\
7950	-40.4268443338392\\
7960	-40.4348940917846\\
7970	-40.4443133990924\\
7980	-40.4551079010331\\
7990	-40.4657528182436\\
8000	-40.4780523086345\\
8010	-40.4899112900152\\
8020	-40.5014675236015\\
8030	-40.5115676947651\\
8040	-40.5203547901339\\
8050	-40.5301161646679\\
8060	-40.5406077604968\\
8070	-40.5510582327073\\
8080	-40.5615728837064\\
8090	-40.571260820035\\
8100	-40.5816244273471\\
8110	-40.5932587426278\\
8120	-40.604967835719\\
8130	-40.6152750867033\\
8140	-40.6255143679251\\
8150	-40.6337348936357\\
8160	-40.6425316890066\\
8170	-40.6518871789363\\
8180	-40.6628126763669\\
8190	-40.675627184273\\
8200	-40.6887953976079\\
8210	-40.7006833752003\\
8220	-40.7122916534238\\
8230	-40.7235852548727\\
8240	-40.7347574163267\\
8250	-40.7441226275599\\
8260	-40.7506237827937\\
8270	-40.7568268593654\\
8280	-40.7657169758943\\
8290	-40.776599739053\\
8300	-40.789676964909\\
8310	-40.8008933403087\\
8320	-40.8105237617844\\
8330	-40.8208986181647\\
8340	-40.8302351652378\\
8350	-40.8384666129598\\
8360	-40.8491544272299\\
8370	-40.8613899809047\\
8380	-40.8722939952831\\
8390	-40.8829132111561\\
8400	-40.8927308254668\\
8410	-40.9036044642258\\
8420	-40.9142811747408\\
8430	-40.9225933804837\\
8440	-40.9300338987371\\
8450	-40.9385835159202\\
8460	-40.9488600134221\\
8470	-40.957696185892\\
8480	-40.9690730196743\\
8490	-40.980856833201\\
8500	-40.992694682753\\
8510	-41.0039435349917\\
8520	-41.0157922469971\\
8530	-41.0271587619103\\
8540	-41.0368690599661\\
8550	-41.0456579806972\\
8560	-41.0541184534252\\
8570	-41.0610971468746\\
8580	-41.0684715401961\\
8590	-41.075811650366\\
8600	-41.0860262562184\\
8610	-41.0977634716013\\
8620	-41.1111029112784\\
8630	-41.1232312443065\\
8640	-41.1341850097383\\
8650	-41.1446496510703\\
8660	-41.1530683891708\\
8670	-41.1628782210936\\
8680	-41.1722644937916\\
8690	-41.1814736780051\\
8700	-41.1894515923815\\
8710	-41.197077359985\\
8720	-41.2065814692018\\
8730	-41.2177189733087\\
8740	-41.2280874773258\\
8750	-41.2384357186763\\
8760	-41.2486908975323\\
8770	-41.2579512094594\\
8780	-41.2680796269056\\
8790	-41.277933234464\\
8800	-41.2877383084523\\
8810	-41.2974698829013\\
8820	-41.3060478663094\\
8830	-41.3143016852736\\
8840	-41.3228465659237\\
8850	-41.3317944781217\\
8860	-41.3426704930053\\
8870	-41.3530746262245\\
8880	-41.3637048690435\\
8890	-41.3732115235331\\
8900	-41.38356689881\\
8910	-41.3931176860514\\
8920	-41.4015904175763\\
8930	-41.4098909444016\\
8940	-41.4185830325504\\
8950	-41.4284822674467\\
8960	-41.441390751738\\
8970	-41.4547656727672\\
8980	-41.4659088043848\\
8990	-41.4766169476355\\
9000	-41.4870184445619\\
9010	-41.4961810444144\\
9020	-41.5063603979187\\
9030	-41.5166208870317\\
9040	-41.5248776216521\\
9050	-41.5339158531686\\
9060	-41.543857341484\\
9070	-41.5538404872486\\
9080	-41.5649953162864\\
9090	-41.5766971112891\\
9100	-41.5878749271585\\
9110	-41.5961990294576\\
9120	-41.6042638303843\\
9130	-41.6115653529071\\
9140	-41.6194402453424\\
9150	-41.626949078652\\
9160	-41.6330048729422\\
9170	-41.6404716082955\\
9180	-41.6498004087263\\
9190	-41.6620476410492\\
9200	-41.6734428052894\\
9210	-41.6829599765743\\
9220	-41.6922977539317\\
9230	-41.7027047777168\\
9240	-41.7131629826463\\
9250	-41.721484350773\\
9260	-41.7287011118779\\
9270	-41.7364545126838\\
9280	-41.7451917407655\\
9290	-41.754360446223\\
9300	-41.763043438908\\
9310	-41.7708756077627\\
9320	-41.779216363671\\
9330	-41.7879181063119\\
9340	-41.7979989023042\\
9350	-41.806567483197\\
9360	-41.817012155464\\
9370	-41.8278644946072\\
9380	-41.8384509178858\\
9390	-41.8492335580931\\
9400	-41.8598960584988\\
9410	-41.868673703799\\
9420	-41.8771430356055\\
9430	-41.8840160728312\\
9440	-41.8909483155914\\
9450	-41.8991253002605\\
9460	-41.9080623654582\\
9470	-41.9170249837992\\
9480	-41.9277417872132\\
9490	-41.939040187819\\
9500	-41.9496662645343\\
9510	-41.9598922772705\\
9520	-41.9695463782254\\
9530	-41.9796063393202\\
9540	-41.9895159841292\\
9550	-42.0007144816937\\
9560	-42.0103311202639\\
9570	-42.0186309553433\\
9580	-42.0267190975675\\
9590	-42.034227075928\\
9600	-42.0414313566989\\
9610	-42.0484508552373\\
9620	-42.0566389381517\\
9630	-42.0655513975162\\
9640	-42.0751325640236\\
9650	-42.0848057534826\\
9660	-42.09334766254\\
9670	-42.102543419566\\
9680	-42.1128179728795\\
9690	-42.1232377600837\\
9700	-42.1331076779182\\
9710	-42.1425540602172\\
9720	-42.1523884244485\\
9730	-42.1626575871394\\
9740	-42.1722738060353\\
9750	-42.1800882828645\\
9760	-42.1871463977735\\
9770	-42.1949156218127\\
9780	-42.2012973565408\\
9790	-42.2091473936313\\
9800	-42.2191622459711\\
9810	-42.2291219900553\\
9820	-42.2401785254553\\
9830	-42.2497006168302\\
9840	-42.2610998755828\\
9850	-42.2736003999102\\
9860	-42.2855652635467\\
9870	-42.2947677154032\\
9880	-42.3027705094931\\
9890	-42.3086889070483\\
9900	-42.315555660156\\
9910	-42.3236764335065\\
9920	-42.331137149244\\
9930	-42.3404549632592\\
9940	-42.3505734783647\\
9950	-42.3591612895054\\
9960	-42.366852358672\\
9970	-42.3754733010346\\
9980	-42.384275682172\\
9990	-42.3930087611707\\
10000	-42.4014380283283\\
};
\end{axis}
\end{tikzpicture}%

==> res/tv_denoising_results_hq_10000_gamma0.5_zinit,5-highreg_dvallog_epsilon_comparison.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-140.836150087281,
ymax=20.3011785536086,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	12.6349342882\\
1	20.3011785536086\\
2	18.6348364763958\\
3	15.6547363324415\\
4	12.0482730566465\\
5	8.21188992820967\\
6	4.57038567667171\\
7	1.50397693564576\\
8	-0.923847595857441\\
9	-2.9337324472602\\
10	-4.71938473062358\\
11	-6.34248529444294\\
12	-7.80601566493937\\
13	-9.11973761822873\\
14	-10.3007618821646\\
15	-11.3659588612748\\
16	-12.3318417791272\\
17	-13.2128005960915\\
18	-14.0266881480284\\
19	-14.7829571131649\\
20	-15.4868072074868\\
21	-16.1436957182896\\
22	-16.7604008313418\\
23	-17.3422834580059\\
24	-17.8934689673886\\
25	-18.4184630539418\\
26	-18.9196181266814\\
27	-19.3978214158706\\
28	-19.8538940920523\\
29	-20.2896972007149\\
30	-20.7068916222663\\
31	-21.1059480570435\\
32	-21.4877214833605\\
33	-21.8539369609111\\
34	-22.2060671914051\\
35	-22.5459092848639\\
36	-22.8753993721905\\
37	-23.1959854947223\\
38	-23.5076160345627\\
39	-23.8094267266924\\
40	-24.1012765397842\\
41	-24.3825347264961\\
42	-24.65464219385\\
43	-24.918260741034\\
44	-25.1730006493372\\
45	-25.419796502369\\
46	-25.6595014061618\\
47	-25.893121140682\\
48	-26.1222587319202\\
49	-26.3480562351765\\
50	-26.5685053106828\\
51	-26.7833209849031\\
52	-26.9919647022678\\
53	-27.1945265456346\\
54	-27.3934301893388\\
55	-27.5886810600063\\
56	-27.7789194545832\\
57	-27.9637955780925\\
58	-28.1433604153001\\
59	-28.3166628001819\\
60	-28.4849760402881\\
61	-28.6505832876913\\
62	-28.8141765793594\\
63	-28.9758960448872\\
64	-29.1360347756361\\
65	-29.2957227881303\\
66	-29.4560051069698\\
67	-29.6172816296011\\
68	-29.7793605325171\\
69	-29.9425430305498\\
70	-30.105752924557\\
71	-30.2694638606548\\
72	-30.4340051934023\\
73	-30.5978985370961\\
74	-30.7620354543904\\
75	-30.9262387277505\\
76	-31.0900818639719\\
77	-31.2524535105678\\
78	-31.4125188066983\\
79	-31.5711636127375\\
80	-31.7290797395892\\
81	-31.8851344215953\\
82	-32.0379608345012\\
83	-32.1873760323801\\
84	-32.3350667741886\\
85	-32.4815646229383\\
86	-32.6267970148503\\
87	-32.7701889951084\\
88	-32.9113175910991\\
89	-33.0504708002035\\
90	-33.1875930516296\\
91	-33.323095607482\\
92	-33.4592345272503\\
93	-33.5963013624742\\
94	-33.7332266702433\\
95	-33.8699655238335\\
96	-34.0051648399832\\
97	-34.1384811875181\\
98	-34.2698936902473\\
99	-34.4000769988025\\
100	-34.530564375515\\
110	-35.7437376268686\\
120	-36.9340079695383\\
130	-38.1200163062611\\
140	-39.2421152207722\\
150	-40.3016486803646\\
160	-41.3501788431738\\
170	-42.3641454269364\\
180	-43.3810425473153\\
190	-44.2987425897712\\
200	-45.1030695730576\\
210	-45.8154282672072\\
220	-46.5591316652005\\
230	-47.33630877823\\
240	-48.1649353565702\\
250	-48.9513269657489\\
260	-49.6690199020618\\
270	-50.3145331386357\\
280	-50.9924625883794\\
290	-51.6199526208073\\
300	-52.2088573503063\\
310	-52.8798688403761\\
320	-53.710837236854\\
330	-54.6027260073877\\
340	-55.5184840388279\\
350	-56.2989504876506\\
360	-56.8496581513384\\
370	-57.2546881782271\\
380	-57.6932180897731\\
390	-58.1608918337146\\
400	-58.6860005119909\\
410	-59.2216239529729\\
420	-59.752035119364\\
430	-60.4332175582577\\
440	-61.2395624056473\\
450	-62.0086268326079\\
460	-62.573611993881\\
470	-62.85708861806\\
480	-63.0554156274684\\
490	-63.2610266538835\\
500	-63.492657126471\\
510	-63.7902524939037\\
520	-64.1476622541753\\
530	-64.5948443302716\\
540	-65.0200499325138\\
550	-65.3969320446707\\
560	-65.7662595875574\\
570	-66.1390789748296\\
580	-66.4794566367091\\
590	-66.8081271849568\\
600	-67.1068686392191\\
610	-67.3944265235836\\
620	-67.7503608313202\\
630	-68.1532783627573\\
640	-68.568963830711\\
650	-69.023848327447\\
660	-69.574287877053\\
670	-70.2256116917206\\
680	-70.9286533534881\\
690	-71.5414148612431\\
700	-72.0910114029594\\
710	-72.595859785898\\
720	-73.0687839576493\\
730	-73.4389735301732\\
740	-73.6763405522057\\
750	-73.8050053771403\\
760	-73.8969037219301\\
770	-73.9908297840621\\
780	-74.0597175290499\\
790	-74.1030275244388\\
800	-74.1966779474278\\
810	-74.3567971167772\\
820	-74.5333848334\\
830	-74.7880639685784\\
840	-75.059868441467\\
850	-75.3461213996599\\
860	-75.6968468258652\\
870	-76.0964988476853\\
880	-76.518568081623\\
890	-76.9363966126076\\
900	-77.3157191345263\\
910	-77.6362016483745\\
920	-77.9635321680928\\
930	-78.2792304649139\\
940	-78.5842318663691\\
950	-78.9046639880192\\
960	-79.2459948142913\\
970	-79.5930511608158\\
980	-79.9319892163797\\
990	-80.1791293722941\\
1000	-80.3816094192227\\
1010	-80.5987604217371\\
1020	-80.7797063573229\\
1030	-80.8896888157086\\
1040	-80.9002820025027\\
1050	-80.8510612188489\\
1060	-80.7616546599176\\
1070	-80.699648773886\\
1080	-80.6709749866625\\
1090	-80.6503867985155\\
1100	-80.668643248147\\
1110	-80.7348878587897\\
1120	-80.8851390818651\\
1130	-81.0952347654548\\
1140	-81.296817776809\\
1150	-81.5084504292622\\
1160	-81.7398611694057\\
1170	-81.9237712511826\\
1180	-82.0578977454186\\
1190	-82.1424465214312\\
1200	-82.1809460337394\\
1210	-82.2310267274927\\
1220	-82.3157089496824\\
1230	-82.4325630232168\\
1240	-82.5968832596349\\
1250	-82.8383506638828\\
1260	-83.1596034334588\\
1270	-83.5609489183233\\
1280	-84.0354369328967\\
1290	-84.5225428878373\\
1300	-84.9234418244625\\
1310	-85.2637493500305\\
1320	-85.5261024753917\\
1330	-85.7540835391797\\
1340	-86.0225338017226\\
1350	-86.3228394829459\\
1360	-86.6415759402401\\
1370	-86.9959823233036\\
1380	-87.3430621970098\\
1390	-87.6650102306778\\
1400	-87.9836952848972\\
1410	-88.2723467917972\\
1420	-88.4699168952626\\
1430	-88.5800185154923\\
1440	-88.6212597359605\\
1450	-88.6269342637976\\
1460	-88.5740717555984\\
1470	-88.5019479212095\\
1480	-88.4585016235641\\
1490	-88.4728099609599\\
1500	-88.5761410542854\\
1510	-88.771870818384\\
1520	-89.0413781569734\\
1530	-89.3674622932706\\
1540	-89.7399440945834\\
1550	-90.118029247792\\
1560	-90.4844041254777\\
1570	-90.8226782360681\\
1580	-91.0680405445264\\
1590	-91.1663728326174\\
1600	-91.084257604875\\
1610	-90.800451010607\\
1620	-90.422150266098\\
1630	-90.0780753024072\\
1640	-89.8012391162898\\
1650	-89.6206811372472\\
1660	-89.5534541254379\\
1670	-89.5472225594712\\
1680	-89.5515743369254\\
1690	-89.6395829053601\\
1700	-89.8427891864867\\
1710	-90.1237688153502\\
1720	-90.4730213190885\\
1730	-90.8801197891279\\
1740	-91.281643940112\\
1750	-91.6174056176555\\
1760	-91.9329460308356\\
1770	-92.2152333067924\\
1780	-92.4569875196193\\
1790	-92.6637733922497\\
1800	-92.8259586829818\\
1810	-92.9260132836512\\
1820	-93.0175980882496\\
1830	-93.1550355707972\\
1840	-93.3555542561674\\
1850	-93.6253145166294\\
1860	-93.9158687235091\\
1870	-94.2131270259905\\
1880	-94.5341573411937\\
1890	-94.8548961002449\\
1900	-95.095422815416\\
1910	-95.2604072672682\\
1920	-95.4139758710412\\
1930	-95.5654110166553\\
1940	-95.6786165568968\\
1950	-95.7978774553269\\
1960	-95.8802625985162\\
1970	-95.9440994182145\\
1980	-96.0188993274354\\
1990	-96.0703646180616\\
2000	-96.0515272923689\\
2010	-95.9843275553495\\
2020	-95.8820792565149\\
2030	-95.7839164862789\\
2040	-95.7319784655414\\
2050	-95.7072834643573\\
2060	-95.6693817814117\\
2070	-95.6105791442878\\
2080	-95.5839226178531\\
2090	-95.6122716823808\\
2100	-95.7002848939911\\
2110	-95.7937378063998\\
2120	-95.8470848016942\\
2130	-95.9052443828442\\
2140	-95.9544006325603\\
2150	-96.0112067483459\\
2160	-96.0864339075256\\
2170	-96.1761921363662\\
2180	-96.2649829051212\\
2190	-96.3160626170423\\
2200	-96.2908631646518\\
2210	-96.2321020724713\\
2220	-96.1376410856331\\
2230	-96.0049812935762\\
2240	-95.8539527528576\\
2250	-95.7098460773528\\
2260	-95.6162482637454\\
2270	-95.59862612874\\
2280	-95.6873786466292\\
2290	-95.8901745648849\\
2300	-96.1909575215077\\
2310	-96.548754278638\\
2320	-96.9090886102648\\
2330	-97.2848234716127\\
2340	-97.7006243404122\\
2350	-98.1399119833019\\
2360	-98.5464594366261\\
2370	-98.8983857352995\\
2380	-99.1528960483984\\
2390	-99.2572388223813\\
2400	-99.2501622318653\\
2410	-99.2025280875107\\
2420	-99.1285357733863\\
2430	-99.0014321336244\\
2440	-98.8544733861082\\
2450	-98.6839779248473\\
2460	-98.5326774283771\\
2470	-98.4537457372175\\
2480	-98.4815458849025\\
2490	-98.6123404342453\\
2500	-98.839531828756\\
2510	-99.1615223195248\\
2520	-99.5780249658277\\
2530	-100.079919381603\\
2540	-100.615878038385\\
2550	-101.119196326678\\
2560	-101.609023761574\\
2570	-102.114841759195\\
2580	-102.601474837826\\
2590	-103.011598144549\\
2600	-103.377684521102\\
2610	-103.647790615161\\
2620	-103.777265218071\\
2630	-103.763224377889\\
2640	-103.614169106027\\
2650	-103.389676472492\\
2660	-103.154495660237\\
2670	-102.9396199941\\
2680	-102.739938141808\\
2690	-102.572724086805\\
2700	-102.440665719975\\
2710	-102.299858460909\\
2720	-102.181435277852\\
2730	-102.079515408269\\
2740	-101.993867684005\\
2750	-101.929581286895\\
2760	-101.904588309074\\
2770	-101.90238941465\\
2780	-101.884539369488\\
2790	-101.835570398262\\
2800	-101.759195191541\\
2810	-101.668368860795\\
2820	-101.561608127559\\
2830	-101.420122826641\\
2840	-101.266502639451\\
2850	-101.145796621225\\
2860	-101.088233272\\
2870	-101.099128289519\\
2880	-101.181965968263\\
2890	-101.345697607469\\
2900	-101.585912272137\\
2910	-101.901304976272\\
2920	-102.297364270765\\
2930	-102.74702633286\\
2940	-103.234898192714\\
2950	-103.745857967634\\
2960	-104.279884528014\\
2970	-104.800416059636\\
2980	-105.316892038119\\
2990	-105.829588833812\\
3000	-106.308804319233\\
3010	-106.669814128706\\
3020	-106.80954599822\\
3030	-106.792220657809\\
3040	-106.694800459915\\
3050	-106.552876185342\\
3060	-106.343672684196\\
3070	-106.111662446891\\
3080	-105.887311954319\\
3090	-105.71534904729\\
3100	-105.580041538814\\
3110	-105.500162180768\\
3120	-105.50719296717\\
3130	-105.561710607308\\
3140	-105.67671010003\\
3150	-105.837099775922\\
3160	-105.983631960355\\
3170	-106.16003242596\\
3180	-106.392336568504\\
3190	-106.672598672211\\
3200	-107.002998780201\\
3210	-107.360156383669\\
3220	-107.669395539747\\
3230	-107.858081534031\\
3240	-107.945098616503\\
3250	-107.955577213646\\
3260	-107.836727059404\\
3270	-107.513118817554\\
3280	-107.02285664335\\
3290	-106.465274987415\\
3300	-105.82267501769\\
3310	-105.221087932108\\
3320	-104.731230370987\\
3330	-104.355027487817\\
3340	-104.076808028226\\
3350	-103.878096095293\\
3360	-103.757993146543\\
3370	-103.707086259351\\
3380	-103.719753397412\\
3390	-103.805852795654\\
3400	-103.945373196234\\
3410	-104.122844788143\\
3420	-104.338634429358\\
3430	-104.556997267349\\
3440	-104.758931588908\\
3450	-104.952625587711\\
3460	-105.166745841041\\
3470	-105.422297846223\\
3480	-105.708348525042\\
3490	-106.030474288646\\
3500	-106.391803998991\\
3510	-106.803734282054\\
3520	-107.265282765504\\
3530	-107.757877626923\\
3540	-108.17623068896\\
3550	-108.482159498905\\
3560	-108.706553974948\\
3570	-108.87160459636\\
3580	-108.984037962931\\
3590	-109.041748852326\\
3600	-109.012454258573\\
3610	-108.926676206215\\
3620	-108.819734474716\\
3630	-108.702480570257\\
3640	-108.569737854368\\
3650	-108.454170963002\\
3660	-108.366362100566\\
3670	-108.31500111194\\
3680	-108.316862242034\\
3690	-108.389203772926\\
3700	-108.50468815575\\
3710	-108.635631149964\\
3720	-108.805733499348\\
3730	-109.025918585254\\
3740	-109.289505209819\\
3750	-109.578627769416\\
3760	-109.886160544248\\
3770	-110.206812016016\\
3780	-110.504286061324\\
3790	-110.690035410932\\
3800	-110.84363062032\\
3810	-110.996197741917\\
3820	-111.140644662141\\
3830	-111.251666952079\\
3840	-111.286348434654\\
3850	-111.237573616693\\
3860	-111.068612527105\\
3870	-110.725842855771\\
3880	-110.282129251827\\
3890	-109.860344662858\\
3900	-109.482298020939\\
3910	-109.178681102791\\
3920	-108.969796491112\\
3930	-108.843073309514\\
3940	-108.786831935268\\
3950	-108.795574379846\\
3960	-108.861729417959\\
3970	-108.998347059278\\
3980	-109.167379697151\\
3990	-109.292951702802\\
4000	-109.416004275577\\
4010	-109.546539803737\\
4020	-109.663069275138\\
4030	-109.745951463873\\
4040	-109.815753187559\\
4050	-109.901868742579\\
4060	-110.027127561682\\
4070	-110.20534380435\\
4080	-110.440069705765\\
4090	-110.73668138093\\
4100	-111.103658128808\\
4110	-111.538915043087\\
4120	-112.048397924738\\
4130	-112.608577126256\\
4140	-113.152409284324\\
4150	-113.577483034467\\
4160	-113.8477444436\\
4170	-113.894274315219\\
4180	-113.832382379312\\
4190	-113.682173673796\\
4200	-113.46801237458\\
4210	-113.28255589699\\
4220	-113.141193362212\\
4230	-113.044814724338\\
4240	-112.964552314257\\
4250	-112.862125497409\\
4260	-112.75124617037\\
4270	-112.667630014315\\
4280	-112.619668238854\\
4290	-112.606285548067\\
4300	-112.61070945321\\
4310	-112.619836614546\\
4320	-112.660228533676\\
4330	-112.744759226224\\
4340	-112.872476969945\\
4350	-113.052443195829\\
4360	-113.278822265141\\
4370	-113.519500213774\\
4380	-113.772560939754\\
4390	-114.037994051507\\
4400	-114.309387053181\\
4410	-114.568277087311\\
4420	-114.780839882502\\
4430	-114.770223320074\\
4440	-114.3602244451\\
4450	-113.758798528155\\
4460	-113.132097848769\\
4470	-112.529219776766\\
4480	-111.968888746106\\
4490	-111.504236197581\\
4500	-111.142120766742\\
4510	-110.873902709685\\
4520	-110.694925094256\\
4530	-110.599540478228\\
4540	-110.575776524299\\
4550	-110.604746567152\\
4560	-110.658443660031\\
4570	-110.750195497655\\
4580	-110.874020994101\\
4590	-111.048873055551\\
4600	-111.299279036901\\
4610	-111.642350841069\\
4620	-112.080236973991\\
4630	-112.604420070172\\
4640	-113.203564839392\\
4650	-113.873456162582\\
4660	-114.6134046056\\
4670	-115.401691488658\\
4680	-116.185010901293\\
4690	-116.82903294528\\
4700	-117.196971219016\\
4710	-117.283341157956\\
4720	-117.194304034196\\
4730	-117.030624408726\\
4740	-116.837938164839\\
4750	-116.484792909198\\
4760	-116.041954383772\\
4770	-115.656956673446\\
4780	-115.358250066407\\
4790	-115.141175605658\\
4800	-114.994381529283\\
4810	-114.908972031332\\
4820	-114.874618482401\\
4830	-114.867631037705\\
4840	-114.865806929542\\
4850	-114.8956708347\\
4860	-114.963788115636\\
4870	-115.057938150639\\
4880	-115.180171193772\\
4890	-115.33275910436\\
4900	-115.495214005795\\
4910	-115.663313200835\\
4920	-115.845515389851\\
4930	-116.046161862425\\
4940	-116.255332879932\\
4950	-116.414996843852\\
4960	-116.518477670372\\
4970	-116.523363902864\\
4980	-116.408903643652\\
4990	-116.23651654842\\
5000	-116.019886308512\\
5010	-115.766373337476\\
5020	-115.531546195132\\
5030	-115.348551797567\\
5040	-115.213087647089\\
5050	-115.084043912453\\
5060	-114.942195760979\\
5070	-114.819840236862\\
5080	-114.724606761576\\
5090	-114.652849493774\\
5100	-114.610295666168\\
5110	-114.605437445182\\
5120	-114.630219815704\\
5130	-114.701749829129\\
5140	-114.831672853589\\
5150	-114.995995624773\\
5160	-115.217572051734\\
5170	-115.505730967916\\
5180	-115.864946957726\\
5190	-116.285516223588\\
5200	-116.775672539319\\
5210	-117.310259363123\\
5220	-117.870639927601\\
5230	-118.414639548201\\
5240	-118.878580875662\\
5250	-119.2200804524\\
5260	-119.474210864\\
5270	-119.662360671668\\
5280	-119.820381067504\\
5290	-119.947355919343\\
5300	-119.980029763872\\
5310	-119.876597206642\\
5320	-119.718327038252\\
5330	-119.511666224944\\
5340	-119.255741907368\\
5350	-118.999362435586\\
5360	-118.662318896691\\
5370	-118.351600917861\\
5380	-118.065446731489\\
5390	-117.803157572926\\
5400	-117.557584191727\\
5410	-117.361870408324\\
5420	-117.22303261713\\
5430	-117.136450936925\\
5440	-117.106483845927\\
5450	-117.131060757967\\
5460	-117.213482521966\\
5470	-117.357185143525\\
5480	-117.562594170378\\
5490	-117.833910090324\\
5500	-118.170286404069\\
5510	-118.561362702476\\
5520	-118.942624086411\\
5530	-119.219579649671\\
5540	-119.339886277322\\
5550	-119.347926556025\\
5560	-119.233014769247\\
5570	-119.052424532163\\
5580	-118.83952742011\\
5590	-118.590680338911\\
5600	-118.292347474691\\
5610	-117.994734701865\\
5620	-117.721860672338\\
5630	-117.486107260966\\
5640	-117.284786408507\\
5650	-117.089622491791\\
5660	-116.840884261604\\
5670	-116.612545914659\\
5680	-116.435430640634\\
5690	-116.326166938134\\
5700	-116.290334847082\\
5710	-116.324286180637\\
5720	-116.405853377822\\
5730	-116.538993657178\\
5740	-116.74814104887\\
5750	-117.042918855763\\
5760	-117.427404359727\\
5770	-117.908440933391\\
5780	-118.486246222606\\
5790	-119.163950134987\\
5800	-119.940554603694\\
5810	-120.780243884004\\
5820	-121.609089914841\\
5830	-122.258177898714\\
5840	-122.60684679452\\
5850	-122.679682571026\\
5860	-122.399150417902\\
5870	-121.962700774797\\
5880	-121.480014275029\\
5890	-121.033221584797\\
5900	-120.655512739223\\
5910	-120.35530926366\\
5920	-120.113355806434\\
5930	-119.927370876958\\
5940	-119.800818940514\\
5950	-119.694503899311\\
5960	-119.554175611742\\
5970	-119.404456182075\\
5980	-119.28359109858\\
5990	-119.214194785763\\
6000	-119.197120035021\\
6010	-119.228402463141\\
6020	-119.305945713713\\
6030	-119.426909973789\\
6040	-119.586854837649\\
6050	-119.785391752207\\
6060	-120.014384382794\\
6070	-120.249850261373\\
6080	-120.477569033013\\
6090	-120.674859599114\\
6100	-120.821506664461\\
6110	-120.878423041597\\
6120	-120.860988822154\\
6130	-120.734043259245\\
6140	-120.44829781848\\
6150	-120.06800153192\\
6160	-119.68146444122\\
6170	-119.328544528336\\
6180	-119.027329107833\\
6190	-118.789348810695\\
6200	-118.603721740733\\
6210	-118.474285001764\\
6220	-118.411009973548\\
6230	-118.419840223571\\
6240	-118.493581612162\\
6250	-118.622904259268\\
6260	-118.773688284903\\
6270	-118.946939298125\\
6280	-119.184091355124\\
6290	-119.499717578926\\
6300	-119.893775717427\\
6310	-120.346134570765\\
6320	-120.872716025438\\
6330	-121.485627901034\\
6340	-122.179652551715\\
6350	-122.839413323187\\
6360	-123.361264735027\\
6370	-123.850190460228\\
6380	-124.334146962753\\
6390	-124.783811142753\\
6400	-125.132583833362\\
6410	-125.277369656868\\
6420	-125.006657249276\\
6430	-124.510707237319\\
6440	-124.03342086372\\
6450	-123.623487823253\\
6460	-123.290768074018\\
6470	-123.041721133377\\
6480	-122.873226186306\\
6490	-122.769188667133\\
6500	-122.703829527431\\
6510	-122.684834847876\\
6520	-122.692175635137\\
6530	-122.701604095716\\
6540	-122.724840897885\\
6550	-122.756493790803\\
6560	-122.751098496209\\
6570	-122.644007696865\\
6580	-122.517313313909\\
6590	-122.39765801686\\
6600	-122.29495003407\\
6610	-122.216734925438\\
6620	-122.163288614591\\
6630	-122.130397076739\\
6640	-122.108145489288\\
6650	-122.081210756371\\
6660	-122.024017008862\\
6670	-121.932055996615\\
6680	-121.820765518092\\
6690	-121.695056238428\\
6700	-121.532680471156\\
6710	-121.33738610522\\
6720	-121.1461854022\\
6730	-120.978768112352\\
6740	-120.844305264682\\
6750	-120.744587238968\\
6760	-120.680695218024\\
6770	-120.655573054226\\
6780	-120.670806424613\\
6790	-120.713377514591\\
6800	-120.761295158779\\
6810	-120.838693697292\\
6820	-120.968247211385\\
6830	-121.162874188402\\
6840	-121.420999311887\\
6850	-121.724462701404\\
6860	-122.084126619586\\
6870	-122.413335213066\\
6880	-122.772451512739\\
6890	-123.176960501555\\
6900	-123.655727878794\\
6910	-124.218378530358\\
6920	-124.879176381034\\
6930	-125.642314442581\\
6940	-126.505360250005\\
6950	-127.417521829196\\
6960	-128.155137946181\\
6970	-128.581896545994\\
6980	-128.563276714949\\
6990	-128.269957012918\\
7000	-127.850809469656\\
7010	-127.323643862801\\
7020	-126.740360306562\\
7030	-126.200488596302\\
7040	-125.727330566319\\
7050	-125.32159287976\\
7060	-124.983230224495\\
7070	-124.707861829089\\
7080	-124.475526807814\\
7090	-124.266429654981\\
7100	-124.106752361659\\
7110	-124.010601407562\\
7120	-123.979314981955\\
7130	-124.0113669596\\
7140	-124.101931623394\\
7150	-124.24417336056\\
7160	-124.4089538031\\
7170	-124.494737956971\\
7180	-124.537448569765\\
7190	-124.601690532087\\
7200	-124.674110009765\\
7210	-124.70999710694\\
7220	-124.69116290724\\
7230	-124.630213777604\\
7240	-124.527975435325\\
7250	-124.333095026161\\
7260	-123.927315140492\\
7270	-123.45666694922\\
7280	-122.998221570784\\
7290	-122.582813479742\\
7300	-122.217330055599\\
7310	-121.894109672334\\
7320	-121.627010723614\\
7330	-121.424147148141\\
7340	-121.286356375526\\
7350	-121.211563302862\\
7360	-121.200527008589\\
7370	-121.253467065991\\
7380	-121.373267703071\\
7390	-121.565557624633\\
7400	-121.836349418058\\
7410	-122.191886759718\\
7420	-122.639841880251\\
7430	-123.186693053404\\
7440	-123.841548455356\\
7450	-124.613744774594\\
7460	-125.51144842034\\
7470	-126.458440540095\\
7480	-127.426643842646\\
7490	-128.476769767554\\
7500	-129.574268657306\\
7510	-130.549821309123\\
7520	-131.268637569395\\
7530	-131.324529605466\\
7540	-130.735122790222\\
7550	-129.993829771213\\
7560	-129.265193512317\\
7570	-128.593846099229\\
7580	-127.975964587869\\
7590	-127.414860162024\\
7600	-126.910529059041\\
7610	-126.480623958974\\
7620	-126.124786310518\\
7630	-125.837479529473\\
7640	-125.619066945743\\
7650	-125.457246463843\\
7660	-125.333892595824\\
7670	-125.264896388042\\
7680	-125.247975455448\\
7690	-125.283554463225\\
7700	-125.367536092042\\
7710	-125.496076752732\\
7720	-125.665507780213\\
7730	-125.871723087677\\
7740	-126.107539975515\\
7750	-126.36542186343\\
7760	-126.64710864371\\
7770	-126.899629428824\\
7780	-127.026190939316\\
7790	-127.129365230193\\
7800	-127.171450450947\\
7810	-126.873518060734\\
7820	-126.40992531171\\
7830	-125.958619499738\\
7840	-125.552412373877\\
7850	-125.204094490797\\
7860	-124.907780292709\\
7870	-124.660703860075\\
7880	-124.474138880465\\
7890	-124.344621322623\\
7900	-124.269921851746\\
7910	-124.251168409723\\
7920	-124.284837287457\\
7930	-124.362134356006\\
7940	-124.476063574157\\
7950	-124.601328116505\\
7960	-124.745791570192\\
7970	-124.941298672626\\
7980	-125.191690462709\\
7990	-125.497509897523\\
8000	-125.871467657278\\
8010	-126.327279052507\\
8020	-126.873304212717\\
8030	-127.506232940672\\
8040	-128.238271643283\\
8050	-129.074428358458\\
8060	-129.985159177372\\
8070	-130.793492000775\\
8080	-131.369322622433\\
8090	-131.822694551929\\
8100	-132.151401719107\\
8110	-132.300470676889\\
8120	-132.164484302072\\
8130	-131.775257960231\\
8140	-131.263543283095\\
8150	-130.732095706828\\
8160	-130.224800966116\\
8170	-129.749761462853\\
8180	-129.309068159616\\
8190	-128.903306022219\\
8200	-128.52489591858\\
8210	-128.187594266207\\
8220	-127.908314022922\\
8230	-127.693606364028\\
8240	-127.547191483466\\
8250	-127.458130109319\\
8260	-127.423680384461\\
8270	-127.435733328739\\
8280	-127.483002654373\\
8290	-127.568829964803\\
8300	-127.698511776394\\
8310	-127.872400793073\\
8320	-128.078084714165\\
8330	-128.312455228776\\
8340	-128.558185893492\\
8350	-128.794838966059\\
8360	-128.982222486613\\
8370	-129.059015143148\\
8380	-128.865894998201\\
8390	-128.511734711823\\
8400	-128.073492521873\\
8410	-127.593571287069\\
8420	-127.105698678561\\
8430	-126.629253195684\\
8440	-126.183426373656\\
8450	-125.782432780864\\
8460	-125.427159731964\\
8470	-125.123287855252\\
8480	-124.88084444721\\
8490	-124.701283226895\\
8500	-124.590728460393\\
8510	-124.548711153992\\
8520	-124.574575390773\\
8530	-124.670069684908\\
8540	-124.832581818769\\
8550	-125.076946522604\\
8560	-125.403243454767\\
8570	-125.811670721083\\
8580	-126.30495269514\\
8590	-126.887235221773\\
8600	-127.551499305893\\
8610	-128.274152861382\\
8620	-128.990047634698\\
8630	-129.68454858061\\
8640	-130.351585577471\\
8650	-130.943687796251\\
8660	-131.358749655115\\
8670	-131.552235187451\\
8680	-131.447045485976\\
8690	-131.147121851392\\
8700	-130.787471429918\\
8710	-130.403493766109\\
8720	-130.015008607704\\
8730	-129.635641094723\\
8740	-129.294111420785\\
8750	-129.001801993716\\
8760	-128.77199089527\\
8770	-128.600442960646\\
8780	-128.480554296201\\
8790	-128.409846631817\\
8800	-128.39667459711\\
8810	-128.440205339464\\
8820	-128.531922396736\\
8830	-128.675423795699\\
8840	-128.871171520909\\
8850	-129.1082774133\\
8860	-129.385286195326\\
8870	-129.701854272928\\
8880	-130.052795412427\\
8890	-130.422284584004\\
8900	-130.794382389812\\
8910	-131.13862831071\\
8920	-131.400968155354\\
8930	-131.528973270532\\
8940	-131.494513947715\\
8950	-131.276654820785\\
8960	-130.842632650734\\
8970	-130.328178757828\\
8980	-129.775983462813\\
8990	-129.196088641405\\
9000	-128.691205390809\\
9010	-128.263770205914\\
9020	-127.914042424466\\
9030	-127.630855885517\\
9040	-127.415458736159\\
9050	-127.271052203244\\
9060	-127.190907027838\\
9070	-127.176688234996\\
9080	-127.232745214372\\
9090	-127.358368478858\\
9100	-127.550152426773\\
9110	-127.798970136301\\
9120	-128.105226088335\\
9130	-128.460499528451\\
9140	-128.849980391911\\
9150	-129.276490453515\\
9160	-129.751382799617\\
9170	-130.221045887356\\
9180	-130.627324859662\\
9190	-131.04943604027\\
9200	-131.495889564488\\
9210	-131.95132970462\\
9220	-132.40828185295\\
9230	-132.85044655288\\
9240	-133.230905636586\\
9250	-133.399466486766\\
9260	-133.398554494529\\
9270	-133.353717585886\\
9280	-133.244340421454\\
9290	-132.969055215008\\
9300	-132.710752520745\\
9310	-132.481906311717\\
9320	-132.286355661648\\
9330	-132.12485186887\\
9340	-132.003238127243\\
9350	-131.927745767642\\
9360	-131.903618148086\\
9370	-131.932031720542\\
9380	-132.013871413206\\
9390	-132.151929202446\\
9400	-132.341758325262\\
9410	-132.57807479204\\
9420	-132.840817673128\\
9430	-133.107591296695\\
9440	-133.36617300284\\
9450	-133.603628249093\\
9460	-133.789361410461\\
9470	-133.876167311181\\
9480	-133.894934283716\\
9490	-133.868618590656\\
9500	-133.783540930703\\
9510	-133.600825363694\\
9520	-133.252168431156\\
9530	-132.631971044034\\
9540	-131.947565810473\\
9550	-131.305843063752\\
9560	-130.722672707856\\
9570	-130.206263788165\\
9580	-129.742436044708\\
9590	-129.234801450293\\
9600	-128.785506152768\\
9610	-128.409095219755\\
9620	-128.105539949498\\
9630	-127.873988383017\\
9640	-127.712319662016\\
9650	-127.619238101431\\
9660	-127.593372514312\\
9670	-127.633721083836\\
9680	-127.739905907408\\
9690	-127.911137807036\\
9700	-128.145713488478\\
9710	-128.442236587949\\
9720	-128.767984000308\\
9730	-129.072083855477\\
9740	-129.39678495286\\
9750	-129.75331431847\\
9760	-130.133417779035\\
9770	-130.535801214176\\
9780	-130.949075535907\\
9790	-131.346112245658\\
9800	-131.673814499391\\
9810	-131.856886067636\\
9820	-131.95472265275\\
9830	-132.023879232392\\
9840	-132.080550071037\\
9850	-132.139105586532\\
9860	-132.209927581734\\
9870	-132.297256254896\\
9880	-132.392005614859\\
9890	-132.380134078704\\
9900	-132.332087294058\\
9910	-132.288405525738\\
9920	-132.252532367933\\
9930	-132.236608405916\\
9940	-132.249361667217\\
9950	-132.298486395896\\
9960	-132.389103888451\\
9970	-132.526498969597\\
9980	-132.711723216672\\
9990	-132.944813094488\\
10000	-133.23323381229\\
};
\addplot [color=blue!20!gray, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	12.6349342882\\
1	20.3011785536086\\
2	19.0378974438893\\
3	17.1263883047117\\
4	14.9335728790252\\
5	12.6521051374343\\
6	10.399885251388\\
7	8.25071064326778\\
8	6.24404724932077\\
9	4.39258913384857\\
10	2.69128665003053\\
11	1.12569768739295\\
12	-0.321425094428541\\
13	-1.66612788791684\\
14	-2.92140899406032\\
15	-4.09764369234894\\
16	-5.20270563076887\\
17	-6.24294477188775\\
18	-7.22387017595689\\
19	-8.15015643715521\\
20	-9.02624857687231\\
21	-9.85622262502811\\
22	-10.6436338506499\\
23	-11.391558841905\\
24	-12.1029214737683\\
25	-12.7803420532132\\
26	-13.4263391879876\\
27	-14.0433374915126\\
28	-14.6335242498217\\
29	-15.1988936910982\\
30	-15.7413144242193\\
31	-16.2625298567313\\
32	-16.7639494256968\\
33	-17.2470135010688\\
34	-17.7130795591725\\
35	-18.163225682437\\
36	-18.5983975882687\\
37	-19.019588767148\\
38	-19.4275051800176\\
39	-19.822822934803\\
40	-20.2062298997522\\
41	-20.5785087332146\\
42	-20.940304350671\\
43	-21.292064476211\\
44	-21.6344025381792\\
45	-21.9678921661897\\
46	-22.2930927343821\\
47	-22.6104486639651\\
48	-22.9202434775002\\
49	-23.2228365127323\\
50	-23.5186504697445\\
51	-23.8081015903344\\
52	-24.0915957714975\\
53	-24.3694633788083\\
54	-24.6419902714872\\
55	-24.9093354381722\\
56	-25.1717162085236\\
57	-25.4292039483199\\
58	-25.682079584312\\
59	-25.9307131064686\\
60	-26.1751450553258\\
61	-26.4153279317605\\
62	-26.6513911948911\\
63	-26.8835443640893\\
64	-27.1119726905336\\
65	-27.3368474343301\\
66	-27.558263735307\\
67	-27.7764329310834\\
68	-27.9912807529851\\
69	-28.2027936045014\\
70	-28.4111156808283\\
71	-28.6162249162013\\
72	-28.818334686418\\
73	-29.0176724074337\\
74	-29.2142524614067\\
75	-29.4080338664184\\
76	-29.5990508112997\\
77	-29.7873101035007\\
78	-29.9731258132381\\
79	-30.156660285607\\
80	-30.3378385073452\\
81	-30.516849259548\\
82	-30.6939043688205\\
83	-30.8690802953737\\
84	-31.0422871516071\\
85	-31.213444067014\\
86	-31.3828450540398\\
87	-31.5506110196111\\
88	-31.7166121403168\\
89	-31.8807537231996\\
90	-32.0430828051374\\
91	-32.2036037654656\\
92	-32.3625038224343\\
93	-32.5200578191542\\
94	-32.6762841710812\\
95	-32.8312920021411\\
96	-32.9851825991938\\
97	-33.1381311761899\\
98	-33.2903045952132\\
99	-33.4417441427915\\
100	-33.592464188009\\
110	-35.061197724859\\
120	-36.455001895126\\
130	-37.7866829005434\\
140	-39.0643950304005\\
150	-40.2702835270207\\
160	-41.3919692718174\\
170	-42.448994423449\\
180	-43.4731713740735\\
190	-44.4933804341669\\
200	-45.5051507145495\\
210	-46.4890038340925\\
220	-47.4170675850306\\
230	-48.2918649601188\\
240	-49.1356097546759\\
250	-49.9740201511513\\
260	-50.8173684750436\\
270	-51.6639093621816\\
280	-52.488872226395\\
290	-53.2513636888125\\
300	-53.9435248171283\\
310	-54.5844012256973\\
320	-55.1843678113892\\
330	-55.7530499743287\\
340	-56.2984605255914\\
350	-56.8450465420594\\
360	-57.400214082578\\
370	-57.9645458773163\\
380	-58.5345729954547\\
390	-59.0956808492673\\
400	-59.6346089228376\\
410	-60.1511146575134\\
420	-60.6524093418439\\
430	-61.1404093380009\\
440	-61.6120803963818\\
450	-62.0678355819403\\
460	-62.5120291805864\\
470	-62.9493835342857\\
480	-63.3732461265149\\
490	-63.7782932093381\\
500	-64.1696542097107\\
510	-64.5643138334469\\
520	-64.9695825625784\\
530	-65.3842119435269\\
540	-65.8021709240228\\
550	-66.2145645535631\\
560	-66.6118663017109\\
570	-66.9897540236199\\
580	-67.3480396812224\\
590	-67.687127724367\\
600	-68.0109492009427\\
610	-68.3247468149941\\
620	-68.6295849139942\\
630	-68.9248948038226\\
640	-69.2130116395078\\
650	-69.4972680835902\\
660	-69.7836453363462\\
670	-70.0710932449767\\
680	-70.3582988777589\\
690	-70.6425054127824\\
700	-70.9224830114508\\
710	-71.1951312368375\\
720	-71.4614449862297\\
730	-71.7230894893517\\
740	-71.9818140591303\\
750	-72.2375349605738\\
760	-72.4889089100581\\
770	-72.7369503484649\\
780	-72.9836106619956\\
790	-73.2305781721703\\
800	-73.4786715541827\\
810	-73.7279449107899\\
820	-73.9777533608222\\
830	-74.2273339821753\\
840	-74.4753520927798\\
850	-74.7202291642773\\
860	-74.9601837451258\\
870	-75.191749436644\\
880	-75.4152609764454\\
890	-75.6309320497059\\
900	-75.8399721992309\\
910	-76.0437039836695\\
920	-76.2432884273102\\
930	-76.441666733913\\
940	-76.6395234789013\\
950	-76.8372696912871\\
960	-77.036573319284\\
970	-77.2362430562745\\
980	-77.4337704914962\\
990	-77.628972022892\\
1000	-77.8204730604823\\
1010	-78.0063693249179\\
1020	-78.1858833656091\\
1030	-78.3588586820326\\
1040	-78.5244627182029\\
1050	-78.6842759693821\\
1060	-78.8393746068177\\
1070	-78.9902856477176\\
1080	-79.1392201442878\\
1090	-79.2901467897295\\
1100	-79.4450191388297\\
1110	-79.6044131159909\\
1120	-79.768279668685\\
1130	-79.9345318787166\\
1140	-80.1011121751271\\
1150	-80.2657601136539\\
1160	-80.4288605262553\\
1170	-80.591839614955\\
1180	-80.7565838078901\\
1190	-80.9235672559708\\
1200	-81.0923515130097\\
1210	-81.2642648731547\\
1220	-81.4394160791534\\
1230	-81.61606654215\\
1240	-81.7905764325575\\
1250	-81.9620144256078\\
1260	-82.1315221107047\\
1270	-82.2988162281141\\
1280	-82.4626445973512\\
1290	-82.6227677155259\\
1300	-82.7792426185182\\
1310	-82.9318450443324\\
1320	-83.080143927584\\
1330	-83.2243045213294\\
1340	-83.3649463332969\\
1350	-83.501621905\\
1360	-83.6347473747566\\
1370	-83.7647501669783\\
1380	-83.8926809442818\\
1390	-84.020134323213\\
1400	-84.1472965667689\\
1410	-84.2738079716627\\
1420	-84.3999039618534\\
1430	-84.5258453617462\\
1440	-84.6502847817122\\
1450	-84.7724502155871\\
1460	-84.8919890644975\\
1470	-85.0091570653755\\
1480	-85.1240842395409\\
1490	-85.2366965174489\\
1500	-85.3471321582342\\
1510	-85.4545096945593\\
1520	-85.5601314970323\\
1530	-85.6647436894817\\
1540	-85.769117785876\\
1550	-85.87352654208\\
1560	-85.9784622318267\\
1570	-86.0849683162505\\
1580	-86.1942004723037\\
1590	-86.3061475041146\\
1600	-86.4208670570202\\
1610	-86.5384407455173\\
1620	-86.6579214859707\\
1630	-86.7786608335742\\
1640	-86.8998474823564\\
1650	-87.020261608037\\
1660	-87.1389800978539\\
1670	-87.2556682184328\\
1680	-87.3703502448562\\
1690	-87.4826701536567\\
1700	-87.5915110142704\\
1710	-87.6972402716572\\
1720	-87.8000064106456\\
1730	-87.8997564505799\\
1740	-87.9966855242132\\
1750	-88.0906950816877\\
1760	-88.1819605134491\\
1770	-88.2715228020431\\
1780	-88.3599664391005\\
1790	-88.4477650008782\\
1800	-88.535066061469\\
1810	-88.6227912785571\\
1820	-88.7107692640498\\
1830	-88.7997323299034\\
1840	-88.8896152248679\\
1850	-88.9801267639106\\
1860	-89.0717712224134\\
1870	-89.1641206844788\\
1880	-89.2582332830397\\
1890	-89.3546041467604\\
1900	-89.4535028911514\\
1910	-89.5551598722783\\
1920	-89.6592854916286\\
1930	-89.7649029335609\\
1940	-89.8715112381407\\
1950	-89.9785740654688\\
1960	-90.0854830772202\\
1970	-90.1915002684325\\
1980	-90.2960113648187\\
1990	-90.3986972283565\\
2000	-90.5000766424855\\
2010	-90.6005438199683\\
2020	-90.7003459457099\\
2030	-90.7993315936066\\
2040	-90.8969083024296\\
2050	-90.9926458143603\\
2060	-91.0862703966399\\
2070	-91.1783688857028\\
2080	-91.2695239863038\\
2090	-91.3606167104099\\
2100	-91.4525756472286\\
2110	-91.5461014117994\\
2120	-91.6410883369346\\
2130	-91.7379284082195\\
2140	-91.8361724740786\\
2150	-91.9353711108168\\
2160	-92.0352123272058\\
2170	-92.1351609448787\\
2180	-92.2353186592481\\
2190	-92.33524435992\\
2200	-92.4350577690725\\
2210	-92.5343462304338\\
2220	-92.6328913061091\\
2230	-92.7300298763816\\
2240	-92.8248453990338\\
2250	-92.9168086522257\\
2260	-93.0052999557501\\
2270	-93.0900506131649\\
2280	-93.1702616702877\\
2290	-93.2455315661331\\
2300	-93.3161749582992\\
2310	-93.3833153987937\\
2320	-93.4479481329716\\
2330	-93.5108418280814\\
2340	-93.5726490169288\\
2350	-93.633804370472\\
2360	-93.6941525717672\\
2370	-93.7549019205823\\
2380	-93.8164061584541\\
2390	-93.8784108406226\\
2400	-93.941278003121\\
2410	-94.0055213803097\\
2420	-94.0711558415168\\
2430	-94.138637645439\\
2440	-94.2080859549668\\
2450	-94.279797737805\\
2460	-94.3539582865502\\
2470	-94.4304610366022\\
2480	-94.5088712564857\\
2490	-94.5887706061481\\
2500	-94.6699370967626\\
2510	-94.7522023189234\\
2520	-94.8353210422396\\
2530	-94.9190344146736\\
2540	-95.0028354864796\\
2550	-95.0856538973526\\
2560	-95.1669879573333\\
2570	-95.2461350244934\\
2580	-95.3227572584489\\
2590	-95.3966149562983\\
2600	-95.4676028580719\\
2610	-95.5363049698917\\
2620	-95.6028133868626\\
2630	-95.6674709447677\\
2640	-95.730975704893\\
2650	-95.7943822242801\\
2660	-95.858321154336\\
2670	-95.9234774545256\\
2680	-95.9898846460727\\
2690	-96.0575881072871\\
2700	-96.1269236039543\\
2710	-96.19743261878\\
2720	-96.2687629641323\\
2730	-96.3405153730406\\
2740	-96.4121219033417\\
2750	-96.4829043471791\\
2760	-96.5527364699017\\
2770	-96.6213410641635\\
2780	-96.6887825069026\\
2790	-96.7552697644331\\
2800	-96.8213693271716\\
2810	-96.8873132245967\\
2820	-96.9529997050484\\
2830	-97.0186667452605\\
2840	-97.0841484914307\\
2850	-97.1487556036745\\
2860	-97.2119696040625\\
2870	-97.2737683607533\\
2880	-97.3338097983963\\
2890	-97.392080866706\\
2900	-97.4483751548134\\
2910	-97.5030956497612\\
2920	-97.5560723828964\\
2930	-97.6079418116066\\
2940	-97.6593226023257\\
2950	-97.7104988930281\\
2960	-97.762116263148\\
2970	-97.8142994539368\\
2980	-97.8671732026583\\
2990	-97.9209782539442\\
3000	-97.9757608493579\\
3010	-98.0310876298516\\
3020	-98.0870113403797\\
3030	-98.1431220435016\\
3040	-98.1994912517503\\
3050	-98.2558529656692\\
3060	-98.3118505301121\\
3070	-98.3670498464265\\
3080	-98.4213866491469\\
3090	-98.4751495714765\\
3100	-98.5282150604918\\
3110	-98.5807191774323\\
3120	-98.6326444127457\\
3130	-98.6841794345158\\
3140	-98.735601955619\\
3150	-98.786866230419\\
3160	-98.8379829282459\\
3170	-98.8890989146628\\
3180	-98.9404671646507\\
3190	-98.9923151470313\\
3200	-99.0448429418045\\
3210	-99.0984861884381\\
3220	-99.1536770338808\\
3230	-99.210826266061\\
3240	-99.2701110008578\\
3250	-99.3319640377796\\
3260	-99.396690728416\\
3270	-99.4641736344985\\
3280	-99.5341259169676\\
3290	-99.6061499504809\\
3300	-99.6799447919122\\
3310	-99.7550778076263\\
3320	-99.830899580835\\
3330	-99.9067803166919\\
3340	-99.9821128335031\\
3350	-100.056525487639\\
3360	-100.129593557917\\
3370	-100.200861218687\\
3380	-100.269947800589\\
3390	-100.336782100466\\
3400	-100.400945672353\\
3410	-100.462528905697\\
3420	-100.521692274794\\
3430	-100.578436835407\\
3440	-100.633169255954\\
3450	-100.68638458251\\
3460	-100.738301289744\\
3470	-100.789351672364\\
3480	-100.840174031312\\
3490	-100.890881721944\\
3500	-100.941693220367\\
3510	-100.992700919337\\
3520	-101.043708920497\\
3530	-101.09462597868\\
3540	-101.145745636167\\
3550	-101.19725877062\\
3560	-101.248841768887\\
3570	-101.300227438595\\
3580	-101.351155390412\\
3590	-101.401737889897\\
3600	-101.451908354791\\
3610	-101.501411073078\\
3620	-101.549815021105\\
3630	-101.596914212055\\
3640	-101.642251141863\\
3650	-101.685750940616\\
3660	-101.727574929691\\
3670	-101.767850296374\\
3680	-101.806788493281\\
3690	-101.844633405234\\
3700	-101.881419653026\\
3710	-101.917728074237\\
3720	-101.953927325359\\
3730	-101.990496917662\\
3740	-102.027485371271\\
3750	-102.065099478091\\
3760	-102.103554849542\\
3770	-102.143139472673\\
3780	-102.183744871765\\
3790	-102.225196874076\\
3800	-102.267769657767\\
3810	-102.311689742253\\
3820	-102.357245309098\\
3830	-102.404507972773\\
3840	-102.453330364961\\
3850	-102.503572633666\\
3860	-102.555150177805\\
3870	-102.607794306772\\
3880	-102.66153476439\\
3890	-102.715904193288\\
3900	-102.770574692328\\
3910	-102.825136085694\\
3920	-102.879261177588\\
3930	-102.933075711568\\
3940	-102.986152106982\\
3950	-103.038312116828\\
3960	-103.089338516572\\
3970	-103.139177508462\\
3980	-103.187882650021\\
3990	-103.23525424324\\
4000	-103.281233863402\\
4010	-103.325820258758\\
4020	-103.369365968883\\
4030	-103.41197166287\\
4040	-103.454143243787\\
4050	-103.496336914806\\
4060	-103.538802728542\\
4070	-103.581525818064\\
4080	-103.624580719805\\
4090	-103.667870256894\\
4100	-103.711452867466\\
4110	-103.75520074515\\
4120	-103.798803750434\\
4130	-103.842119255513\\
4140	-103.88505628835\\
4150	-103.927500385456\\
4160	-103.969396093464\\
4170	-104.010440874693\\
4180	-104.050667533845\\
4190	-104.090242793097\\
4200	-104.129019114439\\
4210	-104.167022575558\\
4220	-104.204302370891\\
4230	-104.240751286848\\
4240	-104.276676262704\\
4250	-104.312275122312\\
4260	-104.3472984244\\
4270	-104.381576964527\\
4280	-104.4152078236\\
4290	-104.448429002286\\
4300	-104.481487418024\\
4310	-104.51465567057\\
4320	-104.548122084486\\
4330	-104.582057149722\\
4340	-104.61641622616\\
4350	-104.651505983163\\
4360	-104.687477784826\\
4370	-104.724369062732\\
4380	-104.762161741573\\
4390	-104.80116396513\\
4400	-104.841751307395\\
4410	-104.883743434264\\
4420	-104.927186529413\\
4430	-104.971816984336\\
4440	-105.017703693589\\
4450	-105.0647480938\\
4460	-105.112732032524\\
4470	-105.161774293552\\
4480	-105.211884704397\\
4490	-105.263140812371\\
4500	-105.314938728224\\
4510	-105.366975254365\\
4520	-105.418864898585\\
4530	-105.470464453796\\
4540	-105.521531159259\\
4550	-105.571725934925\\
4560	-105.62062235603\\
4570	-105.668264263967\\
4580	-105.714648611712\\
4590	-105.759901677745\\
4600	-105.80409593972\\
4610	-105.847110561301\\
4620	-105.889131299888\\
4630	-105.930578239925\\
4640	-105.971650193129\\
4650	-106.012445316851\\
4660	-106.05301995082\\
4670	-106.093346328985\\
4680	-106.133370099127\\
4690	-106.173211974765\\
4700	-106.213130479778\\
4710	-106.253116174239\\
4720	-106.293362146622\\
4730	-106.333899786302\\
4740	-106.374618338303\\
4750	-106.415376455524\\
4760	-106.455780113487\\
4770	-106.495874694957\\
4780	-106.535386691853\\
4790	-106.574373310877\\
4800	-106.61276202602\\
4810	-106.650545151581\\
4820	-106.687360452045\\
4830	-106.723085102744\\
4840	-106.757841683787\\
4850	-106.791537539671\\
4860	-106.824133091435\\
4870	-106.855422086778\\
4880	-106.885588454302\\
4890	-106.914898331532\\
4900	-106.943737065424\\
4910	-106.972292393119\\
4920	-107.000644607574\\
4930	-107.028940949985\\
4940	-107.057498459108\\
4950	-107.086722264326\\
4960	-107.116626937556\\
4970	-107.147173831789\\
4980	-107.178370877748\\
4990	-107.210226158594\\
5000	-107.242800725728\\
5010	-107.27612166951\\
5020	-107.310211910106\\
5030	-107.344758048836\\
5040	-107.379705849541\\
5050	-107.414722149603\\
5060	-107.449948341661\\
5070	-107.485296196873\\
5080	-107.520765564202\\
5090	-107.556256979187\\
5100	-107.591823941075\\
5110	-107.627640447313\\
5120	-107.66372728693\\
5130	-107.699939206265\\
5140	-107.736222119534\\
5150	-107.772657192701\\
5160	-107.808931557101\\
5170	-107.844938327118\\
5180	-107.880945125689\\
5190	-107.917319271725\\
5200	-107.953740890249\\
5210	-107.990114728414\\
5220	-108.026379237957\\
5230	-108.062686106344\\
5240	-108.098887453459\\
5250	-108.134783075703\\
5260	-108.170534688528\\
5270	-108.206065786738\\
5280	-108.241235008319\\
5290	-108.276023342741\\
5300	-108.310412827741\\
5310	-108.344253511674\\
5320	-108.377723240718\\
5330	-108.410835742889\\
5340	-108.44356312038\\
5350	-108.47583273465\\
5360	-108.507673312883\\
5370	-108.538892679326\\
5380	-108.569474281485\\
5390	-108.599420223852\\
5400	-108.628745589521\\
5410	-108.657363526773\\
5420	-108.68537930267\\
5430	-108.71290617563\\
5440	-108.740212352071\\
5450	-108.767422305986\\
5460	-108.794673987934\\
5470	-108.821902807092\\
5480	-108.849121613248\\
5490	-108.876523328714\\
5500	-108.904362510684\\
5510	-108.93271148667\\
5520	-108.961556624713\\
5530	-108.991015786773\\
5540	-109.021136833232\\
5550	-109.051862546728\\
5560	-109.083424273297\\
5570	-109.115745650456\\
5580	-109.148707090617\\
5590	-109.182244888773\\
5600	-109.216339688495\\
5610	-109.250855964612\\
5620	-109.285574695848\\
5630	-109.320555014327\\
5640	-109.355363094119\\
5650	-109.389823575249\\
5660	-109.423987421091\\
5670	-109.457829908048\\
5680	-109.491321977482\\
5690	-109.524375800097\\
5700	-109.557184683405\\
5710	-109.589713766069\\
5720	-109.622077871692\\
5730	-109.65426774463\\
5740	-109.686486105999\\
5750	-109.718912278441\\
5760	-109.751576617369\\
5770	-109.784432600739\\
5780	-109.817560447472\\
5790	-109.850942224912\\
5800	-109.884447561323\\
5810	-109.918120198322\\
5820	-109.951915557622\\
5830	-109.985886133143\\
5840	-110.019887853556\\
5850	-110.053700791645\\
5860	-110.087524522102\\
5870	-110.121239425524\\
5880	-110.154849104487\\
5890	-110.188226824027\\
5900	-110.221417084784\\
5910	-110.254449147346\\
5920	-110.28721790704\\
5930	-110.319738021703\\
5940	-110.351942045049\\
5950	-110.384091288043\\
5960	-110.416421265153\\
5970	-110.44896221986\\
5980	-110.481579702993\\
5990	-110.514038120195\\
6000	-110.546398391646\\
6010	-110.578585117719\\
6020	-110.6105604514\\
6030	-110.642217737319\\
6040	-110.673567475743\\
6050	-110.7044384331\\
6060	-110.734773774524\\
6070	-110.764586445717\\
6080	-110.793736348208\\
6090	-110.822216429377\\
6100	-110.849951644546\\
6110	-110.877030433799\\
6120	-110.903577892898\\
6130	-110.929809016488\\
6140	-110.955876635798\\
6150	-110.981860771946\\
6160	-111.007712225326\\
6170	-111.033287983992\\
6180	-111.058562200126\\
6190	-111.083664263932\\
6200	-111.108694538838\\
6210	-111.133696971642\\
6220	-111.158757114889\\
6230	-111.183767746487\\
6240	-111.208660414447\\
6250	-111.233582536363\\
6260	-111.258606614294\\
6270	-111.283680282911\\
6280	-111.309061109114\\
6290	-111.33461044675\\
6300	-111.360460390877\\
6310	-111.386698681157\\
6320	-111.413436702525\\
6330	-111.440711960444\\
6340	-111.468579972569\\
6350	-111.496929738608\\
6360	-111.525579215807\\
6370	-111.554522441117\\
6380	-111.583593367119\\
6390	-111.612772353796\\
6400	-111.642056713864\\
6410	-111.67145325506\\
6420	-111.700849468787\\
6430	-111.730266637186\\
6440	-111.759586112738\\
6450	-111.788678202234\\
6460	-111.817394576922\\
6470	-111.845750781043\\
6480	-111.873790261384\\
6490	-111.901350458848\\
6500	-111.928536899674\\
6510	-111.95525766033\\
6520	-111.981653482313\\
6530	-112.007624655349\\
6540	-112.033074185014\\
6550	-112.058132256375\\
6560	-112.082848232019\\
6570	-112.107277678991\\
6580	-112.131440035888\\
6590	-112.155276384416\\
6600	-112.179014539485\\
6610	-112.202689496185\\
6620	-112.226330952604\\
6630	-112.249906976676\\
6640	-112.273494692939\\
6650	-112.297217781352\\
6660	-112.321146047957\\
6670	-112.345469264708\\
6680	-112.370394066385\\
6690	-112.395699360878\\
6700	-112.421293837128\\
6710	-112.447293643607\\
6720	-112.473739295144\\
6730	-112.500608588589\\
6740	-112.527999930731\\
6750	-112.555836482384\\
6760	-112.583970718769\\
6770	-112.612464950734\\
6780	-112.641296110595\\
6790	-112.670498146928\\
6800	-112.699940474963\\
6810	-112.72944038911\\
6820	-112.758698477462\\
6830	-112.787745775181\\
6840	-112.816501613017\\
6850	-112.844924110301\\
6860	-112.873037913116\\
6870	-112.900767476736\\
6880	-112.928130049718\\
6890	-112.955092657681\\
6900	-112.981660491917\\
6910	-113.007760565647\\
6920	-113.033430461766\\
6930	-113.058781137861\\
6940	-113.08391272941\\
6950	-113.10887442097\\
6960	-113.133768897629\\
6970	-113.158670668031\\
6980	-113.183345925093\\
6990	-113.2077486925\\
7000	-113.231943720616\\
7010	-113.255893058639\\
7020	-113.279564175942\\
7030	-113.303111294491\\
7040	-113.326592587572\\
7050	-113.350015584291\\
7060	-113.373229968077\\
7070	-113.39632574104\\
7080	-113.419372349409\\
7090	-113.442411876819\\
7100	-113.465572623383\\
7110	-113.488816350811\\
7120	-113.512280585426\\
7130	-113.536121993995\\
7140	-113.560348798423\\
7150	-113.584950862831\\
7160	-113.609888658442\\
7170	-113.635220701786\\
7180	-113.661147996728\\
7190	-113.687535673194\\
7200	-113.714300100273\\
7210	-113.741472358907\\
7220	-113.768888533537\\
7230	-113.796652302995\\
7240	-113.824821776312\\
7250	-113.853444347641\\
7260	-113.882325055166\\
7270	-113.911347579354\\
7280	-113.940397020243\\
7290	-113.969402562657\\
7300	-113.998314693752\\
7310	-114.027019360587\\
7320	-114.055370980028\\
7330	-114.08332744157\\
7340	-114.110658571946\\
7350	-114.137372526273\\
7360	-114.163431895473\\
7370	-114.18881034597\\
7380	-114.213848455747\\
7390	-114.238508323214\\
7400	-114.262675023369\\
7410	-114.286238400885\\
7420	-114.309453388712\\
7430	-114.332555471949\\
7440	-114.355545289466\\
7450	-114.378454992061\\
7460	-114.401302163504\\
7470	-114.424018681039\\
7480	-114.446569139833\\
7490	-114.468941091865\\
7500	-114.491184284839\\
7510	-114.513420155915\\
7520	-114.535769587106\\
7530	-114.558202764578\\
7540	-114.580640090333\\
7550	-114.602808543529\\
7560	-114.62477900414\\
7570	-114.646569263125\\
7580	-114.668209464188\\
7590	-114.689610648369\\
7600	-114.710663181854\\
7610	-114.731403521866\\
7620	-114.751913076141\\
7630	-114.772272106978\\
7640	-114.792647812238\\
7650	-114.813110963067\\
7660	-114.833453103732\\
7670	-114.853674446851\\
7680	-114.87371025616\\
7690	-114.893673852822\\
7700	-114.913676464734\\
7710	-114.933733627663\\
7720	-114.9538212996\\
7730	-114.974039908428\\
7740	-114.994553181921\\
7750	-115.01530402729\\
7760	-115.036288890319\\
7770	-115.057453326054\\
7780	-115.0788601152\\
7790	-115.100371006789\\
7800	-115.122044542867\\
7810	-115.143900601838\\
7820	-115.165930799308\\
7830	-115.188257764097\\
7840	-115.210899145795\\
7850	-115.233734452546\\
7860	-115.256742274503\\
7870	-115.27983475554\\
7880	-115.303086789586\\
7890	-115.326523440323\\
7900	-115.35011328259\\
7910	-115.373760798815\\
7920	-115.39754951877\\
7930	-115.421527715612\\
7940	-115.445632164114\\
7950	-115.469682473359\\
7960	-115.4935816292\\
7970	-115.517338072066\\
7980	-115.54103920107\\
7990	-115.564723246377\\
8000	-115.588415767427\\
8010	-115.612166276837\\
8020	-115.636101581665\\
8030	-115.660048146543\\
8040	-115.68395591971\\
8050	-115.707888024704\\
8060	-115.731939232778\\
8070	-115.755977984032\\
8080	-115.779802667006\\
8090	-115.803377241112\\
8100	-115.826567978558\\
8110	-115.849317270073\\
8120	-115.871611895536\\
8130	-115.893429323268\\
8140	-115.91480733152\\
8150	-115.935809161062\\
8160	-115.956483387868\\
8170	-115.976745000047\\
8180	-115.996769744215\\
8190	-116.016552348524\\
8200	-116.035945293148\\
8210	-116.055032673806\\
8220	-116.073719256576\\
8230	-116.092075993888\\
8240	-116.110310763649\\
8250	-116.128414273617\\
8260	-116.146573566381\\
8270	-116.164888360541\\
8280	-116.183374802022\\
8290	-116.202090469201\\
8300	-116.220914880851\\
8310	-116.239870342076\\
8320	-116.258971650777\\
8330	-116.278302797396\\
8340	-116.298029304003\\
8350	-116.318185802171\\
8360	-116.338832114826\\
8370	-116.359971009423\\
8380	-116.381478826882\\
8390	-116.403241765945\\
8400	-116.42529709149\\
8410	-116.447504481286\\
8420	-116.469844909119\\
8430	-116.492294841155\\
8440	-116.514960841322\\
8450	-116.538057121009\\
8460	-116.561470988465\\
8470	-116.585081016706\\
8480	-116.608876695483\\
8490	-116.63278111177\\
8500	-116.65677662972\\
8510	-116.680867886569\\
8520	-116.704996940581\\
8530	-116.729210595866\\
8540	-116.7534424226\\
8550	-116.777657194188\\
8560	-116.801727774142\\
8570	-116.825560012472\\
8580	-116.849187136439\\
8590	-116.872704477763\\
8600	-116.896010581286\\
8610	-116.919023117487\\
8620	-116.941812180191\\
8630	-116.964361545991\\
8640	-116.986654246442\\
8650	-117.00868430149\\
8660	-117.030358628597\\
8670	-117.051703186248\\
8680	-117.07265276328\\
8690	-117.093180899634\\
8700	-117.113338688879\\
8710	-117.133198524316\\
8720	-117.152909070917\\
8730	-117.172604166712\\
8740	-117.192186756142\\
8750	-117.211518789454\\
8760	-117.230770710148\\
8770	-117.250043648996\\
8780	-117.269336027766\\
8790	-117.288597696962\\
8800	-117.307763912184\\
8810	-117.326873286461\\
8820	-117.345784454331\\
8830	-117.364502425746\\
8840	-117.383100720005\\
8850	-117.40161911411\\
8860	-117.419938179013\\
8870	-117.438012438134\\
8880	-117.455972221396\\
8890	-117.474004796609\\
8900	-117.491907657974\\
8910	-117.509713194614\\
8920	-117.527437845518\\
8930	-117.545158433464\\
8940	-117.562824421841\\
8950	-117.580451691442\\
8960	-117.598146393036\\
8970	-117.615828785433\\
8980	-117.633538078499\\
8990	-117.651282684563\\
9000	-117.669101274998\\
9010	-117.687039066042\\
9020	-117.70489529427\\
9030	-117.722899728695\\
9040	-117.741162186682\\
9050	-117.759634795855\\
9060	-117.778318997104\\
9070	-117.797064356403\\
9080	-117.815990727872\\
9090	-117.835053240149\\
9100	-117.854299909884\\
9110	-117.873738273294\\
9120	-117.89337723317\\
9130	-117.913119248245\\
9140	-117.932974666441\\
9150	-117.952920388377\\
9160	-117.972925565368\\
9170	-117.992966699317\\
9180	-118.013104946718\\
9190	-118.033340319314\\
9200	-118.053727178525\\
9210	-118.074191618613\\
9220	-118.094703819982\\
9230	-118.115210184266\\
9240	-118.135581334699\\
9250	-118.155786030615\\
9260	-118.175836149434\\
9270	-118.195662046063\\
9280	-118.215305023335\\
9290	-118.2348064203\\
9300	-118.25413754615\\
9310	-118.27323243655\\
9320	-118.29207473575\\
9330	-118.310698997253\\
9340	-118.329029638068\\
9350	-118.347229606205\\
9360	-118.365243086945\\
9370	-118.38299916165\\
9380	-118.40047937204\\
9390	-118.417695029693\\
9400	-118.434681095102\\
9410	-118.451445805225\\
9420	-118.468106646851\\
9430	-118.484550190509\\
9440	-118.500849069312\\
9450	-118.517085780593\\
9460	-118.533307189847\\
9470	-118.549479664604\\
9480	-118.565699459579\\
9490	-118.582064971773\\
9500	-118.598637005414\\
9510	-118.615544769129\\
9520	-118.632738886162\\
9530	-118.650218625784\\
9540	-118.667984328086\\
9550	-118.685974827712\\
9560	-118.704243820614\\
9570	-118.722824034181\\
9580	-118.741697903745\\
9590	-118.76084033869\\
9600	-118.780185603129\\
9610	-118.799683655389\\
9620	-118.819351708046\\
9630	-118.839144969125\\
9640	-118.859083600157\\
9650	-118.879119560667\\
9660	-118.899299660887\\
9670	-118.919601920496\\
9680	-118.940086031128\\
9690	-118.960647213645\\
9700	-118.981274406754\\
9710	-119.001868468879\\
9720	-119.022377100142\\
9730	-119.042837099935\\
9740	-119.063152505169\\
9750	-119.083343537003\\
9760	-119.103453978487\\
9770	-119.123563920735\\
9780	-119.143590772025\\
9790	-119.163524821886\\
9800	-119.183272334625\\
9810	-119.202933691316\\
9820	-119.222493408471\\
9830	-119.241899705091\\
9840	-119.261104999044\\
9850	-119.280160319138\\
9860	-119.299045862628\\
9870	-119.317766564223\\
9880	-119.33628878954\\
9890	-119.35461187333\\
9900	-119.372768213034\\
9910	-119.390797025001\\
9920	-119.408631987541\\
9930	-119.426401254493\\
9940	-119.44415438612\\
9950	-119.461891491284\\
9960	-119.47954341211\\
9970	-119.497165022722\\
9980	-119.51475409586\\
9990	-119.532308418409\\
10000	-119.549676725063\\
};
\addplot [color=black!20!pink, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	12.6349342882\\
1	20.3011785536086\\
2	18.7799715165178\\
3	16.2391429561663\\
4	13.1983522817789\\
5	9.93851589277529\\
6	6.68865975096699\\
7	3.65379016371292\\
8	0.972205348743922\\
9	-1.3329046482357\\
10	-3.32172654729385\\
11	-5.06856447690444\\
12	-6.62558026305725\\
13	-8.02347710614913\\
14	-9.28501983343633\\
15	-10.429712236728\\
16	-11.4727569807694\\
17	-12.4252842842988\\
18	-13.2986774610912\\
19	-14.1024381849032\\
20	-14.8462866149604\\
21	-15.5376321565874\\
22	-16.1817895333249\\
23	-16.7843436157282\\
24	-17.3506980278314\\
25	-17.8849595218161\\
26	-18.3904949687262\\
27	-18.8706608595518\\
28	-19.3288905866261\\
29	-19.7674327290937\\
30	-20.1878328486374\\
31	-20.59122826425\\
32	-20.9790665376962\\
33	-21.3520700630382\\
34	-21.7110923411344\\
35	-22.0566865436022\\
36	-22.3898622933704\\
37	-22.7113569682081\\
38	-23.0221589399906\\
39	-23.3231425677172\\
40	-23.6157577565797\\
41	-23.9008867125341\\
42	-24.1794945150074\\
43	-24.4519946548985\\
44	-24.7180855948\\
45	-24.9781086534922\\
46	-25.2321806982126\\
47	-25.4806221955866\\
48	-25.7234577036209\\
49	-25.9608886006121\\
50	-26.1930885586183\\
51	-26.4208166430907\\
52	-26.6446719643883\\
53	-26.8645869722618\\
54	-27.0810323704734\\
55	-27.2942105584363\\
56	-27.5036447502024\\
57	-27.7092688242625\\
58	-27.910605961397\\
59	-28.1076156833078\\
60	-28.300692379394\\
61	-28.4894668450214\\
62	-28.6737156617885\\
63	-28.8534238096918\\
64	-29.0282536228854\\
65	-29.1988138910986\\
66	-29.3657225751126\\
67	-29.5299557944532\\
68	-29.6922964898017\\
69	-29.8527820866292\\
70	-30.0116497411927\\
71	-30.1690232049631\\
72	-30.3247171148975\\
73	-30.4790477221054\\
74	-30.6327402607705\\
75	-30.7863772262989\\
76	-30.9401744692151\\
77	-31.0943506221657\\
78	-31.2486156969273\\
79	-31.4028362817042\\
80	-31.5565946045427\\
81	-31.7103563096879\\
82	-31.8636435030639\\
83	-32.0156422869851\\
84	-32.1672815907493\\
85	-32.3192276103414\\
86	-32.4706371271686\\
87	-32.6213724244997\\
88	-32.7716323344347\\
89	-32.9213013501494\\
90	-33.0701192025244\\
91	-33.2175666935985\\
92	-33.363026340347\\
93	-33.5067164373128\\
94	-33.6493642607414\\
95	-33.7909795186612\\
96	-33.9320666448137\\
97	-34.0725182902584\\
98	-34.2116693435128\\
99	-34.3493719612794\\
100	-34.4852555708104\\
110	-35.803674353331\\
120	-37.0347611653924\\
130	-38.2437378636032\\
140	-39.4620828383881\\
150	-40.6284598403452\\
160	-41.766771806223\\
170	-42.8852745949786\\
180	-43.9523285501752\\
190	-44.9878953601527\\
200	-45.9011853540937\\
210	-46.7301861939729\\
220	-47.5128775565939\\
230	-48.306591155842\\
240	-49.1508076503398\\
250	-50.0232534643353\\
260	-50.8797143197769\\
270	-51.677894335709\\
280	-52.3997116026277\\
290	-53.0403509855805\\
300	-53.6387304615896\\
310	-54.2326475677596\\
320	-54.871319662636\\
330	-55.5802449498279\\
340	-56.33821289217\\
350	-57.1221600780733\\
360	-57.9124642462303\\
370	-58.6470786128565\\
380	-59.3287855122802\\
390	-60.0046126973103\\
400	-60.6574818171089\\
410	-61.2593230501741\\
420	-61.7933304268842\\
430	-62.3417246995182\\
440	-62.9512245317165\\
450	-63.6363355289703\\
460	-64.3697060883349\\
470	-65.1169866750107\\
480	-65.7826717111273\\
490	-66.3069996840744\\
500	-66.7552575316192\\
510	-67.1685141393556\\
520	-67.5826332741061\\
530	-67.9942269973267\\
540	-68.4011471960124\\
550	-68.7685210876673\\
560	-69.0510713122867\\
570	-69.2978037863054\\
580	-69.5609402536514\\
590	-69.8520564000515\\
600	-70.1632468114648\\
610	-70.4936454412618\\
620	-70.8372143187516\\
630	-71.1768818565275\\
640	-71.5632833837269\\
650	-71.9929379062005\\
660	-72.4304977075792\\
670	-72.8710061271898\\
680	-73.3413116612349\\
690	-73.8722467661964\\
700	-74.4675630330379\\
710	-75.0859245304416\\
720	-75.6854638561946\\
730	-76.2281147896081\\
740	-76.7421309374479\\
750	-77.2401360329711\\
760	-77.7089449356154\\
770	-78.1148802380395\\
780	-78.4772678480525\\
790	-78.785014001286\\
800	-79.0694809781818\\
810	-79.2996875258258\\
820	-79.4630253279853\\
830	-79.5773529320881\\
840	-79.6207255482049\\
850	-79.6316107758425\\
860	-79.6635985761565\\
870	-79.7592218617317\\
880	-79.9596979553901\\
890	-80.2389409993992\\
900	-80.5773110800044\\
910	-80.9770541498452\\
920	-81.4215289294157\\
930	-81.8690331202312\\
940	-82.2875090211814\\
950	-82.6847313870271\\
960	-83.1099615370137\\
970	-83.5793875354663\\
980	-84.0804469652822\\
990	-84.6187278987246\\
1000	-85.1996683959828\\
1010	-85.7702493382037\\
1020	-86.2389968077853\\
1030	-86.5805535481561\\
1040	-86.7947541276322\\
1050	-86.926675253788\\
1060	-86.9700939856406\\
1070	-86.9270582140248\\
1080	-86.8501774626503\\
1090	-86.7708061329899\\
1100	-86.6963317635133\\
1110	-86.6430049905633\\
1120	-86.5846540510067\\
1130	-86.4958394452487\\
1140	-86.3953239030639\\
1150	-86.2988314318003\\
1160	-86.2503259768164\\
1170	-86.2492713447323\\
1180	-86.2936638570431\\
1190	-86.3960114462678\\
1200	-86.5438760431415\\
1210	-86.709122050596\\
1220	-86.8911495547193\\
1230	-87.0677218914256\\
1240	-87.2236377831988\\
1250	-87.3820368752515\\
1260	-87.5118723537491\\
1270	-87.6497401100187\\
1280	-87.8159502553724\\
1290	-88.0211361666094\\
1300	-88.2649136767087\\
1310	-88.5284668870469\\
1320	-88.8035251377536\\
1330	-89.0635974081546\\
1340	-89.3177671240382\\
1350	-89.6047754462909\\
1360	-89.9239434481014\\
1370	-90.2462766134176\\
1380	-90.5641938769545\\
1390	-90.8684863228075\\
1400	-91.1748532292699\\
1410	-91.4830732674708\\
1420	-91.812134398961\\
1430	-92.177800518924\\
1440	-92.5670369359608\\
1450	-92.9413364583914\\
1460	-93.2923505066721\\
1470	-93.6162131982707\\
1480	-93.904892375219\\
1490	-94.121054932713\\
1500	-94.2751898704034\\
1510	-94.3899193044884\\
1520	-94.4842584734856\\
1530	-94.5684595157624\\
1540	-94.6448887552953\\
1550	-94.7296803085958\\
1560	-94.8458121802059\\
1570	-95.0213850441171\\
1580	-95.2737025099583\\
1590	-95.5906617045861\\
1600	-95.9493718502045\\
1610	-96.3499167604023\\
1620	-96.7467065717972\\
1630	-97.0485443339216\\
1640	-97.2173010199139\\
1650	-97.2656331849492\\
1660	-97.2140141082961\\
1670	-97.0575153014289\\
1680	-96.8354185228739\\
1690	-96.6047942768493\\
1700	-96.3987151603049\\
1710	-96.2463109086008\\
1720	-96.1629509966166\\
1730	-96.1476291005284\\
1740	-96.2015174256596\\
1750	-96.315916495718\\
1760	-96.4762356641385\\
1770	-96.6645612476707\\
1780	-96.8538197906028\\
1790	-97.0486358255317\\
1800	-97.2708778307958\\
1810	-97.4995541542039\\
1820	-97.7227260832482\\
1830	-97.9542366668557\\
1840	-98.1869288238967\\
1850	-98.3945214361808\\
1860	-98.5774465823646\\
1870	-98.7787639211132\\
1880	-99.0276970805093\\
1890	-99.3289458247767\\
1900	-99.6691422262847\\
1910	-100.056653107016\\
1920	-100.487563368673\\
1930	-100.89029627287\\
1940	-101.163240997714\\
1950	-101.281617271714\\
1960	-101.237958961763\\
1970	-101.188067337246\\
1980	-101.200109922111\\
1990	-101.283008180134\\
2000	-101.42370767952\\
2010	-101.586610884317\\
2020	-101.736473346493\\
2030	-101.875875222713\\
2040	-101.97672246276\\
2050	-102.025609178196\\
2060	-102.029576814285\\
2070	-102.019132690248\\
2080	-101.995197230935\\
2090	-101.946495545152\\
2100	-101.908775110249\\
2110	-101.894990477556\\
2120	-101.885542336598\\
2130	-101.8892172789\\
2140	-101.91391257543\\
2150	-101.987273286406\\
2160	-102.112572331235\\
2170	-102.280911231228\\
2180	-102.484778834525\\
2190	-102.698041416094\\
2200	-102.892428228649\\
2210	-103.048021046222\\
2220	-103.149548762853\\
2230	-103.122558408952\\
2240	-103.020860413779\\
2250	-102.911240842784\\
2260	-102.818689537795\\
2270	-102.736172295569\\
2280	-102.627901219279\\
2290	-102.50966477937\\
2300	-102.418061519999\\
2310	-102.364769052491\\
2320	-102.361064830631\\
2330	-102.41188871828\\
2340	-102.520762563559\\
2350	-102.676638384306\\
2360	-102.865264548402\\
2370	-103.055206078607\\
2380	-103.236258741013\\
2390	-103.414135227488\\
2400	-103.596607392313\\
2410	-103.786029113225\\
2420	-103.982025768096\\
2430	-104.186653544848\\
2440	-104.383371027564\\
2450	-104.551399930062\\
2460	-104.7123760033\\
2470	-104.852928698092\\
2480	-104.963138220164\\
2490	-105.050647643718\\
2500	-105.14734983448\\
2510	-105.215658028841\\
2520	-105.228912237147\\
2530	-105.205688642355\\
2540	-105.224758765892\\
2550	-105.292432977939\\
2560	-105.399376663371\\
2570	-105.537701181615\\
2580	-105.712300338203\\
2590	-105.935064262887\\
2600	-106.212319730248\\
2610	-106.543386052831\\
2620	-106.908519646028\\
2630	-107.279169965592\\
2640	-107.633583228738\\
2650	-107.942737024966\\
2660	-108.230546768304\\
2670	-108.492216259901\\
2680	-108.743358981221\\
2690	-108.977718027949\\
2700	-109.160236660224\\
2710	-109.293570314457\\
2720	-109.372421045853\\
2730	-109.417507042503\\
2740	-109.445321507307\\
2750	-109.487705398084\\
2760	-109.534126060021\\
2770	-109.55993072383\\
2780	-109.553720740223\\
2790	-109.530729348597\\
2800	-109.498434221849\\
2810	-109.474769199415\\
2820	-109.456976562027\\
2830	-109.435500856997\\
2840	-109.380623339664\\
2850	-109.266873415954\\
2860	-109.089790067107\\
2870	-108.868901952411\\
2880	-108.676277388609\\
2890	-108.542010417974\\
2900	-108.470558851263\\
2910	-108.45943935544\\
2920	-108.502167807768\\
2930	-108.583422061721\\
2940	-108.671925213758\\
2950	-108.749249425405\\
2960	-108.845411795595\\
2970	-108.975865899877\\
2980	-109.150206528174\\
2990	-109.355923779528\\
3000	-109.548285307078\\
3010	-109.752665268352\\
3020	-109.986833603859\\
3030	-110.249667713184\\
3040	-110.532290673849\\
3050	-110.822573354595\\
3060	-111.122441950423\\
3070	-111.412471081607\\
3080	-111.627631357087\\
3090	-111.800428266878\\
3100	-111.958741540172\\
3110	-112.104865577047\\
3120	-112.233300394048\\
3130	-112.33101452082\\
3140	-112.410445043394\\
3150	-112.484995308056\\
3160	-112.570893638333\\
3170	-112.679203405488\\
3180	-112.817109315351\\
3190	-112.978681712051\\
3200	-113.130481140584\\
3210	-113.238875464645\\
3220	-113.292031862502\\
3230	-113.338870893322\\
3240	-113.387373046645\\
3250	-113.438828930686\\
3260	-113.504590460848\\
3270	-113.592794318963\\
3280	-113.707234865648\\
3290	-113.848569983045\\
3300	-113.983511995685\\
3310	-114.102011001951\\
3320	-114.200231868008\\
3330	-114.274192189158\\
3340	-114.283528375403\\
3350	-114.131929515784\\
3360	-113.827769285758\\
3370	-113.466118800622\\
3380	-113.101085600192\\
3390	-112.770875049391\\
3400	-112.479754828334\\
3410	-112.211602732259\\
3420	-111.96425394302\\
3430	-111.740532419444\\
3440	-111.54811545844\\
3450	-111.409667170452\\
3460	-111.329499089093\\
3470	-111.309405591103\\
3480	-111.343311555836\\
3490	-111.415559637668\\
3500	-111.517005135344\\
3510	-111.642411706116\\
3520	-111.775189556852\\
3530	-111.915506776273\\
3540	-112.07304121591\\
3550	-112.253814255855\\
3560	-112.461249980274\\
3570	-112.698149823751\\
3580	-112.955851839171\\
3590	-113.218377323824\\
3600	-113.474305646572\\
3610	-113.720576412713\\
3620	-113.943285123593\\
3630	-114.122902205955\\
3640	-114.24382001111\\
3650	-114.335737043256\\
3660	-114.410008296703\\
3670	-114.436776830561\\
3680	-114.451226102436\\
3690	-114.488552407941\\
3700	-114.562862886583\\
3710	-114.678207401222\\
3720	-114.840846123426\\
3730	-115.051231726949\\
3740	-115.311240545197\\
3750	-115.610520405784\\
3760	-115.946621638186\\
3770	-116.306450976673\\
3780	-116.560753438151\\
3790	-116.730089190229\\
3800	-116.886605625601\\
3810	-117.026325726951\\
3820	-117.118565119573\\
3830	-117.174357071654\\
3840	-117.225424641463\\
3850	-117.271055287644\\
3860	-117.299161050304\\
3870	-117.313920478386\\
3880	-117.326664761754\\
3890	-117.317833894996\\
3900	-117.304496123947\\
3910	-117.293149698786\\
3920	-117.256958769616\\
3930	-117.157486993553\\
3940	-117.005532760107\\
3950	-116.826526865824\\
3960	-116.634330035526\\
3970	-116.434361803512\\
3980	-116.255100079174\\
3990	-116.123169088495\\
4000	-116.042904259779\\
4010	-116.021573167162\\
4020	-116.055932945545\\
4030	-116.12117049281\\
4040	-116.221494178989\\
4050	-116.332995505632\\
4060	-116.419464809729\\
4070	-116.511395611738\\
4080	-116.602222419611\\
4090	-116.694691729387\\
4100	-116.794114378898\\
4110	-116.907928800571\\
4120	-117.033085212997\\
4130	-117.191150498282\\
4140	-117.393464127207\\
4150	-117.647948816676\\
4160	-117.948226576068\\
4170	-118.284270359253\\
4180	-118.639960812896\\
4190	-119.014830482596\\
4200	-119.374678070148\\
4210	-119.696815825658\\
4220	-119.963259715452\\
4230	-120.126690038734\\
4240	-120.18202284736\\
4250	-120.118027802341\\
4260	-120.035035033716\\
4270	-119.957023648247\\
4280	-119.891516229394\\
4290	-119.842851034901\\
4300	-119.81633774494\\
4310	-119.817358066188\\
4320	-119.844859135218\\
4330	-119.899152026178\\
4340	-119.887403685812\\
4350	-119.846333636353\\
4360	-119.842577002694\\
4370	-119.881302874392\\
4380	-119.948150667825\\
4390	-120.03943397097\\
4400	-120.154088492482\\
4410	-120.278339716548\\
4420	-120.402312800579\\
4430	-120.541355289604\\
4440	-120.690654200386\\
4450	-120.833302255835\\
4460	-120.966357925356\\
4470	-121.035451584122\\
4480	-120.984050681658\\
4490	-120.891917221672\\
4500	-120.775111982046\\
4510	-120.628365672493\\
4520	-120.427750947943\\
4530	-120.16640394879\\
4540	-119.890619200389\\
4550	-119.619441069412\\
4560	-119.356888842014\\
4570	-119.111685565769\\
4580	-118.887027850429\\
4590	-118.68439432644\\
4600	-118.502167465844\\
4610	-118.35272926919\\
4620	-118.239872455528\\
4630	-118.166910222506\\
4640	-118.138248825185\\
4650	-118.153685923602\\
4660	-118.208626278354\\
4670	-118.311582135019\\
4680	-118.46879124821\\
4690	-118.686177282785\\
4700	-118.965975303984\\
4710	-119.308799052964\\
4720	-119.713690977495\\
4730	-120.174142776584\\
4740	-120.678389376395\\
4750	-121.204925201016\\
4760	-121.704937584312\\
4770	-122.146556691682\\
4780	-122.548792506557\\
4790	-122.889717583165\\
4800	-123.11385571934\\
4810	-123.200824492477\\
4820	-123.199748889112\\
4830	-123.133396492059\\
4840	-123.02332048582\\
4850	-122.903557857296\\
4860	-122.783911192074\\
4870	-122.685318023952\\
4880	-122.621417304768\\
4890	-122.581854902169\\
4900	-122.513706974744\\
4910	-122.391422282852\\
4920	-122.232214090062\\
4930	-122.096909491186\\
4940	-122.00171963878\\
4950	-121.943421330413\\
4960	-121.921223391497\\
4970	-121.923993165188\\
4980	-121.935895813836\\
4990	-121.962466756083\\
5000	-122.009082582332\\
5010	-122.071337277391\\
5020	-122.147871865946\\
5030	-122.232660124285\\
5040	-122.316339398627\\
5050	-122.39134584384\\
5060	-122.45004899678\\
5070	-122.476562335053\\
5080	-122.473816277399\\
5090	-122.443472589813\\
5100	-122.390174271153\\
5110	-122.329660036721\\
5120	-122.285713421053\\
5130	-122.264769218903\\
5140	-122.258810437541\\
5150	-122.244781148078\\
5160	-122.161385672973\\
5170	-122.058390373115\\
5180	-121.957205285884\\
5190	-121.880661886042\\
5200	-121.836618890638\\
5210	-121.833389263265\\
5220	-121.877618978839\\
5230	-121.964575732005\\
5240	-122.093625332885\\
5250	-122.265819278051\\
5260	-122.479623186002\\
5270	-122.736188883995\\
5280	-123.037463515735\\
5290	-123.376114976579\\
5300	-123.746316775828\\
5310	-124.139668142813\\
5320	-124.53882351337\\
5330	-124.953131729987\\
5340	-125.370838659852\\
5350	-125.739894413789\\
5360	-125.999845187855\\
5370	-126.174240066594\\
5380	-126.309330720399\\
5390	-126.420099143455\\
5400	-126.520561342689\\
5410	-126.61282561903\\
5420	-126.682760536462\\
5430	-126.716449599432\\
5440	-126.722653279229\\
5450	-126.682143445387\\
5460	-126.56597758102\\
5470	-126.400808138642\\
5480	-126.209136613629\\
5490	-125.988701696218\\
5500	-125.754479768271\\
5510	-125.545364323388\\
5520	-125.377062037472\\
5530	-125.247671855874\\
5540	-125.153069844185\\
5550	-125.082654292156\\
5560	-125.025599042538\\
5570	-124.976742492511\\
5580	-124.919210171488\\
5590	-124.847847399701\\
5600	-124.763845277753\\
5610	-124.68136853702\\
5620	-124.611211821347\\
5630	-124.554538970081\\
5640	-124.503202773823\\
5650	-124.457651974652\\
5660	-124.418153047847\\
5670	-124.390351469309\\
5680	-124.375683622437\\
5690	-124.373586076602\\
5700	-124.380050909629\\
5710	-124.380287360489\\
5720	-124.373184388291\\
5730	-124.361020387331\\
5740	-124.339641379443\\
5750	-124.312871373871\\
5760	-124.281298324216\\
5770	-124.249356089629\\
5780	-124.225099019317\\
5790	-124.22597499018\\
5800	-124.262049454019\\
5810	-124.343399366118\\
5820	-124.466345633079\\
5830	-124.628594898929\\
5840	-124.822299961587\\
5850	-125.039800677541\\
5860	-125.279096469048\\
5870	-125.544561160823\\
5880	-125.843017773902\\
5890	-126.178493034955\\
5900	-126.544422817869\\
5910	-126.938293533254\\
5920	-127.330862397378\\
5930	-127.643434962936\\
5940	-127.799808213454\\
5950	-127.813778949106\\
5960	-127.743298552077\\
5970	-127.653613337205\\
5980	-127.568871990798\\
5990	-127.507323832669\\
6000	-127.477367581758\\
6010	-127.477851192977\\
6020	-127.469486217146\\
6030	-127.432410491532\\
6040	-127.398688064839\\
6050	-127.378542240805\\
6060	-127.378863704788\\
6070	-127.404937131166\\
6080	-127.422614849954\\
6090	-127.417495182127\\
6100	-127.397373530368\\
6110	-127.391450836952\\
6120	-127.404309759564\\
6130	-127.427149017461\\
6140	-127.437975858321\\
6150	-127.432123447513\\
6160	-127.410374600946\\
6170	-127.382070749065\\
6180	-127.35587342982\\
6190	-127.331014528713\\
6200	-127.307068094966\\
6210	-127.276385332481\\
6220	-127.218494205702\\
6230	-127.133123142229\\
6240	-127.006280571355\\
6250	-126.843526485186\\
6260	-126.666996487084\\
6270	-126.491114472801\\
6280	-126.330359357092\\
6290	-126.190841717308\\
6300	-126.071964090538\\
6310	-125.983069271967\\
6320	-125.928781363837\\
6330	-125.917213252218\\
6340	-125.945700657359\\
6350	-126.011087177085\\
6360	-126.109662042063\\
6370	-126.241838516162\\
6380	-126.40300630934\\
6390	-126.584774296085\\
6400	-126.80010101449\\
6410	-127.066558377654\\
6420	-127.387976245329\\
6430	-127.760966685341\\
6440	-128.167576305821\\
6450	-128.583378607718\\
6460	-129.010001861433\\
6470	-129.46366848005\\
6480	-129.940259570453\\
6490	-130.425292634731\\
6500	-130.889672786427\\
6510	-131.281100582592\\
6520	-131.510461708751\\
6530	-131.578033811514\\
6540	-131.554728671764\\
6550	-131.494659070527\\
6560	-131.416993380238\\
6570	-131.324243608119\\
6580	-131.215532060733\\
6590	-131.073216924282\\
6600	-130.908872112933\\
6610	-130.712116184219\\
6620	-130.492936937053\\
6630	-130.287536361144\\
6640	-130.100259727754\\
6650	-129.942179073248\\
6660	-129.813206712007\\
6670	-129.714251544073\\
6680	-129.632741211563\\
6690	-129.545142527038\\
6700	-129.453860343403\\
6710	-129.368589919068\\
6720	-129.291810836767\\
6730	-129.221312712004\\
6740	-129.154665014421\\
6750	-129.081331694067\\
6760	-128.999577253269\\
6770	-128.907757338445\\
6780	-128.809250417944\\
6790	-128.705162178888\\
6800	-128.589662176702\\
6810	-128.451564228868\\
6820	-128.301410499953\\
6830	-128.160961375914\\
6840	-128.036093197745\\
6850	-127.933248369555\\
6860	-127.84924207051\\
6870	-127.784921164163\\
6880	-127.740950223675\\
6890	-127.720553383989\\
6900	-127.720461141028\\
6910	-127.736449746773\\
6920	-127.768489519385\\
6930	-127.819504286985\\
6940	-127.901336589609\\
6950	-128.02326952765\\
6960	-128.188148731802\\
6970	-128.400935271779\\
6980	-128.662262440098\\
6990	-128.96861012243\\
7000	-129.307300608967\\
7010	-129.646880984984\\
7020	-130.011918145538\\
7030	-130.420179967168\\
7040	-130.876171073454\\
7050	-131.384886560165\\
7060	-131.945352862658\\
7070	-132.549328247742\\
7080	-133.156876374999\\
7090	-133.645343480824\\
7100	-133.98040941173\\
7110	-134.221255428814\\
7120	-134.354928994491\\
7130	-134.349608176314\\
7140	-134.247612924724\\
7150	-134.07944042748\\
7160	-133.790475378991\\
7170	-133.483454258645\\
7180	-133.183334636164\\
7190	-132.90667223479\\
7200	-132.657742497882\\
7210	-132.437141839203\\
7220	-132.239623765572\\
7230	-132.076154141333\\
7240	-131.94340230917\\
7250	-131.837899237913\\
7260	-131.75716374331\\
7270	-131.690615698563\\
7280	-131.635499249113\\
7290	-131.588329026333\\
7300	-131.544416937817\\
7310	-131.464077609625\\
7320	-131.326411359641\\
7330	-131.174527086897\\
7340	-131.016719031259\\
7350	-130.847472457045\\
7360	-130.657468737474\\
7370	-130.444904122475\\
7380	-130.226412798869\\
7390	-130.008628252465\\
7400	-129.808113291342\\
7410	-129.628103531101\\
7420	-129.471368466389\\
7430	-129.339487270834\\
7440	-129.230984407531\\
7450	-129.147596624782\\
7460	-129.090648868813\\
7470	-129.057472547571\\
7480	-129.054311653115\\
7490	-129.087405089891\\
7500	-129.161510067752\\
7510	-129.276502230331\\
7520	-129.435348657382\\
7530	-129.635442286391\\
7540	-129.874873992815\\
7550	-130.156760982195\\
7560	-130.483826788186\\
7570	-130.858467046765\\
7580	-131.280964336\\
7590	-131.749326715743\\
7600	-132.263873100932\\
7610	-132.817566650029\\
7620	-133.373924966034\\
7630	-133.92374883437\\
7640	-134.407854255234\\
7650	-134.719527630391\\
7660	-134.981201825686\\
7670	-135.221593157497\\
7680	-135.447262518295\\
7690	-135.653478471282\\
7700	-135.817585652982\\
7710	-135.90645790638\\
7720	-135.822957526002\\
7730	-135.642071611871\\
7740	-135.409624751317\\
7750	-135.146058191835\\
7760	-134.878963405479\\
7770	-134.621031952603\\
7780	-134.381634353517\\
7790	-134.164786152791\\
7800	-133.962141834145\\
7810	-133.773066706424\\
7820	-133.597937114063\\
7830	-133.444450474242\\
7840	-133.317195451315\\
7850	-133.210221552261\\
7860	-133.130566287894\\
7870	-133.077157075366\\
7880	-133.044157351971\\
7890	-133.023797663534\\
7900	-132.999967399583\\
7910	-132.955744533683\\
7920	-132.843689178553\\
7930	-132.585171511296\\
7940	-132.271782870816\\
7950	-131.96922248084\\
7960	-131.694491405497\\
7970	-131.449109194776\\
7980	-131.233994835317\\
7990	-131.054181685494\\
8000	-130.913647680577\\
8010	-130.812395454937\\
8020	-130.750981377318\\
8030	-130.728965819393\\
8040	-130.743630749546\\
8050	-130.794710781268\\
8060	-130.879589956975\\
8070	-130.996316525203\\
8080	-131.14507502877\\
8090	-131.326855312406\\
8100	-131.541349676023\\
8110	-131.781548635976\\
8120	-132.044837359924\\
8130	-132.332421498718\\
8140	-132.63956197426\\
8150	-132.966151513505\\
8160	-133.317134388091\\
8170	-133.693779010085\\
8180	-134.091382340769\\
8190	-134.497850443585\\
8200	-134.906781983765\\
8210	-135.307424939343\\
8220	-135.68998858535\\
8230	-136.052732284766\\
8240	-136.349431135794\\
8250	-136.598026598647\\
8260	-136.813281752304\\
8270	-137.000135670482\\
8280	-137.148602012308\\
8290	-137.179755903867\\
8300	-137.08424450086\\
8310	-136.935596190368\\
8320	-136.774713945115\\
8330	-136.613240292887\\
8340	-136.47155091166\\
8350	-136.359423328838\\
8360	-136.279246315195\\
8370	-136.233652332488\\
8380	-136.222323542188\\
8390	-136.242471046257\\
8400	-136.283306930321\\
8410	-136.326700695409\\
8420	-136.343718510484\\
8430	-136.324588910198\\
8440	-136.292639922113\\
8450	-136.255345823396\\
8460	-136.205103799009\\
8470	-136.130523449014\\
8480	-136.018574790278\\
8490	-135.844995957109\\
8500	-135.574982228311\\
8510	-135.224713862543\\
8520	-134.854740399567\\
8530	-134.491629735868\\
8540	-134.130522906319\\
8550	-133.756289560635\\
8560	-133.413278970714\\
8570	-133.109680788225\\
8580	-132.848963142103\\
8590	-132.6325090358\\
8600	-132.460683136528\\
8610	-132.329365374847\\
8620	-132.238676245405\\
8630	-132.190001440706\\
8640	-132.182169221594\\
8650	-132.213379145244\\
8660	-132.277627942756\\
8670	-132.374383871476\\
8680	-132.504691710999\\
8690	-132.666596419813\\
8700	-132.857497879253\\
8710	-133.076126733764\\
8720	-133.324609744132\\
8730	-133.600950708627\\
8740	-133.906488775491\\
8750	-134.239449165828\\
8760	-134.598428027297\\
8770	-134.979966800339\\
8780	-135.376386230274\\
8790	-135.773471017405\\
8800	-136.125431027528\\
8810	-136.421464305473\\
8820	-136.671545368576\\
8830	-136.872699182232\\
8840	-137.008207099084\\
8850	-136.98680324639\\
8860	-136.864529688229\\
8870	-136.724795391816\\
8880	-136.590612113605\\
8890	-136.471235469569\\
8900	-136.367717665775\\
8910	-136.280522302458\\
8920	-136.216227311178\\
8930	-136.17352010504\\
8940	-136.152421533537\\
8950	-136.159048049263\\
8960	-136.194834864633\\
8970	-136.259065371644\\
8980	-136.34830613997\\
8990	-136.464378377264\\
9000	-136.607928565366\\
9010	-136.775407075026\\
9020	-136.96606686794\\
9030	-137.168857743473\\
9040	-137.359839897887\\
9050	-137.505264522661\\
9060	-137.558527955978\\
9070	-137.519146525834\\
9080	-137.414213429728\\
9090	-137.24806905924\\
9100	-137.016215398382\\
9110	-136.729353931748\\
9120	-136.417716846381\\
9130	-136.120603712759\\
9140	-135.842978126625\\
9150	-135.585319473818\\
9160	-135.330944101852\\
9170	-135.082531239173\\
9180	-134.860024352424\\
9190	-134.67104698345\\
9200	-134.51751566199\\
9210	-134.400459065212\\
9220	-134.315516358177\\
9230	-134.262868803259\\
9240	-134.240355079264\\
9250	-134.250175393416\\
9260	-134.291630788614\\
9270	-134.365854116041\\
9280	-134.474876279477\\
9290	-134.619708507803\\
9300	-134.802307927083\\
9310	-135.023659352988\\
9320	-135.285101940472\\
9330	-135.586266692891\\
9340	-135.922148702924\\
9350	-136.293163901935\\
9360	-136.692240663418\\
9370	-137.104657672885\\
9380	-137.500695756885\\
9390	-137.842005991284\\
9400	-138.159684850453\\
9410	-138.46836088115\\
9420	-138.716611931992\\
9430	-138.869940074534\\
9440	-138.988199699731\\
9450	-139.088161798356\\
9460	-139.184424303201\\
9470	-139.241203575325\\
9480	-139.2368271552\\
9490	-139.233014212965\\
9500	-139.241597031428\\
9510	-139.270978899199\\
9520	-139.316903448367\\
9530	-139.377307082217\\
9540	-139.457887597146\\
9550	-139.564521694379\\
9560	-139.701109431433\\
9570	-139.86797115058\\
9580	-140.063404718028\\
9590	-140.282772836567\\
9600	-140.519579182393\\
9610	-140.744473497851\\
9620	-140.836150087281\\
9630	-140.813325796549\\
9640	-140.709484152249\\
9650	-140.511429613096\\
9660	-140.206365986533\\
9670	-139.782307043433\\
9680	-139.290027301043\\
9690	-138.799074368499\\
9700	-138.337025685237\\
9710	-137.914832600519\\
9720	-137.538692658807\\
9730	-137.20807889043\\
9740	-136.924401619619\\
9750	-136.68447636738\\
9760	-136.487306997371\\
9770	-136.321745028799\\
9780	-136.162690161078\\
9790	-136.026186133999\\
9800	-135.918423697986\\
9810	-135.839815934281\\
9820	-135.792615211659\\
9830	-135.780546671806\\
9840	-135.805102206855\\
9850	-135.864033793245\\
9860	-135.956064855655\\
9870	-136.075572290321\\
9880	-136.219104049063\\
9890	-136.385824925607\\
9900	-136.572031100892\\
9910	-136.773644396619\\
9920	-136.988264966254\\
9930	-137.209123374734\\
9940	-137.42978623115\\
9950	-137.639506545899\\
9960	-137.82593940174\\
9970	-137.978902995887\\
9980	-138.02173949377\\
9990	-138.017244212301\\
10000	-138.010471321819\\
};
\addplot [color=green!20!darkgray, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	12.6349342882\\
1	20.3011785536086\\
2	18.8636664113918\\
3	16.5448729194605\\
4	13.8029222649278\\
5	10.8807580329214\\
6	7.95202390927333\\
7	5.15200944605447\\
8	2.573022993379\\
9	0.252378802088553\\
10	-1.81831340786953\\
11	-3.66951817877988\\
12	-5.33403979609909\\
13	-6.83912929316525\\
14	-8.20460113568114\\
15	-9.44656718160054\\
16	-10.5795418726556\\
17	-11.6158612535542\\
18	-12.5664078705461\\
19	-13.440076530511\\
20	-14.245364467502\\
21	-14.9893244183436\\
22	-15.6790893368063\\
23	-16.3215043759542\\
24	-16.9217418707658\\
25	-17.4841871358062\\
26	-18.0131662754082\\
27	-18.5126465252863\\
28	-18.9861629252527\\
29	-19.436220139003\\
30	-19.8653648828174\\
31	-20.2761638165095\\
32	-20.6701139631621\\
33	-21.0484975217045\\
34	-21.4123455512174\\
35	-21.7625529736903\\
36	-22.1001575377562\\
37	-22.4259313896643\\
38	-22.7405270205566\\
39	-23.0449408130643\\
40	-23.3401352437472\\
41	-23.6267579385088\\
42	-23.9054187809757\\
43	-24.1772586781219\\
44	-24.4428670427399\\
45	-24.7028377754598\\
46	-24.9576900992599\\
47	-25.2074910487031\\
48	-25.4523541317292\\
49	-25.6926425360498\\
50	-25.9289397131897\\
51	-26.1610290591674\\
52	-26.3892539080625\\
53	-26.6136609412542\\
54	-26.8344960209413\\
55	-27.0520200402397\\
56	-27.2667780206486\\
57	-27.4788281173297\\
58	-27.6884128413139\\
59	-27.8951406795443\\
60	-28.0986284702434\\
61	-28.2986480393703\\
62	-28.4950144070258\\
63	-28.6877762871591\\
64	-28.8769654631249\\
65	-29.0628627048903\\
66	-29.2451580145853\\
67	-29.423759977807\\
68	-29.5985864954204\\
69	-29.7698472671712\\
70	-29.9381059908136\\
71	-30.1039266090445\\
72	-30.2677717918316\\
73	-30.4297995380074\\
74	-30.5903534648894\\
75	-30.7497843788689\\
76	-30.9080529104583\\
77	-31.0650248007641\\
78	-31.2207776301469\\
79	-31.3756666851016\\
80	-31.5297374905234\\
81	-31.6834123171356\\
82	-31.8365448931252\\
83	-31.9889320907093\\
84	-32.1404837800624\\
85	-32.2911864792243\\
86	-32.4410347086181\\
87	-32.590395901487\\
88	-32.7396040146777\\
89	-32.8885548155266\\
90	-33.0368607067239\\
91	-33.1847662211715\\
92	-33.3319796897392\\
93	-33.4786420417687\\
94	-33.6249682497945\\
95	-33.7709798095651\\
96	-33.9167953034765\\
97	-34.0623019168911\\
98	-34.2070532943717\\
99	-34.3503296787244\\
100	-34.4927095270398\\
110	-35.8782212668498\\
120	-37.182551100933\\
130	-38.4353209449507\\
140	-39.6746344282925\\
150	-40.8854337129146\\
160	-42.0730368036554\\
170	-43.243539221936\\
180	-44.3842697672327\\
190	-45.4662016393796\\
200	-46.4745701779891\\
210	-47.3802455388947\\
220	-48.2136244206069\\
230	-49.039115656724\\
240	-49.8949525017097\\
250	-50.8009191156335\\
260	-51.7325159138476\\
270	-52.6223413388109\\
280	-53.4073749453754\\
290	-54.1035705641952\\
300	-54.7461904365583\\
310	-55.3568682940203\\
320	-55.9693596885453\\
330	-56.6169760534416\\
340	-57.2978501422866\\
350	-57.9977345183948\\
360	-58.7238999471334\\
370	-59.4572896046011\\
380	-60.1705215280794\\
390	-60.8855264176671\\
400	-61.5825239805575\\
410	-62.2535435497907\\
420	-62.8716019765543\\
430	-63.4405455341182\\
440	-64.0226714924618\\
450	-64.6516823335312\\
460	-65.334976759295\\
470	-66.0543911989238\\
480	-66.7461082460442\\
490	-67.3427881693421\\
500	-67.8568012579976\\
510	-68.3522562475817\\
520	-68.8420217979948\\
530	-69.355682364598\\
540	-69.9075231679197\\
550	-70.461197056398\\
560	-70.9424012513128\\
570	-71.332639672014\\
580	-71.674418481116\\
590	-72.0199057474184\\
600	-72.3629769248858\\
610	-72.7054839325875\\
620	-73.0566732493783\\
630	-73.3974881452981\\
640	-73.7395145413912\\
650	-74.1236342087733\\
660	-74.5409508994855\\
670	-74.9677127960137\\
680	-75.4233587242848\\
690	-75.9113560009121\\
700	-76.4380666799939\\
710	-77.0037042361723\\
720	-77.5683456710045\\
730	-78.0757809756246\\
740	-78.4919025450851\\
750	-78.8661940279544\\
760	-79.2331273154193\\
770	-79.5852860094641\\
780	-79.9269278565878\\
790	-80.281200206579\\
800	-80.6494904195353\\
810	-80.9993707298909\\
820	-81.3012386133188\\
830	-81.5738477809477\\
840	-81.8056855281885\\
850	-81.9173177001257\\
860	-81.9716789263853\\
870	-82.0376864496246\\
880	-82.1599238975043\\
890	-82.3578336812202\\
900	-82.6292946048673\\
910	-82.9770110703663\\
920	-83.3887238611896\\
930	-83.8257711161774\\
940	-84.2733485352194\\
950	-84.7482676629443\\
960	-85.2448152049484\\
970	-85.7489060055878\\
980	-86.2610424764271\\
990	-86.7867079477521\\
1000	-87.3777347864335\\
1010	-88.0211510535388\\
1020	-88.6296653818943\\
1030	-89.0794135531185\\
1040	-89.3941793210156\\
1050	-89.5686141403093\\
1060	-89.6241729457927\\
1070	-89.6026783240474\\
1080	-89.5363602784697\\
1090	-89.4527641477429\\
1100	-89.3838243661401\\
1110	-89.3528529097736\\
1120	-89.3717585233037\\
1130	-89.4019120856088\\
1140	-89.4260968794089\\
1150	-89.4408850911784\\
1160	-89.434635742805\\
1170	-89.4085364128534\\
1180	-89.3651752166505\\
1190	-89.351839357671\\
1200	-89.3973042380023\\
1210	-89.5042710536449\\
1220	-89.6607821930783\\
1230	-89.8737585215395\\
1240	-90.1163008496636\\
1250	-90.3815171127062\\
1260	-90.6484020923358\\
1270	-90.874478120032\\
1280	-91.0780051444423\\
1290	-91.2563844915427\\
1300	-91.4285367222874\\
1310	-91.6087706528889\\
1320	-91.7929842931107\\
1330	-91.9859811372343\\
1340	-92.1622165332243\\
1350	-92.3293194454685\\
1360	-92.5173220765656\\
1370	-92.7448657458536\\
1380	-93.0099317900549\\
1390	-93.3149167721321\\
1400	-93.6584033443724\\
1410	-94.0258770836344\\
1420	-94.4180998406217\\
1430	-94.8188671878284\\
1440	-95.2170545020585\\
1450	-95.5975448973487\\
1460	-95.8858065768433\\
1470	-96.1064260651534\\
1480	-96.2917589335817\\
1490	-96.4274287709063\\
1500	-96.5451259372094\\
1510	-96.6613648372414\\
1520	-96.755572530193\\
1530	-96.8482688736279\\
1540	-96.9448475640053\\
1550	-97.0352386659999\\
1560	-97.1601819295719\\
1570	-97.3441633001845\\
1580	-97.5945780530727\\
1590	-97.8985624431553\\
1600	-98.240104439888\\
1610	-98.6119270024042\\
1620	-99.0013826926088\\
1630	-99.3837002735351\\
1640	-99.704314147107\\
1650	-99.8835286418262\\
1660	-99.9546022899071\\
1670	-99.9502781612483\\
1680	-99.8744317309815\\
1690	-99.7294501822581\\
1700	-99.519849136997\\
1710	-99.3025005807544\\
1720	-99.1009834642945\\
1730	-98.937869791305\\
1740	-98.8230250617679\\
1750	-98.7745677185522\\
1760	-98.7912249380636\\
1770	-98.8726709808132\\
1780	-98.9956946854626\\
1790	-99.146398739927\\
1800	-99.3495897990829\\
1810	-99.5979298423103\\
1820	-99.8569629024088\\
1830	-100.090655843536\\
1840	-100.289115467646\\
1850	-100.468062999858\\
1860	-100.635746884437\\
1870	-100.79081846406\\
1880	-100.956278310708\\
1890	-101.145122323669\\
1900	-101.384422365407\\
1910	-101.679700224385\\
1920	-102.035264792227\\
1930	-102.429546831521\\
1940	-102.843748134101\\
1950	-103.218273499453\\
1960	-103.437606767079\\
1970	-103.535550265109\\
1980	-103.593202635604\\
1990	-103.651579984608\\
2000	-103.720208572155\\
2010	-103.77961756107\\
2020	-103.804377324536\\
2030	-103.81085157348\\
2040	-103.813580832793\\
2050	-103.811637549905\\
2060	-103.780584230602\\
2070	-103.76005055702\\
2080	-103.771814316476\\
2090	-103.815776266363\\
2100	-103.886089378655\\
2110	-103.964601507474\\
2120	-104.050017654321\\
2130	-104.136427265541\\
2140	-104.226921207518\\
2150	-104.334079755059\\
2160	-104.47810755449\\
2170	-104.677072548\\
2180	-104.930006790205\\
2190	-105.223044740747\\
2200	-105.542579033295\\
2210	-105.870320022232\\
2220	-106.171376073331\\
2230	-106.411355640971\\
2240	-106.512876663228\\
2250	-106.424477744921\\
2260	-106.210070071483\\
2270	-105.935340641106\\
2280	-105.635447794196\\
2290	-105.340276039026\\
2300	-105.073294796774\\
2310	-104.855043620345\\
2320	-104.705848596464\\
2330	-104.627073048099\\
2340	-104.617411589999\\
2350	-104.686288879659\\
2360	-104.827463146\\
2370	-105.02460027347\\
2380	-105.267124870123\\
2390	-105.528654264735\\
2400	-105.785575314038\\
2410	-106.031142423949\\
2420	-106.260427657729\\
2430	-106.476584121185\\
2440	-106.688202529057\\
2450	-106.889063758533\\
2460	-107.03956979057\\
2470	-107.117360014235\\
2480	-107.178007032684\\
2490	-107.241054250428\\
2500	-107.325927185845\\
2510	-107.462980579766\\
2520	-107.651011240526\\
2530	-107.849252556779\\
2540	-107.973962776214\\
2550	-108.078439601045\\
2560	-108.187365693462\\
2570	-108.29488173431\\
2580	-108.414634437603\\
2590	-108.554509363996\\
2600	-108.725937504997\\
2610	-108.936662259682\\
2620	-109.17869066499\\
2630	-109.430328847086\\
2640	-109.673598817044\\
2650	-109.887403667294\\
2660	-110.063263762934\\
2670	-110.203266882918\\
2680	-110.31743550106\\
2690	-110.41672647931\\
2700	-110.500798239794\\
2710	-110.564599380291\\
2720	-110.606794464687\\
2730	-110.628593584102\\
2740	-110.645438464632\\
2750	-110.675957767748\\
2760	-110.718642625244\\
2770	-110.784727229853\\
2780	-110.870619601279\\
2790	-110.983115650352\\
2800	-111.120526574855\\
2810	-111.281135665238\\
2820	-111.439892314455\\
2830	-111.575852533489\\
2840	-111.679546387236\\
2850	-111.732413953162\\
2860	-111.731616401695\\
2870	-111.656076878833\\
2880	-111.470660908713\\
2890	-111.244060463453\\
2900	-111.044783278781\\
2910	-110.901657393945\\
2920	-110.818700247987\\
2930	-110.786486387952\\
2940	-110.799129834149\\
2950	-110.842800958292\\
2960	-110.910720558839\\
2970	-111.000280839624\\
2980	-111.117034988537\\
2990	-111.259430811068\\
3000	-111.406791647076\\
3010	-111.558935304999\\
3020	-111.729106494788\\
3030	-111.917958706154\\
3040	-112.132012696733\\
3050	-112.368842408229\\
3060	-112.62376862563\\
3070	-112.884887828812\\
3080	-113.145091516666\\
3090	-113.390116664024\\
3100	-113.588167943579\\
3110	-113.739605374215\\
3120	-113.855640511077\\
3130	-113.957175488338\\
3140	-114.054280042439\\
3150	-114.16301394408\\
3160	-114.278967456881\\
3170	-114.393202523725\\
3180	-114.497145604168\\
3190	-114.586505268775\\
3200	-114.688473206802\\
3210	-114.818917486359\\
3220	-114.946660547022\\
3230	-115.043616766907\\
3240	-115.107309104742\\
3250	-115.155289598481\\
3260	-115.216143956082\\
3270	-115.292100093621\\
3280	-115.351252914482\\
3290	-115.381245783836\\
3300	-115.374136990042\\
3310	-115.352727505452\\
3320	-115.330926798979\\
3330	-115.328381362179\\
3340	-115.351220625587\\
3350	-115.356317757893\\
3360	-115.311979932241\\
3370	-115.162254423206\\
3380	-114.923152340407\\
3390	-114.654466756374\\
3400	-114.389836145748\\
3410	-114.140814020044\\
3420	-113.918928964093\\
3430	-113.730529373004\\
3440	-113.5829539381\\
3450	-113.484588000246\\
3460	-113.430833889879\\
3470	-113.409023286503\\
3480	-113.415257864782\\
3490	-113.458537254\\
3500	-113.534816999953\\
3510	-113.62278211405\\
3520	-113.728810825629\\
3530	-113.851375485314\\
3540	-113.983782425385\\
3550	-114.134581110551\\
3560	-114.320666955008\\
3570	-114.544877292475\\
3580	-114.803510593552\\
3590	-115.090600733276\\
3600	-115.382052370698\\
3610	-115.662625228621\\
3620	-115.92632287301\\
3630	-116.16102022203\\
3640	-116.347128588217\\
3650	-116.466632358818\\
3660	-116.522120343511\\
3670	-116.527030487618\\
3680	-116.487559911246\\
3690	-116.420419127461\\
3700	-116.348592719573\\
3710	-116.28889692346\\
3720	-116.260097947058\\
3730	-116.280973382897\\
3740	-116.359065241311\\
3750	-116.495660541017\\
3760	-116.696546953625\\
3770	-116.956473316686\\
3780	-117.255062484065\\
3790	-117.558054927799\\
3800	-117.824997427067\\
3810	-118.084117945139\\
3820	-118.352655569197\\
3830	-118.630668585875\\
3840	-118.913019866918\\
3850	-119.17302701868\\
3860	-119.368280316075\\
3870	-119.477055927856\\
3880	-119.513368520355\\
3890	-119.509143170192\\
3900	-119.477554124456\\
3910	-119.42073146259\\
3920	-119.35198957199\\
3930	-119.255608428614\\
3940	-119.123703082113\\
3950	-118.946982269278\\
3960	-118.728244928052\\
3970	-118.481134548421\\
3980	-118.232582601346\\
3990	-118.005895100559\\
4000	-117.823845022765\\
4010	-117.695363438764\\
4020	-117.62397507862\\
4030	-117.606226762749\\
4040	-117.638218832975\\
4050	-117.700267039874\\
4060	-117.784684078458\\
4070	-117.889279509175\\
4080	-117.992858967693\\
4090	-118.098129052319\\
4100	-118.193959830849\\
4110	-118.282167898666\\
4120	-118.371793255905\\
4130	-118.465575248319\\
4140	-118.57640455933\\
4150	-118.714696938886\\
4160	-118.888480699319\\
4170	-119.101901147996\\
4180	-119.350261280537\\
4190	-119.623668751756\\
4200	-119.928908105153\\
4210	-120.263218906613\\
4220	-120.58667849651\\
4230	-120.871759313184\\
4240	-121.13906293893\\
4250	-121.381954617746\\
4260	-121.562429670043\\
4270	-121.634373588538\\
4280	-121.634829643168\\
4290	-121.610703780161\\
4300	-121.579036697203\\
4310	-121.552749109997\\
4320	-121.544358002569\\
4330	-121.557172851321\\
4340	-121.591986378138\\
4350	-121.632177353586\\
4360	-121.66157307358\\
4370	-121.692155026992\\
4380	-121.719109689624\\
4390	-121.749485877931\\
4400	-121.788746619814\\
4410	-121.837135568105\\
4420	-121.888968804836\\
4430	-121.948625309248\\
4440	-122.012140421568\\
4450	-122.080511960156\\
4460	-122.152831179352\\
4470	-122.226674042881\\
4480	-122.291043686199\\
4490	-122.310986096535\\
4500	-122.22750030741\\
4510	-122.086517676696\\
4520	-121.920479947964\\
4530	-121.74249460852\\
4540	-121.546856914026\\
4550	-121.315832013983\\
4560	-121.067234620597\\
4570	-120.828038910907\\
4580	-120.593765303983\\
4590	-120.378334550736\\
4600	-120.184883670053\\
4610	-120.010287899701\\
4620	-119.867984003241\\
4630	-119.760700437164\\
4640	-119.694563897407\\
4650	-119.67371129415\\
4660	-119.701000352874\\
4670	-119.776249136305\\
4680	-119.898776806063\\
4690	-120.068963202821\\
4700	-120.284961237672\\
4710	-120.534147788269\\
4720	-120.815590743999\\
4730	-121.132815086628\\
4740	-121.488754330011\\
4750	-121.872003548075\\
4760	-122.264218537502\\
4770	-122.656688157313\\
4780	-123.038909143409\\
4790	-123.402176501103\\
4800	-123.752038425089\\
4810	-124.064355824851\\
4820	-124.310229324805\\
4830	-124.491431721929\\
4840	-124.620737238791\\
4850	-124.675191652409\\
4860	-124.639885107902\\
4870	-124.559636969432\\
4880	-124.460457590365\\
4890	-124.35086643922\\
4900	-124.233060391813\\
4910	-124.10570191922\\
4920	-123.960919209732\\
4930	-123.80997455663\\
4940	-123.655569107152\\
4950	-123.524341079506\\
4960	-123.42733098512\\
4970	-123.360498972048\\
4980	-123.322850919825\\
4990	-123.31902805992\\
5000	-123.348646619336\\
5010	-123.406386801997\\
5020	-123.48843903289\\
5030	-123.587535726734\\
5040	-123.691406815733\\
5050	-123.794341923114\\
5060	-123.892437973248\\
5070	-123.972114570063\\
5080	-124.016669210783\\
5090	-124.014621857835\\
5100	-123.980919776628\\
5110	-123.93054749153\\
5120	-123.874628556947\\
5130	-123.827025919621\\
5140	-123.786586225746\\
5150	-123.74973015761\\
5160	-123.716170404151\\
5170	-123.67686970771\\
5180	-123.620452580252\\
5190	-123.552783325099\\
5200	-123.503496395836\\
5210	-123.488168496789\\
5220	-123.514087165203\\
5230	-123.579237902102\\
5240	-123.684266324447\\
5250	-123.830260390309\\
5260	-124.014425035021\\
5270	-124.233206163673\\
5280	-124.481824368502\\
5290	-124.756022378153\\
5300	-125.05159622016\\
5310	-125.354669382056\\
5320	-125.62266760622\\
5330	-125.839758434066\\
5340	-126.023763676215\\
5350	-126.186172406053\\
5360	-126.314233358142\\
5370	-126.404641873064\\
5380	-126.455840856987\\
5390	-126.490772456527\\
5400	-126.54301023729\\
5410	-126.617812477169\\
5420	-126.713725299508\\
5430	-126.824141919054\\
5440	-126.942982175684\\
5450	-127.061958734845\\
5460	-127.161908913687\\
5470	-127.192668763239\\
5480	-127.164274766256\\
5490	-127.113978796941\\
5500	-127.045895752187\\
5510	-126.955284970448\\
5520	-126.84775770291\\
5530	-126.729432895926\\
5540	-126.629034625757\\
5550	-126.547354134229\\
5560	-126.482888338614\\
5570	-126.430790905557\\
5580	-126.386289157145\\
5590	-126.343127346446\\
5600	-126.301483840671\\
5610	-126.256885068849\\
5620	-126.209074630229\\
5630	-126.15998624658\\
5640	-126.112407313007\\
5650	-126.062827378386\\
5660	-126.014834007736\\
5670	-125.970666077212\\
5680	-125.931997877482\\
5690	-125.902383407412\\
5700	-125.875958255621\\
5710	-125.851169142823\\
5720	-125.811884267906\\
5730	-125.760370296885\\
5740	-125.70436115859\\
5750	-125.642832302245\\
5760	-125.572376982451\\
5770	-125.494629875011\\
5780	-125.421273714838\\
5790	-125.371855385288\\
5800	-125.354028188569\\
5810	-125.365624365708\\
5820	-125.414358424754\\
5830	-125.508643058234\\
5840	-125.649525794418\\
5850	-125.835304022216\\
5860	-126.064757302243\\
5870	-126.332073799277\\
5880	-126.631591598249\\
5890	-126.952528965002\\
5900	-127.288432788836\\
5910	-127.643031309667\\
5920	-128.00791401445\\
5930	-128.362170788194\\
5940	-128.664140354667\\
5950	-128.843797890665\\
5960	-128.868919659456\\
5970	-128.824025389738\\
5980	-128.749542863922\\
5990	-128.659226414451\\
6000	-128.57588846355\\
6010	-128.511930571266\\
6020	-128.47062536428\\
6030	-128.451261693148\\
6040	-128.454668779578\\
6050	-128.398128586744\\
6060	-128.327392520724\\
6070	-128.269549155141\\
6080	-128.225515287816\\
6090	-128.202336888799\\
6100	-128.203267172901\\
6110	-128.223143791101\\
6120	-128.257238096049\\
6130	-128.291464521218\\
6140	-128.315152864348\\
6150	-128.33046981567\\
6160	-128.33378579936\\
6170	-128.320246440917\\
6180	-128.285770300361\\
6190	-128.248320929058\\
6200	-128.218286752462\\
6210	-128.198773100812\\
6220	-128.188493067951\\
6230	-128.182724761898\\
6240	-128.18553418809\\
6250	-128.189953743693\\
6260	-128.189467973501\\
6270	-128.184704771323\\
6280	-128.177396623249\\
6290	-128.164991840486\\
6300	-128.13553117818\\
6310	-128.072253576002\\
6320	-127.992485412743\\
6330	-127.91725058452\\
6340	-127.855681812651\\
6350	-127.815965527689\\
6360	-127.80399324586\\
6370	-127.8245832422\\
6380	-127.874610592784\\
6390	-127.959732387633\\
6400	-128.07622754789\\
6410	-128.22885737147\\
6420	-128.425280149388\\
6430	-128.664876929434\\
6440	-128.947583395046\\
6450	-129.270903708493\\
6460	-129.632021849386\\
6470	-130.013476408037\\
6480	-130.377084840853\\
6490	-130.730571329002\\
6500	-131.059152805297\\
6510	-131.346210151502\\
6520	-131.577022284114\\
6530	-131.715141580489\\
6540	-131.726280990478\\
6550	-131.65802272018\\
6560	-131.556650780212\\
6570	-131.454353171487\\
6580	-131.371815605012\\
6590	-131.307337018693\\
6600	-131.250684487345\\
6610	-131.174083318725\\
6620	-131.041219181698\\
6630	-130.92407174658\\
6640	-130.835530735146\\
6650	-130.773591512126\\
6660	-130.731865609125\\
6670	-130.699080573942\\
6680	-130.674931505174\\
6690	-130.648193301174\\
6700	-130.609086460991\\
6710	-130.561418291839\\
6720	-130.500435728304\\
6730	-130.424219734654\\
6740	-130.341798440779\\
6750	-130.255576103724\\
6760	-130.167811957571\\
6770	-130.079792622968\\
6780	-129.992085279491\\
6790	-129.908226256663\\
6800	-129.833149430232\\
6810	-129.767309278729\\
6820	-129.710032691576\\
6830	-129.653604754321\\
6840	-129.581529043989\\
6850	-129.491883451442\\
6860	-129.395608536061\\
6870	-129.302273907588\\
6880	-129.219140099324\\
6890	-129.151263453747\\
6900	-129.10136042016\\
6910	-129.071076676876\\
6920	-129.060381662037\\
6930	-129.069133102165\\
6940	-129.098821455923\\
6950	-129.150891117475\\
6960	-129.221306516151\\
6970	-129.307198763081\\
6980	-129.403000707072\\
6990	-129.516570899494\\
7000	-129.653788035914\\
7010	-129.819424089034\\
7020	-130.016616775974\\
7030	-130.245169089808\\
7040	-130.512124160011\\
7050	-130.823652466107\\
7060	-131.177119339253\\
7070	-131.574894747694\\
7080	-132.017530382442\\
7090	-132.496514959345\\
7100	-132.983652605867\\
7110	-133.422576603958\\
7120	-133.778145441054\\
7130	-134.068795135701\\
7140	-134.306999475102\\
7150	-134.472022763592\\
7160	-134.54728241645\\
7170	-134.571430430919\\
7180	-134.547895618093\\
7190	-134.421207673689\\
7200	-134.210558685245\\
7210	-133.969203844715\\
7220	-133.72736977725\\
7230	-133.500393375503\\
7240	-133.294744435963\\
7250	-133.111977187308\\
7260	-132.946487776445\\
7270	-132.79995135581\\
7280	-132.665900951335\\
7290	-132.540594535919\\
7300	-132.42215500532\\
7310	-132.310297203566\\
7320	-132.1997516426\\
7330	-132.091217815619\\
7340	-131.976538127492\\
7350	-131.861754147325\\
7360	-131.754053411731\\
7370	-131.650281991967\\
7380	-131.545348756652\\
7390	-131.433645041302\\
7400	-131.31241445442\\
7410	-131.194785318823\\
7420	-131.085371434995\\
7430	-130.989236799132\\
7440	-130.906905107722\\
7450	-130.840293114468\\
7460	-130.793024597072\\
7470	-130.766852440284\\
7480	-130.761015874228\\
7490	-130.771972837797\\
7500	-130.798826768467\\
7510	-130.841371782476\\
7520	-130.900237406145\\
7530	-130.98031881491\\
7540	-131.082196500764\\
7550	-131.206930742252\\
7560	-131.357235991877\\
7570	-131.534126380262\\
7580	-131.738476912765\\
7590	-131.972004725755\\
7600	-132.234247295192\\
7610	-132.525987946886\\
7620	-132.856184629122\\
7630	-133.216469401765\\
7640	-133.605740723369\\
7650	-134.012870927215\\
7660	-134.415278074323\\
7670	-134.761319874007\\
7680	-135.053996038946\\
7690	-135.330225231038\\
7700	-135.593987132619\\
7710	-135.853678201758\\
7720	-136.099814230814\\
7730	-136.314386435535\\
7740	-136.401855647592\\
7750	-136.312945068891\\
7760	-136.145997958391\\
7770	-135.947862898673\\
7780	-135.741216613052\\
7790	-135.534195867822\\
7800	-135.334877938454\\
7810	-135.144392938599\\
7820	-134.966515773859\\
7830	-134.795722507255\\
7840	-134.63140604402\\
7850	-134.473751904607\\
7860	-134.326890589405\\
7870	-134.187481763384\\
7880	-134.052597461541\\
7890	-133.921393868561\\
7900	-133.796155623989\\
7910	-133.676005377424\\
7920	-133.560133261608\\
7930	-133.441979036072\\
7940	-133.313402929913\\
7950	-133.171223666885\\
7960	-133.012977923785\\
7970	-132.84452462047\\
7980	-132.675283161518\\
7990	-132.514887346715\\
8000	-132.370087605229\\
8010	-132.244496705845\\
8020	-132.139715712962\\
8030	-132.059341738129\\
8040	-132.00357865098\\
8050	-131.972007551861\\
8060	-131.965303566869\\
8070	-131.986512803234\\
8080	-132.035820176428\\
8090	-132.112701895199\\
8100	-132.217581732989\\
8110	-132.348700056924\\
8120	-132.506459425142\\
8130	-132.691841378808\\
8140	-132.903667672041\\
8150	-133.138011554709\\
8160	-133.392204746454\\
8170	-133.657776786432\\
8180	-133.931801075891\\
8190	-134.2149357446\\
8200	-134.505562521171\\
8210	-134.805685833899\\
8220	-135.112450624449\\
8230	-135.414510677423\\
8240	-135.698132814771\\
8250	-135.976935828628\\
8260	-136.248208639404\\
8270	-136.51687913884\\
8280	-136.778099754571\\
8290	-137.024548491716\\
8300	-137.255174010899\\
8310	-137.463456341403\\
8320	-137.605921677094\\
8330	-137.638168072865\\
8340	-137.611716571804\\
8350	-137.544797940715\\
8360	-137.459227497556\\
8370	-137.363622759981\\
8380	-137.267633508316\\
8390	-137.180418178336\\
8400	-137.106733228927\\
8410	-137.045109179389\\
8420	-136.996857590944\\
8430	-136.963502540657\\
8440	-136.940771129512\\
8450	-136.923345677897\\
8460	-136.903324999889\\
8470	-136.868314218739\\
8480	-136.807434324683\\
8490	-136.732924955316\\
8500	-136.63763522888\\
8510	-136.516142187233\\
8520	-136.352495065868\\
8530	-136.126657269241\\
8540	-135.866545655664\\
8550	-135.593732040087\\
8560	-135.32328248222\\
8570	-135.059047306607\\
8580	-134.80713847809\\
8590	-134.576854780303\\
8600	-134.368910041541\\
8610	-134.186515261178\\
8620	-134.033347931091\\
8630	-133.913180406649\\
8640	-133.824127779174\\
8650	-133.768213510844\\
8660	-133.741948386616\\
8670	-133.746201812265\\
8680	-133.781138187712\\
8690	-133.848005479061\\
8700	-133.947018191228\\
8710	-134.076915117955\\
8720	-134.232736439413\\
8730	-134.40832208292\\
8740	-134.594044860135\\
8750	-134.789542013333\\
8760	-135.000360966402\\
8770	-135.225817205402\\
8780	-135.463031973037\\
8790	-135.709373063928\\
8800	-135.963117933271\\
8810	-136.223924176168\\
8820	-136.488424434648\\
8830	-136.743273985222\\
8840	-136.980247990174\\
8850	-137.173470340973\\
8860	-137.311890444625\\
8870	-137.416304636328\\
8880	-137.473721835603\\
8890	-137.457692458321\\
8900	-137.400070670641\\
8910	-137.336027508244\\
8920	-137.272602705997\\
8930	-137.216338128213\\
8940	-137.168062652947\\
8950	-137.133735322498\\
8960	-137.11254052821\\
8970	-137.106856607834\\
8980	-137.110208996034\\
8990	-137.124583717154\\
9000	-137.147875278001\\
9010	-137.180236194221\\
9020	-137.225050016301\\
9030	-137.277855804914\\
9040	-137.335517768577\\
9050	-137.400540630422\\
9060	-137.463594077856\\
9070	-137.510279462138\\
9080	-137.495024088925\\
9090	-137.438908994765\\
9100	-137.362612895224\\
9110	-137.270139421033\\
9120	-137.163368367512\\
9130	-137.044513816286\\
9140	-136.914639643079\\
9150	-136.771894883123\\
9160	-136.621557444999\\
9170	-136.477996620919\\
9180	-136.34986857159\\
9190	-136.23394715088\\
9200	-136.128560563216\\
9210	-136.030844347902\\
9220	-135.937234763313\\
9230	-135.851292229997\\
9240	-135.78203765068\\
9250	-135.730605063158\\
9260	-135.697296101079\\
9270	-135.683230113338\\
9280	-135.686730694377\\
9290	-135.70924473799\\
9300	-135.751648727907\\
9310	-135.811765568305\\
9320	-135.893080494163\\
9330	-135.996943818111\\
9340	-136.12312144801\\
9350	-136.271723780257\\
9360	-136.442982670493\\
9370	-136.634824597809\\
9380	-136.848872892253\\
9390	-137.083453416598\\
9400	-137.336798274509\\
9410	-137.602012047328\\
9420	-137.845031986088\\
9430	-138.05495788147\\
9440	-138.258886811816\\
9450	-138.457302576614\\
9460	-138.611347741591\\
9470	-138.740506173101\\
9480	-138.866749746339\\
9490	-138.983127990127\\
9500	-139.098594909435\\
9510	-139.217585745026\\
9520	-139.338034135077\\
9530	-139.444426808742\\
9540	-139.535028066372\\
9550	-139.623937869021\\
9560	-139.7112701088\\
9570	-139.801566990008\\
9580	-139.890811708506\\
9590	-139.986536425088\\
9600	-140.090505818701\\
9610	-140.199835966052\\
9620	-140.315952417047\\
9630	-140.428513157191\\
9640	-140.51903754493\\
9650	-140.542887744803\\
9660	-140.52346723531\\
9670	-140.482964639924\\
9680	-140.424052547084\\
9690	-140.330912785448\\
9700	-140.140409812593\\
9710	-139.879226948214\\
9720	-139.591354633736\\
9730	-139.301444512079\\
9740	-139.026716381355\\
9750	-138.776089284428\\
9760	-138.544014349006\\
9770	-138.33515568425\\
9780	-138.150739845252\\
9790	-137.991894388482\\
9800	-137.850755050396\\
9810	-137.723867379812\\
9820	-137.610951193422\\
9830	-137.51206552331\\
9840	-137.429793958817\\
9850	-137.367059571955\\
9860	-137.324457948886\\
9870	-137.298467897392\\
9880	-137.290854593322\\
9890	-137.303392478269\\
9900	-137.334942906493\\
9910	-137.385551615388\\
9920	-137.454746959496\\
9930	-137.539799965656\\
9940	-137.637988611509\\
9950	-137.748922331962\\
9960	-137.869680518413\\
9970	-137.997968163741\\
9980	-138.130540282201\\
9990	-138.259656218486\\
10000	-138.375611358537\\
};
\end{axis}
\end{tikzpicture}%

==> res/tv_denoising_results_hq_10000_gamma0.5_zinit,5-highreg_gaplog.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.10000,0.10000,0.50000}%
\definecolor{mycolor2}{rgb}{0.90000,0.30000,0.70000}%
\definecolor{mycolor3}{rgb}{0.30000,0.50000,0.20000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-154.475058261524,
ymax=9.81375736071695,
ylabel style={font=\color{white!15!black}},
ylabel={dB},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	6.29663474545702\\
2	4.51639339349777\\
3	1.54507699649319\\
4	-1.95888741476788\\
5	-5.6106166242435\\
6	-9.00539433178912\\
7	-11.8025265781473\\
8	-13.9694849628549\\
9	-15.7228343103629\\
10	-17.2435806993435\\
11	-18.5943866685285\\
12	-19.7878633399992\\
13	-20.8411197490743\\
14	-21.7755983503228\\
15	-22.6108056444238\\
16	-23.3642418449265\\
17	-24.0501260983976\\
18	-24.6833549801693\\
19	-25.2721954607116\\
20	-25.8218592072607\\
21	-26.3374352606388\\
22	-26.8245654939572\\
23	-27.2876721526888\\
24	-27.7300811567849\\
25	-28.1553006668919\\
26	-28.5656523296544\\
27	-28.9624048362194\\
28	-29.3467407976011\\
29	-29.7199494500953\\
30	-30.0832199455328\\
31	-30.4370233174727\\
32	-30.7819505883375\\
33	-31.1190708434306\\
34	-31.44949271018\\
35	-31.7738662358824\\
36	-32.0922205216955\\
37	-32.4054161838638\\
38	-32.7135729131577\\
39	-33.0157217796183\\
40	-33.3109450296177\\
41	-33.5989794786874\\
42	-33.8803618726508\\
43	-34.1557841556461\\
44	-34.4248838770577\\
45	-34.6884023107547\\
46	-34.9469024214886\\
47	-35.2003083162672\\
48	-35.4499045193836\\
49	-35.6964761800363\\
50	-35.9389686948259\\
51	-36.177314729698\\
52	-36.4105766457001\\
53	-36.6390255520303\\
54	-36.8639124650443\\
55	-37.0855829021755\\
56	-37.3032240921145\\
57	-37.5160960119664\\
58	-37.7252382370747\\
59	-37.9299892545137\\
60	-38.130760786261\\
61	-38.3290359493235\\
62	-38.5254191239901\\
63	-38.7195702503052\\
64	-38.9117033816891\\
65	-39.1020117833886\\
66	-39.2913107240877\\
67	-39.4797219651149\\
68	-39.6669650861221\\
69	-39.8536448107615\\
70	-40.0392138070578\\
71	-40.2236076854028\\
72	-40.406840845493\\
73	-40.5886540496\\
74	-40.7691463269993\\
75	-40.9483500833511\\
76	-41.1261032428232\\
77	-41.302357653523\\
78	-41.4767507435286\\
79	-41.649584844269\\
80	-41.821456725026\\
81	-41.9921597107042\\
82	-42.1608850937434\\
83	-42.3271090921089\\
84	-42.4918297434755\\
85	-42.6555733941876\\
86	-42.818321271396\\
87	-42.9799142808195\\
88	-43.1401314926833\\
89	-43.2990880706894\\
90	-43.4567445609289\\
91	-43.612702583899\\
92	-43.7685150724788\\
93	-43.9245468166941\\
94	-44.0799438263736\\
95	-44.2347865665372\\
96	-44.3889792463775\\
97	-44.5424661820504\\
98	-44.6945325400843\\
99	-44.8448462911916\\
100	-44.9942621042746\\
110	-46.4315163191713\\
120	-47.8115542704543\\
130	-49.1456201842504\\
140	-50.4204405717107\\
150	-51.625600211662\\
160	-52.7850600666092\\
170	-53.8951004595111\\
180	-54.977439374897\\
190	-55.9906008611778\\
200	-56.9143944570204\\
210	-57.7545003987261\\
220	-58.5795232839377\\
230	-59.3910869636534\\
240	-60.2306815669891\\
250	-61.064044438699\\
260	-61.8694391038872\\
270	-62.6157121676519\\
280	-63.3737342441905\\
290	-64.102261270482\\
300	-64.797456436491\\
310	-65.5333383538516\\
320	-66.3597034024724\\
330	-67.1915432449716\\
340	-68.0198737431148\\
350	-68.757763467463\\
360	-69.3552183678155\\
370	-69.8524266854047\\
380	-70.3530189785435\\
390	-70.8669553098887\\
400	-71.4231551394263\\
410	-71.9779284789642\\
420	-72.513949963426\\
430	-73.1279478084436\\
440	-73.8101851536853\\
450	-74.4753515667343\\
460	-75.0312290221927\\
470	-75.4077645482674\\
480	-75.7272682799936\\
490	-76.0488587921964\\
500	-76.3850250982354\\
510	-76.755756600123\\
520	-77.1588313649168\\
530	-77.6154471367246\\
540	-78.0390805210138\\
550	-78.4249506802235\\
560	-78.8030851263788\\
570	-79.1762672774725\\
580	-79.5311671167157\\
590	-79.8839825518385\\
600	-80.2253786471455\\
610	-80.5670546594605\\
620	-80.9718013528171\\
630	-81.4093760429936\\
640	-81.8387909263705\\
650	-82.2627922536586\\
660	-82.73229641687\\
670	-83.2632400868678\\
680	-83.8477541995335\\
690	-84.3885109187286\\
700	-84.8876688280417\\
710	-85.3398375133613\\
720	-85.760114515189\\
730	-86.1017969291026\\
740	-86.3530250324093\\
750	-86.5411635717135\\
760	-86.7178413375831\\
770	-86.9000097579568\\
780	-87.0564770631017\\
790	-87.1855050280984\\
800	-87.3522557176916\\
810	-87.5649550950971\\
820	-87.7753588850389\\
830	-88.0404261589732\\
840	-88.3141443917276\\
850	-88.5903324613497\\
860	-88.906502783026\\
870	-89.2565822032377\\
880	-89.6308085672801\\
890	-90.0095347888371\\
900	-90.3598106855841\\
910	-90.6597747772919\\
920	-90.9657835622598\\
930	-91.2638084198026\\
940	-91.5532491449729\\
950	-91.8461147297963\\
960	-92.1371210165543\\
970	-92.4219501894077\\
980	-92.7088985338143\\
990	-92.9355880357953\\
1000	-93.1397415366177\\
1010	-93.3723821975581\\
1020	-93.5923257018412\\
1030	-93.7756449346997\\
1040	-93.8906816875216\\
1050	-93.9618149724062\\
1060	-93.9940582044797\\
1070	-94.033444447449\\
1080	-94.082324558922\\
1090	-94.1151507327796\\
1100	-94.1557879569458\\
1110	-94.2141236684372\\
1120	-94.3291157376312\\
1130	-94.4906350196333\\
1140	-94.648885983645\\
1150	-94.8293199469918\\
1160	-95.0404665842245\\
1170	-95.2233953599645\\
1180	-95.3737445040346\\
1190	-95.4884203024516\\
1200	-95.5677895344129\\
1210	-95.658526117728\\
1220	-95.7768879383802\\
1230	-95.9143750896867\\
1240	-96.0792318088211\\
1250	-96.2925560061228\\
1260	-96.5534867928451\\
1270	-96.8697099548195\\
1280	-97.247639294194\\
1290	-97.649651154951\\
1300	-98.0018813299114\\
1310	-98.3273418393061\\
1320	-98.6006478179249\\
1330	-98.8429514826666\\
1340	-99.1030991754872\\
1350	-99.3686339095162\\
1360	-99.6369352156396\\
1370	-99.932430444951\\
1380	-100.226032837572\\
1390	-100.509744853995\\
1400	-100.807548867811\\
1410	-101.100069524306\\
1420	-101.333111796269\\
1430	-101.501990275463\\
1440	-101.61526561719\\
1450	-101.695840373553\\
1460	-101.719951098783\\
1470	-101.716306856848\\
1480	-101.722742915039\\
1490	-101.763569697528\\
1500	-101.866818215297\\
1510	-102.036559155762\\
1520	-102.255169133838\\
1530	-102.504919415205\\
1540	-102.774168219707\\
1550	-103.028796204099\\
1560	-103.261730153234\\
1570	-103.473803550767\\
1580	-103.628744334297\\
1590	-103.698622437378\\
1600	-103.664607784507\\
1610	-103.504455360489\\
1620	-103.290955031143\\
1630	-103.114023868941\\
1640	-102.992661561486\\
1650	-102.945087323898\\
1660	-102.983709704741\\
1670	-103.062956452864\\
1680	-103.133237341533\\
1690	-103.261108328668\\
1700	-103.478466140493\\
1710	-103.754040816399\\
1720	-104.081495923734\\
1730	-104.452715566181\\
1740	-104.812173967225\\
1750	-105.105624996048\\
1760	-105.373767110368\\
1770	-105.605105027315\\
1780	-105.794505245576\\
1790	-105.948831979751\\
1800	-106.061385958639\\
1810	-106.118694318263\\
1820	-106.168210134229\\
1830	-106.255229605369\\
1840	-106.392474658753\\
1850	-106.585692013564\\
1860	-106.795182387784\\
1870	-107.013013747084\\
1880	-107.258432700226\\
1890	-107.518369277941\\
1900	-107.736136137045\\
1910	-107.917769387281\\
1920	-108.117265308622\\
1930	-108.337534192073\\
1940	-108.540407840821\\
1950	-108.749958465231\\
1960	-108.917463726197\\
1970	-109.048955834002\\
1980	-109.165326808149\\
1990	-109.236823993299\\
2000	-109.226090737687\\
2010	-109.15786628628\\
2020	-109.049209944398\\
2030	-108.938971727487\\
2040	-108.865316744152\\
2050	-108.812123107933\\
2060	-108.746740229585\\
2070	-108.665097142365\\
2080	-108.615691459937\\
2090	-108.619792732364\\
2100	-108.683318646912\\
2110	-108.761301855305\\
2120	-108.815203874979\\
2130	-108.881461049444\\
2140	-108.945475781387\\
2150	-109.018851368412\\
2160	-109.109975825446\\
2170	-109.217682580048\\
2180	-109.330723249384\\
2190	-109.421261337986\\
2200	-109.459965223061\\
2210	-109.485076476372\\
2220	-109.493680742665\\
2230	-109.478227674677\\
2240	-109.447639980716\\
2250	-109.413984263748\\
2260	-109.407536461613\\
2270	-109.44600542234\\
2280	-109.553946938674\\
2290	-109.737781662568\\
2300	-109.983466068987\\
2310	-110.256713152547\\
2320	-110.513787752044\\
2330	-110.773188197955\\
2340	-111.063532344781\\
2350	-111.374181165944\\
2360	-111.65977928501\\
2370	-111.907115665804\\
2380	-112.084631134474\\
2390	-112.152553844886\\
2400	-112.146455070646\\
2410	-112.12530671221\\
2420	-112.098876502773\\
2430	-112.040782343044\\
2440	-111.973453886717\\
2450	-111.8870464381\\
2460	-111.812584189798\\
2470	-111.793329518832\\
2480	-111.857782357076\\
2490	-112.00262428852\\
2500	-112.223982668248\\
2510	-112.523213112471\\
2520	-112.90198808093\\
2530	-113.352655592069\\
2540	-113.828395135069\\
2550	-114.268707867306\\
2560	-114.68676365145\\
2570	-115.104816824564\\
2580	-115.490920320963\\
2590	-115.800010928233\\
2600	-116.064182248118\\
2610	-116.247929571369\\
2620	-116.324008798698\\
2630	-116.295456122289\\
2640	-116.172640675719\\
2650	-116.001262459986\\
2660	-115.829516885937\\
2670	-115.678512926472\\
2680	-115.540771737184\\
2690	-115.428419004611\\
2700	-115.343038428254\\
2710	-115.247877071705\\
2720	-115.168307085732\\
2730	-115.099737171044\\
2740	-115.042524424767\\
2750	-115.001855465185\\
2760	-114.995041367318\\
2770	-115.011294957981\\
2780	-115.021958701274\\
2790	-115.018183182292\\
2800	-115.005435494438\\
2810	-114.994546590468\\
2820	-114.982178196166\\
2830	-114.947460991818\\
2840	-114.90382765203\\
2850	-114.884256034489\\
2860	-114.910131979631\\
2870	-114.980057905046\\
2880	-115.091947383455\\
2890	-115.249653035572\\
2900	-115.446458049099\\
2910	-115.680397469469\\
2920	-115.957677305096\\
2930	-116.257119834596\\
2940	-116.570141688298\\
2950	-116.889636161619\\
2960	-117.222712233041\\
2970	-117.546491703598\\
2980	-117.877274600191\\
2990	-118.222766063968\\
3000	-118.565826724817\\
3010	-118.847491901878\\
3020	-118.992434546961\\
3030	-119.047121324072\\
3040	-119.064162447629\\
3050	-119.064074296201\\
3060	-119.019474622307\\
3070	-118.957344469923\\
3080	-118.896225975523\\
3090	-118.869188657301\\
3100	-118.859837636939\\
3110	-118.882240487942\\
3120	-118.962902357092\\
3130	-119.064922384175\\
3140	-119.197882168211\\
3150	-119.345202264603\\
3160	-119.451534596495\\
3170	-119.554378456308\\
3180	-119.676304533853\\
3190	-119.811131071309\\
3200	-119.963752545907\\
3210	-120.119638284162\\
3220	-120.227465668629\\
3230	-120.243978420185\\
3240	-120.199944032578\\
3250	-120.126758388206\\
3260	-119.991620953672\\
3270	-119.738156910619\\
3280	-119.389348483677\\
3290	-119.011440069955\\
3300	-118.57819863099\\
3310	-118.181784416648\\
3320	-117.876896730564\\
3330	-117.664120918406\\
3340	-117.5289395744\\
3350	-117.454224227008\\
3360	-117.438325150006\\
3370	-117.472002374202\\
3380	-117.549677550525\\
3390	-117.680383172404\\
3400	-117.845893113109\\
3410	-118.031688880556\\
3420	-118.238323784631\\
3430	-118.432222934976\\
3440	-118.595678751401\\
3450	-118.736472641592\\
3460	-118.88111532171\\
3470	-119.048987033052\\
3480	-119.230232552945\\
3490	-119.431650547085\\
3500	-119.657740210095\\
3510	-119.921808359283\\
3520	-120.22667801912\\
3530	-120.562080126147\\
3540	-120.848102418474\\
3550	-121.063598301621\\
3560	-121.241155697771\\
3570	-121.401565697773\\
3580	-121.549722868757\\
3590	-121.680103795414\\
3600	-121.759936488264\\
3610	-121.804475907966\\
3620	-121.833641886192\\
3630	-121.847945829284\\
3640	-121.836545786118\\
3650	-121.822712070402\\
3660	-121.813323008739\\
3670	-121.815647700719\\
3680	-121.845265190654\\
3690	-121.920057090521\\
3700	-122.017550407656\\
3710	-122.115175408054\\
3720	-122.23620519006\\
3730	-122.391770356818\\
3740	-122.576100929039\\
3750	-122.77368776347\\
3760	-122.978779251723\\
3770	-123.187100563575\\
3780	-123.369198776077\\
3790	-123.454767886232\\
3800	-123.514775007121\\
3810	-123.579459314048\\
3820	-123.64799901597\\
3830	-123.705255060686\\
3840	-123.72298158882\\
3850	-123.698567138299\\
3860	-123.602766413325\\
3870	-123.386721706378\\
3880	-123.099335398961\\
3890	-122.833494248465\\
3900	-122.602286254835\\
3910	-122.428487663573\\
3920	-122.327350066149\\
3930	-122.286932372856\\
3940	-122.296149712786\\
3950	-122.350236656774\\
3960	-122.443256468289\\
3970	-122.588747617438\\
3980	-122.754247756928\\
3990	-122.873201245321\\
4000	-122.984784608117\\
4010	-123.098368288945\\
4020	-123.194110741621\\
4030	-123.253334826134\\
4040	-123.292794759761\\
4050	-123.337077573674\\
4060	-123.405781570703\\
4070	-123.510202391689\\
4080	-123.652773393602\\
4090	-123.838277615556\\
4100	-124.075337770086\\
4110	-124.364201474762\\
4120	-124.713151105906\\
4130	-125.107002584977\\
4140	-125.498734176787\\
4150	-125.818106935732\\
4160	-126.047641068502\\
4170	-126.138747576866\\
4180	-126.177806435809\\
4190	-126.174919510602\\
4200	-126.139171714421\\
4210	-126.136046728171\\
4220	-126.170776930582\\
4230	-126.23785958227\\
4240	-126.305688376411\\
4250	-126.334033711397\\
4260	-126.32908829612\\
4270	-126.320434759297\\
4280	-126.314940405334\\
4290	-126.312468097903\\
4300	-126.299033194873\\
4310	-126.263897242423\\
4320	-126.233628141769\\
4330	-126.222320433517\\
4340	-126.232078866106\\
4350	-126.273603404466\\
4360	-126.344956384114\\
4370	-126.423189323807\\
4380	-126.513083909433\\
4390	-126.621381265206\\
4400	-126.749739292912\\
4410	-126.890066919008\\
4420	-127.022032687192\\
4430	-127.014017679588\\
4440	-126.728023426025\\
4450	-126.31412117177\\
4460	-125.892606446461\\
4470	-125.495767165813\\
4480	-125.133364149781\\
4490	-124.847245338209\\
4500	-124.641810766832\\
4510	-124.507921595479\\
4520	-124.439775020302\\
4530	-124.430631623865\\
4540	-124.467628100257\\
4550	-124.531493032729\\
4560	-124.594340635133\\
4570	-124.668039363975\\
4580	-124.74753016142\\
4590	-124.85122839411\\
4600	-125.003235931118\\
4610	-125.220207966128\\
4620	-125.504428349153\\
4630	-125.848676022112\\
4640	-126.24375696997\\
4650	-126.688357462855\\
4660	-127.185015352491\\
4670	-127.720714964767\\
4680	-128.260336174854\\
4690	-128.713551681023\\
4700	-128.994133990955\\
4710	-129.107584624772\\
4720	-129.130550136794\\
4730	-129.131414762541\\
4740	-129.136731352945\\
4750	-129.032387831405\\
4760	-128.856655924674\\
4770	-128.718883812987\\
4780	-128.639244054501\\
4790	-128.611367475845\\
4800	-128.622275140991\\
4810	-128.661384620627\\
4820	-128.716514244274\\
4830	-128.763090290614\\
4840	-128.779162455342\\
4850	-128.790172445712\\
4860	-128.804084279121\\
4870	-128.813095669484\\
4880	-128.82438083309\\
4890	-128.846162798532\\
4900	-128.867090829376\\
4910	-128.890686612007\\
4920	-128.930779591097\\
4930	-128.997186556804\\
4940	-129.086691318849\\
4950	-129.155894349545\\
4960	-129.202997108506\\
4970	-129.194870634187\\
4980	-129.11317326092\\
4990	-129.003824517458\\
5000	-128.872755788864\\
5010	-128.720386753606\\
5020	-128.588514387071\\
5030	-128.502199151132\\
5040	-128.455532766184\\
5050	-128.411011291396\\
5060	-128.349095870366\\
5070	-128.296311569177\\
5080	-128.258835465398\\
5090	-128.23265292872\\
5100	-128.222228484603\\
5110	-128.234712559908\\
5120	-128.261981243983\\
5130	-128.318601580807\\
5140	-128.414301890188\\
5150	-128.526774835854\\
5160	-128.676828085841\\
5170	-128.872786826242\\
5180	-129.11882330462\\
5190	-129.406980700216\\
5200	-129.745091711128\\
5210	-130.113477938969\\
5220	-130.4994469399\\
5230	-130.873301052916\\
5240	-131.191477364025\\
5250	-131.427549619543\\
5260	-131.613465169346\\
5270	-131.768787165257\\
5280	-131.921115858598\\
5290	-132.069546215401\\
5300	-132.163738569997\\
5310	-132.168335070215\\
5320	-132.142330640257\\
5330	-132.086365894892\\
5340	-131.995047617046\\
5350	-131.904145937859\\
5360	-131.742926736096\\
5370	-131.597704117582\\
5380	-131.464871907439\\
5390	-131.341186255557\\
5400	-131.216872106421\\
5410	-131.11881067052\\
5420	-131.051292119844\\
5430	-131.007774062219\\
5440	-130.990696815845\\
5450	-130.997612998058\\
5460	-131.032175730342\\
5470	-131.098880995893\\
5480	-131.200188172364\\
5490	-131.342716260705\\
5500	-131.529269748245\\
5510	-131.755036408233\\
5520	-131.970152733055\\
5530	-132.104064384073\\
5540	-132.124239100436\\
5550	-132.075137198065\\
5560	-131.951523715388\\
5570	-131.800045323479\\
5580	-131.64526307231\\
5590	-131.479879178648\\
5600	-131.287388451292\\
5610	-131.104226612197\\
5620	-130.946281730272\\
5630	-130.82058381804\\
5640	-130.721665302118\\
5650	-130.621144084998\\
5660	-130.4615337691\\
5670	-130.306349333191\\
5680	-130.182156088584\\
5690	-130.103172577389\\
5700	-130.073591463144\\
5710	-130.089176175736\\
5720	-130.128822983879\\
5730	-130.196185499818\\
5740	-130.313970078477\\
5750	-130.491148196609\\
5760	-130.731713821315\\
5770	-131.042116528545\\
5780	-131.423113460714\\
5790	-131.878301071268\\
5800	-132.407970951522\\
5810	-132.985966358451\\
5820	-133.561091374821\\
5830	-134.019144341576\\
5840	-134.288464033541\\
5850	-134.396011162068\\
5860	-134.280754833415\\
5870	-134.073119658403\\
5880	-133.842089202983\\
5890	-133.642784403529\\
5900	-133.496961467466\\
5910	-133.408860701741\\
5920	-133.359493976092\\
5930	-133.343911441642\\
5940	-133.362541888082\\
5950	-133.377737654297\\
5960	-133.335984364544\\
5970	-133.25778611502\\
5980	-133.177800997208\\
5990	-133.118359214705\\
6000	-133.08243547334\\
6010	-133.06847321269\\
6020	-133.077374403698\\
6030	-133.109625502732\\
6040	-133.165078582982\\
6050	-133.247520306142\\
6060	-133.354414312563\\
6070	-133.469957270938\\
6080	-133.58782907196\\
6090	-133.694606547894\\
6100	-133.778617527473\\
6110	-133.810859678453\\
6120	-133.805643001414\\
6130	-133.73199427763\\
6140	-133.542657391704\\
6150	-133.283865225701\\
6160	-133.023916280131\\
6170	-132.792014439411\\
6180	-132.600039637392\\
6190	-132.45536906723\\
6200	-132.345652964083\\
6210	-132.27227560005\\
6220	-132.243169761642\\
6230	-132.262972319267\\
6240	-132.324539885836\\
6250	-132.418819545055\\
6260	-132.514810646692\\
6270	-132.614567949809\\
6280	-132.757463667316\\
6290	-132.957371884026\\
6300	-133.214523074769\\
6310	-133.511702934062\\
6320	-133.863298205833\\
6330	-134.27947641617\\
6340	-134.755425456396\\
6350	-135.200268222331\\
6360	-135.541275181423\\
6370	-135.869018505653\\
6380	-136.209692600647\\
6390	-136.545614160885\\
6400	-136.832188391273\\
6410	-136.997196298044\\
6420	-136.882127641028\\
6430	-136.611955521403\\
6440	-136.359310260781\\
6450	-136.158661560571\\
6460	-136.016598898158\\
6470	-135.937661321966\\
6480	-135.918853122179\\
6490	-135.945402848597\\
6500	-135.99338734758\\
6510	-136.067893251511\\
6520	-136.14966607114\\
6530	-136.215751059582\\
6540	-136.27607276665\\
6550	-136.326051575579\\
6560	-136.325670729585\\
6570	-136.218461542497\\
6580	-136.081274130586\\
6590	-135.941264579239\\
6600	-135.810297765917\\
6610	-135.697915582055\\
6620	-135.606913629108\\
6630	-135.535694026279\\
6640	-135.477446944498\\
6650	-135.420715723008\\
6660	-135.344785461218\\
6670	-135.247666182711\\
6680	-135.143536147866\\
6690	-135.036772889769\\
6700	-134.907966605834\\
6710	-134.759617767613\\
6720	-134.622250096316\\
6730	-134.511993572083\\
6740	-134.435262879818\\
6750	-134.39197045576\\
6760	-134.380779382481\\
6770	-134.402026161635\\
6780	-134.45478528105\\
6790	-134.524324507393\\
6800	-134.587425768571\\
6810	-134.664000870715\\
6820	-134.773202064305\\
6830	-134.925259755547\\
6840	-135.117402581631\\
6850	-135.331703695286\\
6860	-135.57770067981\\
6870	-135.778345362912\\
6880	-135.990005676672\\
6890	-136.227765759375\\
6900	-136.517832190505\\
6910	-136.868528916528\\
6920	-137.290858329076\\
6930	-137.787390190657\\
6940	-138.355140716217\\
6950	-138.956938497489\\
6960	-139.442019865452\\
6970	-139.734886843106\\
6980	-139.757416158156\\
6990	-139.624848930146\\
7000	-139.430288020079\\
7010	-139.174602328232\\
7020	-138.883489123109\\
7030	-138.624108054454\\
7040	-138.411372356977\\
7050	-138.243348767943\\
7060	-138.11792143384\\
7070	-138.028464713986\\
7080	-137.954974854833\\
7090	-137.876045111812\\
7100	-137.813162802586\\
7110	-137.778424491024\\
7120	-137.773567720832\\
7130	-137.798158675219\\
7140	-137.849658100522\\
7150	-137.924168254324\\
7160	-137.998860798739\\
7170	-137.987960044653\\
7180	-137.932666848203\\
7190	-137.897301981544\\
7200	-137.876012174337\\
7210	-137.836230809635\\
7220	-137.76758570222\\
7230	-137.684744886538\\
7240	-137.590208934172\\
7250	-137.439780043317\\
7260	-137.128119754247\\
7270	-136.773728521117\\
7280	-136.438128349081\\
7290	-136.144687485457\\
7300	-135.896337025107\\
7310	-135.683296193917\\
7320	-135.515044378535\\
7330	-135.396688817511\\
7340	-135.327055206922\\
7350	-135.302167624805\\
7360	-135.320746611313\\
7370	-135.381270066207\\
7380	-135.484827126472\\
7390	-135.635278301204\\
7400	-135.836629770686\\
7410	-136.094064831775\\
7420	-136.413044504383\\
7430	-136.797916005919\\
7440	-137.255101964555\\
7450	-137.790146705962\\
7460	-138.406514658975\\
7470	-139.038480068305\\
7480	-139.667315878943\\
7490	-140.344718383901\\
7500	-141.047548630605\\
7510	-141.66599471577\\
7520	-142.13057092061\\
7530	-142.195566303239\\
7540	-141.869668697546\\
7550	-141.45765651824\\
7560	-141.058933324725\\
7570	-140.699154920994\\
7580	-140.371370947929\\
7590	-140.074849645516\\
7600	-139.807324991442\\
7610	-139.582460981084\\
7620	-139.400110018481\\
7630	-139.255830968501\\
7640	-139.150480638652\\
7650	-139.073570631915\\
7660	-139.00915192493\\
7670	-138.972383345518\\
7680	-138.962606926195\\
7690	-138.98172834681\\
7700	-139.028092393509\\
7710	-139.100396660826\\
7720	-139.198136082961\\
7730	-139.320548436651\\
7740	-139.464814043365\\
7750	-139.628147617277\\
7760	-139.815885933852\\
7770	-139.986471624926\\
7780	-140.062406072686\\
7790	-140.135064206589\\
7800	-140.17428494484\\
7810	-139.943479652196\\
7820	-139.584571040592\\
7830	-139.244348038825\\
7840	-138.948797882878\\
7850	-138.706962653116\\
7860	-138.511948212537\\
7870	-138.359542898643\\
7880	-138.258240841441\\
7890	-138.203426666994\\
7900	-138.191550876908\\
7910	-138.222163461936\\
7920	-138.29037216728\\
7930	-138.386225008932\\
7940	-138.501554846637\\
7950	-138.610835727409\\
7960	-138.720566387082\\
7970	-138.860276074201\\
7980	-139.032784685983\\
7990	-139.238059231341\\
8000	-139.487318960938\\
8010	-139.792213280908\\
8020	-140.158854330306\\
8030	-140.582879076916\\
8040	-141.073168951146\\
8050	-141.63159955198\\
8060	-142.23291152981\\
8070	-142.745176662115\\
8080	-143.088871076257\\
8090	-143.362760871024\\
8100	-143.575630220969\\
8110	-143.69552657711\\
8120	-143.649366173852\\
8130	-143.450695190769\\
8140	-143.179593653262\\
8150	-142.900740316199\\
8160	-142.6403986792\\
8170	-142.399871341906\\
8180	-142.176833869345\\
8190	-141.968161920611\\
8200	-141.764462619465\\
8210	-141.575438890151\\
8220	-141.414992701468\\
8230	-141.289034552961\\
8240	-141.201400565189\\
8250	-141.142734202988\\
8260	-141.111372597321\\
8270	-141.101217805955\\
8280	-141.103749980814\\
8290	-141.124423462994\\
8300	-141.170880056414\\
8310	-141.24670898749\\
8320	-141.344588598976\\
8330	-141.466210700014\\
8340	-141.601414602944\\
8350	-141.738183141709\\
8360	-141.848713836423\\
8370	-141.88754819683\\
8380	-141.726302546822\\
8390	-141.453917385352\\
8400	-141.129666855799\\
8410	-140.783519951657\\
8420	-140.438655414043\\
8430	-140.106945232063\\
8440	-139.80103501432\\
8450	-139.530275846601\\
8460	-139.292638390392\\
8470	-139.09107477437\\
8480	-138.933198540919\\
8490	-138.819172181347\\
8500	-138.753928418585\\
8510	-138.736169560348\\
8520	-138.764616005921\\
8530	-138.840534013042\\
8540	-138.961146962652\\
8550	-139.140228504744\\
8560	-139.377555795172\\
8570	-139.6728228221\\
8580	-140.028067175668\\
8590	-140.446537092457\\
8600	-140.921331348913\\
8610	-141.432019264301\\
8620	-141.925733894358\\
8630	-142.397190293077\\
8640	-142.849637127975\\
8650	-143.254342567471\\
8660	-143.542531342496\\
8670	-143.690025479429\\
8680	-143.640996307509\\
8690	-143.469504561027\\
8700	-143.271205268985\\
8710	-143.06579631028\\
8720	-142.861557719085\\
8730	-142.662996089922\\
8740	-142.488904875071\\
8750	-142.345427316975\\
8760	-142.241385909943\\
8770	-142.171220859889\\
8780	-142.127481081665\\
8790	-142.107040921274\\
8800	-142.117044386897\\
8810	-142.157056372222\\
8820	-142.220281697983\\
8830	-142.311136530089\\
8840	-142.43192215795\\
8850	-142.574968088925\\
8860	-142.741764617685\\
8870	-142.935145491985\\
8880	-143.154017742867\\
8890	-143.388759159598\\
8900	-143.630728434047\\
8910	-143.859740811986\\
8920	-144.037641588814\\
8930	-144.127602214383\\
8940	-144.110178445792\\
8950	-143.967445312695\\
8960	-143.666054707788\\
8970	-143.30861722071\\
8980	-142.923407634462\\
8990	-142.512459013926\\
9000	-142.161472164827\\
9010	-141.871912418653\\
9020	-141.643363780619\\
9030	-141.464953789986\\
9040	-141.336814570073\\
9050	-141.261441175701\\
9060	-141.231834863192\\
9070	-141.249002224613\\
9080	-141.316794790359\\
9090	-141.43413505062\\
9100	-141.597445772629\\
9110	-141.797881736077\\
9120	-142.035850746414\\
9130	-142.303733654682\\
9140	-142.588541428696\\
9150	-142.894253639248\\
9160	-143.232656026937\\
9170	-143.558024084204\\
9180	-143.824131866013\\
9190	-144.105101331002\\
9200	-144.411507866077\\
9210	-144.733282708898\\
9220	-145.067791772302\\
9230	-145.404948862163\\
9240	-145.710423831998\\
9250	-145.867662558113\\
9260	-145.910790352129\\
9270	-145.936651823618\\
9280	-145.924299614396\\
9290	-145.784120917946\\
9300	-145.658734303002\\
9310	-145.555298606596\\
9320	-145.473412476801\\
9330	-145.410798892824\\
9340	-145.36996885077\\
9350	-145.35439652378\\
9360	-145.367320951345\\
9370	-145.408868873481\\
9380	-145.479016024286\\
9390	-145.58002018668\\
9400	-145.707895440822\\
9410	-145.85875772629\\
9420	-146.016277874078\\
9430	-146.163665816902\\
9440	-146.29447834906\\
9450	-146.40251195345\\
9460	-146.468283793446\\
9470	-146.460064321373\\
9480	-146.409571900829\\
9490	-146.33986034127\\
9500	-146.243247171676\\
9510	-146.090364791605\\
9520	-145.825587673362\\
9530	-145.3568806782\\
9540	-144.843048616955\\
9550	-144.36781052314\\
9560	-143.942977662056\\
9570	-143.574422850592\\
9580	-143.248515402132\\
9590	-142.876178494101\\
9600	-142.546599430589\\
9610	-142.272681578371\\
9620	-142.05432571926\\
9630	-141.890613127081\\
9640	-141.779388876759\\
9650	-141.719255502875\\
9660	-141.708900588071\\
9670	-141.747254164621\\
9680	-141.834069874532\\
9690	-141.968742413676\\
9700	-142.14968016262\\
9710	-142.376787530546\\
9720	-142.619806764929\\
9730	-142.833793047737\\
9740	-143.061387639036\\
9750	-143.315706459949\\
9760	-143.592265093481\\
9770	-143.8930664732\\
9780	-144.211335557147\\
9790	-144.526933500219\\
9800	-144.797689790943\\
9810	-144.962382447332\\
9820	-145.073017595233\\
9830	-145.176947416378\\
9840	-145.28587215916\\
9850	-145.409079844719\\
9860	-145.551976475862\\
9870	-145.714318274395\\
9880	-145.883544467538\\
9890	-145.951974658888\\
9900	-145.976486082768\\
9910	-145.989424766125\\
9920	-145.990793839808\\
9930	-145.989869010357\\
9940	-145.993959809108\\
9950	-146.01010860858\\
9960	-146.043788267682\\
9970	-146.101318472693\\
9980	-146.185490880007\\
9990	-146.298813602616\\
10000	-146.450289098344\\
};
\addplot [color=blue!20!gray, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	6.40145869104335\\
2	5.63098895310744\\
3	3.64664799560815\\
4	1.72886644073099\\
5	0.00618164345088631\\
6	-1.55799895803842\\
7	-2.98220486601462\\
8	-4.2751535553902\\
9	-5.44631566594582\\
10	-6.5064127581017\\
11	-7.46654074334159\\
12	-8.33728991495219\\
13	-9.12875451580588\\
14	-9.85032446079237\\
15	-10.5105923541138\\
16	-11.1170384426264\\
17	-11.6763864555637\\
18	-12.1943578838577\\
19	-12.6759481237144\\
20	-13.1255428494384\\
21	-13.5468474614193\\
22	-13.9430304592687\\
23	-14.316733948532\\
24	-14.6702919226923\\
25	-15.0056877029861\\
26	-15.3246103559982\\
27	-15.628520097287\\
28	-15.9186615733757\\
29	-16.1961539494031\\
30	-16.4619751908015\\
31	-16.7169864279556\\
32	-16.961964804319\\
33	-17.1975928006914\\
34	-17.4244765398019\\
35	-17.6431778583522\\
36	-17.8541814683766\\
37	-18.05790605507\\
38	-18.2547913914473\\
39	-18.4452337799065\\
40	-18.6295916391694\\
41	-18.8081939794016\\
42	-18.981323915271\\
43	-19.1492557998698\\
44	-19.3122588005793\\
45	-19.4705694905024\\
46	-19.6243929009691\\
47	-19.7739498583441\\
48	-19.9194325730055\\
49	-20.0610236966928\\
50	-20.1988953864552\\
51	-20.3332108822298\\
52	-20.4641248041344\\
53	-20.5917848467244\\
54	-20.716330827538\\
55	-20.8378824612031\\
56	-20.9565591737121\\
57	-21.0724798883822\\
58	-21.1857546514194\\
59	-21.2964808490678\\
60	-21.4047630093085\\
61	-21.510686410607\\
62	-21.6143326598822\\
63	-21.7157844273925\\
64	-21.8151189750196\\
65	-21.9124157999943\\
66	-22.0077472244604\\
67	-22.1011813720321\\
68	-22.1927823965081\\
69	-22.2826105455237\\
70	-22.3707209537398\\
71	-22.4571677165275\\
72	-22.5420011575738\\
73	-22.6252770335571\\
74	-22.7070415602717\\
75	-22.7873423150988\\
76	-22.8662226520327\\
77	-22.9437238828169\\
78	-23.0198910916369\\
79	-23.0947581523213\\
80	-23.1683603160291\\
81	-23.2407330400552\\
82	-23.3119120722774\\
83	-23.3819336988847\\
84	-23.4508289372634\\
85	-23.518628979696\\
86	-23.5853660501697\\
87	-23.6510695385753\\
88	-23.7157684192235\\
89	-23.7794876770265\\
90	-23.8422522302336\\
91	-23.9040860759091\\
92	-23.9650134852661\\
93	-24.0250537865361\\
94	-24.0842313843106\\
95	-24.1425696647399\\
96	-24.2000917780509\\
97	-24.2568190121624\\
98	-24.3127728895443\\
99	-24.3679720124039\\
100	-24.4224350055099\\
110	-24.9300780350216\\
120	-25.3802519376403\\
130	-25.784086776105\\
140	-26.1499510632704\\
150	-26.4842773189851\\
160	-26.7920431266956\\
170	-27.0773728993057\\
180	-27.3434888932447\\
190	-27.5930503101613\\
200	-27.8283253740302\\
210	-28.0511807802557\\
220	-28.2628708901875\\
230	-28.4648958017018\\
240	-28.6578447794321\\
250	-28.8429671355437\\
260	-29.0212907671063\\
270	-29.1930979379484\\
280	-29.3589433011049\\
290	-29.5191639493118\\
300	-29.6745098254858\\
310	-29.8251604527888\\
320	-29.9716292018592\\
330	-30.1137546976249\\
340	-30.2520988848537\\
350	-30.3866648243005\\
360	-30.5176658974683\\
370	-30.6456278120126\\
380	-30.770763010577\\
390	-30.8933187429751\\
400	-31.0132616490903\\
410	-31.1307647138296\\
420	-31.2461267197767\\
430	-31.3592732508725\\
440	-31.4701891155953\\
450	-31.5791196832237\\
460	-31.6860881290699\\
470	-31.7913423514569\\
480	-31.8952167202528\\
490	-31.9975074610646\\
500	-32.0982834815475\\
510	-32.197427588972\\
520	-32.2952131339766\\
530	-32.3916859925177\\
540	-32.486540073342\\
550	-32.5801367512455\\
560	-32.6726980896399\\
570	-32.7641906746181\\
580	-32.8546616353169\\
590	-32.944104387931\\
600	-33.032279383009\\
610	-33.1194531968645\\
620	-33.2055423038567\\
630	-33.2909281727717\\
640	-33.3754405522612\\
650	-33.4586281668956\\
660	-33.5409818902773\\
670	-33.6225587494209\\
680	-33.7032659429489\\
690	-33.7830798663232\\
700	-33.8623044907355\\
710	-33.9408265257599\\
720	-34.0188032273554\\
730	-34.0960633359733\\
740	-34.172477005013\\
750	-34.2484619999356\\
760	-34.3238271876127\\
770	-34.3987448538854\\
780	-34.4730266558426\\
790	-34.5465809413995\\
800	-34.619499552445\\
810	-34.6917256676622\\
820	-34.7633865266624\\
830	-34.8344482017561\\
840	-34.9049997558395\\
850	-34.9751318090495\\
860	-35.0446919146869\\
870	-35.1136494116639\\
880	-35.1821767280092\\
890	-35.2502398521166\\
900	-35.3176788440395\\
910	-35.384453009884\\
920	-35.4511067071782\\
930	-35.5172811153563\\
940	-35.5828105388038\\
950	-35.6479726221385\\
960	-35.7125525482879\\
970	-35.7765634503568\\
980	-35.840385060968\\
990	-35.9036241800137\\
1000	-35.966245302399\\
1010	-36.028461880162\\
1020	-36.0904078447014\\
1030	-36.1517983472406\\
1040	-36.2130326635993\\
1050	-36.273737286475\\
1060	-36.3340574219019\\
1070	-36.3938789940074\\
1080	-36.4532041175102\\
1090	-36.5122204068875\\
1100	-36.5709749515166\\
1110	-36.629458249587\\
1120	-36.6873535180417\\
1130	-36.7448689011115\\
1140	-36.8021510407973\\
1150	-36.8591964180195\\
1160	-36.9156965247641\\
1170	-36.9717818443144\\
1180	-37.0274790307459\\
1190	-37.0829897056676\\
1200	-37.1382178182083\\
1210	-37.1930598035222\\
1220	-37.2479209012009\\
1230	-37.302691758838\\
1240	-37.3570764798089\\
1250	-37.4110812512367\\
1260	-37.4648315120076\\
1270	-37.5183627154311\\
1280	-37.5714488775834\\
1290	-37.6242188499619\\
1300	-37.67676798623\\
1310	-37.7289559609865\\
1320	-37.7807764676103\\
1330	-37.8321026837368\\
1340	-37.8832558239627\\
1350	-37.9343680162105\\
1360	-37.9853660804257\\
1370	-38.0359706725502\\
1380	-38.0860154573575\\
1390	-38.1358765721022\\
1400	-38.1851433149738\\
1410	-38.2343060892732\\
1420	-38.2834674192734\\
1430	-38.3323267792334\\
1440	-38.3809641564471\\
1450	-38.4296036269601\\
1460	-38.4774256105659\\
1470	-38.5253320843001\\
1480	-38.57300794111\\
1490	-38.6205257794496\\
1500	-38.6677314303016\\
1510	-38.7144093785022\\
1520	-38.7609820367387\\
1530	-38.8076993290378\\
1540	-38.8541386859993\\
1550	-38.9001903537508\\
1560	-38.9459246163102\\
1570	-38.9913019847557\\
1580	-39.0366097013855\\
1590	-39.0816755078174\\
1600	-39.1263998684717\\
1610	-39.1710094136316\\
1620	-39.2155688666465\\
1630	-39.2598608160339\\
1640	-39.3042427583865\\
1650	-39.3483702359092\\
1660	-39.3921302089952\\
1670	-39.4357198251427\\
1680	-39.4791151243511\\
1690	-39.5223465582814\\
1700	-39.5655908391057\\
1710	-39.6084450825497\\
1720	-39.6513403396575\\
1730	-39.6937808046129\\
1740	-39.7360216339154\\
1750	-39.7779459286836\\
1760	-39.8196650492893\\
1770	-39.8614487235347\\
1780	-39.9028010124062\\
1790	-39.9440603306491\\
1800	-39.9849465352348\\
1810	-40.0257992143864\\
1820	-40.0666048959626\\
1830	-40.1074073939885\\
1840	-40.1480047245715\\
1850	-40.1884405374519\\
1860	-40.2285369370381\\
1870	-40.2684614453597\\
1880	-40.308252179151\\
1890	-40.3480117597292\\
1900	-40.387968883176\\
1910	-40.4273820245742\\
1920	-40.4668352328296\\
1930	-40.5059378697586\\
1940	-40.5448146956568\\
1950	-40.5836825824888\\
1960	-40.622090585007\\
1970	-40.6604733567067\\
1980	-40.6987693566671\\
1990	-40.7372275581066\\
2000	-40.7754939457811\\
2010	-40.8135510767251\\
2020	-40.8513281259151\\
2030	-40.8890113032749\\
2040	-40.9266523941987\\
2050	-40.9639991103351\\
2060	-41.0013470978089\\
2070	-41.0385197461456\\
2080	-41.0754465496405\\
2090	-41.1122618860457\\
2100	-41.1487946635755\\
2110	-41.1851266584364\\
2120	-41.2213460840898\\
2130	-41.2575047080858\\
2140	-41.2935507435275\\
2150	-41.3294821198353\\
2160	-41.3652499239\\
2170	-41.4010599187667\\
2180	-41.4368531032606\\
2190	-41.4724519722806\\
2200	-41.5077369171036\\
2210	-41.5429543222001\\
2220	-41.5778262250435\\
2230	-41.6129279661449\\
2240	-41.647822553735\\
2250	-41.682699999827\\
2260	-41.7172525185076\\
2270	-41.7515208436185\\
2280	-41.7861339786401\\
2290	-41.8206559789046\\
2300	-41.8551994668038\\
2310	-41.8892359559019\\
2320	-41.9231647096785\\
2330	-41.9568068218034\\
2340	-41.9902427848357\\
2350	-42.0234031443812\\
2360	-42.0565379104412\\
2370	-42.0895108551413\\
2380	-42.122755414383\\
2390	-42.1559720653597\\
2400	-42.1890988304522\\
2410	-42.2218627469552\\
2420	-42.2542657350469\\
2430	-42.286383736034\\
2440	-42.3185088255695\\
2450	-42.3505246636222\\
2460	-42.3825620111998\\
2470	-42.4145802637785\\
2480	-42.4466971041884\\
2490	-42.4788427315022\\
2500	-42.5110671940275\\
2510	-42.5430621201928\\
2520	-42.5749608478153\\
2530	-42.6064446432547\\
2540	-42.6377424109766\\
2550	-42.669143169316\\
2560	-42.7005401868446\\
2570	-42.7319525456094\\
2580	-42.7630483223044\\
2590	-42.7943092475716\\
2600	-42.8252172628041\\
2610	-42.856102562165\\
2620	-42.8867901725515\\
2630	-42.9173624758502\\
2640	-42.9480853980074\\
2650	-42.978568551693\\
2660	-43.0090995471449\\
2670	-43.0392562527641\\
2680	-43.0692894443281\\
2690	-43.0992842896719\\
2700	-43.1292337891307\\
2710	-43.1592511438131\\
2720	-43.1893014884278\\
2730	-43.2193997669123\\
2740	-43.2492234954352\\
2750	-43.2786730866338\\
2760	-43.3080675854904\\
2770	-43.3376001458298\\
2780	-43.3669237338538\\
2790	-43.3959708924482\\
2800	-43.424949605897\\
2810	-43.4537852123254\\
2820	-43.4827748850729\\
2830	-43.5114381560948\\
2840	-43.5399565275894\\
2850	-43.5682929506899\\
2860	-43.5966559617563\\
2870	-43.6247614385374\\
2880	-43.6531101612271\\
2890	-43.6814190602996\\
2900	-43.7095111545552\\
2910	-43.7373170269683\\
2920	-43.7650730767879\\
2930	-43.7928288393114\\
2940	-43.8208061800431\\
2950	-43.8485058890021\\
2960	-43.8758784708949\\
2970	-43.9032013170639\\
2980	-43.9308010752655\\
2990	-43.958110887207\\
3000	-43.9852472743149\\
3010	-44.0124343451996\\
3020	-44.0396552140495\\
3030	-44.0668452779054\\
3040	-44.0937619673408\\
3050	-44.1207743649599\\
3060	-44.1477558168246\\
3070	-44.1748962753595\\
3080	-44.2016452001345\\
3090	-44.2285268466392\\
3100	-44.2550813274732\\
3110	-44.2815715713281\\
3120	-44.3079594409891\\
3130	-44.33444397669\\
3140	-44.3605974738643\\
3150	-44.38656867471\\
3160	-44.4126799159791\\
3170	-44.4387048612877\\
3180	-44.4646041445606\\
3190	-44.4906428551179\\
3200	-44.5167217560927\\
3210	-44.5426783874695\\
3220	-44.5687143900089\\
3230	-44.5944111037143\\
3240	-44.6198959672167\\
3250	-44.6451515105792\\
3260	-44.6705943707944\\
3270	-44.6962418129866\\
3280	-44.7217441430242\\
3290	-44.7470673077654\\
3300	-44.7722845979078\\
3310	-44.7975627198242\\
3320	-44.8227343017946\\
3330	-44.84762303939\\
3340	-44.8724797046776\\
3350	-44.8970365150326\\
3360	-44.9217271903459\\
3370	-44.9464326227188\\
3380	-44.9710922908431\\
3390	-44.9957549406271\\
3400	-45.0203257596924\\
3410	-45.0447966940524\\
3420	-45.0691987372117\\
3430	-45.0934102510506\\
3440	-45.1179931951292\\
3450	-45.142345051885\\
3460	-45.1666964379349\\
3470	-45.1909557154401\\
3480	-45.2152358613365\\
3490	-45.2393776479277\\
3500	-45.2633329973049\\
3510	-45.287201761656\\
3520	-45.3112012729857\\
3530	-45.3352902383677\\
3540	-45.359178604372\\
3550	-45.3830569025817\\
3560	-45.4069316969478\\
3570	-45.4306548508549\\
3580	-45.4543165958185\\
3590	-45.4777706818388\\
3600	-45.5011556025329\\
3610	-45.5246147966427\\
3620	-45.5482306682364\\
3630	-45.5715707678755\\
3640	-45.5948981907409\\
3650	-45.6182276120759\\
3660	-45.6413725846789\\
3670	-45.6644482734767\\
3680	-45.6874601221\\
3690	-45.7104143637423\\
3700	-45.7331538742955\\
3710	-45.7559683184522\\
3720	-45.7788262730884\\
3730	-45.8015235984406\\
3740	-45.8242706732459\\
3750	-45.8469123460415\\
3760	-45.8696407172589\\
3770	-45.8923099539321\\
3780	-45.9153279347591\\
3790	-45.9380566024979\\
3800	-45.9607407621458\\
3810	-45.983280707422\\
3820	-46.0057550734391\\
3830	-46.0283523046154\\
3840	-46.0506698201431\\
3850	-46.0728930864276\\
3860	-46.0951739061915\\
3870	-46.1173641487223\\
3880	-46.1394329929775\\
3890	-46.1611536065309\\
3900	-46.1832307334248\\
3910	-46.2054199845047\\
3920	-46.2277244648754\\
3930	-46.2499341376374\\
3940	-46.2722124039378\\
3950	-46.2941630921529\\
3960	-46.3160954055724\\
3970	-46.3379081467055\\
3980	-46.3595813956015\\
3990	-46.3812275012333\\
4000	-46.4028778147849\\
4010	-46.4244127448692\\
4020	-46.4460279452717\\
4030	-46.4676666559221\\
4040	-46.4892918604296\\
4050	-46.5108457732373\\
4060	-46.5323000587035\\
4070	-46.5538446700089\\
4080	-46.5752634454412\\
4090	-46.5966171664978\\
4100	-46.6178715089157\\
4110	-46.6390973432709\\
4120	-46.660508052325\\
4130	-46.6816528184523\\
4140	-46.7026661371735\\
4150	-46.7236867037891\\
4160	-46.7448319148989\\
4170	-46.7657744464204\\
4180	-46.7867409372409\\
4190	-46.8075806334833\\
4200	-46.828313392345\\
4210	-46.8491527677483\\
4220	-46.8698704721148\\
4230	-46.8906136546197\\
4240	-46.9115102181477\\
4250	-46.9322549288752\\
4260	-46.9529048326851\\
4270	-46.9734433027652\\
4280	-46.9940202886514\\
4290	-47.0144451181879\\
4300	-47.0350043105575\\
4310	-47.0555440867279\\
4320	-47.0758962036511\\
4330	-47.0963899340739\\
4340	-47.1166394682684\\
4350	-47.136831000747\\
4360	-47.157091225806\\
4370	-47.1773354340507\\
4380	-47.197625245789\\
4390	-47.2179476434544\\
4400	-47.238003768152\\
4410	-47.2579783871266\\
4420	-47.278041696004\\
4430	-47.2980605670713\\
4440	-47.318089457301\\
4450	-47.3379162149494\\
4460	-47.3577323861193\\
4470	-47.3776146111408\\
4480	-47.397692013093\\
4490	-47.4176728928837\\
4500	-47.4376555019339\\
4510	-47.4574594346264\\
4520	-47.4771796840356\\
4530	-47.4969072984457\\
4540	-47.5165756010975\\
4550	-47.5363140269917\\
4560	-47.5558572518467\\
4570	-47.575442900658\\
4580	-47.595114916291\\
4590	-47.6146310212569\\
4600	-47.6340657669261\\
4610	-47.653475655649\\
4620	-47.6729142767713\\
4630	-47.6924116915933\\
4640	-47.7116196101896\\
4650	-47.7310988515951\\
4660	-47.750433207821\\
4670	-47.769731747852\\
4680	-47.7889884311578\\
4690	-47.8082253316524\\
4700	-47.8273892316067\\
4710	-47.8467172695964\\
4720	-47.8659300202773\\
4730	-47.8851123691487\\
4740	-47.9041874555174\\
4750	-47.9233305415028\\
4760	-47.9425448031706\\
4770	-47.9616668525787\\
4780	-47.9807412471045\\
4790	-47.9997393599184\\
4800	-48.0188128978137\\
4810	-48.0377101587352\\
4820	-48.05661894883\\
4830	-48.0754956717938\\
4840	-48.0945016213553\\
4850	-48.1135811596621\\
4860	-48.1326360198941\\
4870	-48.151559494442\\
4880	-48.1703843703803\\
4890	-48.1892836701434\\
4900	-48.2080987619852\\
4910	-48.2269042088015\\
4920	-48.2454591380541\\
4930	-48.2639778851325\\
4940	-48.2825247506113\\
4950	-48.3011895555283\\
4960	-48.3198428823148\\
4970	-48.3385474216404\\
4980	-48.3570998645872\\
4990	-48.3754900315284\\
5000	-48.3940327844462\\
5010	-48.4126073351945\\
5020	-48.4310202955377\\
5030	-48.4493442214974\\
5040	-48.4675070996205\\
5050	-48.485767404737\\
5060	-48.5038627967171\\
5070	-48.5220194474731\\
5080	-48.540008629766\\
5090	-48.5581110422461\\
5100	-48.5762782300435\\
5110	-48.5943944822343\\
5120	-48.6125125550401\\
5130	-48.6307537574614\\
5140	-48.6486926572228\\
5150	-48.6667109611656\\
5160	-48.6848472166925\\
5170	-48.7027275059879\\
5180	-48.7207901770379\\
5190	-48.7387887861566\\
5200	-48.7565908589625\\
5210	-48.7746727468076\\
5220	-48.7927372158739\\
5230	-48.8105551287711\\
5240	-48.8283395008691\\
5250	-48.8460792465124\\
5260	-48.8637712899262\\
5270	-48.8816645552013\\
5280	-48.899490008229\\
5290	-48.9173264115506\\
5300	-48.9350181253382\\
5310	-48.9527413029528\\
5320	-48.970597365561\\
5330	-48.9883186843448\\
5340	-49.0059635932712\\
5350	-49.0236326315148\\
5360	-49.0413229147098\\
5370	-49.0591451532868\\
5380	-49.0770309817881\\
5390	-49.0947161656208\\
5400	-49.1123590260951\\
5410	-49.1297881466832\\
5420	-49.147315587422\\
5430	-49.164714109986\\
5440	-49.1822203123656\\
5450	-49.1996545374424\\
5460	-49.2171513201807\\
5470	-49.2344329739906\\
5480	-49.2515072660441\\
5490	-49.2687037413216\\
5500	-49.2858111764776\\
5510	-49.3029875153895\\
5520	-49.3200778017154\\
5530	-49.3373376380086\\
5540	-49.3545545142858\\
5550	-49.371586572127\\
5560	-49.3885341007139\\
5570	-49.4053804882496\\
5580	-49.4222384928716\\
5590	-49.4390835875712\\
5600	-49.456069529297\\
5610	-49.472989649127\\
5620	-49.4898609166727\\
5630	-49.5068487750817\\
5640	-49.5237239646782\\
5650	-49.5407263592595\\
5660	-49.5576285356554\\
5670	-49.5744289052813\\
5680	-49.5913751231739\\
5690	-49.6082220260112\\
5700	-49.6250123128696\\
5710	-49.6417849140003\\
5720	-49.6585123377335\\
5730	-49.6751090584041\\
5740	-49.6916478876818\\
5750	-49.7081455031039\\
5760	-49.7245491735096\\
5770	-49.741216950427\\
5780	-49.7576659358508\\
5790	-49.7741116097545\\
5800	-49.7905702953272\\
5810	-49.8071179837991\\
5820	-49.8235519211063\\
5830	-49.839998015584\\
5840	-49.8565429698648\\
5850	-49.8729925101648\\
5860	-49.8892428986828\\
5870	-49.9056159065238\\
5880	-49.921945711864\\
5890	-49.9383183113681\\
5900	-49.9545859113783\\
5910	-49.9709613719288\\
5920	-49.9872295698198\\
5930	-50.003655801348\\
5940	-50.0199573387391\\
5950	-50.0361990090004\\
5960	-50.0522960545048\\
5970	-50.0682452161384\\
5980	-50.0843285133748\\
5990	-50.1003437744516\\
6000	-50.1163808965686\\
6010	-50.1325141601776\\
6020	-50.1486179968458\\
6030	-50.1647464367683\\
6040	-50.1807206981505\\
6050	-50.1966475408458\\
6060	-50.2125676944326\\
6070	-50.22848077555\\
6080	-50.2443063657776\\
6090	-50.2600076659553\\
6100	-50.2757085886309\\
6110	-50.2915752923514\\
6120	-50.3074558792057\\
6130	-50.323281129157\\
6140	-50.3391174150673\\
6150	-50.3548458298529\\
6160	-50.3706045624069\\
6170	-50.3864201740018\\
6180	-50.4022223966517\\
6190	-50.4181667899945\\
6200	-50.4341307299318\\
6210	-50.4499877951483\\
6220	-50.4657656630175\\
6230	-50.4814999273021\\
6240	-50.4973084856684\\
6250	-50.5131133312446\\
6260	-50.5288487453687\\
6270	-50.5444607445106\\
6280	-50.5600919480857\\
6290	-50.5757139292059\\
6300	-50.5912284881935\\
6310	-50.6066912499933\\
6320	-50.622064591989\\
6330	-50.63754510897\\
6340	-50.6530577578698\\
6350	-50.6684707179641\\
6360	-50.683748824752\\
6370	-50.6992035193306\\
6380	-50.714849025507\\
6390	-50.7302655011678\\
6400	-50.7457567466846\\
6410	-50.7613507618127\\
6420	-50.776764094282\\
6430	-50.79206805872\\
6440	-50.8074026061531\\
6450	-50.8226738066683\\
6460	-50.8381693208516\\
6470	-50.853513999559\\
6480	-50.8688845537696\\
6490	-50.8842684763045\\
6500	-50.8994653548741\\
6510	-50.9146225688975\\
6520	-50.9297941571397\\
6530	-50.9449400852153\\
6540	-50.9600640670943\\
6550	-50.9752308641848\\
6560	-50.9904281620907\\
6570	-51.0055735792793\\
6580	-51.0207542754596\\
6590	-51.035787668199\\
6600	-51.0507505348143\\
6610	-51.0656608745679\\
6620	-51.0805976993558\\
6630	-51.0956401980139\\
6640	-51.1107699753237\\
6650	-51.1258373795964\\
6660	-51.1408495470159\\
6670	-51.1559779533427\\
6680	-51.1710293023669\\
6690	-51.1860189098339\\
6700	-51.2010057225574\\
6710	-51.2159108109103\\
6720	-51.2308126060792\\
6730	-51.2456253538537\\
6740	-51.2604864641571\\
6750	-51.2752226999861\\
6760	-51.2901599102198\\
6770	-51.3052301414826\\
6780	-51.3201690625628\\
6790	-51.3349454301595\\
6800	-51.349875466119\\
6810	-51.3646761315347\\
6820	-51.3795482380412\\
6830	-51.3943144021262\\
6840	-51.4090926131847\\
6850	-51.4236470750176\\
6860	-51.4382856644056\\
6870	-51.4530239150766\\
6880	-51.4676504912753\\
6890	-51.4822756815496\\
6900	-51.4968889253484\\
6910	-51.5115404143754\\
6920	-51.5260800769964\\
6930	-51.540734059151\\
6940	-51.5553044216649\\
6950	-51.5698658128555\\
6960	-51.5843723396697\\
6970	-51.5989963153381\\
6980	-51.6135204724496\\
6990	-51.6280213066727\\
7000	-51.6424998379873\\
7010	-51.6569720227353\\
7020	-51.6715528388601\\
7030	-51.6860207522242\\
7040	-51.7005796986522\\
7050	-51.7151062790991\\
7060	-51.7294644294821\\
7070	-51.7440443894808\\
7080	-51.7586542520584\\
7090	-51.7731914297023\\
7100	-51.7875199935628\\
7110	-51.8019194978666\\
7120	-51.8162477101416\\
7130	-51.8305724320135\\
7140	-51.8448749840667\\
7150	-51.8591586218268\\
7160	-51.873349519357\\
7170	-51.8877044061788\\
7180	-51.9019285117365\\
7190	-51.9161983320401\\
7200	-51.9306014387057\\
7210	-51.944892277833\\
7220	-51.9590430460921\\
7230	-51.9732843548167\\
7240	-51.9873951617946\\
7250	-52.0015179964342\\
7260	-52.01563847548\\
7270	-52.0298297216863\\
7280	-52.0437629030889\\
7290	-52.0578478833373\\
7300	-52.0720275113157\\
7310	-52.0861179511279\\
7320	-52.100160552131\\
7330	-52.1142438818072\\
7340	-52.1282659736531\\
7350	-52.1422796106792\\
7360	-52.1563301881227\\
7370	-52.1703430339977\\
7380	-52.1844656108522\\
7390	-52.1985081213205\\
7400	-52.2125000223033\\
7410	-52.2266510114893\\
7420	-52.2406277583409\\
7430	-52.2544881168171\\
7440	-52.2683271141829\\
7450	-52.2822029009794\\
7460	-52.2961915056065\\
7470	-52.3102446533358\\
7480	-52.3244240312619\\
7490	-52.3384414845585\\
7500	-52.3523688541603\\
7510	-52.3662647411262\\
7520	-52.3800765893231\\
7530	-52.3939341039315\\
7540	-52.4078944891943\\
7550	-52.4216110885519\\
7560	-52.4354431866121\\
7570	-52.4493923439147\\
7580	-52.4632504410821\\
7590	-52.4772841736082\\
7600	-52.4911112105644\\
7610	-52.5049550836577\\
7620	-52.5188771677977\\
7630	-52.532641130289\\
7640	-52.5463991788277\\
7650	-52.5601280505564\\
7660	-52.5737708167403\\
7670	-52.5875158846675\\
7680	-52.6012123051521\\
7690	-52.6149194619946\\
7700	-52.6285870445725\\
7710	-52.6422427876745\\
7720	-52.6559356790807\\
7730	-52.6695599254606\\
7740	-52.6834727168544\\
7750	-52.6972658957351\\
7760	-52.7109414383649\\
7770	-52.7246218627304\\
7780	-52.7381344261593\\
7790	-52.7515885906769\\
7800	-52.765026319262\\
7810	-52.7786766846213\\
7820	-52.7923251146024\\
7830	-52.8058901692109\\
7840	-52.8193675998796\\
7850	-52.8328397031138\\
7860	-52.8462491742927\\
7870	-52.859758997541\\
7880	-52.8731400514987\\
7890	-52.8865877469024\\
7900	-52.900030167428\\
7910	-52.9135341703418\\
7920	-52.9269579405578\\
7930	-52.9403285630198\\
7940	-52.9536433194059\\
7950	-52.9667479990677\\
7960	-52.9799412423041\\
7970	-52.9933027159325\\
7980	-53.0066803843518\\
7990	-53.0199472754871\\
8000	-53.0333621292163\\
8010	-53.0465603151494\\
8020	-53.0598291400211\\
8030	-53.0730129083743\\
8040	-53.0862176379548\\
8050	-53.0994847673096\\
8060	-53.1125482383918\\
8070	-53.1256922125742\\
8080	-53.138833156756\\
8090	-53.1518840621859\\
8100	-53.1648900542573\\
8110	-53.1780178642208\\
8120	-53.1912122355762\\
8130	-53.2043915141135\\
8140	-53.2175144520052\\
8150	-53.2306507272959\\
8160	-53.2437809216871\\
8170	-53.2570852333467\\
8180	-53.2702212403819\\
8190	-53.2834737712828\\
8200	-53.2966697577854\\
8210	-53.3098216439294\\
8220	-53.3228828428664\\
8230	-53.3359232598477\\
8240	-53.3489743978819\\
8250	-53.3619389197315\\
8260	-53.3750590497024\\
8270	-53.3881412505639\\
8280	-53.4011030594347\\
8290	-53.4140872489169\\
8300	-53.4271157717581\\
8310	-53.4404045596864\\
8320	-53.4535940922521\\
8330	-53.4666747059604\\
8340	-53.4798640888697\\
8350	-53.4930109097003\\
8360	-53.506201816054\\
8370	-53.5194300816241\\
8380	-53.5324544804268\\
8390	-53.5453360906652\\
8400	-53.5584193445563\\
8410	-53.5713857291099\\
8420	-53.584181253551\\
8430	-53.5972037002941\\
8440	-53.6101862184128\\
8450	-53.6232882953842\\
8460	-53.6363443836165\\
8470	-53.6492417900259\\
8480	-53.6622158378773\\
8490	-53.675304731106\\
8500	-53.688262132636\\
8510	-53.701142532674\\
8520	-53.714159167198\\
8530	-53.7272164184892\\
8540	-53.7402095168996\\
8550	-53.7531127869557\\
8560	-53.76585646308\\
8570	-53.7787434124722\\
8580	-53.7916724510183\\
8590	-53.8046680097632\\
8600	-53.8175715331535\\
8610	-53.8303172683235\\
8620	-53.8431534994319\\
8630	-53.8559580995299\\
8640	-53.8687303351028\\
8650	-53.8814501620992\\
8660	-53.8942985298259\\
8670	-53.9072547940439\\
8680	-53.9201377207773\\
8690	-53.9329067087472\\
8700	-53.9455748996723\\
8710	-53.9584297476597\\
8720	-53.9712037207291\\
8730	-53.9840377481737\\
8740	-53.9966359961476\\
8750	-54.0093242757642\\
8760	-54.022007332447\\
8770	-54.034590746844\\
8780	-54.0470473065289\\
8790	-54.0596096345545\\
8800	-54.0720045362785\\
8810	-54.084537519974\\
8820	-54.0971557780511\\
8830	-54.1097466047522\\
8840	-54.1223266353318\\
8850	-54.134900405343\\
8860	-54.1474990807629\\
8870	-54.1602352236389\\
8880	-54.1729317957132\\
8890	-54.1854510321622\\
8900	-54.1980370726235\\
8910	-54.2106548081959\\
8920	-54.2233050095327\\
8930	-54.2358390977919\\
8940	-54.2484374649323\\
8950	-54.2609059028225\\
8960	-54.2733456302941\\
8970	-54.2858402949608\\
8980	-54.2983237556152\\
8990	-54.3107936644341\\
9000	-54.3232535192752\\
9010	-54.3356451155758\\
9020	-54.3481097832287\\
9030	-54.3606108797248\\
9040	-54.3731157719819\\
9050	-54.3854155705506\\
9060	-54.3975902551734\\
9070	-54.4098284731245\\
9080	-54.4223825850815\\
9090	-54.4348575101349\\
9100	-54.4473450150694\\
9110	-54.4598111773447\\
9120	-54.4723446483461\\
9130	-54.4848131716529\\
9140	-54.4973221590248\\
9150	-54.5097716947067\\
9160	-54.5220407007534\\
9170	-54.5342292801905\\
9180	-54.5466335482356\\
9190	-54.5590293892604\\
9200	-54.5714997058305\\
9210	-54.583897886218\\
9220	-54.5963126251848\\
9230	-54.6085769396889\\
9240	-54.6207983936421\\
9250	-54.6329828006086\\
9260	-54.6451766427964\\
9270	-54.657354610828\\
9280	-54.6695939232465\\
9290	-54.6818046171865\\
9300	-54.6940265618829\\
9310	-54.7063237741571\\
9320	-54.7184148687341\\
9330	-54.7306393522957\\
9340	-54.7429899570932\\
9350	-54.7552909917125\\
9360	-54.7675809330955\\
9370	-54.7796866361923\\
9380	-54.7916546768484\\
9390	-54.80367279803\\
9400	-54.8156866494302\\
9410	-54.8278153476532\\
9420	-54.8399745198207\\
9430	-54.8521673505879\\
9440	-54.8643031865497\\
9450	-54.8764114289687\\
9460	-54.8884413601212\\
9470	-54.9004775639076\\
9480	-54.9122499554866\\
9490	-54.9241056031369\\
9500	-54.9360439963604\\
9510	-54.9478873033326\\
9520	-54.9598026672476\\
9530	-54.9716951478261\\
9540	-54.983619033321\\
9550	-54.9956036675682\\
9560	-55.0073485592161\\
9570	-55.0189847629005\\
9580	-55.0310292315574\\
9590	-55.0430219293967\\
9600	-55.0550576291368\\
9610	-55.0668098952976\\
9620	-55.0785448841309\\
9630	-55.0904034674272\\
9640	-55.1023633424663\\
9650	-55.1142861467484\\
9660	-55.126179915932\\
9670	-55.1380434520977\\
9680	-55.1497358579161\\
9690	-55.1614509950751\\
9700	-55.1733511786995\\
9710	-55.18524460051\\
9720	-55.196914828166\\
9730	-55.2086648738674\\
9740	-55.2205355408063\\
9750	-55.2323702706527\\
9760	-55.2441239548171\\
9770	-55.2557421992479\\
9780	-55.2674262697464\\
9790	-55.2790803783984\\
9800	-55.2908082803578\\
9810	-55.3025487477181\\
9820	-55.3144453116262\\
9830	-55.3261393250639\\
9840	-55.3378212367344\\
9850	-55.3495753277842\\
9860	-55.3611398912651\\
9870	-55.3727983864038\\
9880	-55.3842927157999\\
9890	-55.3960182362558\\
9900	-55.4075892215938\\
9910	-55.4191671858104\\
9920	-55.4307648308329\\
9930	-55.4422189278674\\
9940	-55.4537046713361\\
9950	-55.4653031361717\\
9960	-55.4769430010198\\
9970	-55.4885404936268\\
9980	-55.499839078182\\
9990	-55.5112762781933\\
10000	-55.5228380664343\\
};
\addplot [color=black!20!pink, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	6.33014734794834\\
2	4.69436632176017\\
3	2.13882269166077\\
4	-0.845729820854958\\
5	-3.98769941129795\\
6	-7.06431351426128\\
7	-9.88034951367886\\
8	-12.3133100916983\\
9	-14.3552635558665\\
10	-16.0747753547099\\
11	-17.5494785539448\\
12	-18.834386814324\\
13	-19.9641803037453\\
14	-20.9652145320799\\
15	-21.8595526154646\\
16	-22.6645245276486\\
17	-23.3932192956024\\
18	-24.0577941127772\\
19	-24.6680159203687\\
20	-25.2328409909007\\
21	-25.7587824205961\\
22	-26.2507525097694\\
23	-26.7134858374421\\
24	-27.1514526277097\\
25	-27.568025250874\\
26	-27.9661397176524\\
27	-28.3482743159528\\
28	-28.7168362773545\\
29	-29.0737467541142\\
30	-29.4203981429365\\
31	-29.7578334102164\\
32	-30.08724173601\\
33	-30.4091100777173\\
34	-30.7241188014382\\
35	-31.0325409904661\\
36	-31.3351321000462\\
37	-31.6323705550006\\
38	-31.9251024358369\\
39	-32.2137103856447\\
40	-32.4986020579558\\
41	-32.7796874436451\\
42	-33.0575047144291\\
43	-33.3324299729552\\
44	-33.6042106975138\\
45	-33.8722915034799\\
46	-34.1360627519602\\
47	-34.3962443821578\\
48	-34.6525110399986\\
49	-34.9049038120843\\
50	-35.1535605851452\\
51	-35.398620876167\\
52	-35.6406696736994\\
53	-35.8793880230828\\
54	-36.1152086083104\\
55	-36.3485396105411\\
56	-36.57909589731\\
57	-36.8068639232468\\
58	-37.0314140776526\\
59	-37.2522638325229\\
60	-37.4698011427423\\
61	-37.683961772123\\
62	-37.8947046844635\\
63	-38.1021957766833\\
64	-38.3058346552748\\
65	-38.5057318951333\\
66	-38.7026470049424\\
67	-38.8972417539391\\
68	-39.0897989681703\\
69	-39.2798968973099\\
70	-39.4678093132036\\
71	-39.6542723310863\\
72	-39.8388235489579\\
73	-40.0212662978598\\
74	-40.2022026227268\\
75	-40.3816883018895\\
76	-40.5599135813302\\
77	-40.7377237745487\\
78	-40.9150351401263\\
79	-41.0915944452532\\
80	-41.2668803698602\\
81	-41.4407918272905\\
82	-41.6134398760881\\
83	-41.78471768936\\
84	-41.9547474210253\\
85	-42.1243250494167\\
86	-42.2932200879117\\
87	-42.4610285941431\\
88	-42.6281855441417\\
89	-42.7943174888327\\
90	-42.9591840713373\\
91	-43.1230369900906\\
92	-43.2857868855556\\
93	-43.4470826816028\\
94	-43.6072276207453\\
95	-43.7661402787227\\
96	-43.9241741292106\\
97	-44.0818725513366\\
98	-44.2387192457552\\
99	-44.3947645560597\\
100	-44.5498031590292\\
110	-46.0553286201902\\
120	-47.481995902764\\
130	-48.8731639147677\\
140	-50.2503973604098\\
150	-51.5909409407143\\
160	-52.8857171718274\\
170	-54.127427255943\\
180	-55.2977995009135\\
190	-56.4279034424952\\
200	-57.4659036436199\\
210	-58.462364777517\\
220	-59.4012489749335\\
230	-60.3096313086433\\
240	-61.205278716849\\
250	-62.0911150271544\\
260	-62.9668128611023\\
270	-63.8222150727884\\
280	-64.6368310617741\\
290	-65.4010220355576\\
300	-66.1405296265283\\
310	-66.8592377354078\\
320	-67.5961992663845\\
330	-68.3699701634346\\
340	-69.1601652747456\\
350	-69.9594404796612\\
360	-70.7583830144345\\
370	-71.5165038278514\\
380	-72.2361828557162\\
390	-72.9435141105719\\
400	-73.6324018643905\\
410	-74.2837347321723\\
420	-74.8744544912846\\
430	-75.4507907695117\\
440	-76.0506308933701\\
450	-76.700221005298\\
460	-77.3895972157727\\
470	-78.1033833074762\\
480	-78.7638991363656\\
490	-79.319918956878\\
500	-79.815569659372\\
510	-80.2795142241862\\
520	-80.7365846292485\\
530	-81.1828043686272\\
540	-81.620220714386\\
550	-82.0227748699144\\
560	-82.3511828918303\\
570	-82.6446904316175\\
580	-82.9477761865055\\
590	-83.2709604205558\\
600	-83.6134303277733\\
610	-83.9784329380618\\
620	-84.3631831555809\\
630	-84.7480885208155\\
640	-85.1739356248782\\
650	-85.6318850755975\\
660	-86.0846082133119\\
670	-86.5239048232877\\
680	-86.9746500846196\\
690	-87.4718453621457\\
700	-88.0233361410176\\
710	-88.5931889796328\\
720	-89.1426736823815\\
730	-89.6399594357166\\
740	-90.1107532110821\\
750	-90.5704863654642\\
760	-91.0080658109069\\
770	-91.3962864418602\\
780	-91.7512555409077\\
790	-92.0665579976018\\
800	-92.3689814128974\\
810	-92.6316176520466\\
820	-92.8422362887867\\
830	-93.0125801364026\\
840	-93.1181701747226\\
850	-93.1902047257606\\
860	-93.2744558138632\\
870	-93.408693964786\\
880	-93.6295694622838\\
890	-93.912376615397\\
900	-94.2391293739231\\
910	-94.6131111593864\\
920	-95.0239959648437\\
930	-95.436615260846\\
940	-95.8231069347831\\
950	-96.1905139047507\\
960	-96.5816549004569\\
970	-97.0099162591118\\
980	-97.4669775667008\\
990	-97.9571900585348\\
1000	-98.4860479788894\\
1010	-99.0071519563804\\
1020	-99.4416744829849\\
1030	-99.7719621226567\\
1040	-100.003389942352\\
1050	-100.174771201095\\
1060	-100.279671622636\\
1070	-100.312458430016\\
1080	-100.312233092158\\
1090	-100.301529399374\\
1100	-100.289134752335\\
1110	-100.289326870225\\
1120	-100.280552419484\\
1130	-100.239141515555\\
1140	-100.180980534277\\
1150	-100.119446193796\\
1160	-100.095165963303\\
1170	-100.107613228183\\
1180	-100.15622988837\\
1190	-100.254934013783\\
1200	-100.395142160131\\
1210	-100.552741346685\\
1220	-100.729169606578\\
1230	-100.904866391776\\
1240	-101.065010564628\\
1250	-101.229855095916\\
1260	-101.367579353075\\
1270	-101.50991733614\\
1280	-101.674976875342\\
1290	-101.873222798928\\
1300	-102.106242861309\\
1310	-102.358255467179\\
1320	-102.622327393772\\
1330	-102.873947515855\\
1340	-103.121113888175\\
1350	-103.39730818427\\
1360	-103.699743808274\\
1370	-104.000176999997\\
1380	-104.291339314023\\
1390	-104.565246892271\\
1400	-104.8385627527\\
1410	-105.114132550632\\
1420	-105.412686940704\\
1430	-105.750467584255\\
1440	-106.116460974124\\
1450	-106.476107645003\\
1460	-106.819622877358\\
1470	-107.142201122218\\
1480	-107.435622430903\\
1490	-107.665782719844\\
1500	-107.841310826577\\
1510	-107.981912030455\\
1520	-108.103504710029\\
1530	-108.213953222776\\
1540	-108.312886965135\\
1550	-108.411976441824\\
1560	-108.529233776196\\
1570	-108.68831596079\\
1580	-108.904788180679\\
1590	-109.168686961719\\
1600	-109.462481988871\\
1610	-109.790636420973\\
1620	-110.118617699591\\
1630	-110.373447484563\\
1640	-110.52712342881\\
1650	-110.592814234746\\
1660	-110.587205615568\\
1670	-110.50135627501\\
1680	-110.364155447086\\
1690	-110.221527572117\\
1700	-110.099182993044\\
1710	-110.021493330229\\
1720	-110.001269503401\\
1730	-110.036703924333\\
1740	-110.128855330273\\
1750	-110.268880763603\\
1760	-110.444253294143\\
1770	-110.639066471177\\
1780	-110.827878647195\\
1790	-111.016884498986\\
1800	-111.227953208593\\
1810	-111.442825072907\\
1820	-111.650743865577\\
1830	-111.866092403236\\
1840	-112.080294281249\\
1850	-112.26746179713\\
1860	-112.427119297192\\
1870	-112.598301742498\\
1880	-112.807598889903\\
1890	-113.059911835998\\
1900	-113.34473543395\\
1910	-113.671610889661\\
1920	-114.040448939827\\
1930	-114.389549416844\\
1940	-114.631887235518\\
1950	-114.747433724638\\
1960	-114.728866484771\\
1970	-114.712751871062\\
1980	-114.758645361876\\
1990	-114.872177749254\\
2000	-115.039528633168\\
2010	-115.225825629959\\
2020	-115.396684217436\\
2030	-115.552423285195\\
2040	-115.667534533865\\
2050	-115.728386439844\\
2060	-115.742139350962\\
2070	-115.73692472134\\
2080	-115.714401477264\\
2090	-115.664918509388\\
2100	-115.621720922836\\
2110	-115.597978721361\\
2120	-115.576684228836\\
2130	-115.568029933614\\
2140	-115.579990033932\\
2150	-115.638135258651\\
2160	-115.744979332204\\
2170	-115.892269321174\\
2180	-116.07291609552\\
2190	-116.263888912049\\
2200	-116.441114944123\\
2210	-116.588437923201\\
2220	-116.694828276837\\
2230	-116.694321795111\\
2240	-116.635131568384\\
2250	-116.576351550619\\
2260	-116.539467712523\\
2270	-116.515460368371\\
2280	-116.46814536906\\
2290	-116.408804998848\\
2300	-116.368910774264\\
2310	-116.358199135691\\
2320	-116.386854675744\\
2330	-116.459813468187\\
2340	-116.581024679932\\
2350	-116.740937742394\\
2360	-116.926618625534\\
2370	-117.108375659949\\
2380	-117.277428122326\\
2390	-117.439364052695\\
2400	-117.601954249755\\
2410	-117.767768017063\\
2420	-117.93665199498\\
2430	-118.111406116647\\
2440	-118.277632181939\\
2450	-118.417440428846\\
2460	-118.552007804962\\
2470	-118.670645064124\\
2480	-118.764698533854\\
2490	-118.841442135882\\
2500	-118.930922402756\\
2510	-118.997960491054\\
2520	-119.017810193491\\
2530	-119.008018817262\\
2540	-119.04084318536\\
2550	-119.121715566166\\
2560	-119.240920816679\\
2570	-119.389834735162\\
2580	-119.571024045362\\
2590	-119.794349704739\\
2600	-120.064784004461\\
2610	-120.381267182605\\
2620	-120.724830306454\\
2630	-121.068737134428\\
2640	-121.394016497222\\
2650	-121.674579263019\\
2660	-121.934669043096\\
2670	-122.170447756768\\
2680	-122.39734373703\\
2690	-122.609283261235\\
2700	-122.774353589484\\
2710	-122.894211101396\\
2720	-122.964178598799\\
2730	-123.002804667047\\
2740	-123.025131326218\\
2750	-123.060142069402\\
2760	-123.09878155621\\
2770	-123.120045211844\\
2780	-123.113852585176\\
2790	-123.095009519974\\
2800	-123.071391181242\\
2810	-123.05970661717\\
2820	-123.058318783973\\
2830	-123.05973094603\\
2840	-123.037069740549\\
2850	-122.966910325644\\
2860	-122.843033905297\\
2870	-122.680986457145\\
2880	-122.545147651946\\
2890	-122.462062903487\\
2900	-122.434855690629\\
2910	-122.460118369393\\
2920	-122.531424631552\\
2930	-122.633711365408\\
2940	-122.737072223364\\
2950	-122.823832348369\\
2960	-122.922008266503\\
2970	-123.046006207916\\
2980	-123.205134881678\\
2990	-123.387574894663\\
3000	-123.551231193747\\
3010	-123.721455691731\\
3020	-123.916372456632\\
3030	-124.135773347573\\
3040	-124.373095637376\\
3050	-124.617502929076\\
3060	-124.872153487068\\
3070	-125.122829895057\\
3080	-125.310768191715\\
3090	-125.466297601699\\
3100	-125.615316473722\\
3110	-125.759632955836\\
3120	-125.893149712856\\
3130	-126.003002269829\\
3140	-126.099516149616\\
3150	-126.193532637757\\
3160	-126.298911627426\\
3170	-126.424803091898\\
3180	-126.577235049599\\
3190	-126.749444370959\\
3200	-126.90935773655\\
3210	-127.024763527361\\
3220	-127.083853126969\\
3230	-127.131245904037\\
3240	-127.173601438307\\
3250	-127.21201033003\\
3260	-127.257633082234\\
3270	-127.318189061708\\
3280	-127.398085033966\\
3290	-127.500033062263\\
3300	-127.595023612951\\
3310	-127.676798261911\\
3320	-127.744855616753\\
3330	-127.79747866078\\
3340	-127.79981890044\\
3350	-127.66668859191\\
3360	-127.405056327128\\
3370	-127.098152705971\\
3380	-126.792625226384\\
3390	-126.521746196072\\
3400	-126.288218526277\\
3410	-126.075285090424\\
3420	-125.879649224222\\
3430	-125.703008594203\\
3440	-125.551929131433\\
3450	-125.447606970141\\
3460	-125.394429434513\\
3470	-125.394195728265\\
3480	-125.441301775312\\
3490	-125.521006023833\\
3500	-125.62411557744\\
3510	-125.745356971528\\
3520	-125.868628278801\\
3530	-125.994373973295\\
3540	-126.131992483038\\
3550	-126.287848340124\\
3560	-126.465871214421\\
3570	-126.669569674807\\
3580	-126.891815060695\\
3590	-127.118991256218\\
3600	-127.342113119631\\
3610	-127.55971725674\\
3620	-127.759995259305\\
3630	-127.925749290452\\
3640	-128.043250990624\\
3650	-128.139563251111\\
3660	-128.224377449003\\
3670	-128.268493779656\\
3680	-128.302954549102\\
3690	-128.359002487263\\
3700	-128.448671402594\\
3710	-128.574731335545\\
3720	-128.74247768069\\
3730	-128.952182422424\\
3740	-129.205615872967\\
3750	-129.49280204819\\
3760	-129.811933291041\\
3770	-130.15070562684\\
3780	-130.388834939068\\
3790	-130.546185833506\\
3800	-130.689643677117\\
3810	-130.815099131139\\
3820	-130.893738327251\\
3830	-130.935486161099\\
3840	-130.97016857594\\
3850	-130.99743596002\\
3860	-131.007201227764\\
3870	-131.005299581196\\
3880	-131.003798934022\\
3890	-130.986485606459\\
3900	-130.970398589413\\
3910	-130.962794393736\\
3920	-130.939285811177\\
3930	-130.864419192663\\
3940	-130.746323841667\\
3950	-130.606474679407\\
3960	-130.455480080262\\
3970	-130.296364948236\\
3980	-130.154799958105\\
3990	-130.054971463628\\
4000	-130.001181226676\\
4010	-130.000252277916\\
4020	-130.049764930595\\
4030	-130.126643607591\\
4040	-130.235022656267\\
4050	-130.352214146974\\
4060	-130.443832922635\\
4070	-130.538084882176\\
4080	-130.628591439477\\
4090	-130.717224437864\\
4100	-130.808447210517\\
4110	-130.908560836753\\
4120	-131.014407509782\\
4130	-131.146491154146\\
4140	-131.3156115725\\
4150	-131.529287600363\\
4160	-131.782101890562\\
4170	-132.065712399943\\
4180	-132.366815705477\\
4190	-132.686724704568\\
4200	-132.996350154079\\
4210	-133.277268179129\\
4220	-133.514995205858\\
4230	-133.668550660188\\
4240	-133.733374292033\\
4250	-133.698335793944\\
4260	-133.651901331696\\
4270	-133.614215494259\\
4280	-133.590746275163\\
4290	-133.584281385642\\
4300	-133.598317585449\\
4310	-133.63673580114\\
4320	-133.69782857361\\
4330	-133.780743876927\\
4340	-133.797217582632\\
4350	-133.78027446057\\
4360	-133.791990164654\\
4370	-133.836767672288\\
4380	-133.900897213849\\
4390	-133.980760309322\\
4400	-134.075557170813\\
4410	-134.172909600582\\
4420	-134.264621033951\\
4430	-134.366561044214\\
4440	-134.475821690481\\
4450	-134.578727129478\\
4460	-134.674724219724\\
4470	-134.716372733717\\
4480	-134.654130004833\\
4490	-134.562231811631\\
4500	-134.455505648369\\
4510	-134.328794162782\\
4520	-134.158789817573\\
4530	-133.937710062027\\
4540	-133.70617668133\\
4550	-133.480419364488\\
4560	-133.262971046592\\
4570	-133.060881107374\\
4580	-132.876861375013\\
4590	-132.711427412982\\
4600	-132.562456596249\\
4610	-132.441391214229\\
4620	-132.351271583565\\
4630	-132.294817847272\\
4640	-132.275941236222\\
4650	-132.293949166614\\
4660	-132.343945189759\\
4670	-132.433944245195\\
4680	-132.569795875877\\
4690	-132.75717501358\\
4700	-132.998025876022\\
4710	-133.293387506235\\
4720	-133.64254832398\\
4730	-134.039818196897\\
4740	-134.47485780783\\
4750	-134.928664197775\\
4760	-135.358454690074\\
4770	-135.737897085248\\
4780	-136.086909409289\\
4790	-136.388081984454\\
4800	-136.593485576527\\
4810	-136.685643436769\\
4820	-136.70799254734\\
4830	-136.679363795658\\
4840	-136.617013693686\\
4850	-136.549566234853\\
4860	-136.484047416961\\
4870	-136.437936855394\\
4880	-136.422315465589\\
4890	-136.426670895302\\
4900	-136.399992491817\\
4910	-136.317041054039\\
4920	-136.192294217166\\
4930	-136.082880501893\\
4940	-136.00446901726\\
4950	-135.954654038724\\
4960	-135.933421948883\\
4970	-135.931459103485\\
4980	-135.934385348658\\
4990	-135.948874815648\\
5000	-135.980979349101\\
5010	-136.027443091721\\
5020	-136.087958928124\\
5030	-136.157473722885\\
5040	-136.227680429804\\
5050	-136.292092911512\\
5060	-136.343542644537\\
5070	-136.367537698755\\
5080	-136.366550153506\\
5090	-136.342121516836\\
5100	-136.29824136604\\
5110	-136.249453484772\\
5120	-136.21791338823\\
5130	-136.209646942749\\
5140	-136.216634415447\\
5150	-136.216825044066\\
5160	-136.151833542428\\
5170	-136.067502839667\\
5180	-135.983647411922\\
5190	-135.921217465219\\
5200	-135.887150724147\\
5210	-135.888885455609\\
5220	-135.932207974554\\
5230	-136.012144980833\\
5240	-136.128035449421\\
5250	-136.280618366786\\
5260	-136.468658224516\\
5270	-136.693224581709\\
5280	-136.956657571154\\
5290	-137.252388389899\\
5300	-137.575288559054\\
5310	-137.917984527288\\
5320	-138.265272480141\\
5330	-138.626348448162\\
5340	-138.991103321412\\
5350	-139.313201269499\\
5360	-139.539559390793\\
5370	-139.692820262993\\
5380	-139.815261571058\\
5390	-139.920755201539\\
5400	-140.022150330566\\
5410	-140.121576823594\\
5420	-140.206180851879\\
5430	-140.263094800253\\
5440	-140.299393071809\\
5450	-140.296316452448\\
5460	-140.225816376829\\
5470	-140.110048697792\\
5480	-139.967494409611\\
5490	-139.794474546406\\
5500	-139.603499032452\\
5510	-139.430316153651\\
5520	-139.289950195531\\
5530	-139.181022424486\\
5540	-139.100077037503\\
5550	-139.038672692304\\
5560	-138.986889741418\\
5570	-138.941130432503\\
5580	-138.885936173836\\
5590	-138.817304358644\\
5600	-138.736675894391\\
5610	-138.657905378243\\
5620	-138.59164516374\\
5630	-138.539122304036\\
5640	-138.493033455333\\
5650	-138.453573342099\\
5660	-138.421070360606\\
5670	-138.400839902326\\
5680	-138.39433893363\\
5690	-138.400745604487\\
5700	-138.416268076811\\
5710	-138.426351207803\\
5720	-138.429594454726\\
5730	-138.427560756701\\
5740	-138.415638763456\\
5750	-138.396796227889\\
5760	-138.370877614552\\
5770	-138.341527165625\\
5780	-138.315918472637\\
5790	-138.310549462579\\
5800	-138.334717126928\\
5810	-138.398125023332\\
5820	-138.497237936635\\
5830	-138.630081824506\\
5840	-138.789604209751\\
5850	-138.96924906019\\
5860	-139.167888057641\\
5870	-139.390241838763\\
5880	-139.643797913453\\
5890	-139.932640203324\\
5900	-140.251399789431\\
5910	-140.59794171663\\
5920	-140.946228220255\\
5930	-141.225798403485\\
5940	-141.369081111883\\
5950	-141.389183540638\\
5960	-141.338051827883\\
5970	-141.273645910691\\
5980	-141.217315153904\\
5990	-141.185027851505\\
6000	-141.183919633475\\
6010	-141.212400851435\\
6020	-141.23337156137\\
6030	-141.227629923396\\
6040	-141.22345743458\\
6050	-141.229356854171\\
6060	-141.251397055172\\
6070	-141.293864449909\\
6080	-141.324399804306\\
6090	-141.32943089128\\
6100	-141.316291943864\\
6110	-141.312964754149\\
6120	-141.32448115486\\
6130	-141.343526041078\\
6140	-141.35031688325\\
6150	-141.341379027243\\
6160	-141.318664793103\\
6170	-141.291661718307\\
6180	-141.269481880876\\
6190	-141.251511574923\\
6200	-141.237797334289\\
6210	-141.220600592932\\
6220	-141.180786819324\\
6230	-141.117256470937\\
6240	-141.016142138382\\
6250	-140.881605697238\\
6260	-140.733560352941\\
6270	-140.585135005839\\
6280	-140.449403486073\\
6290	-140.331628474752\\
6300	-140.230546400895\\
6310	-140.154878898217\\
6320	-140.10872762446\\
6330	-140.099395505087\\
6340	-140.124588627802\\
6350	-140.180821210545\\
6360	-140.26448733418\\
6370	-140.376010860727\\
6380	-140.511054359522\\
6390	-140.661820712457\\
6400	-140.841050960779\\
6410	-141.066068165827\\
6420	-141.340525847722\\
6430	-141.661245264965\\
6440	-142.011440197592\\
6450	-142.368805620845\\
6460	-142.73576707355\\
6470	-143.12758914289\\
6480	-143.541184915842\\
6490	-143.96385053452\\
6500	-144.370179907653\\
6510	-144.714842746565\\
6520	-144.920464781457\\
6530	-144.988616610378\\
6540	-144.981736550006\\
6550	-144.946839110329\\
6560	-144.900277368097\\
6570	-144.842998248113\\
6580	-144.773171604746\\
6590	-144.673677002589\\
6600	-144.553386933007\\
6610	-144.401775354101\\
6620	-144.226727010944\\
6630	-144.060883732797\\
6640	-143.90805184184\\
6650	-143.778679860354\\
6660	-143.672906464803\\
6670	-143.591806889353\\
6680	-143.524018712987\\
6690	-143.44785707801\\
6700	-143.366213989706\\
6710	-143.288877178013\\
6720	-143.218721497442\\
6730	-143.154354311264\\
6740	-143.094129760622\\
6750	-143.028653677833\\
6760	-142.956656248027\\
6770	-142.876759873855\\
6780	-142.79243174599\\
6790	-142.70470072126\\
6800	-142.607949341244\\
6810	-142.4912762856\\
6820	-142.36422288365\\
6830	-142.247040407237\\
6840	-142.144937862296\\
6850	-142.063583495367\\
6860	-141.999334570958\\
6870	-141.952431970275\\
6880	-141.922919208405\\
6890	-141.913382053039\\
6900	-141.920073627262\\
6910	-141.938578037067\\
6920	-141.968512928196\\
6930	-142.012484923038\\
6940	-142.081982348189\\
6950	-142.186041168011\\
6960	-142.327314180272\\
6970	-142.510574411056\\
6980	-142.736340702138\\
6990	-143.001222873525\\
7000	-143.293159755101\\
7010	-143.582698002099\\
7020	-143.893562946214\\
7030	-144.24259114005\\
7040	-144.634051773082\\
7050	-145.072551702948\\
7060	-145.557211763422\\
7070	-146.080516185709\\
7080	-146.607052521594\\
7090	-147.029608664238\\
7100	-147.321508916275\\
7110	-147.537326660562\\
7120	-147.666528795695\\
7130	-147.680825519205\\
7140	-147.615866226418\\
7150	-147.496240246703\\
7160	-147.270553443435\\
7170	-147.027599733926\\
7180	-146.787987887943\\
7190	-146.566226084188\\
7200	-146.365779676616\\
7210	-146.186894092272\\
7220	-146.024935650403\\
7230	-145.890147204728\\
7240	-145.780162657071\\
7250	-145.69213988927\\
7260	-145.624428818042\\
7270	-145.567809494492\\
7280	-145.520315079015\\
7290	-145.479551271621\\
7300	-145.441702143261\\
7310	-145.370208709166\\
7320	-145.245883847491\\
7330	-145.109391563157\\
7340	-144.96886347342\\
7350	-144.819006603065\\
7360	-144.651257993713\\
7370	-144.463530921777\\
7380	-144.27128400361\\
7390	-144.080364202229\\
7400	-143.906212616315\\
7410	-143.751430961434\\
7420	-143.618401309979\\
7430	-143.507925392155\\
7440	-143.418171516498\\
7450	-143.350442364829\\
7460	-143.305475659595\\
7470	-143.280282480162\\
7480	-143.280658092244\\
7490	-143.312493517729\\
7500	-143.380186792206\\
7510	-143.483643216832\\
7520	-143.625554759521\\
7530	-143.803429422739\\
7540	-144.015554035882\\
7550	-144.26491945043\\
7560	-144.554117039084\\
7570	-144.885424738459\\
7580	-145.259000687357\\
7590	-145.672857734415\\
7600	-146.127174423948\\
7610	-146.615262702654\\
7620	-147.10349519998\\
7630	-147.584209357532\\
7640	-148.004860416207\\
7650	-148.271433232429\\
7660	-148.496781092013\\
7670	-148.707631325775\\
7680	-148.910231683396\\
7690	-149.100281366159\\
7700	-149.257628255232\\
7710	-149.352138876006\\
7720	-149.296124941289\\
7730	-149.154349651921\\
7740	-148.965948538852\\
7750	-148.74766537718\\
7760	-148.523596774328\\
7770	-148.304643089788\\
7780	-148.099560063414\\
7790	-147.911962603969\\
7800	-147.73489213685\\
7810	-147.567916566687\\
7820	-147.41203426366\\
7830	-147.274939918434\\
7840	-147.161478503483\\
7850	-147.06672889477\\
7860	-146.997694623076\\
7870	-146.953902246732\\
7880	-146.930273402165\\
7890	-146.920032284291\\
7900	-146.908105952807\\
7910	-146.878854946214\\
7920	-146.78742914383\\
7930	-146.558917707775\\
7940	-146.278571983405\\
7950	-146.00808016884\\
7960	-145.763448030588\\
7970	-145.546070225479\\
7980	-145.356551001476\\
7990	-145.199725941744\\
8000	-145.079201600884\\
8010	-144.994876779026\\
8020	-144.947102708317\\
8030	-144.935093204539\\
8040	-144.955952658859\\
8050	-145.009182941708\\
8060	-145.092142338284\\
8070	-145.202687706934\\
8080	-145.340839621062\\
8090	-145.507459538538\\
8100	-145.702064017551\\
8110	-145.918153056868\\
8120	-146.15307176444\\
8130	-146.408258047681\\
8140	-146.679393368623\\
8150	-146.966560407375\\
8160	-147.27489990242\\
8170	-147.605990790026\\
8180	-147.955627689801\\
8190	-148.313055575798\\
8200	-148.672792514697\\
8210	-149.025777852372\\
8220	-149.363820575274\\
8230	-149.686173962924\\
8240	-149.951548881838\\
8250	-150.177088440788\\
8260	-150.376259709029\\
8270	-150.553554835767\\
8280	-150.699483454991\\
8290	-150.742126435598\\
8300	-150.671922498842\\
8310	-150.553760085768\\
8320	-150.423318894934\\
8330	-150.290769850482\\
8340	-150.174112355734\\
8350	-150.082126269968\\
8360	-150.016919475716\\
8370	-149.981246848298\\
8380	-149.974850406184\\
8390	-149.9955458169\\
8400	-150.033567137216\\
8410	-150.072467207578\\
8420	-150.086812324184\\
8430	-150.067857615897\\
8440	-150.037770271213\\
8450	-150.004030483825\\
8460	-149.960174623467\\
8470	-149.896063632938\\
8480	-149.799828062835\\
8490	-149.64914457444\\
8500	-149.411105686242\\
8510	-149.09963873807\\
8520	-148.770374285346\\
8530	-148.447584271198\\
8540	-148.12623549852\\
8550	-147.791339869124\\
8560	-147.484530512334\\
8570	-147.21344457186\\
8580	-146.981373342617\\
8590	-146.789423492641\\
8600	-146.637844937972\\
8610	-146.522556110775\\
8620	-146.443579407742\\
8630	-146.402122152726\\
8640	-146.397075190942\\
8650	-146.426680553282\\
8660	-146.485130071801\\
8670	-146.571845712427\\
8680	-146.687953061778\\
8690	-146.831699067499\\
8700	-147.00068916643\\
8710	-147.193927065785\\
8720	-147.413709794658\\
8730	-147.658513624338\\
8740	-147.92995419843\\
8750	-148.2266755286\\
8760	-148.547768049328\\
8770	-148.890273969627\\
8780	-149.247573222379\\
8790	-149.606716102598\\
8800	-149.925906465251\\
8810	-150.195922334697\\
8820	-150.426650637779\\
8830	-150.615569458182\\
8840	-150.747129267963\\
8850	-150.73678906331\\
8860	-150.635310406438\\
8870	-150.518252572141\\
8880	-150.406319828178\\
8890	-150.307393366934\\
8900	-150.221941536248\\
8910	-150.150040742399\\
8920	-150.097565610252\\
8930	-150.063273663257\\
8940	-150.047110059479\\
8950	-150.054865094903\\
8960	-150.088018266325\\
8970	-150.146007264881\\
8980	-150.226021627511\\
8990	-150.330053358623\\
9000	-150.458997040085\\
9010	-150.609912725012\\
9020	-150.78254954471\\
9030	-150.967211570484\\
9040	-151.142314304251\\
9050	-151.27723115581\\
9060	-151.329667897248\\
9070	-151.299500725097\\
9080	-151.211708515917\\
9090	-151.069796806626\\
9100	-150.868855343184\\
9110	-150.617632897244\\
9120	-150.343495601128\\
9130	-150.082528808219\\
9140	-149.838942594962\\
9150	-149.612741095417\\
9160	-149.387623593085\\
9170	-149.165767616709\\
9180	-148.96603357722\\
9190	-148.795739448182\\
9200	-148.65676615872\\
9210	-148.550168990728\\
9220	-148.471883427549\\
9230	-148.422123312684\\
9240	-148.398913708744\\
9250	-148.404566107712\\
9260	-148.438647338711\\
9270	-148.502406835778\\
9280	-148.598031203542\\
9290	-148.726675562964\\
9300	-148.890409881997\\
9310	-149.090281741362\\
9320	-149.327787111289\\
9330	-149.602612481635\\
9340	-149.910195304993\\
9350	-150.250945678845\\
9360	-150.618288318589\\
9370	-150.99856487626\\
9380	-151.364302111743\\
9390	-151.68010519327\\
9400	-151.975458439223\\
9410	-152.264043526148\\
9420	-152.498090902834\\
9430	-152.645656312958\\
9440	-152.761926594928\\
9450	-152.86189014238\\
9460	-152.958609635594\\
9470	-153.018710653701\\
9480	-153.021527788124\\
9490	-153.023807017834\\
9500	-153.036307806334\\
9510	-153.066579805\\
9520	-153.110544894736\\
9530	-153.166234053383\\
9540	-153.239086969088\\
9550	-153.334728892602\\
9560	-153.456834194307\\
9570	-153.60619744263\\
9580	-153.781131065773\\
9590	-153.977712077237\\
9600	-154.190267133682\\
9610	-154.392689613939\\
9620	-154.475058261524\\
9630	-154.455554790029\\
9640	-154.364758462334\\
9650	-154.190443109939\\
9660	-153.919855689733\\
9670	-153.540666612375\\
9680	-153.097745474993\\
9690	-152.654552049893\\
9700	-152.236398213802\\
9710	-151.853803207786\\
9720	-151.512652212696\\
9730	-151.212514875357\\
9740	-150.954895364352\\
9750	-150.736831507468\\
9760	-150.557512838993\\
9770	-150.406263702852\\
9780	-150.259085450457\\
9790	-150.13151723981\\
9800	-150.029544520169\\
9810	-149.953734203581\\
9820	-149.90642435639\\
9830	-149.891495880101\\
9840	-149.910445347576\\
9850	-149.961367003278\\
9860	-150.043230346446\\
9870	-150.150909173515\\
9880	-150.28133371769\\
9890	-150.433953113052\\
9900	-150.605507158294\\
9910	-150.792295216247\\
9920	-150.992339892214\\
9930	-151.199346294094\\
9940	-151.40731771609\\
9950	-151.606227194493\\
9960	-151.784592339951\\
9970	-151.932711011055\\
9980	-151.978078577951\\
9990	-151.979696239209\\
10000	-151.979762454549\\
};
\addplot [color=green!20!darkgray, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	9.81375736071695\\
2	2.700675428783\\
3	3.1285761663441\\
4	0.356092245608768\\
5	-0.895955744773192\\
6	-2.56830083458143\\
7	-3.87567863399065\\
8	-5.14389531586954\\
9	-6.26110409697795\\
10	-7.28385406767058\\
11	-8.20617741624507\\
12	-9.04398721938427\\
13	-9.80542662052996\\
14	-10.5001515296046\\
15	-11.1363063771587\\
16	-11.7211972687623\\
17	-12.2612322090961\\
18	-12.7618937933062\\
19	-13.2280548767474\\
20	-13.6638139629307\\
21	-14.0726710237034\\
22	-14.4575414057134\\
23	-14.8209936569966\\
24	-15.1651778708525\\
25	-15.4919515305669\\
26	-15.8028857342704\\
27	-16.0993427836013\\
28	-16.3825245268042\\
29	-16.6534776601409\\
30	-16.913130330472\\
31	-17.162306378313\\
32	-17.4017278081195\\
33	-17.6320540763154\\
34	-17.8538633906406\\
35	-18.0676414997485\\
36	-18.2738956705343\\
37	-18.4730842899845\\
38	-18.6656166488529\\
39	-18.8518672324756\\
40	-19.0321614742076\\
41	-19.2068106515068\\
42	-19.3761218120842\\
43	-19.5403514531004\\
44	-19.6997409541139\\
45	-19.8545392741003\\
46	-20.0049552979962\\
47	-20.1511958167367\\
48	-20.2934536852262\\
49	-20.4319112323079\\
50	-20.5667391696341\\
51	-20.69810226124\\
52	-20.8261468716234\\
53	-20.9510081683493\\
54	-21.0728218954523\\
55	-21.1917186491439\\
56	-21.307809819987\\
57	-21.4212149186103\\
58	-21.5320341095623\\
59	-21.640360491734\\
60	-21.7462880025586\\
61	-21.8499063404353\\
62	-21.9513060870311\\
63	-22.0505684583442\\
64	-22.1477711702855\\
65	-22.2429864718766\\
66	-22.336280373082\\
67	-22.4277158533444\\
68	-22.5173529577158\\
69	-22.6052537557978\\
70	-22.6914757811333\\
71	-22.7760721604541\\
72	-22.8590965868382\\
73	-22.9405944166494\\
74	-23.0206185880874\\
75	-23.0992099953081\\
76	-23.1764080190014\\
77	-23.2522553755959\\
78	-23.3267908751588\\
79	-23.4000575605599\\
80	-23.4720900607543\\
81	-23.5429253512857\\
82	-23.612599608002\\
83	-23.6811472014492\\
84	-23.7485997467191\\
85	-23.8149862123599\\
86	-23.8803341019252\\
87	-23.9446718597984\\
88	-24.0080244156893\\
89	-24.0704166218788\\
90	-24.1318765416174\\
91	-24.1924306922484\\
92	-24.2521052034989\\
93	-24.310924084502\\
94	-24.3689098570456\\
95	-24.4260837531537\\
96	-24.4824644290514\\
97	-24.53807017987\\
98	-24.5929209545122\\
99	-24.6470360783002\\
100	-24.7004339119794\\
110	-25.1984034849494\\
120	-25.6405497619551\\
130	-26.0376603571173\\
140	-26.3979180371048\\
150	-26.7275034151615\\
160	-27.0314031865926\\
170	-27.3136023568928\\
180	-27.5771861707091\\
190	-27.8248543931315\\
200	-28.0587875923158\\
210	-28.2804874893354\\
220	-28.4915758854045\\
230	-28.6927922975693\\
240	-28.8856327065249\\
250	-29.0711284479375\\
260	-29.2495658918684\\
270	-29.4214807301974\\
280	-29.5876171134171\\
290	-29.7483636541768\\
300	-29.904378389455\\
310	-30.0555398464397\\
320	-30.2023798311983\\
330	-30.344969354144\\
340	-30.4836260179541\\
350	-30.6186671653012\\
360	-30.7506221510149\\
370	-30.8796864145754\\
380	-31.0058766613681\\
390	-31.1293619248176\\
400	-31.2504645130386\\
410	-31.3691242477988\\
420	-31.4853264179234\\
430	-31.5993672825703\\
440	-31.7113440231962\\
450	-31.8214231011664\\
460	-31.9300404529529\\
470	-32.0368290826695\\
480	-32.1419504693583\\
490	-32.2453707230008\\
500	-32.3473891604318\\
510	-32.447671386157\\
520	-32.5464251201626\\
530	-32.643994292374\\
540	-32.740371852293\\
550	-32.8356460250581\\
560	-32.9297452258377\\
570	-33.0225258267401\\
580	-33.1141689055283\\
590	-33.2045957760678\\
600	-33.2942334123696\\
610	-33.3828874500024\\
620	-33.4701262520329\\
630	-33.5564707296615\\
640	-33.6419446051063\\
650	-33.726365573276\\
660	-33.8100646729166\\
670	-33.8929199068309\\
680	-33.9751749007352\\
690	-34.056730991339\\
700	-34.1373625001315\\
710	-34.21737629442\\
720	-34.2966885111686\\
730	-34.375488208335\\
740	-34.4537192774115\\
750	-34.5311589733613\\
760	-34.6077834214726\\
770	-34.6837729978935\\
780	-34.7590749750376\\
790	-34.8337038831395\\
800	-34.9077866590412\\
810	-34.9813787820147\\
820	-35.0543447317423\\
830	-35.1266771703808\\
840	-35.1985567717861\\
850	-35.2698033911347\\
860	-35.3404523500881\\
870	-35.4104722540343\\
880	-35.4802788016692\\
890	-35.5493779643009\\
900	-35.618043520006\\
910	-35.6861472201175\\
920	-35.753509923945\\
930	-35.8206423023722\\
940	-35.8872186386871\\
950	-35.9531106703686\\
960	-36.0185051787207\\
970	-36.0836320716677\\
980	-36.1481235056984\\
990	-36.2124332742557\\
1000	-36.2761721152612\\
1010	-36.3394697644997\\
1020	-36.4022530474985\\
1030	-36.4644697777223\\
1040	-36.5263217987445\\
1050	-36.5879789503314\\
1060	-36.649297035635\\
1070	-36.7097975153644\\
1080	-36.7702070674387\\
1090	-36.8301529314158\\
1100	-36.8897847250264\\
1110	-36.9488319486109\\
1120	-37.0075457452157\\
1130	-37.0658059144819\\
1140	-37.1239615400236\\
1150	-37.181580519114\\
1160	-37.2391663868592\\
1170	-37.2967569194985\\
1180	-37.3538689037556\\
1190	-37.4105733669398\\
1200	-37.4670216384557\\
1210	-37.5232143926671\\
1220	-37.5789030457496\\
1230	-37.6342582906662\\
1240	-37.6893807869993\\
1250	-37.7440621276951\\
1260	-37.7983530190648\\
1270	-37.8521108621723\\
1280	-37.9057035364047\\
1290	-37.9594420202463\\
1300	-38.0127886328365\\
1310	-38.065573496042\\
1320	-38.118076586642\\
1330	-38.1699184401049\\
1340	-38.2216446713817\\
1350	-38.2732103939125\\
1360	-38.3245263744905\\
1370	-38.3756770547621\\
1380	-38.4267638131367\\
1390	-38.4769961554239\\
1400	-38.52729738181\\
1410	-38.5773358477059\\
1420	-38.6271951434819\\
1430	-38.6767057619669\\
1440	-38.7256146041126\\
1450	-38.7745742544617\\
1460	-38.823559912026\\
1470	-38.8721609702485\\
1480	-38.9204525540848\\
1490	-38.9682896224887\\
1500	-39.0158015152566\\
1510	-39.0633171908362\\
1520	-39.1103549496449\\
1530	-39.1572598433762\\
1540	-39.2040614552272\\
1550	-39.2506490514532\\
1560	-39.2972099754151\\
1570	-39.3435691065622\\
1580	-39.3895771788036\\
1590	-39.4353376158722\\
1600	-39.4809168434736\\
1610	-39.5262717634819\\
1620	-39.5716485750897\\
1630	-39.6166574785139\\
1640	-39.6616276124836\\
1650	-39.7060924041608\\
1660	-39.7503697208335\\
1670	-39.7942701611321\\
1680	-39.838133618546\\
1690	-39.8818384601903\\
1700	-39.9252089934783\\
1710	-39.9682401011045\\
1720	-40.0111733549781\\
1730	-40.0540550586394\\
1740	-40.0968523602572\\
1750	-40.1395320361769\\
1760	-40.1820604362405\\
1770	-40.224208725714\\
1780	-40.2661302164364\\
1790	-40.3079106097748\\
1800	-40.349663838835\\
1810	-40.3915749262049\\
1820	-40.4329799248296\\
1830	-40.4743466012319\\
1840	-40.5153344847943\\
1850	-40.5561552984913\\
1860	-40.5968527183372\\
1870	-40.637120902746\\
1880	-40.6773209839996\\
1890	-40.7177013989779\\
1900	-40.7579709332462\\
1910	-40.7980543964091\\
1920	-40.837832973715\\
1930	-40.8773065192275\\
1940	-40.9169924450078\\
1950	-40.9561759512896\\
1960	-40.9954050875842\\
1970	-41.0345071877983\\
1980	-41.0732775624236\\
1990	-41.1119370368893\\
2000	-41.1503000450314\\
2010	-41.1884404079259\\
2020	-41.2264417636841\\
2030	-41.2644779028576\\
2040	-41.3022279632904\\
2050	-41.3398658442295\\
2060	-41.3774909156254\\
2070	-41.4151448199049\\
2080	-41.4525782971551\\
2090	-41.4897920755929\\
2100	-41.5268683683947\\
2110	-41.5636451751308\\
2120	-41.6003128312936\\
2130	-41.6371116825604\\
2140	-41.6736999068371\\
2150	-41.7100921842218\\
2160	-41.7460408158252\\
2170	-41.7823851543189\\
2180	-41.8186171202181\\
2190	-41.8548940460559\\
2200	-41.8906266441059\\
2210	-41.9262500270476\\
2220	-41.9615263840169\\
2230	-41.9966344242249\\
2240	-42.0314178796345\\
2250	-42.0661777355772\\
2260	-42.100865673196\\
2270	-42.135704181217\\
2280	-42.1706296922556\\
2290	-42.2052891423553\\
2300	-42.2394349426998\\
2310	-42.2732163691929\\
2320	-42.3070304446927\\
2330	-42.340633446412\\
2340	-42.3742835412559\\
2350	-42.4078661652288\\
2360	-42.4415938417579\\
2370	-42.4753546938285\\
2380	-42.5091727170593\\
2390	-42.5427768735689\\
2400	-42.5762763197156\\
2410	-42.6093100805891\\
2420	-42.6421778535063\\
2430	-42.6751105510254\\
2440	-42.708177327148\\
2450	-42.7409956728046\\
2460	-42.7737413241225\\
2470	-42.8064257240861\\
2480	-42.8388023941987\\
2490	-42.8711624798093\\
2500	-42.9033345803243\\
2510	-42.9354981251718\\
2520	-42.967655282194\\
2530	-42.9997324631346\\
2540	-43.0314985850538\\
2550	-43.0630074790657\\
2560	-43.0945206675964\\
2570	-43.1259591104114\\
2580	-43.1574986613303\\
2590	-43.1890290338545\\
2600	-43.2206248426039\\
2610	-43.2519228480681\\
2620	-43.2828117314913\\
2630	-43.313713679428\\
2640	-43.3447486614924\\
2650	-43.3754210137526\\
2660	-43.4058389363222\\
2670	-43.4362044726837\\
2680	-43.4666473781211\\
2690	-43.4969331791925\\
2700	-43.5268709764555\\
2710	-43.5567357918399\\
2720	-43.5865116457153\\
2730	-43.6160203201903\\
2740	-43.6457792868311\\
2750	-43.6755079801027\\
2760	-43.7050564595156\\
2770	-43.7343095749503\\
2780	-43.7634417141631\\
2790	-43.7925784897584\\
2800	-43.8219565002365\\
2810	-43.8510085273918\\
2820	-43.8797211365987\\
2830	-43.908497420779\\
2840	-43.9373898432073\\
2850	-43.965975508336\\
2860	-43.9945595651008\\
2870	-44.0230614438749\\
2880	-44.0516680328535\\
2890	-44.0800782697816\\
2900	-44.1084271705177\\
2910	-44.1366956040866\\
2920	-44.1652443302542\\
2930	-44.1933530337927\\
2940	-44.2215461772037\\
2950	-44.2495420610363\\
2960	-44.2773728379865\\
2970	-44.3050956956248\\
2980	-44.332866899534\\
2990	-44.3603621604167\\
3000	-44.3876373445999\\
3010	-44.4150716974116\\
3020	-44.4423385974365\\
3030	-44.4695503909781\\
3040	-44.4969176962697\\
3050	-44.5242837054303\\
3060	-44.5515682683925\\
3070	-44.5788184699341\\
3080	-44.6056356419356\\
3090	-44.6322572946049\\
3100	-44.6588951965725\\
3110	-44.6857607761722\\
3120	-44.7126022318345\\
3130	-44.739220379749\\
3140	-44.7657548959875\\
3150	-44.792259592392\\
3160	-44.8187274395272\\
3170	-44.8449028983886\\
3180	-44.8710280512691\\
3190	-44.896814306679\\
3200	-44.9227400843995\\
3210	-44.9486751298155\\
3220	-44.9745572539061\\
3230	-45.000449880037\\
3240	-45.0262257372095\\
3250	-45.0519249646802\\
3260	-45.0774624916725\\
3270	-45.1029531456322\\
3280	-45.1287668714958\\
3290	-45.1542864124033\\
3300	-45.1798367016642\\
3310	-45.2052862916443\\
3320	-45.2307426316164\\
3330	-45.2559255973249\\
3340	-45.281023908367\\
3350	-45.3061877337717\\
3360	-45.3314558954541\\
3370	-45.356577713089\\
3380	-45.3816524983367\\
3390	-45.4067157988893\\
3400	-45.4316149745387\\
3410	-45.4564567121913\\
3420	-45.4810235681247\\
3430	-45.5056641781776\\
3440	-45.5303251295589\\
3450	-45.5550591283682\\
3460	-45.5795171662477\\
3470	-45.6039877014162\\
3480	-45.6283824008409\\
3490	-45.652759498573\\
3500	-45.6768868952399\\
3510	-45.7010703352049\\
3520	-45.7249421623369\\
3530	-45.74892914146\\
3540	-45.7728571827955\\
3550	-45.7967962797306\\
3560	-45.8206581892091\\
3570	-45.8444345052555\\
3580	-45.8682946895548\\
3590	-45.8921083268757\\
3600	-45.9162563479588\\
3610	-45.9401113717809\\
3620	-45.9639285982621\\
3630	-45.9875664654787\\
3640	-46.0111680796374\\
3650	-46.0349127696389\\
3660	-46.0582854660873\\
3670	-46.0816109884876\\
3680	-46.1049513477423\\
3690	-46.128249201677\\
3700	-46.151172108067\\
3710	-46.1741484540445\\
3720	-46.1974604210849\\
3730	-46.2208828234526\\
3740	-46.2441501484664\\
3750	-46.2675690069731\\
3760	-46.2906496126913\\
3770	-46.3137161165104\\
3780	-46.3366190189787\\
3790	-46.3593834471929\\
3800	-46.3821138780729\\
3810	-46.4048391894001\\
3820	-46.4274419688944\\
3830	-46.4501684350256\\
3840	-46.4728581466265\\
3850	-46.4955968617252\\
3860	-46.5181400760832\\
3870	-46.5407542309314\\
3880	-46.5632690822222\\
3890	-46.5857985677204\\
3900	-46.6081226549266\\
3910	-46.6303915159197\\
3920	-46.6528774905259\\
3930	-46.675146791144\\
3940	-46.6971978193858\\
3950	-46.7192977474748\\
3960	-46.7414731257937\\
3970	-46.7634690152404\\
3980	-46.785489096804\\
3990	-46.8073888673734\\
4000	-46.8291721527539\\
4010	-46.8510375359542\\
4020	-46.8728041187112\\
4030	-46.8945691068228\\
4040	-46.9165141302854\\
4050	-46.9382653702739\\
4060	-46.9598745498344\\
4070	-46.9814473456785\\
4080	-47.0030138089651\\
4090	-47.024534741654\\
4100	-47.046099453814\\
4110	-47.0675664295363\\
4120	-47.0890348307389\\
4130	-47.1104124454732\\
4140	-47.1316016654966\\
4150	-47.1528839059474\\
4160	-47.1740995656654\\
4170	-47.1954190060074\\
4180	-47.2167432055821\\
4190	-47.2378232380063\\
4200	-47.2587949091469\\
4210	-47.2798513353246\\
4220	-47.3008841171254\\
4230	-47.3219007949141\\
4240	-47.3426824764519\\
4250	-47.3635082116912\\
4260	-47.384425911695\\
4270	-47.4055662294211\\
4280	-47.4264601947955\\
4290	-47.4474101862251\\
4300	-47.4681225477958\\
4310	-47.4888248459645\\
4320	-47.5095262636618\\
4330	-47.530213317723\\
4340	-47.5507608200298\\
4350	-47.5713245615146\\
4360	-47.5919973421598\\
4370	-47.6124974637098\\
4380	-47.6329123422685\\
4390	-47.6532914086432\\
4400	-47.6737081713902\\
4410	-47.6941716862036\\
4420	-47.7143443033699\\
4430	-47.7348096146898\\
4440	-47.7550906017842\\
4450	-47.7753242759546\\
4460	-47.7955833092527\\
4470	-47.8156617753552\\
4480	-47.835906416344\\
4490	-47.8561934099855\\
4500	-47.8762742363456\\
4510	-47.8964115117441\\
4520	-47.9164134499655\\
4530	-47.9365949285642\\
4540	-47.9567364417683\\
4550	-47.9767649054291\\
4560	-47.9966987866055\\
4570	-48.0167272831803\\
4580	-48.0365936249772\\
4590	-48.0564375053108\\
4600	-48.076261138163\\
4610	-48.0962237604612\\
4620	-48.1162489306226\\
4630	-48.1362530625755\\
4640	-48.1560874715726\\
4650	-48.1759120418367\\
4660	-48.1956787900177\\
4670	-48.2154535017032\\
4680	-48.235111808572\\
4690	-48.2545908527324\\
4700	-48.2739756673414\\
4710	-48.2935409262392\\
4720	-48.313135680266\\
4730	-48.3327819884826\\
4740	-48.3522876429648\\
4750	-48.3716177437607\\
4760	-48.3910163181792\\
4770	-48.4105884767547\\
4780	-48.4299333289131\\
4790	-48.4491680294666\\
4800	-48.4682500054811\\
4810	-48.4874189175102\\
4820	-48.5064358093841\\
4830	-48.5254703792837\\
4840	-48.5443477300349\\
4850	-48.5633669762352\\
4860	-48.5824603691796\\
4870	-48.6014751019892\\
4880	-48.6205798888009\\
4890	-48.6395580489552\\
4900	-48.6584163695431\\
4910	-48.6773957608781\\
4920	-48.6962704073048\\
4930	-48.7152041248357\\
4940	-48.7341707872748\\
4950	-48.7528534451906\\
4960	-48.7717422464209\\
4970	-48.7907704851601\\
4980	-48.809497421181\\
4990	-48.8281672157798\\
5000	-48.8467951985613\\
5010	-48.8653856771377\\
5020	-48.8841792832554\\
5030	-48.9029037695304\\
5040	-48.9215688916913\\
5050	-48.940160837647\\
5060	-48.9587955300397\\
5070	-48.9775161564207\\
5080	-48.9960697676565\\
5090	-49.0146480096843\\
5100	-49.03318060518\\
5110	-49.051846534605\\
5120	-49.0706023424562\\
5130	-49.0892664924547\\
5140	-49.107801217161\\
5150	-49.1260970443859\\
5160	-49.1445235250953\\
5170	-49.1628021120707\\
5180	-49.1811759407482\\
5190	-49.1994897783469\\
5200	-49.2178528620932\\
5210	-49.23597208696\\
5220	-49.2539225706774\\
5230	-49.2719592939213\\
5240	-49.2899231223246\\
5250	-49.3079335289083\\
5260	-49.3259673678751\\
5270	-49.3441217591829\\
5280	-49.3620587635249\\
5290	-49.379912521877\\
5300	-49.3976487718484\\
5310	-49.4152949553527\\
5320	-49.4330312230286\\
5330	-49.4507732823223\\
5340	-49.4686096308558\\
5350	-49.4863011273584\\
5360	-49.5041468918067\\
5370	-49.5218648630808\\
5380	-49.5397113055436\\
5390	-49.5574642941124\\
5400	-49.5751074394659\\
5410	-49.5929021536089\\
5420	-49.6105835330516\\
5430	-49.6281935992338\\
5440	-49.6458124471654\\
5450	-49.6633785442345\\
5460	-49.6807642544179\\
5470	-49.6980796802982\\
5480	-49.7153493153589\\
5490	-49.7327499409546\\
5500	-49.7500690586067\\
5510	-49.7673813482663\\
5520	-49.7846224979287\\
5530	-49.8020092867044\\
5540	-49.8192778828423\\
5550	-49.836531323545\\
5560	-49.8538921812232\\
5570	-49.8712002611452\\
5580	-49.8882610236536\\
5590	-49.9054566885992\\
5600	-49.9226081596241\\
5610	-49.9397794216891\\
5620	-49.9568847424458\\
5630	-49.9740692868937\\
5640	-49.9911566157286\\
5650	-50.0083959464246\\
5660	-50.025490733387\\
5670	-50.0425132539343\\
5680	-50.0593141678056\\
5690	-50.0761072818843\\
5700	-50.0929964238161\\
5710	-50.1098182887859\\
5720	-50.1267000879411\\
5730	-50.1436394746031\\
5740	-50.1605557525483\\
5750	-50.17738368291\\
5760	-50.1941195871388\\
5770	-50.2108053552415\\
5780	-50.227528487246\\
5790	-50.2441484267594\\
5800	-50.260637434905\\
5810	-50.2771399482365\\
5820	-50.2938164988919\\
5830	-50.3104561387962\\
5840	-50.3270928217629\\
5850	-50.3436926296012\\
5860	-50.3602069728969\\
5870	-50.3767717937429\\
5880	-50.3933553396574\\
5890	-50.4100083018958\\
5900	-50.4267814508343\\
5910	-50.4434795228518\\
5920	-50.4600698857662\\
5930	-50.4766297633066\\
5940	-50.4931687081122\\
5950	-50.5098061883918\\
5960	-50.5263320947132\\
5970	-50.5427490578399\\
5980	-50.5591550338229\\
5990	-50.5755618162014\\
6000	-50.5918517985419\\
6010	-50.608087059542\\
6020	-50.6242259936116\\
6030	-50.6404904061603\\
6040	-50.6567621996884\\
6050	-50.6729380845856\\
6060	-50.6889832\\
6070	-50.7052648467226\\
6080	-50.7216711240433\\
6090	-50.7378428074204\\
6100	-50.7542307774449\\
6110	-50.7704262614769\\
6120	-50.786554949414\\
6130	-50.8026622618186\\
6140	-50.8186691778002\\
6150	-50.8349340250622\\
6160	-50.851035055483\\
6170	-50.867184452946\\
6180	-50.8833542632853\\
6190	-50.8993127668832\\
6200	-50.9152302628754\\
6210	-50.9311570081446\\
6220	-50.9470517516512\\
6230	-50.962957292969\\
6240	-50.9788889682296\\
6250	-50.9948241791394\\
6260	-51.0107239085112\\
6270	-51.0266235169798\\
6280	-51.0423753777995\\
6290	-51.0580730524529\\
6300	-51.0737237254136\\
6310	-51.0894707341783\\
6320	-51.1053229827959\\
6330	-51.1211707836852\\
6340	-51.1369389112841\\
6350	-51.1528106747847\\
6360	-51.1686292716114\\
6370	-51.1843629291712\\
6380	-51.2001071741579\\
6390	-51.2157619518008\\
6400	-51.2314038808716\\
6410	-51.2469778688712\\
6420	-51.2625470542071\\
6430	-51.2780549657997\\
6440	-51.2937781436876\\
6450	-51.3095770784835\\
6460	-51.3251849886896\\
6470	-51.340730488226\\
6480	-51.3563882217513\\
6490	-51.3719532737442\\
6500	-51.3875075777517\\
6510	-51.4030836731735\\
6520	-51.4184059754505\\
6530	-51.4337680004821\\
6540	-51.4492063801749\\
6550	-51.4645940125734\\
6560	-51.4799413619229\\
6570	-51.4952899185631\\
6580	-51.5106675012793\\
6590	-51.5259367310635\\
6600	-51.5413202982721\\
6610	-51.5565999909209\\
6620	-51.5718905390858\\
6630	-51.5871484824421\\
6640	-51.6024968980664\\
6650	-51.6177143587972\\
6660	-51.6329568636962\\
6670	-51.6481550777989\\
6680	-51.6634062434517\\
6690	-51.6786404778563\\
6700	-51.6938586621674\\
6710	-51.7091826464307\\
6720	-51.7242589827639\\
6730	-51.7395323137112\\
6740	-51.7548752812218\\
6750	-51.7701548351457\\
6760	-51.7852295450778\\
6770	-51.8003502809443\\
6780	-51.8153950881096\\
6790	-51.8304298398884\\
6800	-51.8454550508711\\
6810	-51.8604370271642\\
6820	-51.8753580162357\\
6830	-51.8904236643247\\
6840	-51.9053427173134\\
6850	-51.9204064755972\\
6860	-51.9354612074206\\
6870	-51.9504190416832\\
6880	-51.9653323192876\\
6890	-51.9802020436172\\
6900	-51.9950233499984\\
6910	-52.0098933010953\\
6920	-52.0247389689841\\
6930	-52.0394511404651\\
6940	-52.0541569363711\\
6950	-52.0690302625965\\
6960	-52.0838892394805\\
6970	-52.0986088651623\\
6980	-52.1134087515914\\
6990	-52.1281246873078\\
7000	-52.1428377062548\\
7010	-52.1575891837155\\
7020	-52.1723010314168\\
7030	-52.187129757195\\
7040	-52.2018499409249\\
7050	-52.2166271187791\\
7060	-52.2314132611038\\
7070	-52.2460412017948\\
7080	-52.2605970668131\\
7090	-52.275135004225\\
7100	-52.2897496612578\\
7110	-52.3044358439453\\
7120	-52.3193083212849\\
7130	-52.3341194299221\\
7140	-52.348743580017\\
7150	-52.3633582879272\\
7160	-52.3778831218751\\
7170	-52.3923749065916\\
7180	-52.4070563712464\\
7190	-52.4214715257979\\
7200	-52.4359959213137\\
7210	-52.450644425188\\
7220	-52.4652082714033\\
7230	-52.4799049785475\\
7240	-52.4944208146807\\
7250	-52.5089952011427\\
7260	-52.5235729098547\\
7270	-52.5379983381111\\
7280	-52.5524523240297\\
7290	-52.5668264268208\\
7300	-52.5811446258038\\
7310	-52.5956388706797\\
7320	-52.6099939976174\\
7330	-52.6243232296401\\
7340	-52.6387018832272\\
7350	-52.6530631905863\\
7360	-52.6673965227127\\
7370	-52.6819350909137\\
7380	-52.6964351228965\\
7390	-52.7107997043758\\
7400	-52.7251690846874\\
7410	-52.739333867184\\
7420	-52.7534581797257\\
7430	-52.7676228248209\\
7440	-52.7819335957335\\
7450	-52.7962692396818\\
7460	-52.8104644590305\\
7470	-52.8245868330441\\
7480	-52.838736238923\\
7490	-52.8528428814079\\
7500	-52.8670094401496\\
7510	-52.8810685285935\\
7520	-52.8951709077432\\
7530	-52.9093697137371\\
7540	-52.9234790090954\\
7550	-52.9375150470823\\
7560	-52.9515358427169\\
7570	-52.9653135476189\\
7580	-52.9791353696063\\
7590	-52.993168101245\\
7600	-53.0072101804605\\
7610	-53.0211475112612\\
7620	-53.0352082899925\\
7630	-53.049073943993\\
7640	-53.062996835818\\
7650	-53.0768357855097\\
7660	-53.0906842790748\\
7670	-53.1046019673855\\
7680	-53.1183188519865\\
7690	-53.1321406034783\\
7700	-53.1458692837224\\
7710	-53.1595445987323\\
7720	-53.1732737626536\\
7730	-53.1871198268107\\
7740	-53.200971456452\\
7750	-53.2147610677981\\
7760	-53.2285647511377\\
7770	-53.2423199840918\\
7780	-53.2562955674867\\
7790	-53.2700869968936\\
7800	-53.284010113598\\
7810	-53.2978608596985\\
7820	-53.31164013394\\
7830	-53.3253540790242\\
7840	-53.339028964912\\
7850	-53.3527271003939\\
7860	-53.3663525704403\\
7870	-53.3801916678276\\
7880	-53.3938639441411\\
7890	-53.4074486152588\\
7900	-53.4210888959668\\
7910	-53.4349163922052\\
7920	-53.4488474676766\\
7930	-53.4626020611459\\
7940	-53.4764296713818\\
7950	-53.4902395443207\\
7960	-53.504094906517\\
7970	-53.5179744582367\\
7980	-53.5316680006437\\
7990	-53.5452034850956\\
8000	-53.558933011777\\
8010	-53.5725368420745\\
8020	-53.5859859217401\\
8030	-53.5996355127931\\
8040	-53.6133402058429\\
8050	-53.6270766743983\\
8060	-53.6407414988737\\
8070	-53.6542507294183\\
8080	-53.667965528943\\
8090	-53.6816824921874\\
8100	-53.6951659401702\\
8110	-53.7087999794249\\
8120	-53.7225140802886\\
8130	-53.7361986129168\\
8140	-53.7497741573999\\
8150	-53.7631776143207\\
8160	-53.7766871148422\\
8170	-53.7902412566803\\
8180	-53.8038796612588\\
8190	-53.8174422631548\\
8200	-53.8308234427085\\
8210	-53.844307219995\\
8220	-53.8577397185096\\
8230	-53.871147054186\\
8240	-53.8845040157807\\
8250	-53.8980576510613\\
8260	-53.9116308677162\\
8270	-53.9251041282522\\
8280	-53.938456090435\\
8290	-53.9518647238234\\
8300	-53.9653418137872\\
8310	-53.9787521020194\\
8320	-53.9920900487606\\
8330	-54.0054098291774\\
8340	-54.0186903462924\\
8350	-54.0319449583923\\
8360	-54.0450627539397\\
8370	-54.0582310048341\\
8380	-54.0712502103568\\
8390	-54.084410537809\\
8400	-54.0976551147007\\
8410	-54.1108827552375\\
8420	-54.1240587370241\\
8430	-54.1372604882838\\
8440	-54.1505490358225\\
8450	-54.1639291430658\\
8460	-54.177190325073\\
8470	-54.1903254074251\\
8480	-54.2035245752182\\
8490	-54.2168474274766\\
8500	-54.2300703047309\\
8510	-54.2432953524951\\
8520	-54.256419989439\\
8530	-54.2694827977988\\
8540	-54.2825901494593\\
8550	-54.2956950149384\\
8560	-54.3087939120769\\
8570	-54.3218882675588\\
8580	-54.3348975771033\\
8590	-54.3479757764955\\
8600	-54.3610986857494\\
8610	-54.3742321116422\\
8620	-54.3871099099779\\
8630	-54.3999056472178\\
8640	-54.4128079177307\\
8650	-54.4260062055009\\
8660	-54.4390935617191\\
8670	-54.4521913553586\\
8680	-54.4653173754311\\
8690	-54.4784472195884\\
8700	-54.4915403162687\\
8710	-54.5046836212854\\
8720	-54.5176793392271\\
8730	-54.530425777283\\
8740	-54.5433963181349\\
8750	-54.556366034955\\
8760	-54.5695110235233\\
8770	-54.5825384921465\\
8780	-54.5955687814831\\
8790	-54.6084512823048\\
8800	-54.6212832175653\\
8810	-54.6340806116547\\
8820	-54.646869983781\\
8830	-54.6596781906155\\
8840	-54.6725243888977\\
8850	-54.6853255556948\\
8860	-54.6982301757915\\
8870	-54.7110381687297\\
8880	-54.7237498358934\\
8890	-54.7366440593364\\
8900	-54.7496384276297\\
8910	-54.762627403971\\
8920	-54.7753553028787\\
8930	-54.787924393543\\
8940	-54.8005278067523\\
8950	-54.8131528007697\\
8960	-54.8258527794146\\
8970	-54.8386351506067\\
8980	-54.8514163428546\\
8990	-54.864180224401\\
9000	-54.8768924486087\\
9010	-54.8895108518023\\
9020	-54.902134221671\\
9030	-54.9144924759444\\
9040	-54.926971493013\\
9050	-54.9394803387024\\
9060	-54.9519274510929\\
9070	-54.9644414531823\\
9080	-54.9769342316313\\
9090	-54.9895009192127\\
9100	-55.0019756217877\\
9110	-55.014212085822\\
9120	-55.0266492386234\\
9130	-55.0393294377989\\
9140	-55.0519501258814\\
9150	-55.0643755986392\\
9160	-55.0766578162989\\
9170	-55.0891022405173\\
9180	-55.1016500443047\\
9190	-55.1141646244676\\
9200	-55.1266503866086\\
9210	-55.1390943923298\\
9220	-55.1513709129892\\
9230	-55.1636947212779\\
9240	-55.1762084994899\\
9250	-55.1886414051939\\
9260	-55.2009002123541\\
9270	-55.2132909567431\\
9280	-55.2257567573018\\
9290	-55.2381142113066\\
9300	-55.2503846372003\\
9310	-55.262614257522\\
9320	-55.2749007630798\\
9330	-55.2871521834269\\
9340	-55.2994980671027\\
9350	-55.3119623868223\\
9360	-55.3242437626032\\
9370	-55.3365294580348\\
9380	-55.3488816474778\\
9390	-55.3610174936058\\
9400	-55.3732589750892\\
9410	-55.3853321331198\\
9420	-55.3976475398561\\
9430	-55.4097880701695\\
9440	-55.4219494384642\\
9450	-55.4341025032862\\
9460	-55.4461423424529\\
9470	-55.4582256729368\\
9480	-55.4704221182785\\
9490	-55.4826500027314\\
9500	-55.4946608877075\\
9510	-55.5065451034426\\
9520	-55.5186898821507\\
9530	-55.5307324335686\\
9540	-55.5426258550079\\
9550	-55.5545739497346\\
9560	-55.5665651818845\\
9570	-55.5784842399691\\
9580	-55.5904655780642\\
9590	-55.6023885666487\\
9600	-55.6143545196845\\
9610	-55.6264534172051\\
9620	-55.6387871124456\\
9630	-55.6511344750181\\
9640	-55.6632288318645\\
9650	-55.6751791778064\\
9660	-55.6870082055216\\
9670	-55.6988730077421\\
9680	-55.7108392735272\\
9690	-55.7227087280944\\
9700	-55.7345405208292\\
9710	-55.7461668396009\\
9720	-55.757803269269\\
9730	-55.769478685627\\
9740	-55.7811501939631\\
9750	-55.7928320692865\\
9760	-55.8045348926904\\
9770	-55.8162846429254\\
9780	-55.8281519455365\\
9790	-55.8400051096276\\
9800	-55.8517639323436\\
9810	-55.8635750649841\\
9820	-55.875469009706\\
9830	-55.8872070486698\\
9840	-55.8990066228758\\
9850	-55.9107999565982\\
9860	-55.9224747880124\\
9870	-55.9341923218307\\
9880	-55.9459046327444\\
9890	-55.9575206988931\\
9900	-55.9691167150899\\
9910	-55.9806551721861\\
9920	-55.9921917611168\\
9930	-56.0037810756579\\
9940	-56.015422642891\\
9950	-56.0269241977836\\
9960	-56.0385089170529\\
9970	-56.0500498611824\\
9980	-56.0614583833529\\
9990	-56.0729960692585\\
10000	-56.0847712621129\\
};
\addplot [color=mycolor1, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	3.69510871995169\\
2	1.24367426439585\\
3	-1.85895283244593\\
4	-4.94790322980028\\
5	-7.75642118612954\\
6	-10.1942066620556\\
7	-12.2786237890234\\
8	-14.0689565215711\\
9	-15.6243632472586\\
10	-16.9907683607126\\
11	-18.2010563117872\\
12	-19.2787192894824\\
13	-20.241103740718\\
14	-21.103810928844\\
15	-21.8804966561213\\
16	-22.5834883982295\\
17	-23.2229997615552\\
18	-23.8074624416365\\
19	-24.3443378860097\\
20	-24.8399053603458\\
21	-25.2997426104818\\
22	-25.7285350032854\\
23	-26.1304795179212\\
24	-26.5089988373416\\
25	-26.8669211764977\\
26	-27.2066914706267\\
27	-27.5305956057263\\
28	-27.840446082655\\
29	-28.1377052501106\\
30	-28.4239327503077\\
31	-28.7004145455602\\
32	-28.9680560599087\\
33	-29.2278908875575\\
34	-29.4807613460496\\
35	-29.7272408144106\\
36	-29.967867133943\\
37	-30.2032436982117\\
38	-30.4338314596769\\
39	-30.6600500261515\\
40	-30.8823092893813\\
41	-31.101151351334\\
42	-31.3169526573946\\
43	-31.5298680251129\\
44	-31.7402511520631\\
45	-31.9482986169514\\
46	-32.1542545749873\\
47	-32.3583081508659\\
48	-32.5606939941238\\
49	-32.7616311441603\\
50	-32.9611156696424\\
51	-33.1590798204798\\
52	-33.3558172812593\\
53	-33.5513296889408\\
54	-33.7460564619603\\
55	-33.940106178527\\
56	-34.1332847367205\\
57	-34.3252325316118\\
58	-34.5161365086888\\
59	-34.7061505286678\\
60	-34.8951599907244\\
61	-35.0832043361187\\
62	-35.2701420752468\\
63	-35.4561875431697\\
64	-35.6406379635333\\
65	-35.8234339332455\\
66	-36.0048250206546\\
67	-36.1847574923428\\
68	-36.3634428957165\\
69	-36.5404527271833\\
70	-36.7159593052867\\
71	-36.8902389190133\\
72	-37.0632903109435\\
73	-37.2351121923128\\
74	-37.4050898597571\\
75	-37.573449257522\\
76	-37.7404149738885\\
77	-37.9062856819775\\
78	-38.0710305763254\\
79	-38.234505526398\\
80	-38.3970362643414\\
81	-38.5583415375902\\
82	-38.7179795489768\\
83	-38.8763547149261\\
84	-39.0337592560804\\
85	-39.1897606373125\\
86	-39.3445104603132\\
87	-39.4980997176846\\
88	-39.6505427276746\\
89	-39.801700038781\\
90	-39.9520072720173\\
91	-40.1017457079218\\
92	-40.2507589250294\\
93	-40.3989760740064\\
94	-40.5464106366453\\
95	-40.6932930582493\\
96	-40.8395694799917\\
97	-40.9852540329067\\
98	-41.1299976433528\\
99	-41.2738989795552\\
100	-41.4171606579188\\
110	-42.817794607712\\
120	-44.1561401966467\\
130	-45.4311608115536\\
140	-46.6549581792695\\
150	-47.8398576522762\\
160	-48.9875038945608\\
170	-50.1052285419497\\
180	-51.208139555844\\
190	-52.3060102350824\\
200	-53.3888120645782\\
210	-54.450356397276\\
220	-55.4814592941232\\
230	-56.478404756476\\
240	-57.4410930554336\\
250	-58.3770517942222\\
260	-59.2937831919165\\
270	-60.1935585238061\\
280	-61.0742648142473\\
290	-61.9222514621826\\
300	-62.7388030154\\
310	-63.5384089027678\\
320	-64.3129850120485\\
330	-65.0581895395303\\
340	-65.7853008289535\\
350	-66.5038589000519\\
360	-67.2131520737316\\
370	-67.9169604634141\\
380	-68.6122110490488\\
390	-69.3044454573958\\
400	-69.9939667502579\\
410	-70.6837210139287\\
420	-71.3644440845006\\
430	-72.0357908146017\\
440	-72.6924728100274\\
450	-73.3259323599209\\
460	-73.9443867907249\\
470	-74.5466908449339\\
480	-75.1383210505338\\
490	-75.7321433859892\\
500	-76.320243904679\\
510	-76.9128249516361\\
520	-77.5113808333894\\
530	-78.1108489703151\\
540	-78.7146783506908\\
550	-79.3124398681797\\
560	-79.8881294079107\\
570	-80.4467926161648\\
580	-80.9784890529755\\
590	-81.4850816936629\\
600	-81.9831815134191\\
610	-82.4864718247133\\
620	-82.9968339053996\\
630	-83.5088551019125\\
640	-84.0131955850978\\
650	-84.5095398535628\\
660	-84.9941628805306\\
670	-85.4804425280675\\
680	-85.9703036383121\\
690	-86.4593419026851\\
700	-86.9532230701508\\
710	-87.4483895883805\\
720	-87.9344703516776\\
730	-88.4185139667508\\
740	-88.8891164589066\\
750	-89.3291499169712\\
760	-89.7505388093015\\
770	-90.1454926207263\\
780	-90.5038088205017\\
790	-90.8305743872466\\
800	-91.1397266499443\\
810	-91.4355374310114\\
820	-91.7348434394916\\
830	-92.0503128475127\\
840	-92.3899754109068\\
850	-92.7389362142967\\
860	-93.0790150070135\\
870	-93.4062569212793\\
880	-93.72922042802\\
890	-94.0476409179967\\
900	-94.3637427433501\\
910	-94.6719580192875\\
920	-94.9723145732709\\
930	-95.2748882496671\\
940	-95.5811490547607\\
950	-95.884391748508\\
960	-96.1781636293898\\
970	-96.4582497486241\\
980	-96.7488396086117\\
990	-97.0545818307984\\
1000	-97.3816227072765\\
1010	-97.727079631975\\
1020	-98.0752307830262\\
1030	-98.4193401770929\\
1040	-98.7692237434295\\
1050	-99.1224734644733\\
1060	-99.4711537516663\\
1070	-99.8100341222837\\
1080	-100.146569256589\\
1090	-100.473293218874\\
1100	-100.784603619752\\
1110	-101.09110940141\\
1120	-101.392213139345\\
1130	-101.694340785078\\
1140	-101.992147120813\\
1150	-102.28072857034\\
1160	-102.55157014843\\
1170	-102.796328252598\\
1180	-103.020476785638\\
1190	-103.227646572119\\
1200	-103.425104955822\\
1210	-103.618381187237\\
1220	-103.816849633203\\
1230	-104.014226981782\\
1240	-104.222351371217\\
1250	-104.45167753959\\
1260	-104.701539863642\\
1270	-104.97574022244\\
1280	-105.280157520471\\
1290	-105.604692062825\\
1300	-105.942542800662\\
1310	-106.276388698974\\
1320	-106.583072153955\\
1330	-106.872404720599\\
1340	-107.153389490701\\
1350	-107.418917599106\\
1360	-107.673840509266\\
1370	-107.919481018254\\
1380	-108.158886169032\\
1390	-108.409614334285\\
1400	-108.663427194052\\
1410	-108.894098877245\\
1420	-109.087376216298\\
1430	-109.261738540979\\
1440	-109.422686241555\\
1450	-109.567954670442\\
1460	-109.693552198909\\
1470	-109.804367318465\\
1480	-109.903640977682\\
1490	-109.999062879212\\
1500	-110.097654961797\\
1510	-110.19406259691\\
1520	-110.283889741129\\
1530	-110.382370637297\\
1540	-110.498642858279\\
1550	-110.626839099431\\
1560	-110.759112181537\\
1570	-110.904582077188\\
1580	-111.071534647517\\
1590	-111.256501943293\\
1600	-111.454735629708\\
1610	-111.660840016146\\
1620	-111.858434271056\\
1630	-112.038685266739\\
1640	-112.209737481449\\
1650	-112.381889081776\\
1660	-112.559893485285\\
1670	-112.740324247887\\
1680	-112.918320970555\\
1690	-113.079842371169\\
1700	-113.237565947077\\
1710	-113.393172010868\\
1720	-113.535298441669\\
1730	-113.660840545479\\
1740	-113.768267383544\\
1750	-113.864914421788\\
1760	-113.954710990445\\
1770	-114.04043218666\\
1780	-114.134635037817\\
1790	-114.23582260991\\
1800	-114.330243156275\\
1810	-114.411727648678\\
1820	-114.491584612627\\
1830	-114.571608786976\\
1840	-114.656029134503\\
1850	-114.73162462445\\
1860	-114.802310088751\\
1870	-114.865077972861\\
1880	-114.917842014385\\
1890	-114.963510926711\\
1900	-115.010636618285\\
1910	-115.075977026386\\
1920	-115.1641900496\\
1930	-115.27048673397\\
1940	-115.393759665733\\
1950	-115.534861211434\\
1960	-115.695535983057\\
1970	-115.885866339219\\
1980	-116.106736064239\\
1990	-116.358744913535\\
2000	-116.632737699036\\
2010	-116.920090466002\\
2020	-117.200069166641\\
2030	-117.444727680121\\
2040	-117.64512686734\\
2050	-117.807417979762\\
2060	-117.930764181625\\
2070	-118.020024037001\\
2080	-118.094050334435\\
2090	-118.158841399565\\
2100	-118.216687506089\\
2110	-118.274820868917\\
2120	-118.341968521124\\
2130	-118.418815529433\\
2140	-118.507253797789\\
2150	-118.602109582082\\
2160	-118.700972434157\\
2170	-118.809309785308\\
2180	-118.932299865758\\
2190	-119.077755931344\\
2200	-119.23783255566\\
2210	-119.418284604179\\
2220	-119.612678904457\\
2230	-119.8229074484\\
2240	-120.049153999668\\
2250	-120.276176345195\\
2260	-120.486816029647\\
2270	-120.692077055635\\
2280	-120.898188458504\\
2290	-121.097394699798\\
2300	-121.267796526032\\
2310	-121.406231590168\\
2320	-121.514001334113\\
2330	-121.598747448568\\
2340	-121.665217889525\\
2350	-121.723449936498\\
2360	-121.78342407902\\
2370	-121.8467272339\\
2380	-121.914036720621\\
2390	-121.984385881675\\
2400	-122.052594801759\\
2410	-122.117101155673\\
2420	-122.170141885708\\
2430	-122.210682063121\\
2440	-122.237469795721\\
2450	-122.256737562396\\
2460	-122.279130122498\\
2470	-122.314447287525\\
2480	-122.366288005388\\
2490	-122.432693449098\\
2500	-122.512695061506\\
2510	-122.603508431374\\
2520	-122.703366370517\\
2530	-122.813536337215\\
2540	-122.934952564868\\
2550	-123.066452380738\\
2560	-123.20850004677\\
2570	-123.358848569944\\
2580	-123.517644500278\\
2590	-123.683709050759\\
2600	-123.852780200932\\
2610	-124.022695715954\\
2620	-124.187018151179\\
2630	-124.337579422105\\
2640	-124.480860229135\\
2650	-124.628152496222\\
2660	-124.775049758026\\
2670	-124.909401559995\\
2680	-125.001908620885\\
2690	-125.069695896572\\
2700	-125.119718544935\\
2710	-125.161401207236\\
2720	-125.199305542772\\
2730	-125.233489235887\\
2740	-125.266503238937\\
2750	-125.297465332092\\
2760	-125.33189322072\\
2770	-125.371507315568\\
2780	-125.413742588828\\
2790	-125.461179725859\\
2800	-125.511697525914\\
2810	-125.552944761108\\
2820	-125.578057101019\\
2830	-125.598307994911\\
2840	-125.618974606688\\
2850	-125.646559205021\\
2860	-125.681088579703\\
2870	-125.727428253531\\
2880	-125.786151944805\\
2890	-125.861898327445\\
2900	-125.952133696621\\
2910	-126.057666997797\\
2920	-126.175657743241\\
2930	-126.301641685619\\
2940	-126.437786132393\\
2950	-126.585300078436\\
2960	-126.734393686607\\
2970	-126.865280609556\\
2980	-126.951582687282\\
2990	-127.000932468677\\
3000	-127.016302725144\\
3010	-127.010252009028\\
3020	-126.985642387722\\
3030	-126.956447650465\\
3040	-126.932653624225\\
3050	-126.916366791692\\
3060	-126.914690810905\\
3070	-126.925828484689\\
3080	-126.951088460605\\
3090	-126.990825058921\\
3100	-127.043148687173\\
3110	-127.108006321323\\
3120	-127.182671843317\\
3130	-127.269893724612\\
3140	-127.363414324429\\
3150	-127.460124639973\\
3160	-127.559470377937\\
3170	-127.650798292665\\
3180	-127.729940581152\\
3190	-127.802390625202\\
3200	-127.873726947005\\
3210	-127.952492173993\\
3220	-128.039786389954\\
3230	-128.136190009631\\
3240	-128.244706822371\\
3250	-128.36016906355\\
3260	-128.482147936394\\
3270	-128.607515158923\\
3280	-128.737267292914\\
3290	-128.86779264473\\
3300	-129.001920266036\\
3310	-129.137737530951\\
3320	-129.270826186625\\
3330	-129.402899787921\\
3340	-129.520856447505\\
3350	-129.613798034307\\
3360	-129.686998565778\\
3370	-129.728966051885\\
3380	-129.755757416471\\
3390	-129.777646349367\\
3400	-129.798208640797\\
3410	-129.817456063937\\
3420	-129.83756075188\\
3430	-129.861027622039\\
3440	-129.889231577822\\
3450	-129.921418309052\\
3460	-129.947090704582\\
3470	-129.961040224022\\
3480	-129.972337377188\\
3490	-129.984421302875\\
3500	-129.996101002533\\
3510	-130.01683134446\\
3520	-130.043601256484\\
3530	-130.074583107112\\
3540	-130.109263305105\\
3550	-130.150155773818\\
3560	-130.194485541741\\
3570	-130.235078578977\\
3580	-130.282307863766\\
3590	-130.343920118613\\
3600	-130.425798819914\\
3610	-130.52291773176\\
3620	-130.635000056196\\
3630	-130.764430036403\\
3640	-130.90376752865\\
3650	-131.054059241274\\
3660	-131.203851913318\\
3670	-131.347520271232\\
3680	-131.483115533863\\
3690	-131.611846244859\\
3700	-131.725878487376\\
3710	-131.812872300976\\
3720	-131.877159305563\\
3730	-131.924869636896\\
3740	-131.958867202012\\
3750	-131.982912107443\\
3760	-132.003661323976\\
3770	-132.027218588934\\
3780	-132.059028780391\\
3790	-132.095577468563\\
3800	-132.133742039593\\
3810	-132.175887217267\\
3820	-132.222451158908\\
3830	-132.279807047258\\
3840	-132.3460051873\\
3850	-132.422234681403\\
3860	-132.508654794432\\
3870	-132.605168270433\\
3880	-132.708403400945\\
3890	-132.821996842005\\
3900	-132.940682616682\\
3910	-133.05803786287\\
3920	-133.170382854373\\
3930	-133.27017683428\\
3940	-133.365888579674\\
3950	-133.453770718078\\
3960	-133.525946501233\\
3970	-133.591851420291\\
3980	-133.647062015839\\
3990	-133.691043629998\\
4000	-133.697087879401\\
4010	-133.681851131569\\
4020	-133.659397853094\\
4030	-133.639409789267\\
4040	-133.626095010008\\
4050	-133.619178543999\\
4060	-133.620718926957\\
4070	-133.625460172507\\
4080	-133.634181381261\\
4090	-133.648461939761\\
4100	-133.663857698512\\
4110	-133.674502788881\\
4120	-133.677539677921\\
4130	-133.677958521507\\
4140	-133.679215345205\\
4150	-133.682508744647\\
4160	-133.689152980718\\
4170	-133.70051439931\\
4180	-133.713781988852\\
4190	-133.735453635348\\
4200	-133.767424380212\\
4210	-133.808946765503\\
4220	-133.859244878062\\
4230	-133.921301719184\\
4240	-133.991577341349\\
4250	-134.074316557533\\
4260	-134.164022723799\\
4270	-134.26144189586\\
4280	-134.364215880529\\
4290	-134.467365897299\\
4300	-134.566941035296\\
4310	-134.659437815376\\
4320	-134.732950855821\\
4330	-134.779320185166\\
4340	-134.804472097503\\
4350	-134.822783873201\\
4360	-134.831989909347\\
4370	-134.838250926975\\
4380	-134.847641387867\\
4390	-134.860706733562\\
4400	-134.880041034283\\
4410	-134.903578048644\\
4420	-134.933827641369\\
4430	-134.97664840128\\
4440	-135.028215200976\\
4450	-135.092100357297\\
4460	-135.170005721289\\
4470	-135.256729821609\\
4480	-135.344305841591\\
4490	-135.43159324017\\
4500	-135.516147774951\\
4510	-135.597323572808\\
4520	-135.671885294921\\
4530	-135.742284551029\\
4540	-135.80318401267\\
4550	-135.85677452278\\
4560	-135.897945213802\\
4570	-135.937392952343\\
4580	-135.978192420992\\
4590	-136.024912952249\\
4600	-136.073349280636\\
4610	-136.121382191768\\
4620	-136.165346390746\\
4630	-136.208833422623\\
4640	-136.249812291063\\
4650	-136.280527217285\\
4660	-136.30178163461\\
4670	-136.304444543171\\
4680	-136.298675821314\\
4690	-136.28882283912\\
4700	-136.278582671297\\
4710	-136.270451702917\\
4720	-136.271547482139\\
4730	-136.278165848142\\
4740	-136.29034116639\\
4750	-136.309054909956\\
4760	-136.332264941851\\
4770	-136.356670474627\\
4780	-136.379418053693\\
4790	-136.406274567049\\
4800	-136.436308262787\\
4810	-136.47519550195\\
4820	-136.515983947429\\
4830	-136.561667984177\\
4840	-136.610479369155\\
4850	-136.662855013017\\
4860	-136.722012027149\\
4870	-136.77972113878\\
4880	-136.834088086946\\
4890	-136.88994560127\\
4900	-136.947514740049\\
4910	-137.010327299856\\
4920	-137.075894797275\\
4930	-137.147378739113\\
4940	-137.226067228399\\
4950	-137.30719047304\\
4960	-137.393975743865\\
4970	-137.490811091444\\
4980	-137.59134902997\\
4990	-137.69513317641\\
5000	-137.802130350015\\
5010	-137.899874805159\\
5020	-137.981716892332\\
5030	-138.052404855129\\
5040	-138.120249142781\\
5050	-138.194992758621\\
5060	-138.272153676231\\
5070	-138.341981985851\\
5080	-138.397106511693\\
5090	-138.433372033048\\
5100	-138.467032925555\\
5110	-138.501564575357\\
5120	-138.537103527591\\
5130	-138.567241169755\\
5140	-138.597729046915\\
5150	-138.631226770887\\
5160	-138.664016343587\\
5170	-138.6936108965\\
5180	-138.721738912194\\
5190	-138.746713461915\\
5200	-138.771886066982\\
5210	-138.793050719074\\
5220	-138.813854700881\\
5230	-138.835752127906\\
5240	-138.85984999528\\
5250	-138.881141735653\\
5260	-138.906746414889\\
5270	-138.93924714465\\
5280	-138.974879850806\\
5290	-139.017211031971\\
5300	-139.063842804064\\
5310	-139.112129410184\\
5320	-139.162016495113\\
5330	-139.20789106643\\
5340	-139.237675501056\\
5350	-139.26140478184\\
5360	-139.278042196945\\
5370	-139.289988323331\\
5380	-139.297711238924\\
5390	-139.303833833736\\
5400	-139.308173379803\\
5410	-139.31217701839\\
5420	-139.314843894234\\
5430	-139.318384354854\\
5440	-139.326868987868\\
5450	-139.335463639508\\
5460	-139.345986592348\\
5470	-139.361555824425\\
5480	-139.382129651598\\
5490	-139.400708085459\\
5500	-139.419525011873\\
5510	-139.440732724488\\
5520	-139.466291352255\\
5530	-139.49724242382\\
5540	-139.536160291102\\
5550	-139.578176279708\\
5560	-139.623169023113\\
5570	-139.673971201637\\
5580	-139.728485280545\\
5590	-139.786780125841\\
5600	-139.848358530047\\
5610	-139.911300936043\\
5620	-139.972184655898\\
5630	-140.029141030698\\
5640	-140.091160893074\\
5650	-140.159782698137\\
5660	-140.229521386121\\
5670	-140.29700908239\\
5680	-140.361187919605\\
5690	-140.416652323487\\
5700	-140.454700750956\\
5710	-140.474221179266\\
5720	-140.486552245881\\
5730	-140.495073498122\\
5740	-140.501072344255\\
5750	-140.5066392162\\
5760	-140.507530519756\\
5770	-140.507199563982\\
5780	-140.511847843916\\
5790	-140.516526264362\\
5800	-140.521169247083\\
5810	-140.525177068646\\
5820	-140.524970043431\\
5830	-140.531957386154\\
5840	-140.535467678567\\
5850	-140.545708212906\\
5860	-140.563246769028\\
5870	-140.584987727874\\
5880	-140.612182183056\\
5890	-140.642864274382\\
5900	-140.679803855065\\
5910	-140.722219299323\\
5920	-140.767979444052\\
5930	-140.815942682671\\
5940	-140.868867676926\\
5950	-140.92284788576\\
5960	-140.98002424167\\
5970	-141.039002471612\\
5980	-141.100370299278\\
5990	-141.159394054002\\
6000	-141.207291945998\\
6010	-141.242030044445\\
6020	-141.270807118481\\
6030	-141.301575023773\\
6040	-141.332422968377\\
6050	-141.368033621234\\
6060	-141.402795363083\\
6070	-141.440687033816\\
6080	-141.480377265178\\
6090	-141.523934860896\\
6100	-141.563312183285\\
6110	-141.603651971833\\
6120	-141.644706708971\\
6130	-141.682761658063\\
6140	-141.721130303746\\
6150	-141.756782208028\\
6160	-141.790950153862\\
6170	-141.830096519296\\
6180	-141.872721532069\\
6190	-141.92145478012\\
6200	-141.973802470313\\
6210	-142.0269130476\\
6220	-142.076921060082\\
6230	-142.125349279335\\
6240	-142.171778832205\\
6250	-142.216810674037\\
6260	-142.263273364204\\
6270	-142.307987399623\\
6280	-142.354834704618\\
6290	-142.404592812554\\
6300	-142.454661488186\\
6310	-142.507718709142\\
6320	-142.557649697948\\
6330	-142.604331694651\\
6340	-142.64957890412\\
6350	-142.687871347969\\
6360	-142.723661942479\\
6370	-142.758745037314\\
6380	-142.786395048448\\
6390	-142.805487861816\\
6400	-142.822741881119\\
6410	-142.837955328248\\
6420	-142.851931348883\\
6430	-142.86041446331\\
6440	-142.865851341323\\
6450	-142.866179150007\\
6460	-142.862690124479\\
6470	-142.860601946873\\
6480	-142.866640601743\\
6490	-142.877232644692\\
6500	-142.896993103619\\
6510	-142.924746245353\\
6520	-142.959908504914\\
6530	-143.004086522212\\
6540	-143.051205456733\\
6550	-143.10109358431\\
6560	-143.157976701176\\
6570	-143.218479154816\\
6580	-143.276935197619\\
6590	-143.339736250175\\
6600	-143.402457114861\\
6610	-143.46613350641\\
6620	-143.527897712187\\
6630	-143.585186854157\\
6640	-143.633130916\\
6650	-143.671690291653\\
6660	-143.707528747326\\
6670	-143.73890892348\\
6680	-143.760982360977\\
6690	-143.772672358041\\
6700	-143.779497188085\\
6710	-143.783110994694\\
6720	-143.783595496146\\
6730	-143.779386934548\\
6740	-143.775899420949\\
6750	-143.769397805713\\
6760	-143.760954043333\\
6770	-143.754878925885\\
6780	-143.748526392828\\
6790	-143.742214945667\\
6800	-143.737983147196\\
6810	-143.735731113332\\
6820	-143.736416725548\\
6830	-143.741070325534\\
6840	-143.744757476734\\
6850	-143.749316426472\\
6860	-143.756279627401\\
6870	-143.764651597262\\
6880	-143.774502465975\\
6890	-143.78043071584\\
6900	-143.780491037973\\
6910	-143.773689618465\\
6920	-143.769069485494\\
6930	-143.7716344297\\
6940	-143.777931731423\\
6950	-143.788708394831\\
6960	-143.80276692136\\
6970	-143.819394706671\\
6980	-143.839211263194\\
6990	-143.863369999567\\
7000	-143.89464460992\\
7010	-143.928463934151\\
7020	-143.965032883759\\
7030	-144.003786030849\\
7040	-144.047364289696\\
7050	-144.092019705597\\
7060	-144.140048577415\\
7070	-144.181250169397\\
7080	-144.21439344923\\
7090	-144.241206947771\\
7100	-144.269280085978\\
7110	-144.298565697091\\
7120	-144.330876675035\\
7130	-144.362951913955\\
7140	-144.402254599855\\
7150	-144.443323969421\\
7160	-144.486177337662\\
7170	-144.528970301942\\
7180	-144.573298042742\\
7190	-144.618174328867\\
7200	-144.666247728245\\
7210	-144.717604020952\\
7220	-144.772158809197\\
7230	-144.827693300939\\
7240	-144.888420686103\\
7250	-144.950363282669\\
7260	-145.011262049079\\
7270	-145.071866266624\\
7280	-145.135264828792\\
7290	-145.203222943747\\
7300	-145.268359270978\\
7310	-145.332211581366\\
7320	-145.393745617807\\
7330	-145.452981171068\\
7340	-145.510052677663\\
7350	-145.55718398108\\
7360	-145.598951199204\\
7370	-145.633944933642\\
7380	-145.655870786962\\
7390	-145.670239266964\\
7400	-145.679763243231\\
7410	-145.683049699238\\
7420	-145.680483381019\\
7430	-145.675587018434\\
7440	-145.668113114418\\
7450	-145.662784351507\\
7460	-145.656773589595\\
7470	-145.653246664063\\
7480	-145.654094754623\\
7490	-145.65572342905\\
7500	-145.656024029509\\
7510	-145.656369220563\\
7520	-145.657612227159\\
7530	-145.658727179364\\
7540	-145.66316696686\\
7550	-145.669520459011\\
7560	-145.679995756918\\
7570	-145.697201084424\\
7580	-145.719450249668\\
7590	-145.749022766327\\
7600	-145.783153655564\\
7610	-145.821181799769\\
7620	-145.865192502474\\
7630	-145.912679109958\\
7640	-145.963468026903\\
7650	-146.017803887846\\
7660	-146.077146795504\\
7670	-146.141197277902\\
7680	-146.209587476463\\
7690	-146.277614517178\\
7700	-146.340750339471\\
7710	-146.402841953086\\
7720	-146.464712197445\\
7730	-146.524426759723\\
7740	-146.576083160916\\
7750	-146.616500299401\\
7760	-146.647054538511\\
7770	-146.671713376511\\
7780	-146.694932613874\\
7790	-146.718652169834\\
7800	-146.741263915297\\
7810	-146.76394505284\\
7820	-146.785543050964\\
7830	-146.81011692785\\
7840	-146.830518801548\\
7850	-146.850431426329\\
7860	-146.87156133713\\
7870	-146.894047156122\\
7880	-146.917595576872\\
7890	-146.942047627829\\
7900	-146.966861314584\\
7910	-146.992111143052\\
7920	-147.014732745095\\
7930	-147.037913462319\\
7940	-147.059180230893\\
7950	-147.076949813529\\
7960	-147.095871305858\\
7970	-147.114352295725\\
7980	-147.130753890567\\
7990	-147.145820017969\\
8000	-147.15666216905\\
8010	-147.163325126911\\
8020	-147.16467060798\\
8030	-147.157859261888\\
8040	-147.142534626773\\
8050	-147.118894496916\\
8060	-147.085061659813\\
8070	-147.048316615258\\
8080	-147.010164058435\\
8090	-146.972364675069\\
8100	-146.937047655989\\
8110	-146.906505638179\\
8120	-146.883055830365\\
8130	-146.859161973437\\
8140	-146.836688415004\\
8150	-146.816525849525\\
8160	-146.80210194632\\
8170	-146.79359322496\\
8180	-146.788029424184\\
8190	-146.787302990802\\
8200	-146.79436473904\\
8210	-146.806733308177\\
8220	-146.821590232837\\
8230	-146.841945309455\\
8240	-146.86851645172\\
8250	-146.901823501995\\
8260	-146.938934923338\\
8270	-146.979995714825\\
8280	-147.02748513982\\
8290	-147.07789221079\\
8300	-147.128331128739\\
8310	-147.181417391201\\
8320	-147.23665160812\\
8330	-147.295690678209\\
8340	-147.353902496603\\
8350	-147.407165279588\\
8360	-147.460956174207\\
8370	-147.516051232373\\
8380	-147.573467967503\\
8390	-147.6285852878\\
8400	-147.680059104654\\
8410	-147.734723964679\\
8420	-147.79211702319\\
8430	-147.853948635479\\
8440	-147.914577882447\\
8450	-147.971025452047\\
8460	-148.021574465816\\
8470	-148.068786018439\\
8480	-148.115186170359\\
8490	-148.165418357446\\
8500	-148.224902822512\\
8510	-148.288510527672\\
8520	-148.349816531593\\
8530	-148.41022182916\\
8540	-148.468038447673\\
8550	-148.52186399409\\
8560	-148.571488330379\\
8570	-148.618170327169\\
8580	-148.66072938845\\
8590	-148.70359857103\\
8600	-148.742099251939\\
8610	-148.777150229974\\
8620	-148.806093641477\\
8630	-148.831406617306\\
8640	-148.853164622742\\
8650	-148.870431821436\\
8660	-148.883078951718\\
8670	-148.886992178896\\
8680	-148.874408907066\\
8690	-148.853804060503\\
8700	-148.831250831561\\
8710	-148.808495920926\\
8720	-148.784610879133\\
8730	-148.758953635647\\
8740	-148.734877346062\\
8750	-148.711598610155\\
8760	-148.692400430946\\
8770	-148.678337137412\\
8780	-148.668169103502\\
8790	-148.661038869465\\
8800	-148.659785668913\\
8810	-148.666728113987\\
8820	-148.675427821202\\
8830	-148.685108058158\\
8840	-148.700069009842\\
8850	-148.719017113668\\
8860	-148.741177810719\\
8870	-148.768465495953\\
8880	-148.803782766404\\
8890	-148.843518474491\\
8900	-148.88590960716\\
8910	-148.931558241557\\
8920	-148.976576597251\\
8930	-149.019313763698\\
8940	-149.062471438299\\
8950	-149.104421366668\\
8960	-149.143632065413\\
8970	-149.176273278876\\
8980	-149.211254655513\\
8990	-149.243678151997\\
9000	-149.277720791505\\
9010	-149.311719843897\\
9020	-149.347476155163\\
9030	-149.387322052923\\
9040	-149.431474572994\\
9050	-149.47472100217\\
9060	-149.518511010303\\
9070	-149.557551410832\\
9080	-149.601261004707\\
9090	-149.643352258888\\
9100	-149.682067552795\\
9110	-149.719759393314\\
9120	-149.755971487944\\
9130	-149.790290437592\\
9140	-149.818385498859\\
9150	-149.840301732956\\
9160	-149.854799786779\\
9170	-149.869451430847\\
9180	-149.881365784958\\
9190	-149.886732908427\\
9200	-149.883860938697\\
9210	-149.876342453383\\
9220	-149.867014786202\\
9230	-149.85517218521\\
9240	-149.845785384622\\
9250	-149.832151627701\\
9260	-149.817262541314\\
9270	-149.802821966437\\
9280	-149.785493236447\\
9290	-149.768736452531\\
9300	-149.750635158994\\
9310	-149.736380938094\\
9320	-149.721323332762\\
9330	-149.706461569308\\
9340	-149.693446142534\\
9350	-149.681897990838\\
9360	-149.671336101897\\
9370	-149.662748348548\\
9380	-149.653344067922\\
9390	-149.649359671325\\
9400	-149.648043255924\\
9410	-149.647106930464\\
9420	-149.646802967952\\
9430	-149.648977024925\\
9440	-149.655498647467\\
9450	-149.664313729286\\
9460	-149.674373966479\\
9470	-149.689390274396\\
9480	-149.708333085985\\
9490	-149.730353066535\\
9500	-149.753530712798\\
9510	-149.77903886954\\
9520	-149.811654742806\\
9530	-149.847589382521\\
9540	-149.883551104743\\
9550	-149.919658820062\\
9560	-149.955584956232\\
9570	-149.993514429246\\
9580	-150.031857315245\\
9590	-150.071077908178\\
9600	-150.112502082324\\
9610	-150.154500831105\\
9620	-150.199765157202\\
9630	-150.246344531331\\
9640	-150.295338041661\\
9650	-150.345598749573\\
9660	-150.398673097918\\
9670	-150.454938946076\\
9680	-150.512813924033\\
9690	-150.572742527424\\
9700	-150.631714573372\\
9710	-150.695693585418\\
9720	-150.7590589216\\
9730	-150.81755567403\\
9740	-150.871952819821\\
9750	-150.92031408837\\
9760	-150.963808512413\\
9770	-150.99957837756\\
9780	-151.032073579787\\
9790	-151.062372665426\\
9800	-151.091451078631\\
9810	-151.11794901057\\
9820	-151.142840230587\\
9830	-151.166674398129\\
9840	-151.191298888279\\
9850	-151.215932071018\\
9860	-151.241186197561\\
9870	-151.260797765837\\
9880	-151.275096556026\\
9890	-151.286851600871\\
9900	-151.295158251373\\
9910	-151.301081181184\\
9920	-151.306822869616\\
9930	-151.314037459633\\
9940	-151.32091517551\\
9950	-151.328009341382\\
9960	-151.334119266028\\
9970	-151.339773130899\\
9980	-151.344060382177\\
9990	-151.348805963928\\
10000	-151.352327846208\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	6.40145869104335\\
2	5.76391675392656\\
3	4.54660020311505\\
4	3.28699606083575\\
5	2.07031536933465\\
6	0.910758518264479\\
7	-0.189743620612904\\
8	-1.23172210351492\\
9	-2.21631707854146\\
10	-3.14493361074223\\
11	-4.01931908136891\\
12	-4.84161076275998\\
13	-5.61419169479024\\
14	-6.33944575489402\\
15	-7.02008076246134\\
16	-7.65872510222907\\
17	-8.25800537670285\\
18	-8.82061826144916\\
19	-9.34921976133413\\
20	-9.84636872202215\\
21	-10.3145115459132\\
22	-10.756002327752\\
23	-11.1729949765909\\
24	-11.5674615425651\\
25	-11.9413160885857\\
26	-12.296216086463\\
27	-12.6336955626834\\
28	-12.9551871810652\\
29	-13.2620080753753\\
30	-13.5553311523124\\
31	-13.8361781432791\\
32	-14.1055224661732\\
33	-14.364193175224\\
34	-14.6129700428022\\
35	-14.8525359644122\\
36	-15.0835210848658\\
37	-15.3064950890168\\
38	-15.5219761600353\\
39	-15.7304211867276\\
40	-15.9322325094634\\
41	-16.1278005975069\\
42	-16.3174752568985\\
43	-16.5015704836051\\
44	-16.6803804346342\\
45	-16.8541756449251\\
46	-17.0232024353918\\
47	-17.1876980192813\\
48	-17.347870114453\\
49	-17.5039116327521\\
50	-17.656016183137\\
51	-17.8043497118123\\
52	-17.9490565834748\\
53	-18.0902790248525\\
54	-18.2281700345661\\
55	-18.3628737550719\\
56	-18.4945112264638\\
57	-18.6232011717176\\
58	-18.7490574206896\\
59	-18.8721849588582\\
60	-18.9926762755752\\
61	-19.1106258315802\\
62	-19.2261193338603\\
63	-19.3392524339461\\
64	-19.4501027155673\\
65	-19.5587392384406\\
66	-19.6652319135889\\
67	-19.7696594639786\\
68	-19.8720890927832\\
69	-19.9725795821244\\
70	-20.0711909036795\\
71	-20.1679828431026\\
72	-20.263014316895\\
73	-20.3563370337372\\
74	-20.448003630817\\
75	-20.5380621629786\\
76	-20.6265630632462\\
77	-20.7135539240981\\
78	-20.7990763807024\\
79	-20.8831698438143\\
80	-20.9658742700283\\
81	-21.0472282545217\\
82	-21.1272729977238\\
83	-21.2060427446496\\
84	-21.2835691627008\\
85	-21.3598897698989\\
86	-21.4350352415493\\
87	-21.5090372389776\\
88	-21.5819213973251\\
89	-21.6537152428476\\
90	-21.7244463638435\\
91	-21.7941414522154\\
92	-21.8628271051437\\
93	-21.9305301307013\\
94	-21.9972745425294\\
95	-22.0630833415737\\
96	-22.1279803197561\\
97	-22.1919874415958\\
98	-22.2551238701397\\
99	-22.3174083007187\\
100	-22.3788602295838\\
110	-22.9514369088231\\
120	-23.4581928135125\\
130	-23.9111472378491\\
140	-24.319567711802\\
150	-24.6908324295651\\
160	-25.0306491163927\\
170	-25.3436335345368\\
180	-25.6335145815896\\
190	-25.9033422898437\\
200	-26.1556390132428\\
210	-26.3925339582511\\
220	-26.6157656809686\\
230	-26.8268490282495\\
240	-27.0271488990406\\
250	-27.2177975484601\\
260	-27.3996726162903\\
270	-27.5737239904946\\
280	-27.7406846171342\\
290	-27.9012018294596\\
300	-28.0559004765546\\
310	-28.2051317695693\\
320	-28.3494383890775\\
330	-28.4891229260283\\
340	-28.6243992443271\\
350	-28.7557419410841\\
360	-28.8835221820805\\
370	-29.0080796095614\\
380	-29.1294415148028\\
390	-29.2477146837241\\
400	-29.3630957305086\\
410	-29.4756956384213\\
420	-29.5859763081407\\
430	-29.6937782009582\\
440	-29.7993227353455\\
450	-29.9029065720258\\
460	-30.004208278683\\
470	-30.1035534237558\\
480	-30.2010443688073\\
490	-30.2966285628131\\
500	-30.3903712143167\\
510	-30.4824155252564\\
520	-30.572793698497\\
530	-30.6618680184938\\
540	-30.7495158614792\\
550	-30.8359728951157\\
560	-30.9210090113167\\
570	-31.0048576431214\\
580	-31.0875559683527\\
590	-31.1689815769757\\
600	-31.2495211310674\\
610	-31.3289719477908\\
620	-31.4071999312194\\
630	-31.4844530732149\\
640	-31.5607622760272\\
650	-31.6360474684345\\
660	-31.7105169739893\\
670	-31.7840830080738\\
680	-31.8569911667452\\
690	-31.9292660987344\\
700	-32.0006405469113\\
710	-32.0713493338671\\
720	-32.141210387068\\
730	-32.2103268089105\\
740	-32.2788085413474\\
750	-32.3466846236679\\
760	-32.4137520436839\\
770	-32.4800841821249\\
780	-32.5457605691835\\
790	-32.6109994662394\\
800	-32.6756193422449\\
810	-32.7397359742425\\
820	-32.8034012787975\\
830	-32.8665138861102\\
840	-32.9291483340636\\
850	-32.9911674807139\\
860	-33.0526203058138\\
870	-33.1135888208126\\
880	-33.1739494160788\\
890	-33.2340163431401\\
900	-33.2936936500167\\
910	-33.3530075220076\\
920	-33.4115640424788\\
930	-33.4696030141212\\
940	-33.5272722625869\\
950	-33.5845430435271\\
960	-33.6414307585736\\
970	-33.6978895722121\\
980	-33.7537949366573\\
990	-33.8095771929606\\
1000	-33.8649152849384\\
1010	-33.9199173453847\\
1020	-33.9747028563761\\
1030	-34.029125743016\\
1040	-34.0832515934041\\
1050	-34.1369140509251\\
1060	-34.1903151093664\\
1070	-34.2434327323213\\
1080	-34.2962441093789\\
1090	-34.3488636151841\\
1100	-34.4012524955265\\
1110	-34.4532864737478\\
1120	-34.5050345128332\\
1130	-34.5563608398459\\
1140	-34.607380924216\\
1150	-34.6581206157165\\
1160	-34.7085394791096\\
1170	-34.7586784041793\\
1180	-34.808501658081\\
1190	-34.8580532193363\\
1200	-34.907399299675\\
1210	-34.9565365838539\\
1220	-35.0053828340196\\
1230	-35.0539743357479\\
1240	-35.1022202404265\\
1250	-35.1503411387091\\
1260	-35.1981969574463\\
1270	-35.2458101993894\\
1280	-35.2930582041582\\
1290	-35.3400997870935\\
1300	-35.3867672592062\\
1310	-35.4334418636559\\
1320	-35.4799404598627\\
1330	-35.5261224122393\\
1340	-35.5720012168452\\
1350	-35.617730556702\\
1360	-35.6632040709321\\
1370	-35.7083718985587\\
1380	-35.7532145783234\\
1390	-35.7979811142076\\
1400	-35.8426244890814\\
1410	-35.8869296444701\\
1420	-35.9309441591139\\
1430	-35.9747282624373\\
1440	-36.0182347256931\\
1450	-36.0617509229568\\
1460	-36.1049088312309\\
1470	-36.1478654762536\\
1480	-36.1906793636369\\
1490	-36.2334978963742\\
1500	-36.2759148231227\\
1510	-36.3182135575427\\
1520	-36.3601735697418\\
1530	-36.4020088577975\\
1540	-36.4435162894339\\
1550	-36.4849078528918\\
1560	-36.5260883899175\\
1570	-36.5672371331179\\
1580	-36.6081952095259\\
1590	-36.6490704951164\\
1600	-36.6894667027371\\
1610	-36.7297308298685\\
1620	-36.7699896984003\\
1630	-36.8099659065496\\
1640	-36.8499146185975\\
1650	-36.8895779126125\\
1660	-36.9290102669294\\
1670	-36.9682520207887\\
1680	-37.0073436913054\\
1690	-37.046181813202\\
1700	-37.0850595740922\\
1710	-37.1237785977231\\
1720	-37.1622047245493\\
1730	-37.2006065926284\\
1740	-37.2389952388297\\
1750	-37.2774562749666\\
1760	-37.3155916350564\\
1770	-37.3536705399086\\
1780	-37.3915943474463\\
1790	-37.4292709973687\\
1800	-37.4668440448809\\
1810	-37.5043564176062\\
1820	-37.5416728380926\\
1830	-37.5787386109959\\
1840	-37.6156742574572\\
1850	-37.6524580024214\\
1860	-37.6892284223781\\
1870	-37.7257266071105\\
1880	-37.7620488485925\\
1890	-37.7981986553958\\
1900	-37.834051975149\\
1910	-37.8698719421625\\
1920	-37.9055651393366\\
1930	-37.9414388522827\\
1940	-37.9771551390027\\
1950	-38.0126405978509\\
1960	-38.047877598374\\
1970	-38.082916123179\\
1980	-38.11792619947\\
1990	-38.1525659694632\\
2000	-38.1870227854206\\
2010	-38.2214962380746\\
2020	-38.2558268756333\\
2030	-38.290208804842\\
2040	-38.324386975514\\
2050	-38.358544105493\\
2060	-38.3925525519395\\
2070	-38.4266161257572\\
2080	-38.4601417792407\\
2090	-38.4935986103265\\
2100	-38.5271632839419\\
2110	-38.560562359342\\
2120	-38.5938972617425\\
2130	-38.6270703452647\\
2140	-38.6601392838748\\
2150	-38.6929386168326\\
2160	-38.7254890031574\\
2170	-38.7580970731255\\
2180	-38.7907772949836\\
2190	-38.8234372440222\\
2200	-38.8559051183286\\
2210	-38.8881618353185\\
2220	-38.9203227113439\\
2230	-38.9522437171695\\
2240	-38.9840047266405\\
2250	-39.0156787818823\\
2260	-39.0473987202728\\
2270	-39.0789275299191\\
2280	-39.1102460827541\\
2290	-39.1415415919319\\
2300	-39.1727334660407\\
2310	-39.2039547021056\\
2320	-39.2350778925783\\
2330	-39.2660055131073\\
2340	-39.2970886754114\\
2350	-39.3280407006356\\
2360	-39.3588529459086\\
2370	-39.3894579439382\\
2380	-39.4199564924678\\
2390	-39.450394949818\\
2400	-39.4808002166912\\
2410	-39.5110658612318\\
2420	-39.5413437104469\\
2430	-39.5715526039382\\
2440	-39.6015378715153\\
2450	-39.6315725618473\\
2460	-39.6615204983259\\
2470	-39.6911941557796\\
2480	-39.7207787997678\\
2490	-39.7502743761702\\
2500	-39.7795624341995\\
2510	-39.8087443678473\\
2520	-39.8380292690735\\
2530	-39.8672168472245\\
2540	-39.8961686560491\\
2550	-39.9251090898013\\
2560	-39.9538619530763\\
2570	-39.9824375682144\\
2580	-40.0110826823561\\
2590	-40.0396931588434\\
2600	-40.0681966848596\\
2610	-40.0967649769617\\
2620	-40.1252543827008\\
2630	-40.1536495308864\\
2640	-40.1819568806213\\
2650	-40.210130803036\\
2660	-40.2381089922619\\
2670	-40.2660454307827\\
2680	-40.2939128538962\\
2690	-40.3217124468146\\
2700	-40.3495797113451\\
2710	-40.3776377919954\\
2720	-40.4053052281638\\
2730	-40.4328899544774\\
2740	-40.4605028896306\\
2750	-40.4879310939093\\
2760	-40.5152420939293\\
2770	-40.5424424397981\\
2780	-40.5696688465704\\
2790	-40.5967664945449\\
2800	-40.6236066894649\\
2810	-40.6504744670815\\
2820	-40.6772317386346\\
2830	-40.7041218262506\\
2840	-40.7310399912463\\
2850	-40.7578928601946\\
2860	-40.7846200657433\\
2870	-40.8112442348939\\
2880	-40.8377395825571\\
2890	-40.8640904949188\\
2900	-40.8904906400259\\
2910	-40.9169026517089\\
2920	-40.9430063387026\\
2930	-40.9691834245054\\
2940	-40.995323712061\\
2950	-41.0213991224778\\
2960	-41.0473554174805\\
2970	-41.0731971232241\\
2980	-41.0990400023092\\
2990	-41.1246716149732\\
3000	-41.1502187556343\\
3010	-41.1756407959716\\
3020	-41.2011127548336\\
3030	-41.2263612731248\\
3040	-41.2516418670796\\
3050	-41.277053932477\\
3060	-41.3021469772217\\
3070	-41.3273053357376\\
3080	-41.3522546237827\\
3090	-41.3774083062363\\
3100	-41.4024715519712\\
3110	-41.4275470626672\\
3120	-41.4524938768323\\
3130	-41.4773674576262\\
3140	-41.5020635328379\\
3150	-41.5267824197673\\
3160	-41.5513392212038\\
3170	-41.5757208886228\\
3180	-41.6002434895947\\
3190	-41.6248126679486\\
3200	-41.649190332032\\
3210	-41.673613738949\\
3220	-41.6979509622742\\
3230	-41.7220145741253\\
3240	-41.7459647225955\\
3250	-41.7701964884947\\
3260	-41.7943643476124\\
3270	-41.8185355018176\\
3280	-41.8426832091979\\
3290	-41.8668171969331\\
3300	-41.8905588421626\\
3310	-41.9143428796871\\
3320	-41.937920985507\\
3330	-41.9614585683796\\
3340	-41.9848685913787\\
3350	-42.008168592158\\
3360	-42.0313413196373\\
3370	-42.0545248436973\\
3380	-42.0776061275633\\
3390	-42.1007895294995\\
3400	-42.124047738936\\
3410	-42.1472748767171\\
3420	-42.1705545221494\\
3430	-42.193689944491\\
3440	-42.2166247796518\\
3450	-42.2393717280555\\
3460	-42.2619562120204\\
3470	-42.2844247494397\\
3480	-42.3069610260009\\
3490	-42.3293615665756\\
3500	-42.3517931236786\\
3510	-42.374223687971\\
3520	-42.3965913423869\\
3530	-42.4190605638089\\
3540	-42.4415255809643\\
3550	-42.4640405897325\\
3560	-42.4865195518123\\
3570	-42.5091020381794\\
3580	-42.5315612156954\\
3590	-42.5539323223943\\
3600	-42.5762075208377\\
3610	-42.5982658667388\\
3620	-42.6202164154895\\
3630	-42.6421104291312\\
3640	-42.6640950919309\\
3650	-42.6860004768411\\
3660	-42.7080985629605\\
3670	-42.7300461735953\\
3680	-42.7517640563806\\
3690	-42.7736728971022\\
3700	-42.7955121234621\\
3710	-42.817163726936\\
3720	-42.8387292206887\\
3730	-42.8603733862566\\
3740	-42.8818506766344\\
3750	-42.903262091011\\
3760	-42.9246830413037\\
3770	-42.9462038693931\\
3780	-42.9675753368089\\
3790	-42.9889447909402\\
3800	-43.0102725483681\\
3810	-43.0314191358991\\
3820	-43.0524298628624\\
3830	-43.0734546477252\\
3840	-43.094447744411\\
3850	-43.1153705607597\\
3860	-43.1363954703396\\
3870	-43.1574179418526\\
3880	-43.178355411296\\
3890	-43.1995186549442\\
3900	-43.2205503578022\\
3910	-43.241501252833\\
3920	-43.2621955638416\\
3930	-43.2827408159344\\
3940	-43.303324498157\\
3950	-43.3239662821619\\
3960	-43.3446670614532\\
3970	-43.3651376417942\\
3980	-43.3855069960158\\
3990	-43.4057779370345\\
4000	-43.4260648158009\\
4010	-43.4462190637539\\
4020	-43.4665730597618\\
4030	-43.4867721661458\\
4040	-43.5068629106876\\
4050	-43.5268018752576\\
4060	-43.5467508525756\\
4070	-43.5665675150069\\
4080	-43.5864412783745\\
4090	-43.606170364478\\
4100	-43.6258574316904\\
4110	-43.6457148397373\\
4120	-43.6655453856988\\
4130	-43.6853231540258\\
4140	-43.7049787906621\\
4150	-43.7245356134913\\
4160	-43.743928875911\\
4170	-43.763368844246\\
4180	-43.7827521845051\\
4190	-43.8023042803917\\
4200	-43.8218822194924\\
4210	-43.8413227784295\\
4220	-43.8604932031716\\
4230	-43.8796541120097\\
4240	-43.8987463387703\\
4250	-43.9180830818115\\
4260	-43.9373171073117\\
4270	-43.9564371835407\\
4280	-43.9754039157758\\
4290	-43.9944861609254\\
4300	-44.0134847118852\\
4310	-44.032538305457\\
4320	-44.0516020164965\\
4330	-44.0705938323255\\
4340	-44.0894301233569\\
4350	-44.108349601813\\
4360	-44.1271746549786\\
4370	-44.1460873849963\\
4380	-44.1651680983895\\
4390	-44.1839416269744\\
4400	-44.202673053536\\
4410	-44.2214768271515\\
4420	-44.2402363855322\\
4430	-44.2587455264473\\
4440	-44.2773010052573\\
4450	-44.295793345544\\
4460	-44.3142586051866\\
4470	-44.3327974076898\\
4480	-44.3511963211789\\
4490	-44.3693767721538\\
4500	-44.3875658521148\\
4510	-44.405798142727\\
4520	-44.4241258250572\\
4530	-44.4422631871561\\
4540	-44.4604155864337\\
4550	-44.4786098364176\\
4560	-44.496838053972\\
4570	-44.515107792468\\
4580	-44.5332710530512\\
4590	-44.5514902729474\\
4600	-44.5697054103096\\
4610	-44.5877137403799\\
4620	-44.6055662069695\\
4630	-44.6233856530802\\
4640	-44.6410591300081\\
4650	-44.6588167026253\\
4660	-44.6767409460238\\
4670	-44.6946542661054\\
4680	-44.7125246940009\\
4690	-44.7302993019673\\
4700	-44.7480325079774\\
4710	-44.7656886760919\\
4720	-44.7833148708171\\
4730	-44.8010664591221\\
4740	-44.8186560090128\\
4750	-44.8361515406836\\
4760	-44.8535707681977\\
4770	-44.8709616869984\\
4780	-44.8881243880649\\
4790	-44.9053948736092\\
4800	-44.9226721069705\\
4810	-44.939982884284\\
4820	-44.9571982069022\\
4830	-44.9744900229273\\
4840	-44.9917423978976\\
4850	-45.0090019752819\\
4860	-45.0261539797869\\
4870	-45.0432832176696\\
4880	-45.0603930822272\\
4890	-45.0773922182869\\
4900	-45.094342676141\\
4910	-45.1115333746248\\
4920	-45.1287019612023\\
4930	-45.1456912315142\\
4940	-45.1627722975934\\
4950	-45.179766122413\\
4960	-45.1967349590638\\
4970	-45.2137347371415\\
4980	-45.2306738597406\\
4990	-45.2474722713326\\
5000	-45.2642384313113\\
5010	-45.2809540775883\\
5020	-45.297702722974\\
5030	-45.3145251323814\\
5040	-45.3313776841253\\
5050	-45.348165527346\\
5060	-45.3648674282267\\
5070	-45.3815785764652\\
5080	-45.3982957139858\\
5090	-45.4149426050169\\
5100	-45.4315464251212\\
5110	-45.4480827731714\\
5120	-45.4646342105153\\
5130	-45.4809600041791\\
5140	-45.4973322117988\\
5150	-45.5137799591523\\
5160	-45.5302489931124\\
5170	-45.5467713801661\\
5180	-45.5631659541542\\
5190	-45.5794426576164\\
5200	-45.5957816466515\\
5210	-45.6120962081216\\
5220	-45.6283151032968\\
5230	-45.6445705495647\\
5240	-45.6607404553086\\
5250	-45.6768198994783\\
5260	-45.6929223639337\\
5270	-45.7089986695879\\
5280	-45.724876367325\\
5290	-45.7408858851063\\
5300	-45.7568269569807\\
5310	-45.7727809212622\\
5320	-45.7888075512944\\
5330	-45.8046831857656\\
5340	-45.8205908700058\\
5350	-45.8364451516802\\
5360	-45.8522944215772\\
5370	-45.8682271705462\\
5380	-45.8840748568902\\
5390	-45.9000668807426\\
5400	-45.9161877158559\\
5410	-45.9320964798229\\
5420	-45.9480071192788\\
5430	-45.9638560688019\\
5440	-45.9796427043778\\
5450	-45.9953926699371\\
5460	-46.0110983009174\\
5470	-46.0269458666859\\
5480	-46.0426242098908\\
5490	-46.0582159183063\\
5500	-46.0737401176627\\
5510	-46.0893326928577\\
5520	-46.1048832840481\\
5530	-46.1204160302772\\
5540	-46.1358929527577\\
5550	-46.151105692743\\
5560	-46.1663746137032\\
5570	-46.1818409693299\\
5580	-46.1973954036194\\
5590	-46.2129862322931\\
5600	-46.228552311806\\
5610	-46.2440796475088\\
5620	-46.2596943863371\\
5630	-46.2752415129633\\
5640	-46.2905827599015\\
5650	-46.3060033376738\\
5660	-46.3212733373538\\
5670	-46.3365525358565\\
5680	-46.3517463830176\\
5690	-46.3668692275583\\
5700	-46.3820411774167\\
5710	-46.3971988225927\\
5720	-46.4123044069457\\
5730	-46.4273742308951\\
5740	-46.4425141932223\\
5750	-46.4576509276827\\
5760	-46.472787060477\\
5770	-46.4879293084967\\
5780	-46.5030478229519\\
5790	-46.5180650358765\\
5800	-46.5331085752836\\
5810	-46.5481766358423\\
5820	-46.5631938227031\\
5830	-46.5782114321285\\
5840	-46.5931808945697\\
5850	-46.6080488824504\\
5860	-46.6228914501246\\
5870	-46.637768436774\\
5880	-46.6528038029057\\
5890	-46.667643377327\\
5900	-46.6824341944675\\
5910	-46.6971333692617\\
5920	-46.7118559801634\\
5930	-46.7265634369518\\
5940	-46.7413962220773\\
5950	-46.7560906441919\\
5960	-46.7707607074313\\
5970	-46.7854206417067\\
5980	-46.8000723868176\\
5990	-46.8145414497042\\
6000	-46.8291017795371\\
6010	-46.8437224098263\\
6020	-46.8581918134389\\
6030	-46.8727337438052\\
6040	-46.8872492625237\\
6050	-46.9017920767612\\
6060	-46.9164442947184\\
6070	-46.9309571166456\\
6080	-46.9454443607823\\
6090	-46.9598046574367\\
6100	-46.9742044196028\\
6110	-46.9886056975514\\
6120	-47.0029492108845\\
6130	-47.0172411936492\\
6140	-47.0316809972809\\
6150	-47.0460310583607\\
6160	-47.0604042703818\\
6170	-47.0746242726428\\
6180	-47.0889681683642\\
6190	-47.1032594438775\\
6200	-47.1173949307238\\
6210	-47.1315317088479\\
6220	-47.1457299736863\\
6230	-47.1598468328678\\
6240	-47.1740277569724\\
6250	-47.1882453195015\\
6260	-47.2024553492028\\
6270	-47.2166692571822\\
6280	-47.2307697755331\\
6290	-47.2447281074933\\
6300	-47.2587287643687\\
6310	-47.2728012707433\\
6320	-47.2867905093933\\
6330	-47.3008132278398\\
6340	-47.3148196358666\\
6350	-47.3287748766477\\
6360	-47.3426116932561\\
6370	-47.3564826749233\\
6380	-47.370397596645\\
6390	-47.3843519842568\\
6400	-47.3984331477424\\
6410	-47.4124755175777\\
6420	-47.426385245525\\
6430	-47.4403916298621\\
6440	-47.454235840159\\
6450	-47.4680468574377\\
6460	-47.4818641423531\\
6470	-47.495661868966\\
6480	-47.5094528274529\\
6490	-47.523215188548\\
6500	-47.537034721305\\
6510	-47.5506928219303\\
6520	-47.5643718645359\\
6530	-47.5781463176095\\
6540	-47.5919171427874\\
6550	-47.6056016528049\\
6560	-47.6192127169239\\
6570	-47.6328416523956\\
6580	-47.6464259161288\\
6590	-47.6599775538743\\
6600	-47.6736377005058\\
6610	-47.6873025649058\\
6620	-47.7008430713856\\
6630	-47.7142733238105\\
6640	-47.7279141444191\\
6650	-47.7414998251599\\
6660	-47.755018727697\\
6670	-47.768516919555\\
6680	-47.7820018457471\\
6690	-47.7955066255506\\
6700	-47.8089289362324\\
6710	-47.8223279958405\\
6720	-47.8358333637495\\
6730	-47.8493643287574\\
6740	-47.8628159100816\\
6750	-47.8762093812106\\
6760	-47.8896543102219\\
6770	-47.9029887776444\\
6780	-47.9163510204735\\
6790	-47.9298111151457\\
6800	-47.9432519019468\\
6810	-47.956661991067\\
6820	-47.9699972226033\\
6830	-47.9833404625865\\
6840	-47.9966323640833\\
6850	-48.009962294536\\
6860	-48.0233070861764\\
6870	-48.0365200227402\\
6880	-48.0497328908064\\
6890	-48.0629571315616\\
6900	-48.0761913762812\\
6910	-48.0894975317845\\
6920	-48.1028141077115\\
6930	-48.1161822353684\\
6940	-48.1295298906069\\
6950	-48.142801968119\\
6960	-48.156014378409\\
6970	-48.1691832810369\\
6980	-48.1824348605952\\
6990	-48.1956075982335\\
7000	-48.2087919354119\\
7010	-48.2219696647755\\
7020	-48.235043722432\\
7030	-48.2480124040869\\
7040	-48.2609765447059\\
7050	-48.2739084855366\\
7060	-48.2869335686222\\
7070	-48.3000076800714\\
7080	-48.3130602914997\\
7090	-48.3261648829455\\
7100	-48.3392273579299\\
7110	-48.3522236817728\\
7120	-48.3651309684692\\
7130	-48.3780008370666\\
7140	-48.3909614315498\\
7150	-48.4040253107948\\
7160	-48.4169690793758\\
7170	-48.4298573354165\\
7180	-48.4426951722216\\
7190	-48.4554560850456\\
7200	-48.4681862112312\\
7210	-48.4809690527589\\
7220	-48.4936830011909\\
7230	-48.5063662304381\\
7240	-48.5190808359475\\
7250	-48.5316990275082\\
7260	-48.5442824816825\\
7270	-48.5569660321105\\
7280	-48.5696518693636\\
7290	-48.5823897487175\\
7300	-48.5950555468082\\
7310	-48.6077487514617\\
7320	-48.6205102277599\\
7330	-48.633218581173\\
7340	-48.6457491554845\\
7350	-48.6583466723347\\
7360	-48.6709617855182\\
7370	-48.6837019053801\\
7380	-48.6962061326915\\
7390	-48.7088192899803\\
7400	-48.7214545839134\\
7410	-48.7340993297168\\
7420	-48.7465529186916\\
7430	-48.7590293001454\\
7440	-48.7716721818869\\
7450	-48.7844073337609\\
7460	-48.7969695886528\\
7470	-48.8094264841657\\
7480	-48.8218958661622\\
7490	-48.834323552055\\
7500	-48.8467242864499\\
7510	-48.8590721304441\\
7520	-48.8715740216175\\
7530	-48.884107290951\\
7540	-48.8965901830861\\
7550	-48.9090926909397\\
7560	-48.9214991361548\\
7570	-48.9338930461543\\
7580	-48.946288355862\\
7590	-48.958724405372\\
7600	-48.9712417277751\\
7610	-48.9836531434777\\
7620	-48.9959989097755\\
7630	-49.0083897405653\\
7640	-49.0207446663291\\
7650	-49.0331034922795\\
7660	-49.0455267531083\\
7670	-49.0580048189548\\
7680	-49.0705269174878\\
7690	-49.0829989740855\\
7700	-49.0953573434202\\
7710	-49.1077293476677\\
7720	-49.1199689619759\\
7730	-49.1321826850251\\
7740	-49.1444526192004\\
7750	-49.1566543953716\\
7760	-49.1688401073999\\
7770	-49.1811041500911\\
7780	-49.1933009205897\\
7790	-49.2055125140025\\
7800	-49.2177805211472\\
7810	-49.2299057558799\\
7820	-49.2418662036652\\
7830	-49.2538534319114\\
7840	-49.2658952462299\\
7850	-49.2778718243887\\
7860	-49.2898556224011\\
7870	-49.3018908052516\\
7880	-49.3138408511096\\
7890	-49.3258981522346\\
7900	-49.337973576886\\
7910	-49.3500432856781\\
7920	-49.3619924676284\\
7930	-49.3739056879496\\
7940	-49.385777592222\\
7950	-49.3975797735335\\
7960	-49.4093481609334\\
7970	-49.4211642335674\\
7980	-49.4329674408191\\
7990	-49.4447530513761\\
8000	-49.4566842218775\\
8010	-49.4685384547156\\
8020	-49.4803512553338\\
8030	-49.4921992835275\\
8040	-49.5040798149139\\
8050	-49.5158733670258\\
8060	-49.5277434177762\\
8070	-49.5396414562354\\
8080	-49.5514576743919\\
8090	-49.5632552748148\\
8100	-49.575038122017\\
8110	-49.5868737456607\\
8120	-49.598749977862\\
8130	-49.6105131743018\\
8140	-49.622287278174\\
8150	-49.6339993333207\\
8160	-49.6457415213862\\
8170	-49.6574505937579\\
8180	-49.669108358372\\
8190	-49.6806956962908\\
8200	-49.6922469675945\\
8210	-49.7037989759596\\
8220	-49.7152840656891\\
8230	-49.7268088904632\\
8240	-49.7385136569488\\
8250	-49.7500011461085\\
8260	-49.7615467650105\\
8270	-49.7730638176834\\
8280	-49.7845540801608\\
8290	-49.7961493855143\\
8300	-49.8077077974032\\
8310	-49.8192101916621\\
8320	-49.8307072503473\\
8330	-49.8422363145744\\
8340	-49.8538200277878\\
8350	-49.8653720493126\\
8360	-49.8768268696832\\
8370	-49.888193298676\\
8380	-49.8996566524359\\
8390	-49.9110889957495\\
8400	-49.9225399412676\\
8410	-49.934010717671\\
8420	-49.9453944819128\\
8430	-49.956809010065\\
8440	-49.968285751068\\
8450	-49.9796950473731\\
8460	-49.9910899193451\\
8470	-50.0025946884268\\
8480	-50.0140317171045\\
8490	-50.0254196135295\\
8500	-50.0367770273046\\
8510	-50.048063564392\\
8520	-50.0592496565471\\
8530	-50.0704350823379\\
8540	-50.0816853526678\\
8550	-50.0929335772952\\
8560	-50.104138332161\\
8570	-50.1153573241632\\
8580	-50.1266419965611\\
8590	-50.137931424855\\
8600	-50.1491978449827\\
8610	-50.1604852837216\\
8620	-50.1717017974279\\
8630	-50.1828910154931\\
8640	-50.1940488371566\\
8650	-50.2051561420406\\
8660	-50.2163469729694\\
8670	-50.2274630031853\\
8680	-50.238591641029\\
8690	-50.249621673257\\
8700	-50.2605740274112\\
8710	-50.2715610834243\\
8720	-50.2826006976723\\
8730	-50.293747598169\\
8740	-50.3048710091033\\
8750	-50.3159370343109\\
8760	-50.3270156554125\\
8770	-50.3380982091487\\
8780	-50.3491254885832\\
8790	-50.360134947861\\
8800	-50.3711684392028\\
8810	-50.3822667470857\\
8820	-50.3932854207631\\
8830	-50.4043626983261\\
8840	-50.4155314136859\\
8850	-50.4267066687366\\
8860	-50.4378648287762\\
8870	-50.4489684338559\\
8880	-50.4600048738229\\
8890	-50.4710562289423\\
8900	-50.4820609681354\\
8910	-50.4930924839333\\
8920	-50.5042279698511\\
8930	-50.5152441517555\\
8940	-50.5262585823552\\
8950	-50.5372066884747\\
8960	-50.5481322532295\\
8970	-50.5590846354524\\
8980	-50.5700538596066\\
8990	-50.5809179925539\\
9000	-50.5917868061722\\
9010	-50.6025934320058\\
9020	-50.6134012948321\\
9030	-50.6241633583217\\
9040	-50.6349947445499\\
9050	-50.6458411594292\\
9060	-50.6566956844611\\
9070	-50.6674830812402\\
9080	-50.6782067466568\\
9090	-50.688917108929\\
9100	-50.6997617902603\\
9110	-50.7106908703624\\
9120	-50.7216047824173\\
9130	-50.7323688142071\\
9140	-50.7431944267665\\
9150	-50.7541633069079\\
9160	-50.7649686999147\\
9170	-50.7757783001002\\
9180	-50.7864849900769\\
9190	-50.7972258568517\\
9200	-50.8079488824555\\
9210	-50.818606171087\\
9220	-50.8294392024008\\
9230	-50.8402532549454\\
9240	-50.8509691522717\\
9250	-50.8617503209835\\
9260	-50.8724876932723\\
9270	-50.8832819726724\\
9280	-50.893941549234\\
9290	-50.9045457204931\\
9300	-50.9151614919736\\
9310	-50.9258025524857\\
9320	-50.9364229632459\\
9330	-50.9469851733235\\
9340	-50.957553432723\\
9350	-50.9681960699736\\
9360	-50.9788205586578\\
9370	-50.9894504034961\\
9380	-51.0000582210409\\
9390	-51.0106598933045\\
9400	-51.021293153049\\
9410	-51.0318231640505\\
9420	-51.0423064645657\\
9430	-51.0527847586618\\
9440	-51.0632090041507\\
9450	-51.073662446476\\
9460	-51.0841157138298\\
9470	-51.0946713367286\\
9480	-51.1052567589015\\
9490	-51.1158244113568\\
9500	-51.1263697921391\\
9510	-51.1368692047587\\
9520	-51.147438180352\\
9530	-51.1580145818295\\
9540	-51.1685586521603\\
9550	-51.179033215527\\
9560	-51.1895487571799\\
9570	-51.2000374788899\\
9580	-51.2104971678909\\
9590	-51.220924973388\\
9600	-51.2313387294354\\
9610	-51.241681638006\\
9620	-51.2521316879118\\
9630	-51.2624837524243\\
9640	-51.2727877261976\\
9650	-51.2832068447657\\
9660	-51.2937093999884\\
9670	-51.3042603878143\\
9680	-51.3147305850369\\
9690	-51.3251147898909\\
9700	-51.3354647920893\\
9710	-51.3459179077516\\
9720	-51.3563219815485\\
9730	-51.3667042163422\\
9740	-51.3770987046321\\
9750	-51.3874416383798\\
9760	-51.3978171808415\\
9770	-51.4081478624958\\
9780	-51.4183409683129\\
9790	-51.4285462503021\\
9800	-51.4388020810758\\
9810	-51.4491348732281\\
9820	-51.4594027925289\\
9830	-51.4696364695126\\
9840	-51.4798722207377\\
9850	-51.4901081131939\\
9860	-51.5003072306083\\
9870	-51.5106022314574\\
9880	-51.5207943979404\\
9890	-51.5309706372645\\
9900	-51.5412504176719\\
9910	-51.5514734166603\\
9920	-51.5616501902021\\
9930	-51.5718280033586\\
9940	-51.5819882325861\\
9950	-51.5922012935262\\
9960	-51.6024283633656\\
9970	-51.6125838248411\\
9980	-51.6226957978693\\
9990	-51.6328903603272\\
10000	-51.6430121397068\\
};
\addplot [color=mycolor3, dashdotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	6.45129552473437\\
2	5.84239217121265\\
3	4.77370115492997\\
4	3.65100865400166\\
5	2.58674157817427\\
6	1.59832261855497\\
7	0.678982100160957\\
8	-0.180607430764548\\
9	-0.987862066702531\\
10	-1.7482840469342\\
11	-2.46621545058425\\
12	-3.14525960344478\\
13	-3.78854701648784\\
14	-4.39886818431108\\
15	-4.97875572609221\\
16	-5.53050014790236\\
17	-6.05615171257694\\
18	-6.55753441825199\\
19	-7.03632539681026\\
20	-7.49403830613545\\
21	-7.93205192921555\\
22	-8.35162113105903\\
23	-8.75388093575413\\
24	-9.13988102688186\\
25	-9.51058412840433\\
26	-9.86691538104995\\
27	-10.2097138161607\\
28	-10.5397468040471\\
29	-10.8577520927464\\
30	-11.1643881955641\\
31	-11.4602712579166\\
32	-11.745972724925\\
33	-12.0220344350435\\
34	-12.2889569381465\\
35	-12.5471971093658\\
36	-12.7972002698532\\
37	-13.0393809161332\\
38	-13.2741178420038\\
39	-13.5017704116315\\
40	-13.722673377253\\
41	-13.9371394880564\\
42	-14.1454672684276\\
43	-14.347942535838\\
44	-14.544829657292\\
45	-14.7363696940372\\
46	-14.9227950321062\\
47	-15.1043318269826\\
48	-15.2811857247562\\
49	-15.4535497762956\\
50	-15.6216087244333\\
51	-15.7855462171562\\
52	-15.9455250638485\\
53	-16.1017019857231\\
54	-16.2542270195557\\
55	-16.4032426411858\\
56	-16.5488814603364\\
57	-16.6912717978222\\
58	-16.8305391578155\\
59	-16.9667993323667\\
60	-17.1001592719863\\
61	-17.2307122802171\\
62	-17.3585560303792\\
63	-17.4837839287771\\
64	-17.6064842365695\\
65	-17.7267427680409\\
66	-17.844641843736\\
67	-17.9602590287744\\
68	-18.0736661324005\\
69	-18.1849360220943\\
70	-18.2941353171458\\
71	-18.40132748311\\
72	-18.5065756316225\\
73	-18.6099412077111\\
74	-18.7114812418481\\
75	-18.8112483136753\\
76	-18.9092927731402\\
77	-19.0056661654957\\
78	-19.1004148368222\\
79	-19.1935822065026\\
80	-19.2852123002825\\
81	-19.3753481689778\\
82	-19.46403241191\\
83	-19.5513039122582\\
84	-19.6371968990377\\
85	-19.7217516160417\\
86	-19.8050019477335\\
87	-19.8869821666026\\
88	-19.9677258051624\\
89	-20.0472637949186\\
90	-20.1256245429944\\
91	-20.2028387666686\\
92	-20.278932856348\\
93	-20.3539357807356\\
94	-20.4278705005652\\
95	-20.5007670367757\\
96	-20.5726482584976\\
97	-20.64353699802\\
98	-20.7134551489668\\
99	-20.7824255163825\\
100	-20.8504710627264\\
110	-21.4844157914492\\
120	-22.0455701892039\\
130	-22.5472174405541\\
140	-22.9994309581244\\
150	-23.4100632858972\\
160	-23.7853704442453\\
170	-24.1303510282662\\
180	-24.4490890408593\\
190	-24.7449059750084\\
200	-25.0206557854133\\
210	-25.2786938828625\\
220	-25.5210361505517\\
230	-25.7493779873315\\
240	-25.9651753160422\\
250	-26.1696693356037\\
260	-26.3639402649618\\
270	-26.5489333670569\\
280	-26.7255632061281\\
290	-26.8945024030166\\
300	-27.056277566027\\
310	-27.2117464910873\\
320	-27.3614843425014\\
330	-27.505348096589\\
340	-27.6443147496878\\
350	-27.778864462279\\
360	-27.9087754859932\\
370	-28.0346986596968\\
380	-28.1573508594383\\
390	-28.2767381912741\\
400	-28.3929492839748\\
410	-28.5065513761259\\
420	-28.6165979904205\\
430	-28.7240472290726\\
440	-28.8287545225017\\
450	-28.931570217708\\
460	-29.0324954566626\\
470	-29.1302174248768\\
480	-29.2264142454427\\
490	-29.3209535588833\\
500	-29.4128761722329\\
510	-29.5048337471943\\
520	-29.595486885402\\
530	-29.6833711704636\\
540	-29.7688576422654\\
550	-29.8527107892109\\
560	-29.9370157005072\\
570	-30.0189201987065\\
580	-30.0980929289967\\
590	-30.1774489172803\\
600	-30.2551220603606\\
610	-30.3326183929419\\
620	-30.4098469917491\\
630	-30.4832753470186\\
640	-30.5564393819272\\
650	-30.6298684260297\\
660	-30.7005256374139\\
670	-30.7689014934915\\
680	-30.8387712852829\\
690	-30.9078970827302\\
700	-30.9758385254435\\
710	-31.0411141680508\\
720	-31.1070003285598\\
730	-31.1737072044571\\
740	-31.2385347859802\\
750	-31.3027463753001\\
760	-31.3657084406537\\
770	-31.4279529124688\\
780	-31.4895914002734\\
790	-31.5516013391162\\
800	-31.6114768968269\\
810	-31.6698703821092\\
820	-31.7285985999419\\
830	-31.788006777582\\
840	-31.8465339906272\\
850	-31.9033909120067\\
860	-31.9599104592386\\
870	-32.017441830526\\
880	-32.0740428898798\\
890	-32.1291196637133\\
900	-32.1831869501554\\
910	-32.2368130047875\\
920	-32.2915846820108\\
930	-32.3459217843437\\
940	-32.3987744011553\\
950	-32.451168221493\\
960	-32.5027542036608\\
970	-32.5546621663739\\
980	-32.6061795288459\\
990	-32.658625595579\\
1000	-32.7092106979852\\
1010	-32.7570228998069\\
1020	-32.8062494383751\\
1030	-32.8565810128451\\
1040	-32.9064528466991\\
1050	-32.9542535602571\\
1060	-33.001806914397\\
1070	-33.0498760399228\\
1080	-33.0975620066756\\
1090	-33.1451544849521\\
1100	-33.1936931068554\\
1110	-33.240974304814\\
1120	-33.2854972964139\\
1130	-33.3306159943435\\
1140	-33.3781078406688\\
1150	-33.4245454161833\\
1160	-33.4690397243169\\
1170	-33.5128334385713\\
1180	-33.5572829000212\\
1190	-33.6020542078065\\
1200	-33.6472510186076\\
1210	-33.6908645687944\\
1220	-33.734196227762\\
1230	-33.7778120414498\\
1240	-33.8211867716171\\
1250	-33.864658342289\\
1260	-33.9082462022496\\
1270	-33.950384537017\\
1280	-33.9914502363717\\
1290	-34.0327878087293\\
1300	-34.0748742462062\\
1310	-34.1173316686097\\
1320	-34.1589617861222\\
1330	-34.1992024526912\\
1340	-34.2391574264996\\
1350	-34.2794890487668\\
1360	-34.3211983354849\\
1370	-34.3620913250896\\
1380	-34.4024109003235\\
1390	-34.4417490770738\\
1400	-34.4811588298509\\
1410	-34.5212487516805\\
1420	-34.5614162179915\\
1430	-34.6009152704029\\
1440	-34.6408591029294\\
1450	-34.6797418329247\\
1460	-34.7175944526456\\
1470	-34.755390960605\\
1480	-34.7941603794265\\
1490	-34.8328227036542\\
1500	-34.8712979774422\\
1510	-34.9094295017304\\
1520	-34.9471771179668\\
1530	-34.9843943197778\\
1540	-35.0227113633432\\
1550	-35.0610677823588\\
1560	-35.098582276785\\
1570	-35.1343423930652\\
1580	-35.1702424412812\\
1590	-35.2073906742387\\
1600	-35.244446780283\\
1610	-35.2810140320226\\
1620	-35.3179668389462\\
1630	-35.3556674476715\\
1640	-35.3923821521807\\
1650	-35.428264139528\\
1660	-35.4630166495225\\
1670	-35.4995351113648\\
1680	-35.5362708193727\\
1690	-35.5719801724858\\
1700	-35.6067087774173\\
1710	-35.6412513082741\\
1720	-35.6771599117065\\
1730	-35.7129283710714\\
1740	-35.7475903049659\\
1750	-35.7815073571535\\
1760	-35.815689280698\\
1770	-35.850284655699\\
1780	-35.8852292768606\\
1790	-35.9209116941976\\
1800	-35.9553306041127\\
1810	-35.9878373625415\\
1820	-36.0196025056868\\
1830	-36.0537290957033\\
1840	-36.0896572075917\\
1850	-36.1253973160877\\
1860	-36.1591313538674\\
1870	-36.1919303021748\\
1880	-36.2236473488028\\
1890	-36.2557810748197\\
1900	-36.289919813549\\
1910	-36.3242109795309\\
1920	-36.3577322031584\\
1930	-36.3911113444254\\
1940	-36.4235834909814\\
1950	-36.4553102131875\\
1960	-36.4868945921655\\
1970	-36.5189695470125\\
1980	-36.5530153985369\\
1990	-36.5867319772685\\
2000	-36.6198182769152\\
2010	-36.6518661688185\\
2020	-36.684046699313\\
2030	-36.7157519421518\\
2040	-36.7474747004192\\
2050	-36.7789486170332\\
2060	-36.8111273239269\\
2070	-36.8436205780041\\
2080	-36.8763959714042\\
2090	-36.9083122472962\\
2100	-36.9387737864744\\
2110	-36.969023842471\\
2120	-37.0007013284619\\
2130	-37.0329720576421\\
2140	-37.0637910268542\\
2150	-37.0945772623762\\
2160	-37.1241099461483\\
2170	-37.154245716689\\
2180	-37.1857518168995\\
2190	-37.2176557919649\\
2200	-37.2488578865038\\
2210	-37.2808607970464\\
2220	-37.3122736530441\\
2230	-37.3428107833521\\
2240	-37.3727498318715\\
2250	-37.4026874790739\\
2260	-37.4325678348658\\
2270	-37.4625892491517\\
2280	-37.4933679099252\\
2290	-37.5238019509347\\
2300	-37.553118849688\\
2310	-37.582959432819\\
2320	-37.6119946702725\\
2330	-37.6411037612841\\
2340	-37.6718860100472\\
2350	-37.7021362975951\\
2360	-37.7320943094349\\
2370	-37.7626744805877\\
2380	-37.791401478921\\
2390	-37.8180180029982\\
2400	-37.8454581915067\\
2410	-37.8748487819487\\
2420	-37.9051420419533\\
2430	-37.9346069379947\\
2440	-37.9632319358726\\
2450	-37.9918681062318\\
2460	-38.0208506143741\\
2470	-38.0496014143374\\
2480	-38.0777306981854\\
2490	-38.1072368530192\\
2500	-38.1362604148607\\
2510	-38.164370135064\\
2520	-38.1914713510395\\
2530	-38.2191414303094\\
2540	-38.2469155850945\\
2550	-38.2749116499114\\
2560	-38.3027309136649\\
2570	-38.3311150075699\\
2580	-38.3600453107154\\
2590	-38.389164592579\\
2600	-38.4172497796302\\
2610	-38.4443561088029\\
2620	-38.4698932353479\\
2630	-38.4953178195397\\
2640	-38.5220742786147\\
2650	-38.5505590122138\\
2660	-38.5792464018981\\
2670	-38.607566000458\\
2680	-38.6337807701217\\
2690	-38.6597293867052\\
2700	-38.6864228935382\\
2710	-38.7137087072828\\
2720	-38.7404256719143\\
2730	-38.7662406868901\\
2740	-38.7910728807227\\
2750	-38.8162246237822\\
2760	-38.8417747373428\\
2770	-38.8681796997969\\
2780	-38.895547478132\\
2790	-38.9222986111599\\
2800	-38.9477798108088\\
2810	-38.9721804308065\\
2820	-38.996546495523\\
2830	-39.0216983941012\\
2840	-39.0480846680712\\
2850	-39.0744475772015\\
2860	-39.1001351445953\\
2870	-39.1255208331484\\
2880	-39.1499347278865\\
2890	-39.1739749397651\\
2900	-39.1985031126973\\
2910	-39.2243823886141\\
2920	-39.249583055042\\
2930	-39.2743876859168\\
2940	-39.298617225179\\
2950	-39.3223555578523\\
2960	-39.3462135339094\\
2970	-39.3715399297758\\
2980	-39.3977316259487\\
2990	-39.4235262116517\\
3000	-39.4487584665473\\
3010	-39.4728089398793\\
3020	-39.4963602661589\\
3030	-39.5207940283319\\
3040	-39.5455314842533\\
3050	-39.5692503406176\\
3060	-39.5936797956733\\
3070	-39.6198524771167\\
3080	-39.6449829401552\\
3090	-39.669410576587\\
3100	-39.6923355949295\\
3110	-39.7153573342801\\
3120	-39.73842971931\\
3130	-39.7622618684723\\
3140	-39.787038931852\\
3150	-39.8110163101093\\
3160	-39.8345431849783\\
3170	-39.8580288879045\\
3180	-39.8827111804761\\
3190	-39.9061633901446\\
3200	-39.9287619651914\\
3210	-39.9515896307118\\
3220	-39.9750186689906\\
3230	-39.9976208770021\\
3240	-40.0201820997346\\
3250	-40.0432045564473\\
3260	-40.0677649370119\\
3270	-40.0922325515837\\
3280	-40.1153897051579\\
3290	-40.1374474255489\\
3300	-40.1600459083906\\
3310	-40.1821418073413\\
3320	-40.2043929353362\\
3330	-40.2267940972027\\
3340	-40.2497702664352\\
3350	-40.2730119676486\\
3360	-40.2961883193539\\
3370	-40.3186793157081\\
3380	-40.3407428148607\\
3390	-40.3628557417829\\
3400	-40.3853557244305\\
3410	-40.4079753598647\\
3420	-40.4302705827322\\
3430	-40.4514598311358\\
3440	-40.4728829646253\\
3450	-40.4962257549868\\
3460	-40.5200538475437\\
3470	-40.5429976369973\\
3480	-40.5652474067731\\
3490	-40.5866069721792\\
3500	-40.6086564439591\\
3510	-40.630626272269\\
3520	-40.653337296049\\
3530	-40.6754544784988\\
3540	-40.6976077723753\\
3550	-40.7191308444417\\
3560	-40.7400574072972\\
3570	-40.7616121812126\\
3580	-40.7838367723186\\
3590	-40.8054494722689\\
3600	-40.8276796566257\\
3610	-40.8500211285077\\
3620	-40.8718250963673\\
3630	-40.8925435459168\\
3640	-40.9127378922528\\
3650	-40.9330498438737\\
3660	-40.9542220708729\\
3670	-40.9759348306224\\
3680	-40.9986722680035\\
3690	-41.0210852695836\\
3700	-41.0421997535765\\
3710	-41.0623488912017\\
3720	-41.0832044146389\\
3730	-41.1044345063177\\
3740	-41.1256345121628\\
3750	-41.1475987050448\\
3760	-41.1685209979766\\
3770	-41.1898078031817\\
3780	-41.2119472315968\\
3790	-41.2325512911949\\
3800	-41.2529450915594\\
3810	-41.2731813748327\\
3820	-41.2934473644833\\
3830	-41.3126709397474\\
3840	-41.332545536117\\
3850	-41.3529180436979\\
3860	-41.3735966392556\\
3870	-41.3940201408173\\
3880	-41.4145046312918\\
3890	-41.4342445295829\\
3900	-41.4538384314065\\
3910	-41.4735471720682\\
3920	-41.4931459531125\\
3930	-41.5130034246951\\
3940	-41.5321747794636\\
3950	-41.5512202684749\\
3960	-41.5711775551643\\
3970	-41.5916725853822\\
3980	-41.6110797289602\\
3990	-41.6302763929597\\
4000	-41.6501910664153\\
4010	-41.6703004537421\\
4020	-41.6895713515357\\
4030	-41.7091996164303\\
4040	-41.7289345878588\\
4050	-41.7485699807686\\
4060	-41.7672694462927\\
4070	-41.7867424417776\\
4080	-41.8062997524584\\
4090	-41.8259517697666\\
4100	-41.8452627082401\\
4110	-41.8643686097778\\
4120	-41.8834416715561\\
4130	-41.9020878572198\\
4140	-41.9206618682118\\
4150	-41.9393408172082\\
4160	-41.9587034331992\\
4170	-41.9784196787356\\
4180	-41.9971706065004\\
4190	-42.0154564066122\\
4200	-42.0342206488932\\
4210	-42.0527505849806\\
4220	-42.0719821655424\\
4230	-42.0902981276997\\
4240	-42.1084766914534\\
4250	-42.1269769355582\\
4260	-42.1460275112883\\
4270	-42.1648084860646\\
4280	-42.1839157739404\\
4290	-42.2023791285929\\
4300	-42.2201291123912\\
4310	-42.2372985437431\\
4320	-42.2551346388779\\
4330	-42.2737421919738\\
4340	-42.2936206034191\\
4350	-42.3131127277127\\
4360	-42.3318217097817\\
4370	-42.3504270272866\\
4380	-42.3684453414155\\
4390	-42.3857060216186\\
4400	-42.4023924929298\\
4410	-42.4192653655778\\
4420	-42.4367388660892\\
4430	-42.4556028880465\\
4440	-42.4743737046523\\
4450	-42.4931711295739\\
4460	-42.5104217175943\\
4470	-42.5278872715573\\
4480	-42.545253479401\\
4490	-42.5637592858363\\
4500	-42.582033344566\\
4510	-42.5994944014812\\
4520	-42.6161210341251\\
4530	-42.6332230633127\\
4540	-42.6517571937175\\
4550	-42.6702338604568\\
4560	-42.6887642656137\\
4570	-42.7068051386546\\
4580	-42.7240973427844\\
4590	-42.7403952198896\\
4600	-42.7578359487838\\
4610	-42.7756330596973\\
4620	-42.7940623308691\\
4630	-42.8124417770631\\
4640	-42.8298603104653\\
4650	-42.8463880971794\\
4660	-42.8632238848681\\
4670	-42.8804353996886\\
4680	-42.8974063140913\\
4690	-42.9142439115937\\
4700	-42.9308278983895\\
4710	-42.9479135302217\\
4720	-42.9644873868587\\
4730	-42.9824106885831\\
4740	-43.000837812947\\
4750	-43.0182336198841\\
4760	-43.0344969399317\\
4770	-43.0509496886993\\
4780	-43.06802248999\\
4790	-43.0848199515416\\
4800	-43.1017172950005\\
4810	-43.1179384414245\\
4820	-43.1345624194138\\
4830	-43.1511476227193\\
4840	-43.1682307571857\\
4850	-43.1849745324293\\
4860	-43.2011736524615\\
4870	-43.2174826361216\\
4880	-43.2331341092284\\
4890	-43.2495019990924\\
4900	-43.2662066998427\\
4910	-43.2826585370945\\
4920	-43.2987288351221\\
4930	-43.315048278321\\
4940	-43.3306663586846\\
4950	-43.34695181555\\
4960	-43.3639568422754\\
4970	-43.3803963705474\\
4980	-43.3963527768757\\
4990	-43.4133222601503\\
5000	-43.429991573137\\
5010	-43.4469336333666\\
5020	-43.4641764282436\\
5030	-43.480201276029\\
5040	-43.4958244218817\\
5050	-43.5113109399733\\
5060	-43.5270918159117\\
5070	-43.5434736453028\\
5080	-43.5601060037699\\
5090	-43.5763018287912\\
5100	-43.591682659523\\
5110	-43.607123675958\\
5120	-43.6237941576738\\
5130	-43.6404383280668\\
5140	-43.6571167006496\\
5150	-43.6723029932343\\
5160	-43.6873502924618\\
5170	-43.702946712968\\
5180	-43.7190979772793\\
5190	-43.7345878139515\\
5200	-43.7507000845476\\
5210	-43.7675339139414\\
5220	-43.783505227772\\
5230	-43.7984811928855\\
5240	-43.8142200622681\\
5250	-43.8302941482914\\
5260	-43.8453111894926\\
5270	-43.8602382697433\\
5280	-43.8755133948564\\
5290	-43.8917757719156\\
5300	-43.9082670836448\\
5310	-43.9238104683372\\
5320	-43.9382122109755\\
5330	-43.9523106896951\\
5340	-43.9670466134627\\
5350	-43.9824762884908\\
5360	-43.9984141237679\\
5370	-44.0137576739115\\
5380	-44.0288188508506\\
5390	-44.0436269075713\\
5400	-44.0582479356175\\
5410	-44.0740288305864\\
5420	-44.0894490376552\\
5430	-44.1045951732115\\
5440	-44.1198905483137\\
5450	-44.1351366315335\\
5460	-44.150125503838\\
5470	-44.1652500692333\\
5480	-44.1801819174866\\
5490	-44.1944906302928\\
5500	-44.2092310926823\\
5510	-44.2244061071162\\
5520	-44.2394017414154\\
5530	-44.2544427204832\\
5540	-44.2688689021829\\
5550	-44.2834190678175\\
5560	-44.2983663005837\\
5570	-44.3144169466185\\
5580	-44.3293172543473\\
5590	-44.3441793068417\\
5600	-44.3587373911561\\
5610	-44.372925908762\\
5620	-44.3869101954902\\
5630	-44.4008539193165\\
5640	-44.414982687842\\
5650	-44.4299162788283\\
5660	-44.4449762755874\\
5670	-44.4597800559588\\
5680	-44.4751723331528\\
5690	-44.4896816042866\\
5700	-44.5034704977285\\
5710	-44.5169924458729\\
5720	-44.5300732850366\\
5730	-44.5436335203819\\
5740	-44.5583130067238\\
5750	-44.5731829675116\\
5760	-44.5874328971913\\
5770	-44.6017773149161\\
5780	-44.6156693481009\\
5790	-44.6298806165987\\
5800	-44.6440681060616\\
5810	-44.6588004830005\\
5820	-44.6732226464929\\
5830	-44.6883333394738\\
5840	-44.7027428101558\\
5850	-44.7168987760499\\
5860	-44.7311881931553\\
5870	-44.7449918675991\\
5880	-44.7590528391992\\
5890	-44.7734783376466\\
5900	-44.7867755313849\\
5910	-44.8000449625425\\
5920	-44.8137452031033\\
5930	-44.8276762026943\\
5940	-44.841511327244\\
5950	-44.8555369045656\\
5960	-44.8692017479373\\
5970	-44.8827747167067\\
5980	-44.8964734321947\\
5990	-44.910789794347\\
6000	-44.9249522693782\\
6010	-44.9387207217374\\
6020	-44.951869271557\\
6030	-44.9650108212155\\
6040	-44.9781934320214\\
6050	-44.9926384162839\\
6060	-45.0075526992027\\
6070	-45.0224859239826\\
6080	-45.0365669574765\\
6090	-45.0493962759677\\
6100	-45.0623330823221\\
6110	-45.0756864605388\\
6120	-45.0889185953783\\
6130	-45.1022437838452\\
6140	-45.1156204278873\\
6150	-45.1290845661282\\
6160	-45.1430809136557\\
6170	-45.1566789223533\\
6180	-45.17005200207\\
6190	-45.183518827802\\
6200	-45.1962820854734\\
6210	-45.209909977474\\
6220	-45.2225125514745\\
6230	-45.2354112783998\\
6240	-45.2489334364685\\
6250	-45.2623787512454\\
6260	-45.275606675869\\
6270	-45.2877757879451\\
6280	-45.2997823518065\\
6290	-45.3127128168698\\
6300	-45.3265723120917\\
6310	-45.3403237260061\\
6320	-45.3540756521023\\
6330	-45.3677772166344\\
6340	-45.3814885526321\\
6350	-45.3947767203404\\
6360	-45.4075067359638\\
6370	-45.4197141347868\\
6380	-45.4320182133956\\
6390	-45.4440182106572\\
6400	-45.4564910202607\\
6410	-45.4699407184756\\
6420	-45.4830665282813\\
6430	-45.4963998939731\\
6440	-45.5096630394513\\
6450	-45.5225268062359\\
6460	-45.5350460241882\\
6470	-45.5477008067348\\
6480	-45.5599495209338\\
6490	-45.5727213505146\\
6500	-45.5854706896142\\
6510	-45.5981703817145\\
6520	-45.6110069316151\\
6530	-45.6242753329765\\
6540	-45.6377561788359\\
6550	-45.6507615297575\\
6560	-45.6638333402918\\
6570	-45.6766273600706\\
6580	-45.6888719956797\\
6590	-45.7013246540799\\
6600	-45.7139659690859\\
6610	-45.7267902362193\\
6620	-45.7392294304154\\
6630	-45.7519063640662\\
6640	-45.7642374517932\\
6650	-45.7759584765702\\
6660	-45.7880822935179\\
6670	-45.8002734448785\\
6680	-45.8134229029274\\
6690	-45.8265393170735\\
6700	-45.8392512278229\\
6710	-45.8517863516114\\
6720	-45.8643563838125\\
6730	-45.876571761639\\
6740	-45.8886861409839\\
6750	-45.8998282067687\\
6760	-45.9118088475766\\
6770	-45.9243902809149\\
6780	-45.9383898386329\\
6790	-45.9529630855605\\
6800	-45.9667078839928\\
6810	-45.9791104333233\\
6820	-45.9900255882328\\
6830	-46.0008436193592\\
6840	-46.0119714742055\\
6850	-46.0237338766704\\
6860	-46.0358507044478\\
6870	-46.0487493819663\\
6880	-46.0617769701736\\
6890	-46.0753476088365\\
6900	-46.0885765033695\\
6910	-46.1011642273141\\
6920	-46.1127757406966\\
6930	-46.1245298534744\\
6940	-46.1364950476239\\
6950	-46.1479570000488\\
6960	-46.1588806564339\\
6970	-46.1707002987463\\
6980	-46.1835886966583\\
6990	-46.1963016604295\\
7000	-46.2084041260176\\
7010	-46.220230772477\\
7020	-46.232364580216\\
7030	-46.2451040053959\\
7040	-46.2578147705079\\
7050	-46.2702762391183\\
7060	-46.2831764063045\\
7070	-46.2955887439931\\
7080	-46.3071957564248\\
7090	-46.3182092878778\\
7100	-46.329104695024\\
7110	-46.3402933454204\\
7120	-46.3517607339774\\
7130	-46.3641275561649\\
7140	-46.3765463252012\\
7150	-46.3885296949926\\
7160	-46.4011327977693\\
7170	-46.4145553548954\\
7180	-46.4272169729156\\
7190	-46.4399085044455\\
7200	-46.4519513318487\\
7210	-46.4636005326354\\
7220	-46.4751782180938\\
7230	-46.4867037598848\\
7240	-46.4982646993291\\
7250	-46.5096274898544\\
7260	-46.5200957945748\\
7270	-46.5313753805436\\
7280	-46.5430351909644\\
7290	-46.5554132757655\\
7300	-46.5689372864125\\
7310	-46.5816364875873\\
7320	-46.5935927223867\\
7330	-46.6050548337358\\
7340	-46.6166634206746\\
7350	-46.6281219178346\\
7360	-46.6398619099837\\
7370	-46.651513196266\\
7380	-46.6629266976817\\
7390	-46.6744522625887\\
7400	-46.6858561993321\\
7410	-46.6974825547611\\
7420	-46.708803864835\\
7430	-46.7203908495113\\
7440	-46.7323791957248\\
7450	-46.7451510578317\\
7460	-46.7575359590155\\
7470	-46.7697943758699\\
7480	-46.7815587093468\\
7490	-46.7925617829296\\
7500	-46.8034335017668\\
7510	-46.8144006435312\\
7520	-46.8257560281552\\
7530	-46.8371794821041\\
7540	-46.8481250898059\\
7550	-46.8592770291272\\
7560	-46.8701885835706\\
7570	-46.8815853141445\\
7580	-46.8934575441597\\
7590	-46.9059208635702\\
7600	-46.9185041953432\\
7610	-46.9313089623005\\
7620	-46.9435762152922\\
7630	-46.9549298795137\\
7640	-46.9660769541827\\
7650	-46.9764048254025\\
7660	-46.9864559183113\\
7670	-46.996833712077\\
7680	-47.0076750751565\\
7690	-47.0190067655894\\
7700	-47.0296790725447\\
7710	-47.040944334309\\
7720	-47.0528188034221\\
7730	-47.0655171295332\\
7740	-47.0783620297555\\
7750	-47.0907243259597\\
7760	-47.1018990090635\\
7770	-47.1125031969512\\
7780	-47.1227252965305\\
7790	-47.1326051427478\\
7800	-47.1429374156188\\
7810	-47.1539066011166\\
7820	-47.1658020999525\\
7830	-47.1777786559112\\
7840	-47.1892981126598\\
7850	-47.200201505435\\
7860	-47.2114497002274\\
7870	-47.2229808779014\\
7880	-47.2345338659128\\
7890	-47.2464879668965\\
7900	-47.2584184980145\\
7910	-47.2697374691302\\
7920	-47.2805356239321\\
7930	-47.2913940501692\\
7940	-47.3026153153119\\
7950	-47.3129169508989\\
7960	-47.3229821499912\\
7970	-47.3336082403347\\
7980	-47.3448028716185\\
7990	-47.355930863166\\
8000	-47.3677450678939\\
8010	-47.3793693406767\\
8020	-47.3908633966616\\
8030	-47.4017443187675\\
8040	-47.412071917885\\
8050	-47.4228031513032\\
8060	-47.4338356291695\\
8070	-47.4448412741744\\
8080	-47.4558659232966\\
8090	-47.4665374709004\\
8100	-47.4774869331938\\
8110	-47.4889663915098\\
8120	-47.5004726260029\\
8130	-47.5113845354303\\
8140	-47.5222596695674\\
8150	-47.5322807892848\\
8160	-47.5425351832315\\
8170	-47.5530124240022\\
8180	-47.5641382463653\\
8190	-47.5760494451939\\
8200	-47.5881037598398\\
8210	-47.5996173155971\\
8220	-47.611007971328\\
8230	-47.6222601256122\\
8240	-47.6334555716431\\
8250	-47.6438857101335\\
8260	-47.6531094087191\\
8270	-47.6622059670918\\
8280	-47.6724217091502\\
8290	-47.6834691303207\\
8300	-47.6954350967101\\
8310	-47.7066168674524\\
8320	-47.7171241245204\\
8330	-47.7279310212943\\
8340	-47.738292163282\\
8350	-47.74818375283\\
8360	-47.7591015491306\\
8370	-47.7706605135234\\
8380	-47.7816588072935\\
8390	-47.7925338262523\\
8400	-47.8030677741169\\
8410	-47.814036219203\\
8420	-47.8249177868752\\
8430	-47.834799383559\\
8440	-47.8443051276332\\
8450	-47.8542688887899\\
8460	-47.8649506097687\\
8470	-47.8750182394971\\
8480	-47.8861443448053\\
8490	-47.8974370793846\\
8500	-47.9087507127195\\
8510	-47.9198185230104\\
8520	-47.9311320637669\\
8530	-47.9422365875386\\
8540	-47.9526394769019\\
8550	-47.9626517959206\\
8560	-47.9725212551891\\
8570	-47.9817633237384\\
8580	-47.9911676481676\\
8590	-48.0005537083977\\
8600	-48.0111364455006\\
8610	-48.0223510681774\\
8620	-48.0342333626254\\
8630	-48.0456024664748\\
8640	-48.0564759939084\\
8650	-48.0671398819688\\
8660	-48.0769371577373\\
8670	-48.0873125187789\\
8680	-48.0975066584753\\
8690	-48.1076236304608\\
8700	-48.117219431461\\
8710	-48.1266644646363\\
8720	-48.1368893030975\\
8730	-48.1477951478125\\
8740	-48.1583731325215\\
8750	-48.1689375420067\\
8760	-48.1794566537471\\
8770	-48.1895551798305\\
8780	-48.2000142721741\\
8790	-48.210353196465\\
8800	-48.2206657987105\\
8810	-48.2309423360479\\
8820	-48.24073083056\\
8830	-48.2503777345324\\
8840	-48.2601423062733\\
8850	-48.2700711106103\\
8860	-48.2808042629782\\
8870	-48.2913299234022\\
8880	-48.3019445890957\\
8890	-48.3120841928588\\
8900	-48.3225789871828\\
8910	-48.3327282442441\\
8920	-48.3424172899889\\
8930	-48.3520290024418\\
8940	-48.3618002721978\\
8950	-48.3720729879357\\
8960	-48.3836057872866\\
8970	-48.3953294076041\\
8980	-48.4061063626886\\
8990	-48.4166947569951\\
9000	-48.4271462365964\\
9010	-48.437071632622\\
9020	-48.4474158328016\\
9030	-48.4577906960788\\
9040	-48.4673163631809\\
9050	-48.4771630067043\\
9060	-48.4873820234695\\
9070	-48.4976068679453\\
9080	-48.5083150146415\\
9090	-48.5192508302533\\
9100	-48.529964535006\\
9110	-48.5394797782749\\
9120	-48.5488864849552\\
9130	-48.557967814113\\
9140	-48.5672825714301\\
9150	-48.5764375682587\\
9160	-48.5849753088991\\
9170	-48.5941031786576\\
9180	-48.604009773718\\
9190	-48.6151452105869\\
9200	-48.6259210488583\\
9210	-48.6359042538461\\
9220	-48.6458061467634\\
9230	-48.6561528501391\\
9240	-48.6665168260736\\
9250	-48.6759755118266\\
9260	-48.6849604829887\\
9270	-48.6941693917959\\
9280	-48.7037905758219\\
9290	-48.7135882636017\\
9300	-48.7231749072235\\
9310	-48.7323984521627\\
9320	-48.7418304674822\\
9330	-48.7514110255462\\
9340	-48.7615732839247\\
9350	-48.7710940232303\\
9360	-48.7813975088013\\
9370	-48.7918616087257\\
9380	-48.8022101911223\\
9390	-48.812639741929\\
9400	-48.8230174511027\\
9410	-48.8325957317791\\
9420	-48.8420420436929\\
9430	-48.8508078783236\\
9440	-48.8595912220797\\
9450	-48.8688906208672\\
9460	-48.8785065827483\\
9470	-48.8881287302949\\
9480	-48.8984870927437\\
9490	-48.9090864701575\\
9500	-48.9193939194195\\
9510	-48.9295275076045\\
9520	-48.9394153889744\\
9530	-48.9494704074023\\
9540	-48.9594613012269\\
9550	-48.9699923368002\\
9560	-48.9798488912354\\
9570	-48.9891469224792\\
9580	-48.9983509115617\\
9590	-49.007308168085\\
9600	-49.0161359908246\\
9610	-49.0248816465216\\
9620	-49.0341172976262\\
9630	-49.0436544903598\\
9640	-49.0534725035877\\
9650	-49.0633244550557\\
9660	-49.0726906408976\\
9670	-49.0823281812698\\
9680	-49.0924189906928\\
9690	-49.1025652001906\\
9700	-49.1124732163381\\
9710	-49.1221952387801\\
9720	-49.1320737434869\\
9730	-49.142132854797\\
9740	-49.1519126166351\\
9750	-49.1609305835044\\
9760	-49.1696243638658\\
9770	-49.1786122428036\\
9780	-49.1870040604393\\
9790	-49.1960095817877\\
9800	-49.2059252821765\\
9810	-49.2158155758365\\
9820	-49.2261648117699\\
9830	-49.2358582321406\\
9840	-49.2463424891577\\
9850	-49.2572904898406\\
9860	-49.2680100287282\\
9870	-49.2775571592447\\
9880	-49.2865926376444\\
9890	-49.2947392106244\\
9900	-49.3032797969417\\
9910	-49.3123430316477\\
9920	-49.3211224889214\\
9930	-49.3306841206364\\
9940	-49.3405867368703\\
9950	-49.349838763751\\
9960	-49.3587050644446\\
9970	-49.3679617313619\\
9980	-49.3772953284377\\
9990	-49.3865986478698\\
10000	-49.3957677913643\\
};
\end{axis}
\end{tikzpicture}%

==> res/tv_denoising_results_hq_10000_gamma0.5_zinit,5-highreg_gaplog_epsilon_comparison.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-154.475058261524,
ymax=6.38899443093001,
ylabel style={font=\color{white!15!black}},
ylabel={dB},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	6.29663474545702\\
2	4.51639339349777\\
3	1.54507699649319\\
4	-1.95888741476788\\
5	-5.6106166242435\\
6	-9.00539433178912\\
7	-11.8025265781473\\
8	-13.9694849628549\\
9	-15.7228343103629\\
10	-17.2435806993435\\
11	-18.5943866685285\\
12	-19.7878633399992\\
13	-20.8411197490743\\
14	-21.7755983503228\\
15	-22.6108056444238\\
16	-23.3642418449265\\
17	-24.0501260983976\\
18	-24.6833549801693\\
19	-25.2721954607116\\
20	-25.8218592072607\\
21	-26.3374352606388\\
22	-26.8245654939572\\
23	-27.2876721526888\\
24	-27.7300811567849\\
25	-28.1553006668919\\
26	-28.5656523296544\\
27	-28.9624048362194\\
28	-29.3467407976011\\
29	-29.7199494500953\\
30	-30.0832199455328\\
31	-30.4370233174727\\
32	-30.7819505883375\\
33	-31.1190708434306\\
34	-31.44949271018\\
35	-31.7738662358824\\
36	-32.0922205216955\\
37	-32.4054161838638\\
38	-32.7135729131577\\
39	-33.0157217796183\\
40	-33.3109450296177\\
41	-33.5989794786874\\
42	-33.8803618726508\\
43	-34.1557841556461\\
44	-34.4248838770577\\
45	-34.6884023107547\\
46	-34.9469024214886\\
47	-35.2003083162672\\
48	-35.4499045193836\\
49	-35.6964761800363\\
50	-35.9389686948259\\
51	-36.177314729698\\
52	-36.4105766457001\\
53	-36.6390255520303\\
54	-36.8639124650443\\
55	-37.0855829021755\\
56	-37.3032240921145\\
57	-37.5160960119664\\
58	-37.7252382370747\\
59	-37.9299892545137\\
60	-38.130760786261\\
61	-38.3290359493235\\
62	-38.5254191239901\\
63	-38.7195702503052\\
64	-38.9117033816891\\
65	-39.1020117833886\\
66	-39.2913107240877\\
67	-39.4797219651149\\
68	-39.6669650861221\\
69	-39.8536448107615\\
70	-40.0392138070578\\
71	-40.2236076854028\\
72	-40.406840845493\\
73	-40.5886540496\\
74	-40.7691463269993\\
75	-40.9483500833511\\
76	-41.1261032428232\\
77	-41.302357653523\\
78	-41.4767507435286\\
79	-41.649584844269\\
80	-41.821456725026\\
81	-41.9921597107042\\
82	-42.1608850937434\\
83	-42.3271090921089\\
84	-42.4918297434755\\
85	-42.6555733941876\\
86	-42.818321271396\\
87	-42.9799142808195\\
88	-43.1401314926833\\
89	-43.2990880706894\\
90	-43.4567445609289\\
91	-43.612702583899\\
92	-43.7685150724788\\
93	-43.9245468166941\\
94	-44.0799438263736\\
95	-44.2347865665372\\
96	-44.3889792463775\\
97	-44.5424661820504\\
98	-44.6945325400843\\
99	-44.8448462911916\\
100	-44.9942621042746\\
110	-46.4315163191713\\
120	-47.8115542704543\\
130	-49.1456201842504\\
140	-50.4204405717107\\
150	-51.625600211662\\
160	-52.7850600666092\\
170	-53.8951004595111\\
180	-54.977439374897\\
190	-55.9906008611778\\
200	-56.9143944570204\\
210	-57.7545003987261\\
220	-58.5795232839377\\
230	-59.3910869636534\\
240	-60.2306815669891\\
250	-61.064044438699\\
260	-61.8694391038872\\
270	-62.6157121676519\\
280	-63.3737342441905\\
290	-64.102261270482\\
300	-64.797456436491\\
310	-65.5333383538516\\
320	-66.3597034024724\\
330	-67.1915432449716\\
340	-68.0198737431148\\
350	-68.757763467463\\
360	-69.3552183678155\\
370	-69.8524266854047\\
380	-70.3530189785435\\
390	-70.8669553098887\\
400	-71.4231551394263\\
410	-71.9779284789642\\
420	-72.513949963426\\
430	-73.1279478084436\\
440	-73.8101851536853\\
450	-74.4753515667343\\
460	-75.0312290221927\\
470	-75.4077645482674\\
480	-75.7272682799936\\
490	-76.0488587921964\\
500	-76.3850250982354\\
510	-76.755756600123\\
520	-77.1588313649168\\
530	-77.6154471367246\\
540	-78.0390805210138\\
550	-78.4249506802235\\
560	-78.8030851263788\\
570	-79.1762672774725\\
580	-79.5311671167157\\
590	-79.8839825518385\\
600	-80.2253786471455\\
610	-80.5670546594605\\
620	-80.9718013528171\\
630	-81.4093760429936\\
640	-81.8387909263705\\
650	-82.2627922536586\\
660	-82.73229641687\\
670	-83.2632400868678\\
680	-83.8477541995335\\
690	-84.3885109187286\\
700	-84.8876688280417\\
710	-85.3398375133613\\
720	-85.760114515189\\
730	-86.1017969291026\\
740	-86.3530250324093\\
750	-86.5411635717135\\
760	-86.7178413375831\\
770	-86.9000097579568\\
780	-87.0564770631017\\
790	-87.1855050280984\\
800	-87.3522557176916\\
810	-87.5649550950971\\
820	-87.7753588850389\\
830	-88.0404261589732\\
840	-88.3141443917276\\
850	-88.5903324613497\\
860	-88.906502783026\\
870	-89.2565822032377\\
880	-89.6308085672801\\
890	-90.0095347888371\\
900	-90.3598106855841\\
910	-90.6597747772919\\
920	-90.9657835622598\\
930	-91.2638084198026\\
940	-91.5532491449729\\
950	-91.8461147297963\\
960	-92.1371210165543\\
970	-92.4219501894077\\
980	-92.7088985338143\\
990	-92.9355880357953\\
1000	-93.1397415366177\\
1010	-93.3723821975581\\
1020	-93.5923257018412\\
1030	-93.7756449346997\\
1040	-93.8906816875216\\
1050	-93.9618149724062\\
1060	-93.9940582044797\\
1070	-94.033444447449\\
1080	-94.082324558922\\
1090	-94.1151507327796\\
1100	-94.1557879569458\\
1110	-94.2141236684372\\
1120	-94.3291157376312\\
1130	-94.4906350196333\\
1140	-94.648885983645\\
1150	-94.8293199469918\\
1160	-95.0404665842245\\
1170	-95.2233953599645\\
1180	-95.3737445040346\\
1190	-95.4884203024516\\
1200	-95.5677895344129\\
1210	-95.658526117728\\
1220	-95.7768879383802\\
1230	-95.9143750896867\\
1240	-96.0792318088211\\
1250	-96.2925560061228\\
1260	-96.5534867928451\\
1270	-96.8697099548195\\
1280	-97.247639294194\\
1290	-97.649651154951\\
1300	-98.0018813299114\\
1310	-98.3273418393061\\
1320	-98.6006478179249\\
1330	-98.8429514826666\\
1340	-99.1030991754872\\
1350	-99.3686339095162\\
1360	-99.6369352156396\\
1370	-99.932430444951\\
1380	-100.226032837572\\
1390	-100.509744853995\\
1400	-100.807548867811\\
1410	-101.100069524306\\
1420	-101.333111796269\\
1430	-101.501990275463\\
1440	-101.61526561719\\
1450	-101.695840373553\\
1460	-101.719951098783\\
1470	-101.716306856848\\
1480	-101.722742915039\\
1490	-101.763569697528\\
1500	-101.866818215297\\
1510	-102.036559155762\\
1520	-102.255169133838\\
1530	-102.504919415205\\
1540	-102.774168219707\\
1550	-103.028796204099\\
1560	-103.261730153234\\
1570	-103.473803550767\\
1580	-103.628744334297\\
1590	-103.698622437378\\
1600	-103.664607784507\\
1610	-103.504455360489\\
1620	-103.290955031143\\
1630	-103.114023868941\\
1640	-102.992661561486\\
1650	-102.945087323898\\
1660	-102.983709704741\\
1670	-103.062956452864\\
1680	-103.133237341533\\
1690	-103.261108328668\\
1700	-103.478466140493\\
1710	-103.754040816399\\
1720	-104.081495923734\\
1730	-104.452715566181\\
1740	-104.812173967225\\
1750	-105.105624996048\\
1760	-105.373767110368\\
1770	-105.605105027315\\
1780	-105.794505245576\\
1790	-105.948831979751\\
1800	-106.061385958639\\
1810	-106.118694318263\\
1820	-106.168210134229\\
1830	-106.255229605369\\
1840	-106.392474658753\\
1850	-106.585692013564\\
1860	-106.795182387784\\
1870	-107.013013747084\\
1880	-107.258432700226\\
1890	-107.518369277941\\
1900	-107.736136137045\\
1910	-107.917769387281\\
1920	-108.117265308622\\
1930	-108.337534192073\\
1940	-108.540407840821\\
1950	-108.749958465231\\
1960	-108.917463726197\\
1970	-109.048955834002\\
1980	-109.165326808149\\
1990	-109.236823993299\\
2000	-109.226090737687\\
2010	-109.15786628628\\
2020	-109.049209944398\\
2030	-108.938971727487\\
2040	-108.865316744152\\
2050	-108.812123107933\\
2060	-108.746740229585\\
2070	-108.665097142365\\
2080	-108.615691459937\\
2090	-108.619792732364\\
2100	-108.683318646912\\
2110	-108.761301855305\\
2120	-108.815203874979\\
2130	-108.881461049444\\
2140	-108.945475781387\\
2150	-109.018851368412\\
2160	-109.109975825446\\
2170	-109.217682580048\\
2180	-109.330723249384\\
2190	-109.421261337986\\
2200	-109.459965223061\\
2210	-109.485076476372\\
2220	-109.493680742665\\
2230	-109.478227674677\\
2240	-109.447639980716\\
2250	-109.413984263748\\
2260	-109.407536461613\\
2270	-109.44600542234\\
2280	-109.553946938674\\
2290	-109.737781662568\\
2300	-109.983466068987\\
2310	-110.256713152547\\
2320	-110.513787752044\\
2330	-110.773188197955\\
2340	-111.063532344781\\
2350	-111.374181165944\\
2360	-111.65977928501\\
2370	-111.907115665804\\
2380	-112.084631134474\\
2390	-112.152553844886\\
2400	-112.146455070646\\
2410	-112.12530671221\\
2420	-112.098876502773\\
2430	-112.040782343044\\
2440	-111.973453886717\\
2450	-111.8870464381\\
2460	-111.812584189798\\
2470	-111.793329518832\\
2480	-111.857782357076\\
2490	-112.00262428852\\
2500	-112.223982668248\\
2510	-112.523213112471\\
2520	-112.90198808093\\
2530	-113.352655592069\\
2540	-113.828395135069\\
2550	-114.268707867306\\
2560	-114.68676365145\\
2570	-115.104816824564\\
2580	-115.490920320963\\
2590	-115.800010928233\\
2600	-116.064182248118\\
2610	-116.247929571369\\
2620	-116.324008798698\\
2630	-116.295456122289\\
2640	-116.172640675719\\
2650	-116.001262459986\\
2660	-115.829516885937\\
2670	-115.678512926472\\
2680	-115.540771737184\\
2690	-115.428419004611\\
2700	-115.343038428254\\
2710	-115.247877071705\\
2720	-115.168307085732\\
2730	-115.099737171044\\
2740	-115.042524424767\\
2750	-115.001855465185\\
2760	-114.995041367318\\
2770	-115.011294957981\\
2780	-115.021958701274\\
2790	-115.018183182292\\
2800	-115.005435494438\\
2810	-114.994546590468\\
2820	-114.982178196166\\
2830	-114.947460991818\\
2840	-114.90382765203\\
2850	-114.884256034489\\
2860	-114.910131979631\\
2870	-114.980057905046\\
2880	-115.091947383455\\
2890	-115.249653035572\\
2900	-115.446458049099\\
2910	-115.680397469469\\
2920	-115.957677305096\\
2930	-116.257119834596\\
2940	-116.570141688298\\
2950	-116.889636161619\\
2960	-117.222712233041\\
2970	-117.546491703598\\
2980	-117.877274600191\\
2990	-118.222766063968\\
3000	-118.565826724817\\
3010	-118.847491901878\\
3020	-118.992434546961\\
3030	-119.047121324072\\
3040	-119.064162447629\\
3050	-119.064074296201\\
3060	-119.019474622307\\
3070	-118.957344469923\\
3080	-118.896225975523\\
3090	-118.869188657301\\
3100	-118.859837636939\\
3110	-118.882240487942\\
3120	-118.962902357092\\
3130	-119.064922384175\\
3140	-119.197882168211\\
3150	-119.345202264603\\
3160	-119.451534596495\\
3170	-119.554378456308\\
3180	-119.676304533853\\
3190	-119.811131071309\\
3200	-119.963752545907\\
3210	-120.119638284162\\
3220	-120.227465668629\\
3230	-120.243978420185\\
3240	-120.199944032578\\
3250	-120.126758388206\\
3260	-119.991620953672\\
3270	-119.738156910619\\
3280	-119.389348483677\\
3290	-119.011440069955\\
3300	-118.57819863099\\
3310	-118.181784416648\\
3320	-117.876896730564\\
3330	-117.664120918406\\
3340	-117.5289395744\\
3350	-117.454224227008\\
3360	-117.438325150006\\
3370	-117.472002374202\\
3380	-117.549677550525\\
3390	-117.680383172404\\
3400	-117.845893113109\\
3410	-118.031688880556\\
3420	-118.238323784631\\
3430	-118.432222934976\\
3440	-118.595678751401\\
3450	-118.736472641592\\
3460	-118.88111532171\\
3470	-119.048987033052\\
3480	-119.230232552945\\
3490	-119.431650547085\\
3500	-119.657740210095\\
3510	-119.921808359283\\
3520	-120.22667801912\\
3530	-120.562080126147\\
3540	-120.848102418474\\
3550	-121.063598301621\\
3560	-121.241155697771\\
3570	-121.401565697773\\
3580	-121.549722868757\\
3590	-121.680103795414\\
3600	-121.759936488264\\
3610	-121.804475907966\\
3620	-121.833641886192\\
3630	-121.847945829284\\
3640	-121.836545786118\\
3650	-121.822712070402\\
3660	-121.813323008739\\
3670	-121.815647700719\\
3680	-121.845265190654\\
3690	-121.920057090521\\
3700	-122.017550407656\\
3710	-122.115175408054\\
3720	-122.23620519006\\
3730	-122.391770356818\\
3740	-122.576100929039\\
3750	-122.77368776347\\
3760	-122.978779251723\\
3770	-123.187100563575\\
3780	-123.369198776077\\
3790	-123.454767886232\\
3800	-123.514775007121\\
3810	-123.579459314048\\
3820	-123.64799901597\\
3830	-123.705255060686\\
3840	-123.72298158882\\
3850	-123.698567138299\\
3860	-123.602766413325\\
3870	-123.386721706378\\
3880	-123.099335398961\\
3890	-122.833494248465\\
3900	-122.602286254835\\
3910	-122.428487663573\\
3920	-122.327350066149\\
3930	-122.286932372856\\
3940	-122.296149712786\\
3950	-122.350236656774\\
3960	-122.443256468289\\
3970	-122.588747617438\\
3980	-122.754247756928\\
3990	-122.873201245321\\
4000	-122.984784608117\\
4010	-123.098368288945\\
4020	-123.194110741621\\
4030	-123.253334826134\\
4040	-123.292794759761\\
4050	-123.337077573674\\
4060	-123.405781570703\\
4070	-123.510202391689\\
4080	-123.652773393602\\
4090	-123.838277615556\\
4100	-124.075337770086\\
4110	-124.364201474762\\
4120	-124.713151105906\\
4130	-125.107002584977\\
4140	-125.498734176787\\
4150	-125.818106935732\\
4160	-126.047641068502\\
4170	-126.138747576866\\
4180	-126.177806435809\\
4190	-126.174919510602\\
4200	-126.139171714421\\
4210	-126.136046728171\\
4220	-126.170776930582\\
4230	-126.23785958227\\
4240	-126.305688376411\\
4250	-126.334033711397\\
4260	-126.32908829612\\
4270	-126.320434759297\\
4280	-126.314940405334\\
4290	-126.312468097903\\
4300	-126.299033194873\\
4310	-126.263897242423\\
4320	-126.233628141769\\
4330	-126.222320433517\\
4340	-126.232078866106\\
4350	-126.273603404466\\
4360	-126.344956384114\\
4370	-126.423189323807\\
4380	-126.513083909433\\
4390	-126.621381265206\\
4400	-126.749739292912\\
4410	-126.890066919008\\
4420	-127.022032687192\\
4430	-127.014017679588\\
4440	-126.728023426025\\
4450	-126.31412117177\\
4460	-125.892606446461\\
4470	-125.495767165813\\
4480	-125.133364149781\\
4490	-124.847245338209\\
4500	-124.641810766832\\
4510	-124.507921595479\\
4520	-124.439775020302\\
4530	-124.430631623865\\
4540	-124.467628100257\\
4550	-124.531493032729\\
4560	-124.594340635133\\
4570	-124.668039363975\\
4580	-124.74753016142\\
4590	-124.85122839411\\
4600	-125.003235931118\\
4610	-125.220207966128\\
4620	-125.504428349153\\
4630	-125.848676022112\\
4640	-126.24375696997\\
4650	-126.688357462855\\
4660	-127.185015352491\\
4670	-127.720714964767\\
4680	-128.260336174854\\
4690	-128.713551681023\\
4700	-128.994133990955\\
4710	-129.107584624772\\
4720	-129.130550136794\\
4730	-129.131414762541\\
4740	-129.136731352945\\
4750	-129.032387831405\\
4760	-128.856655924674\\
4770	-128.718883812987\\
4780	-128.639244054501\\
4790	-128.611367475845\\
4800	-128.622275140991\\
4810	-128.661384620627\\
4820	-128.716514244274\\
4830	-128.763090290614\\
4840	-128.779162455342\\
4850	-128.790172445712\\
4860	-128.804084279121\\
4870	-128.813095669484\\
4880	-128.82438083309\\
4890	-128.846162798532\\
4900	-128.867090829376\\
4910	-128.890686612007\\
4920	-128.930779591097\\
4930	-128.997186556804\\
4940	-129.086691318849\\
4950	-129.155894349545\\
4960	-129.202997108506\\
4970	-129.194870634187\\
4980	-129.11317326092\\
4990	-129.003824517458\\
5000	-128.872755788864\\
5010	-128.720386753606\\
5020	-128.588514387071\\
5030	-128.502199151132\\
5040	-128.455532766184\\
5050	-128.411011291396\\
5060	-128.349095870366\\
5070	-128.296311569177\\
5080	-128.258835465398\\
5090	-128.23265292872\\
5100	-128.222228484603\\
5110	-128.234712559908\\
5120	-128.261981243983\\
5130	-128.318601580807\\
5140	-128.414301890188\\
5150	-128.526774835854\\
5160	-128.676828085841\\
5170	-128.872786826242\\
5180	-129.11882330462\\
5190	-129.406980700216\\
5200	-129.745091711128\\
5210	-130.113477938969\\
5220	-130.4994469399\\
5230	-130.873301052916\\
5240	-131.191477364025\\
5250	-131.427549619543\\
5260	-131.613465169346\\
5270	-131.768787165257\\
5280	-131.921115858598\\
5290	-132.069546215401\\
5300	-132.163738569997\\
5310	-132.168335070215\\
5320	-132.142330640257\\
5330	-132.086365894892\\
5340	-131.995047617046\\
5350	-131.904145937859\\
5360	-131.742926736096\\
5370	-131.597704117582\\
5380	-131.464871907439\\
5390	-131.341186255557\\
5400	-131.216872106421\\
5410	-131.11881067052\\
5420	-131.051292119844\\
5430	-131.007774062219\\
5440	-130.990696815845\\
5450	-130.997612998058\\
5460	-131.032175730342\\
5470	-131.098880995893\\
5480	-131.200188172364\\
5490	-131.342716260705\\
5500	-131.529269748245\\
5510	-131.755036408233\\
5520	-131.970152733055\\
5530	-132.104064384073\\
5540	-132.124239100436\\
5550	-132.075137198065\\
5560	-131.951523715388\\
5570	-131.800045323479\\
5580	-131.64526307231\\
5590	-131.479879178648\\
5600	-131.287388451292\\
5610	-131.104226612197\\
5620	-130.946281730272\\
5630	-130.82058381804\\
5640	-130.721665302118\\
5650	-130.621144084998\\
5660	-130.4615337691\\
5670	-130.306349333191\\
5680	-130.182156088584\\
5690	-130.103172577389\\
5700	-130.073591463144\\
5710	-130.089176175736\\
5720	-130.128822983879\\
5730	-130.196185499818\\
5740	-130.313970078477\\
5750	-130.491148196609\\
5760	-130.731713821315\\
5770	-131.042116528545\\
5780	-131.423113460714\\
5790	-131.878301071268\\
5800	-132.407970951522\\
5810	-132.985966358451\\
5820	-133.561091374821\\
5830	-134.019144341576\\
5840	-134.288464033541\\
5850	-134.396011162068\\
5860	-134.280754833415\\
5870	-134.073119658403\\
5880	-133.842089202983\\
5890	-133.642784403529\\
5900	-133.496961467466\\
5910	-133.408860701741\\
5920	-133.359493976092\\
5930	-133.343911441642\\
5940	-133.362541888082\\
5950	-133.377737654297\\
5960	-133.335984364544\\
5970	-133.25778611502\\
5980	-133.177800997208\\
5990	-133.118359214705\\
6000	-133.08243547334\\
6010	-133.06847321269\\
6020	-133.077374403698\\
6030	-133.109625502732\\
6040	-133.165078582982\\
6050	-133.247520306142\\
6060	-133.354414312563\\
6070	-133.469957270938\\
6080	-133.58782907196\\
6090	-133.694606547894\\
6100	-133.778617527473\\
6110	-133.810859678453\\
6120	-133.805643001414\\
6130	-133.73199427763\\
6140	-133.542657391704\\
6150	-133.283865225701\\
6160	-133.023916280131\\
6170	-132.792014439411\\
6180	-132.600039637392\\
6190	-132.45536906723\\
6200	-132.345652964083\\
6210	-132.27227560005\\
6220	-132.243169761642\\
6230	-132.262972319267\\
6240	-132.324539885836\\
6250	-132.418819545055\\
6260	-132.514810646692\\
6270	-132.614567949809\\
6280	-132.757463667316\\
6290	-132.957371884026\\
6300	-133.214523074769\\
6310	-133.511702934062\\
6320	-133.863298205833\\
6330	-134.27947641617\\
6340	-134.755425456396\\
6350	-135.200268222331\\
6360	-135.541275181423\\
6370	-135.869018505653\\
6380	-136.209692600647\\
6390	-136.545614160885\\
6400	-136.832188391273\\
6410	-136.997196298044\\
6420	-136.882127641028\\
6430	-136.611955521403\\
6440	-136.359310260781\\
6450	-136.158661560571\\
6460	-136.016598898158\\
6470	-135.937661321966\\
6480	-135.918853122179\\
6490	-135.945402848597\\
6500	-135.99338734758\\
6510	-136.067893251511\\
6520	-136.14966607114\\
6530	-136.215751059582\\
6540	-136.27607276665\\
6550	-136.326051575579\\
6560	-136.325670729585\\
6570	-136.218461542497\\
6580	-136.081274130586\\
6590	-135.941264579239\\
6600	-135.810297765917\\
6610	-135.697915582055\\
6620	-135.606913629108\\
6630	-135.535694026279\\
6640	-135.477446944498\\
6650	-135.420715723008\\
6660	-135.344785461218\\
6670	-135.247666182711\\
6680	-135.143536147866\\
6690	-135.036772889769\\
6700	-134.907966605834\\
6710	-134.759617767613\\
6720	-134.622250096316\\
6730	-134.511993572083\\
6740	-134.435262879818\\
6750	-134.39197045576\\
6760	-134.380779382481\\
6770	-134.402026161635\\
6780	-134.45478528105\\
6790	-134.524324507393\\
6800	-134.587425768571\\
6810	-134.664000870715\\
6820	-134.773202064305\\
6830	-134.925259755547\\
6840	-135.117402581631\\
6850	-135.331703695286\\
6860	-135.57770067981\\
6870	-135.778345362912\\
6880	-135.990005676672\\
6890	-136.227765759375\\
6900	-136.517832190505\\
6910	-136.868528916528\\
6920	-137.290858329076\\
6930	-137.787390190657\\
6940	-138.355140716217\\
6950	-138.956938497489\\
6960	-139.442019865452\\
6970	-139.734886843106\\
6980	-139.757416158156\\
6990	-139.624848930146\\
7000	-139.430288020079\\
7010	-139.174602328232\\
7020	-138.883489123109\\
7030	-138.624108054454\\
7040	-138.411372356977\\
7050	-138.243348767943\\
7060	-138.11792143384\\
7070	-138.028464713986\\
7080	-137.954974854833\\
7090	-137.876045111812\\
7100	-137.813162802586\\
7110	-137.778424491024\\
7120	-137.773567720832\\
7130	-137.798158675219\\
7140	-137.849658100522\\
7150	-137.924168254324\\
7160	-137.998860798739\\
7170	-137.987960044653\\
7180	-137.932666848203\\
7190	-137.897301981544\\
7200	-137.876012174337\\
7210	-137.836230809635\\
7220	-137.76758570222\\
7230	-137.684744886538\\
7240	-137.590208934172\\
7250	-137.439780043317\\
7260	-137.128119754247\\
7270	-136.773728521117\\
7280	-136.438128349081\\
7290	-136.144687485457\\
7300	-135.896337025107\\
7310	-135.683296193917\\
7320	-135.515044378535\\
7330	-135.396688817511\\
7340	-135.327055206922\\
7350	-135.302167624805\\
7360	-135.320746611313\\
7370	-135.381270066207\\
7380	-135.484827126472\\
7390	-135.635278301204\\
7400	-135.836629770686\\
7410	-136.094064831775\\
7420	-136.413044504383\\
7430	-136.797916005919\\
7440	-137.255101964555\\
7450	-137.790146705962\\
7460	-138.406514658975\\
7470	-139.038480068305\\
7480	-139.667315878943\\
7490	-140.344718383901\\
7500	-141.047548630605\\
7510	-141.66599471577\\
7520	-142.13057092061\\
7530	-142.195566303239\\
7540	-141.869668697546\\
7550	-141.45765651824\\
7560	-141.058933324725\\
7570	-140.699154920994\\
7580	-140.371370947929\\
7590	-140.074849645516\\
7600	-139.807324991442\\
7610	-139.582460981084\\
7620	-139.400110018481\\
7630	-139.255830968501\\
7640	-139.150480638652\\
7650	-139.073570631915\\
7660	-139.00915192493\\
7670	-138.972383345518\\
7680	-138.962606926195\\
7690	-138.98172834681\\
7700	-139.028092393509\\
7710	-139.100396660826\\
7720	-139.198136082961\\
7730	-139.320548436651\\
7740	-139.464814043365\\
7750	-139.628147617277\\
7760	-139.815885933852\\
7770	-139.986471624926\\
7780	-140.062406072686\\
7790	-140.135064206589\\
7800	-140.17428494484\\
7810	-139.943479652196\\
7820	-139.584571040592\\
7830	-139.244348038825\\
7840	-138.948797882878\\
7850	-138.706962653116\\
7860	-138.511948212537\\
7870	-138.359542898643\\
7880	-138.258240841441\\
7890	-138.203426666994\\
7900	-138.191550876908\\
7910	-138.222163461936\\
7920	-138.29037216728\\
7930	-138.386225008932\\
7940	-138.501554846637\\
7950	-138.610835727409\\
7960	-138.720566387082\\
7970	-138.860276074201\\
7980	-139.032784685983\\
7990	-139.238059231341\\
8000	-139.487318960938\\
8010	-139.792213280908\\
8020	-140.158854330306\\
8030	-140.582879076916\\
8040	-141.073168951146\\
8050	-141.63159955198\\
8060	-142.23291152981\\
8070	-142.745176662115\\
8080	-143.088871076257\\
8090	-143.362760871024\\
8100	-143.575630220969\\
8110	-143.69552657711\\
8120	-143.649366173852\\
8130	-143.450695190769\\
8140	-143.179593653262\\
8150	-142.900740316199\\
8160	-142.6403986792\\
8170	-142.399871341906\\
8180	-142.176833869345\\
8190	-141.968161920611\\
8200	-141.764462619465\\
8210	-141.575438890151\\
8220	-141.414992701468\\
8230	-141.289034552961\\
8240	-141.201400565189\\
8250	-141.142734202988\\
8260	-141.111372597321\\
8270	-141.101217805955\\
8280	-141.103749980814\\
8290	-141.124423462994\\
8300	-141.170880056414\\
8310	-141.24670898749\\
8320	-141.344588598976\\
8330	-141.466210700014\\
8340	-141.601414602944\\
8350	-141.738183141709\\
8360	-141.848713836423\\
8370	-141.88754819683\\
8380	-141.726302546822\\
8390	-141.453917385352\\
8400	-141.129666855799\\
8410	-140.783519951657\\
8420	-140.438655414043\\
8430	-140.106945232063\\
8440	-139.80103501432\\
8450	-139.530275846601\\
8460	-139.292638390392\\
8470	-139.09107477437\\
8480	-138.933198540919\\
8490	-138.819172181347\\
8500	-138.753928418585\\
8510	-138.736169560348\\
8520	-138.764616005921\\
8530	-138.840534013042\\
8540	-138.961146962652\\
8550	-139.140228504744\\
8560	-139.377555795172\\
8570	-139.6728228221\\
8580	-140.028067175668\\
8590	-140.446537092457\\
8600	-140.921331348913\\
8610	-141.432019264301\\
8620	-141.925733894358\\
8630	-142.397190293077\\
8640	-142.849637127975\\
8650	-143.254342567471\\
8660	-143.542531342496\\
8670	-143.690025479429\\
8680	-143.640996307509\\
8690	-143.469504561027\\
8700	-143.271205268985\\
8710	-143.06579631028\\
8720	-142.861557719085\\
8730	-142.662996089922\\
8740	-142.488904875071\\
8750	-142.345427316975\\
8760	-142.241385909943\\
8770	-142.171220859889\\
8780	-142.127481081665\\
8790	-142.107040921274\\
8800	-142.117044386897\\
8810	-142.157056372222\\
8820	-142.220281697983\\
8830	-142.311136530089\\
8840	-142.43192215795\\
8850	-142.574968088925\\
8860	-142.741764617685\\
8870	-142.935145491985\\
8880	-143.154017742867\\
8890	-143.388759159598\\
8900	-143.630728434047\\
8910	-143.859740811986\\
8920	-144.037641588814\\
8930	-144.127602214383\\
8940	-144.110178445792\\
8950	-143.967445312695\\
8960	-143.666054707788\\
8970	-143.30861722071\\
8980	-142.923407634462\\
8990	-142.512459013926\\
9000	-142.161472164827\\
9010	-141.871912418653\\
9020	-141.643363780619\\
9030	-141.464953789986\\
9040	-141.336814570073\\
9050	-141.261441175701\\
9060	-141.231834863192\\
9070	-141.249002224613\\
9080	-141.316794790359\\
9090	-141.43413505062\\
9100	-141.597445772629\\
9110	-141.797881736077\\
9120	-142.035850746414\\
9130	-142.303733654682\\
9140	-142.588541428696\\
9150	-142.894253639248\\
9160	-143.232656026937\\
9170	-143.558024084204\\
9180	-143.824131866013\\
9190	-144.105101331002\\
9200	-144.411507866077\\
9210	-144.733282708898\\
9220	-145.067791772302\\
9230	-145.404948862163\\
9240	-145.710423831998\\
9250	-145.867662558113\\
9260	-145.910790352129\\
9270	-145.936651823618\\
9280	-145.924299614396\\
9290	-145.784120917946\\
9300	-145.658734303002\\
9310	-145.555298606596\\
9320	-145.473412476801\\
9330	-145.410798892824\\
9340	-145.36996885077\\
9350	-145.35439652378\\
9360	-145.367320951345\\
9370	-145.408868873481\\
9380	-145.479016024286\\
9390	-145.58002018668\\
9400	-145.707895440822\\
9410	-145.85875772629\\
9420	-146.016277874078\\
9430	-146.163665816902\\
9440	-146.29447834906\\
9450	-146.40251195345\\
9460	-146.468283793446\\
9470	-146.460064321373\\
9480	-146.409571900829\\
9490	-146.33986034127\\
9500	-146.243247171676\\
9510	-146.090364791605\\
9520	-145.825587673362\\
9530	-145.3568806782\\
9540	-144.843048616955\\
9550	-144.36781052314\\
9560	-143.942977662056\\
9570	-143.574422850592\\
9580	-143.248515402132\\
9590	-142.876178494101\\
9600	-142.546599430589\\
9610	-142.272681578371\\
9620	-142.05432571926\\
9630	-141.890613127081\\
9640	-141.779388876759\\
9650	-141.719255502875\\
9660	-141.708900588071\\
9670	-141.747254164621\\
9680	-141.834069874532\\
9690	-141.968742413676\\
9700	-142.14968016262\\
9710	-142.376787530546\\
9720	-142.619806764929\\
9730	-142.833793047737\\
9740	-143.061387639036\\
9750	-143.315706459949\\
9760	-143.592265093481\\
9770	-143.8930664732\\
9780	-144.211335557147\\
9790	-144.526933500219\\
9800	-144.797689790943\\
9810	-144.962382447332\\
9820	-145.073017595233\\
9830	-145.176947416378\\
9840	-145.28587215916\\
9850	-145.409079844719\\
9860	-145.551976475862\\
9870	-145.714318274395\\
9880	-145.883544467538\\
9890	-145.951974658888\\
9900	-145.976486082768\\
9910	-145.989424766125\\
9920	-145.990793839808\\
9930	-145.989869010357\\
9940	-145.993959809108\\
9950	-146.01010860858\\
9960	-146.043788267682\\
9970	-146.101318472693\\
9980	-146.185490880007\\
9990	-146.298813602616\\
10000	-146.450289098344\\
};
\addplot [color=blue!20!gray, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	6.38899443093001\\
2	5.02110617539736\\
3	3.07523349187795\\
4	0.892834273744538\\
5	-1.34477525069117\\
6	-3.52686713530227\\
7	-5.58495314076515\\
8	-7.48384346060136\\
9	-9.21439537837428\\
10	-10.7844746879571\\
11	-12.2105274325568\\
12	-13.5111308677317\\
13	-14.7032968965888\\
14	-15.8009533948212\\
15	-16.8154530612074\\
16	-17.7557963086088\\
17	-18.6295222957135\\
18	-19.4432926654537\\
19	-20.2029134076638\\
20	-20.9138128544261\\
21	-21.5809323497249\\
22	-22.2086110067755\\
23	-22.8006324705481\\
24	-23.3604997002203\\
25	-23.8912292419715\\
26	-24.3955399090109\\
27	-24.8758857122124\\
28	-25.3344718810378\\
29	-25.7733878610184\\
30	-26.1942770034791\\
31	-26.5989609751785\\
32	-26.9888739453323\\
33	-27.3652681886307\\
34	-27.7295103154939\\
35	-28.0826052715468\\
36	-28.4253255476387\\
37	-28.7587215247975\\
38	-29.0836256290185\\
39	-29.4007072995574\\
40	-29.7104795398154\\
41	-30.0136478908279\\
42	-30.3108535610304\\
43	-30.6025164956347\\
44	-30.8891289231002\\
45	-31.1709932535264\\
46	-31.4485099340023\\
47	-31.7221762213604\\
48	-31.9923193428028\\
49	-32.2593017233671\\
50	-32.5232733702305\\
51	-32.7843394499891\\
52	-33.0424535642217\\
53	-33.2978950142121\\
54	-33.5508747045047\\
55	-33.8014479188753\\
56	-34.0497144882992\\
57	-34.2955370237177\\
58	-34.5384681027138\\
59	-34.778748689543\\
60	-35.016683162176\\
61	-35.252044427662\\
62	-35.4847555256542\\
63	-35.7150111436861\\
64	-35.9426870971823\\
65	-36.1679811909339\\
66	-36.3907078038446\\
67	-36.6110325804359\\
68	-36.8292014711726\\
69	-37.0450376977108\\
70	-37.2585044671134\\
71	-37.4694838611893\\
72	-37.6778800727891\\
73	-37.8837378402398\\
74	-38.0874096141105\\
75	-38.2889884812033\\
76	-38.4885662724516\\
77	-38.6855637816601\\
78	-38.8801597853314\\
79	-39.0728604791181\\
80	-39.2636402701313\\
81	-39.4521532317829\\
82	-39.6387775508574\\
83	-39.8238830899227\\
84	-40.0073315800911\\
85	-40.1888157032387\\
86	-40.3683112306117\\
87	-40.5460265981023\\
88	-40.7220100461219\\
89	-40.8962775755185\\
90	-41.0689295797009\\
91	-41.2402796262434\\
92	-41.4100504543704\\
93	-41.5782940541895\\
94	-41.7452749820882\\
95	-41.9111476420099\\
96	-42.0758199787718\\
97	-42.2392232034073\\
98	-42.4015234244981\\
99	-42.5626947586971\\
100	-42.7228414692459\\
110	-44.2717572519368\\
120	-45.7378322470562\\
130	-47.1412054032014\\
140	-48.4888666019257\\
150	-49.7876150727775\\
160	-51.0395622771595\\
170	-52.2578575217033\\
180	-53.4495681673803\\
190	-54.6110522617873\\
200	-55.7361441498828\\
210	-56.8263308896594\\
220	-57.8847262891212\\
230	-58.9023602331628\\
240	-59.8843585990867\\
250	-60.8341187433126\\
260	-61.7438706215632\\
270	-62.6184346713782\\
280	-63.4582695030862\\
290	-64.255371692446\\
300	-65.0127542224595\\
310	-65.7347918413149\\
320	-66.4244818321278\\
330	-67.0941469516806\\
340	-67.7521557088086\\
350	-68.401465623403\\
360	-69.04288506324\\
370	-69.6846752605462\\
380	-70.3270125871067\\
390	-70.9566395447361\\
400	-71.5647368626161\\
410	-72.1602568893592\\
420	-72.7427832353447\\
430	-73.3056770809923\\
440	-73.8443609446812\\
450	-74.3620683015415\\
460	-74.8590141634663\\
470	-75.3310166636025\\
480	-75.7828374480815\\
490	-76.2265082469462\\
500	-76.6704190605273\\
510	-77.1239281611938\\
520	-77.5853045173739\\
530	-78.0477323096664\\
540	-78.5067162421189\\
550	-78.9505842834777\\
560	-79.3715975260639\\
570	-79.7707107240099\\
580	-80.1519945963565\\
590	-80.5199815209987\\
600	-80.8791298282722\\
610	-81.2346505747676\\
620	-81.5877468578202\\
630	-81.9346443875889\\
640	-82.2740217681348\\
650	-82.6021146753483\\
660	-82.9220924844068\\
670	-83.235048382346\\
680	-83.5397732412006\\
690	-83.8360008920025\\
700	-84.1259817824825\\
710	-84.4077769941084\\
720	-84.6834332045014\\
730	-84.9554652749872\\
740	-85.2250962983184\\
750	-85.4937035576853\\
760	-85.7609738818942\\
770	-86.0283470546027\\
780	-86.2940135874333\\
790	-86.5571692234222\\
800	-86.8172940546705\\
810	-87.0735779949221\\
820	-87.3249215591239\\
830	-87.5738473067741\\
840	-87.821455273436\\
850	-88.069079918091\\
860	-88.3147020232601\\
870	-88.5549481096193\\
880	-88.7908694138408\\
890	-89.0217335258716\\
900	-89.2470454920552\\
910	-89.4675506857074\\
920	-89.6832686666728\\
930	-89.8941155557079\\
940	-90.0997760932316\\
950	-90.3003567454014\\
960	-90.4984950792175\\
970	-90.6951501414941\\
980	-90.8912609937454\\
990	-91.0878135138781\\
1000	-91.2842128153696\\
1010	-91.4779093104756\\
1020	-91.6680262835082\\
1030	-91.8543787513799\\
1040	-92.0359930253269\\
1050	-92.2133326393041\\
1060	-92.3871772681006\\
1070	-92.5601291339686\\
1080	-92.7332751068513\\
1090	-92.9098183983516\\
1100	-93.0912356976503\\
1110	-93.2767226271109\\
1120	-93.4665420275787\\
1130	-93.6577231718423\\
1140	-93.8487917030971\\
1150	-94.0375918504407\\
1160	-94.2224760779163\\
1170	-94.4042666766218\\
1180	-94.5835132346812\\
1190	-94.7598335287561\\
1200	-94.9335212369886\\
1210	-95.1062337214659\\
1220	-95.2784423989812\\
1230	-95.4494645683249\\
1240	-95.6166525460284\\
1250	-95.7792380556581\\
1260	-95.9385661095369\\
1270	-96.0948258296358\\
1280	-96.2479275635977\\
1290	-96.3986964032482\\
1300	-96.5474896447341\\
1310	-96.6946180367225\\
1320	-96.839709581782\\
1330	-96.9829139188971\\
1340	-97.1244851451123\\
1350	-97.2636534092329\\
1360	-97.4007650296912\\
1370	-97.5355101806821\\
1380	-97.667837146015\\
1390	-97.7987402981652\\
1400	-97.9285560652652\\
1410	-98.0570826334337\\
1420	-98.1848706580104\\
1430	-98.312204090282\\
1440	-98.4378481281275\\
1450	-98.5612885293512\\
1460	-98.6821668809772\\
1470	-98.8016429091519\\
1480	-98.9195818327496\\
1490	-99.0360680273344\\
1500	-99.1511579706103\\
1510	-99.2646168058693\\
1520	-99.3775405599946\\
1530	-99.4902124846054\\
1540	-99.6032907909033\\
1550	-99.7166052487847\\
1560	-99.8303898540032\\
1570	-99.9450502949236\\
1580	-100.060892341239\\
1590	-100.177493114697\\
1600	-100.294908628262\\
1610	-100.413320661498\\
1620	-100.532188264004\\
1630	-100.651703850137\\
1640	-100.77142456554\\
1650	-100.890979973135\\
1660	-101.009183950651\\
1670	-101.126982738104\\
1680	-101.24441640148\\
1690	-101.360723014234\\
1700	-101.475491539826\\
1710	-101.588630916322\\
1720	-101.700303558864\\
1730	-101.810027024298\\
1740	-101.917925502587\\
1750	-102.023238578803\\
1760	-102.12588537547\\
1770	-102.226198716371\\
1780	-102.324825058123\\
1790	-102.421916197354\\
1800	-102.517487334059\\
1810	-102.61237462737\\
1820	-102.706602733425\\
1830	-102.801350286983\\
1840	-102.896489255788\\
1850	-102.992306313062\\
1860	-103.088819577496\\
1870	-103.185573362023\\
1880	-103.282879212675\\
1890	-103.381362345711\\
1900	-103.481332587408\\
1910	-103.58300930447\\
1920	-103.68650792682\\
1930	-103.791117500641\\
1940	-103.896659729619\\
1950	-104.003207403645\\
1960	-104.110641276576\\
1970	-104.218243065699\\
1980	-104.325377115232\\
1990	-104.431711187141\\
2000	-104.537415349852\\
2010	-104.64244476651\\
2020	-104.747073528326\\
2030	-104.851376318397\\
2040	-104.954762656638\\
2050	-105.05692549825\\
2060	-105.157796750872\\
2070	-105.257742862425\\
2080	-105.356745534379\\
2090	-105.455174848732\\
2100	-105.553201592721\\
2110	-105.651149786809\\
2120	-105.748856466481\\
2130	-105.847024072341\\
2140	-105.945140015444\\
2150	-106.042906028199\\
2160	-106.140264448894\\
2170	-106.236788968314\\
2180	-106.332615823323\\
2190	-106.427803949725\\
2200	-106.522524402464\\
2210	-106.616595666502\\
2220	-106.710112179213\\
2230	-106.802610031543\\
2240	-106.893671593495\\
2250	-106.983113538401\\
2260	-107.070216690469\\
2270	-107.154694644071\\
2280	-107.235711488991\\
2290	-107.312740333612\\
2300	-107.385769523887\\
2310	-107.45542334786\\
2320	-107.522543306959\\
2330	-107.587596832319\\
2340	-107.651150635678\\
2350	-107.713366693878\\
2360	-107.774693223765\\
2370	-107.836188331385\\
2380	-107.898227930743\\
2390	-107.960816946383\\
2400	-108.024325880613\\
2410	-108.089221130675\\
2420	-108.15567161749\\
2430	-108.224044576482\\
2440	-108.2943090665\\
2450	-108.366681864466\\
2460	-108.441482655652\\
2470	-108.518391238595\\
2480	-108.59707948837\\
2490	-108.677317431969\\
2500	-108.758814359003\\
2510	-108.841276522283\\
2520	-108.924516890892\\
2530	-109.00832360288\\
2540	-109.092110936744\\
2550	-109.174986310985\\
2560	-109.256654714743\\
2570	-109.336510732295\\
2580	-109.414171820234\\
2590	-109.489513288089\\
2600	-109.56246477039\\
2610	-109.633378499226\\
2620	-109.702260999604\\
2630	-109.76951735821\\
2640	-109.835685414452\\
2650	-109.901687204166\\
2660	-109.968198335113\\
2670	-110.036008149777\\
2680	-110.105131161875\\
2690	-110.175520687005\\
2700	-110.247485014748\\
2710	-110.320503600341\\
2720	-110.394098366829\\
2730	-110.467726578313\\
2740	-110.541004964397\\
2750	-110.613370374948\\
2760	-110.684549202754\\
2770	-110.754354466534\\
2780	-110.822787341608\\
2790	-110.890157551407\\
2800	-110.956958397193\\
2810	-111.023297685664\\
2820	-111.089012333065\\
2830	-111.154363427367\\
2840	-111.219204023444\\
2850	-111.282857680176\\
2860	-111.344884428253\\
2870	-111.405418512479\\
2880	-111.46445510635\\
2890	-111.522012973298\\
2900	-111.578213388352\\
2910	-111.633401728089\\
2920	-111.687432125361\\
2930	-111.740646428215\\
2940	-111.793816932582\\
2950	-111.847068537737\\
2960	-111.900908333924\\
2970	-111.955403215279\\
2980	-112.010789058648\\
2990	-112.067302660356\\
3000	-112.124739240488\\
3010	-112.182990982718\\
3020	-112.241713596413\\
3030	-112.300443324341\\
3040	-112.359309586973\\
3050	-112.417803188839\\
3060	-112.475811116884\\
3070	-112.532871049973\\
3080	-112.589018458646\\
3090	-112.644529502775\\
3100	-112.699376503074\\
3110	-112.753731330939\\
3120	-112.807653665341\\
3130	-112.861308485676\\
3140	-112.914967510533\\
3150	-112.968715930671\\
3160	-113.022599853721\\
3170	-113.076863908291\\
3180	-113.131658378995\\
3190	-113.18717968772\\
3200	-113.243649754726\\
3210	-113.301397369257\\
3220	-113.360714418657\\
3230	-113.42191506143\\
3240	-113.484915214014\\
3250	-113.550237864689\\
3260	-113.617772899384\\
3270	-113.687485248045\\
3280	-113.759113043616\\
3290	-113.832262845161\\
3300	-113.906687087667\\
3310	-113.982113477689\\
3320	-114.057951836782\\
3330	-114.133737436725\\
3340	-114.209022097863\\
3350	-114.283480246237\\
3360	-114.356737444775\\
3370	-114.428380675237\\
3380	-114.497931146333\\
3390	-114.565354302239\\
3400	-114.630220960808\\
3410	-114.692579581484\\
3420	-114.752553487886\\
3430	-114.810041136018\\
3440	-114.865436801569\\
3450	-114.91918703795\\
3460	-114.971517886536\\
3470	-115.022823891416\\
3480	-115.073693069037\\
3490	-115.124246599463\\
3500	-115.174675151352\\
3510	-115.22496363744\\
3520	-115.274896578265\\
3530	-115.32424096669\\
3540	-115.373286961953\\
3550	-115.422130024975\\
3560	-115.470436697324\\
3570	-115.517930950011\\
3580	-115.564585568138\\
3590	-115.610558881333\\
3600	-115.655941673028\\
3610	-115.70065008945\\
3620	-115.744536114055\\
3630	-115.787612315745\\
3640	-115.829498729231\\
3650	-115.870338601089\\
3660	-115.910210278693\\
3670	-115.94925942069\\
3680	-115.987661791743\\
3690	-116.02562113775\\
3700	-116.063210455017\\
3710	-116.100943757002\\
3720	-116.139084672773\\
3730	-116.178148643971\\
3740	-116.218098681519\\
3750	-116.258921471373\\
3760	-116.300734218881\\
3770	-116.343760321596\\
3780	-116.387881632778\\
3790	-116.432776827674\\
3800	-116.47865550675\\
3810	-116.525542727409\\
3820	-116.573720678777\\
3830	-116.623106685697\\
3840	-116.673564805945\\
3850	-116.72504732248\\
3860	-116.777458426096\\
3870	-116.830642676163\\
3880	-116.884705076962\\
3890	-116.939349909376\\
3900	-116.994333835627\\
3910	-117.049285798269\\
3920	-117.104078778478\\
3930	-117.158809447149\\
3940	-117.213071372091\\
3950	-117.266599001099\\
3960	-117.319132633901\\
3970	-117.370432116261\\
3980	-117.420487500611\\
3990	-117.46920359969\\
4000	-117.51643202236\\
4010	-117.562162457668\\
4020	-117.606839072819\\
4030	-117.650583665201\\
4040	-117.693868493689\\
4050	-117.737223609391\\
4060	-117.780954584078\\
4070	-117.824926713821\\
4080	-117.86918263447\\
4090	-117.913435292594\\
4100	-117.957785681344\\
4110	-118.002088093261\\
4120	-118.045992138014\\
4130	-118.089306928395\\
4140	-118.131892647298\\
4150	-118.17367315081\\
4160	-118.214556430181\\
4170	-118.254330590565\\
4180	-118.293068182961\\
4190	-118.33095926166\\
4200	-118.367958179821\\
4210	-118.404187744096\\
4220	-118.439778317328\\
4230	-118.474749540801\\
4240	-118.509484188011\\
4250	-118.544423352259\\
4260	-118.579251202063\\
4270	-118.613816655833\\
4280	-118.648318613499\\
4290	-118.682960048969\\
4300	-118.717999939146\\
4310	-118.753611041487\\
4320	-118.790054777308\\
4330	-118.827386299263\\
4340	-118.865615276047\\
4350	-118.904844356595\\
4360	-118.945186760635\\
4370	-118.986479718853\\
4380	-119.028661186644\\
4390	-119.071942694224\\
4400	-119.116551075674\\
4410	-119.162221488992\\
4420	-119.208913064645\\
4430	-119.256337507474\\
4440	-119.304509153194\\
4450	-119.353331462895\\
4460	-119.402555256123\\
4470	-119.452467072623\\
4480	-119.503104430343\\
4490	-119.554578946032\\
4500	-119.606410574726\\
4510	-119.658313468823\\
4520	-119.709941777135\\
4530	-119.761214003132\\
4540	-119.811909122671\\
4550	-119.861729148522\\
4560	-119.910266922128\\
4570	-119.957580400315\\
4580	-120.003691445946\\
4590	-120.048721604277\\
4600	-120.092764417105\\
4610	-120.135695287885\\
4620	-120.177687566093\\
4630	-120.219129988671\\
4640	-120.260213972671\\
4650	-120.301017772925\\
4660	-120.341518091337\\
4670	-120.381718672245\\
4680	-120.42147261487\\
4690	-120.4608565175\\
4700	-120.500065958418\\
4710	-120.538977814703\\
4720	-120.577868545473\\
4730	-120.616767144946\\
4740	-120.655579491962\\
4750	-120.694168847249\\
4760	-120.732186979562\\
4770	-120.769731877305\\
4780	-120.806559800959\\
4790	-120.842741857539\\
4800	-120.878270852224\\
4810	-120.913113677042\\
4820	-120.947124558227\\
4830	-120.980282329351\\
4840	-121.012809644098\\
4850	-121.044669001746\\
4860	-121.075924506535\\
4870	-121.106510621111\\
4880	-121.136582879007\\
4890	-121.166363658756\\
4900	-121.196265809815\\
4910	-121.226410061135\\
4920	-121.256737939248\\
4930	-121.28739529585\\
4940	-121.318530193594\\
4950	-121.350432059108\\
4960	-121.383055923457\\
4970	-121.416262560514\\
4980	-121.449994998907\\
4990	-121.484209455809\\
5000	-121.518933820149\\
5010	-121.554174956986\\
5020	-121.589894859883\\
5030	-121.62580215344\\
5040	-121.661872883469\\
5050	-121.697804220965\\
5060	-121.733795263877\\
5070	-121.769828447374\\
5080	-121.805953096453\\
5090	-121.842103217822\\
5100	-121.878395363495\\
5110	-121.915045697321\\
5120	-121.952030135146\\
5130	-121.989195729333\\
5140	-122.026488916723\\
5150	-122.063949111161\\
5160	-122.101256199783\\
5170	-122.138294551258\\
5180	-122.175262854935\\
5190	-122.212400199643\\
5200	-122.249370104046\\
5210	-122.286041414529\\
5220	-122.322350643985\\
5230	-122.358417487926\\
5240	-122.394124607434\\
5250	-122.429320553273\\
5260	-122.464137016982\\
5270	-122.498662702807\\
5280	-122.532770961983\\
5290	-122.566459751642\\
5300	-122.599736872718\\
5310	-122.632493062908\\
5320	-122.664946789226\\
5330	-122.697093557846\\
5340	-122.728930709155\\
5350	-122.760371800921\\
5360	-122.791467753544\\
5370	-122.822047238152\\
5380	-122.852082634666\\
5390	-122.881622212078\\
5400	-122.91067907665\\
5410	-122.939233764756\\
5420	-122.967424448939\\
5430	-122.995402069933\\
5440	-123.023417686033\\
5450	-123.051695602313\\
5460	-123.080288116813\\
5470	-123.109108484954\\
5480	-123.13814021699\\
5490	-123.167531656089\\
5500	-123.197458602218\\
5510	-123.227961052238\\
5520	-123.259001124888\\
5530	-123.290633580828\\
5540	-123.322849864161\\
5550	-123.35553932923\\
5560	-123.38892892989\\
5570	-123.422907163332\\
5580	-123.457319452474\\
5590	-123.492112710978\\
5600	-123.527284964957\\
5610	-123.562709018028\\
5620	-123.598202943801\\
5630	-123.633863733501\\
5640	-123.66933206044\\
5650	-123.704443173284\\
5660	-123.739316387991\\
5670	-123.77397369775\\
5680	-123.808415448665\\
5690	-123.842572358434\\
5700	-123.876629200731\\
5710	-123.910529587345\\
5720	-123.944312900291\\
5730	-123.977945532563\\
5740	-124.011534077186\\
5750	-124.045212802962\\
5760	-124.078929960421\\
5770	-124.112595819315\\
5780	-124.146230022707\\
5790	-124.179790790586\\
5800	-124.213133147789\\
5810	-124.24636051326\\
5820	-124.27946361754\\
5830	-124.312486415107\\
5840	-124.34533556841\\
5850	-124.377838990157\\
5860	-124.41025849561\\
5870	-124.442494666522\\
5880	-124.474583445157\\
5890	-124.506426181212\\
5900	-124.538069032731\\
5910	-124.569567278286\\
5920	-124.600813580447\\
5930	-124.631820680227\\
5940	-124.662502211\\
5950	-124.693101990222\\
5960	-124.723932271526\\
5970	-124.75503445214\\
5980	-124.786315012819\\
5990	-124.817587353978\\
6000	-124.848959317061\\
6010	-124.88040176544\\
6020	-124.911879924349\\
6030	-124.943307098598\\
6040	-124.97466509737\\
6050	-125.005800629377\\
6060	-125.036604962056\\
6070	-125.067057686601\\
6080	-125.096966537326\\
6090	-125.126216794377\\
6100	-125.154737519937\\
6110	-125.18256711744\\
6120	-125.209774386836\\
6130	-125.236535551874\\
6140	-125.262987931148\\
6150	-125.289186229468\\
6160	-125.315119715933\\
6170	-125.340681922479\\
6180	-125.365888358852\\
6190	-125.390949746395\\
6200	-125.415967990454\\
6210	-125.441026798673\\
6220	-125.466259560463\\
6230	-125.491604624211\\
6240	-125.517037643597\\
6250	-125.542697482893\\
6260	-125.56870495978\\
6270	-125.594985686444\\
6280	-125.62173671171\\
6290	-125.648853616646\\
6300	-125.676400022048\\
6310	-125.704411649893\\
6320	-125.73295626721\\
6330	-125.761999928646\\
6340	-125.791572669423\\
6350	-125.821483202054\\
6360	-125.851479328155\\
6370	-125.881546971754\\
6380	-125.911515637587\\
6390	-125.941335309231\\
6400	-125.971021408967\\
6410	-126.00058490608\\
6420	-126.029955357231\\
6430	-126.059089415323\\
6440	-126.087868566442\\
6450	-126.116287554176\\
6460	-126.144110410826\\
6470	-126.171381396954\\
6480	-126.198164590405\\
6490	-126.224349914774\\
6500	-126.250066662265\\
6510	-126.275290996673\\
6520	-126.300229836623\\
6530	-126.324789417904\\
6540	-126.348996988677\\
6550	-126.372996055627\\
6560	-126.396907993723\\
6570	-126.420815905938\\
6580	-126.444805302501\\
6590	-126.468818016428\\
6600	-126.493066379837\\
6610	-126.517577348337\\
6620	-126.542348795321\\
6630	-126.567295798954\\
6640	-126.592501437807\\
6650	-126.617992876433\\
6660	-126.64379783997\\
6670	-126.670062100876\\
6680	-126.696898644542\\
6690	-126.724035632043\\
6700	-126.751330246261\\
6710	-126.778841249341\\
6720	-126.806606420237\\
6730	-126.834571323748\\
6740	-126.862842480506\\
6750	-126.891344249849\\
6760	-126.919968189879\\
6770	-126.948792122073\\
6780	-126.977848086893\\
6790	-127.007200380865\\
6800	-127.036760557843\\
6810	-127.06636447859\\
6820	-127.095758783291\\
6830	-127.124999585482\\
6840	-127.154019669657\\
6850	-127.182792420909\\
6860	-127.211301151575\\
6870	-127.239484524706\\
6880	-127.267327080314\\
6890	-127.294777709987\\
6900	-127.32180922125\\
6910	-127.348329807775\\
6920	-127.374324553517\\
6930	-127.399893456386\\
6940	-127.42510957982\\
6950	-127.450019250585\\
6960	-127.474725770045\\
6970	-127.499296609213\\
6980	-127.523529913557\\
6990	-127.54738338545\\
7000	-127.570895561885\\
7010	-127.594148085349\\
7020	-127.617071612781\\
7030	-127.639836701702\\
7040	-127.66250136055\\
7050	-127.685092018492\\
7060	-127.707482537893\\
7070	-127.729756805569\\
7080	-127.752018152228\\
7090	-127.774314069202\\
7100	-127.796768858983\\
7110	-127.8193934554\\
7120	-127.842290743289\\
7130	-127.865650502491\\
7140	-127.88947192208\\
7150	-127.913756220167\\
7160	-127.938480030908\\
7170	-127.963690366767\\
7180	-127.989588500214\\
7190	-128.016050606881\\
7200	-128.042997843909\\
7210	-128.070459538235\\
7220	-128.098254723416\\
7230	-128.12647556169\\
7240	-128.155149246864\\
7250	-128.184324378624\\
7260	-128.213796586349\\
7270	-128.243469266814\\
7280	-128.273200561411\\
7290	-128.302933327609\\
7300	-128.332620412743\\
7310	-128.362126582388\\
7320	-128.391294879643\\
7330	-128.420099096063\\
7340	-128.448303720111\\
7350	-128.475918311279\\
7360	-128.502922629639\\
7370	-128.529263617942\\
7380	-128.555266253571\\
7390	-128.580874772052\\
7400	-128.605977731685\\
7410	-128.630445083305\\
7420	-128.654562390407\\
7430	-128.678488622474\\
7440	-128.702217805677\\
7450	-128.725787648356\\
7460	-128.749173592789\\
7470	-128.772318196645\\
7480	-128.795153437592\\
7490	-128.817672163764\\
7500	-128.83987852912\\
7510	-128.861910952907\\
7520	-128.883913322412\\
7530	-128.905827028887\\
7540	-128.927580643296\\
7550	-128.948936662575\\
7560	-128.969941976001\\
7570	-128.990701516174\\
7580	-129.011201351096\\
7590	-129.031402558145\\
7600	-129.051214677905\\
7610	-129.07074119802\\
7620	-129.090066507624\\
7630	-129.109297067807\\
7640	-129.12863155918\\
7650	-129.148156779601\\
7660	-129.167699141844\\
7670	-129.187274176198\\
7680	-129.206827488045\\
7690	-129.226478336468\\
7700	-129.246341573256\\
7710	-129.266430785595\\
7720	-129.286745208137\\
7730	-129.307353901808\\
7740	-129.328388736682\\
7750	-129.349817476979\\
7760	-129.371597920478\\
7770	-129.393629395488\\
7780	-129.415999783374\\
7790	-129.438525594489\\
7800	-129.461216567227\\
7810	-129.484081840202\\
7820	-129.507105553401\\
7830	-129.530363074161\\
7840	-129.553889717787\\
7850	-129.5775666881\\
7860	-129.60133759713\\
7870	-129.625105648902\\
7880	-129.648973949662\\
7890	-129.673006302999\\
7900	-129.69716693314\\
7910	-129.721383164471\\
7920	-129.745747912727\\
7930	-129.770329549064\\
7940	-129.795054915861\\
7950	-129.819792887307\\
7960	-129.844422296896\\
7970	-129.868956232658\\
7980	-129.893500724119\\
7990	-129.918089848629\\
8000	-129.942714958774\\
8010	-129.967429615519\\
8020	-129.99232875405\\
8030	-130.017233142779\\
8040	-130.042045240246\\
8050	-130.066827545519\\
8060	-130.091609075974\\
8070	-130.116248246941\\
8080	-130.140523185047\\
8090	-130.164380128747\\
8100	-130.187659409444\\
8110	-130.210283297251\\
8120	-130.232224292403\\
8130	-130.253448002785\\
8140	-130.273996446343\\
8150	-130.29396490164\\
8160	-130.313399359119\\
8170	-130.33223838613\\
8180	-130.350736390437\\
8190	-130.368880071212\\
8200	-130.386589571373\\
8210	-130.403995395721\\
8220	-130.421054743817\\
8230	-130.437860796339\\
8240	-130.454701487918\\
8250	-130.471583497713\\
8260	-130.488714194248\\
8270	-130.506214306893\\
8280	-130.524132389902\\
8290	-130.542533616923\\
8300	-130.561292479004\\
8310	-130.580417421144\\
8320	-130.599883066119\\
8330	-130.619757920436\\
8340	-130.640159800178\\
8350	-130.661083547568\\
8360	-130.682557306742\\
8370	-130.704543647563\\
8380	-130.726876387122\\
8390	-130.749428935808\\
8400	-130.772219850228\\
8410	-130.795103023391\\
8420	-130.818040339171\\
8430	-130.841035432613\\
8440	-130.864173774572\\
8450	-130.887718823335\\
8460	-130.911544103858\\
8470	-130.935558021503\\
8480	-130.959750092265\\
8490	-130.984071987973\\
8500	-131.00851806534\\
8510	-131.033095409201\\
8520	-131.057809545068\\
8530	-131.082680659212\\
8540	-131.107651654739\\
8550	-131.132694729758\\
8560	-131.157659820987\\
8570	-131.182462685284\\
8580	-131.207097099478\\
8590	-131.231660157829\\
8600	-131.256032038463\\
8610	-131.280098974076\\
8620	-131.303917961982\\
8630	-131.327434073031\\
8640	-131.350645309523\\
8650	-131.373504420904\\
8660	-131.395887475334\\
8670	-131.417807370695\\
8680	-131.439182438468\\
8690	-131.459987473558\\
8700	-131.480247996825\\
8710	-131.500033346662\\
8720	-131.519485746944\\
8730	-131.538730739135\\
8740	-131.557709031706\\
8750	-131.576261684446\\
8760	-131.594660672188\\
8770	-131.612960196177\\
8780	-131.631198593226\\
8790	-131.649333014622\\
8800	-131.667333785633\\
8810	-131.685272490844\\
8820	-131.703040233382\\
8830	-131.720659585657\\
8840	-131.73821965767\\
8850	-131.755787251226\\
8860	-131.773250348974\\
8870	-131.790555144277\\
8880	-131.807868088675\\
8890	-131.825376394417\\
8900	-131.842873877294\\
8910	-131.860397100773\\
8920	-131.877948568527\\
8930	-131.895597988885\\
8940	-131.913309954994\\
8950	-131.93108919375\\
8960	-131.949019681522\\
8970	-131.967018222546\\
8980	-131.985100138906\\
8990	-132.003277864101\\
9000	-132.021577852087\\
9010	-132.040025604906\\
9020	-132.058415901407\\
9030	-132.076966670083\\
9040	-132.095774017492\\
9050	-132.114774861027\\
9060	-132.133968059694\\
9070	-132.153222352584\\
9080	-132.172653206192\\
9090	-132.1922113376\\
9100	-132.211965120796\\
9110	-132.231905380714\\
9120	-132.252052728416\\
9130	-132.272306599302\\
9140	-132.292689218292\\
9150	-132.313173760062\\
9160	-132.333729022366\\
9170	-132.354338933277\\
9180	-132.375044000181\\
9190	-132.395840782634\\
9200	-132.416787573474\\
9210	-132.437793362854\\
9220	-132.458834082922\\
9230	-132.479842501746\\
9240	-132.500687258421\\
9250	-132.521332371483\\
9260	-132.541784843777\\
9270	-132.561961364114\\
9280	-132.581890921208\\
9290	-132.601602357599\\
9300	-132.621060450224\\
9310	-132.640200253917\\
9320	-132.658998518164\\
9330	-132.677483771361\\
9340	-132.695594318499\\
9350	-132.713470979621\\
9360	-132.731110855075\\
9370	-132.74842309649\\
9380	-132.765395942721\\
9390	-132.782045684397\\
9400	-132.798426391689\\
9410	-132.814557107299\\
9420	-132.830581800967\\
9430	-132.846383457339\\
9440	-132.862053897982\\
9450	-132.877679562006\\
9460	-132.893316503068\\
9470	-132.908949308325\\
9480	-132.924670573308\\
9490	-132.94059916064\\
9500	-132.956794462208\\
9510	-132.973369983957\\
9520	-132.990304026288\\
9530	-133.007592851124\\
9540	-133.025235923132\\
9550	-133.043168130134\\
9560	-133.061452239455\\
9570	-133.080126259733\\
9580	-133.099165898131\\
9590	-133.118560003659\\
9600	-133.138233601427\\
9610	-133.158124473354\\
9620	-133.178255403783\\
9630	-133.19858544521\\
9640	-133.219109467071\\
9650	-133.239807320187\\
9660	-133.260708155985\\
9670	-133.281762598338\\
9680	-133.303042728321\\
9690	-133.324438238321\\
9700	-133.345935546431\\
9710	-133.36742119713\\
9720	-133.388838326565\\
9730	-133.41019818961\\
9740	-133.431410141092\\
9750	-133.452477777915\\
9760	-133.473428905633\\
9770	-133.494319291682\\
9780	-133.515071340893\\
9790	-133.53564092714\\
9800	-133.55594347931\\
9810	-133.576062902179\\
9820	-133.595981008406\\
9830	-133.615650082086\\
9840	-133.63503214406\\
9850	-133.654170407706\\
9860	-133.673054129664\\
9870	-133.691681690913\\
9880	-133.710046490254\\
9890	-133.728135362238\\
9900	-133.746015085367\\
9910	-133.763718135605\\
9920	-133.781198309265\\
9930	-133.798581066902\\
9940	-133.815979813295\\
9950	-133.833372231373\\
9960	-133.850698084502\\
9970	-133.868028937808\\
9980	-133.885358705286\\
9990	-133.902685443298\\
10000	-133.919854142073\\
};
\addplot [color=black!20!pink, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	6.33014734794834\\
2	4.69436632176017\\
3	2.13882269166077\\
4	-0.845729820854958\\
5	-3.98769941129795\\
6	-7.06431351426128\\
7	-9.88034951367886\\
8	-12.3133100916983\\
9	-14.3552635558665\\
10	-16.0747753547099\\
11	-17.5494785539448\\
12	-18.834386814324\\
13	-19.9641803037453\\
14	-20.9652145320799\\
15	-21.8595526154646\\
16	-22.6645245276486\\
17	-23.3932192956024\\
18	-24.0577941127772\\
19	-24.6680159203687\\
20	-25.2328409909007\\
21	-25.7587824205961\\
22	-26.2507525097694\\
23	-26.7134858374421\\
24	-27.1514526277097\\
25	-27.568025250874\\
26	-27.9661397176524\\
27	-28.3482743159528\\
28	-28.7168362773545\\
29	-29.0737467541142\\
30	-29.4203981429365\\
31	-29.7578334102164\\
32	-30.08724173601\\
33	-30.4091100777173\\
34	-30.7241188014382\\
35	-31.0325409904661\\
36	-31.3351321000462\\
37	-31.6323705550006\\
38	-31.9251024358369\\
39	-32.2137103856447\\
40	-32.4986020579558\\
41	-32.7796874436451\\
42	-33.0575047144291\\
43	-33.3324299729552\\
44	-33.6042106975138\\
45	-33.8722915034799\\
46	-34.1360627519602\\
47	-34.3962443821578\\
48	-34.6525110399986\\
49	-34.9049038120843\\
50	-35.1535605851452\\
51	-35.398620876167\\
52	-35.6406696736994\\
53	-35.8793880230828\\
54	-36.1152086083104\\
55	-36.3485396105411\\
56	-36.57909589731\\
57	-36.8068639232468\\
58	-37.0314140776526\\
59	-37.2522638325229\\
60	-37.4698011427423\\
61	-37.683961772123\\
62	-37.8947046844635\\
63	-38.1021957766833\\
64	-38.3058346552748\\
65	-38.5057318951333\\
66	-38.7026470049424\\
67	-38.8972417539391\\
68	-39.0897989681703\\
69	-39.2798968973099\\
70	-39.4678093132036\\
71	-39.6542723310863\\
72	-39.8388235489579\\
73	-40.0212662978598\\
74	-40.2022026227268\\
75	-40.3816883018895\\
76	-40.5599135813302\\
77	-40.7377237745487\\
78	-40.9150351401263\\
79	-41.0915944452532\\
80	-41.2668803698602\\
81	-41.4407918272905\\
82	-41.6134398760881\\
83	-41.78471768936\\
84	-41.9547474210253\\
85	-42.1243250494167\\
86	-42.2932200879117\\
87	-42.4610285941431\\
88	-42.6281855441417\\
89	-42.7943174888327\\
90	-42.9591840713373\\
91	-43.1230369900906\\
92	-43.2857868855556\\
93	-43.4470826816028\\
94	-43.6072276207453\\
95	-43.7661402787227\\
96	-43.9241741292106\\
97	-44.0818725513366\\
98	-44.2387192457552\\
99	-44.3947645560597\\
100	-44.5498031590292\\
110	-46.0553286201902\\
120	-47.481995902764\\
130	-48.8731639147677\\
140	-50.2503973604098\\
150	-51.5909409407143\\
160	-52.8857171718274\\
170	-54.127427255943\\
180	-55.2977995009135\\
190	-56.4279034424952\\
200	-57.4659036436199\\
210	-58.462364777517\\
220	-59.4012489749335\\
230	-60.3096313086433\\
240	-61.205278716849\\
250	-62.0911150271544\\
260	-62.9668128611023\\
270	-63.8222150727884\\
280	-64.6368310617741\\
290	-65.4010220355576\\
300	-66.1405296265283\\
310	-66.8592377354078\\
320	-67.5961992663845\\
330	-68.3699701634346\\
340	-69.1601652747456\\
350	-69.9594404796612\\
360	-70.7583830144345\\
370	-71.5165038278514\\
380	-72.2361828557162\\
390	-72.9435141105719\\
400	-73.6324018643905\\
410	-74.2837347321723\\
420	-74.8744544912846\\
430	-75.4507907695117\\
440	-76.0506308933701\\
450	-76.700221005298\\
460	-77.3895972157727\\
470	-78.1033833074762\\
480	-78.7638991363656\\
490	-79.319918956878\\
500	-79.815569659372\\
510	-80.2795142241862\\
520	-80.7365846292485\\
530	-81.1828043686272\\
540	-81.620220714386\\
550	-82.0227748699144\\
560	-82.3511828918303\\
570	-82.6446904316175\\
580	-82.9477761865055\\
590	-83.2709604205558\\
600	-83.6134303277733\\
610	-83.9784329380618\\
620	-84.3631831555809\\
630	-84.7480885208155\\
640	-85.1739356248782\\
650	-85.6318850755975\\
660	-86.0846082133119\\
670	-86.5239048232877\\
680	-86.9746500846196\\
690	-87.4718453621457\\
700	-88.0233361410176\\
710	-88.5931889796328\\
720	-89.1426736823815\\
730	-89.6399594357166\\
740	-90.1107532110821\\
750	-90.5704863654642\\
760	-91.0080658109069\\
770	-91.3962864418602\\
780	-91.7512555409077\\
790	-92.0665579976018\\
800	-92.3689814128974\\
810	-92.6316176520466\\
820	-92.8422362887867\\
830	-93.0125801364026\\
840	-93.1181701747226\\
850	-93.1902047257606\\
860	-93.2744558138632\\
870	-93.408693964786\\
880	-93.6295694622838\\
890	-93.912376615397\\
900	-94.2391293739231\\
910	-94.6131111593864\\
920	-95.0239959648437\\
930	-95.436615260846\\
940	-95.8231069347831\\
950	-96.1905139047507\\
960	-96.5816549004569\\
970	-97.0099162591118\\
980	-97.4669775667008\\
990	-97.9571900585348\\
1000	-98.4860479788894\\
1010	-99.0071519563804\\
1020	-99.4416744829849\\
1030	-99.7719621226567\\
1040	-100.003389942352\\
1050	-100.174771201095\\
1060	-100.279671622636\\
1070	-100.312458430016\\
1080	-100.312233092158\\
1090	-100.301529399374\\
1100	-100.289134752335\\
1110	-100.289326870225\\
1120	-100.280552419484\\
1130	-100.239141515555\\
1140	-100.180980534277\\
1150	-100.119446193796\\
1160	-100.095165963303\\
1170	-100.107613228183\\
1180	-100.15622988837\\
1190	-100.254934013783\\
1200	-100.395142160131\\
1210	-100.552741346685\\
1220	-100.729169606578\\
1230	-100.904866391776\\
1240	-101.065010564628\\
1250	-101.229855095916\\
1260	-101.367579353075\\
1270	-101.50991733614\\
1280	-101.674976875342\\
1290	-101.873222798928\\
1300	-102.106242861309\\
1310	-102.358255467179\\
1320	-102.622327393772\\
1330	-102.873947515855\\
1340	-103.121113888175\\
1350	-103.39730818427\\
1360	-103.699743808274\\
1370	-104.000176999997\\
1380	-104.291339314023\\
1390	-104.565246892271\\
1400	-104.8385627527\\
1410	-105.114132550632\\
1420	-105.412686940704\\
1430	-105.750467584255\\
1440	-106.116460974124\\
1450	-106.476107645003\\
1460	-106.819622877358\\
1470	-107.142201122218\\
1480	-107.435622430903\\
1490	-107.665782719844\\
1500	-107.841310826577\\
1510	-107.981912030455\\
1520	-108.103504710029\\
1530	-108.213953222776\\
1540	-108.312886965135\\
1550	-108.411976441824\\
1560	-108.529233776196\\
1570	-108.68831596079\\
1580	-108.904788180679\\
1590	-109.168686961719\\
1600	-109.462481988871\\
1610	-109.790636420973\\
1620	-110.118617699591\\
1630	-110.373447484563\\
1640	-110.52712342881\\
1650	-110.592814234746\\
1660	-110.587205615568\\
1670	-110.50135627501\\
1680	-110.364155447086\\
1690	-110.221527572117\\
1700	-110.099182993044\\
1710	-110.021493330229\\
1720	-110.001269503401\\
1730	-110.036703924333\\
1740	-110.128855330273\\
1750	-110.268880763603\\
1760	-110.444253294143\\
1770	-110.639066471177\\
1780	-110.827878647195\\
1790	-111.016884498986\\
1800	-111.227953208593\\
1810	-111.442825072907\\
1820	-111.650743865577\\
1830	-111.866092403236\\
1840	-112.080294281249\\
1850	-112.26746179713\\
1860	-112.427119297192\\
1870	-112.598301742498\\
1880	-112.807598889903\\
1890	-113.059911835998\\
1900	-113.34473543395\\
1910	-113.671610889661\\
1920	-114.040448939827\\
1930	-114.389549416844\\
1940	-114.631887235518\\
1950	-114.747433724638\\
1960	-114.728866484771\\
1970	-114.712751871062\\
1980	-114.758645361876\\
1990	-114.872177749254\\
2000	-115.039528633168\\
2010	-115.225825629959\\
2020	-115.396684217436\\
2030	-115.552423285195\\
2040	-115.667534533865\\
2050	-115.728386439844\\
2060	-115.742139350962\\
2070	-115.73692472134\\
2080	-115.714401477264\\
2090	-115.664918509388\\
2100	-115.621720922836\\
2110	-115.597978721361\\
2120	-115.576684228836\\
2130	-115.568029933614\\
2140	-115.579990033932\\
2150	-115.638135258651\\
2160	-115.744979332204\\
2170	-115.892269321174\\
2180	-116.07291609552\\
2190	-116.263888912049\\
2200	-116.441114944123\\
2210	-116.588437923201\\
2220	-116.694828276837\\
2230	-116.694321795111\\
2240	-116.635131568384\\
2250	-116.576351550619\\
2260	-116.539467712523\\
2270	-116.515460368371\\
2280	-116.46814536906\\
2290	-116.408804998848\\
2300	-116.368910774264\\
2310	-116.358199135691\\
2320	-116.386854675744\\
2330	-116.459813468187\\
2340	-116.581024679932\\
2350	-116.740937742394\\
2360	-116.926618625534\\
2370	-117.108375659949\\
2380	-117.277428122326\\
2390	-117.439364052695\\
2400	-117.601954249755\\
2410	-117.767768017063\\
2420	-117.93665199498\\
2430	-118.111406116647\\
2440	-118.277632181939\\
2450	-118.417440428846\\
2460	-118.552007804962\\
2470	-118.670645064124\\
2480	-118.764698533854\\
2490	-118.841442135882\\
2500	-118.930922402756\\
2510	-118.997960491054\\
2520	-119.017810193491\\
2530	-119.008018817262\\
2540	-119.04084318536\\
2550	-119.121715566166\\
2560	-119.240920816679\\
2570	-119.389834735162\\
2580	-119.571024045362\\
2590	-119.794349704739\\
2600	-120.064784004461\\
2610	-120.381267182605\\
2620	-120.724830306454\\
2630	-121.068737134428\\
2640	-121.394016497222\\
2650	-121.674579263019\\
2660	-121.934669043096\\
2670	-122.170447756768\\
2680	-122.39734373703\\
2690	-122.609283261235\\
2700	-122.774353589484\\
2710	-122.894211101396\\
2720	-122.964178598799\\
2730	-123.002804667047\\
2740	-123.025131326218\\
2750	-123.060142069402\\
2760	-123.09878155621\\
2770	-123.120045211844\\
2780	-123.113852585176\\
2790	-123.095009519974\\
2800	-123.071391181242\\
2810	-123.05970661717\\
2820	-123.058318783973\\
2830	-123.05973094603\\
2840	-123.037069740549\\
2850	-122.966910325644\\
2860	-122.843033905297\\
2870	-122.680986457145\\
2880	-122.545147651946\\
2890	-122.462062903487\\
2900	-122.434855690629\\
2910	-122.460118369393\\
2920	-122.531424631552\\
2930	-122.633711365408\\
2940	-122.737072223364\\
2950	-122.823832348369\\
2960	-122.922008266503\\
2970	-123.046006207916\\
2980	-123.205134881678\\
2990	-123.387574894663\\
3000	-123.551231193747\\
3010	-123.721455691731\\
3020	-123.916372456632\\
3030	-124.135773347573\\
3040	-124.373095637376\\
3050	-124.617502929076\\
3060	-124.872153487068\\
3070	-125.122829895057\\
3080	-125.310768191715\\
3090	-125.466297601699\\
3100	-125.615316473722\\
3110	-125.759632955836\\
3120	-125.893149712856\\
3130	-126.003002269829\\
3140	-126.099516149616\\
3150	-126.193532637757\\
3160	-126.298911627426\\
3170	-126.424803091898\\
3180	-126.577235049599\\
3190	-126.749444370959\\
3200	-126.90935773655\\
3210	-127.024763527361\\
3220	-127.083853126969\\
3230	-127.131245904037\\
3240	-127.173601438307\\
3250	-127.21201033003\\
3260	-127.257633082234\\
3270	-127.318189061708\\
3280	-127.398085033966\\
3290	-127.500033062263\\
3300	-127.595023612951\\
3310	-127.676798261911\\
3320	-127.744855616753\\
3330	-127.79747866078\\
3340	-127.79981890044\\
3350	-127.66668859191\\
3360	-127.405056327128\\
3370	-127.098152705971\\
3380	-126.792625226384\\
3390	-126.521746196072\\
3400	-126.288218526277\\
3410	-126.075285090424\\
3420	-125.879649224222\\
3430	-125.703008594203\\
3440	-125.551929131433\\
3450	-125.447606970141\\
3460	-125.394429434513\\
3470	-125.394195728265\\
3480	-125.441301775312\\
3490	-125.521006023833\\
3500	-125.62411557744\\
3510	-125.745356971528\\
3520	-125.868628278801\\
3530	-125.994373973295\\
3540	-126.131992483038\\
3550	-126.287848340124\\
3560	-126.465871214421\\
3570	-126.669569674807\\
3580	-126.891815060695\\
3590	-127.118991256218\\
3600	-127.342113119631\\
3610	-127.55971725674\\
3620	-127.759995259305\\
3630	-127.925749290452\\
3640	-128.043250990624\\
3650	-128.139563251111\\
3660	-128.224377449003\\
3670	-128.268493779656\\
3680	-128.302954549102\\
3690	-128.359002487263\\
3700	-128.448671402594\\
3710	-128.574731335545\\
3720	-128.74247768069\\
3730	-128.952182422424\\
3740	-129.205615872967\\
3750	-129.49280204819\\
3760	-129.811933291041\\
3770	-130.15070562684\\
3780	-130.388834939068\\
3790	-130.546185833506\\
3800	-130.689643677117\\
3810	-130.815099131139\\
3820	-130.893738327251\\
3830	-130.935486161099\\
3840	-130.97016857594\\
3850	-130.99743596002\\
3860	-131.007201227764\\
3870	-131.005299581196\\
3880	-131.003798934022\\
3890	-130.986485606459\\
3900	-130.970398589413\\
3910	-130.962794393736\\
3920	-130.939285811177\\
3930	-130.864419192663\\
3940	-130.746323841667\\
3950	-130.606474679407\\
3960	-130.455480080262\\
3970	-130.296364948236\\
3980	-130.154799958105\\
3990	-130.054971463628\\
4000	-130.001181226676\\
4010	-130.000252277916\\
4020	-130.049764930595\\
4030	-130.126643607591\\
4040	-130.235022656267\\
4050	-130.352214146974\\
4060	-130.443832922635\\
4070	-130.538084882176\\
4080	-130.628591439477\\
4090	-130.717224437864\\
4100	-130.808447210517\\
4110	-130.908560836753\\
4120	-131.014407509782\\
4130	-131.146491154146\\
4140	-131.3156115725\\
4150	-131.529287600363\\
4160	-131.782101890562\\
4170	-132.065712399943\\
4180	-132.366815705477\\
4190	-132.686724704568\\
4200	-132.996350154079\\
4210	-133.277268179129\\
4220	-133.514995205858\\
4230	-133.668550660188\\
4240	-133.733374292033\\
4250	-133.698335793944\\
4260	-133.651901331696\\
4270	-133.614215494259\\
4280	-133.590746275163\\
4290	-133.584281385642\\
4300	-133.598317585449\\
4310	-133.63673580114\\
4320	-133.69782857361\\
4330	-133.780743876927\\
4340	-133.797217582632\\
4350	-133.78027446057\\
4360	-133.791990164654\\
4370	-133.836767672288\\
4380	-133.900897213849\\
4390	-133.980760309322\\
4400	-134.075557170813\\
4410	-134.172909600582\\
4420	-134.264621033951\\
4430	-134.366561044214\\
4440	-134.475821690481\\
4450	-134.578727129478\\
4460	-134.674724219724\\
4470	-134.716372733717\\
4480	-134.654130004833\\
4490	-134.562231811631\\
4500	-134.455505648369\\
4510	-134.328794162782\\
4520	-134.158789817573\\
4530	-133.937710062027\\
4540	-133.70617668133\\
4550	-133.480419364488\\
4560	-133.262971046592\\
4570	-133.060881107374\\
4580	-132.876861375013\\
4590	-132.711427412982\\
4600	-132.562456596249\\
4610	-132.441391214229\\
4620	-132.351271583565\\
4630	-132.294817847272\\
4640	-132.275941236222\\
4650	-132.293949166614\\
4660	-132.343945189759\\
4670	-132.433944245195\\
4680	-132.569795875877\\
4690	-132.75717501358\\
4700	-132.998025876022\\
4710	-133.293387506235\\
4720	-133.64254832398\\
4730	-134.039818196897\\
4740	-134.47485780783\\
4750	-134.928664197775\\
4760	-135.358454690074\\
4770	-135.737897085248\\
4780	-136.086909409289\\
4790	-136.388081984454\\
4800	-136.593485576527\\
4810	-136.685643436769\\
4820	-136.70799254734\\
4830	-136.679363795658\\
4840	-136.617013693686\\
4850	-136.549566234853\\
4860	-136.484047416961\\
4870	-136.437936855394\\
4880	-136.422315465589\\
4890	-136.426670895302\\
4900	-136.399992491817\\
4910	-136.317041054039\\
4920	-136.192294217166\\
4930	-136.082880501893\\
4940	-136.00446901726\\
4950	-135.954654038724\\
4960	-135.933421948883\\
4970	-135.931459103485\\
4980	-135.934385348658\\
4990	-135.948874815648\\
5000	-135.980979349101\\
5010	-136.027443091721\\
5020	-136.087958928124\\
5030	-136.157473722885\\
5040	-136.227680429804\\
5050	-136.292092911512\\
5060	-136.343542644537\\
5070	-136.367537698755\\
5080	-136.366550153506\\
5090	-136.342121516836\\
5100	-136.29824136604\\
5110	-136.249453484772\\
5120	-136.21791338823\\
5130	-136.209646942749\\
5140	-136.216634415447\\
5150	-136.216825044066\\
5160	-136.151833542428\\
5170	-136.067502839667\\
5180	-135.983647411922\\
5190	-135.921217465219\\
5200	-135.887150724147\\
5210	-135.888885455609\\
5220	-135.932207974554\\
5230	-136.012144980833\\
5240	-136.128035449421\\
5250	-136.280618366786\\
5260	-136.468658224516\\
5270	-136.693224581709\\
5280	-136.956657571154\\
5290	-137.252388389899\\
5300	-137.575288559054\\
5310	-137.917984527288\\
5320	-138.265272480141\\
5330	-138.626348448162\\
5340	-138.991103321412\\
5350	-139.313201269499\\
5360	-139.539559390793\\
5370	-139.692820262993\\
5380	-139.815261571058\\
5390	-139.920755201539\\
5400	-140.022150330566\\
5410	-140.121576823594\\
5420	-140.206180851879\\
5430	-140.263094800253\\
5440	-140.299393071809\\
5450	-140.296316452448\\
5460	-140.225816376829\\
5470	-140.110048697792\\
5480	-139.967494409611\\
5490	-139.794474546406\\
5500	-139.603499032452\\
5510	-139.430316153651\\
5520	-139.289950195531\\
5530	-139.181022424486\\
5540	-139.100077037503\\
5550	-139.038672692304\\
5560	-138.986889741418\\
5570	-138.941130432503\\
5580	-138.885936173836\\
5590	-138.817304358644\\
5600	-138.736675894391\\
5610	-138.657905378243\\
5620	-138.59164516374\\
5630	-138.539122304036\\
5640	-138.493033455333\\
5650	-138.453573342099\\
5660	-138.421070360606\\
5670	-138.400839902326\\
5680	-138.39433893363\\
5690	-138.400745604487\\
5700	-138.416268076811\\
5710	-138.426351207803\\
5720	-138.429594454726\\
5730	-138.427560756701\\
5740	-138.415638763456\\
5750	-138.396796227889\\
5760	-138.370877614552\\
5770	-138.341527165625\\
5780	-138.315918472637\\
5790	-138.310549462579\\
5800	-138.334717126928\\
5810	-138.398125023332\\
5820	-138.497237936635\\
5830	-138.630081824506\\
5840	-138.789604209751\\
5850	-138.96924906019\\
5860	-139.167888057641\\
5870	-139.390241838763\\
5880	-139.643797913453\\
5890	-139.932640203324\\
5900	-140.251399789431\\
5910	-140.59794171663\\
5920	-140.946228220255\\
5930	-141.225798403485\\
5940	-141.369081111883\\
5950	-141.389183540638\\
5960	-141.338051827883\\
5970	-141.273645910691\\
5980	-141.217315153904\\
5990	-141.185027851505\\
6000	-141.183919633475\\
6010	-141.212400851435\\
6020	-141.23337156137\\
6030	-141.227629923396\\
6040	-141.22345743458\\
6050	-141.229356854171\\
6060	-141.251397055172\\
6070	-141.293864449909\\
6080	-141.324399804306\\
6090	-141.32943089128\\
6100	-141.316291943864\\
6110	-141.312964754149\\
6120	-141.32448115486\\
6130	-141.343526041078\\
6140	-141.35031688325\\
6150	-141.341379027243\\
6160	-141.318664793103\\
6170	-141.291661718307\\
6180	-141.269481880876\\
6190	-141.251511574923\\
6200	-141.237797334289\\
6210	-141.220600592932\\
6220	-141.180786819324\\
6230	-141.117256470937\\
6240	-141.016142138382\\
6250	-140.881605697238\\
6260	-140.733560352941\\
6270	-140.585135005839\\
6280	-140.449403486073\\
6290	-140.331628474752\\
6300	-140.230546400895\\
6310	-140.154878898217\\
6320	-140.10872762446\\
6330	-140.099395505087\\
6340	-140.124588627802\\
6350	-140.180821210545\\
6360	-140.26448733418\\
6370	-140.376010860727\\
6380	-140.511054359522\\
6390	-140.661820712457\\
6400	-140.841050960779\\
6410	-141.066068165827\\
6420	-141.340525847722\\
6430	-141.661245264965\\
6440	-142.011440197592\\
6450	-142.368805620845\\
6460	-142.73576707355\\
6470	-143.12758914289\\
6480	-143.541184915842\\
6490	-143.96385053452\\
6500	-144.370179907653\\
6510	-144.714842746565\\
6520	-144.920464781457\\
6530	-144.988616610378\\
6540	-144.981736550006\\
6550	-144.946839110329\\
6560	-144.900277368097\\
6570	-144.842998248113\\
6580	-144.773171604746\\
6590	-144.673677002589\\
6600	-144.553386933007\\
6610	-144.401775354101\\
6620	-144.226727010944\\
6630	-144.060883732797\\
6640	-143.90805184184\\
6650	-143.778679860354\\
6660	-143.672906464803\\
6670	-143.591806889353\\
6680	-143.524018712987\\
6690	-143.44785707801\\
6700	-143.366213989706\\
6710	-143.288877178013\\
6720	-143.218721497442\\
6730	-143.154354311264\\
6740	-143.094129760622\\
6750	-143.028653677833\\
6760	-142.956656248027\\
6770	-142.876759873855\\
6780	-142.79243174599\\
6790	-142.70470072126\\
6800	-142.607949341244\\
6810	-142.4912762856\\
6820	-142.36422288365\\
6830	-142.247040407237\\
6840	-142.144937862296\\
6850	-142.063583495367\\
6860	-141.999334570958\\
6870	-141.952431970275\\
6880	-141.922919208405\\
6890	-141.913382053039\\
6900	-141.920073627262\\
6910	-141.938578037067\\
6920	-141.968512928196\\
6930	-142.012484923038\\
6940	-142.081982348189\\
6950	-142.186041168011\\
6960	-142.327314180272\\
6970	-142.510574411056\\
6980	-142.736340702138\\
6990	-143.001222873525\\
7000	-143.293159755101\\
7010	-143.582698002099\\
7020	-143.893562946214\\
7030	-144.24259114005\\
7040	-144.634051773082\\
7050	-145.072551702948\\
7060	-145.557211763422\\
7070	-146.080516185709\\
7080	-146.607052521594\\
7090	-147.029608664238\\
7100	-147.321508916275\\
7110	-147.537326660562\\
7120	-147.666528795695\\
7130	-147.680825519205\\
7140	-147.615866226418\\
7150	-147.496240246703\\
7160	-147.270553443435\\
7170	-147.027599733926\\
7180	-146.787987887943\\
7190	-146.566226084188\\
7200	-146.365779676616\\
7210	-146.186894092272\\
7220	-146.024935650403\\
7230	-145.890147204728\\
7240	-145.780162657071\\
7250	-145.69213988927\\
7260	-145.624428818042\\
7270	-145.567809494492\\
7280	-145.520315079015\\
7290	-145.479551271621\\
7300	-145.441702143261\\
7310	-145.370208709166\\
7320	-145.245883847491\\
7330	-145.109391563157\\
7340	-144.96886347342\\
7350	-144.819006603065\\
7360	-144.651257993713\\
7370	-144.463530921777\\
7380	-144.27128400361\\
7390	-144.080364202229\\
7400	-143.906212616315\\
7410	-143.751430961434\\
7420	-143.618401309979\\
7430	-143.507925392155\\
7440	-143.418171516498\\
7450	-143.350442364829\\
7460	-143.305475659595\\
7470	-143.280282480162\\
7480	-143.280658092244\\
7490	-143.312493517729\\
7500	-143.380186792206\\
7510	-143.483643216832\\
7520	-143.625554759521\\
7530	-143.803429422739\\
7540	-144.015554035882\\
7550	-144.26491945043\\
7560	-144.554117039084\\
7570	-144.885424738459\\
7580	-145.259000687357\\
7590	-145.672857734415\\
7600	-146.127174423948\\
7610	-146.615262702654\\
7620	-147.10349519998\\
7630	-147.584209357532\\
7640	-148.004860416207\\
7650	-148.271433232429\\
7660	-148.496781092013\\
7670	-148.707631325775\\
7680	-148.910231683396\\
7690	-149.100281366159\\
7700	-149.257628255232\\
7710	-149.352138876006\\
7720	-149.296124941289\\
7730	-149.154349651921\\
7740	-148.965948538852\\
7750	-148.74766537718\\
7760	-148.523596774328\\
7770	-148.304643089788\\
7780	-148.099560063414\\
7790	-147.911962603969\\
7800	-147.73489213685\\
7810	-147.567916566687\\
7820	-147.41203426366\\
7830	-147.274939918434\\
7840	-147.161478503483\\
7850	-147.06672889477\\
7860	-146.997694623076\\
7870	-146.953902246732\\
7880	-146.930273402165\\
7890	-146.920032284291\\
7900	-146.908105952807\\
7910	-146.878854946214\\
7920	-146.78742914383\\
7930	-146.558917707775\\
7940	-146.278571983405\\
7950	-146.00808016884\\
7960	-145.763448030588\\
7970	-145.546070225479\\
7980	-145.356551001476\\
7990	-145.199725941744\\
8000	-145.079201600884\\
8010	-144.994876779026\\
8020	-144.947102708317\\
8030	-144.935093204539\\
8040	-144.955952658859\\
8050	-145.009182941708\\
8060	-145.092142338284\\
8070	-145.202687706934\\
8080	-145.340839621062\\
8090	-145.507459538538\\
8100	-145.702064017551\\
8110	-145.918153056868\\
8120	-146.15307176444\\
8130	-146.408258047681\\
8140	-146.679393368623\\
8150	-146.966560407375\\
8160	-147.27489990242\\
8170	-147.605990790026\\
8180	-147.955627689801\\
8190	-148.313055575798\\
8200	-148.672792514697\\
8210	-149.025777852372\\
8220	-149.363820575274\\
8230	-149.686173962924\\
8240	-149.951548881838\\
8250	-150.177088440788\\
8260	-150.376259709029\\
8270	-150.553554835767\\
8280	-150.699483454991\\
8290	-150.742126435598\\
8300	-150.671922498842\\
8310	-150.553760085768\\
8320	-150.423318894934\\
8330	-150.290769850482\\
8340	-150.174112355734\\
8350	-150.082126269968\\
8360	-150.016919475716\\
8370	-149.981246848298\\
8380	-149.974850406184\\
8390	-149.9955458169\\
8400	-150.033567137216\\
8410	-150.072467207578\\
8420	-150.086812324184\\
8430	-150.067857615897\\
8440	-150.037770271213\\
8450	-150.004030483825\\
8460	-149.960174623467\\
8470	-149.896063632938\\
8480	-149.799828062835\\
8490	-149.64914457444\\
8500	-149.411105686242\\
8510	-149.09963873807\\
8520	-148.770374285346\\
8530	-148.447584271198\\
8540	-148.12623549852\\
8550	-147.791339869124\\
8560	-147.484530512334\\
8570	-147.21344457186\\
8580	-146.981373342617\\
8590	-146.789423492641\\
8600	-146.637844937972\\
8610	-146.522556110775\\
8620	-146.443579407742\\
8630	-146.402122152726\\
8640	-146.397075190942\\
8650	-146.426680553282\\
8660	-146.485130071801\\
8670	-146.571845712427\\
8680	-146.687953061778\\
8690	-146.831699067499\\
8700	-147.00068916643\\
8710	-147.193927065785\\
8720	-147.413709794658\\
8730	-147.658513624338\\
8740	-147.92995419843\\
8750	-148.2266755286\\
8760	-148.547768049328\\
8770	-148.890273969627\\
8780	-149.247573222379\\
8790	-149.606716102598\\
8800	-149.925906465251\\
8810	-150.195922334697\\
8820	-150.426650637779\\
8830	-150.615569458182\\
8840	-150.747129267963\\
8850	-150.73678906331\\
8860	-150.635310406438\\
8870	-150.518252572141\\
8880	-150.406319828178\\
8890	-150.307393366934\\
8900	-150.221941536248\\
8910	-150.150040742399\\
8920	-150.097565610252\\
8930	-150.063273663257\\
8940	-150.047110059479\\
8950	-150.054865094903\\
8960	-150.088018266325\\
8970	-150.146007264881\\
8980	-150.226021627511\\
8990	-150.330053358623\\
9000	-150.458997040085\\
9010	-150.609912725012\\
9020	-150.78254954471\\
9030	-150.967211570484\\
9040	-151.142314304251\\
9050	-151.27723115581\\
9060	-151.329667897248\\
9070	-151.299500725097\\
9080	-151.211708515917\\
9090	-151.069796806626\\
9100	-150.868855343184\\
9110	-150.617632897244\\
9120	-150.343495601128\\
9130	-150.082528808219\\
9140	-149.838942594962\\
9150	-149.612741095417\\
9160	-149.387623593085\\
9170	-149.165767616709\\
9180	-148.96603357722\\
9190	-148.795739448182\\
9200	-148.65676615872\\
9210	-148.550168990728\\
9220	-148.471883427549\\
9230	-148.422123312684\\
9240	-148.398913708744\\
9250	-148.404566107712\\
9260	-148.438647338711\\
9270	-148.502406835778\\
9280	-148.598031203542\\
9290	-148.726675562964\\
9300	-148.890409881997\\
9310	-149.090281741362\\
9320	-149.327787111289\\
9330	-149.602612481635\\
9340	-149.910195304993\\
9350	-150.250945678845\\
9360	-150.618288318589\\
9370	-150.99856487626\\
9380	-151.364302111743\\
9390	-151.68010519327\\
9400	-151.975458439223\\
9410	-152.264043526148\\
9420	-152.498090902834\\
9430	-152.645656312958\\
9440	-152.761926594928\\
9450	-152.86189014238\\
9460	-152.958609635594\\
9470	-153.018710653701\\
9480	-153.021527788124\\
9490	-153.023807017834\\
9500	-153.036307806334\\
9510	-153.066579805\\
9520	-153.110544894736\\
9530	-153.166234053383\\
9540	-153.239086969088\\
9550	-153.334728892602\\
9560	-153.456834194307\\
9570	-153.60619744263\\
9580	-153.781131065773\\
9590	-153.977712077237\\
9600	-154.190267133682\\
9610	-154.392689613939\\
9620	-154.475058261524\\
9630	-154.455554790029\\
9640	-154.364758462334\\
9650	-154.190443109939\\
9660	-153.919855689733\\
9670	-153.540666612375\\
9680	-153.097745474993\\
9690	-152.654552049893\\
9700	-152.236398213802\\
9710	-151.853803207786\\
9720	-151.512652212696\\
9730	-151.212514875357\\
9740	-150.954895364352\\
9750	-150.736831507468\\
9760	-150.557512838993\\
9770	-150.406263702852\\
9780	-150.259085450457\\
9790	-150.13151723981\\
9800	-150.029544520169\\
9810	-149.953734203581\\
9820	-149.90642435639\\
9830	-149.891495880101\\
9840	-149.910445347576\\
9850	-149.961367003278\\
9860	-150.043230346446\\
9870	-150.150909173515\\
9880	-150.28133371769\\
9890	-150.433953113052\\
9900	-150.605507158294\\
9910	-150.792295216247\\
9920	-150.992339892214\\
9930	-151.199346294094\\
9940	-151.40731771609\\
9950	-151.606227194493\\
9960	-151.784592339951\\
9970	-151.932711011055\\
9980	-151.978078577951\\
9990	-151.979696239209\\
10000	-151.979762454549\\
};
\addplot [color=green!20!darkgray, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	6.34938779309692\\
2	4.79917691977922\\
3	2.45663188532601\\
4	-0.248473433862943\\
5	-3.08343252894806\\
6	-5.88030907727938\\
7	-8.50879589675078\\
8	-10.8831816557324\\
9	-12.9741059805625\\
10	-14.7974302531934\\
11	-16.3895086980507\\
12	-17.787817506746\\
13	-19.0237413358081\\
14	-20.1213296560142\\
15	-21.1005482018432\\
16	-21.9789534468974\\
17	-22.7713442599155\\
18	-23.490389800151\\
19	-24.1463892889874\\
20	-24.7485630397905\\
21	-25.3042330833137\\
22	-25.8201129398793\\
23	-26.3019880550131\\
24	-26.7544285229041\\
25	-27.1811224381222\\
26	-27.5857379706707\\
27	-27.9713267429416\\
28	-28.3407454337986\\
29	-28.6958852919936\\
30	-29.0385170483778\\
31	-29.3705464394365\\
32	-29.6933306451973\\
33	-30.007838676503\\
34	-30.3149423877806\\
35	-30.6153186634162\\
36	-30.9096770368848\\
37	-31.1985559766012\\
38	-31.482277399976\\
39	-31.7614253977157\\
40	-32.0366981885787\\
41	-32.3087377888186\\
42	-32.5777764568576\\
43	-32.8440838643927\\
44	-33.107473992754\\
45	-33.3682726270411\\
46	-33.6268467885402\\
47	-33.8834080492447\\
48	-34.1375591612827\\
49	-34.3885226328294\\
50	-34.6367989230443\\
51	-34.8823734636609\\
52	-35.125145777069\\
53	-35.3651249074257\\
54	-35.6025236103119\\
55	-35.8371632070041\\
56	-36.0695456084798\\
57	-36.2994288566591\\
58	-36.5271948289897\\
59	-36.7528321195528\\
60	-36.976051654051\\
61	-37.19671911109\\
62	-37.4146268092368\\
63	-37.6296793016029\\
64	-37.8415590257374\\
65	-38.0508329696372\\
66	-38.2572432962484\\
67	-38.4607438486922\\
68	-38.6613495301872\\
69	-38.8590834745803\\
70	-39.0537890953737\\
71	-39.2459190919295\\
72	-39.436400677328\\
73	-39.6250370501722\\
74	-39.8113195588631\\
75	-39.9955184748279\\
76	-40.1783987198838\\
77	-40.3598647708845\\
78	-40.5396046775677\\
79	-40.7181370170619\\
80	-40.8950538201432\\
81	-41.0704783513929\\
82	-41.244641773007\\
83	-41.4181016164187\\
84	-41.5906625091573\\
85	-41.7622276637191\\
86	-41.932435316654\\
87	-42.1011820165219\\
88	-42.2687203927249\\
89	-42.4355210617087\\
90	-42.601289749147\\
91	-42.7662420438298\\
92	-42.9303686886137\\
93	-43.0935694172564\\
94	-43.2563370471706\\
95	-43.4183662264347\\
96	-43.5795529038475\\
97	-43.7399630662054\\
98	-43.9001833716629\\
99	-44.0592062508879\\
100	-44.2169707420055\\
110	-45.7564696712535\\
120	-47.2210150703684\\
130	-48.6339602382029\\
140	-50.0233526227652\\
150	-51.3908478138243\\
160	-52.7396876880116\\
170	-54.0516166246654\\
180	-55.3017385278469\\
190	-56.4826494535051\\
200	-57.6068432657588\\
210	-58.6591527028343\\
220	-59.6705534197779\\
230	-60.6508297038202\\
240	-61.6006513216269\\
250	-62.5378683796343\\
260	-63.4693410250522\\
270	-64.3749188641969\\
280	-65.2224102303302\\
290	-66.0245436097323\\
300	-66.7960472496187\\
310	-67.5465053242582\\
320	-68.2855873034978\\
330	-69.0337270586199\\
340	-69.7914385922798\\
350	-70.5492162824938\\
360	-71.3207063615327\\
370	-72.0939132165651\\
380	-72.8476768272886\\
390	-73.5981477732916\\
400	-74.3341273185885\\
410	-75.0526949657467\\
420	-75.7265010068161\\
430	-76.3492884896718\\
440	-76.9645862633752\\
450	-77.5934149173656\\
460	-78.2561134016618\\
470	-78.9489368195296\\
480	-79.6298905692428\\
490	-80.2457388085545\\
500	-80.8041534456272\\
510	-81.3436463102805\\
520	-81.8695383755587\\
530	-82.4069123058217\\
540	-82.9668337025484\\
550	-83.5284540826866\\
560	-84.0361500039184\\
570	-84.4658647781996\\
580	-84.847546217768\\
590	-85.2257696205176\\
600	-85.5986621649238\\
610	-85.9729464904394\\
620	-86.3599563138694\\
630	-86.7447799503234\\
640	-87.131308879813\\
650	-87.549775804232\\
660	-87.9883816739193\\
670	-88.4219012534699\\
680	-88.8709247092534\\
690	-89.3436430070743\\
700	-89.8465344435335\\
710	-90.3798347630013\\
720	-90.9096643302295\\
730	-91.3886581547414\\
740	-91.7899147268189\\
750	-92.152854259826\\
760	-92.507235728898\\
770	-92.8494554878102\\
780	-93.185323041655\\
790	-93.5350296762547\\
800	-93.9007186663663\\
810	-94.2550312763915\\
820	-94.5713842867807\\
830	-94.8667497737314\\
840	-95.129984084491\\
850	-95.2919219291722\\
860	-95.4056803832883\\
870	-95.5278888577224\\
880	-95.694907980715\\
890	-95.920678037884\\
900	-96.2027366047497\\
910	-96.5433024582308\\
920	-96.9328904641235\\
930	-97.3382452272803\\
940	-97.7473815004628\\
950	-98.1779633898295\\
960	-98.6252609592004\\
970	-99.0794667501561\\
980	-99.5427171559829\\
990	-100.019517749594\\
1000	-100.556830295788\\
1010	-101.143446910468\\
1020	-101.704666627735\\
1030	-102.138693271373\\
1040	-102.46735755129\\
1050	-102.685571578031\\
1060	-102.808580967022\\
1070	-102.868900645952\\
1080	-102.888298263848\\
1090	-102.881459463406\\
1100	-102.875559334493\\
1110	-102.892065408739\\
1120	-102.947198665389\\
1130	-103.009890671606\\
1140	-103.066823041356\\
1150	-103.115256334658\\
1160	-103.141204222043\\
1170	-103.144271306035\\
1180	-103.127413375008\\
1190	-103.133038644096\\
1200	-103.189312291617\\
1210	-103.298962550978\\
1220	-103.451692484109\\
1230	-103.653026647258\\
1240	-103.878880652359\\
1250	-104.125019786282\\
1260	-104.372856892841\\
1270	-104.585533696151\\
1280	-104.77964398542\\
1290	-104.953008481553\\
1300	-105.123010309657\\
1310	-105.302379811959\\
1320	-105.487532632968\\
1330	-105.683207165047\\
1340	-105.866625494858\\
1350	-106.041919509045\\
1360	-106.234124919124\\
1370	-106.456786674\\
1380	-106.706430671201\\
1390	-106.983954466717\\
1400	-107.290593556785\\
1410	-107.61543731465\\
1420	-107.963895586778\\
1430	-108.324445332485\\
1440	-108.68974437037\\
1450	-109.046611677443\\
1460	-109.32720806133\\
1470	-109.553676806356\\
1480	-109.751467643663\\
1490	-109.906226005144\\
1500	-110.04496702064\\
1510	-110.181375340029\\
1520	-110.296794375129\\
1530	-110.409123570427\\
1540	-110.522510869869\\
1550	-110.62633919229\\
1560	-110.757425050853\\
1570	-110.935732791488\\
1580	-111.16612421761\\
1590	-111.436842434282\\
1600	-111.733610497436\\
1610	-112.052641110153\\
1620	-112.38653973228\\
1630	-112.717485674178\\
1640	-113.001859487329\\
1650	-113.172901218679\\
1660	-113.261270144158\\
1670	-113.295213319998\\
1680	-113.276280820065\\
1690	-113.203817450216\\
1700	-113.078511790912\\
1710	-112.945636869504\\
1720	-112.823387234526\\
1730	-112.730005997911\\
1740	-112.673001237309\\
1750	-112.668512822286\\
1760	-112.715426870459\\
1770	-112.814508760844\\
1780	-112.944764762653\\
1790	-113.09416464885\\
1800	-113.286837884304\\
1810	-113.518372659116\\
1820	-113.758421892378\\
1830	-113.974286878056\\
1840	-114.159197348088\\
1850	-114.326917927111\\
1860	-114.484114346071\\
1870	-114.627478700888\\
1880	-114.776462652063\\
1890	-114.942143685058\\
1900	-115.149233945095\\
1910	-115.403250165284\\
1920	-115.709787108702\\
1930	-116.050039808384\\
1940	-116.409767216519\\
1950	-116.737905570494\\
1960	-116.934500090188\\
1970	-117.032788665888\\
1980	-117.105385110584\\
1990	-117.1875755139\\
2000	-117.286171975508\\
2010	-117.381401210052\\
2020	-117.447183733543\\
2030	-117.495081127909\\
2040	-117.536011037801\\
2050	-117.566638461335\\
2060	-117.563890035351\\
2070	-117.563427099421\\
2080	-117.586038608396\\
2090	-117.631058917573\\
2100	-117.694132323214\\
2110	-117.7600937117\\
2120	-117.829071246063\\
2130	-117.897015220736\\
2140	-117.967792103137\\
2150	-118.053188715442\\
2160	-118.171622619343\\
2170	-118.340863343017\\
2180	-118.55854736507\\
2190	-118.812654827293\\
2200	-119.091875261854\\
2210	-119.381073824592\\
2220	-119.651864654937\\
2230	-119.875426853164\\
2240	-119.987052003055\\
2250	-119.940730279247\\
2260	-119.791647129193\\
2270	-119.594733194524\\
2280	-119.377685768244\\
2290	-119.163278848486\\
2300	-118.969497201379\\
2310	-118.813233553407\\
2320	-118.711956683949\\
2330	-118.666741191153\\
2340	-118.677969507116\\
2350	-118.755844178421\\
2360	-118.895768819665\\
2370	-119.083149618405\\
2380	-119.30940903183\\
2390	-119.550129299783\\
2400	-119.783432074052\\
2410	-120.004220287084\\
2420	-120.207810106569\\
2430	-120.397991826384\\
2440	-120.583080020787\\
2450	-120.758129624719\\
2460	-120.886699600669\\
2470	-120.94920666055\\
2480	-120.998116760852\\
2490	-121.051294443407\\
2500	-121.126915425845\\
2510	-121.252382753657\\
2520	-121.426907252171\\
2530	-121.613081285542\\
2540	-121.734788946429\\
2550	-121.841568713695\\
2560	-121.956394203423\\
2570	-122.073095206112\\
2580	-122.202634741405\\
2590	-122.349773568821\\
2600	-122.525115077821\\
2610	-122.733781100734\\
2620	-122.96774533958\\
2630	-123.206087660526\\
2640	-123.432536312735\\
2650	-123.629144569952\\
2660	-123.787452260972\\
2670	-123.914997204629\\
2680	-124.021547058151\\
2690	-124.116784131644\\
2700	-124.200512179023\\
2710	-124.267915748494\\
2720	-124.316587734997\\
2730	-124.346542911415\\
2740	-124.371566363891\\
2750	-124.407564772934\\
2760	-124.452710989906\\
2770	-124.517391099149\\
2780	-124.598589349963\\
2790	-124.702601172403\\
2800	-124.828700577934\\
2810	-124.975637184533\\
2820	-125.121601657185\\
2830	-125.249040554782\\
2840	-125.35085399818\\
2850	-125.411785350598\\
2860	-125.429371815658\\
2870	-125.383989646281\\
2880	-125.242036704792\\
2890	-125.064184443758\\
2900	-124.912768453006\\
2910	-124.812747029398\\
2920	-124.766557124665\\
2930	-124.765015871215\\
2940	-124.801913267888\\
2950	-124.86367115728\\
2960	-124.942452946427\\
2970	-125.037569083614\\
2980	-125.153715094351\\
2990	-125.289803435325\\
3000	-125.42575735527\\
3010	-125.561700200517\\
3020	-125.709753142973\\
3030	-125.871587661597\\
3040	-126.054803027538\\
3050	-126.25745515094\\
3060	-126.477132632233\\
3070	-126.704137631323\\
3080	-126.932941120552\\
3090	-127.151512805304\\
3100	-127.331218365123\\
3110	-127.472917512152\\
3120	-127.586777416209\\
3130	-127.691009096082\\
3140	-127.794047113495\\
3150	-127.909432417995\\
3160	-128.032352629361\\
3170	-128.153780741228\\
3180	-128.265537009647\\
3190	-128.36340029186\\
3200	-128.471737680287\\
3210	-128.605073188885\\
3220	-128.733496675406\\
3230	-128.830495878622\\
3240	-128.893554993411\\
3250	-128.938758435861\\
3260	-128.992525305733\\
3270	-129.057544103428\\
3280	-129.10468315151\\
3290	-129.123245949401\\
3300	-129.107187090086\\
3310	-129.078441431694\\
3320	-129.050512890703\\
3330	-129.042381660212\\
3340	-129.060307275611\\
3350	-129.065236089994\\
3360	-129.028880214607\\
3370	-128.899920784133\\
3380	-128.692448567481\\
3390	-128.460655199453\\
3400	-128.234582545841\\
3410	-128.024100795149\\
3420	-127.839310625676\\
3430	-127.685437503661\\
3440	-127.56880320517\\
3450	-127.497276477386\\
3460	-127.46614052831\\
3470	-127.463226462807\\
3480	-127.484286288258\\
3490	-127.538374091081\\
3500	-127.620975095351\\
3510	-127.711471217389\\
3520	-127.815784767882\\
3530	-127.932224255278\\
3540	-128.054069459815\\
3550	-128.189519366644\\
3560	-128.354962432268\\
3570	-128.553454202818\\
3580	-128.781858531082\\
3590	-129.035637539096\\
3600	-129.293110756085\\
3610	-129.541405996139\\
3620	-129.776343137902\\
3630	-129.987922994186\\
3640	-130.158994057018\\
3650	-130.273433711269\\
3660	-130.333659204915\\
3670	-130.351228841116\\
3680	-130.331254057607\\
3690	-130.287652850665\\
3700	-130.240125736542\\
3710	-130.203159260771\\
3720	-130.193207214203\\
3730	-130.227244855442\\
3740	-130.312172992341\\
3750	-130.448864264782\\
3760	-130.642624154229\\
3770	-130.888925572797\\
3780	-131.168360319428\\
3790	-131.449181464519\\
3800	-131.693863906819\\
3810	-131.929328249779\\
3820	-132.171891950384\\
3830	-132.421693346452\\
3840	-132.673849842409\\
3850	-132.904224198904\\
3860	-133.074470811032\\
3870	-133.166013223794\\
3880	-133.19293931872\\
3890	-133.185625215996\\
3900	-133.157308807799\\
3910	-133.11056816068\\
3920	-133.057894263144\\
3930	-132.984729834034\\
3940	-132.8827949425\\
3950	-132.742000632886\\
3960	-132.563127426669\\
3970	-132.357109509969\\
3980	-132.147799927285\\
3990	-131.956193681773\\
4000	-131.803372713189\\
4010	-131.697840518238\\
4020	-131.643240786843\\
4030	-131.636631934792\\
4040	-131.674546230367\\
4050	-131.738684159324\\
4060	-131.822006144302\\
4070	-131.922799785411\\
4080	-132.020982286808\\
4090	-132.119413280159\\
4100	-132.207954063012\\
4110	-132.288044609974\\
4120	-132.368413774207\\
4130	-132.451344962988\\
4140	-132.548919767111\\
4150	-132.670835524993\\
4160	-132.824423171208\\
4170	-133.013699413527\\
4180	-133.234190677796\\
4190	-133.477065886758\\
4200	-133.749554050676\\
4210	-134.04979578068\\
4220	-134.341667846029\\
4230	-134.600752055448\\
4240	-134.847330947788\\
4250	-135.076169569761\\
4260	-135.252318560873\\
4270	-135.333501105011\\
4280	-135.352306766506\\
4290	-135.350523377863\\
4300	-135.342936284704\\
4310	-135.340701684193\\
4320	-135.354496362027\\
4330	-135.386935674354\\
4340	-135.438440030919\\
4350	-135.49320019458\\
4360	-135.535563376189\\
4370	-135.576226456817\\
4380	-135.61059778276\\
4390	-135.644894913428\\
4400	-135.684222564416\\
4410	-135.728837526281\\
4420	-135.773431012483\\
4430	-135.822726725659\\
4440	-135.873532208268\\
4450	-135.927571976946\\
4460	-135.984659048836\\
4470	-136.043466761938\\
4480	-136.094701964621\\
4490	-136.106647940237\\
4500	-136.025406812435\\
4510	-135.894071474858\\
4520	-135.742681423206\\
4530	-135.583568418686\\
4540	-135.410912102955\\
4550	-135.207743919071\\
4560	-134.989828513964\\
4570	-134.781696145679\\
4580	-134.578403382149\\
4590	-134.392502723451\\
4600	-134.226250415903\\
4610	-134.076268164983\\
4620	-133.954907803993\\
4630	-133.864455991408\\
4640	-133.810570268219\\
4650	-133.797077081741\\
4660	-133.826432031974\\
4670	-133.898462547459\\
4680	-134.012223377858\\
4690	-134.16787940633\\
4700	-134.363483292439\\
4710	-134.586795784755\\
4720	-134.837163374623\\
4730	-135.118601024155\\
4740	-135.434112035565\\
4750	-135.77314803855\\
4760	-136.119432407785\\
4770	-136.465589499867\\
4780	-136.802833695101\\
4790	-137.124762787709\\
4800	-137.437366025517\\
4810	-137.71987608353\\
4820	-137.946834773828\\
4830	-138.120622479517\\
4840	-138.25296821398\\
4850	-138.322879344957\\
4860	-138.31575015485\\
4870	-138.270671320416\\
4880	-138.209795694264\\
4890	-138.139401369827\\
4900	-138.060107104571\\
4910	-137.969196654445\\
4920	-137.858161112078\\
4930	-137.736742368442\\
4940	-137.607153183971\\
4950	-137.494529891147\\
4960	-137.409639102864\\
4970	-137.349833878809\\
4980	-137.314376936315\\
4990	-137.308601533653\\
5000	-137.332911517006\\
5010	-137.382814352773\\
5020	-137.45543067655\\
5030	-137.544774988375\\
5040	-137.639709741648\\
5050	-137.735272648496\\
5060	-137.828053245399\\
5070	-137.905465366478\\
5080	-137.951487082402\\
5090	-137.955104959797\\
5100	-137.92997127633\\
5110	-137.889776311098\\
5120	-137.844317033787\\
5130	-137.807414055674\\
5140	-137.77720497325\\
5150	-137.750245321085\\
5160	-137.72636217264\\
5170	-137.696776547673\\
5180	-137.650318562512\\
5190	-137.592415486718\\
5200	-137.550584658741\\
5210	-137.539517909281\\
5220	-137.565739695254\\
5230	-137.627044627903\\
5240	-137.723717775535\\
5250	-137.856732695969\\
5260	-138.023417630392\\
5270	-138.220616551814\\
5280	-138.443999407375\\
5290	-138.689885143997\\
5300	-138.954502493841\\
5310	-139.225233835523\\
5320	-139.463320074964\\
5330	-139.654604266192\\
5340	-139.816519601881\\
5350	-139.960127479971\\
5360	-140.073683930684\\
5370	-140.15477706449\\
5380	-140.201594661733\\
5390	-140.235234152597\\
5400	-140.286594315733\\
5410	-140.360385303211\\
5420	-140.455235930925\\
5430	-140.565026177311\\
5440	-140.684267110255\\
5450	-140.805457279788\\
5460	-140.911077274477\\
5470	-140.954642012136\\
5480	-140.944860012295\\
5490	-140.915480395988\\
5500	-140.869376073334\\
5510	-140.802032210405\\
5520	-140.717749608511\\
5530	-140.621687955441\\
5540	-140.540455523175\\
5550	-140.474687399437\\
5560	-140.423359697437\\
5570	-140.382016252118\\
5580	-140.346618840495\\
5590	-140.311643631221\\
5600	-140.277730161284\\
5610	-140.240660547059\\
5620	-140.200411088608\\
5630	-140.158772291248\\
5640	-140.118505614066\\
5650	-140.076230827854\\
5660	-140.035416874343\\
5670	-139.998110905305\\
5680	-139.965916482372\\
5690	-139.942376360173\\
5700	-139.921786441924\\
5710	-139.902601245273\\
5720	-139.869594385545\\
5730	-139.824888695273\\
5740	-139.775578946402\\
5750	-139.720542106121\\
5760	-139.656358416894\\
5770	-139.584413242809\\
5780	-139.515461337604\\
5790	-139.467946826574\\
5800	-139.448900185682\\
5810	-139.456033523841\\
5820	-139.49651595834\\
5830	-139.578054659856\\
5840	-139.701505626086\\
5850	-139.865224962861\\
5860	-140.068183028721\\
5870	-140.305052959352\\
5880	-140.570840519395\\
5890	-140.85575333371\\
5900	-141.154524951034\\
5910	-141.471080664232\\
5920	-141.79827657865\\
5930	-142.117160066329\\
5940	-142.389951821413\\
5950	-142.553807665334\\
5960	-142.579274347079\\
5970	-142.543935188702\\
5980	-142.484337011803\\
5990	-142.412765451249\\
6000	-142.349516125286\\
6010	-142.305642312284\\
6020	-142.283775917515\\
6030	-142.282499093417\\
6040	-142.302763379205\\
6050	-142.26681836398\\
6060	-142.216482402875\\
6070	-142.176815035741\\
6080	-142.148298221057\\
6090	-142.138097761739\\
6100	-142.148801587357\\
6110	-142.175706165573\\
6120	-142.214293948898\\
6130	-142.251494875728\\
6140	-142.277195630951\\
6150	-142.294542394573\\
6160	-142.299978031342\\
6170	-142.289246574166\\
6180	-142.258909686832\\
6190	-142.226138377954\\
6200	-142.201236096225\\
6210	-142.187750814095\\
6220	-142.184506856766\\
6230	-142.187050989857\\
6240	-142.199102470114\\
6250	-142.213862536665\\
6260	-142.224620826644\\
6270	-142.231933053977\\
6280	-142.23699871491\\
6290	-142.23700915121\\
6300	-142.220015766883\\
6310	-142.169409801988\\
6320	-142.101186733819\\
6330	-142.034931576298\\
6340	-141.9799399217\\
6350	-141.943340035526\\
6360	-141.930628071135\\
6370	-141.946514190844\\
6380	-141.988056136198\\
6390	-142.06073211549\\
6400	-142.160939704298\\
6410	-142.293343060068\\
6420	-142.465225247427\\
6430	-142.676120890031\\
6440	-142.926050917555\\
6450	-143.212782060864\\
6460	-143.53358779742\\
6470	-143.872394286504\\
6480	-144.193965382227\\
6490	-144.506168193556\\
6500	-144.796153713472\\
6510	-145.050046208953\\
6520	-145.254932831305\\
6530	-145.378221208546\\
6540	-145.389311060895\\
6550	-145.331459700339\\
6560	-145.246223887076\\
6570	-145.162454978804\\
6580	-145.098708214393\\
6590	-145.052847546719\\
6600	-145.014898155887\\
6610	-144.958611017579\\
6620	-144.849772092779\\
6630	-144.754575519613\\
6640	-144.684972007473\\
6650	-144.638935308676\\
6660	-144.610607085835\\
6670	-144.589561883057\\
6680	-144.575765747992\\
6690	-144.558854886296\\
6700	-144.529927365887\\
6710	-144.492625021773\\
6720	-144.442605045221\\
6730	-144.378035892769\\
6740	-144.307544378266\\
6750	-144.233410016462\\
6760	-144.157699335137\\
6770	-144.081486328589\\
6780	-144.005774650498\\
6790	-143.933652544938\\
6800	-143.869884173989\\
6810	-143.814983514512\\
6820	-143.768312011382\\
6830	-143.722609788658\\
6840	-143.662036891951\\
6850	-143.584590565027\\
6860	-143.500596241837\\
6870	-143.419044143642\\
6880	-143.346708213005\\
6890	-143.288357344518\\
6900	-143.246338921968\\
6910	-143.222030260295\\
6920	-143.215176176338\\
6930	-143.225497072117\\
6940	-143.254233592711\\
6950	-143.302649195012\\
6960	-143.366677416117\\
6970	-143.443523885827\\
6980	-143.527829284674\\
6990	-143.626779863063\\
7000	-143.746739886883\\
7010	-143.891907183413\\
7020	-144.065369614969\\
7030	-144.266935975549\\
7040	-144.503274428987\\
7050	-144.780483074494\\
7060	-145.09567888753\\
7070	-145.451201615097\\
7080	-145.847326130063\\
7090	-146.276488990912\\
7100	-146.712713803119\\
7110	-147.104997177388\\
7120	-147.422491053838\\
7130	-147.683785497431\\
7140	-147.901052568382\\
7150	-148.055876943744\\
7160	-148.133383647316\\
7170	-148.168392172229\\
7180	-148.162976891315\\
7190	-148.065421196745\\
7200	-147.891974140994\\
7210	-147.68955718875\\
7220	-147.484994209474\\
7230	-147.292263909908\\
7240	-147.117032339296\\
7250	-146.960866056618\\
7260	-146.818784968165\\
7270	-146.692712838136\\
7280	-146.576860283726\\
7290	-146.467862923969\\
7300	-146.364404647572\\
7310	-146.266429564649\\
7320	-146.169283552663\\
7330	-146.073949636892\\
7340	-145.972744538855\\
7350	-145.871515055169\\
7360	-145.777160097265\\
7370	-145.686744248843\\
7380	-145.595463438944\\
7390	-145.497800408795\\
7400	-145.391053456496\\
7410	-145.287594562396\\
7420	-145.192003162534\\
7430	-145.108780044946\\
7440	-145.038238010228\\
7450	-144.98210514704\\
7460	-144.943751544875\\
7470	-144.924712351035\\
7480	-144.923943657471\\
7490	-144.937872576917\\
7500	-144.965514869223\\
7510	-145.006476230025\\
7520	-145.061168496454\\
7530	-145.134111440451\\
7540	-145.226373165087\\
7550	-145.338647623711\\
7560	-145.473580794709\\
7570	-145.632436796915\\
7580	-145.816023192873\\
7590	-146.026165576538\\
7600	-146.26223554969\\
7610	-146.525243354226\\
7620	-146.823500380709\\
7630	-147.1490782391\\
7640	-147.500802376749\\
7650	-147.86824224931\\
7660	-148.230510959376\\
7670	-148.540358916893\\
7680	-148.80146268567\\
7690	-149.048111215142\\
7700	-149.285119854126\\
7710	-149.520075403561\\
7720	-149.744581744346\\
7730	-149.94236686561\\
7740	-150.026618867193\\
7750	-149.952432114263\\
7760	-149.808496081238\\
7770	-149.636732924216\\
7780	-149.457196139203\\
7790	-149.277112366873\\
7800	-149.103486516072\\
7810	-148.937305357211\\
7820	-148.781924073621\\
7830	-148.632373709541\\
7840	-148.488240146461\\
7850	-148.349774041788\\
7860	-148.221142116628\\
7870	-148.099266081978\\
7880	-147.981564551832\\
7890	-147.867327582774\\
7900	-147.758795416675\\
7910	-147.655222340275\\
7920	-147.555971046924\\
7930	-147.45474668883\\
7940	-147.343751458452\\
7950	-147.219574883527\\
7960	-147.07982119651\\
7970	-146.92970532707\\
7980	-146.778039052049\\
7990	-146.633996645762\\
8000	-146.503716068484\\
8010	-146.391064383794\\
8020	-146.297346255131\\
8030	-146.225872691538\\
8040	-146.176886592951\\
8050	-146.149869858653\\
8060	-146.145460179641\\
8070	-146.166597457478\\
8080	-146.213425280931\\
8090	-146.285446935827\\
8100	-146.382955033093\\
8110	-146.504361841715\\
8120	-146.649974110606\\
8130	-146.820746179713\\
8140	-147.015402140806\\
8150	-147.230227287826\\
8160	-147.462425931093\\
8170	-147.704025057961\\
8180	-147.952662391253\\
8190	-148.208970200783\\
8200	-148.471413249484\\
8210	-148.742520020732\\
8220	-149.01959899551\\
8230	-149.292249976545\\
8240	-149.548056239428\\
8250	-149.799991171376\\
8260	-150.04596637009\\
8270	-150.290551977901\\
8280	-150.529830099067\\
8290	-150.756925344071\\
8300	-150.971109966814\\
8310	-151.166577185379\\
8320	-151.303094478864\\
8330	-151.340216344439\\
8340	-151.324577851422\\
8350	-151.272529194608\\
8360	-151.203658963976\\
8370	-151.12536838349\\
8380	-151.046374712571\\
8390	-150.974908426395\\
8400	-150.915473617235\\
8410	-150.866480422299\\
8420	-150.829161529782\\
8430	-150.804781674815\\
8440	-150.789981407739\\
8450	-150.779619399623\\
8460	-150.766738771159\\
8470	-150.739853270501\\
8480	-150.688957319618\\
8490	-150.625531522964\\
8500	-150.543136674804\\
8510	-150.43663409892\\
8520	-150.290971501228\\
8530	-150.087313287606\\
8540	-149.851313464274\\
8550	-149.603144847952\\
8560	-149.356811028885\\
8570	-149.115745567242\\
8580	-148.8856856045\\
8590	-148.675279802648\\
8600	-148.485135084532\\
8610	-148.318251445179\\
8620	-148.178105270546\\
8630	-148.068258014998\\
8640	-147.986490648919\\
8650	-147.935129274032\\
8660	-147.910830870501\\
8670	-147.914310182378\\
8680	-147.945838881479\\
8690	-148.006582221344\\
8700	-148.096857359731\\
8710	-148.215373317724\\
8720	-148.357581755896\\
8730	-148.51753235172\\
8740	-148.68614101007\\
8750	-148.862838290335\\
8760	-149.053665722992\\
8770	-149.258037967135\\
8780	-149.473432536816\\
8790	-149.697401981238\\
8800	-149.928550131919\\
8810	-150.166896915373\\
8820	-150.409398557615\\
8830	-150.64365275238\\
8840	-150.862170946008\\
8850	-151.041003514132\\
8860	-151.170012543092\\
8870	-151.268680921267\\
8880	-151.324674502738\\
8890	-151.313257321039\\
8900	-151.26379549701\\
8910	-151.208786396531\\
8920	-151.154605982971\\
8930	-151.107209215994\\
8940	-151.067239137022\\
8950	-151.040123592963\\
8960	-151.025172526199\\
8970	-151.024576005545\\
8980	-151.032214576519\\
8990	-151.050084278943\\
9000	-151.075939224474\\
9010	-151.110381696361\\
9020	-151.156419134617\\
9030	-151.210088154293\\
9040	-151.268360790584\\
9050	-151.333626853287\\
9060	-151.397378750338\\
9070	-151.445846375261\\
9080	-151.436638790262\\
9090	-151.389230211325\\
9100	-151.323211990767\\
9110	-151.242243604653\\
9120	-151.148053429732\\
9130	-151.042654128905\\
9140	-150.926879719827\\
9150	-150.798665804626\\
9160	-150.663108644025\\
9170	-150.533533869983\\
9180	-150.418081347966\\
9190	-150.313577089966\\
9200	-150.218324495712\\
9210	-150.129484878513\\
9220	-150.04352894889\\
9230	-149.963918421452\\
9240	-149.899265864666\\
9250	-149.850662237526\\
9260	-149.818461486873\\
9270	-149.803827890548\\
9280	-149.80519181258\\
9290	-149.824025776572\\
9300	-149.861243630238\\
9310	-149.914833242562\\
9320	-149.988151951233\\
9330	-150.08255630808\\
9340	-150.197913387116\\
9350	-150.33434300373\\
9360	-150.492112938586\\
9370	-150.669302522518\\
9380	-150.867461459218\\
9390	-151.085024312666\\
9400	-151.320172117134\\
9410	-151.566811830546\\
9420	-151.792765485183\\
9430	-151.987968110339\\
9440	-152.177987426372\\
9450	-152.36345177613\\
9460	-152.507896112897\\
9470	-152.629764762694\\
9480	-152.749534169089\\
9490	-152.860694689125\\
9500	-152.971416177518\\
9510	-153.085804365211\\
9520	-153.201789161297\\
9530	-153.304785720895\\
9540	-153.39321249833\\
9550	-153.48018163464\\
9560	-153.565624593793\\
9570	-153.65393616277\\
9580	-153.741318475196\\
9590	-153.834827335568\\
9600	-153.936061502926\\
9610	-154.042389323217\\
9620	-154.155142325726\\
9630	-154.264857796657\\
9640	-154.354240677693\\
9650	-154.3818275255\\
9660	-154.369404823488\\
9670	-154.337569295295\\
9680	-154.288744537257\\
9690	-154.207989024457\\
9700	-154.036238559403\\
9710	-153.797694143896\\
9720	-153.533251933826\\
9730	-153.266038526299\\
9740	-153.012229483401\\
9750	-152.780323731415\\
9760	-152.565127717661\\
9770	-152.371260641072\\
9780	-152.199744882511\\
9790	-152.051698179951\\
9800	-151.919713895806\\
9810	-151.800420351782\\
9820	-151.693562870738\\
9830	-151.599416221911\\
9840	-151.52036037433\\
9850	-151.459238398788\\
9860	-151.416775510989\\
9870	-151.389702104523\\
9880	-151.379753087803\\
9890	-151.388746240226\\
9900	-151.415758706974\\
9910	-151.460852275412\\
9920	-151.523672808824\\
9930	-151.601704642901\\
9940	-151.692443927496\\
9950	-151.795612107834\\
9960	-151.908452596752\\
9970	-152.028853226581\\
9980	-152.153745616012\\
9990	-152.275841146683\\
10000	-152.385887503746\\
};
\end{axis}
\end{tikzpicture}%

==> res/tv_denoising_results_hq_10000_gamma0.5_zinit,5-highreg_target2log.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.10000,0.10000,0.50000}%
\definecolor{mycolor2}{rgb}{0.90000,0.30000,0.70000}%
\definecolor{mycolor3}{rgb}{0.30000,0.50000,0.20000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-116.19055099451,
ymax=-4.81703801447985,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-7.72541167068098\\
2	-9.46333921276243\\
3	-11.2654183248076\\
4	-13.0946728635347\\
5	-14.6798147187673\\
6	-15.9104856026475\\
7	-16.8319375252147\\
8	-17.5416651685736\\
9	-18.1147973971612\\
10	-18.5935907932083\\
11	-19.0014718457592\\
12	-19.3538560583324\\
13	-19.6623034123245\\
14	-19.9357541477527\\
15	-20.181154499143\\
16	-20.4039827480575\\
17	-20.6086467875719\\
18	-20.7989005886803\\
19	-20.9778684985886\\
20	-21.1480541542168\\
21	-21.3113717146959\\
22	-21.469138590559\\
23	-21.6223668740254\\
24	-21.7718458163269\\
25	-21.9182472655137\\
26	-22.06206902375\\
27	-22.2036371566853\\
28	-22.3431549931201\\
29	-22.4807468314693\\
30	-22.6165085635375\\
31	-22.7504968308231\\
32	-22.8827228779181\\
33	-23.0132512668701\\
34	-23.1421199310264\\
35	-23.2693597427087\\
36	-23.3950071289434\\
37	-23.5191470068429\\
38	-23.641778957928\\
39	-23.7628804023959\\
40	-23.882529318757\\
41	-24.0008044701908\\
42	-24.1177620164457\\
43	-24.2334544942859\\
44	-24.3479212773984\\
45	-24.4612509298165\\
46	-24.5734929746488\\
47	-24.6846965079028\\
48	-24.7948988866866\\
49	-24.9041283423779\\
50	-25.0124189856405\\
51	-25.1198087153587\\
52	-25.2263282108003\\
53	-25.3320253226593\\
54	-25.4369380109331\\
55	-25.5410888099138\\
56	-25.6445031898853\\
57	-25.7472176491833\\
58	-25.84927170017\\
59	-25.9507148746465\\
60	-26.0515962752375\\
61	-26.1519614253145\\
62	-26.2518519176134\\
63	-26.3512966788189\\
64	-26.450315460239\\
65	-26.5489241769367\\
66	-26.6471350910938\\
67	-26.7449699178601\\
68	-26.842443867959\\
69	-26.9395673054914\\
70	-27.0363292243161\\
71	-27.1327211568453\\
72	-27.2287501844145\\
73	-27.3244076237585\\
74	-27.4196855775734\\
75	-27.5145699666398\\
76	-27.6090411161671\\
77	-27.7030841807458\\
78	-27.7966934128982\\
79	-27.889857593095\\
80	-27.9825650299206\\
81	-28.074808739897\\
82	-28.16658973018\\
83	-28.2579177742161\\
84	-28.3487886671026\\
85	-28.4392028267861\\
86	-28.5291614213821\\
87	-28.618670518635\\
88	-28.7077393990095\\
89	-28.7963835098739\\
90	-28.8846175278668\\
91	-28.9724607399814\\
92	-29.0599260558369\\
93	-29.1470240531396\\
94	-29.2337688533632\\
95	-29.3201712744248\\
96	-29.4062439596164\\
97	-29.4919964316611\\
98	-29.577445977337\\
99	-29.6626046311425\\
100	-29.7474849733034\\
110	-30.5821642090882\\
120	-31.3947090571294\\
130	-32.184825165883\\
140	-32.9510064155106\\
150	-33.6973772283894\\
160	-34.4259787031681\\
170	-35.1362109984562\\
180	-35.8274745720938\\
190	-36.4981082431496\\
200	-37.1500470395649\\
210	-37.7868974603539\\
220	-38.4103885468381\\
230	-39.0181970076443\\
240	-39.6044860516972\\
250	-40.1644739199458\\
260	-40.6983501886682\\
270	-41.2099598329196\\
280	-41.7042097925831\\
290	-42.1861320046581\\
300	-42.6618465426314\\
310	-43.1377769236993\\
320	-43.6174293390648\\
330	-44.1006862753936\\
340	-44.583922804413\\
350	-45.0616325245604\\
360	-45.5304920955715\\
370	-45.9916452602845\\
380	-46.4483174288086\\
390	-46.9024886590703\\
400	-47.3550272310474\\
410	-47.8064267194913\\
420	-48.2564943102122\\
430	-48.7035068525633\\
440	-49.1424466274533\\
450	-49.5658295912338\\
460	-49.9678045306667\\
470	-50.3471260024463\\
480	-50.7066590505268\\
490	-51.0509854219866\\
500	-51.3850292143605\\
510	-51.7134060515846\\
520	-52.039460718564\\
530	-52.3652135966291\\
540	-52.6909318546338\\
550	-53.0159098300809\\
560	-53.339649620014\\
570	-53.6617508205029\\
580	-53.9814666639629\\
590	-54.2987042881863\\
600	-54.6141913885733\\
610	-54.9295388494396\\
620	-55.247314786016\\
630	-55.5705936767802\\
640	-55.9020948604507\\
650	-56.2429889654355\\
660	-56.5917872675139\\
670	-56.9442952127104\\
680	-57.2946082070004\\
690	-57.6374626239658\\
700	-57.969850194874\\
710	-58.2899259176504\\
720	-58.5955113126982\\
730	-58.8841555773153\\
740	-59.1539344906237\\
750	-59.4043969894551\\
760	-59.6371218402649\\
770	-59.8553450042213\\
780	-60.0630571959883\\
790	-60.2641515499811\\
800	-60.4622477176548\\
810	-60.6606490891818\\
820	-60.861987873377\\
830	-61.0678223445499\\
840	-61.2788852249138\\
850	-61.4953762624013\\
860	-61.7168346995775\\
870	-61.9417073977977\\
880	-62.1678694633827\\
890	-62.3935201187129\\
900	-62.6174069578127\\
910	-62.8386653404123\\
920	-63.056437729698\\
930	-63.2698843420075\\
940	-63.4782876529829\\
950	-63.6809927274347\\
960	-63.8767930570951\\
970	-64.0634019646896\\
980	-64.2379794319159\\
990	-64.3983194326384\\
1000	-64.5433089433264\\
1010	-64.6730191552778\\
1020	-64.7887026024908\\
1030	-64.8927449296422\\
1040	-64.9887159881242\\
1050	-65.0809705207822\\
1060	-65.1741391606758\\
1070	-65.27255017406\\
1080	-65.3796497427766\\
1090	-65.497843185211\\
1100	-65.6283074422807\\
1110	-65.7708823513908\\
1120	-65.9240173476792\\
1130	-66.0851878857205\\
1140	-66.2516137892149\\
1150	-66.4207860777859\\
1160	-66.5909152468091\\
1170	-66.761031304125\\
1180	-66.9309509653333\\
1190	-67.1011933383171\\
1200	-67.27281433236\\
1210	-67.4472422230341\\
1220	-67.6260888982046\\
1230	-67.810891826084\\
1240	-68.0027022328363\\
1250	-68.2016942736885\\
1260	-68.4067866107304\\
1270	-68.6154334027304\\
1280	-68.8240438965266\\
1290	-69.0288571755096\\
1300	-69.226956235932\\
1310	-69.4169605594283\\
1320	-69.5990671406375\\
1330	-69.7744463026746\\
1340	-69.9442892357446\\
1350	-70.10892058936\\
1360	-70.2674678867695\\
1370	-70.4183461892918\\
1380	-70.5598438786486\\
1390	-70.690614340294\\
1400	-70.8100767049716\\
1410	-70.9187275947799\\
1420	-71.0181741018412\\
1430	-71.1108448660722\\
1440	-71.1995788836427\\
1450	-71.2872977515993\\
1460	-71.3767695911561\\
1470	-71.4704335609673\\
1480	-71.5702065573313\\
1490	-71.6773327782267\\
1500	-71.7923043620825\\
1510	-71.9148646911835\\
1520	-72.0440403537866\\
1530	-72.1780932493981\\
1540	-72.3144291582281\\
1550	-72.449504893909\\
1560	-72.5789238163044\\
1570	-72.6978314312759\\
1580	-72.8016817575449\\
1590	-72.8870721514803\\
1600	-72.9524585649247\\
1610	-72.9985713006172\\
1620	-73.0282689851597\\
1630	-73.0460039071867\\
1640	-73.0569899493425\\
1650	-73.0664586742051\\
1660	-73.0791134684419\\
1670	-73.0988503274137\\
1680	-73.128695514784\\
1690	-73.1707050292744\\
1700	-73.2260538278489\\
1710	-73.2952452981868\\
1720	-73.3782908603618\\
1730	-73.4748733615022\\
1740	-73.5844777533693\\
1750	-73.7064726252719\\
1760	-73.8401145168848\\
1770	-73.9845123238686\\
1780	-74.1385944683913\\
1790	-74.3011092665063\\
1800	-74.470636907644\\
1810	-74.6455876800614\\
1820	-74.8242381483347\\
1830	-75.004709272342\\
1840	-75.1848912152979\\
1850	-75.3623701402328\\
1860	-75.5344729800885\\
1870	-75.6983958132085\\
1880	-75.8514267593122\\
1890	-75.9912599691696\\
1900	-76.1163963487598\\
1910	-76.2265284229823\\
1920	-76.3226274753447\\
1930	-76.4069834525724\\
1940	-76.48296141564\\
1950	-76.5545354664509\\
1960	-76.6256823258871\\
1970	-76.6998433628412\\
1980	-76.7795831527385\\
1990	-76.8664532085543\\
2000	-76.9610155020406\\
2010	-77.0629555511977\\
2020	-77.1712843733929\\
2030	-77.284549800573\\
2040	-77.4009910494382\\
2050	-77.5185937140295\\
2060	-77.6350910425348\\
2070	-77.7480542253289\\
2080	-77.8550095489608\\
2090	-77.9536310412273\\
2100	-78.0419181185443\\
2110	-78.1183773109278\\
2120	-78.1821340818531\\
2130	-78.2329423134135\\
2140	-78.2711192766922\\
2150	-78.2973683922759\\
2160	-78.3126159295274\\
2170	-78.3179451242355\\
2180	-78.3146451428491\\
2190	-78.3042651189004\\
2200	-78.2887164442926\\
2210	-78.270405182831\\
2220	-78.2522767701918\\
2230	-78.2377475184087\\
2240	-78.2305042535468\\
2250	-78.2341814479603\\
2260	-78.252018892337\\
2270	-78.2865305688172\\
2280	-78.3392838957227\\
2290	-78.4107893952558\\
2300	-78.5004947389978\\
2310	-78.6068670764442\\
2320	-78.7275897752155\\
2330	-78.8597877967891\\
2340	-79.0002406430862\\
2350	-79.1456144393573\\
2360	-79.2926213034404\\
2370	-79.4381435397878\\
2380	-79.5794029114714\\
2390	-79.7141067910384\\
2400	-79.8405608149957\\
2410	-79.9578057028483\\
2420	-80.0656900158485\\
2430	-80.1648621665976\\
2440	-80.2566835932199\\
2450	-80.3430171488744\\
2460	-80.4259487746304\\
2470	-80.5075206123289\\
2480	-80.5895277239605\\
2490	-80.6733452522221\\
2500	-80.759862929167\\
2510	-80.8495676756308\\
2520	-80.9426780275666\\
2530	-81.0392947458378\\
2540	-81.1394304150525\\
2550	-81.2429750784694\\
2560	-81.3496491044594\\
2570	-81.4588867966006\\
2580	-81.5697410603484\\
2590	-81.6808393169432\\
2600	-81.7904544055266\\
2610	-81.8966307536605\\
2620	-81.9973876078986\\
2630	-82.0909446868444\\
2640	-82.1758962357548\\
2650	-82.2513433643662\\
2660	-82.3169193590676\\
2670	-82.3727114942308\\
2680	-82.4191295332503\\
2690	-82.4567657770112\\
2700	-82.4862760827436\\
2710	-82.5083225409449\\
2720	-82.5235402564588\\
2730	-82.5324946172899\\
2740	-82.5356705175256\\
2750	-82.533483574023\\
2760	-82.5263097448086\\
2770	-82.5145572365449\\
2780	-82.4987764480008\\
2790	-82.4798109164328\\
2800	-82.4589440791939\\
2810	-82.4379661185596\\
2820	-82.4191398273817\\
2830	-82.4051115850054\\
2840	-82.3987881973041\\
2850	-82.4031172306298\\
2860	-82.4208499697982\\
2870	-82.4543337738\\
2880	-82.5053324459353\\
2890	-82.5748656701384\\
2900	-82.6630721931871\\
2910	-82.76914820558\\
2920	-82.8913425639523\\
2930	-83.0270077270301\\
2940	-83.1727155314938\\
2950	-83.324423746996\\
2960	-83.4776672940539\\
2970	-83.6278114681386\\
2980	-83.7703448708581\\
2990	-83.9012105147372\\
3000	-84.0171325414293\\
3010	-84.1158971420778\\
3020	-84.1965573798564\\
3030	-84.2594854651274\\
3040	-84.30625915478\\
3050	-84.3394537457516\\
3060	-84.3623887063023\\
3070	-84.3788169699011\\
3080	-84.3926271640407\\
3090	-84.4076018786729\\
3100	-84.4272320139939\\
3110	-84.4545908659377\\
3120	-84.4922586161228\\
3130	-84.5422693716016\\
3140	-84.6060690498066\\
3150	-84.6844797990642\\
3160	-84.7776392102651\\
3170	-84.8849329759019\\
3180	-85.0049123490429\\
3190	-85.1352289046312\\
3200	-85.2725884604843\\
3210	-85.4127723872578\\
3220	-85.55078927895\\
3230	-85.6811730193974\\
3240	-85.7984028289189\\
3250	-85.8974138726608\\
3260	-85.9741400999228\\
3270	-86.0260021642591\\
3280	-86.0522280960644\\
3290	-86.0539343327384\\
3300	-86.0339318823575\\
3310	-85.9963432886651\\
3320	-85.9461062418873\\
3330	-85.8884639436103\\
3340	-85.8285357535521\\
3350	-85.770999405429\\
3360	-85.7199087988702\\
3370	-85.6786000853676\\
3380	-85.6496693225939\\
3390	-85.6350179861805\\
3400	-85.635916669079\\
3410	-85.6530851615899\\
3420	-85.6867676041793\\
3430	-85.7367936438941\\
3440	-85.8026166233733\\
3450	-85.8833184912452\\
3460	-85.9775899682912\\
3470	-86.083688033848\\
3480	-86.1993980282608\\
3490	-86.3220122630585\\
3500	-86.4483566573842\\
3510	-86.5748721485946\\
3520	-86.6977654576913\\
3530	-86.813237915122\\
3540	-86.9177802057905\\
3550	-87.0084959284672\\
3560	-87.0833998715981\\
3570	-87.1416556378123\\
3580	-87.1836685100671\\
3590	-87.2110227065619\\
3600	-87.2262836768872\\
3610	-87.2327144245348\\
3620	-87.2339345975342\\
3630	-87.2335888874348\\
3640	-87.2350703091335\\
3650	-87.2413366042608\\
3660	-87.2547878457461\\
3670	-87.2772123082797\\
3680	-87.3097924500815\\
3690	-87.3531406363638\\
3700	-87.4073687268721\\
3710	-87.4721567894895\\
3720	-87.5468313030577\\
3730	-87.6304214693548\\
3740	-87.7216951252761\\
3750	-87.819174559429\\
3760	-87.9211412776341\\
3770	-88.0256406504803\\
3780	-88.1304950518352\\
3790	-88.2333266683379\\
3800	-88.3316058396324\\
3810	-88.4227553581061\\
3820	-88.5043228480183\\
3830	-88.5741785582827\\
3840	-88.6307331677433\\
3850	-88.6731628762193\\
3860	-88.7015453901797\\
3870	-88.7168756654179\\
3880	-88.7209667265965\\
3890	-88.7162677669437\\
3900	-88.7056320679257\\
3910	-88.6920597472322\\
3920	-88.6784663676957\\
3930	-88.6674757747132\\
3940	-88.6612848279886\\
3950	-88.6616022230688\\
3960	-88.6696436977408\\
3970	-88.6861730050159\\
3980	-88.7115851588924\\
3990	-88.7459955771248\\
4000	-88.789335061912\\
4010	-88.8414140473793\\
4020	-88.9019384252334\\
4030	-88.9704956290743\\
4040	-89.0465081314419\\
4050	-89.1291664391551\\
4060	-89.2173446859324\\
4070	-89.3095516914604\\
4080	-89.4038937610853\\
4090	-89.4980678032421\\
4100	-89.5893975499384\\
4110	-89.6749597283874\\
4120	-89.7517685128603\\
4130	-89.8170321509898\\
4140	-89.8684155081064\\
4150	-89.9043151468483\\
4160	-89.9240802093582\\
4170	-89.9281493593895\\
4180	-89.9180545091808\\
4190	-89.8962840543759\\
4200	-89.8660770708665\\
4210	-89.8311307656392\\
4220	-89.7953008600609\\
4230	-89.7623309607289\\
4240	-89.7356480169789\\
4250	-89.7182175248756\\
4260	-89.7124427132979\\
4270	-89.7201331638862\\
4280	-89.7425107362914\\
4290	-89.780228713519\\
4300	-89.8334023863094\\
4310	-89.9016302759088\\
4320	-89.9839945700989\\
4330	-90.0790556464422\\
4340	-90.1848520139455\\
4350	-90.2989119461791\\
4360	-90.4182749514459\\
4370	-90.5395551514827\\
4380	-90.659052854813\\
4390	-90.7729337449697\\
4400	-90.8774717441351\\
4410	-90.9693334017837\\
4420	-91.0458673599524\\
4430	-91.1053551276648\\
4440	-91.1472000319898\\
4450	-91.1720052545688\\
4460	-91.1815342759115\\
4470	-91.1785522782581\\
4480	-91.1665780667689\\
4490	-91.1495816566475\\
4500	-91.1316828876759\\
4510	-91.1168764582312\\
4520	-91.1088158516126\\
4530	-91.1106577103283\\
4540	-91.1249374597856\\
4550	-91.1535090399645\\
4560	-91.197517539069\\
4570	-91.2573767252004\\
4580	-91.3327698780236\\
4590	-91.4226501860467\\
4600	-91.5251894030781\\
4610	-91.6378057306984\\
4620	-91.7572045132502\\
4630	-91.8794430131575\\
4640	-92.0000573991505\\
4650	-92.1142484889695\\
4660	-92.2171689128036\\
4670	-92.3042673146415\\
4680	-92.3716828917863\\
4690	-92.4166314353255\\
4700	-92.4376910123478\\
4710	-92.4349556578456\\
4720	-92.4100248252832\\
4730	-92.3658152208099\\
4740	-92.3062640297085\\
4750	-92.2359716716129\\
4760	-92.1598341322084\\
4770	-92.0826865463969\\
4780	-92.0090370821142\\
4790	-91.9428787676286\\
4800	-91.8875797888758\\
4810	-91.8458185865806\\
4820	-91.8195764465691\\
4830	-91.8101539569965\\
4840	-91.8181902833773\\
4850	-91.8436952037869\\
4860	-91.8860778591597\\
4870	-91.9441738715807\\
4880	-92.0162891644486\\
4890	-92.1002586660789\\
4900	-92.193525495427\\
4910	-92.293250019208\\
4920	-92.3964286300674\\
4930	-92.5000250780702\\
4940	-92.6011358132607\\
4950	-92.6971624901755\\
4960	-92.7859742176896\\
4970	-92.8660329833682\\
4980	-92.9364698841626\\
4990	-92.997100788872\\
5000	-93.0483837220252\\
5010	-93.0913311695296\\
5020	-93.1273895038621\\
5030	-93.1583022901696\\
5040	-93.1859829233061\\
5050	-93.2123903258729\\
5060	-93.2394356513006\\
5070	-93.2688967148234\\
5080	-93.3023525247215\\
5090	-93.3411544064985\\
5100	-93.3864023054104\\
5110	-93.4389158345111\\
5120	-93.4992058394233\\
5130	-93.5674408910039\\
5140	-93.6434042206941\\
5150	-93.7264562206532\\
5160	-93.8155086656918\\
5170	-93.9090251273026\\
5180	-94.0050368846339\\
5190	-94.1011887403572\\
5200	-94.1948190453122\\
5210	-94.2830772296623\\
5220	-94.3630832911767\\
5230	-94.4321103527789\\
5240	-94.487784936381\\
5250	-94.5282783528633\\
5260	-94.5524288806825\\
5270	-94.5598003387869\\
5280	-94.5507079707851\\
5290	-94.5261651519047\\
5300	-94.4877965547082\\
5310	-94.4376696735545\\
5320	-94.3781891299797\\
5330	-94.3119861978126\\
5340	-94.2417953797045\\
5350	-94.1703458877893\\
5360	-94.100285614533\\
5370	-94.0341342179191\\
5380	-93.974237357065\\
5390	-93.9227314992378\\
5400	-93.8815049904264\\
5410	-93.8521475800694\\
5420	-93.8359195702337\\
5430	-93.8337033899097\\
5440	-93.8459501246412\\
5450	-93.8726566277201\\
5460	-93.9133537984625\\
5470	-93.9671057021564\\
5480	-94.0325199891237\\
5490	-94.1077860646607\\
5500	-94.1907311655381\\
5510	-94.2789138384275\\
5520	-94.3697516458285\\
5530	-94.4606572456305\\
5540	-94.5492014239506\\
5550	-94.6332734282267\\
5560	-94.7112117780185\\
5570	-94.7819068850914\\
5580	-94.8448664521525\\
5590	-94.9002336979764\\
5600	-94.9487475461354\\
5610	-94.9916675546814\\
5620	-95.0306666229492\\
5630	-95.0677046051161\\
5640	-95.1048967263782\\
5650	-95.1443910335379\\
5660	-95.1882541172946\\
5670	-95.2383714774597\\
5680	-95.2963577171228\\
5690	-95.3634818450989\\
5700	-95.4405885140374\\
5710	-95.5280177874975\\
5720	-95.6255313975403\\
5730	-95.7322474947675\\
5740	-95.8465920602076\\
5750	-95.966273557136\\
5760	-96.0882937223087\\
5770	-96.2090088374247\\
5780	-96.3242612965061\\
5790	-96.4295987846761\\
5800	-96.5205795230408\\
5810	-96.5931401745401\\
5820	-96.6439776417338\\
5830	-96.6708522345945\\
5840	-96.672854839643\\
5850	-96.6505166110502\\
5860	-96.6057536895136\\
5870	-96.541660348224\\
5880	-96.4621938071241\\
5890	-96.3717994924912\\
5900	-96.2750739949199\\
5910	-96.1764681785492\\
5920	-96.080050523424\\
5930	-95.9893739753273\\
5940	-95.9074014558142\\
5950	-95.8364792239917\\
5960	-95.7783535218502\\
5970	-95.7341841972437\\
5980	-95.7045935796661\\
5990	-95.6896996167659\\
6000	-95.6891510536747\\
6010	-95.7021691507526\\
6020	-95.7275866351293\\
6030	-95.7638955004123\\
6040	-95.8092946261679\\
6050	-95.8617591482742\\
6060	-95.9191235761864\\
6070	-95.9791864931592\\
6080	-96.0398283583381\\
6090	-96.0991413900987\\
6100	-96.155555729866\\
6110	-96.2079500708481\\
6120	-96.2557321919385\\
6130	-96.2988790025194\\
6140	-96.3379355441615\\
6150	-96.3739583542967\\
6160	-96.4084291073653\\
6170	-96.443136280991\\
6180	-96.4800352617236\\
6190	-96.5211128370612\\
6200	-96.5682593875495\\
6210	-96.6231598980185\\
6220	-96.6872036425474\\
6230	-96.761414116338\\
6240	-96.8463953978078\\
6250	-96.9422919883959\\
6260	-97.0487591506986\\
6270	-97.1649481652873\\
6280	-97.2894962657311\\
6290	-97.420533837989\\
6300	-97.5556988992797\\
6310	-97.6921770564184\\
6320	-97.8267719113848\\
6330	-97.9560072828318\\
6340	-98.0762723543669\\
6350	-98.1840046788712\\
6360	-98.2759051489906\\
6370	-98.3491689454805\\
6380	-98.401703832179\\
6390	-98.4323040819494\\
6400	-98.440753891697\\
6410	-98.4278466731546\\
6420	-98.395307010114\\
6430	-98.3456332532342\\
6440	-98.2818869809488\\
6450	-98.2074588880399\\
6460	-98.1258393919245\\
6470	-98.0404255513372\\
6480	-97.9543618950798\\
6490	-97.8704388842103\\
6500	-97.7910269856113\\
6510	-97.7180438996756\\
6520	-97.6529571419837\\
6530	-97.5967980324711\\
6540	-97.5501925114884\\
6550	-97.5134034196148\\
6560	-97.486376690729\\
6570	-97.4687879487678\\
6580	-97.4600894677704\\
6590	-97.4595543503039\\
6600	-97.4663203085014\\
6610	-97.4794313178885\\
6620	-97.497880114918\\
6630	-97.5206504773944\\
6640	-97.5467555244615\\
6650	-97.5752757591366\\
6660	-97.6054006093554\\
6670	-97.6364716403612\\
6680	-97.6680211313705\\
6690	-97.6997877435804\\
6700	-97.7317343400768\\
6710	-97.7640702468348\\
6720	-97.7972576534624\\
6730	-97.8319832339107\\
6740	-97.8691287876483\\
6750	-97.9097287271451\\
6760	-97.954926609973\\
6770	-98.0059086497909\\
6780	-98.0638444376936\\
6790	-98.1298276363679\\
6800	-98.2048045507796\\
6810	-98.2895084328666\\
6820	-98.3843925970379\\
6830	-98.489572086115\\
6840	-98.6047670427133\\
6850	-98.7292544149155\\
6860	-98.861829374253\\
6870	-99.0007778978751\\
6880	-99.1438626498139\\
6890	-99.2883342246747\\
6900	-99.4309770064953\\
6910	-99.568199298763\\
6920	-99.6961755197437\\
6930	-99.8110346096496\\
6940	-99.9091013227066\\
6950	-99.9871648900298\\
6960	-100.042746599647\\
6970	-100.074332298666\\
6980	-100.08152788615\\
6990	-100.065109848391\\
7000	-100.026963271021\\
7010	-99.9699232366882\\
7020	-99.8975385703625\\
7030	-99.8137931840857\\
7040	-99.7228299110662\\
7050	-99.6287070216538\\
7060	-99.5351999060061\\
7070	-99.4456589645313\\
7080	-99.3629108149419\\
7090	-99.2892047673154\\
7100	-99.2261870227395\\
7110	-99.1749057134106\\
7120	-99.1358317536332\\
7130	-99.1088941569833\\
7140	-99.0935270817412\\
7150	-99.0887279967937\\
7160	-99.0931220605503\\
7170	-99.1050428102901\\
7180	-99.1226291902952\\
7190	-99.1439314171257\\
7200	-99.1670177937607\\
7210	-99.1900891935857\\
7220	-99.2116029762702\\
7230	-99.230369682742\\
7240	-99.2456331052276\\
7250	-99.2571216607483\\
7260	-99.2650635570321\\
7270	-99.2701684987673\\
7280	-99.2735799274591\\
7290	-99.2767984975572\\
7300	-99.281592812622\\
7310	-99.289898513533\\
7320	-99.303718873628\\
7330	-99.3250232616198\\
7340	-99.3556533139561\\
7350	-99.3972424921573\\
7360	-99.4511545073117\\
7370	-99.5184178434093\\
7380	-99.5996687783936\\
7390	-99.6951019309149\\
7400	-99.8044191450035\\
7410	-99.926774006593\\
7420	-100.060740702773\\
7430	-100.204290798136\\
7440	-100.354788899151\\
7450	-100.509021135389\\
7460	-100.663261368526\\
7470	-100.813395854909\\
7480	-100.955102123598\\
7490	-101.0840893623\\
7500	-101.196388607674\\
7510	-101.288658020709\\
7520	-101.358462177797\\
7530	-101.404484489568\\
7540	-101.4266328501\\
7550	-101.426018247213\\
7560	-101.404814641299\\
7570	-101.366025300145\\
7580	-101.313198777981\\
7590	-101.250136749956\\
7600	-101.18062972356\\
7610	-101.108246159674\\
7620	-101.036176806849\\
7630	-100.967138817515\\
7640	-100.903327532535\\
7650	-100.846401845595\\
7660	-100.797495445934\\
7670	-100.757244729348\\
7680	-100.725822847232\\
7690	-100.702985839515\\
7700	-100.688122788969\\
7710	-100.680314198234\\
7720	-100.678393856452\\
7730	-100.681020649639\\
7740	-100.68675657926\\
7750	-100.694151047768\\
7760	-100.701828459945\\
7770	-100.708569368909\\
7780	-100.71338601499\\
7790	-100.715583524797\\
7800	-100.714804839052\\
7810	-100.711049795352\\
7820	-100.704671908569\\
7830	-100.696356602383\\
7840	-100.687069915629\\
7850	-100.678005653882\\
7860	-100.670515625437\\
7870	-100.666042497339\\
7880	-100.666060656079\\
7890	-100.672010900013\\
7900	-100.685245961709\\
7910	-100.706984998743\\
7920	-100.738279154216\\
7930	-100.779975910499\\
7940	-100.832689247111\\
7950	-100.896774636224\\
7960	-100.972301517029\\
7970	-101.059029244377\\
7980	-101.156383405997\\
7990	-101.263430191995\\
8000	-101.378855600678\\
8010	-101.500956535981\\
8020	-101.627647321218\\
8030	-101.756482457498\\
8040	-101.884707160723\\
8050	-102.009343508832\\
8060	-102.127309795191\\
8070	-102.235573796158\\
8080	-102.331333789702\\
8090	-102.412206753333\\
8100	-102.476405421796\\
8110	-102.522879361529\\
8120	-102.551399431862\\
8130	-102.56257325798\\
8140	-102.557783545753\\
8150	-102.539064506558\\
8160	-102.508935759643\\
8170	-102.470213105517\\
8180	-102.425820980994\\
8190	-102.378625284076\\
8200	-102.331294669392\\
8210	-102.28619445411\\
8220	-102.245314856053\\
8230	-102.210222206571\\
8240	-102.182035454543\\
8250	-102.16141727788\\
8260	-102.148580988953\\
8270	-102.143309332533\\
8280	-102.144988739894\\
8290	-102.152649292858\\
8300	-102.165013294037\\
8310	-102.180559279566\\
8320	-102.197604519751\\
8330	-102.214397358291\\
8340	-102.229223990885\\
8350	-102.240519905326\\
8360	-102.246978909786\\
8370	-102.247658518687\\
8380	-102.242055527442\\
8390	-102.23015387788\\
8400	-102.212437413606\\
8410	-102.189864202667\\
8420	-102.163807854851\\
8430	-102.135970929628\\
8440	-102.108284025311\\
8450	-102.082797579468\\
8460	-102.061573597506\\
8470	-102.046589096581\\
8480	-102.039655512043\\
8490	-102.04234871237\\
8500	-102.055956838968\\
8510	-102.0814417674\\
8520	-102.119406847681\\
8530	-102.170070535551\\
8540	-102.233251200269\\
8550	-102.308357412787\\
8560	-102.39437834187\\
8570	-102.489887842177\\
8580	-102.593058847467\\
8590	-102.701693230192\\
8600	-102.813274107186\\
8610	-102.925043359002\\
8620	-103.034107963634\\
8630	-103.137575578623\\
8640	-103.232712602928\\
8650	-103.317113932959\\
8660	-103.388870121323\\
8670	-103.446706683967\\
8680	-103.490079245104\\
8690	-103.519208638886\\
8700	-103.535049162142\\
8710	-103.539194155263\\
8720	-103.533735827558\\
8730	-103.521092843766\\
8740	-103.503830582248\\
8750	-103.48449193014\\
8760	-103.46545171495\\
8770	-103.448796451764\\
8780	-103.436237666117\\
8790	-103.429057858307\\
8800	-103.428082482031\\
8810	-103.433667997242\\
8820	-103.445714482838\\
8830	-103.463697767042\\
8840	-103.486704454478\\
8850	-103.51348713905\\
8860	-103.54253240911\\
8870	-103.572143475584\\
8880	-103.600532966862\\
8890	-103.625924923625\\
8900	-103.646662067912\\
8910	-103.661313540411\\
8920	-103.668772023042\\
8930	-103.668331412127\\
8940	-103.659742079831\\
8950	-103.6432270575\\
8960	-103.619472383358\\
8970	-103.589579664995\\
8980	-103.554995620899\\
8990	-103.517424923077\\
9000	-103.478730440795\\
9010	-103.440836335992\\
9020	-103.405638970044\\
9030	-103.37492665706\\
9040	-103.350312698604\\
9050	-103.333181761073\\
9060	-103.324657340651\\
9070	-103.325578158583\\
9080	-103.33648203239\\
9090	-103.357597767184\\
9100	-103.388848356641\\
9110	-103.429857284342\\
9120	-103.479961205981\\
9130	-103.538226038152\\
9140	-103.603472168687\\
9150	-103.674307886816\\
9160	-103.749169260709\\
9170	-103.826369965811\\
9180	-103.904160941619\\
9190	-103.980797801483\\
9200	-104.054613316537\\
9210	-104.12409800299\\
9220	-104.18797402788\\
9230	-104.245258110825\\
9240	-104.29531443266\\
9250	-104.33788789777\\
9260	-104.373111152632\\
9270	-104.401487939233\\
9280	-104.423850318602\\
9290	-104.441297198747\\
9300	-104.455120157952\\
9310	-104.466718782311\\
9320	-104.47751829361\\
9330	-104.488889054809\\
9340	-104.502074760574\\
9350	-104.51813123971\\
9360	-104.537874409932\\
9370	-104.561846096408\\
9380	-104.590286325337\\
9390	-104.623122624608\\
9400	-104.659968192678\\
9410	-104.700131551736\\
9420	-104.742645850965\\
9430	-104.786305217119\\
9440	-104.829713159097\\
9450	-104.871352298154\\
9460	-104.909649734556\\
9470	-104.943053974182\\
9480	-104.970130440702\\
9490	-104.989661006498\\
9500	-105.00072705189\\
9510	-105.002779786356\\
9520	-104.995686765883\\
9530	-104.979746990005\\
9540	-104.955683804403\\
9550	-104.924605680681\\
9560	-104.887943850494\\
9570	-104.847371125827\\
9580	-104.804714494701\\
9590	-104.761861656493\\
9600	-104.720677022922\\
9610	-104.682924413271\\
9620	-104.650202681663\\
9630	-104.62389370857\\
9640	-104.605120678647\\
9650	-104.594720196861\\
9660	-104.593223927574\\
9670	-104.600848528591\\
9680	-104.61749581476\\
9690	-104.642759406704\\
9700	-104.675938937755\\
9710	-104.716058737366\\
9720	-104.761911876073\\
9730	-104.812101609887\\
9740	-104.86509689614\\
9750	-104.919299688103\\
9760	-104.973121228339\\
9770	-105.025064760498\\
9780	-105.073807434686\\
9790	-105.118278011519\\
9800	-105.157722820644\\
9810	-105.191752085922\\
9820	-105.220361469688\\
9830	-105.243928206523\\
9840	-105.263181544645\\
9850	-105.279149777911\\
9860	-105.293088402246\\
9870	-105.306397133877\\
9880	-105.320532094056\\
9890	-105.33692004154\\
9900	-105.356878917883\\
9910	-105.381546370674\\
9920	-105.411821131797\\
9930	-105.448313248031\\
9940	-105.491308495709\\
9950	-105.54074780082\\
9960	-105.596213697111\\
9970	-105.656928083736\\
9980	-105.721768957663\\
9990	-105.789303386448\\
10000	-105.857835487682\\
};
\addplot [color=blue!20!gray, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-7.72541167068098\\
2	-8.76646025672234\\
3	-9.97560905978325\\
4	-11.1734150494528\\
5	-12.1392539083978\\
6	-12.9337049143346\\
7	-13.602383534548\\
8	-14.1699991704454\\
9	-14.6543630773428\\
10	-15.0705665398232\\
11	-15.4313078760129\\
12	-15.7469100189541\\
13	-16.0256031424473\\
14	-16.2739059142679\\
15	-16.4969801247708\\
16	-16.6989248053095\\
17	-16.883010876645\\
18	-17.0518650836625\\
19	-17.2076126030103\\
20	-17.3519868600953\\
21	-17.4864138277213\\
22	-17.6120767214203\\
23	-17.7299657492535\\
24	-17.8409165085359\\
25	-17.94563976559\\
26	-18.0447446872688\\
27	-18.1387570825271\\
28	-18.2281338263482\\
29	-18.3132743485404\\
30	-18.3945298531613\\
31	-18.4722107724548\\
32	-18.5465928382642\\
33	-18.6179220634119\\
34	-18.686418857658\\
35	-18.7522814517443\\
36	-18.815688764382\\
37	-18.876802817681\\
38	-18.9357707840843\\
39	-18.9927267306408\\
40	-19.0477931131385\\
41	-19.1010820622622\\
42	-19.1526964958509\\
43	-19.2027310849515\\
44	-19.2512730963212\\
45	-19.2984031300125\\
46	-19.3441957674464\\
47	-19.3887201427878\\
48	-19.4320404483255\\
49	-19.4742163828454\\
50	-19.5153035505755\\
51	-19.5553538171248\\
52	-19.5944156278772\\
53	-19.6325342935037\\
54	-19.6697522465908\\
55	-19.7061092728226\\
56	-19.7416427196863\\
57	-19.7763876852684\\
58	-19.8103771893747\\
59	-19.843642328919\\
60	-19.8762124192779\\
61	-19.9081151231004\\
62	-19.9393765678775\\
63	-19.9700214534246\\
64	-20.0000731502892\\
65	-20.0295537899828\\
66	-20.058484347834\\
67	-20.086884719167\\
68	-20.1147737894382\\
69	-20.142169498889\\
70	-20.1690889022185\\
71	-20.1955482237234\\
72	-20.221562908309\\
73	-20.2471476687313\\
74	-20.2723165293971\\
75	-20.2970828670138\\
76	-20.3214594483547\\
77	-20.3454584653776\\
78	-20.3690915679142\\
79	-20.3923698941264\\
80	-20.4153040989064\\
81	-20.4379043803838\\
82	-20.4601805046868\\
83	-20.4821418290903\\
84	-20.5037973236746\\
85	-20.5251555916069\\
86	-20.5462248881455\\
87	-20.5670131384631\\
88	-20.5875279543725\\
89	-20.6077766500349\\
90	-20.6277662567222\\
91	-20.6475035366995\\
92	-20.6669949962897\\
93	-20.6862468981753\\
94	-20.70526527299\\
95	-20.7240559302476\\
96	-20.7426244686516\\
97	-20.7609762858284\\
98	-20.7791165875185\\
99	-20.7970503962642\\
100	-20.8147825596229\\
110	-20.9819694397831\\
120	-21.1332782218175\\
130	-21.2715817500376\\
140	-21.3990475323536\\
150	-21.5174179129662\\
160	-21.6279911292632\\
170	-21.731897581814\\
180	-21.8301226492663\\
190	-21.923514250466\\
200	-22.0131194031356\\
210	-22.0996958670769\\
220	-22.183387281107\\
230	-22.2647272367301\\
240	-22.3435943002517\\
250	-22.4205306741539\\
260	-22.4958195392975\\
270	-22.5695549277707\\
280	-22.6416114634702\\
290	-22.7119385985466\\
300	-22.7807484390178\\
310	-22.8479251801624\\
320	-22.9139361781865\\
330	-22.9784369364357\\
340	-23.0416974019355\\
350	-23.1037371508462\\
360	-23.1644102467336\\
370	-23.2239356668053\\
380	-23.2827148692971\\
390	-23.3406143603362\\
400	-23.3976487681633\\
410	-23.4536701261064\\
420	-23.5086098685401\\
430	-23.5627577622955\\
440	-23.6159238571884\\
450	-23.6680776650539\\
460	-23.7193653923901\\
470	-23.7698861637348\\
480	-23.8196778407523\\
490	-23.8686430467459\\
500	-23.9169078765665\\
510	-23.9643442976308\\
520	-24.0109669878511\\
530	-24.0567662470307\\
540	-24.1015850478943\\
550	-24.1455656933228\\
560	-24.1888010848546\\
570	-24.2313429506567\\
580	-24.2733209846603\\
590	-24.3146424194715\\
600	-24.3552671820878\\
610	-24.3952399788294\\
620	-24.4344887774272\\
630	-24.4732542516834\\
640	-24.5115699336597\\
650	-24.5492281926366\\
660	-24.5862597882807\\
670	-24.6226620602966\\
680	-24.6584774539615\\
690	-24.6938451344838\\
700	-24.7288489884602\\
710	-24.7634118806663\\
720	-24.7975329473814\\
730	-24.8312365113203\\
740	-24.864441168988\\
750	-24.8973072425744\\
760	-24.9298493135329\\
770	-24.961973768803\\
780	-24.9936421355413\\
790	-25.0248964992526\\
800	-25.0558322638477\\
810	-25.086382727317\\
820	-25.1166155120992\\
830	-25.1465891293081\\
840	-25.1762561499139\\
850	-25.2056678868409\\
860	-25.2348826474799\\
870	-25.2638516455695\\
880	-25.2926011676367\\
890	-25.3211306336082\\
900	-25.3493192290525\\
910	-25.3771990007332\\
920	-25.4048165653501\\
930	-25.4322407036831\\
940	-25.4593739542219\\
950	-25.4863169115219\\
960	-25.5130392750973\\
970	-25.5395423072918\\
980	-25.5659079055198\\
990	-25.5921884901147\\
1000	-25.6184442983725\\
1010	-25.6446098110676\\
1020	-25.6706887004503\\
1030	-25.6966970020773\\
1040	-25.7225955028525\\
1050	-25.7483753556885\\
1060	-25.7740963102044\\
1070	-25.7995915125207\\
1080	-25.824930979899\\
1090	-25.8501655165103\\
1100	-25.8753495704442\\
1110	-25.9004796769659\\
1120	-25.9255444743603\\
1130	-25.9505089349192\\
1140	-25.9754705127126\\
1150	-26.0004158832699\\
1160	-26.0252336392332\\
1170	-26.049908347691\\
1180	-26.0745488777198\\
1190	-26.0991577774795\\
1200	-26.1236725028559\\
1210	-26.1480910547966\\
1220	-26.1724774478228\\
1230	-26.1968452427714\\
1240	-26.2210639776434\\
1250	-26.2452083458089\\
1260	-26.2694132934187\\
1270	-26.2936305919265\\
1280	-26.3178298697582\\
1290	-26.3419304746889\\
1300	-26.3660192855088\\
1310	-26.3900792804297\\
1320	-26.4140311203949\\
1330	-26.4378579287307\\
1340	-26.4615868146696\\
1350	-26.4852525122068\\
1360	-26.5088412373853\\
1370	-26.5322947583776\\
1380	-26.5556120696918\\
1390	-26.5788392551678\\
1400	-26.6019630849033\\
1410	-26.6249865761723\\
1420	-26.6478646448061\\
1430	-26.6707141200036\\
1440	-26.6934546322135\\
1450	-26.7161371043004\\
1460	-26.7387029642188\\
1470	-26.7612252004218\\
1480	-26.7837172261439\\
1490	-26.8061562244297\\
1500	-26.8285250898019\\
1510	-26.8507751435197\\
1520	-26.8729127869663\\
1530	-26.8949973360511\\
1540	-26.9170300680586\\
1550	-26.9389852206455\\
1560	-26.9609634322892\\
1570	-26.9828622059311\\
1580	-27.0046910870205\\
1590	-27.0264553493427\\
1600	-27.0481429675362\\
1610	-27.0698497614753\\
1620	-27.0915242254128\\
1630	-27.1130971246536\\
1640	-27.1345416251152\\
1650	-27.1559083182185\\
1660	-27.1771592868842\\
1670	-27.1983271481618\\
1680	-27.2194402803602\\
1690	-27.2404826101577\\
1700	-27.261485798239\\
1710	-27.2824624578575\\
1720	-27.3034890385116\\
1730	-27.3244653248261\\
1740	-27.3453935191909\\
1750	-27.3662464674514\\
1760	-27.386982927729\\
1770	-27.4076366261921\\
1780	-27.4282118002716\\
1790	-27.4487479848836\\
1800	-27.4691783094197\\
1810	-27.489541267526\\
1820	-27.5098724655953\\
1830	-27.5302111367008\\
1840	-27.5505058995294\\
1850	-27.5707579727122\\
1860	-27.5909312577517\\
1870	-27.6110185570769\\
1880	-27.6310342213335\\
1890	-27.6509976377805\\
1900	-27.6709783870109\\
1910	-27.6908530525465\\
1920	-27.7106734060701\\
1930	-27.7304914642451\\
1940	-27.7502270966392\\
1950	-27.7699556381467\\
1960	-27.7896088061\\
1970	-27.809175576294\\
1980	-27.8286794030693\\
1990	-27.8481569882028\\
2000	-27.8675582959866\\
2010	-27.8869638208\\
2020	-27.9062832444414\\
2030	-27.9255387192312\\
2040	-27.944762171748\\
2050	-27.9638942204708\\
2060	-27.9829379208961\\
2070	-28.0019392854262\\
2080	-28.0208482574823\\
2090	-28.0397149070666\\
2100	-28.0585053475132\\
2110	-28.0772742395128\\
2120	-28.0959855703561\\
2130	-28.114672725426\\
2140	-28.1333401101805\\
2150	-28.1519488604931\\
2160	-28.1704730685037\\
2170	-28.1889639638701\\
2180	-28.2074211697007\\
2190	-28.2258633414246\\
2200	-28.244241042928\\
2210	-28.2625882884411\\
2220	-28.2808606320899\\
2230	-28.2991173430694\\
2240	-28.3173265741524\\
2250	-28.3354360530195\\
2260	-28.3534603626226\\
2270	-28.3714109806344\\
2280	-28.3893339054842\\
2290	-28.4072383413262\\
2300	-28.4251034013001\\
2310	-28.4429245641531\\
2320	-28.4606933781479\\
2330	-28.4784451045412\\
2340	-28.4961670833603\\
2350	-28.5138256015635\\
2360	-28.5314108628083\\
2370	-28.5489057640353\\
2380	-28.5663454650474\\
2390	-28.5837334729105\\
2400	-28.6010625576021\\
2410	-28.6183444270608\\
2420	-28.635588149948\\
2430	-28.6527654004543\\
2440	-28.6698756799926\\
2450	-28.6869374750146\\
2460	-28.7039542217056\\
2470	-28.7209046332145\\
2480	-28.7378181845765\\
2490	-28.7546774042714\\
2500	-28.7715167043464\\
2510	-28.7883475907493\\
2520	-28.8051630484815\\
2530	-28.8218839732001\\
2540	-28.8385294719395\\
2550	-28.8550801006977\\
2560	-28.8716053220184\\
2570	-28.8881171781353\\
2580	-28.9045899132358\\
2590	-28.9210653266257\\
2600	-28.9374944707123\\
2610	-28.9538573020765\\
2620	-28.9701877571742\\
2630	-28.9864525139486\\
2640	-29.0026800391481\\
2650	-29.0188503555763\\
2660	-29.0349780968419\\
2670	-29.0510349684905\\
2680	-29.0670152283785\\
2690	-29.0829427507525\\
2700	-29.0988205864795\\
2710	-29.1146710695522\\
2720	-29.1304919490292\\
2730	-29.1462954059204\\
2740	-29.1620740482024\\
2750	-29.1778260882303\\
2760	-29.1935180362134\\
2770	-29.2091778089636\\
2780	-29.2247963387671\\
2790	-29.2403516289948\\
2800	-29.2558926243868\\
2810	-29.2713858907992\\
2820	-29.2868174087643\\
2830	-29.3021954175857\\
2840	-29.3175305908137\\
2850	-29.3328271674789\\
2860	-29.3480581789571\\
2870	-29.3632239103289\\
2880	-29.3783662779775\\
2890	-29.3934704591958\\
2900	-29.4085260474647\\
2910	-29.4235350935352\\
2920	-29.4384997451562\\
2930	-29.4534235469645\\
2940	-29.4683346315068\\
2950	-29.4832036975344\\
2960	-29.4980276600833\\
2970	-29.5128043183212\\
2980	-29.5275693478762\\
2990	-29.5422981637539\\
3000	-29.5569848247136\\
3010	-29.571642519772\\
3020	-29.5862587509633\\
3030	-29.6008503667907\\
3040	-29.6154139180144\\
3050	-29.6299439766595\\
3060	-29.6444283785954\\
3070	-29.6588884667038\\
3080	-29.6732940717373\\
3090	-29.6876752103486\\
3100	-29.7020220175278\\
3110	-29.716316012476\\
3120	-29.7305609157302\\
3130	-29.7447573217961\\
3140	-29.7589109387658\\
3150	-29.7730090974548\\
3160	-29.7870807844554\\
3170	-29.8011303200538\\
3180	-29.8151442946882\\
3190	-29.8291188489637\\
3200	-29.843078491781\\
3210	-29.8570279613718\\
3220	-29.8709422003985\\
3230	-29.8848149247778\\
3240	-29.8986353959364\\
3250	-29.9124268637787\\
3260	-29.9261838471968\\
3270	-29.9399084515308\\
3280	-29.9535959982072\\
3290	-29.9672342345148\\
3300	-29.9808198782897\\
3310	-29.9943767071156\\
3320	-30.0079460555725\\
3330	-30.0214804227217\\
3340	-30.0349838521833\\
3350	-30.0484336731521\\
3360	-30.0618605728553\\
3370	-30.0752594099152\\
3380	-30.0886229758482\\
3390	-30.1019457115519\\
3400	-30.115233789542\\
3410	-30.1285008903244\\
3420	-30.1417329131632\\
3430	-30.1549452485838\\
3440	-30.1681319594754\\
3450	-30.1812923706374\\
3460	-30.1944341712842\\
3470	-30.2075698671539\\
3480	-30.2206803519923\\
3490	-30.2337719702066\\
3500	-30.246832014566\\
3510	-30.2598680904094\\
3520	-30.272860127707\\
3530	-30.2858334933444\\
3540	-30.2987849222203\\
3550	-30.3117163737917\\
3560	-30.3246103403893\\
3570	-30.3374740006141\\
3580	-30.3502978886291\\
3590	-30.3630816279324\\
3600	-30.3758381121111\\
3610	-30.3885754330653\\
3620	-30.4013282428004\\
3630	-30.4140626992418\\
3640	-30.4267746599446\\
3650	-30.4394726596476\\
3660	-30.4521517772292\\
3670	-30.4647862431028\\
3680	-30.4773851388536\\
3690	-30.4899540834358\\
3700	-30.502491860954\\
3710	-30.5150131902576\\
3720	-30.5275266855507\\
3730	-30.5400449076347\\
3740	-30.5525402201131\\
3750	-30.5650019264794\\
3760	-30.5774387137626\\
3770	-30.589846750266\\
3780	-30.6022514755365\\
3790	-30.614627179874\\
3800	-30.6269790807189\\
3810	-30.6392944678121\\
3820	-30.6515804611\\
3830	-30.6638509777605\\
3840	-30.6761171242383\\
3850	-30.688366222064\\
3860	-30.7005859012468\\
3870	-30.7127848998867\\
3880	-30.7249653920538\\
3890	-30.7371271437342\\
3900	-30.7492974170458\\
3910	-30.7614499503084\\
3920	-30.773600388754\\
3930	-30.7857319098541\\
3940	-30.7978621674962\\
3950	-30.809956529508\\
3960	-30.8220312322096\\
3970	-30.8340709117951\\
3980	-30.846060951909\\
3990	-30.8580238676735\\
4000	-30.8699557287813\\
4010	-30.8818490144547\\
4020	-30.8937140317695\\
4030	-30.9055742984123\\
4040	-30.9174042243101\\
4050	-30.9292140123465\\
4060	-30.9409929813623\\
4070	-30.9527964429995\\
4080	-30.9645884641625\\
4090	-30.9763801576274\\
4100	-30.9881553124185\\
4110	-30.9999223046135\\
4120	-31.0116823077996\\
4130	-31.0234255779186\\
4140	-31.0351398730906\\
4150	-31.0468397488743\\
4160	-31.0585240085335\\
4170	-31.0701909945874\\
4180	-31.0818193917348\\
4190	-31.0934205902087\\
4200	-31.1049942434106\\
4210	-31.1165402139001\\
4220	-31.1280552910585\\
4230	-31.1395645599931\\
4240	-31.1510730681683\\
4250	-31.1625722346992\\
4260	-31.1740724883414\\
4270	-31.1855644748263\\
4280	-31.1970465601901\\
4290	-31.2085080705047\\
4300	-31.2199460931665\\
4310	-31.2313819237053\\
4320	-31.242797699105\\
4330	-31.2541930369975\\
4340	-31.2655607740521\\
4350	-31.2768956887801\\
4360	-31.2882105450955\\
4370	-31.2995119274524\\
4380	-31.3107993090257\\
4390	-31.3220634262097\\
4400	-31.3333155914647\\
4410	-31.344558515345\\
4420	-31.3557961265996\\
4430	-31.3670151105228\\
4440	-31.3782018368138\\
4450	-31.3893579940307\\
4460	-31.4004868153233\\
4470	-31.4115888984638\\
4480	-31.4226842306463\\
4490	-31.4337697883603\\
4500	-31.4448545690562\\
4510	-31.4559112227701\\
4520	-31.4669515379053\\
4530	-31.4779803097916\\
4540	-31.4889823670097\\
4550	-31.4999623262434\\
4560	-31.5109131758965\\
4570	-31.5218430110468\\
4580	-31.5327635870678\\
4590	-31.5436734083862\\
4600	-31.5545706215114\\
4610	-31.5654417699454\\
4620	-31.5762874391997\\
4630	-31.5871294188236\\
4640	-31.5979461957558\\
4650	-31.6087486084711\\
4660	-31.6195356425018\\
4670	-31.6302988234053\\
4680	-31.6410568570408\\
4690	-31.6518022982222\\
4700	-31.6625252027924\\
4710	-31.6732395601704\\
4720	-31.6839433373138\\
4730	-31.694646097874\\
4740	-31.7053475916347\\
4750	-31.7160433774198\\
4760	-31.7267398178862\\
4770	-31.7374349552511\\
4780	-31.7481126716599\\
4790	-31.7587801257259\\
4800	-31.769437494669\\
4810	-31.7800729648485\\
4820	-31.7906988205013\\
4830	-31.8013100722948\\
4840	-31.8119022477202\\
4850	-31.8225085486917\\
4860	-31.8330991987769\\
4870	-31.8436578882733\\
4880	-31.8542062932863\\
4890	-31.8647299510815\\
4900	-31.8752590939908\\
4910	-31.8857820956879\\
4920	-31.8962910263094\\
4930	-31.9068019944288\\
4940	-31.9172992413769\\
4950	-31.9278061608565\\
4960	-31.9382984776309\\
4970	-31.9487765127981\\
4980	-31.9592414145712\\
4990	-31.9696986189084\\
5000	-31.9801394643994\\
5010	-31.9905670070888\\
5020	-32.0009818449138\\
5030	-32.0113926992334\\
5040	-32.021788743127\\
5050	-32.0321875263078\\
5060	-32.0425826787114\\
5070	-32.0529661892923\\
5080	-32.0633262517229\\
5090	-32.0736725929254\\
5100	-32.0840031188455\\
5110	-32.094316088469\\
5120	-32.1046028095507\\
5130	-32.1148808924932\\
5140	-32.1251338015112\\
5150	-32.135366779018\\
5160	-32.1455915546422\\
5170	-32.1557951912267\\
5180	-32.16597812594\\
5190	-32.1761445501087\\
5200	-32.1862840796807\\
5210	-32.1964175229412\\
5220	-32.2065622854104\\
5230	-32.2167122430106\\
5240	-32.2268526131003\\
5250	-32.2369699590801\\
5260	-32.247077882365\\
5270	-32.2571845086836\\
5280	-32.2672801166558\\
5290	-32.2773665898138\\
5300	-32.287436415639\\
5310	-32.2975011738057\\
5320	-32.3075504612607\\
5330	-32.3175776046405\\
5340	-32.3275747883055\\
5350	-32.3375562127139\\
5360	-32.347518135416\\
5370	-32.3574782089461\\
5380	-32.3674261263054\\
5390	-32.3773544328606\\
5400	-32.3872851068816\\
5410	-32.3972123048502\\
5420	-32.4071314527927\\
5430	-32.4170291807702\\
5440	-32.4269134914918\\
5450	-32.4367879172822\\
5460	-32.446659750138\\
5470	-32.4565165561577\\
5480	-32.4663493510266\\
5490	-32.4761715427102\\
5500	-32.4859667923945\\
5510	-32.4957496852935\\
5520	-32.5055135074813\\
5530	-32.515272077197\\
5540	-32.5250279302594\\
5550	-32.5347621035544\\
5560	-32.5444882707913\\
5570	-32.5541972231999\\
5580	-32.5638902122507\\
5590	-32.5735644926002\\
5600	-32.5832219528575\\
5610	-32.5928623102282\\
5620	-32.6025025317085\\
5630	-32.6121468756369\\
5640	-32.6217718026857\\
5650	-32.6313796272682\\
5660	-32.6409707514628\\
5670	-32.6505456926571\\
5680	-32.6601135221595\\
5690	-32.6696747732258\\
5700	-32.6792369595696\\
5710	-32.6888081042534\\
5720	-32.6983771700327\\
5730	-32.7079311553248\\
5740	-32.7174740493269\\
5750	-32.726994857214\\
5760	-32.7364924903196\\
5770	-32.7459785411198\\
5780	-32.755444091057\\
5790	-32.7648954425766\\
5800	-32.7743414296912\\
5810	-32.7837960221444\\
5820	-32.7932435777791\\
5830	-32.8026674800776\\
5840	-32.8120730008602\\
5850	-32.8214614345302\\
5860	-32.8308320311122\\
5870	-32.840201357385\\
5880	-32.8495557649688\\
5890	-32.8588985186646\\
5900	-32.8682144208164\\
5910	-32.8775078173479\\
5920	-32.8867814220946\\
5930	-32.8960431576763\\
5940	-32.9052857366935\\
5950	-32.9145084021264\\
5960	-32.9237208956658\\
5970	-32.9329083156274\\
5980	-32.9420833545245\\
5990	-32.9512585919787\\
6000	-32.9604093881033\\
6010	-32.9695440035753\\
6020	-32.9786740976744\\
6030	-32.9877883196312\\
6040	-32.9968888057309\\
6050	-33.005981580353\\
6060	-33.0150499119071\\
6070	-33.0241299915569\\
6080	-33.0331937995172\\
6090	-33.042260753672\\
6100	-33.0513160969026\\
6110	-33.060353536971\\
6120	-33.0693852074456\\
6130	-33.0784036639914\\
6140	-33.0874018317049\\
6150	-33.0963867104942\\
6160	-33.1053650674181\\
6170	-33.1143280884429\\
6180	-33.1232865293613\\
6190	-33.1322375059602\\
6200	-33.141174430518\\
6210	-33.1500952162757\\
6220	-33.1589949200013\\
6230	-33.1678759008669\\
6240	-33.1767446235138\\
6250	-33.185614340372\\
6260	-33.194475954222\\
6270	-33.2033313284574\\
6280	-33.2121905656428\\
6290	-33.2210444669716\\
6300	-33.2298913366986\\
6310	-33.2387277271422\\
6320	-33.2475549656822\\
6330	-33.2563798725482\\
6340	-33.2651885383987\\
6350	-33.2739842067007\\
6360	-33.2827717437992\\
6370	-33.2915680161508\\
6380	-33.3003721551526\\
6390	-33.3091698994054\\
6400	-33.3179624774278\\
6410	-33.3267507813936\\
6420	-33.3355214605871\\
6430	-33.344274051185\\
6440	-33.3530262317692\\
6450	-33.361760572985\\
6460	-33.3704771145669\\
6470	-33.3791776830326\\
6480	-33.3878529353787\\
6490	-33.3965165708719\\
6500	-33.4051695055818\\
6510	-33.4138130892937\\
6520	-33.4224459006539\\
6530	-33.4310744127508\\
6540	-33.4396852300701\\
6550	-33.448291830947\\
6560	-33.4568873536958\\
6570	-33.4654769599085\\
6580	-33.4740738550187\\
6590	-33.4826613314362\\
6600	-33.4912317789107\\
6610	-33.4997910215178\\
6620	-33.5083461688739\\
6630	-33.5168879675302\\
6640	-33.5254116043974\\
6650	-33.5339273458698\\
6660	-33.5424276279928\\
6670	-33.5509251395972\\
6680	-33.559429880603\\
6690	-33.5679279896119\\
6700	-33.5764146832154\\
6710	-33.5848987111281\\
6720	-33.5933737150479\\
6730	-33.6018328435467\\
6740	-33.6102869290484\\
6750	-33.6187177532778\\
6760	-33.6271395988453\\
6770	-33.63555730479\\
6780	-33.6439789014591\\
6790	-33.6523921664714\\
6800	-33.6607913505903\\
6810	-33.6691852326782\\
6820	-33.677584950761\\
6830	-33.6859790684373\\
6840	-33.6943644962463\\
6850	-33.7027351733786\\
6860	-33.7110953736427\\
6870	-33.7194444597748\\
6880	-33.7277870186112\\
6890	-33.7361175686246\\
6900	-33.74444427779\\
6910	-33.7527530011061\\
6920	-33.7610451259926\\
6930	-33.7693350923828\\
6940	-33.7776255615427\\
6950	-33.7859051910211\\
6960	-33.7941748725339\\
6970	-33.8024301381678\\
6980	-33.8106765954251\\
6990	-33.8189159630955\\
7000	-33.8271445904089\\
7010	-33.8353650424623\\
7020	-33.8435884550782\\
7030	-33.8518011730957\\
7040	-33.860017339381\\
7050	-33.8682349981881\\
7060	-33.8764421915504\\
7070	-33.884648394842\\
7080	-33.8928477881537\\
7090	-33.9010351891189\\
7100	-33.9092096019526\\
7110	-33.9173741195338\\
7120	-33.9255289941279\\
7130	-33.9336650789738\\
7140	-33.9417833260668\\
7150	-33.9498889140752\\
7160	-33.9579759176356\\
7170	-33.9660477253515\\
7180	-33.9741056987144\\
7190	-33.9821568546014\\
7200	-33.9902090878802\\
7210	-33.9982571027744\\
7220	-34.0062924712152\\
7230	-34.0143148602422\\
7240	-34.0223196934861\\
7250	-34.0303202368062\\
7260	-34.0383117219319\\
7270	-34.0462994555036\\
7280	-34.0542708777499\\
7290	-34.0622262903222\\
7300	-34.0701902451291\\
7310	-34.0781504376487\\
7320	-34.0860964808594\\
7330	-34.0940310935078\\
7340	-34.101959032633\\
7350	-34.1098819253506\\
7360	-34.1177931745431\\
7370	-34.1256994457169\\
7380	-34.1335963568448\\
7390	-34.1414828038107\\
7400	-34.1493583974954\\
7410	-34.1572335186353\\
7420	-34.1650975274007\\
7430	-34.1729559340324\\
7440	-34.1808067942564\\
7450	-34.188642036336\\
7460	-34.1964779756143\\
7470	-34.2043215046642\\
7480	-34.212162838779\\
7490	-34.219984802603\\
7500	-34.227798428017\\
7510	-34.2356038862581\\
7520	-34.2434021256\\
7530	-34.2511929860408\\
7540	-34.2589836319742\\
7550	-34.2667614974187\\
7560	-34.2745248508185\\
7570	-34.2822800960946\\
7580	-34.2900334844628\\
7590	-34.2977890602485\\
7600	-34.3055339497324\\
7610	-34.3132680846525\\
7620	-34.3210012102915\\
7630	-34.328715684425\\
7640	-34.3364207693975\\
7650	-34.3441171315117\\
7660	-34.3518026653989\\
7670	-34.3594908218257\\
7680	-34.3671767001296\\
7690	-34.3748524447753\\
7700	-34.382521475097\\
7710	-34.3901778228499\\
7720	-34.3978206014076\\
7730	-34.4054501409109\\
7740	-34.413072715794\\
7750	-34.4206879659232\\
7760	-34.42829600717\\
7770	-34.4359066230934\\
7780	-34.4435083588343\\
7790	-34.4511070905624\\
7800	-34.4587076803868\\
7810	-34.466306615678\\
7820	-34.473898893065\\
7830	-34.481498850532\\
7840	-34.4890876659827\\
7850	-34.4966584823971\\
7860	-34.5042259222261\\
7870	-34.5117890913226\\
7880	-34.5193339905014\\
7890	-34.5268724021401\\
7900	-34.5344157872298\\
7910	-34.5419632350767\\
7920	-34.5495097906178\\
7930	-34.5570451717709\\
7940	-34.5645721160221\\
7950	-34.5720877047263\\
7960	-34.5795860259473\\
7970	-34.5870773085178\\
7980	-34.5945761049505\\
7990	-34.6020615176618\\
8000	-34.60954938353\\
8010	-34.6170321996423\\
8020	-34.6245092002717\\
8030	-34.6319710904654\\
8040	-34.6394163064505\\
8050	-34.6468567175757\\
8060	-34.65429401483\\
8070	-34.6617248831183\\
8080	-34.6691476944456\\
8090	-34.6765578480288\\
8100	-34.6839585530554\\
8110	-34.6913507741093\\
8120	-34.6987304059356\\
8130	-34.706102489127\\
8140	-34.7134708664097\\
8150	-34.7208304967951\\
8160	-34.7281862229194\\
8170	-34.7355380343672\\
8180	-34.7428780330239\\
8190	-34.7502109649958\\
8200	-34.7575301061474\\
8210	-34.764839502044\\
8220	-34.7721405742213\\
8230	-34.7794335145019\\
8240	-34.7867179050437\\
8250	-34.7939917643552\\
8260	-34.8012511991686\\
8270	-34.8085071579858\\
8280	-34.8157549226037\\
8290	-34.823012287226\\
8300	-34.8302908337841\\
8310	-34.8375645378234\\
8320	-34.8448271317721\\
8330	-34.8520863368283\\
8340	-34.8593421073517\\
8350	-34.8665832604093\\
8360	-34.8738225176872\\
8370	-34.8810459221161\\
8380	-34.8882564368609\\
8390	-34.8954493162403\\
8400	-34.9026357393044\\
8410	-34.9098097482727\\
8420	-34.9169670567334\\
8430	-34.9241181072395\\
8440	-34.9312599852183\\
8450	-34.9384075075019\\
8460	-34.9455505496125\\
8470	-34.9526873095051\\
8480	-34.9598209272447\\
8490	-34.9669444163196\\
8500	-34.9740690651222\\
8510	-34.9811947519261\\
8520	-34.9883197211354\\
8530	-34.9954843730488\\
8540	-35.0026496069023\\
8550	-35.0098066977054\\
8560	-35.0169486353265\\
8570	-35.0240789383407\\
8580	-35.0311939118186\\
8590	-35.0383062856474\\
8600	-35.0454412007629\\
8610	-35.0525874706153\\
8620	-35.0597304851885\\
8630	-35.0668643322836\\
8640	-35.0739916563195\\
8650	-35.0811147812388\\
8660	-35.0882280093578\\
8670	-35.0953332106711\\
8680	-35.102439831843\\
8690	-35.1095412739981\\
8700	-35.116637245825\\
8710	-35.1237328802486\\
8720	-35.1308270497531\\
8730	-35.1379093132043\\
8740	-35.1449768627991\\
8750	-35.1520356045893\\
8760	-35.1590863950771\\
8770	-35.1661268398558\\
8780	-35.1731549625881\\
8790	-35.1801780119694\\
8800	-35.1871913913755\\
8810	-35.1942091748621\\
8820	-35.2012196985034\\
8830	-35.208223127408\\
8840	-35.2152316524999\\
8850	-35.222231313904\\
8860	-35.2292283260313\\
8870	-35.2362187350304\\
8880	-35.2431951841953\\
8890	-35.2501586896617\\
8900	-35.257116866944\\
8910	-35.2640641542214\\
8920	-35.2710086125829\\
8930	-35.2779478734922\\
8940	-35.2848846497611\\
8950	-35.2918096418719\\
8960	-35.2987163926293\\
8970	-35.3056134550645\\
8980	-35.3125077306898\\
8990	-35.3193877278251\\
9000	-35.326253864637\\
9010	-35.3331132696316\\
9020	-35.3399703813215\\
9030	-35.3468289303111\\
9040	-35.3536772501838\\
9050	-35.3605170585414\\
9060	-35.3673519687682\\
9070	-35.3741797989517\\
9080	-35.3810125430855\\
9090	-35.3878502111582\\
9100	-35.3946803630098\\
9110	-35.4015091989409\\
9120	-35.4083360155914\\
9130	-35.4151538484699\\
9140	-35.421974805078\\
9150	-35.4287870969592\\
9160	-35.4355914949091\\
9170	-35.4423875133974\\
9180	-35.4491775193322\\
9190	-35.4559662895212\\
9200	-35.462752095598\\
9210	-35.469525813584\\
9220	-35.4762876091475\\
9230	-35.4830482485949\\
9240	-35.4898022978101\\
9250	-35.4965524203391\\
9260	-35.5033088797376\\
9270	-35.5100637635158\\
9280	-35.5168238490383\\
9290	-35.5235862770566\\
9300	-35.5303566523194\\
9310	-35.5371385803468\\
9320	-35.5439138015218\\
9330	-35.5506839448451\\
9340	-35.5574591763891\\
9350	-35.5642264447637\\
9360	-35.5709833561207\\
9370	-35.5777265995342\\
9380	-35.5844548047391\\
9390	-35.5911763012568\\
9400	-35.597888593349\\
9410	-35.6045973401145\\
9420	-35.6112967696214\\
9430	-35.6179996762515\\
9440	-35.6247057657606\\
9450	-35.6313994937558\\
9460	-35.638099397411\\
9470	-35.6448018812761\\
9480	-35.6514980883856\\
9490	-35.6581812396895\\
9500	-35.6648596616502\\
9510	-35.6715297435045\\
9520	-35.6781921336923\\
9530	-35.684851320932\\
9540	-35.6915044789899\\
9550	-35.6981665220607\\
9560	-35.7048300783422\\
9570	-35.7114908689412\\
9580	-35.7181456284079\\
9590	-35.7247957187048\\
9600	-35.7314405462588\\
9610	-35.7380751168052\\
9620	-35.7447019503807\\
9630	-35.7513272790016\\
9640	-35.7579586808499\\
9650	-35.7645892580955\\
9660	-35.7712215410942\\
9670	-35.7778552939043\\
9680	-35.7844772232604\\
9690	-35.7910870881981\\
9700	-35.7976946293012\\
9710	-35.8043064950313\\
9720	-35.8109059543663\\
9730	-35.8174966312727\\
9740	-35.8240812126035\\
9750	-35.830661277397\\
9760	-35.8372356759993\\
9770	-35.8438174096719\\
9780	-35.8503968725441\\
9790	-35.8569696117859\\
9800	-35.8635354862725\\
9810	-35.8700934880005\\
9820	-35.87665104352\\
9830	-35.8832008407166\\
9840	-35.8897489008715\\
9850	-35.896292755915\\
9860	-35.9028280570244\\
9870	-35.9093682626307\\
9880	-35.9158996189749\\
9890	-35.922417161239\\
9900	-35.9289204396812\\
9910	-35.9354132181584\\
9920	-35.94190468047\\
9930	-35.9483921012021\\
9940	-35.9548756621576\\
9950	-35.9613619141456\\
9960	-35.967848528933\\
9970	-35.9743384409846\\
9980	-35.9808126618682\\
9990	-35.9872877745521\\
10000	-35.99377169442\\
};
\addplot [color=black!20!pink, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-7.72541167068098\\
2	-9.34699600094883\\
3	-10.9522478451195\\
4	-12.5857091304839\\
5	-14.0677801158915\\
6	-15.297589914727\\
7	-16.2710756135774\\
8	-17.0382104971384\\
9	-17.6561275898491\\
10	-18.1679651278686\\
11	-18.6019613243946\\
12	-18.9765022359405\\
13	-19.3042679698216\\
14	-19.5945481530797\\
15	-19.8544312778126\\
16	-20.0894539882522\\
17	-20.3039980551342\\
18	-20.5016055477425\\
19	-20.685124942591\\
20	-20.8570293627378\\
21	-21.019471796015\\
22	-21.1742646640563\\
23	-21.32292210601\\
24	-21.4666412615615\\
25	-21.6062521573027\\
26	-21.7424478804416\\
27	-21.8757572619206\\
28	-22.0066447687526\\
29	-22.1355023498971\\
30	-22.2625938841228\\
31	-22.3881169637838\\
32	-22.5121946885979\\
33	-22.6348822609726\\
34	-22.7562247221977\\
35	-22.8762356314912\\
36	-22.9949287784278\\
37	-23.1122804318052\\
38	-23.2283114169391\\
39	-23.3430178758037\\
40	-23.4564218131191\\
41	-23.5685313210804\\
42	-23.6793798879456\\
43	-23.7889976168011\\
44	-23.8973561330366\\
45	-24.0044707487636\\
46	-24.1104253174678\\
47	-24.2152816451329\\
48	-24.3190665670651\\
49	-24.4218437855125\\
50	-24.5236592642034\\
51	-24.624568893051\\
52	-24.7246317919109\\
53	-24.8238777700943\\
54	-24.9223408204218\\
55	-25.0200494461448\\
56	-25.1170356134885\\
57	-25.2133370399773\\
58	-25.3089935966877\\
59	-25.4040440073643\\
60	-25.4985282787236\\
61	-25.5924737918855\\
62	-25.6858973650581\\
63	-25.778819327014\\
64	-25.8712673468449\\
65	-25.9632739556647\\
66	-26.0548774423026\\
67	-26.1461094125645\\
68	-26.2369934546867\\
69	-26.3275563065639\\
70	-26.4178291314887\\
71	-26.5078284477879\\
72	-26.59755880299\\
73	-26.6870160491531\\
74	-26.7761910431551\\
75	-26.8650893764066\\
76	-26.953707247885\\
77	-27.0420466292157\\
78	-27.1301032273917\\
79	-27.2178678814065\\
80	-27.3053361205102\\
81	-27.3925149294365\\
82	-27.4794054950382\\
83	-27.5659889051144\\
84	-27.6522585954035\\
85	-27.7382123078503\\
86	-27.8238419911924\\
87	-27.9091445728605\\
88	-27.9941232653951\\
89	-28.0787815542588\\
90	-28.1631213909802\\
91	-28.2471362666078\\
92	-28.3308261334088\\
93	-28.4141998627564\\
94	-28.4972619149457\\
95	-28.5800099376243\\
96	-28.6624495083621\\
97	-28.7445864878376\\
98	-28.826422309177\\
99	-28.9079615848102\\
100	-28.9892080044716\\
110	-29.787230657251\\
120	-30.5636833659069\\
130	-31.321136331197\\
140	-32.0593170060753\\
150	-32.7786643582509\\
160	-33.4840180809618\\
170	-34.1777814395898\\
180	-34.858397196114\\
190	-35.5231104515667\\
200	-36.1704293726828\\
210	-36.8010944854061\\
220	-37.4195060841731\\
230	-38.030313208048\\
240	-38.6344880383362\\
250	-39.2285296271738\\
260	-39.8059622213171\\
270	-40.361433934471\\
280	-40.8932213035449\\
290	-41.4029433090645\\
300	-41.8939508657938\\
310	-42.3708200698692\\
320	-42.8386510234531\\
330	-43.301917998594\\
340	-43.7638271090018\\
350	-44.2250761831634\\
360	-44.6850118143273\\
370	-45.1423938799721\\
380	-45.5969872949478\\
390	-46.0493152291574\\
400	-46.4997981132785\\
410	-46.9490863246466\\
420	-47.3982488670158\\
430	-47.8484839827937\\
440	-48.2997640820435\\
450	-48.7503038449219\\
460	-49.1973383640396\\
470	-49.6378078636482\\
480	-50.0694758457349\\
490	-50.4912269922646\\
500	-50.9028558251462\\
510	-51.3047207015373\\
520	-51.6977818489889\\
530	-52.0832116744209\\
540	-52.4618229427377\\
550	-52.8343884229842\\
560	-53.2016510873799\\
570	-53.5642860962968\\
580	-53.9227729159118\\
590	-54.2773685081633\\
600	-54.628067248096\\
610	-54.9750538758687\\
620	-55.3188575907655\\
630	-55.6605208558515\\
640	-56.0015606226387\\
650	-56.3437529656359\\
660	-56.6888245940285\\
670	-57.0381096016706\\
680	-57.3922034556036\\
690	-57.7508860789428\\
700	-58.1134989113771\\
710	-58.4790740743117\\
720	-58.8465070161207\\
730	-59.2144978787158\\
740	-59.5815604551978\\
750	-59.9460842195157\\
760	-60.3064390513559\\
770	-60.6608817849838\\
780	-61.0080084959694\\
790	-61.3466199675511\\
800	-61.6759325872343\\
810	-61.9957096079409\\
820	-62.3062643995277\\
830	-62.608506447836\\
840	-62.9036476672631\\
850	-63.1932446281024\\
860	-63.4791117092931\\
870	-63.763080528265\\
880	-64.0469846924437\\
890	-64.3320495403567\\
900	-64.6188850486794\\
910	-64.9074595530408\\
920	-65.1970097483034\\
930	-65.4862782501545\\
940	-65.7738324368644\\
950	-66.0581301941651\\
960	-66.3376531031138\\
970	-66.6106372459536\\
980	-66.87506833355\\
990	-67.1290957266824\\
1000	-67.3708561673702\\
1010	-67.5986619047326\\
1020	-67.8111794186901\\
1030	-68.0074743388868\\
1040	-68.187187585504\\
1050	-68.3509105769871\\
1060	-68.5001443306463\\
1070	-68.6372334456467\\
1080	-68.7650489127089\\
1090	-68.8864897017242\\
1100	-69.0040669643663\\
1110	-69.1199505195847\\
1120	-69.2361156591466\\
1130	-69.354416405372\\
1140	-69.4764662227566\\
1150	-69.6035567427257\\
1160	-69.7366059383565\\
1170	-69.8761820551469\\
1180	-70.0224481360082\\
1190	-70.1752317769821\\
1200	-70.3340844305716\\
1210	-70.4984053355458\\
1220	-70.6675841495006\\
1230	-70.8411556499081\\
1240	-71.0189672588481\\
1250	-71.2010974774187\\
1260	-71.3877875525822\\
1270	-71.5793530238954\\
1280	-71.7759892368749\\
1290	-71.9777011823441\\
1300	-72.1842548960398\\
1310	-72.3952841224154\\
1320	-72.6104457662674\\
1330	-72.8295474264765\\
1340	-73.0525432025318\\
1350	-73.2794930935685\\
1360	-73.5103783807852\\
1370	-73.7448611419281\\
1380	-73.9822448956649\\
1390	-74.221347155808\\
1400	-74.4604890444458\\
1410	-74.697554761435\\
1420	-74.9303387275459\\
1430	-75.1568276234558\\
1440	-75.3754432911348\\
1450	-75.5851466649105\\
1460	-75.7855319913257\\
1470	-75.9766618420273\\
1480	-76.1589862313111\\
1490	-76.3333632427323\\
1500	-76.5010189040322\\
1510	-76.6633538963898\\
1520	-76.8219537816694\\
1530	-76.97850027543\\
1540	-77.1345660546143\\
1550	-77.2915287868797\\
1560	-77.4502681706462\\
1570	-77.6107467097986\\
1580	-77.7717919073983\\
1590	-77.9309927954243\\
1600	-78.0849031616256\\
1610	-78.2294241153102\\
1620	-78.3602872750473\\
1630	-78.4736566189803\\
1640	-78.5668192667003\\
1650	-78.6385333843306\\
1660	-78.6891905082476\\
1670	-78.7208364906001\\
1680	-78.7368228770925\\
1690	-78.7414123019042\\
1700	-78.7393038963495\\
1710	-78.7350907978847\\
1720	-78.732938884812\\
1730	-78.7363712526355\\
1740	-78.7482970125592\\
1750	-78.7709330424885\\
1760	-78.8057392500459\\
1770	-78.853550589904\\
1780	-78.9148109718358\\
1790	-78.9895952081244\\
1800	-79.0777470128296\\
1810	-79.1789857301686\\
1820	-79.29296514999\\
1830	-79.4193279399489\\
1840	-79.5577859482374\\
1850	-79.7079538415538\\
1860	-79.8692382083316\\
1870	-80.0408232795248\\
1880	-80.22150468215\\
1890	-80.4096168245944\\
1900	-80.6030319225731\\
1910	-80.7992736074129\\
1920	-80.9956665281827\\
1930	-81.1895782536354\\
1940	-81.378699141619\\
1950	-81.5612902596623\\
1960	-81.736307060058\\
1970	-81.9034669076054\\
1980	-82.0632196676113\\
1990	-82.2166865741968\\
2000	-82.365419144003\\
2010	-82.5112747370516\\
2020	-82.6562416153923\\
2030	-82.8021909640358\\
2040	-82.9506629151457\\
2050	-83.1027616440628\\
2060	-83.2591213983879\\
2070	-83.4199967745033\\
2080	-83.585233585511\\
2090	-83.7542080255298\\
2100	-83.92584767585\\
2110	-84.0986391902864\\
2120	-84.2706739035183\\
2130	-84.4397011505945\\
2140	-84.6031537784269\\
2150	-84.7583236834765\\
2160	-84.9025125474899\\
2170	-85.0329927572198\\
2180	-85.1471739408264\\
2190	-85.2426660116679\\
2200	-85.3175056521548\\
2210	-85.3703907025001\\
2220	-85.4009335545508\\
2230	-85.4099334525536\\
2240	-85.3994199043414\\
2250	-85.3725182091667\\
2260	-85.3332411565444\\
2270	-85.2861886428956\\
2280	-85.2361359748665\\
2290	-85.1876592813743\\
2300	-85.144810706746\\
2310	-85.1109631790663\\
2320	-85.0887453843675\\
2330	-85.0799899518641\\
2340	-85.0858408186709\\
2350	-85.1069185555375\\
2360	-85.1433770775002\\
2370	-85.1950347737063\\
2380	-85.2614261490747\\
2390	-85.3418476174374\\
2400	-85.4354487213592\\
2410	-85.5412109309543\\
2420	-85.6579313933618\\
2430	-85.7841720167813\\
2440	-85.9183307901357\\
2450	-86.0587019897081\\
2460	-86.2035425287092\\
2470	-86.3511018628753\\
2480	-86.4998115507264\\
2490	-86.6483361662096\\
2500	-86.7955017320631\\
2510	-86.9403622744586\\
2520	-87.0822732192211\\
2530	-87.2208649373298\\
2540	-87.3561668943663\\
2550	-87.4885938484486\\
2560	-87.6188703582976\\
2570	-87.7479660819047\\
2580	-87.8770256740789\\
2590	-88.0071632067725\\
2600	-88.1393084439275\\
2610	-88.2740864623674\\
2620	-88.4118309396139\\
2630	-88.5524796973969\\
2640	-88.6956206140613\\
2650	-88.840579391291\\
2660	-88.98642933991\\
2670	-89.132121440131\\
2680	-89.2766371185731\\
2690	-89.4189252208321\\
2700	-89.5579465443244\\
2710	-89.6926438300728\\
2720	-89.8218071303301\\
2730	-89.9440911488431\\
2740	-90.0580611999221\\
2750	-90.1621660202385\\
2760	-90.2547450562259\\
2770	-90.3341745538003\\
2780	-90.3989358050819\\
2790	-90.4478226710413\\
2800	-90.4800297180426\\
2810	-90.4953382210946\\
2820	-90.4941622522991\\
2830	-90.4775381570372\\
2840	-90.4472575235349\\
2850	-90.4057876246495\\
2860	-90.3561929857534\\
2870	-90.3019515849773\\
2880	-90.2467170766531\\
2890	-90.1940704822584\\
2900	-90.1473155582467\\
2910	-90.1093301104167\\
2920	-90.0824286596233\\
2930	-90.068369682288\\
2940	-90.0684699504965\\
2950	-90.0836058801901\\
2960	-90.1143540851874\\
2970	-90.1608055279988\\
2980	-90.2226189913429\\
2990	-90.2990318834921\\
3000	-90.3888878544817\\
3010	-90.4906393817159\\
3020	-90.6024232315256\\
3030	-90.7220843560737\\
3040	-90.8473583228145\\
3050	-90.9758332927906\\
3060	-91.1052605481687\\
3070	-91.2333564219785\\
3080	-91.3582510463004\\
3090	-91.4784816217566\\
3100	-91.5930008322451\\
3110	-91.7012881260403\\
3120	-91.8033899691339\\
3130	-91.8998424000355\\
3140	-91.9915839135056\\
3150	-92.0798513297931\\
3160	-92.1660813182042\\
3170	-92.2518077775103\\
3180	-92.3385638366502\\
3190	-92.4278864891234\\
3200	-92.5211425732106\\
3210	-92.6194768725657\\
3220	-92.7238001550326\\
3230	-92.8346536224965\\
3240	-92.9521926900692\\
3250	-93.0761022742269\\
3260	-93.2055160698214\\
3270	-93.3389286236622\\
3280	-93.4741946032087\\
3290	-93.6085381651745\\
3300	-93.7387425232029\\
3310	-93.8612583242248\\
3320	-93.972535158369\\
3330	-94.0693593590409\\
3340	-94.1490489127767\\
3350	-94.2097215030417\\
3360	-94.2505266793741\\
3370	-94.2718103506016\\
3380	-94.2750666381101\\
3390	-94.2628048618065\\
3400	-94.2382436271308\\
3410	-94.2050625815531\\
3420	-94.1670726653716\\
3430	-94.1279192295708\\
3440	-94.0909512427272\\
3450	-94.0591047280743\\
3460	-94.034812765092\\
3470	-94.0200168272105\\
3480	-94.0161882664178\\
3490	-94.0243677838248\\
3500	-94.0452254026795\\
3510	-94.0790427452805\\
3520	-94.1256963396604\\
3530	-94.184661086248\\
3540	-94.2550419755402\\
3550	-94.335517615184\\
3560	-94.4244123577781\\
3570	-94.5197485602604\\
3580	-94.6192988719879\\
3590	-94.7207122616322\\
3600	-94.8216286314269\\
3610	-94.9199023341636\\
3620	-95.0136981756095\\
3630	-95.1016410238634\\
3640	-95.1829117031811\\
3650	-95.2573008285354\\
3660	-95.3251506728616\\
3670	-95.3873148823817\\
3680	-95.4450435810463\\
3690	-95.4998331244131\\
3700	-95.5532598403876\\
3710	-95.6068320124213\\
3720	-95.6618820244877\\
3730	-95.719483491433\\
3740	-95.7804394912037\\
3750	-95.8453370541364\\
3760	-95.9145285718095\\
3770	-95.9882103209782\\
3780	-96.0664415618969\\
3790	-96.1491646654756\\
3800	-96.2361752845895\\
3810	-96.3270852517687\\
3820	-96.4213091655733\\
3830	-96.5179779434341\\
3840	-96.6158807903592\\
3850	-96.7135207512682\\
3860	-96.8090695626723\\
3870	-96.9004346193578\\
3880	-96.9854446384882\\
3890	-97.0620050722973\\
3900	-97.1283284674724\\
3910	-97.1831096166084\\
3920	-97.2257191166625\\
3930	-97.2562827881116\\
3940	-97.2757043674704\\
3950	-97.2855593779338\\
3960	-97.2878963730551\\
3970	-97.2850178380199\\
3980	-97.2792328191501\\
3990	-97.272816054002\\
4000	-97.2678134774081\\
4010	-97.2660537993399\\
4020	-97.2691170588275\\
4030	-97.2783400392034\\
4040	-97.2948756997936\\
4050	-97.3197056722089\\
4060	-97.3536687436109\\
4070	-97.3974703312336\\
4080	-97.4516293012766\\
4090	-97.5165036271425\\
4100	-97.5922656915531\\
4110	-97.6787386458685\\
4120	-97.7752992546458\\
4130	-97.8808869195772\\
4140	-97.9939515502697\\
4150	-98.1124181902631\\
4160	-98.2336863055911\\
4170	-98.3547076246538\\
4180	-98.4721178466114\\
4190	-98.5824721467251\\
4200	-98.6824955723606\\
4210	-98.7693464400454\\
4220	-98.8408650675789\\
4230	-98.8957766990066\\
4240	-98.9338122955369\\
4250	-98.9556363329376\\
4260	-98.9627377894758\\
4270	-98.9573464669186\\
4280	-98.9422218194123\\
4290	-98.92041190242\\
4300	-98.8951014961919\\
4310	-98.8693849475421\\
4320	-98.8461193439584\\
4330	-98.8278896071187\\
4340	-98.8169125726606\\
4350	-98.8149860129676\\
4360	-98.8234500456101\\
4370	-98.8431428363058\\
4380	-98.8743953273033\\
4390	-98.9170588840095\\
4400	-98.9705016544173\\
4410	-99.033628107115\\
4420	-99.104888863472\\
4430	-99.1823198254131\\
4440	-99.2636149933827\\
4450	-99.3462261333789\\
4460	-99.4275108511146\\
4470	-99.5048937972002\\
4480	-99.5760499224987\\
4490	-99.6391041611364\\
4500	-99.6927662819532\\
4510	-99.7364265600097\\
4520	-99.7702036173893\\
4530	-99.7948743425773\\
4540	-99.8118256099814\\
4550	-99.8229492393951\\
4560	-99.8304636164828\\
4570	-99.8368080273046\\
4580	-99.8445132687605\\
4590	-99.8561345853868\\
4600	-99.8741349626661\\
4610	-99.9008076816239\\
4620	-99.9382490472099\\
4630	-99.9882675619513\\
4640	-100.052322040682\\
4650	-100.131514004918\\
4660	-100.226478071033\\
4670	-100.33733151494\\
4680	-100.463688729386\\
4690	-100.604532799099\\
4700	-100.758132199226\\
4710	-100.922020230245\\
4720	-101.093027476544\\
4730	-101.267260653351\\
4740	-101.440237523559\\
4750	-101.607033307464\\
4760	-101.762457953117\\
4770	-101.901462878067\\
4780	-102.019554318707\\
4790	-102.113141340404\\
4800	-102.179869768856\\
4810	-102.218846173325\\
4820	-102.230668821205\\
4830	-102.217349074838\\
4840	-102.182092115406\\
4850	-102.128938544569\\
4860	-102.062420139474\\
4870	-101.987164633351\\
4880	-101.907661782725\\
4890	-101.828005184601\\
4900	-101.751749014433\\
4910	-101.681809208953\\
4920	-101.620428760057\\
4930	-101.569225094644\\
4940	-101.529183482743\\
4950	-101.500708623344\\
4960	-101.483737143776\\
4970	-101.477808091049\\
4980	-101.482136796697\\
4990	-101.495685824543\\
5000	-101.517254145601\\
5010	-101.545563212025\\
5020	-101.579324635682\\
5030	-101.617309065778\\
5040	-101.65839990504\\
5050	-101.70161468329\\
5060	-101.746142686038\\
5070	-101.791374641824\\
5080	-101.836925004216\\
5090	-101.882585019021\\
5100	-101.928341918685\\
5110	-101.974419917747\\
5120	-102.021192271394\\
5130	-102.06919574188\\
5140	-102.119160048256\\
5150	-102.172023250941\\
5160	-102.22882586754\\
5170	-102.290677270374\\
5180	-102.358719581714\\
5190	-102.434124571406\\
5200	-102.517982022257\\
5210	-102.611226917025\\
5220	-102.714589097128\\
5230	-102.828494012492\\
5240	-102.952946605533\\
5250	-103.087532793218\\
5260	-103.231364397398\\
5270	-103.383139307185\\
5280	-103.541043341754\\
5290	-103.702793404515\\
5300	-103.865660428206\\
5310	-104.02654449418\\
5320	-104.18203842098\\
5330	-104.328654772281\\
5340	-104.462873603926\\
5350	-104.58133643414\\
5360	-104.68108804886\\
5370	-104.759753412811\\
5380	-104.81565926725\\
5390	-104.84793732353\\
5400	-104.856610744847\\
5410	-104.842616195297\\
5420	-104.807762950244\\
5430	-104.754573151691\\
5440	-104.68616542407\\
5450	-104.605993370907\\
5460	-104.517589811578\\
5470	-104.424445873811\\
5480	-104.329845058514\\
5490	-104.236688925709\\
5500	-104.147384345173\\
5510	-104.063841697314\\
5520	-103.987445400383\\
5530	-103.919079207971\\
5540	-103.859166059494\\
5550	-103.807749148239\\
5560	-103.76462065798\\
5570	-103.729400599631\\
5580	-103.701616158773\\
5590	-103.680730626892\\
5600	-103.666215452455\\
5610	-103.657587469472\\
5620	-103.65444496692\\
5630	-103.656435530409\\
5640	-103.66328976282\\
5650	-103.674912751213\\
5660	-103.691325298217\\
5670	-103.71268438523\\
5680	-103.739252313859\\
5690	-103.771450225715\\
5700	-103.809831793789\\
5710	-103.8550581966\\
5720	-103.907892091196\\
5730	-103.969195841506\\
5740	-104.039876046936\\
5750	-104.120869132693\\
5760	-104.213073255145\\
5770	-104.317291727284\\
5780	-104.43417894429\\
5790	-104.564158941694\\
5800	-104.707380680592\\
5810	-104.863639732559\\
5820	-105.032304616743\\
5830	-105.212264977082\\
5840	-105.401860038483\\
5850	-105.598835271719\\
5860	-105.800356650919\\
5870	-106.003037653399\\
5880	-106.203021475526\\
5890	-106.396106416822\\
5900	-106.577937113927\\
5910	-106.744221113112\\
5920	-106.890933612716\\
5930	-107.014535609757\\
5940	-107.112309618647\\
5950	-107.182624683699\\
5960	-107.225002942516\\
5970	-107.240159496923\\
5980	-107.229915049546\\
5990	-107.196976798573\\
6000	-107.144683358139\\
6010	-107.076822183281\\
6020	-106.997340770435\\
6030	-106.91006727617\\
6040	-106.818525828424\\
6050	-106.725742675659\\
6060	-106.634249986469\\
6070	-106.546011186753\\
6080	-106.462433880988\\
6090	-106.384400814704\\
6100	-106.312337417396\\
6110	-106.246241390761\\
6120	-106.185780029614\\
6130	-106.130385311566\\
6140	-106.079388774339\\
6150	-106.032079709067\\
6160	-105.987744632375\\
6170	-105.94577508981\\
6180	-105.905751907195\\
6190	-105.867499324754\\
6200	-105.831107063371\\
6210	-105.796969146192\\
6220	-105.765712501911\\
6230	-105.738178558758\\
6240	-105.715397045703\\
6250	-105.698529471904\\
6260	-105.688863935765\\
6270	-105.687742485621\\
6280	-105.696509628133\\
6290	-105.716490623667\\
6300	-105.748952948835\\
6310	-105.79505234714\\
6320	-105.855805503455\\
6330	-105.932075605618\\
6340	-106.024528269818\\
6350	-106.133652770036\\
6360	-106.259658060543\\
6370	-106.402497068069\\
6380	-106.561789895023\\
6390	-106.736788946655\\
6400	-106.926356334912\\
6410	-107.12892726524\\
6420	-107.342471934911\\
6430	-107.564473875927\\
6440	-107.791921320791\\
6450	-108.021315792205\\
6460	-108.248654101547\\
6470	-108.469528506329\\
6480	-108.679236269155\\
6490	-108.873008301278\\
6500	-109.046232872343\\
6510	-109.19474034674\\
6520	-109.315143901967\\
6530	-109.405085865285\\
6540	-109.463486593419\\
6550	-109.49061035145\\
6560	-109.487911473414\\
6570	-109.457971286847\\
6580	-109.404167568195\\
6590	-109.330433116218\\
6600	-109.240942577257\\
6610	-109.139730182834\\
6620	-109.030543230941\\
6630	-108.916704685431\\
6640	-108.800994926794\\
6650	-108.685652403911\\
6660	-108.572400219901\\
6670	-108.462454978799\\
6680	-108.356612335387\\
6690	-108.255331103202\\
6700	-108.158781135252\\
6710	-108.066929847979\\
6720	-107.97962270139\\
6730	-107.896618523387\\
6740	-107.81767656437\\
6750	-107.742632265199\\
6760	-107.671425049518\\
6770	-107.604121633978\\
6780	-107.540931367515\\
6790	-107.482213347161\\
6800	-107.428486237702\\
6810	-107.380438466473\\
6820	-107.338900634137\\
6830	-107.304811914217\\
6840	-107.279210646366\\
6850	-107.263216433395\\
6860	-107.257994493145\\
6870	-107.264720128753\\
6880	-107.284527728683\\
6890	-107.318483880916\\
6900	-107.367545944852\\
6910	-107.432558019675\\
6920	-107.514236994521\\
6930	-107.613114723935\\
6940	-107.729513454647\\
6950	-107.863543637379\\
6960	-108.01508081023\\
6970	-108.183702822572\\
6980	-108.368672704007\\
6990	-108.568890027528\\
7000	-108.782848082095\\
7010	-109.008584197876\\
7020	-109.243646475386\\
7030	-109.485052870264\\
7040	-109.729240060784\\
7050	-109.972073769394\\
7060	-110.208905031355\\
7070	-110.434727234425\\
7080	-110.64437473951\\
7090	-110.832806045991\\
7100	-110.995484098216\\
7110	-111.128705601284\\
7120	-111.229933570806\\
7130	-111.298086579788\\
7140	-111.333579488449\\
7150	-111.338250216892\\
7160	-111.315099067177\\
7170	-111.267928628518\\
7180	-111.20095675506\\
7190	-111.118418454263\\
7200	-111.024339191314\\
7210	-110.922295074857\\
7220	-110.815335909121\\
7230	-110.705923500918\\
7240	-110.59591617648\\
7250	-110.486631735619\\
7260	-110.378911983767\\
7270	-110.273247796789\\
7280	-110.169887585309\\
7290	-110.06892506969\\
7300	-109.970381891658\\
7310	-109.874243128662\\
7320	-109.780560098861\\
7330	-109.689503453781\\
7340	-109.601353940205\\
7350	-109.516548969726\\
7360	-109.435645515517\\
7370	-109.359388463455\\
7380	-109.288657178372\\
7390	-109.224449637603\\
7400	-109.167856290885\\
7410	-109.120034640631\\
7420	-109.08216808315\\
7430	-109.055424418221\\
7440	-109.040911286148\\
7450	-109.039700143118\\
7460	-109.052780455065\\
7470	-109.08100246995\\
7480	-109.125076872692\\
7490	-109.185530289385\\
7500	-109.262697491348\\
7510	-109.356720838814\\
7520	-109.467527377099\\
7530	-109.594783998728\\
7540	-109.737891051281\\
7550	-109.895968711081\\
7560	-110.067861514919\\
7570	-110.252140663917\\
7580	-110.447064881143\\
7590	-110.650491099682\\
7600	-110.8599147546\\
7610	-111.072484007702\\
7620	-111.285021280889\\
7630	-111.494099036489\\
7640	-111.696108194458\\
7650	-111.88739861214\\
7660	-112.064439710334\\
7670	-112.224014599467\\
7680	-112.363396460481\\
7690	-112.480525434146\\
7700	-112.574096484717\\
7710	-112.643634376541\\
7720	-112.689518483034\\
7730	-112.712882770487\\
7740	-112.715455692712\\
7750	-112.699342948919\\
7760	-112.666873697895\\
7770	-112.620391119188\\
7780	-112.562092082293\\
7790	-112.493931735275\\
7800	-112.417631739476\\
7810	-112.334637212531\\
7820	-112.246117158368\\
7830	-112.153007509011\\
7840	-112.056111642529\\
7850	-111.956122282995\\
7860	-111.853715155741\\
7870	-111.749542840917\\
7880	-111.644264032541\\
7890	-111.538577387568\\
7900	-111.433263203908\\
7910	-111.329182450766\\
7920	-111.227293953933\\
7930	-111.128641895733\\
7940	-111.034294197626\\
7950	-110.94535488433\\
7960	-110.862959074098\\
7970	-110.788268802283\\
7980	-110.722372465942\\
7990	-110.666310568208\\
8000	-110.621099162569\\
8010	-110.587692109763\\
8020	-110.566968535484\\
8030	-110.559701000831\\
8040	-110.566505779895\\
8050	-110.587852395662\\
8060	-110.62405310879\\
8070	-110.675286762235\\
8080	-110.741547501124\\
8090	-110.82263625265\\
8100	-110.918168673735\\
8110	-111.027565657018\\
8120	-111.150037347512\\
8130	-111.284572704472\\
8140	-111.429923956995\\
8150	-111.584631720478\\
8160	-111.746997436468\\
8170	-111.915098028214\\
8180	-112.086845344153\\
8190	-112.259982857732\\
8200	-112.432114987331\\
8210	-112.600806983764\\
8220	-112.763639668923\\
8230	-112.91831638087\\
8240	-113.062760150155\\
8250	-113.195211108212\\
8260	-113.314315034051\\
8270	-113.419183391994\\
8280	-113.509386289378\\
8290	-113.584968307465\\
8300	-113.646379161296\\
8310	-113.694392339103\\
8320	-113.730056245444\\
8330	-113.754551459618\\
8340	-113.769049339781\\
8350	-113.774683332668\\
8360	-113.772431458469\\
8370	-113.763061441466\\
8380	-113.747158628218\\
8390	-113.725088817054\\
8400	-113.697012803935\\
8410	-113.662920797902\\
8420	-113.622667359765\\
8430	-113.576127139197\\
8440	-113.523226275669\\
8450	-113.464010389896\\
8460	-113.398659416451\\
8470	-113.327540647033\\
8480	-113.251222458722\\
8490	-113.170470503419\\
8500	-113.086272672229\\
8510	-112.999834851579\\
8520	-112.912549973881\\
8530	-112.825926057428\\
8540	-112.741555933944\\
8550	-112.661085923132\\
8560	-112.586146510321\\
8570	-112.518297119427\\
8580	-112.45898486221\\
8590	-112.40955402647\\
8600	-112.371186228891\\
8610	-112.344859297371\\
8620	-112.331391148769\\
8630	-112.331400902332\\
8640	-112.345283014291\\
8650	-112.373243075149\\
8660	-112.41528480201\\
8670	-112.471189067424\\
8680	-112.540485772792\\
8690	-112.62245791312\\
8700	-112.716209371133\\
8710	-112.820597517841\\
8720	-112.934244360035\\
8730	-113.055554764427\\
8740	-113.182755429223\\
8750	-113.313904812278\\
8760	-113.446945812855\\
8770	-113.579774686612\\
8780	-113.710294970241\\
8790	-113.83654084529\\
8800	-113.956724280715\\
8810	-114.069342767592\\
8820	-114.173242479987\\
8830	-114.267621808432\\
8840	-114.352070709245\\
8850	-114.426582007391\\
8860	-114.491505520342\\
8870	-114.547495599735\\
8880	-114.595414142956\\
8890	-114.636255744883\\
8900	-114.671022027379\\
8910	-114.70066908325\\
8920	-114.726032829832\\
8930	-114.747750317881\\
8940	-114.766256796294\\
8950	-114.78177341094\\
8960	-114.794286068623\\
8970	-114.803544318648\\
8980	-114.809103400595\\
8990	-114.810403800625\\
9000	-114.806791514936\\
9010	-114.79757857137\\
9020	-114.782123834901\\
9030	-114.75987484527\\
9040	-114.730439142624\\
9050	-114.693666332681\\
9060	-114.649686538439\\
9070	-114.598915194718\\
9080	-114.542046619625\\
9090	-114.480058121865\\
9100	-114.414184935271\\
9110	-114.345834737216\\
9120	-114.276525600971\\
9130	-114.207870415159\\
9140	-114.141513951781\\
9150	-114.079044442627\\
9160	-114.021927889588\\
9170	-113.971490393604\\
9180	-113.928881954403\\
9190	-113.895076282415\\
9200	-113.87085109967\\
9210	-113.856780924715\\
9220	-113.853241333428\\
9230	-113.860409234887\\
9240	-113.878263497159\\
9250	-113.906606668352\\
9260	-113.945052425609\\
9270	-113.993035314589\\
9280	-114.049847719812\\
9290	-114.114635626194\\
9300	-114.186407899571\\
9310	-114.264084593199\\
9320	-114.346488562826\\
9330	-114.432375019361\\
9340	-114.520491282628\\
9350	-114.609632012865\\
9360	-114.698618645264\\
9370	-114.786356634105\\
9380	-114.871878706694\\
9390	-114.95443042096\\
9400	-115.033471806355\\
9410	-115.108644438864\\
9420	-115.179753162372\\
9430	-115.2468270301\\
9440	-115.310033374373\\
9450	-115.369632404826\\
9460	-115.425967216603\\
9470	-115.479409358179\\
9480	-115.530341892566\\
9490	-115.579098304797\\
9500	-115.625948379657\\
9510	-115.671060453009\\
9520	-115.714460769158\\
9530	-115.756027453788\\
9540	-115.795488207497\\
9550	-115.832457251875\\
9560	-115.86645103413\\
9570	-115.896896998373\\
9580	-115.923177385539\\
9590	-115.944638270387\\
9600	-115.96066190618\\
9610	-115.970709560267\\
9620	-115.974367415545\\
9630	-115.971371218339\\
9640	-115.961706487207\\
9650	-115.94559131841\\
9660	-115.923463687777\\
9670	-115.896007118254\\
9680	-115.864126891177\\
9690	-115.828847221465\\
9700	-115.791328289286\\
9710	-115.752803333287\\
9720	-115.714529292225\\
9730	-115.677749806126\\
9740	-115.643637580255\\
9750	-115.613278816828\\
9760	-115.587581044287\\
9770	-115.567292170378\\
9780	-115.552988125376\\
9790	-115.545075763324\\
9800	-115.543779607666\\
9810	-115.549113461568\\
9820	-115.560884050368\\
9830	-115.578747239625\\
9840	-115.602252751036\\
9850	-115.630793282736\\
9860	-115.663669308932\\
9870	-115.700092561482\\
9880	-115.739229938381\\
9890	-115.780231490463\\
9900	-115.822256687115\\
9910	-115.864532367114\\
9920	-115.906373561759\\
9930	-115.947229463269\\
9940	-115.986701300037\\
9950	-116.024548008106\\
9960	-116.060644200202\\
9970	-116.095032887266\\
9980	-116.12790969822\\
9990	-116.159609838705\\
10000	-116.19055099451\\
};
\addplot [color=green!20!darkgray, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-5.0459667962293\\
2	-10.6531853213219\\
3	-10.4102766221999\\
4	-11.9248635274744\\
5	-12.6295747191425\\
6	-13.4141388412797\\
7	-14.0144229622607\\
8	-14.5443647709367\\
9	-14.9907688321303\\
10	-15.3776885411509\\
11	-15.7136288614692\\
12	-16.0088761836593\\
13	-16.2705104583867\\
14	-16.5044735300548\\
15	-16.7153670450376\\
16	-16.9068786999632\\
17	-17.0819464671331\\
18	-17.2429369691713\\
19	-17.3917695928544\\
20	-17.5300148186777\\
21	-17.6589690674663\\
22	-17.7797118966175\\
23	-17.8931501318178\\
24	-18.0000518010844\\
25	-18.1010725471107\\
26	-18.1967762208266\\
27	-18.2876511044795\\
28	-18.3741227602181\\
29	-18.4565642983032\\
30	-18.5353046398718\\
31	-18.6106352206851\\
32	-18.6828154693845\\
33	-18.7520773179899\\
34	-18.8186289413887\\
35	-18.8826578787374\\
36	-18.944333655545\\
37	-19.0038099997321\\
38	-19.0612267252414\\
39	-19.1167113417168\\
40	-19.1703804370567\\
41	-19.2223408705442\\
42	-19.2726908071118\\
43	-19.3215206176612\\
44	-19.3689136658787\\
45	-19.414946998412\\
46	-19.4596919523975\\
47	-19.5032146919992\\
48	-19.5455766837331\\
49	-19.5868351188007\\
50	-19.6270432893885\\
51	-19.6662509248375\\
52	-19.7045044927183\\
53	-19.7418474691193\\
54	-19.7783205818494\\
55	-19.8139620297426\\
56	-19.8488076808252\\
57	-19.8828912517343\\
58	-19.916244470471\\
59	-19.9488972243036\\
60	-19.9808776944087\\
61	-20.0122124786454\\
62	-20.0429267036858\\
63	-20.0730441275848\\
64	-20.1025872337412\\
65	-20.1315773170976\\
66	-20.1600345633277\\
67	-20.187978121678\\
68	-20.2154261720599\\
69	-20.2423959869207\\
70	-20.2689039883691\\
71	-20.2949658009803\\
72	-20.3205963006619\\
73	-20.3458096599236\\
74	-20.3706193898598\\
75	-20.3950383791233\\
76	-20.4190789301419\\
77	-20.4427527928045\\
78	-20.4660711958245\\
79	-20.4890448759647\\
80	-20.5116841052966\\
81	-20.5339987166451\\
82	-20.5559981273619\\
83	-20.5776913615535\\
84	-20.5990870708822\\
85	-20.6201935540456\\
86	-20.6410187750335\\
87	-20.6615703802509\\
88	-20.6818557145882\\
89	-20.7018818365163\\
90	-20.721655532273\\
91	-20.7411833292053\\
92	-20.7604715083271\\
93	-20.7795261161436\\
94	-20.7983529757949\\
95	-20.8169576975624\\
96	-20.8353456887808\\
97	-20.8535221631964\\
98	-20.8714921498046\\
99	-20.8892605012038\\
100	-20.906831901494\\
110	-21.0726374620299\\
120	-21.2228930205268\\
130	-21.3603801576084\\
140	-21.4873007800307\\
150	-21.6052636577462\\
160	-21.7155930596364\\
170	-21.8195251202922\\
180	-21.9179935556676\\
190	-22.0122101483011\\
200	-22.1030812188769\\
210	-22.1907984402387\\
220	-22.2759249962596\\
230	-22.3583347945465\\
240	-22.438737258558\\
250	-22.5173789776142\\
260	-22.5942733877337\\
270	-22.6692298538761\\
280	-22.7424372272361\\
290	-22.8138717338385\\
300	-22.8837562267476\\
310	-22.9521803255308\\
320	-23.0191109472385\\
330	-23.0846760112669\\
340	-23.1487892600336\\
350	-23.2115035256979\\
360	-23.2733943240484\\
370	-23.3343063196194\\
380	-23.3942715248226\\
390	-23.4531380894085\\
400	-23.5108120354365\\
410	-23.5676042789797\\
420	-23.6232982104054\\
430	-23.6778933500341\\
440	-23.7315975715004\\
450	-23.7844114006676\\
460	-23.8364549028675\\
470	-23.887556006577\\
480	-23.9379031583016\\
490	-23.9873097884719\\
500	-24.0358410512699\\
510	-24.083341532779\\
520	-24.1298553272513\\
530	-24.175496784815\\
540	-24.2203482943616\\
550	-24.2645859386134\\
560	-24.3080855579877\\
570	-24.3508597329836\\
580	-24.3928889899803\\
590	-24.4341254534837\\
600	-24.4748199541511\\
610	-24.5150164035706\\
620	-24.5544746547423\\
630	-24.5932512120882\\
640	-24.6313364578111\\
650	-24.6687992727868\\
660	-24.7058285690104\\
670	-24.7424139743431\\
680	-24.7785024022533\\
690	-24.8141371406169\\
700	-24.8492608411294\\
710	-24.8839112433632\\
720	-24.9181921509303\\
730	-24.9520764618073\\
740	-24.9854975434229\\
750	-25.0183919064386\\
760	-25.0509307317047\\
770	-25.08307568261\\
780	-25.1148443708155\\
790	-25.1463248819879\\
800	-25.1774726819336\\
810	-25.2083426580589\\
820	-25.2389897001703\\
830	-25.2693590671782\\
840	-25.2995074715501\\
850	-25.3293644901937\\
860	-25.3588740810836\\
870	-25.3880186746029\\
880	-25.4169578758756\\
890	-25.445589565937\\
900	-25.4739875818214\\
910	-25.5021368169633\\
920	-25.5300575289891\\
930	-25.5577836448345\\
940	-25.5854025752544\\
950	-25.6129648430556\\
960	-25.6404710006374\\
970	-25.6678562892805\\
980	-25.6951752978439\\
990	-25.72237504233\\
1000	-25.7494442573191\\
1010	-25.7764375850637\\
1020	-25.8031859225382\\
1030	-25.8297687848633\\
1040	-25.8562353226284\\
1050	-25.8826973149662\\
1060	-25.9090537161856\\
1070	-25.9353183415042\\
1080	-25.9615355604456\\
1090	-25.9877271355277\\
1100	-26.0138793115235\\
1110	-26.0398299360985\\
1120	-26.0657252029709\\
1130	-26.0915764928471\\
1140	-26.1173446282647\\
1150	-26.1430072554019\\
1160	-26.1686057929637\\
1170	-26.1942087283884\\
1180	-26.2196518814365\\
1190	-26.2450017662511\\
1200	-26.2704194691867\\
1210	-26.2958463395801\\
1220	-26.3212478851826\\
1230	-26.3465390081131\\
1240	-26.3718397504453\\
1250	-26.3970752161763\\
1260	-26.4221812966942\\
1270	-26.4471605270206\\
1280	-26.4720314542793\\
1290	-26.4968705857744\\
1300	-26.5215507282374\\
1310	-26.5461001532039\\
1320	-26.5705323460377\\
1330	-26.5948353665861\\
1340	-26.6190531147514\\
1350	-26.6430999386035\\
1360	-26.6670903396969\\
1370	-26.6909934586725\\
1380	-26.7148110290533\\
1390	-26.7385102260489\\
1400	-26.7621575411468\\
1410	-26.7857685999941\\
1420	-26.8093220219343\\
1430	-26.832799131005\\
1440	-26.8561246598122\\
1450	-26.87934379459\\
1460	-26.9025334521915\\
1470	-26.9256263916852\\
1480	-26.948687326363\\
1490	-26.9717415235325\\
1500	-26.9946842380046\\
1510	-27.0175717475418\\
1520	-27.0403573442415\\
1530	-27.063152530837\\
1540	-27.0859199304967\\
1550	-27.1086081409883\\
1560	-27.1311442399445\\
1570	-27.1535896071198\\
1580	-27.1759154875062\\
1590	-27.1981435186707\\
1600	-27.2203130678669\\
1610	-27.2423990455611\\
1620	-27.2644523575793\\
1630	-27.2864796834833\\
1640	-27.3085596621206\\
1650	-27.3305589506944\\
1660	-27.3525200134631\\
1670	-27.3743738836213\\
1680	-27.3961060533439\\
1690	-27.4177549380768\\
1700	-27.4393358334002\\
1710	-27.4608441144314\\
1720	-27.4822363102384\\
1730	-27.5036005089951\\
1740	-27.5249466720413\\
1750	-27.5462716311009\\
1760	-27.5675457250306\\
1770	-27.5887418748299\\
1780	-27.6098390627352\\
1790	-27.6308571393684\\
1800	-27.6518197393936\\
1810	-27.6727956194943\\
1820	-27.6936531540223\\
1830	-27.714467522458\\
1840	-27.7352561466263\\
1850	-27.7559809107368\\
1860	-27.7766710677837\\
1870	-27.7972710871053\\
1880	-27.8177850547103\\
1890	-27.8382484993938\\
1900	-27.8586607624983\\
1910	-27.8790392476423\\
1920	-27.8993568186568\\
1930	-27.9195944564153\\
1940	-27.9397948492174\\
1950	-27.9599027411826\\
1960	-27.9799123344822\\
1970	-27.9998731809254\\
1980	-28.0197357525563\\
1990	-28.0395460183573\\
2000	-28.059276946139\\
2010	-28.0789797719019\\
2020	-28.0986179276629\\
2030	-28.1182452020937\\
2040	-28.1378308978584\\
2050	-28.1573457371258\\
2060	-28.1767864366526\\
2070	-28.1961885541446\\
2080	-28.2155609002029\\
2090	-28.2348908302294\\
2100	-28.2541755744753\\
2110	-28.2733981482987\\
2120	-28.2925607940501\\
2130	-28.3117129723084\\
2140	-28.3307553539647\\
2150	-28.3497012033393\\
2160	-28.3685585610762\\
2170	-28.3873781406042\\
2180	-28.4061815789518\\
2190	-28.424940749166\\
2200	-28.443651298805\\
2210	-28.462307141139\\
2220	-28.4809427724437\\
2230	-28.4995422867106\\
2240	-28.5180684576681\\
2250	-28.5365099738902\\
2260	-28.5548531108382\\
2270	-28.5731477140613\\
2280	-28.5913785784118\\
2290	-28.6095535467992\\
2300	-28.6276795560605\\
2310	-28.6457445531573\\
2320	-28.6637389406323\\
2330	-28.6816642645247\\
2340	-28.6995503554549\\
2350	-28.7173598780586\\
2360	-28.7351272352294\\
2370	-28.7528374630799\\
2380	-28.7705204015797\\
2390	-28.788192646476\\
2400	-28.8058471195996\\
2410	-28.8233979428556\\
2420	-28.8408647560663\\
2430	-28.8582325401031\\
2440	-28.8755845735089\\
2450	-28.8929098824037\\
2460	-28.9102064408078\\
2470	-28.9274922068532\\
2480	-28.9447079166974\\
2490	-28.9618763362352\\
2500	-28.9789905413678\\
2510	-28.996041491718\\
2520	-29.0130498247891\\
2530	-29.0299987236535\\
2540	-29.0468799986585\\
2550	-29.0636765346689\\
2560	-29.0804080154978\\
2570	-29.0970856412416\\
2580	-29.1137330471357\\
2590	-29.1303448512687\\
2600	-29.1469366807185\\
2610	-29.1635056002983\\
2620	-29.1800357406747\\
2630	-29.1965072056198\\
2640	-29.2129440201827\\
2650	-29.2293214740786\\
2660	-29.2456482417711\\
2670	-29.2619511022541\\
2680	-29.2781958875592\\
2690	-29.2943697932671\\
2700	-29.3104867338904\\
2710	-29.326571650861\\
2720	-29.3425919718617\\
2730	-29.3585363434553\\
2740	-29.37444097556\\
2750	-29.3903116709539\\
2760	-29.4061314097363\\
2770	-29.4218953312803\\
2780	-29.4376123926615\\
2790	-29.4532841142015\\
2800	-29.4689396947091\\
2810	-29.4845486899146\\
2820	-29.5001088865123\\
2830	-29.515619277683\\
2840	-29.5311153866789\\
2850	-29.5465699512836\\
2860	-29.5619835141208\\
2870	-29.5773555092669\\
2880	-29.5926906778475\\
2890	-29.6080013599868\\
2900	-29.6232747568803\\
2910	-29.6385029180588\\
2920	-29.6536978262121\\
2930	-29.6688380409068\\
2940	-29.6839442342217\\
2950	-29.6990212032311\\
2960	-29.7140399043169\\
2970	-29.7290044211225\\
2980	-29.7439142095317\\
2990	-29.7587776451081\\
3000	-29.7735806393015\\
3010	-29.7883549154303\\
3020	-29.8031011083357\\
3030	-29.8178098344743\\
3040	-29.8324761328448\\
3050	-29.8471332158492\\
3060	-29.8617704092888\\
3070	-29.8763649446079\\
3080	-29.8909092356853\\
3090	-29.9054027534414\\
3100	-29.919868976353\\
3110	-29.9342920775476\\
3120	-29.9486791093595\\
3130	-29.9630179105367\\
3140	-29.9773000535527\\
3150	-29.991536166711\\
3160	-30.0057827429529\\
3170	-30.0200003068404\\
3180	-30.0341820955308\\
3190	-30.0483060302204\\
3200	-30.0624033476811\\
3210	-30.0764702665053\\
3220	-30.0904967555871\\
3230	-30.1044785443645\\
3240	-30.118425997147\\
3250	-30.1323478136517\\
3260	-30.1462339136715\\
3270	-30.1600956962355\\
3280	-30.1739311700821\\
3290	-30.1877381162709\\
3300	-30.201533337265\\
3310	-30.2153135459235\\
3320	-30.2290672162207\\
3330	-30.2427905440192\\
3340	-30.2564887291673\\
3350	-30.2701409035832\\
3360	-30.2837623425467\\
3370	-30.2973685817792\\
3380	-30.3109467514623\\
3390	-30.3244871668032\\
3400	-30.337992860289\\
3410	-30.3514554356609\\
3420	-30.364872653189\\
3430	-30.3782661751513\\
3440	-30.3916377370539\\
3450	-30.4050292481948\\
3460	-30.4183906059709\\
3470	-30.4317320395028\\
3480	-30.4450615916881\\
3490	-30.4583523059205\\
3500	-30.4715969655972\\
3510	-30.4848097161397\\
3520	-30.4979853173295\\
3530	-30.511136776139\\
3540	-30.5242743558378\\
3550	-30.5374223723518\\
3560	-30.5505474523173\\
3570	-30.563636887603\\
3580	-30.5766974192142\\
3590	-30.5897266457817\\
3600	-30.6027508463628\\
3610	-30.6157436719265\\
3620	-30.6287111020445\\
3630	-30.6416327935037\\
3640	-30.6545282950361\\
3650	-30.6674125018703\\
3660	-30.6802913245897\\
3670	-30.6931387334969\\
3680	-30.7059601121764\\
3690	-30.7187572543013\\
3700	-30.7315370007214\\
3710	-30.7443119864176\\
3720	-30.7570814834307\\
3730	-30.7698394684843\\
3740	-30.7825811357335\\
3750	-30.7953195847748\\
3760	-30.8080251294681\\
3770	-30.8207076686041\\
3780	-30.8333525550832\\
3790	-30.8459439576212\\
3800	-30.8585049976446\\
3810	-30.8710303071962\\
3820	-30.8835142773085\\
3830	-30.8959731759679\\
3840	-30.9084178771427\\
3850	-30.9208344309128\\
3860	-30.9332235675858\\
3870	-30.9455989614709\\
3880	-30.9579872770911\\
3890	-30.9703690487643\\
3900	-30.9827430747057\\
3910	-30.995100436071\\
3920	-31.0074523525778\\
3930	-31.0197906048601\\
3940	-31.032097451252\\
3950	-31.044386890985\\
3960	-31.056657038296\\
3970	-31.0689109621814\\
3980	-31.0811243077141\\
3990	-31.09330638606\\
4000	-31.1054586867515\\
4010	-31.1175790734353\\
4020	-31.1296697913448\\
4030	-31.1417536395561\\
4040	-31.1538355218805\\
4050	-31.1659082375152\\
4060	-31.1779809756298\\
4070	-31.1900466548365\\
4080	-31.2020936546395\\
4090	-31.2141148822229\\
4100	-31.2261217794082\\
4110	-31.2381211612234\\
4120	-31.2500950607543\\
4130	-31.2620415846879\\
4140	-31.2739541948211\\
4150	-31.2858367064224\\
4160	-31.2977050381929\\
4170	-31.3095600760387\\
4180	-31.3213895781491\\
4190	-31.3332044603149\\
4200	-31.3450094193614\\
4210	-31.3568075739495\\
4220	-31.3685847276968\\
4230	-31.3803258846834\\
4240	-31.3920320432558\\
4250	-31.4037084360386\\
4260	-31.4153635812432\\
4270	-31.4270108295885\\
4280	-31.4386510560011\\
4290	-31.4502765910454\\
4300	-31.4618758599816\\
4310	-31.4734632106881\\
4320	-31.4850255665843\\
4330	-31.4965608340914\\
4340	-31.5080672490803\\
4350	-31.5195501215329\\
4360	-31.53101763491\\
4370	-31.5424744931099\\
4380	-31.5539181427114\\
4390	-31.5653338300558\\
4400	-31.5767219286241\\
4410	-31.5881050133129\\
4420	-31.5994599697882\\
4430	-31.610802149128\\
4440	-31.6221214585706\\
4450	-31.6334199135755\\
4460	-31.6447141367102\\
4470	-31.6559862067419\\
4480	-31.6672401383192\\
4490	-31.6784869640999\\
4500	-31.6897188271386\\
4510	-31.7009629123792\\
4520	-31.712192430168\\
4530	-31.7234251574291\\
4540	-31.7346539938147\\
4550	-31.7458729120352\\
4560	-31.7570743509499\\
4570	-31.7682659674228\\
4580	-31.7794358327513\\
4590	-31.7905926443329\\
4600	-31.8017338960093\\
4610	-31.8128562782844\\
4620	-31.8239936041291\\
4630	-31.8351072538594\\
4640	-31.8461907993938\\
4650	-31.8572617369563\\
4660	-31.8683089325776\\
4670	-31.8793642327377\\
4680	-31.8904071174069\\
4690	-31.9014433305956\\
4700	-31.912469752454\\
4710	-31.9234990550318\\
4720	-31.9345233556553\\
4730	-31.9455303216502\\
4740	-31.9565189098192\\
4750	-31.967504002912\\
4760	-31.9784683504049\\
4770	-31.9894211196218\\
4780	-32.0003570383142\\
4790	-32.0112883076539\\
4800	-32.0222039802758\\
4810	-32.0331237414469\\
4820	-32.0440372379644\\
4830	-32.054936913443\\
4840	-32.0658081631643\\
4850	-32.0766694850034\\
4860	-32.0875118028978\\
4870	-32.0983303380732\\
4880	-32.1091265294742\\
4890	-32.1199094824802\\
4900	-32.1306600929121\\
4910	-32.1413992628563\\
4920	-32.15212413838\\
4930	-32.1628232056045\\
4940	-32.1735037812039\\
4950	-32.1841562110836\\
4960	-32.1947924130557\\
4970	-32.2054469277427\\
4980	-32.2161030733276\\
4990	-32.2267509973178\\
5000	-32.2373740456763\\
5010	-32.247986750036\\
5020	-32.2585982848829\\
5030	-32.2691974848059\\
5040	-32.2797836180545\\
5050	-32.2903540911701\\
5060	-32.3009200679284\\
5070	-32.3114638138912\\
5080	-32.3219784243344\\
5090	-32.3324687240651\\
5100	-32.3429362823608\\
5110	-32.3533965862507\\
5120	-32.3638463232723\\
5130	-32.3742781801901\\
5140	-32.3847033290581\\
5150	-32.3951262718957\\
5160	-32.4055451720033\\
5170	-32.4159402343396\\
5180	-32.4263203339551\\
5190	-32.4366889355789\\
5200	-32.4470537644474\\
5210	-32.4574016991638\\
5220	-32.4677245662831\\
5230	-32.4780337837986\\
5240	-32.4883154526725\\
5250	-32.4985818079572\\
5260	-32.5088311104306\\
5270	-32.5190797551536\\
5280	-32.5293117722211\\
5290	-32.5395277086008\\
5300	-32.5497337722018\\
5310	-32.5599165891891\\
5320	-32.5700845300147\\
5330	-32.5802278227041\\
5340	-32.5903556277785\\
5350	-32.6004768627219\\
5360	-32.6106037838548\\
5370	-32.6207133245402\\
5380	-32.6308029897659\\
5390	-32.6408742968154\\
5400	-32.6509278860594\\
5410	-32.6609737934067\\
5420	-32.671011918985\\
5430	-32.6810533429314\\
5440	-32.6911056515593\\
5450	-32.7011486481913\\
5460	-32.7111782563171\\
5470	-32.721187975614\\
5480	-32.731175592854\\
5490	-32.7411409534093\\
5500	-32.7510903512306\\
5510	-32.7610208152318\\
5520	-32.7709381245491\\
5530	-32.7808649928781\\
5540	-32.7907877732981\\
5550	-32.8006889041203\\
5560	-32.8105673189627\\
5570	-32.8204286678752\\
5580	-32.8302683279149\\
5590	-32.8401066250363\\
5600	-32.8499289509217\\
5610	-32.8597366327636\\
5620	-32.8695159679682\\
5630	-32.879270038084\\
5640	-32.8890046524049\\
5650	-32.8987251167097\\
5660	-32.9084217743736\\
5670	-32.9181030201014\\
5680	-32.9277650151172\\
5690	-32.9374026744779\\
5700	-32.9470399635375\\
5710	-32.9566594410678\\
5720	-32.966253170647\\
5730	-32.975844879624\\
5740	-32.9854184876326\\
5750	-32.994977780473\\
5760	-33.0045273913542\\
5770	-33.0140516449334\\
5780	-33.023584426774\\
5790	-33.033102100226\\
5800	-33.042622068239\\
5810	-33.0521292758508\\
5820	-33.0616172770562\\
5830	-33.0710972705032\\
5840	-33.0805643337031\\
5850	-33.0900066785489\\
5860	-33.0994404456887\\
5870	-33.1088595850506\\
5880	-33.1182665984755\\
5890	-33.1276743139853\\
5900	-33.1370637983184\\
5910	-33.1464395066418\\
5920	-33.155791627647\\
5930	-33.1651235379009\\
5940	-33.1744368470834\\
5950	-33.1837514895158\\
5960	-33.1930570225011\\
5970	-33.2023562029581\\
5980	-33.2116580252206\\
5990	-33.22095492279\\
6000	-33.2302437245334\\
6010	-33.2395211185419\\
6020	-33.2487894249813\\
6030	-33.2580540515735\\
6040	-33.2672985762783\\
6050	-33.2765332826978\\
6060	-33.2857591031432\\
6070	-33.2949970168119\\
6080	-33.3042434335095\\
6090	-33.313479346884\\
6100	-33.3227076815581\\
6110	-33.3319257409985\\
6120	-33.3411217559642\\
6130	-33.3503115887046\\
6140	-33.3594901008723\\
6150	-33.3686465528707\\
6160	-33.3777853554507\\
6170	-33.3868976537373\\
6180	-33.3959957703798\\
6190	-33.4050815474047\\
6200	-33.414157145275\\
6210	-33.423220945827\\
6220	-33.4322793570716\\
6230	-33.441319903938\\
6240	-33.4503545630296\\
6250	-33.4593769531952\\
6260	-33.4683971956891\\
6270	-33.4774237941541\\
6280	-33.4864324114654\\
6290	-33.4954263087441\\
6300	-33.5044103114442\\
6310	-33.5133868607403\\
6320	-33.5223428800521\\
6330	-33.5312880989213\\
6340	-33.5402171577405\\
6350	-33.5491394385994\\
6360	-33.5580666979882\\
6370	-33.5669923388992\\
6380	-33.575903493506\\
6390	-33.5848122416705\\
6400	-33.593710795209\\
6410	-33.602592464299\\
6420	-33.6114668084352\\
6430	-33.6203156716394\\
6440	-33.6291593331717\\
6450	-33.6379977325162\\
6460	-33.6468379285635\\
6470	-33.6556672750606\\
6480	-33.6644833528042\\
6490	-33.673300034758\\
6500	-33.6821152247906\\
6510	-33.6909263629019\\
6520	-33.6997203997726\\
6530	-33.7085037649835\\
6540	-33.7172716989939\\
6550	-33.7260345048311\\
6560	-33.7347828155418\\
6570	-33.7435270324059\\
6580	-33.7522532019296\\
6590	-33.7609601122738\\
6600	-33.7696647564774\\
6610	-33.7783687325265\\
6620	-33.787061391248\\
6630	-33.7957418362477\\
6640	-33.8044074260524\\
6650	-33.8130650964472\\
6660	-33.8217113790301\\
6670	-33.8303491639837\\
6680	-33.838980485343\\
6690	-33.8476117466212\\
6700	-33.8562345807782\\
6710	-33.8648637075587\\
6720	-33.8734847975708\\
6730	-33.8821022794581\\
6740	-33.8907150751874\\
6750	-33.8993140635172\\
6760	-33.9078999226643\\
6770	-33.9164743687109\\
6780	-33.9250377880821\\
6790	-33.9335814312658\\
6800	-33.9421054286896\\
6810	-33.9506151660108\\
6820	-33.9591044341474\\
6830	-33.9675773528772\\
6840	-33.9760358626854\\
6850	-33.9844888660488\\
6860	-33.9929429890429\\
6870	-34.0013900099329\\
6880	-34.0098226670704\\
6890	-34.0182364628283\\
6900	-34.0266389570102\\
6910	-34.0350347548337\\
6920	-34.0434218736309\\
6930	-34.0517999418672\\
6940	-34.0601548259143\\
6950	-34.0685140916271\\
6960	-34.0768755796248\\
6970	-34.0852207004858\\
6980	-34.0935528538549\\
6990	-34.1018773666783\\
7000	-34.1101962229368\\
7010	-34.118502454804\\
7020	-34.1268029800994\\
7030	-34.135093298111\\
7040	-34.1433713785178\\
7050	-34.1516406836637\\
7060	-34.1599055601524\\
7070	-34.168160198455\\
7080	-34.1764101276115\\
7090	-34.184644404181\\
7100	-34.1928721397225\\
7110	-34.2011017557329\\
7120	-34.2093381926575\\
7130	-34.2175590403717\\
7140	-34.2257653192966\\
7150	-34.2339629401311\\
7160	-34.2421528079613\\
7170	-34.2503324463419\\
7180	-34.2585136037221\\
7190	-34.2666811170304\\
7200	-34.2748323482997\\
7210	-34.2829749721416\\
7220	-34.291115798229\\
7230	-34.2992589717839\\
7240	-34.3073880539599\\
7250	-34.3155088609034\\
7260	-34.323623300826\\
7270	-34.3317187087901\\
7280	-34.3398065228948\\
7290	-34.3478817925598\\
7300	-34.3559498102311\\
7310	-34.3640255436388\\
7320	-34.3720882673183\\
7330	-34.3801420523793\\
7340	-34.3881859108491\\
7350	-34.3962141005669\\
7360	-34.40422769012\\
7370	-34.4122314749544\\
7380	-34.4202284941535\\
7390	-34.4282168694123\\
7400	-34.4362081636988\\
7410	-34.4441892445026\\
7420	-34.4521677891551\\
7430	-34.4601491343581\\
7440	-34.4681265696784\\
7450	-34.4761005195521\\
7460	-34.484078385871\\
7470	-34.4920384303804\\
7480	-34.4999845280635\\
7490	-34.5079311045129\\
7500	-34.5158621938562\\
7510	-34.5237783072072\\
7520	-34.5316982876408\\
7530	-34.5396210983597\\
7540	-34.5475443222934\\
7550	-34.5554617396639\\
7560	-34.5633654099273\\
7570	-34.5712586861195\\
7580	-34.579133152528\\
7590	-34.5869993398542\\
7600	-34.5948728825276\\
7610	-34.6027316154226\\
7620	-34.6105946854617\\
7630	-34.6184493528974\\
7640	-34.6262983942514\\
7650	-34.6341284915015\\
7660	-34.6419419700231\\
7670	-34.6497544194216\\
7680	-34.6575625136531\\
7690	-34.6653604165593\\
7700	-34.6731464876794\\
7710	-34.6809219965829\\
7720	-34.688687859981\\
7730	-34.6964406573554\\
7740	-34.7041830194778\\
7750	-34.7119210231469\\
7760	-34.7196500611009\\
7770	-34.7273742265545\\
7780	-34.7350939435923\\
7790	-34.7428014283574\\
7800	-34.7505008898635\\
7810	-34.7581849928977\\
7820	-34.7658589273784\\
7830	-34.7735234466822\\
7840	-34.7811785140988\\
7850	-34.7888261384633\\
7860	-34.7964572569554\\
7870	-34.8040787047321\\
7880	-34.8116933826951\\
7890	-34.8193068052552\\
7900	-34.8269380528317\\
7910	-34.8345804210755\\
7920	-34.8422100113577\\
7930	-34.8498291951545\\
7940	-34.8574537036436\\
7950	-34.865059639886\\
7960	-34.872661884218\\
7970	-34.8802480324727\\
7980	-34.8878207779743\\
7990	-34.8953740640099\\
8000	-34.9029194897041\\
8010	-34.910451299959\\
8020	-34.9179654306959\\
8030	-34.9254720760761\\
8040	-34.9329719431416\\
8050	-34.940475428594\\
8060	-34.947975052831\\
8070	-34.9554657983293\\
8080	-34.9629534644816\\
8090	-34.9704322728403\\
8100	-34.977912723755\\
8110	-34.9853925200874\\
8120	-34.9929001555177\\
8130	-35.000426101366\\
8140	-35.0079434839871\\
8150	-35.0154465684101\\
8160	-35.0229357341155\\
8170	-35.0304081918924\\
8180	-35.037876009167\\
8190	-35.0453662185651\\
8200	-35.0528697672259\\
8210	-35.0603693864198\\
8220	-35.067859033525\\
8230	-35.0753415018732\\
8240	-35.0828185137218\\
8250	-35.0902859293833\\
8260	-35.0977453496853\\
8270	-35.105207919045\\
8280	-35.1126597823925\\
8290	-35.1201105370259\\
8300	-35.1275612499738\\
8310	-35.1350027946083\\
8320	-35.1424301077235\\
8330	-35.1498443526575\\
8340	-35.1572507121945\\
8350	-35.1646444546097\\
8360	-35.1720277393218\\
8370	-35.1794020411197\\
8380	-35.1867666774122\\
8390	-35.194135235758\\
8400	-35.2014959118469\\
8410	-35.2088502942214\\
8420	-35.2162082221545\\
8430	-35.2235564570649\\
8440	-35.2309031108664\\
8450	-35.2382400857786\\
8460	-35.2455589081532\\
8470	-35.2528687383739\\
8480	-35.2601711634743\\
8490	-35.2674640620319\\
8500	-35.2747527306126\\
8510	-35.2820360806334\\
8520	-35.2893148651283\\
8530	-35.2965730846684\\
8540	-35.3038156389265\\
8550	-35.3110568743259\\
8560	-35.3182842288082\\
8570	-35.3254951135092\\
8580	-35.3326979679247\\
8590	-35.3398978365653\\
8600	-35.3470990877311\\
8610	-35.354289138693\\
8620	-35.3614710425319\\
8630	-35.3686450319635\\
8640	-35.3758138479282\\
8650	-35.3829911437002\\
8660	-35.3901691537684\\
8670	-35.3973385712012\\
8680	-35.4045103391832\\
8690	-35.4116730960583\\
8700	-35.4188328378027\\
8710	-35.4259909550258\\
8720	-35.4331401555196\\
8730	-35.4402769644764\\
8740	-35.4474072998908\\
8750	-35.4545354985131\\
8760	-35.461662472721\\
8770	-35.4687771731483\\
8780	-35.475877729315\\
8790	-35.4829762326733\\
8800	-35.4900678278737\\
8810	-35.4971559100853\\
8820	-35.5042502103262\\
8830	-35.5113441605231\\
8840	-35.5184415734292\\
8850	-35.5255440894569\\
8860	-35.532658884607\\
8870	-35.5397765387449\\
8880	-35.5468872714428\\
8890	-35.553998394712\\
8900	-35.5611116042088\\
8910	-35.5682106671506\\
8920	-35.5752962905527\\
8930	-35.5823648149063\\
8940	-35.5894253620085\\
8950	-35.5964743950917\\
8960	-35.6035194939019\\
8970	-35.610555405977\\
8980	-35.6175924515552\\
8990	-35.6246341815785\\
9000	-35.6316625841398\\
9010	-35.6386977286097\\
9020	-35.6457350727209\\
9030	-35.6527641596584\\
9040	-35.6597794227625\\
9050	-35.6667902908901\\
9060	-35.6737904073161\\
9070	-35.6807845925268\\
9080	-35.6877757348651\\
9090	-35.6947614731603\\
9100	-35.7017612209831\\
9110	-35.7087565666723\\
9120	-35.7157450335308\\
9130	-35.7227304116349\\
9140	-35.7297081568076\\
9150	-35.7366780113577\\
9160	-35.7436377106728\\
9170	-35.7505935303517\\
9180	-35.7575559295857\\
9190	-35.7645181658719\\
9200	-35.7714820792577\\
9210	-35.778446909616\\
9220	-35.7853986313682\\
9230	-35.7923374845429\\
9240	-35.7992761127869\\
9250	-35.806217373017\\
9260	-35.8131432739819\\
9270	-35.8200600163527\\
9280	-35.8269725525952\\
9290	-35.8338787334066\\
9300	-35.8407836368359\\
9310	-35.8476952539024\\
9320	-35.8545994313994\\
9330	-35.8614971448942\\
9340	-35.8683846453635\\
9350	-35.8752690623963\\
9360	-35.8821477867299\\
9370	-35.889024334084\\
9380	-35.8958954318904\\
9390	-35.9027576159872\\
9400	-35.9096248543446\\
9410	-35.9164817649673\\
9420	-35.9233235763951\\
9430	-35.9301497428855\\
9440	-35.9369661583939\\
9450	-35.9437825171228\\
9460	-35.9505918116661\\
9470	-35.957400467582\\
9480	-35.9642106211813\\
9490	-35.9710250677104\\
9500	-35.9778314053963\\
9510	-35.9846251840536\\
9520	-35.991432579274\\
9530	-35.9982382151861\\
9540	-36.0050249190483\\
9550	-36.0118010491444\\
9560	-36.0185757300022\\
9570	-36.0253416550636\\
9580	-36.0321026556452\\
9590	-36.0388530708045\\
9600	-36.0455928300308\\
9610	-36.0523284039705\\
9620	-36.0590628873208\\
9630	-36.065803365194\\
9640	-36.0725452688861\\
9650	-36.0792860748253\\
9660	-36.0860154366595\\
9670	-36.0927405531946\\
9680	-36.0994580544647\\
9690	-36.1061635810579\\
9700	-36.112865905346\\
9710	-36.1195486388393\\
9720	-36.1262166070635\\
9730	-36.1328816919764\\
9740	-36.1395392232915\\
9750	-36.1461866776335\\
9760	-36.1528266800043\\
9770	-36.159457441014\\
9780	-36.1660838330573\\
9790	-36.1727076366005\\
9800	-36.1793226873393\\
9810	-36.1859316597626\\
9820	-36.1925446750318\\
9830	-36.199154144128\\
9840	-36.2057632897096\\
9850	-36.212370505182\\
9860	-36.2189751172045\\
9870	-36.2255735695226\\
9880	-36.232166909274\\
9890	-36.2387587124992\\
9900	-36.2453711655085\\
9910	-36.251971572031\\
9920	-36.2585609208651\\
9930	-36.2651423865644\\
9940	-36.2717304098985\\
9950	-36.2782995078514\\
9960	-36.2848577480532\\
9970	-36.2914114956048\\
9980	-36.2979593193897\\
9990	-36.3045027059353\\
10000	-36.3110362875189\\
};
\addplot [color=mycolor1, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-4.81703801447985\\
2	-8.50255225491873\\
3	-11.4656269787522\\
4	-13.7415555980875\\
5	-15.368009818131\\
6	-16.4825933380795\\
7	-17.2560577428018\\
8	-17.8218649487538\\
9	-18.2633477139193\\
10	-18.6278311012915\\
11	-18.9415993024579\\
12	-19.2195608292671\\
13	-19.4705967801881\\
14	-19.7003445642907\\
15	-19.9126239498743\\
16	-20.1101801814122\\
17	-20.2950857729591\\
18	-20.4689672383943\\
19	-20.6331386439878\\
20	-20.7886838908341\\
21	-20.9365136309286\\
22	-21.077435634064\\
23	-21.2121561079919\\
24	-21.341306410088\\
25	-21.465520149775\\
26	-21.5855319145806\\
27	-21.7019871004552\\
28	-21.815429679534\\
29	-21.9262621578514\\
30	-22.0349144423366\\
31	-22.14180557432\\
32	-22.2470256498116\\
33	-22.3507451590277\\
34	-22.4531739410818\\
35	-22.5543999842914\\
36	-22.6544945364529\\
37	-22.7536096311029\\
38	-22.8518569260787\\
39	-22.9492489875815\\
40	-23.045801541467\\
41	-23.1414751489048\\
42	-23.2363046986431\\
43	-23.3303215786573\\
44	-23.4235122755254\\
45	-23.5157834450922\\
46	-23.6070394923854\\
47	-23.6972317700825\\
48	-23.7863669049067\\
49	-23.8744136771089\\
50	-23.9613848898617\\
51	-24.0472124778037\\
52	-24.131905641291\\
53	-24.2154742800145\\
54	-24.2979349255067\\
55	-24.3792963199727\\
56	-24.4595527863702\\
57	-24.5387162208061\\
58	-24.6168470753994\\
59	-24.6939867612144\\
60	-24.7701296294322\\
61	-24.8453098573673\\
62	-24.9195865063544\\
63	-24.9930711760775\\
64	-25.0658357788987\\
65	-25.137904742637\\
66	-25.209327316987\\
67	-25.2801715234959\\
68	-25.3505417819257\\
69	-25.4204584718315\\
70	-25.4899842919136\\
71	-25.5592113054102\\
72	-25.6282017174949\\
73	-25.6970223583913\\
74	-25.7656898132814\\
75	-25.8341887702389\\
76	-25.9025489980321\\
77	-25.970799166075\\
78	-26.0389623515385\\
79	-26.1070462911523\\
80	-26.1750871107242\\
81	-26.2430941559219\\
82	-26.3111014799965\\
83	-26.3790687071012\\
84	-26.4470056582063\\
85	-26.5149092930488\\
86	-26.5828071702345\\
87	-26.6507068964355\\
88	-26.7186317205437\\
89	-26.7865784134519\\
90	-26.8545360888765\\
91	-26.9225260293494\\
92	-26.9905597889225\\
93	-27.058634187423\\
94	-27.1267381998966\\
95	-27.1948626293568\\
96	-27.2630247224243\\
97	-27.331230381934\\
98	-27.3994874937514\\
99	-27.4677826581243\\
100	-27.536096500284\\
110	-28.2180118251924\\
120	-28.8917358177822\\
130	-29.548743300516\\
140	-30.1872325308494\\
150	-30.8083416963818\\
160	-31.4147275224984\\
170	-32.0068521961596\\
180	-32.5865737695649\\
190	-33.1562113471093\\
200	-33.7176430484705\\
210	-34.2724513331309\\
220	-34.8207537450247\\
230	-35.3601459900323\\
240	-35.8898148451991\\
250	-36.4088494294475\\
260	-36.9186134297468\\
270	-37.4212623629285\\
280	-37.9180064609976\\
290	-38.4089807004802\\
300	-38.8943005560377\\
310	-39.3739643955459\\
320	-39.8469901943543\\
330	-40.3127366106419\\
340	-40.7705359648837\\
350	-41.2204496324176\\
360	-41.6620837215673\\
370	-42.0951520166446\\
380	-42.5200885007123\\
390	-42.9368729829223\\
400	-43.3451092644551\\
410	-43.7443125088828\\
420	-44.1340112761438\\
430	-44.5146038444948\\
440	-44.8864580077723\\
450	-45.250900732974\\
460	-45.6097274668811\\
470	-45.9651111722474\\
480	-46.318648791867\\
490	-46.6730923026491\\
500	-47.0296201520115\\
510	-47.3889170303032\\
520	-47.7514850326323\\
530	-48.1168354254955\\
540	-48.4847482025087\\
550	-48.8542055279354\\
560	-49.2242329746847\\
570	-49.5937681783012\\
580	-49.9623344503816\\
590	-50.3293352813198\\
600	-50.6944331748642\\
610	-51.0573034144197\\
620	-51.4175605933722\\
630	-51.7745686337661\\
640	-52.1283802464034\\
650	-52.4789406933179\\
660	-52.8266754986312\\
670	-53.1718012817437\\
680	-53.5140639729815\\
690	-53.8534342149646\\
700	-54.1907754079945\\
710	-54.5262187432659\\
720	-54.8591377485274\\
730	-55.1896139872202\\
740	-55.5175870437386\\
750	-55.842508285366\\
760	-56.1638339343358\\
770	-56.4813622916197\\
780	-56.7951181730037\\
790	-57.1053182115655\\
800	-57.412469902114\\
810	-57.7168939829726\\
820	-58.0190418748273\\
830	-58.3192351580259\\
840	-58.6176449068846\\
850	-58.9145380910919\\
860	-59.2103653760295\\
870	-59.5053124836436\\
880	-59.7994205336778\\
890	-60.0928928663105\\
900	-60.3859868431411\\
910	-60.6789938029737\\
920	-60.9722809847827\\
930	-61.2661180697365\\
940	-61.5607457729544\\
950	-61.8565534791894\\
960	-62.1540174524564\\
970	-62.4534588275728\\
980	-62.755075439731\\
990	-63.0588501987163\\
1000	-63.3644937094648\\
1010	-63.6715887340685\\
1020	-63.9796347901802\\
1030	-64.2881645011452\\
1040	-64.5966088590389\\
1050	-64.9043979012843\\
1060	-65.2108306045819\\
1070	-65.5152246936827\\
1080	-65.8169857397551\\
1090	-66.1157904446399\\
1100	-66.4114778535815\\
1110	-66.7038331737926\\
1120	-66.9927368802601\\
1130	-67.2783236720333\\
1140	-67.5607904231431\\
1150	-67.8404208453655\\
1160	-68.1175415006095\\
1170	-68.3925353062269\\
1180	-68.6657453740978\\
1190	-68.9375120083901\\
1200	-69.2081413286027\\
1210	-69.4778909379143\\
1220	-69.7470755232052\\
1230	-70.0158893670131\\
1240	-70.2841494572402\\
1250	-70.5516666092461\\
1260	-70.8181892397567\\
1270	-71.0833073025867\\
1280	-71.3463531260523\\
1290	-71.6067314207642\\
1300	-71.8636535009628\\
1310	-72.1163460885569\\
1320	-72.3641287212456\\
1330	-72.6066165009733\\
1340	-72.843594095074\\
1350	-73.0749814370511\\
1360	-73.3007400788889\\
1370	-73.5206323353238\\
1380	-73.7345331614428\\
1390	-73.9424397681121\\
1400	-74.1444698394431\\
1410	-74.3407385916202\\
1420	-74.5312983895263\\
1430	-74.7162874223408\\
1440	-74.8958390613034\\
1450	-75.0702143347084\\
1460	-75.2397334618867\\
1470	-75.4047797132007\\
1480	-75.5659633344195\\
1490	-75.7239844050385\\
1500	-75.8795636380096\\
1510	-76.0331979982933\\
1520	-76.1852007297955\\
1530	-76.3359235975519\\
1540	-76.4856161979919\\
1550	-76.6343360544702\\
1560	-76.7821952095329\\
1570	-76.9291772057598\\
1580	-77.0751214298718\\
1590	-77.2197837580454\\
1600	-77.3629533007438\\
1610	-77.5044700304613\\
1620	-77.6441735328374\\
1630	-77.7817201498676\\
1640	-77.9168418884427\\
1650	-78.0493447691127\\
1660	-78.1790177891853\\
1670	-78.3055899649885\\
1680	-78.4288267311099\\
1690	-78.5484853874013\\
1700	-78.6642435072935\\
1710	-78.7758053110165\\
1720	-78.8829972130487\\
1730	-78.9858754013863\\
1740	-79.0847805992935\\
1750	-79.1803155571906\\
1760	-79.2729600188571\\
1770	-79.3636636567851\\
1780	-79.4533183936537\\
1790	-79.5427772615294\\
1800	-79.6328187394096\\
1810	-79.7240817857713\\
1820	-79.8171813506194\\
1830	-79.9126404413273\\
1840	-80.0109754295463\\
1850	-80.1125949991181\\
1860	-80.2179047730303\\
1870	-80.3272716368678\\
1880	-80.4410031688818\\
1890	-80.5593755741928\\
1900	-80.6826609550222\\
1910	-80.8110196961925\\
1920	-80.9445317795273\\
1930	-81.0831359018398\\
1940	-81.2266614345146\\
1950	-81.3748740134533\\
1960	-81.5273833463138\\
1970	-81.6837052503637\\
1980	-81.8432907817884\\
1990	-82.0056284827045\\
2000	-82.1701333396615\\
2010	-82.3360519843286\\
2020	-82.5026224137026\\
2030	-82.6691313248437\\
2040	-82.8349773878333\\
2050	-82.9996698051431\\
2060	-83.1629130183806\\
2070	-83.3246282830358\\
2080	-83.4849157079921\\
2090	-83.6440348762562\\
2100	-83.8024105929793\\
2110	-83.9606088266639\\
2120	-84.1192054224503\\
2130	-84.278725513026\\
2140	-84.4396477777918\\
2150	-84.6022946279745\\
2160	-84.7669327714696\\
2170	-84.9336740483818\\
2180	-85.1024762732345\\
2190	-85.2731310415269\\
2200	-85.4453588683227\\
2210	-85.6187918334747\\
2220	-85.7929605940329\\
2230	-85.9672221002219\\
2240	-86.1407748885692\\
2250	-86.312769709994\\
2260	-86.4824259851983\\
2270	-86.6488731280195\\
2280	-86.8112733377293\\
2290	-86.9688883368742\\
2300	-87.1212234916162\\
2310	-87.268001784772\\
2320	-87.4090972999757\\
2330	-87.544568383747\\
2340	-87.6745378115598\\
2350	-87.7992204078839\\
2360	-87.9188579820362\\
2370	-88.0336752140744\\
2380	-88.1440138307896\\
2390	-88.2503062385435\\
2400	-88.3530445744175\\
2410	-88.452775367506\\
2420	-88.550180587274\\
2430	-88.6459893064568\\
2440	-88.7409233927929\\
2450	-88.8357224232644\\
2460	-88.9311414595932\\
2470	-89.0278382146752\\
2480	-89.1263477289387\\
2490	-89.2271181289848\\
2500	-89.3304527169055\\
2510	-89.4364772374564\\
2520	-89.5453162343806\\
2530	-89.6569492402661\\
2540	-89.7712601169562\\
2550	-89.887965003854\\
2560	-90.0066895428259\\
2570	-90.127047694753\\
2580	-90.2485748284167\\
2590	-90.3707857744579\\
2600	-90.4932148231139\\
2610	-90.6153821727648\\
2620	-90.7368353715054\\
2630	-90.857168434035\\
2640	-90.9759827838967\\
2650	-91.0928478226302\\
2660	-91.2074996892669\\
2670	-91.3197251651293\\
2680	-91.4293448417273\\
2690	-91.53629627403\\
2700	-91.6404850045353\\
2710	-91.7417920017267\\
2720	-91.8400533087952\\
2730	-91.9350890922123\\
2740	-92.0266901630352\\
2750	-92.1147647572753\\
2760	-92.1992862952648\\
2770	-92.2802985698131\\
2780	-92.3579006935982\\
2790	-92.432142472203\\
2800	-92.5030748881127\\
2810	-92.5708850906086\\
2820	-92.6358983974793\\
2830	-92.6984989377939\\
2840	-92.7589724711092\\
2850	-92.8176463572787\\
2860	-92.8748361227921\\
2870	-92.9307512630893\\
2880	-92.9854895560852\\
2890	-93.0391459657059\\
2900	-93.0916718013546\\
2910	-93.1430397643288\\
2920	-93.1930799273333\\
2930	-93.2415886360802\\
2940	-93.2883153947058\\
2950	-93.3331187986392\\
2960	-93.3758711565051\\
2970	-93.4165588065657\\
2980	-93.4552525394766\\
2990	-93.4923097920576\\
3000	-93.528220210983\\
3010	-93.5635164264424\\
3020	-93.5988309965612\\
3030	-93.6347308561945\\
3040	-93.6718398430906\\
3050	-93.7107005709441\\
3060	-93.751783719838\\
3070	-93.7955314676077\\
3080	-93.842230546408\\
3090	-93.8922054798849\\
3100	-93.9457477907092\\
3110	-94.0030267463593\\
3120	-94.0640957733761\\
3130	-94.1289741978945\\
3140	-94.1976696793083\\
3150	-94.2701335466399\\
3160	-94.3463249699046\\
3170	-94.426184258361\\
3180	-94.5095943898693\\
3190	-94.5963216373125\\
3200	-94.6861577063832\\
3210	-94.7789523906807\\
3220	-94.8746146808026\\
3230	-94.973022206273\\
3240	-95.0739500441226\\
3250	-95.1771675148308\\
3260	-95.2824112190626\\
3270	-95.3892727076725\\
3280	-95.4972785255087\\
3290	-95.6059237229161\\
3300	-95.7146757693703\\
3310	-95.8229422815552\\
3320	-95.9302020728584\\
3330	-96.0358432291905\\
3340	-96.1392615552526\\
3350	-96.2400186052669\\
3360	-96.337823624931\\
3370	-96.4323532652779\\
3380	-96.5233165538046\\
3390	-96.6105309656296\\
3400	-96.6939605230548\\
3410	-96.7736944467343\\
3420	-96.8499235783793\\
3430	-96.922848011948\\
3440	-96.9926971338542\\
3450	-97.0597484744102\\
3460	-97.1244015578302\\
3470	-97.1869850467695\\
3480	-97.2478272179942\\
3490	-97.3072186472286\\
3500	-97.3653846161633\\
3510	-97.4225257073316\\
3520	-97.4788699388412\\
3530	-97.5346028278214\\
3540	-97.5897675426185\\
3550	-97.6444325656288\\
3560	-97.6987406645598\\
3570	-97.7527403692229\\
3580	-97.8065768451865\\
3590	-97.8605114047324\\
3600	-97.9146781698169\\
3610	-97.9690534559537\\
3620	-98.0236507012317\\
3630	-98.0785493297254\\
3640	-98.1337360840857\\
3650	-98.1891576972404\\
3660	-98.2447773892444\\
3670	-98.3005965698906\\
3680	-98.356594672411\\
3690	-98.4126817301563\\
3700	-98.4688069228256\\
3710	-98.5249039002893\\
3720	-98.5808765567015\\
3730	-98.6365953153092\\
3740	-98.6920712021636\\
3750	-98.7474834224705\\
3760	-98.8029257003299\\
3770	-98.8585872694975\\
3780	-98.9146662998487\\
3790	-98.9712833465657\\
3800	-99.0285626422655\\
3810	-99.0866394258907\\
3820	-99.145513229606\\
3830	-99.2052797081558\\
3840	-99.2659814569892\\
3850	-99.3275617528064\\
3860	-99.389860417988\\
3870	-99.4525530930851\\
3880	-99.5152679027431\\
3890	-99.5776029412243\\
3900	-99.6391446321693\\
3910	-99.6994025885658\\
3920	-99.7578237091574\\
3930	-99.8140732425182\\
3940	-99.8678702911604\\
3950	-99.9190485278096\\
3960	-99.9673717461887\\
3970	-100.012540341269\\
3980	-100.054320234605\\
3990	-100.092547273688\\
4000	-100.127284966687\\
4010	-100.158720665352\\
4020	-100.187062524623\\
4030	-100.212420335214\\
4040	-100.23504516229\\
4050	-100.255249893969\\
4060	-100.273533083389\\
4070	-100.290237776145\\
4080	-100.305745115634\\
4090	-100.320383906161\\
4100	-100.334519454523\\
4110	-100.348554406309\\
4120	-100.362817990499\\
4130	-100.377585456225\\
4140	-100.393206989323\\
4150	-100.410033373684\\
4160	-100.428445028603\\
4170	-100.448694092366\\
4180	-100.471041023309\\
4190	-100.495808209919\\
4200	-100.523252060818\\
4210	-100.553545800731\\
4220	-100.586575530069\\
4230	-100.622203237873\\
4240	-100.660342179979\\
4250	-100.700840653796\\
4260	-100.743546145178\\
4270	-100.788255919801\\
4280	-100.834717027086\\
4290	-100.882648456753\\
4300	-100.931740616226\\
4310	-100.981752238195\\
4320	-101.032465970978\\
4330	-101.083653379932\\
4340	-101.135108262621\\
4350	-101.186641291863\\
4360	-101.238190668127\\
4370	-101.289703672179\\
4380	-101.341222226914\\
4390	-101.392724328165\\
4400	-101.444170471367\\
4410	-101.495587536827\\
4420	-101.546896194837\\
4430	-101.598083834004\\
4440	-101.64914679674\\
4450	-101.700133523645\\
4460	-101.751071339272\\
4470	-101.801948048131\\
4480	-101.852632924686\\
4490	-101.903096247134\\
4500	-101.953333396127\\
4510	-102.003248021654\\
4520	-102.052716040235\\
4530	-102.10164721778\\
4540	-102.149989224109\\
4550	-102.19779154119\\
4560	-102.245080154252\\
4570	-102.291923891845\\
4580	-102.338361758652\\
4590	-102.384392739045\\
4600	-102.429906619617\\
4610	-102.474779476314\\
4620	-102.518803258931\\
4630	-102.561783908186\\
4640	-102.60367285175\\
4650	-102.644479673982\\
4660	-102.68423065626\\
4670	-102.723091623122\\
4680	-102.761193627463\\
4690	-102.798581385732\\
4700	-102.835401097482\\
4710	-102.871852841941\\
4720	-102.907993094961\\
4730	-102.94391524875\\
4740	-102.979643726952\\
4750	-103.0154412919\\
4760	-103.051526300911\\
4770	-103.0881157362\\
4780	-103.125332924355\\
4790	-103.163348050424\\
4800	-103.20225205817\\
4810	-103.242145451608\\
4820	-103.283113414567\\
4830	-103.325268178994\\
4840	-103.368647881672\\
4850	-103.413190270854\\
4860	-103.458695529643\\
4870	-103.505102991257\\
4880	-103.552286343688\\
4890	-103.60015702277\\
4900	-103.648492754658\\
4910	-103.697130763402\\
4920	-103.745928330476\\
4930	-103.794688782829\\
4940	-103.843275649275\\
4950	-103.891612079233\\
4960	-103.939518102875\\
4970	-103.98674850356\\
4980	-104.033071260672\\
4990	-104.078293802531\\
5000	-104.122319323183\\
5010	-104.164997237853\\
5020	-104.20613482499\\
5030	-104.245645442731\\
5040	-104.283561526945\\
5050	-104.319890193618\\
5060	-104.354590079863\\
5070	-104.387708093362\\
5080	-104.419351156645\\
5090	-104.449606315871\\
5100	-104.478518054795\\
5110	-104.506151872785\\
5120	-104.532527636383\\
5130	-104.557735089916\\
5140	-104.581927135747\\
5150	-104.60528637233\\
5160	-104.627942266379\\
5170	-104.649947443746\\
5180	-104.671502376252\\
5190	-104.692798103598\\
5200	-104.713988124905\\
5210	-104.7352094302\\
5220	-104.75656154996\\
5230	-104.778141038178\\
5240	-104.80007941307\\
5250	-104.822455721696\\
5260	-104.845295731491\\
5270	-104.868656088603\\
5280	-104.892529557868\\
5290	-104.916893873995\\
5300	-104.941780968494\\
5310	-104.967241266528\\
5320	-104.993351091009\\
5330	-105.0200715446\\
5340	-105.047281184283\\
5350	-105.074947296443\\
5360	-105.10304941585\\
5370	-105.131546605254\\
5380	-105.16039001864\\
5390	-105.189671091111\\
5400	-105.219426379175\\
5410	-105.249643267846\\
5420	-105.280414940797\\
5430	-105.311834393586\\
5440	-105.343811042619\\
5450	-105.376339534865\\
5460	-105.409430485026\\
5470	-105.443068142301\\
5480	-105.477391076791\\
5490	-105.512357474255\\
5500	-105.547837197932\\
5510	-105.583742546782\\
5520	-105.620091760713\\
5530	-105.656822811975\\
5540	-105.693886872009\\
5550	-105.731119046309\\
5560	-105.768403863844\\
5570	-105.805645848656\\
5580	-105.842740920406\\
5590	-105.879564636093\\
5600	-105.915977957704\\
5610	-105.951865602731\\
5620	-105.98709367563\\
5630	-106.021558948078\\
5640	-106.055130145859\\
5650	-106.087757153597\\
5660	-106.11941722972\\
5670	-106.150059233046\\
5680	-106.179624159299\\
5690	-106.208094334921\\
5700	-106.235524339452\\
5710	-106.261914594959\\
5720	-106.287411383774\\
5730	-106.312253826572\\
5740	-106.33664800631\\
5750	-106.36073743028\\
5760	-106.3846500102\\
5770	-106.408458527983\\
5780	-106.432330630246\\
5790	-106.456385265304\\
5800	-106.480754758546\\
5810	-106.505567133849\\
5820	-106.530971670859\\
5830	-106.557117068484\\
5840	-106.58426653555\\
5850	-106.61255221244\\
5860	-106.64208031013\\
5870	-106.672920563585\\
5880	-106.705075320512\\
5890	-106.738503348796\\
5900	-106.773168768528\\
5910	-106.809080598874\\
5920	-106.846202154543\\
5930	-106.884434096258\\
5940	-106.923601059883\\
5950	-106.963522773512\\
5960	-107.004075337358\\
5970	-107.045104856951\\
5980	-107.086401202442\\
5990	-107.12782530136\\
6000	-107.169262648879\\
6010	-107.210609369209\\
6020	-107.251709144227\\
6030	-107.292448418669\\
6040	-107.332817962697\\
6050	-107.37280235338\\
6060	-107.412299961012\\
6070	-107.451260319383\\
6080	-107.489682330728\\
6090	-107.52757897657\\
6100	-107.564944168635\\
6110	-107.601834811556\\
6120	-107.638245410935\\
6130	-107.674241629644\\
6140	-107.709876683604\\
6150	-107.745139712869\\
6160	-107.779953932716\\
6170	-107.814219893509\\
6180	-107.847840450195\\
6190	-107.880756062577\\
6200	-107.912927699681\\
6210	-107.944326134501\\
6220	-107.974987450101\\
6230	-108.004855150646\\
6240	-108.033856447491\\
6250	-108.0618642893\\
6260	-108.088792436198\\
6270	-108.11462536511\\
6280	-108.139336923957\\
6290	-108.162924392063\\
6300	-108.18542441498\\
6310	-108.206943605508\\
6320	-108.227567635984\\
6330	-108.247284517037\\
6340	-108.266168960554\\
6350	-108.284253052984\\
6360	-108.301573728341\\
6370	-108.318274712686\\
6380	-108.334586924395\\
6390	-108.350660579019\\
6400	-108.366554114774\\
6410	-108.382418666066\\
6420	-108.398454742163\\
6430	-108.414779732583\\
6440	-108.431540665358\\
6450	-108.448867755248\\
6460	-108.466868977516\\
6470	-108.485651710932\\
6480	-108.505313273273\\
6490	-108.525953345153\\
6500	-108.54770261316\\
6510	-108.570639199909\\
6520	-108.594793763361\\
6530	-108.620111582828\\
6540	-108.646495328029\\
6550	-108.673873819822\\
6560	-108.702211944065\\
6570	-108.731443888669\\
6580	-108.761389528522\\
6590	-108.791971370279\\
6600	-108.823156908429\\
6610	-108.854875810361\\
6620	-108.887018538066\\
6630	-108.919432543374\\
6640	-108.951900672818\\
6650	-108.984297366285\\
6660	-109.016577600901\\
6670	-109.048682845765\\
6680	-109.080413576563\\
6690	-109.111624285715\\
6700	-109.142183146695\\
6710	-109.172001583588\\
6720	-109.201028014972\\
6730	-109.22932535751\\
6740	-109.256936854963\\
6750	-109.283932471013\\
6760	-109.310350395204\\
6770	-109.336252632031\\
6780	-109.361612089841\\
6790	-109.386396030253\\
6800	-109.410628353723\\
6810	-109.434329163685\\
6820	-109.457509704733\\
6830	-109.480213462531\\
6840	-109.502489662513\\
6850	-109.524377931769\\
6860	-109.5459263134\\
6870	-109.567212271013\\
6880	-109.588302814707\\
6890	-109.609108910848\\
6900	-109.629610509843\\
6910	-109.649900745081\\
6920	-109.670086717258\\
6930	-109.690210079232\\
6940	-109.710300471518\\
6950	-109.730418972959\\
6960	-109.750627426606\\
6970	-109.770938919174\\
6980	-109.791325981825\\
6990	-109.811797424123\\
7000	-109.832393073138\\
7010	-109.853162485196\\
7020	-109.874108388824\\
7030	-109.89525892602\\
7040	-109.916748147553\\
7050	-109.93870889387\\
7060	-109.96125227092\\
7070	-109.984439693621\\
7080	-110.008323472775\\
7090	-110.032920066886\\
7100	-110.058249796272\\
7110	-110.084294773184\\
7120	-110.11109393867\\
7130	-110.138605816295\\
7140	-110.166762426276\\
7150	-110.195667090898\\
7160	-110.225347527014\\
7170	-110.255743673175\\
7180	-110.286744180808\\
7190	-110.318259777396\\
7200	-110.350251008312\\
7210	-110.382620861514\\
7220	-110.415251224804\\
7230	-110.448042672771\\
7240	-110.480888929893\\
7250	-110.513728732212\\
7260	-110.546421142427\\
7270	-110.578879452837\\
7280	-110.611026928138\\
7290	-110.642781706633\\
7300	-110.674082308619\\
7310	-110.704879967558\\
7320	-110.735113435408\\
7330	-110.764635020342\\
7340	-110.793361930738\\
7350	-110.821197353842\\
7360	-110.848050391018\\
7370	-110.873951365028\\
7380	-110.898947453986\\
7390	-110.923064452533\\
7400	-110.946271025755\\
7410	-110.968567970886\\
7420	-110.989991160633\\
7430	-111.010644298628\\
7440	-111.030614638003\\
7450	-111.049918288933\\
7460	-111.068598087094\\
7470	-111.086673519656\\
7480	-111.104233168405\\
7490	-111.121358084441\\
7500	-111.138074309222\\
7510	-111.154424579693\\
7520	-111.170511018378\\
7530	-111.186459058841\\
7540	-111.202360829878\\
7550	-111.218297970167\\
7560	-111.234318137817\\
7570	-111.250511996506\\
7580	-111.266970351015\\
7590	-111.283777776984\\
7600	-111.300965312804\\
7610	-111.318557652852\\
7620	-111.336606237932\\
7630	-111.355099989386\\
7640	-111.374016582435\\
7650	-111.393340091644\\
7660	-111.413041235625\\
7670	-111.43310422383\\
7680	-111.453508086052\\
7690	-111.474226611087\\
7700	-111.495269474023\\
7710	-111.516662474294\\
7720	-111.538449300722\\
7730	-111.560620703053\\
7740	-111.583203630655\\
7750	-111.606135025468\\
7760	-111.629432360218\\
7770	-111.653153872881\\
7780	-111.677377248486\\
7790	-111.702013459244\\
7800	-111.726859754581\\
7810	-111.751953667284\\
7820	-111.777308607499\\
7830	-111.802883370658\\
7840	-111.828647626304\\
7850	-111.854601153092\\
7860	-111.880640676241\\
7870	-111.906705158329\\
7880	-111.932759792005\\
7890	-111.958702591767\\
7900	-111.984443929309\\
7910	-112.009873601594\\
7920	-112.034820865612\\
7930	-112.059179504611\\
7940	-112.082914413428\\
7950	-112.106022970033\\
7960	-112.128517004241\\
7970	-112.150375259475\\
7980	-112.171579822652\\
7990	-112.192069395373\\
8000	-112.211800524062\\
8010	-112.230823214761\\
8020	-112.249165004414\\
8030	-112.266867811064\\
8040	-112.283956816409\\
8050	-112.30051947013\\
8060	-112.316670858248\\
8070	-112.3324291748\\
8080	-112.347813555465\\
8090	-112.362841145303\\
8100	-112.377485109375\\
8110	-112.391740622496\\
8120	-112.40572066321\\
8130	-112.41956152692\\
8140	-112.433332876345\\
8150	-112.447071391637\\
8160	-112.460943006909\\
8170	-112.475040471737\\
8180	-112.489397239986\\
8190	-112.504046718447\\
8200	-112.519091632569\\
8210	-112.534635098286\\
8220	-112.550799680706\\
8230	-112.567623224978\\
8240	-112.585168021065\\
8250	-112.603513680012\\
8260	-112.622680030936\\
8270	-112.642598713881\\
8280	-112.663266995861\\
8290	-112.684680564144\\
8300	-112.706860927098\\
8310	-112.729832097798\\
8320	-112.753517622033\\
8330	-112.777830168816\\
8340	-112.802841920052\\
8350	-112.828505860744\\
8360	-112.854670882087\\
8370	-112.881235848479\\
8380	-112.908154422205\\
8390	-112.935350200076\\
8400	-112.962735415022\\
8410	-112.990253684062\\
8420	-113.017809889326\\
8430	-113.045312263607\\
8440	-113.072671067529\\
8450	-113.099775078097\\
8460	-113.126541821969\\
8470	-113.152949079754\\
8480	-113.178948178057\\
8490	-113.204467408079\\
8500	-113.229461654602\\
8510	-113.25393509146\\
8520	-113.277837621258\\
8530	-113.301137826639\\
8540	-113.323921060641\\
8550	-113.346122154653\\
8560	-113.367655648991\\
8570	-113.388511207133\\
8580	-113.40871913858\\
8590	-113.428313560405\\
8600	-113.447294500398\\
8610	-113.465662842652\\
8620	-113.483479607844\\
8630	-113.500756497345\\
8640	-113.517497902511\\
8650	-113.533749553501\\
8660	-113.549563567353\\
8670	-113.564995379217\\
8680	-113.580081709872\\
8690	-113.594799033488\\
8700	-113.609159043843\\
8710	-113.623253243033\\
8720	-113.637167235731\\
8730	-113.651011922375\\
8740	-113.664868660989\\
8750	-113.678789910113\\
8760	-113.692822059189\\
8770	-113.707039134637\\
8780	-113.721536216691\\
8790	-113.736384400676\\
8800	-113.751635200099\\
8810	-113.767347662235\\
8820	-113.783578900955\\
8830	-113.800346474049\\
8840	-113.817670197562\\
8850	-113.835570141775\\
8860	-113.854025715876\\
8870	-113.873054536895\\
8880	-113.892664937256\\
8890	-113.912798846875\\
8900	-113.933470234466\\
8910	-113.954696515975\\
8920	-113.976465916969\\
8930	-113.99869789498\\
8940	-114.021318756556\\
8950	-114.044274541633\\
8960	-114.067520317346\\
8970	-114.0909639081\\
8980	-114.114579066689\\
8990	-114.138339536112\\
9000	-114.162159723097\\
9010	-114.185942395966\\
9020	-114.209616760808\\
9030	-114.233165590905\\
9040	-114.256537303598\\
9050	-114.279688928089\\
9060	-114.302576934297\\
9070	-114.325124035088\\
9080	-114.34729139658\\
9090	-114.369071243881\\
9100	-114.390426943754\\
9110	-114.411248520673\\
9120	-114.431451197071\\
9130	-114.45098422412\\
9140	-114.469783787506\\
9150	-114.487817651662\\
9160	-114.505040967265\\
9170	-114.521528431599\\
9180	-114.537356869965\\
9190	-114.552533216921\\
9200	-114.567053675394\\
9210	-114.580976590455\\
9220	-114.594347961744\\
9230	-114.607153196372\\
9240	-114.619376490978\\
9250	-114.631141843551\\
9260	-114.642540182945\\
9270	-114.653655613396\\
9280	-114.66451166034\\
9290	-114.675100520812\\
9300	-114.685459523466\\
9310	-114.695673919715\\
9320	-114.705889563553\\
9330	-114.716251355211\\
9340	-114.726836070257\\
9350	-114.737680034037\\
9360	-114.748784970858\\
9370	-114.760172126368\\
9380	-114.771953753466\\
9390	-114.784255618794\\
9400	-114.797156088927\\
9410	-114.810702591657\\
9420	-114.82494582554\\
9430	-114.839873028501\\
9440	-114.855404419764\\
9450	-114.871519325915\\
9460	-114.888214066272\\
9470	-114.905557780812\\
9480	-114.923543753131\\
9490	-114.942147525621\\
9500	-114.961375220357\\
9510	-114.981119005531\\
9520	-115.001298438522\\
9530	-115.021864916546\\
9540	-115.042805651091\\
9550	-115.064116092531\\
9560	-115.085787578999\\
9570	-115.10777704177\\
9580	-115.130030953314\\
9590	-115.152445019377\\
9600	-115.174982461423\\
9610	-115.197507836845\\
9620	-115.219950674685\\
9630	-115.242321399389\\
9640	-115.264613415903\\
9650	-115.286821348188\\
9660	-115.308878104538\\
9670	-115.33073734044\\
9680	-115.352348884678\\
9690	-115.373684931083\\
9700	-115.394683349394\\
9710	-115.415304245977\\
9720	-115.435517331046\\
9730	-115.455298762018\\
9740	-115.474595968558\\
9750	-115.493380674237\\
9760	-115.511645701206\\
9770	-115.529417281259\\
9780	-115.546719903969\\
9790	-115.563552706611\\
9800	-115.579940876712\\
9810	-115.595910501112\\
9820	-115.611449187085\\
9830	-115.626588235125\\
9840	-115.641354090318\\
9850	-115.655802423311\\
9860	-115.669932855031\\
9870	-115.683717412109\\
9880	-115.697208300445\\
9890	-115.710475692786\\
9900	-115.723627718696\\
9910	-115.736715326194\\
9920	-115.749743215449\\
9930	-115.762750553106\\
9940	-115.775774745003\\
9950	-115.788894926723\\
9960	-115.802104664128\\
9970	-115.81544229708\\
9980	-115.82898193027\\
9990	-115.842782978675\\
10000	-115.856889793504\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-7.72541167068098\\
2	-8.81336841231267\\
3	-9.54334414034421\\
4	-10.304373526713\\
5	-11.0238038567557\\
6	-11.6808400932341\\
7	-12.2742542045284\\
8	-12.8079448242806\\
9	-13.2871354987827\\
10	-13.7173083718496\\
11	-14.1038174316036\\
12	-14.4517038905691\\
13	-14.7655987671193\\
14	-15.0496781472684\\
15	-15.3076544896838\\
16	-15.5427922095384\\
17	-15.7579383362321\\
18	-15.955561241734\\
19	-16.1377924237461\\
20	-16.3064679956943\\
21	-16.4631678313598\\
22	-16.6092512536485\\
23	-16.7458888010019\\
24	-16.8740900188565\\
25	-16.9947274704138\\
26	-17.1085572927029\\
27	-17.2162366801158\\
28	-17.3183386867947\\
29	-17.4153647211353\\
30	-17.5077550732819\\
31	-17.5958977781024\\
32	-17.6801360767914\\
33	-17.7607747027914\\
34	-17.8380851836241\\
35	-17.9123103200622\\
36	-17.9836679779237\\
37	-18.052354305431\\
38	-18.1185464701763\\
39	-18.1824049938723\\
40	-18.2440757498278\\
41	-18.3036916770756\\
42	-18.3613742559562\\
43	-18.4172347824039\\
44	-18.4713754719384\\
45	-18.5238904192079\\
46	-18.5748664346608\\
47	-18.6243837764052\\
48	-18.6725167923931\\
49	-18.7193344856535\\
50	-18.7649010132942\\
51	-18.8092761283261\\
52	-18.8525155719785\\
53	-18.8946714230161\\
54	-18.9357924096045\\
55	-18.9759241884576\\
56	-19.0151095953237\\
57	-19.0533888702923\\
58	-19.0907998609199\\
59	-19.1273782057667\\
60	-19.163157500586\\
61	-19.1981694491146\\
62	-19.2324440001609\\
63	-19.2660094724706\\
64	-19.2988926686663\\
65	-19.3311189793987\\
66	-19.3627124787092\\
67	-19.3936960114863\\
68	-19.4240912737954\\
69	-19.4539188867722\\
70	-19.4831984646928\\
71	-19.5119486777668\\
72	-19.5401873101373\\
73	-19.567931313525\\
74	-19.5951968569023\\
75	-19.6219993725475\\
76	-19.6483535987918\\
77	-19.6742736197399\\
78	-19.6997729022194\\
79	-19.7248643301869\\
80	-19.7495602367987\\
81	-19.7738724343336\\
82	-19.7978122421382\\
83	-19.821390512749\\
84	-19.8446176563316\\
85	-19.8675036635663\\
86	-19.8900581270954\\
87	-19.9122902616394\\
88	-19.9342089228807\\
89	-19.9558226252017\\
90	-19.9771395583614\\
91	-19.9981676031838\\
92	-20.0189143463288\\
93	-20.0393870942066\\
94	-20.0595928860962\\
95	-20.0795385065202\\
96	-20.0992304969269\\
97	-20.1186751667228\\
98	-20.1378786037017\\
99	-20.1568466839052\\
100	-20.1755850809545\\
110	-20.3514563245488\\
120	-20.5093859651712\\
130	-20.6527491426261\\
140	-20.7840696145792\\
150	-20.9052768569997\\
160	-21.0178746104772\\
170	-21.1230546980223\\
180	-21.2217758735583\\
190	-21.3148196779394\\
200	-21.4028557043778\\
210	-21.4864638775807\\
220	-21.5660919471309\\
230	-21.6421124365173\\
240	-21.7149483536265\\
250	-21.7849425983285\\
260	-21.852321257652\\
270	-21.9174711900989\\
280	-21.9807354434481\\
290	-22.0423883921578\\
300	-22.1026319748864\\
310	-22.1614620892231\\
320	-22.2190805197033\\
330	-22.2755279194694\\
340	-22.3307599804643\\
350	-22.3849772496052\\
360	-22.438381332192\\
370	-22.4910066607117\\
380	-22.5428892090131\\
390	-22.5939383692725\\
400	-22.644142395938\\
410	-22.693476761016\\
420	-22.7421283682665\\
430	-22.7899625043565\\
440	-22.836994429705\\
450	-22.8834667105554\\
460	-22.9292638442844\\
470	-22.9743496318303\\
480	-23.0188377608593\\
490	-23.0626989853925\\
500	-23.1059469902261\\
510	-23.148531848886\\
520	-23.1904655497685\\
530	-23.2319901896844\\
540	-23.2731471797313\\
550	-23.3138819478668\\
560	-23.3541528557826\\
570	-23.3940300334796\\
580	-23.4334554096921\\
590	-23.4722111351044\\
600	-23.5105817008636\\
610	-23.548580608811\\
620	-23.5860642636021\\
630	-23.6230788329503\\
640	-23.6595995562976\\
650	-23.6956653198956\\
660	-23.7313858374821\\
670	-23.7666914054096\\
680	-23.8016344279745\\
690	-23.8362488926598\\
700	-23.8704044571124\\
710	-23.9042481761359\\
720	-23.9377048748279\\
730	-23.9707476052976\\
740	-24.0033929541012\\
750	-24.0356512098781\\
760	-24.067441244397\\
770	-24.0987614263164\\
780	-24.1296781797557\\
790	-24.1602032343984\\
800	-24.1903695485781\\
810	-24.220183975916\\
820	-24.2497619492683\\
830	-24.2790090449135\\
840	-24.3079300749954\\
850	-24.3365424251312\\
860	-24.364793369743\\
870	-24.392738232886\\
880	-24.420305104728\\
890	-24.4475978426523\\
900	-24.4746807434256\\
910	-24.5015434440955\\
920	-24.5281211708629\\
930	-24.5543403767653\\
940	-24.5802752549562\\
950	-24.605885677039\\
960	-24.631209028481\\
970	-24.6562451385717\\
980	-24.6810496995025\\
990	-24.7057078107278\\
1000	-24.7301515041741\\
1010	-24.7543827445727\\
1020	-24.7783867777991\\
1030	-24.8021964153354\\
1040	-24.8257937863922\\
1050	-24.8491514102954\\
1060	-24.8722911022748\\
1070	-24.895272087421\\
1080	-24.9180859057065\\
1090	-24.9407463304703\\
1100	-24.9631821901808\\
1110	-24.9853976589223\\
1120	-25.0073689273897\\
1130	-25.0291848232241\\
1140	-25.0508387730378\\
1150	-25.0723173579217\\
1160	-25.0936038648217\\
1170	-25.114756581934\\
1180	-25.1357755793993\\
1190	-25.1566554531719\\
1200	-25.1773877292207\\
1210	-25.1979899066914\\
1220	-25.2185044480996\\
1230	-25.2389105641555\\
1240	-25.25918651366\\
1250	-25.2793505262977\\
1260	-25.2994310779515\\
1270	-25.3193893341312\\
1280	-25.3391558936346\\
1290	-25.3587996442348\\
1300	-25.3782716395227\\
1310	-25.3976115627279\\
1320	-25.4168868555961\\
1330	-25.4360167771663\\
1340	-25.455010822884\\
1350	-25.4739227447958\\
1360	-25.492719999315\\
1370	-25.5114136903938\\
1380	-25.5299971968054\\
1390	-25.5484940468308\\
1400	-25.5669368839406\\
1410	-25.585340361748\\
1420	-25.6037146438592\\
1430	-25.6221033201472\\
1440	-25.6404112399862\\
1450	-25.6586751111907\\
1460	-25.6769195229623\\
1470	-25.695115927019\\
1480	-25.7132573584266\\
1490	-25.7313504623734\\
1500	-25.7493842743883\\
1510	-25.7674082781491\\
1520	-25.7853161014281\\
1530	-25.8031289698844\\
1540	-25.8208678208198\\
1550	-25.8385506821913\\
1560	-25.8561801150754\\
1570	-25.8738180173056\\
1580	-25.8914328448167\\
1590	-25.9089969624919\\
1600	-25.9265247562334\\
1610	-25.9439977678436\\
1620	-25.9614804914489\\
1630	-25.9789415492829\\
1640	-25.9964068557086\\
1650	-26.0138229478101\\
1660	-26.0311429563777\\
1670	-26.0484079494676\\
1680	-26.0656683049822\\
1690	-26.0829055460709\\
1700	-26.1001233440269\\
1710	-26.1172897731298\\
1720	-26.1344113071918\\
1730	-26.1514904233741\\
1740	-26.1685528038671\\
1750	-26.1856326295831\\
1760	-26.2026492423466\\
1770	-26.2195953966463\\
1780	-26.2365073122576\\
1790	-26.2534110721808\\
1800	-26.2703636864529\\
1810	-26.2873187037595\\
1820	-26.3042678518161\\
1830	-26.3211933197627\\
1840	-26.3380579735166\\
1850	-26.354905702072\\
1860	-26.3717834912915\\
1870	-26.3886181599033\\
1880	-26.4054067271172\\
1890	-26.4221250573199\\
1900	-26.4387891010374\\
1910	-26.4554130441517\\
1920	-26.471978412141\\
1930	-26.4885442771552\\
1940	-26.5050610873717\\
1950	-26.5214965229527\\
1960	-26.537880053236\\
1970	-26.5541947746597\\
1980	-26.5704774060295\\
1990	-26.5866906636501\\
2000	-26.6028647039336\\
2010	-26.6189980421763\\
2020	-26.6350413864833\\
2030	-26.6510440360135\\
2040	-26.6670363638434\\
2050	-26.6829965626931\\
2060	-26.6988719601501\\
2070	-26.7147565815214\\
2080	-26.7305712511124\\
2090	-26.7463391246399\\
2100	-26.7621034452636\\
2110	-26.7778531551551\\
2120	-26.7935756943818\\
2130	-26.8092669553472\\
2140	-26.8249264913195\\
2150	-26.8405385392367\\
2160	-26.8560711612325\\
2170	-26.8715647971385\\
2180	-26.8870206871698\\
2190	-26.9024788256182\\
2200	-26.9178861447217\\
2210	-26.9332539454135\\
2220	-26.9486332633998\\
2230	-26.9640131765737\\
2240	-26.979343117822\\
2250	-26.9946294429045\\
2260	-27.0098979055718\\
2270	-27.0251277833183\\
2280	-27.040303542923\\
2290	-27.0555019844721\\
2300	-27.0706921657017\\
2310	-27.0858660496255\\
2320	-27.1010104352304\\
2330	-27.1160788136333\\
2340	-27.1310888069783\\
2350	-27.1460622759913\\
2360	-27.1609957599898\\
2370	-27.1758599625456\\
2380	-27.1906845223416\\
2390	-27.2054817696806\\
2400	-27.2202574204387\\
2410	-27.23499425794\\
2420	-27.2496948737198\\
2430	-27.2643974469046\\
2440	-27.2790819499856\\
2450	-27.2937818281677\\
2460	-27.3085025108678\\
2470	-27.3231788525411\\
2480	-27.3378266657883\\
2490	-27.3524631987861\\
2500	-27.3670461010977\\
2510	-27.3815705203548\\
2520	-27.3960491635861\\
2530	-27.4104902934374\\
2540	-27.424893859635\\
2550	-27.4392791873592\\
2560	-27.453633097336\\
2570	-27.4679234834855\\
2580	-27.4821801342427\\
2590	-27.4964310237486\\
2600	-27.5106534212155\\
2610	-27.5248897718035\\
2620	-27.5391144556007\\
2630	-27.5533100069534\\
2640	-27.5674879850707\\
2650	-27.5816309851124\\
2660	-27.5957235108364\\
2670	-27.6097816953233\\
2680	-27.6237991005164\\
2690	-27.637791628389\\
2700	-27.6517626835027\\
2710	-27.6657553418359\\
2720	-27.6797046953893\\
2730	-27.6935953958143\\
2740	-27.7074667151981\\
2750	-27.7213481724256\\
2760	-27.7351983319843\\
2770	-27.7490076474583\\
2780	-27.7628249397097\\
2790	-27.7766130841115\\
2800	-27.7903581385458\\
2810	-27.8040598463046\\
2820	-27.8177270174809\\
2830	-27.8313706185932\\
2840	-27.8450074970755\\
2850	-27.8586036330624\\
2860	-27.8721833118121\\
2870	-27.8857641323377\\
2880	-27.8992977804097\\
2890	-27.9128023354677\\
2900	-27.9262715419554\\
2910	-27.9397362814376\\
2920	-27.9531497535763\\
2930	-27.9665264765346\\
2940	-27.9798548457626\\
2950	-27.9931672350786\\
2960	-28.0064490857982\\
2970	-28.0196782950016\\
2980	-28.0328918964136\\
2990	-28.0460743454876\\
3000	-28.0592193771866\\
3010	-28.0723584422074\\
3020	-28.0854791260058\\
3030	-28.0985606505444\\
3040	-28.1116403439846\\
3050	-28.1247250551728\\
3060	-28.1377730321211\\
3070	-28.1507956487344\\
3080	-28.1637662671724\\
3090	-28.176728461044\\
3100	-28.1896641625273\\
3110	-28.2025850251108\\
3120	-28.2155022649598\\
3130	-28.2283991460239\\
3140	-28.2412607601918\\
3150	-28.2541163526293\\
3160	-28.266941558059\\
3170	-28.2797262813387\\
3180	-28.292501807812\\
3190	-28.3052796820683\\
3200	-28.3180109454839\\
3210	-28.3306963399859\\
3220	-28.343335452369\\
3230	-28.3559345143109\\
3240	-28.3685002932038\\
3250	-28.3810471866609\\
3260	-28.3935927713127\\
3270	-28.406123193143\\
3280	-28.4186288151689\\
3290	-28.4311271461061\\
3300	-28.4435928195595\\
3310	-28.4560332809356\\
3320	-28.4684615738804\\
3330	-28.4808842033703\\
3340	-28.4932909366723\\
3350	-28.5056718920295\\
3360	-28.5180092414684\\
3370	-28.5303143816725\\
3380	-28.5425734320433\\
3390	-28.5547949953455\\
3400	-28.5669984475782\\
3410	-28.5791744360897\\
3420	-28.5913204635996\\
3430	-28.6034413080158\\
3440	-28.6155377727976\\
3450	-28.6276207630295\\
3460	-28.6396736642012\\
3470	-28.6516926866593\\
3480	-28.6636807622733\\
3490	-28.6756333075583\\
3500	-28.6875750109544\\
3510	-28.6994918819938\\
3520	-28.711372203566\\
3530	-28.7232322972077\\
3540	-28.7350692740865\\
3550	-28.7468859083283\\
3560	-28.7586751575744\\
3570	-28.7704618149041\\
3580	-28.7822435225261\\
3590	-28.794024088134\\
3600	-28.8057879804072\\
3610	-28.8175001757585\\
3620	-28.8291737509917\\
3630	-28.8408069481246\\
3640	-28.8523902456772\\
3650	-28.8639588912285\\
3660	-28.8755264403285\\
3670	-28.8870821691183\\
3680	-28.8986172122722\\
3690	-28.910148646966\\
3700	-28.9216771138363\\
3710	-28.9331831357651\\
3720	-28.9446492516142\\
3730	-28.9561008420994\\
3740	-28.9675324952975\\
3750	-28.9789318296492\\
3760	-28.9903031082771\\
3770	-29.0016605339742\\
3780	-29.0129912538264\\
3790	-29.0242934357754\\
3800	-29.0355754865539\\
3810	-29.0468218305795\\
3820	-29.0580292764219\\
3830	-29.069200806376\\
3840	-29.080349782761\\
3850	-29.0914770768404\\
3860	-29.1025806394031\\
3870	-29.1136752026061\\
3880	-29.1247495673101\\
3890	-29.135824498251\\
3900	-29.146879235025\\
3910	-29.1579230981144\\
3920	-29.1689679278528\\
3930	-29.1799779679975\\
3940	-29.1909622121563\\
3950	-29.2019311522507\\
3960	-29.2128861840814\\
3970	-29.2238145200597\\
3980	-29.2347051557712\\
3990	-29.2455911145883\\
4000	-29.2564663227042\\
4010	-29.2673138188497\\
4020	-29.278138134405\\
4030	-29.2889256164657\\
4040	-29.2996927280487\\
4050	-29.3104296953446\\
4060	-29.3211592532306\\
4070	-29.3318641004343\\
4080	-29.3425351776182\\
4090	-29.3531719841406\\
4100	-29.3637829758811\\
4110	-29.3743846933398\\
4120	-29.3849709274827\\
4130	-29.3955368757322\\
4140	-29.4060754192049\\
4150	-29.4165885309604\\
4160	-29.4270834954129\\
4170	-29.4375562578472\\
4180	-29.4480060206498\\
4190	-29.458449184521\\
4200	-29.4688835861746\\
4210	-29.4792950941684\\
4220	-29.4896823302603\\
4230	-29.5000526993955\\
4240	-29.5103947008923\\
4250	-29.5207309180073\\
4260	-29.5310591285669\\
4270	-29.5413679170151\\
4280	-29.5516541113783\\
4290	-29.5619272516557\\
4300	-29.5721806377399\\
4310	-29.582415364647\\
4320	-29.5926351370435\\
4330	-29.6028454945981\\
4340	-29.6130403078121\\
4350	-29.6232188322552\\
4360	-29.6333758638693\\
4370	-29.6435130336151\\
4380	-29.6536417597761\\
4390	-29.6637434160081\\
4400	-29.6738219369967\\
4410	-29.6838889201615\\
4420	-29.6939470077773\\
4430	-29.7039792606905\\
4440	-29.7139846991521\\
4450	-29.7239666583856\\
4460	-29.7339246695939\\
4470	-29.743859192343\\
4480	-29.7537739816878\\
4490	-29.7636637748542\\
4500	-29.773525530025\\
4510	-29.7833742170782\\
4520	-29.7932207017016\\
4530	-29.8030463740544\\
4540	-29.8128587008572\\
4550	-29.8226484470392\\
4560	-29.8324216229799\\
4570	-29.8421940192789\\
4580	-29.851961301486\\
4590	-29.8617156478452\\
4600	-29.8714510754905\\
4610	-29.8811641708236\\
4620	-29.8908551913604\\
4630	-29.9005199830971\\
4640	-29.9101752942983\\
4650	-29.919814536027\\
4660	-29.9294344308935\\
4670	-29.9390389406879\\
4680	-29.9486248456854\\
4690	-29.9581914935118\\
4700	-29.9677320915266\\
4710	-29.9772466077862\\
4720	-29.9867387176525\\
4730	-29.9962289355827\\
4740	-30.005728931851\\
4750	-30.0152136118151\\
4760	-30.0246783431405\\
4770	-30.034128350096\\
4780	-30.0435480715027\\
4790	-30.0529565449107\\
4800	-30.0623496588385\\
4810	-30.0717314639934\\
4820	-30.0810963542839\\
4830	-30.0904434521845\\
4840	-30.0997697650936\\
4850	-30.1090778002631\\
4860	-30.118372873968\\
4870	-30.127659192731\\
4880	-30.1369260549576\\
4890	-30.1461806190144\\
4900	-30.1554261725612\\
4910	-30.1646580999046\\
4920	-30.1738779841651\\
4930	-30.1830857521945\\
4940	-30.1922856119356\\
4950	-30.2014799765566\\
4960	-30.2106729847179\\
4970	-30.2198470139918\\
4980	-30.229014046083\\
4990	-30.2381667722115\\
5000	-30.2473070021621\\
5010	-30.2564355763008\\
5020	-30.2655416760205\\
5030	-30.2746288864592\\
5040	-30.2837093912691\\
5050	-30.2927855976268\\
5060	-30.3018412953467\\
5070	-30.3108935936241\\
5080	-30.3199256126909\\
5090	-30.3289407710389\\
5100	-30.3379402325155\\
5110	-30.3469187076596\\
5120	-30.3558801038343\\
5130	-30.3648201631345\\
5140	-30.3737504858832\\
5150	-30.3826719615936\\
5160	-30.391585168007\\
5170	-30.4005154068531\\
5180	-30.4094353698797\\
5190	-30.4183376195073\\
5200	-30.4272348201098\\
5210	-30.4361222264\\
5220	-30.4450085108314\\
5230	-30.4538749044098\\
5240	-30.4627195411227\\
5250	-30.4715440604736\\
5260	-30.4803555783507\\
5270	-30.4891527915864\\
5280	-30.4979326254431\\
5290	-30.5067027753316\\
5300	-30.5154650552407\\
5310	-30.524221228361\\
5320	-30.5329887236905\\
5330	-30.5417482370928\\
5340	-30.5504942167389\\
5350	-30.5592241258023\\
5360	-30.5679389381458\\
5370	-30.576644262064\\
5380	-30.5853326784444\\
5390	-30.594017187649\\
5400	-30.6026976912234\\
5410	-30.6113625845421\\
5420	-30.6200165433913\\
5430	-30.6286575855529\\
5440	-30.6372779789325\\
5450	-30.6458828712428\\
5460	-30.6544752171659\\
5470	-30.6630648916635\\
5480	-30.6716492992191\\
5490	-30.6802379436484\\
5500	-30.6888058623877\\
5510	-30.6973607202793\\
5520	-30.7059068745023\\
5530	-30.7144407905546\\
5540	-30.7229672974141\\
5550	-30.731483792763\\
5560	-30.739997168583\\
5570	-30.748517000136\\
5580	-30.7570279733891\\
5590	-30.7655308315695\\
5600	-30.774035254834\\
5610	-30.7825275973322\\
5620	-30.7910193456053\\
5630	-30.7995072134767\\
5640	-30.8079719280788\\
5650	-30.81643037662\\
5660	-30.824873430336\\
5670	-30.8332989606814\\
5680	-30.8416975304478\\
5690	-30.850079373794\\
5700	-30.8584515305855\\
5710	-30.8668061394961\\
5720	-30.8751433564395\\
5730	-30.883461248571\\
5740	-30.8917658750962\\
5750	-30.9000720224326\\
5760	-30.9083649663237\\
5770	-30.9166443661152\\
5780	-30.9249148440723\\
5790	-30.9331705890531\\
5800	-30.9414146018365\\
5810	-30.9496764510583\\
5820	-30.9579343389003\\
5830	-30.966188793053\\
5840	-30.9744437426224\\
5850	-30.9826898942898\\
5860	-30.9909289462569\\
5870	-30.9991656224583\\
5880	-31.0073989354346\\
5890	-31.0156264906776\\
5900	-31.0238433440161\\
5910	-31.0320442290217\\
5920	-31.040239522011\\
5930	-31.0484247422384\\
5940	-31.0566039270522\\
5950	-31.0647759143805\\
5960	-31.0729346267095\\
5970	-31.0810712911903\\
5980	-31.0891973212315\\
5990	-31.0973072718339\\
6000	-31.1054062049668\\
6010	-31.1134921750189\\
6020	-31.1215571970199\\
6030	-31.1296174201458\\
6040	-31.1376728366339\\
6050	-31.1457283404976\\
6060	-31.153783211276\\
6070	-31.161832284494\\
6080	-31.1698820086616\\
6090	-31.1779283938998\\
6100	-31.1859730652872\\
6110	-31.1940119351195\\
6120	-31.2020411040049\\
6130	-31.2100580396763\\
6140	-31.2180653580121\\
6150	-31.2260692599814\\
6160	-31.2340728900015\\
6170	-31.2420619676698\\
6180	-31.2500423895941\\
6190	-31.2580099884259\\
6200	-31.2659636188851\\
6210	-31.2739015916568\\
6220	-31.2818260640911\\
6230	-31.2897422501545\\
6240	-31.2976530096664\\
6250	-31.3055580997245\\
6260	-31.3134540503762\\
6270	-31.3213374191086\\
6280	-31.3292156153151\\
6290	-31.3370868300341\\
6300	-31.3449571831705\\
6310	-31.3528254813569\\
6320	-31.3606833711179\\
6330	-31.3685323515994\\
6340	-31.3763617974167\\
6350	-31.3841801757016\\
6360	-31.3919800247767\\
6370	-31.3997690476772\\
6380	-31.4075419808288\\
6390	-31.4153115121496\\
6400	-31.4230766270689\\
6410	-31.4308392020363\\
6420	-31.4385986768436\\
6430	-31.446353351438\\
6440	-31.4540919443425\\
6450	-31.4618240383961\\
6460	-31.469550198514\\
6470	-31.4772684290955\\
6480	-31.4849738854204\\
6490	-31.4926662510299\\
6500	-31.5003502028335\\
6510	-31.5080158485069\\
6520	-31.5156744465231\\
6530	-31.5233217610239\\
6540	-31.5309662738653\\
6550	-31.5386036660257\\
6560	-31.5462401962324\\
6570	-31.5538666995291\\
6580	-31.5614802417577\\
6590	-31.5690808494557\\
6600	-31.5766712605277\\
6610	-31.5842622673379\\
6620	-31.5918429125675\\
6630	-31.5994090991848\\
6640	-31.606969840834\\
6650	-31.6145275381791\\
6660	-31.6220705882129\\
6670	-31.6296030041105\\
6680	-31.6371352964033\\
6690	-31.6446632669501\\
6700	-31.6521814573358\\
6710	-31.659688956247\\
6720	-31.667189070995\\
6730	-31.6746881663706\\
6740	-31.6821814306925\\
6750	-31.6896688508183\\
6760	-31.6971655260534\\
6770	-31.7046554759768\\
6780	-31.7121416997179\\
6790	-31.7196304459457\\
6800	-31.7271165407867\\
6810	-31.7346028113472\\
6820	-31.7420841788975\\
6830	-31.7495556552375\\
6840	-31.7570231258716\\
6850	-31.764484573912\\
6860	-31.771941653531\\
6870	-31.779384724537\\
6880	-31.7868220613781\\
6890	-31.7942587121005\\
6900	-31.8016828212783\\
6910	-31.809098201427\\
6920	-31.8165148935117\\
6930	-31.8239426391538\\
6940	-31.831356287062\\
6950	-31.8387516051804\\
6960	-31.8461399068541\\
6970	-31.8535230181085\\
6980	-31.8608936169128\\
6990	-31.8682581912412\\
7000	-31.8756295043847\\
7010	-31.8829960098891\\
7020	-31.8903563304611\\
7030	-31.8977126174058\\
7040	-31.9050706225371\\
7050	-31.9124189997292\\
7060	-31.9197711646318\\
7070	-31.9271249944997\\
7080	-31.9344723043427\\
7090	-31.9418121002543\\
7100	-31.9491443070888\\
7110	-31.9564685802732\\
7120	-31.9637931724397\\
7130	-31.9711097445617\\
7140	-31.9784178422277\\
7150	-31.9857224598005\\
7160	-31.9930161887934\\
7170	-32.0003060881822\\
7180	-32.0075939719738\\
7190	-32.014878118202\\
7200	-32.0221536126897\\
7210	-32.0294317263311\\
7220	-32.0367115192413\\
7230	-32.0439863613886\\
7240	-32.0512549642187\\
7250	-32.0585135846753\\
7260	-32.0657577537963\\
7270	-32.0730009687525\\
7280	-32.0802336598092\\
7290	-32.0874612439146\\
7300	-32.0946769958363\\
7310	-32.1018799689993\\
7320	-32.1090762558565\\
7330	-32.1162681707001\\
7340	-32.1234447282203\\
7350	-32.1306099427844\\
7360	-32.1377700852267\\
7370	-32.1449280293211\\
7380	-32.1520742122663\\
7390	-32.1592097781035\\
7400	-32.1663346296623\\
7410	-32.1734538861504\\
7420	-32.1805588255669\\
7430	-32.1876522566274\\
7440	-32.1947430975804\\
7450	-32.2018472852918\\
7460	-32.2089464811748\\
7470	-32.2160530476233\\
7480	-32.2231550400303\\
7490	-32.230244730447\\
7500	-32.2373245635145\\
7510	-32.2444001867949\\
7520	-32.2514744780257\\
7530	-32.2585487740661\\
7540	-32.2656151007617\\
7550	-32.2726790848698\\
7560	-32.2797341964426\\
7570	-32.2867826290542\\
7580	-32.2938275796585\\
7590	-32.3008706370195\\
7600	-32.3079022257775\\
7610	-32.3149237784284\\
7620	-32.321929316914\\
7630	-32.3289243862873\\
7640	-32.3359114460101\\
7650	-32.3428872647594\\
7660	-32.3498601734875\\
7670	-32.3568315893437\\
7680	-32.3637973697864\\
7690	-32.3707538393477\\
7700	-32.3777020983646\\
7710	-32.3846543979051\\
7720	-32.391604427889\\
7730	-32.3985529153131\\
7740	-32.4054963001203\\
7750	-32.412427686645\\
7760	-32.4193535119919\\
7770	-32.4262715918854\\
7780	-32.4331824362775\\
7790	-32.4400956475551\\
7800	-32.447004882863\\
7810	-32.4539063948776\\
7820	-32.4607955287561\\
7830	-32.4676759349186\\
7840	-32.4745524433889\\
7850	-32.481414450994\\
7860	-32.4882671775856\\
7870	-32.4951142550991\\
7880	-32.5019505711443\\
7890	-32.508783032092\\
7900	-32.5156138505889\\
7910	-32.5224451452825\\
7920	-32.5292635470079\\
7930	-32.5360752181168\\
7940	-32.5428843299564\\
7950	-32.5496856658692\\
7960	-32.556476146344\\
7970	-32.5632603675263\\
7980	-32.5700367247491\\
7990	-32.5768002551476\\
8000	-32.5835596398558\\
8010	-32.5903081568453\\
8020	-32.5970558947038\\
8030	-32.6038048935809\\
8040	-32.6105562443489\\
8050	-32.6172994497347\\
8060	-32.6240313364934\\
8070	-32.6307554509099\\
8080	-32.6374716879249\\
8090	-32.6441791702842\\
8100	-32.6508803958103\\
8110	-32.6575772572248\\
8120	-32.6642747687831\\
8130	-32.6709646645548\\
8140	-32.6776590829539\\
8150	-32.6843573783215\\
8160	-32.6910583298431\\
8170	-32.6977555300219\\
8180	-32.7044450641599\\
8190	-32.7111308550933\\
8200	-32.717807190963\\
8210	-32.7244732147345\\
8220	-32.7311283363154\\
8230	-32.7377725724899\\
8240	-32.7444139811148\\
8250	-32.7510433405551\\
8260	-32.7576658879568\\
8270	-32.7642808624256\\
8280	-32.7708912952529\\
8290	-32.777507872948\\
8300	-32.7841259566922\\
8310	-32.7907403639709\\
8320	-32.7973445022836\\
8330	-32.8039369492104\\
8340	-32.8105203900533\\
8350	-32.8170967463342\\
8360	-32.8236638721126\\
8370	-32.8302216148231\\
8380	-32.8367813270619\\
8390	-32.8433351795789\\
8400	-32.8498819167094\\
8410	-32.8564241703758\\
8420	-32.8629519072837\\
8430	-32.8694690850163\\
8440	-32.8759746180857\\
8450	-32.882469906733\\
8460	-32.8889581169209\\
8470	-32.8954405302757\\
8480	-32.9019143788825\\
8490	-32.9083756052288\\
8500	-32.9148297917638\\
8510	-32.9212809832579\\
8520	-32.92771905475\\
8530	-32.9341464156256\\
8540	-32.9405679255306\\
8550	-32.9469938780391\\
8560	-32.9534100428295\\
8570	-32.9598140918374\\
8580	-32.9662079029721\\
8590	-32.9726030684836\\
8600	-32.9789919600768\\
8610	-32.9853726708854\\
8620	-32.9917472076493\\
8630	-32.9981155193082\\
8640	-33.004481715902\\
8650	-33.0108335108224\\
8660	-33.0171821679062\\
8670	-33.0235388686882\\
8680	-33.0298865974275\\
8690	-33.0362311062962\\
8700	-33.0425766973257\\
8710	-33.0489163711159\\
8720	-33.0552480466678\\
8730	-33.0615719412783\\
8740	-33.0678953622943\\
8750	-33.0742095667373\\
8760	-33.0805190047289\\
8770	-33.0868161861789\\
8780	-33.0931052163285\\
8790	-33.0993950591104\\
8800	-33.105677447241\\
8810	-33.1119525716262\\
8820	-33.1182211750659\\
8830	-33.1244943265671\\
8840	-33.1307603188405\\
8850	-33.1370185565261\\
8860	-33.1432711711723\\
8870	-33.1495144344915\\
8880	-33.1557467134072\\
8890	-33.1619708140691\\
8900	-33.1681849854916\\
8910	-33.1743921366763\\
8920	-33.1806030198989\\
8930	-33.1868094098853\\
8940	-33.1930124223483\\
8950	-33.1992124648012\\
8960	-33.2054113727834\\
8970	-33.2116132234819\\
8980	-33.2178114582033\\
8990	-33.2240079909647\\
9000	-33.2301990913738\\
9010	-33.236385435317\\
9020	-33.2425663090579\\
9030	-33.2487447092141\\
9040	-33.2549222438035\\
9050	-33.2610925749183\\
9060	-33.2672538917461\\
9070	-33.273410412201\\
9080	-33.2795642203883\\
9090	-33.2857144262995\\
9100	-33.2918736572309\\
9110	-33.2980346075826\\
9120	-33.3041983192902\\
9130	-33.3103556540854\\
9140	-33.3165096452559\\
9150	-33.3226624920139\\
9160	-33.3288102694882\\
9170	-33.3349492881319\\
9180	-33.34107668077\\
9190	-33.3472041341615\\
9200	-33.3533296811172\\
9210	-33.3594453603429\\
9220	-33.3655513982806\\
9230	-33.3716501444759\\
9240	-33.377740841231\\
9250	-33.3838190922683\\
9260	-33.3898868389351\\
9270	-33.3959514622885\\
9280	-33.4020093726918\\
9290	-33.4080638209018\\
9300	-33.4141131258935\\
9310	-33.4201566946683\\
9320	-33.4261994441831\\
9330	-33.4322352894876\\
9340	-33.4382625498555\\
9350	-33.4442884481728\\
9360	-33.4503106457165\\
9370	-33.456326424951\\
9380	-33.4623387723605\\
9390	-33.4683533029229\\
9400	-33.474372244759\\
9410	-33.480384959953\\
9420	-33.4863884479813\\
9430	-33.4923853987849\\
9440	-33.498376578731\\
9450	-33.504366235377\\
9460	-33.5103519804606\\
9470	-33.5163306426452\\
9480	-33.5222991131488\\
9490	-33.5282640274745\\
9500	-33.5342222703731\\
9510	-33.5401733599259\\
9520	-33.5461220686285\\
9530	-33.5520698752781\\
9540	-33.5580227358363\\
9550	-33.5639757734215\\
9560	-33.5699192709048\\
9570	-33.5758598429035\\
9580	-33.5818018109935\\
9590	-33.5877353934015\\
9600	-33.5936669679251\\
9610	-33.5995884415004\\
9620	-33.6055087994802\\
9630	-33.6114231306539\\
9640	-33.6173247533252\\
9650	-33.6232206360612\\
9660	-33.6291156132069\\
9670	-33.6350071841152\\
9680	-33.6409016810407\\
9690	-33.6467941993208\\
9700	-33.6526828105084\\
9710	-33.6585625092082\\
9720	-33.6644396246891\\
9730	-33.6703162643946\\
9740	-33.6761955771374\\
9750	-33.6820718522105\\
9760	-33.6879463909596\\
9770	-33.6938160866266\\
9780	-33.6996766912415\\
9790	-33.7055332587996\\
9800	-33.7113835463931\\
9810	-33.7172277629558\\
9820	-33.7230710851463\\
9830	-33.7289080160267\\
9840	-33.7347388242549\\
9850	-33.7405696019284\\
9860	-33.7463947366547\\
9870	-33.7522096682795\\
9880	-33.7580155899826\\
9890	-33.7638178906167\\
9900	-33.7696211520812\\
9910	-33.7754256152082\\
9920	-33.7812239841546\\
9930	-33.7870177680454\\
9940	-33.7928070655783\\
9950	-33.7985867950432\\
9960	-33.8043637182056\\
9970	-33.8101360636745\\
9980	-33.8159054456228\\
9990	-33.8216678799204\\
10000	-33.8274274611637\\
};
\addplot [color=mycolor3, dashdotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-7.72541167068098\\
2	-8.79893170828938\\
3	-9.43874639717843\\
4	-10.1253687210185\\
5	-10.7897238658211\\
6	-11.3920789482555\\
7	-11.9296108349939\\
8	-12.41057216163\\
9	-12.8438629535112\\
10	-13.2366869421759\\
11	-13.5945716857099\\
12	-13.9218287442582\\
13	-14.2219670799049\\
14	-14.4979683190259\\
15	-14.7524406114865\\
16	-14.9876943027448\\
17	-15.2057783620551\\
18	-15.4085026108741\\
19	-15.5974579185241\\
20	-15.7740381646989\\
21	-15.9394636346501\\
22	-16.0948041822251\\
23	-16.2410006141256\\
24	-16.3788833894247\\
25	-16.5091883813646\\
26	-16.6325699042251\\
27	-16.7496114355512\\
28	-16.8608345147006\\
29	-16.9667062449148\\
30	-17.0676457297442\\
31	-17.1640296764319\\
32	-17.2561973194099\\
33	-17.3444547624688\\
34	-17.4290788060194\\
35	-17.510320310154\\
36	-17.5884071384521\\
37	-17.6635467263373\\
38	-17.7359283177189\\
39	-17.8057249127299\\
40	-17.8730949669349\\
41	-17.9381838785724\\
42	-18.0011252957151\\
43	-18.0620422702794\\
44	-18.1210482810898\\
45	-18.1782481440499\\
46	-18.2337388240443\\
47	-18.2876101605155\\
48	-18.3399455166542\\
49	-18.3908223606693\\
50	-18.4403127865318\\
51	-18.4884839807781\\
52	-18.5353986413093\\
53	-18.5811153535599\\
54	-18.6256889288908\\
55	-18.6691707095579\\
56	-18.7116088441261\\
57	-18.7530485367348\\
58	-18.7935322731848\\
59	-18.8331000264245\\
60	-18.87178944366\\
61	-18.9096360170127\\
62	-18.9466732393895\\
63	-18.9829327470193\\
64	-19.0184444499349\\
65	-19.053236651533\\
66	-19.0873361582291\\
67	-19.1207683801214\\
68	-19.1535574234935\\
69	-19.1857261759068\\
70	-19.2172963845677\\
71	-19.2482887285872\\
72	-19.2787228856938\\
73	-19.3086175939043\\
74	-19.3379907086053\\
75	-19.3668592554538\\
76	-19.395239479458\\
77	-19.4231468905663\\
78	-19.4505963060546\\
79	-19.4776018899736\\
80	-19.504177189893\\
81	-19.5303351711533\\
82	-19.5560882488212\\
83	-19.5814483175228\\
84	-19.6064267793177\\
85	-19.6310345697603\\
86	-19.6552821822861\\
87	-19.6791796910473\\
88	-19.7027367723131\\
89	-19.7259627245416\\
90	-19.7488664872194\\
91	-19.7714566585603\\
92	-19.7937415121443\\
93	-19.8157290125718\\
94	-19.8374268302034\\
95	-19.8588423550476\\
96	-19.879982709855\\
97	-19.9008547624711\\
98	-19.9214651374988\\
99	-19.9418202273134\\
100	-19.9619262024737\\
110	-20.1505017948646\\
120	-20.3196271327828\\
130	-20.4729666164913\\
140	-20.6132609665863\\
150	-20.7426073436738\\
160	-20.8626420621997\\
170	-20.9746636108644\\
180	-21.0797177521435\\
190	-21.1786577939771\\
200	-21.272188164472\\
210	-21.3608964949502\\
220	-21.4452776293682\\
230	-21.5257518555918\\
240	-21.6026789332619\\
250	-21.6763690174875\\
260	-21.7470912588793\\
270	-21.8150806426391\\
280	-21.8806945500945\\
290	-21.9440495902016\\
300	-22.0048454160057\\
310	-22.063981200546\\
320	-22.121445852313\\
330	-22.1768180827614\\
340	-22.2309855796974\\
350	-22.2836374222412\\
360	-22.334646345485\\
370	-22.3845950531209\\
380	-22.4338047727761\\
390	-22.4839329257138\\
400	-22.5325473721891\\
410	-22.581444572263\\
420	-22.6284187820849\\
430	-22.6744142644572\\
440	-22.7190824548851\\
450	-22.7643992628487\\
460	-22.8086446091777\\
470	-22.850817543824\\
480	-22.8951505617086\\
490	-22.9386032463129\\
500	-22.9792246721379\\
510	-23.0238454371394\\
520	-23.0672219623598\\
530	-23.1079777355694\\
540	-23.1474620950228\\
550	-23.1866125678052\\
560	-23.2276480876006\\
570	-23.2666700473072\\
580	-23.3032774189117\\
590	-23.3402972965862\\
600	-23.3780740202124\\
610	-23.4173305573036\\
620	-23.4553948851785\\
630	-23.4895596404695\\
640	-23.524648306676\\
650	-23.5620571366504\\
660	-23.5961153379782\\
670	-23.6274560460369\\
680	-23.6610100909855\\
690	-23.6967216680481\\
700	-23.730487671734\\
710	-23.7609845804056\\
720	-23.7932226569329\\
730	-23.8275830070924\\
740	-23.8601771712738\\
750	-23.8938774854352\\
760	-23.9258710308616\\
770	-23.9560561839421\\
780	-23.9877644535626\\
790	-24.020237893327\\
800	-24.0492126947094\\
810	-24.0765196061517\\
820	-24.1061249327373\\
830	-24.1355158044886\\
840	-24.1647915716684\\
850	-24.1928010065713\\
860	-24.2208878484748\\
870	-24.2510312009271\\
880	-24.2814966334175\\
890	-24.3079557247397\\
900	-24.3333207706139\\
910	-24.3598134199158\\
920	-24.3877822289473\\
930	-24.4153477627861\\
940	-24.4427788188191\\
950	-24.4686253067548\\
960	-24.4924375844159\\
970	-24.5172828679069\\
980	-24.5443178453944\\
990	-24.5711852938785\\
1000	-24.5954651331459\\
1010	-24.6166981832961\\
1020	-24.6387106627164\\
1030	-24.6639498867454\\
1040	-24.6894254101441\\
1050	-24.7132627629732\\
1060	-24.7339154687444\\
1070	-24.7545306316\\
1080	-24.777585495825\\
1090	-24.8023484033886\\
1100	-24.8267100996472\\
1110	-24.8483612600698\\
1120	-24.8674658184679\\
1130	-24.8872619848432\\
1140	-24.9102218570036\\
1150	-24.9328009083712\\
1160	-24.9533357571919\\
1170	-24.9729269965506\\
1180	-24.9923550519268\\
1190	-25.0128026562879\\
1200	-25.0337839362228\\
1210	-25.0538733570531\\
1220	-25.0740259068851\\
1230	-25.0942573812837\\
1240	-25.1144413114103\\
1250	-25.1348747462856\\
1260	-25.1543287890158\\
1270	-25.172533596088\\
1280	-25.1898810727399\\
1290	-25.2084395506232\\
1300	-25.2283376225962\\
1310	-25.2476289090494\\
1320	-25.2661499096369\\
1330	-25.283487311898\\
1340	-25.3007337824088\\
1350	-25.319295263253\\
1360	-25.3384139662783\\
1370	-25.3572580758113\\
1380	-25.3740635205678\\
1390	-25.3903510268535\\
1400	-25.4072998645964\\
1410	-25.4259028749511\\
1420	-25.4453580465535\\
1430	-25.4643429003024\\
1440	-25.4824876636808\\
1450	-25.4989514991433\\
1460	-25.514231815197\\
1470	-25.5294121230121\\
1480	-25.5459460454581\\
1490	-25.5632843211409\\
1500	-25.580261344635\\
1510	-25.5969882577998\\
1520	-25.6133515786518\\
1530	-25.6312683040404\\
1540	-25.6502903370521\\
1550	-25.6678336224813\\
1560	-25.6832706341726\\
1570	-25.6969838804394\\
1580	-25.710888902403\\
1590	-25.7255701533387\\
1600	-25.7414331728615\\
1610	-25.7592317147635\\
1620	-25.7770078042435\\
1630	-25.7951417503943\\
1640	-25.8124026716959\\
1650	-25.8279396950893\\
1660	-25.8424610893233\\
1670	-25.8582954094197\\
1680	-25.8748462667995\\
1690	-25.8911901659925\\
1700	-25.9063777081771\\
1710	-25.9209486603997\\
1720	-25.9366153384835\\
1730	-25.9520202729091\\
1740	-25.9660721437441\\
1750	-25.9800265386983\\
1760	-25.9944854060486\\
1770	-26.0103240881302\\
1780	-26.0279829767445\\
1790	-26.0445999260053\\
1800	-26.0577926849858\\
1810	-26.0690929675749\\
1820	-26.0811995820943\\
1830	-26.097014570244\\
1840	-26.1160728020408\\
1850	-26.1348003681273\\
1860	-26.1500628733172\\
1870	-26.1626919394069\\
1880	-26.1740894983952\\
1890	-26.1868379668647\\
1900	-26.2025206423875\\
1910	-26.2199148471263\\
1920	-26.237591417308\\
1930	-26.2538359127335\\
1940	-26.2673202473097\\
1950	-26.2792683923859\\
1960	-26.2909249830388\\
1970	-26.3051206442137\\
1980	-26.3215273176573\\
1990	-26.338377229993\\
2000	-26.3554258741628\\
2010	-26.3716185952415\\
2020	-26.386459695685\\
2030	-26.3998944924203\\
2040	-26.4130863304777\\
2050	-26.4272215322757\\
2060	-26.4425349847718\\
2070	-26.4586311617662\\
2080	-26.4748986000549\\
2090	-26.4900797361184\\
2100	-26.5038451010258\\
2110	-26.517269024089\\
2120	-26.5320248568617\\
2130	-26.5470698181159\\
2140	-26.5616007562605\\
2150	-26.5754296762639\\
2160	-26.5886868285801\\
2170	-26.6029838982208\\
2180	-26.618151653108\\
2190	-26.6338352850866\\
2200	-26.6501124460268\\
2210	-26.6676762864896\\
2220	-26.6847876765588\\
2230	-26.7006337376751\\
2240	-26.715247082354\\
2250	-26.7282221117261\\
2260	-26.7409714875596\\
2270	-26.7550189535233\\
2280	-26.7709611828935\\
2290	-26.7870529498122\\
2300	-26.8008173296806\\
2310	-26.8141079853889\\
2320	-26.8281184831743\\
2330	-26.8425893397782\\
2340	-26.85847557242\\
2350	-26.8753367879878\\
2360	-26.8915399856273\\
2370	-26.9061669752036\\
2380	-26.9192822811827\\
2390	-26.9311459740298\\
2400	-26.9436373273965\\
2410	-26.9580470412399\\
2420	-26.973019110853\\
2430	-26.9876176818416\\
2440	-27.0021076110518\\
2450	-27.0172223898747\\
2460	-27.0323852227518\\
2470	-27.0472002601602\\
2480	-27.0614703343418\\
2490	-27.0754458136454\\
2500	-27.0889503944386\\
2510	-27.102113740766\\
2520	-27.1153366470023\\
2530	-27.1284052490945\\
2540	-27.1416121527985\\
2550	-27.1547755287051\\
2560	-27.1687700264964\\
2570	-27.1833866434936\\
2580	-27.1992335919623\\
2590	-27.215102849422\\
2600	-27.229212440048\\
2610	-27.2419144450004\\
2620	-27.2539565227771\\
2630	-27.2661817826323\\
2640	-27.2795816085366\\
2650	-27.2942697444641\\
2660	-27.3091189945176\\
2670	-27.3241063987689\\
2680	-27.3381124554804\\
2690	-27.3517923561716\\
2700	-27.3646428122122\\
2710	-27.3778139032479\\
2720	-27.3905124599224\\
2730	-27.4017460982182\\
2740	-27.4127390713062\\
2750	-27.4246659191201\\
2760	-27.4376707166186\\
2770	-27.451877118671\\
2780	-27.4664100306259\\
2790	-27.4794017781385\\
2800	-27.4910884932051\\
2810	-27.5023872203516\\
2820	-27.5145911706867\\
2830	-27.5275263361389\\
2840	-27.5413762333703\\
2850	-27.5542894367031\\
2860	-27.5659947763616\\
2870	-27.5777181005922\\
2880	-27.59036174008\\
2890	-27.6034537907066\\
2900	-27.6162572606158\\
2910	-27.6287681684848\\
2920	-27.6407297749048\\
2930	-27.6520873519773\\
2940	-27.6628187935765\\
2950	-27.6743020059841\\
2960	-27.6871599659232\\
2970	-27.7012993784611\\
2980	-27.7161264194702\\
2990	-27.7305095345012\\
3000	-27.7436817438978\\
3010	-27.7552799255229\\
3020	-27.7659210048508\\
3030	-27.7781247464494\\
3040	-27.7910806675414\\
3050	-27.8041694624589\\
3060	-27.8178058453138\\
3070	-27.8319347534451\\
3080	-27.8454193687617\\
3090	-27.8588312294142\\
3100	-27.8707154120315\\
3110	-27.8810761706497\\
3120	-27.8916525380156\\
3130	-27.9029802985422\\
3140	-27.9155259539867\\
3150	-27.928818367684\\
3160	-27.9425104962857\\
3170	-27.9558309759621\\
3180	-27.968463421615\\
3190	-27.9796518395755\\
3200	-27.9895211384343\\
3210	-27.9999745975468\\
3220	-28.0110964108708\\
3230	-28.0223481220083\\
3240	-28.034331540515\\
3250	-28.046769873751\\
3260	-28.0595895184092\\
3270	-28.0726530016704\\
3280	-28.0848686536091\\
3290	-28.0967617386363\\
3300	-28.1086472414513\\
3310	-28.1193923655343\\
3320	-28.1306450512576\\
3330	-28.1423374640269\\
3340	-28.1554039115735\\
3350	-28.1688825320336\\
3360	-28.1813715322852\\
3370	-28.1928985506509\\
3380	-28.2038918038501\\
3390	-28.2143895136225\\
3400	-28.2249834592017\\
3410	-28.2358246232968\\
3420	-28.246808081931\\
3430	-28.2583005691902\\
3440	-28.2705826647727\\
3450	-28.2834072388105\\
3460	-28.2964474409875\\
3470	-28.3089206383308\\
3480	-28.3206639806866\\
3490	-28.3319911366798\\
3500	-28.3438239671188\\
3510	-28.3562807319733\\
3520	-28.3687543015519\\
3530	-28.38063856707\\
3540	-28.3919097055404\\
3550	-28.4028452743756\\
3560	-28.4140757441754\\
3570	-28.4255393939603\\
3580	-28.4373266300859\\
3590	-28.4493461809704\\
3600	-28.4617938132445\\
3610	-28.4736293616369\\
3620	-28.4844046541595\\
3630	-28.4948206870319\\
3640	-28.5058909376213\\
3650	-28.5171686947204\\
3660	-28.5283828334009\\
3670	-28.539593994724\\
3680	-28.5507388688424\\
3690	-28.5623716230229\\
3700	-28.5741090712771\\
3710	-28.5864402837955\\
3720	-28.5987304184692\\
3730	-28.6102612023206\\
3740	-28.6211068893366\\
3750	-28.6323117749337\\
3760	-28.6438489348829\\
3770	-28.6561312543233\\
3780	-28.6684012955472\\
3790	-28.6798527971174\\
3800	-28.6910303380731\\
3810	-28.7024972649538\\
3820	-28.7131933636029\\
3830	-28.7230145220772\\
3840	-28.7327601429631\\
3850	-28.7425707965385\\
3860	-28.7526477176978\\
3870	-28.7635867045252\\
3880	-28.7754982660214\\
3890	-28.7875629601521\\
3900	-28.7990775395584\\
3910	-28.8098038584568\\
3920	-28.8197627864813\\
3930	-28.8292514626287\\
3940	-28.8385073284082\\
3950	-28.8484994066343\\
3960	-28.8590346611335\\
3970	-28.8700298669379\\
3980	-28.8811520859498\\
3990	-28.8924471685347\\
4000	-28.9040951651045\\
4010	-28.9160919190217\\
4020	-28.9275245863064\\
4030	-28.9381647966772\\
4040	-28.9484818247677\\
4050	-28.9583323906674\\
4060	-28.9677240416543\\
4070	-28.9769386246733\\
4080	-28.9871025029011\\
4090	-28.9981271687283\\
4100	-29.0095716507305\\
4110	-29.0212018782986\\
4120	-29.032604625867\\
4130	-29.0433930918999\\
4140	-29.0535240539921\\
4150	-29.0630514005415\\
4160	-29.0721595770735\\
4170	-29.0805627200819\\
4180	-29.0891829894188\\
4190	-29.0985006840939\\
4200	-29.1084083682482\\
4210	-29.1191763014999\\
4220	-29.1303265480622\\
4230	-29.141038879382\\
4240	-29.1514414515451\\
4250	-29.1614899593912\\
4260	-29.1712943392316\\
4270	-29.1807450962025\\
4280	-29.1903436779582\\
4290	-29.200088150544\\
4300	-29.2097296467278\\
4310	-29.2187758331999\\
4320	-29.2278626748855\\
4330	-29.2381297817931\\
4340	-29.2496331182743\\
4350	-29.2612643185653\\
4360	-29.2722604274931\\
4370	-29.2823812522342\\
4380	-29.2918517070059\\
4390	-29.3006821113416\\
4400	-29.3093731608481\\
4410	-29.3184943424172\\
4420	-29.32776465711\\
4430	-29.3373894569607\\
4440	-29.3474409378384\\
4450	-29.3573692728068\\
4460	-29.3677043566466\\
4470	-29.378097084495\\
4480	-29.3881685558542\\
4490	-29.3978841576405\\
4500	-29.4072590617104\\
4510	-29.4164387030864\\
4520	-29.4253334162351\\
4530	-29.4345198911973\\
4540	-29.4440654892115\\
4550	-29.4535500899737\\
4560	-29.4633842991421\\
4570	-29.4735032305476\\
4580	-29.4838160115174\\
4590	-29.4941162090881\\
4600	-29.5040837513423\\
4610	-29.5141709328688\\
4620	-29.5243449443872\\
4630	-29.5346088021296\\
4640	-29.5442743986021\\
4650	-29.5530265107048\\
4660	-29.5612903431134\\
4670	-29.5695607777671\\
4680	-29.5780021937425\\
4690	-29.5865100779711\\
4700	-29.5953873016525\\
4710	-29.6054726160089\\
4720	-29.615667960597\\
4730	-29.6259605616237\\
4740	-29.6362257092971\\
4750	-29.6464149147767\\
4760	-29.6567903898201\\
4770	-29.6670521264858\\
4780	-29.6772053810834\\
4790	-29.6869991326093\\
4800	-29.696072532844\\
4810	-29.7044845858545\\
4820	-29.7126084424177\\
4830	-29.7204856464706\\
4840	-29.7282456625782\\
4850	-29.7366507316521\\
4860	-29.7454208598223\\
4870	-29.7544309940413\\
4880	-29.7634678218425\\
4890	-29.7723678839675\\
4900	-29.7810436875968\\
4910	-29.7899296514198\\
4920	-29.7987881923862\\
4930	-29.8070953225042\\
4940	-29.8147943461888\\
4950	-29.8225447045522\\
4960	-29.8311063422623\\
4970	-29.8410213485426\\
4980	-29.8518245933235\\
4990	-29.8629381759017\\
5000	-29.8739918753907\\
5010	-29.8848429108769\\
5020	-29.8951362574257\\
5030	-29.9043873666909\\
5040	-29.9129190972256\\
5050	-29.9208315179665\\
5060	-29.928290917322\\
5070	-29.9357246113752\\
5080	-29.9437682170609\\
5090	-29.952371739104\\
5100	-29.9615283011499\\
5110	-29.9714719179728\\
5120	-29.9823171857951\\
5130	-29.993092716973\\
5140	-30.0028746262561\\
5150	-30.0114446489484\\
5160	-30.0192631459218\\
5170	-30.0270676551812\\
5180	-30.034701001597\\
5190	-30.042343728014\\
5200	-30.0504668755548\\
5210	-30.0593575897659\\
5220	-30.0687129469243\\
5230	-30.0781984392431\\
5240	-30.0878232530657\\
5250	-30.0974598367904\\
5260	-30.1070367094344\\
5270	-30.1167200848483\\
5280	-30.1258760504039\\
5290	-30.134942572919\\
5300	-30.1438252424714\\
5310	-30.1519575385876\\
5320	-30.1592244879848\\
5330	-30.1661783426456\\
5340	-30.1740104088176\\
5350	-30.1826574423061\\
5360	-30.191898582169\\
5370	-30.2011875318797\\
5380	-30.2104927499705\\
5390	-30.2196198302463\\
5400	-30.2285077255008\\
5410	-30.2372828420525\\
5420	-30.2453825117624\\
5430	-30.2529844316106\\
5440	-30.260258072357\\
5450	-30.2676808298977\\
5460	-30.2760401173723\\
5470	-30.2848686084429\\
5480	-30.2936634643201\\
5490	-30.3026751205124\\
5500	-30.3117522366512\\
5510	-30.3203926625224\\
5520	-30.3280708758916\\
5530	-30.3351268842062\\
5540	-30.3422431410087\\
5550	-30.350143747483\\
5560	-30.35871218213\\
5570	-30.3674540933027\\
5580	-30.3759848272299\\
5590	-30.3847072086466\\
5600	-30.3933550129281\\
5610	-30.4012898885961\\
5620	-30.4091059057645\\
5630	-30.4170303096366\\
5640	-30.4254495418923\\
5650	-30.4343694213896\\
5660	-30.4430088258924\\
5670	-30.4509738640494\\
5680	-30.4582481931151\\
5690	-30.4652254079481\\
5700	-30.4723111456777\\
5710	-30.4795098365795\\
5720	-30.4872748243315\\
5730	-30.4955182822448\\
5740	-30.5038542500027\\
5750	-30.5120795400141\\
5760	-30.519978999998\\
5770	-30.5277584955657\\
5780	-30.5351666285947\\
5790	-30.5427610516924\\
5800	-30.5509485981568\\
5810	-30.5598008483227\\
5820	-30.5692535346638\\
5830	-30.5788563047194\\
5840	-30.5878144185714\\
5850	-30.5960941156231\\
5860	-30.6036821980733\\
5870	-30.6110272656116\\
5880	-30.6184733797837\\
5890	-30.6259604540126\\
5900	-30.6333094986423\\
5910	-30.6408197535127\\
5920	-30.6485861062123\\
5930	-30.6563703365257\\
5940	-30.6638651572226\\
5950	-30.671375129591\\
5960	-30.6788925280317\\
5970	-30.6863984027694\\
5980	-30.6940702928916\\
5990	-30.7019813461813\\
6000	-30.71010630569\\
6010	-30.7182139471009\\
6020	-30.7264449162809\\
6030	-30.7346344494291\\
6040	-30.7427075360764\\
6050	-30.7509330792977\\
6060	-30.7591819435381\\
6070	-30.7671464314976\\
6080	-30.7745667443078\\
6090	-30.7812857605771\\
6100	-30.7876472421533\\
6110	-30.7945011532835\\
6120	-30.8020760180087\\
6130	-30.8101685796287\\
6140	-30.8184907343607\\
6150	-30.8265986450064\\
6160	-30.8341884491074\\
6170	-30.8413293234715\\
6180	-30.8484498001485\\
6190	-30.8557700773505\\
6200	-30.8630592464347\\
6210	-30.8702306803153\\
6220	-30.877416119851\\
6230	-30.8848133808479\\
6240	-30.8919287452481\\
6250	-30.8987262777384\\
6260	-30.9053759492002\\
6270	-30.9120384907852\\
6280	-30.918612106763\\
6290	-30.9255962664994\\
6300	-30.9330278715286\\
6310	-30.9408133111247\\
6320	-30.948774170399\\
6330	-30.9567113035326\\
6340	-30.9648045801921\\
6350	-30.9730080084589\\
6360	-30.9806698929513\\
6370	-30.9874690844313\\
6380	-30.993817435576\\
6390	-30.999909046584\\
6400	-31.006363839751\\
6410	-31.0134506086496\\
6420	-31.0209886101364\\
6430	-31.0288081644879\\
6440	-31.0364960118067\\
6450	-31.0440586632877\\
6460	-31.0513250408187\\
6470	-31.0583012652969\\
6480	-31.0651712805415\\
6490	-31.072184864897\\
6500	-31.0792178250068\\
6510	-31.0861310944877\\
6520	-31.0929672572389\\
6530	-31.0999951211963\\
6540	-31.1072943616764\\
6550	-31.114668993173\\
6560	-31.1223102534178\\
6570	-31.1299640307224\\
6580	-31.1377497930365\\
6590	-31.1456481066311\\
6600	-31.1533046151213\\
6610	-31.1602030134305\\
6620	-31.1664557509527\\
6630	-31.1727874244379\\
6640	-31.1793479533357\\
6650	-31.1859511064443\\
6660	-31.1926238134483\\
6670	-31.1992927377457\\
6680	-31.2057895575019\\
6690	-31.2123086686287\\
6700	-31.2186248311978\\
6710	-31.2248156289653\\
6720	-31.2312294701566\\
6730	-31.2381632868541\\
6740	-31.2455804615822\\
6750	-31.2531795081138\\
6760	-31.2610471509262\\
6770	-31.268709010168\\
6780	-31.2759709280731\\
6790	-31.2829727605964\\
6800	-31.2895382191595\\
6810	-31.295531362125\\
6820	-31.3010488606001\\
6830	-31.3067043250421\\
6840	-31.3127956031471\\
6850	-31.3195327158729\\
6860	-31.3270796772101\\
6870	-31.3353068713647\\
6880	-31.3438269573599\\
6890	-31.3520265823888\\
6900	-31.3597412828114\\
6910	-31.3667452711916\\
6920	-31.3728598513544\\
6930	-31.3787832153619\\
6940	-31.3846050537124\\
6950	-31.3904949112031\\
6960	-31.3966284945787\\
6970	-31.4033773162179\\
6980	-31.4106912641762\\
6990	-31.4179424008001\\
7000	-31.4247957821815\\
7010	-31.4320140405991\\
7020	-31.4396724847488\\
7030	-31.4475725598557\\
7040	-31.4552690941772\\
7050	-31.4626886094566\\
7060	-31.4696882404496\\
7070	-31.4763514291399\\
7080	-31.4828702266093\\
7090	-31.4890932460014\\
7100	-31.4951068195942\\
7110	-31.500990605356\\
7120	-31.5069224590814\\
7130	-31.5132743659816\\
7140	-31.520048993245\\
7150	-31.5273319972452\\
7160	-31.5352410377557\\
7170	-31.5434093582454\\
7180	-31.5513397413887\\
7190	-31.5587634296341\\
7200	-31.5658262960728\\
7210	-31.5725339018927\\
7220	-31.5790147388193\\
7230	-31.5851148719512\\
7240	-31.5904810854672\\
7250	-31.5953527403385\\
7260	-31.6001894941334\\
7270	-31.6056112595197\\
7280	-31.612004546128\\
7290	-31.6193571808661\\
7300	-31.627558638742\\
7310	-31.6361837833421\\
7320	-31.6443744397825\\
7330	-31.6519598636543\\
7340	-31.6592243439571\\
7350	-31.6658436956028\\
7360	-31.6720781482559\\
7370	-31.678177052298\\
7380	-31.684075967631\\
7390	-31.6898847384498\\
7400	-31.6959365935897\\
7410	-31.7021100759467\\
7420	-31.7085122281017\\
7430	-31.7152930904632\\
7440	-31.7225963401191\\
7450	-31.7302498519892\\
7460	-31.7377353517803\\
7470	-31.7449452582121\\
7480	-31.7517620521898\\
7490	-31.7577652034837\\
7500	-31.7633969713447\\
7510	-31.7688180678863\\
7520	-31.7741067098813\\
7530	-31.7797630218705\\
7540	-31.7858793894494\\
7550	-31.7925264880575\\
7560	-31.7999457340066\\
7570	-31.8078377323399\\
7580	-31.8157795847992\\
7590	-31.8237814608135\\
7600	-31.8318044255376\\
7610	-31.8394239216911\\
7620	-31.8463809357356\\
7630	-31.8526571321836\\
7640	-31.858672641658\\
7650	-31.8642965171977\\
7660	-31.8694662537528\\
7670	-31.8744694968779\\
7680	-31.879821316837\\
7690	-31.8855925090163\\
7700	-31.8918406908176\\
7710	-31.89879778116\\
7720	-31.9064293476278\\
7730	-31.9144713589167\\
7740	-31.9227805442201\\
7750	-31.9309658582216\\
7760	-31.9386663079966\\
7770	-31.9456097240824\\
7780	-31.9516839396778\\
7790	-31.9570777913217\\
7800	-31.9622740005998\\
7810	-31.9677010632019\\
7820	-31.973533436145\\
7830	-31.9798125058295\\
7840	-31.9864090040559\\
7850	-31.9934235082849\\
7860	-32.0006247800368\\
7870	-32.0078209144142\\
7880	-32.0150479683045\\
7890	-32.0224093705683\\
7900	-32.0301725633894\\
7910	-32.0376397438436\\
7920	-32.0446232445984\\
7930	-32.0513904946843\\
7940	-32.057782474268\\
7950	-32.0636204051237\\
7960	-32.0688619028899\\
7970	-32.0741910428793\\
7980	-32.0802323216645\\
7990	-32.0867935209792\\
8000	-32.0937575431876\\
8010	-32.1009164154294\\
8020	-32.1080763081259\\
8030	-32.1153036271289\\
8040	-32.1222818332069\\
8050	-32.1288230201111\\
8060	-32.1347996058579\\
8070	-32.1406167948569\\
8080	-32.1466020982001\\
8090	-32.1522902148291\\
8100	-32.1581623418578\\
8110	-32.1643944560281\\
8120	-32.1705997805012\\
8130	-32.1767714520921\\
8140	-32.1830287002297\\
8150	-32.1894849217635\\
8160	-32.1960863663723\\
8170	-32.2029520156068\\
8180	-32.2101645104577\\
8190	-32.2175281737835\\
8200	-32.225047093641\\
8210	-32.2328006589242\\
8220	-32.2405216869908\\
8230	-32.2477057743452\\
8240	-32.2540604294554\\
8250	-32.2599266565782\\
8260	-32.2652883253919\\
8270	-32.2702674925772\\
8280	-32.2752210503465\\
8290	-32.2805173653825\\
8300	-32.2859353064373\\
8310	-32.2914387083096\\
8320	-32.2974462464206\\
8330	-32.3041335150941\\
8340	-32.3113307821465\\
8350	-32.3188141469269\\
8360	-32.3266883113372\\
8370	-32.3347107943861\\
8380	-32.3424611877728\\
8390	-32.3495658405201\\
8400	-32.3558375084055\\
8410	-32.3614540436099\\
8420	-32.3662584094768\\
8430	-32.3709558378201\\
8440	-32.3759332992094\\
8450	-32.38120667167\\
8460	-32.386762388544\\
8470	-32.3930079433403\\
8480	-32.4004933556355\\
8490	-32.4087530079514\\
8500	-32.4172654441182\\
8510	-32.4255753869924\\
8520	-32.4334226016016\\
8530	-32.4404590151023\\
8540	-32.4465953035866\\
8550	-32.4521583717259\\
8560	-32.4574056423139\\
8570	-32.4624296146511\\
8580	-32.4670485699694\\
8590	-32.471409236588\\
8600	-32.4763409208403\\
8610	-32.4820133468094\\
8620	-32.4881708380301\\
8630	-32.4945709993721\\
8640	-32.5012625576204\\
8650	-32.5083160236222\\
8660	-32.5154463364814\\
8670	-32.5225992655605\\
8680	-32.5293866918782\\
8690	-32.5359572753593\\
8700	-32.5422052056258\\
8710	-32.5478836768025\\
8720	-32.5533181214084\\
8730	-32.5587772707372\\
8740	-32.564223391607\\
8750	-32.5695723840721\\
8760	-32.5748316009674\\
8770	-32.5802234012665\\
8780	-32.5860306361171\\
8790	-32.5922105744972\\
8800	-32.5988590131001\\
8810	-32.6055431824743\\
8820	-32.6122227229291\\
8830	-32.6189157520826\\
8840	-32.6256136435582\\
8850	-32.6324570905268\\
8860	-32.6392968818705\\
8870	-32.645978500857\\
8880	-32.6525253191547\\
8890	-32.6587898277475\\
8900	-32.664887748838\\
8910	-32.6707422316101\\
8920	-32.6765630346562\\
8930	-32.6822387129044\\
8940	-32.6882901267801\\
8950	-32.695005708989\\
8960	-32.7024018680935\\
8970	-32.7102088803072\\
8980	-32.7180897398102\\
8990	-32.7255486711849\\
9000	-32.7323168320581\\
9010	-32.7385378151081\\
9020	-32.744552905209\\
9030	-32.7504785022194\\
9040	-32.7562875573553\\
9050	-32.7620173830808\\
9060	-32.7678506323158\\
9070	-32.7739518472863\\
9080	-32.7800774634497\\
9090	-32.7861237067664\\
9100	-32.7918323852749\\
9110	-32.797011745353\\
9120	-32.8017619003415\\
9130	-32.8063784213803\\
9140	-32.8110509799361\\
9150	-32.8159412655284\\
9160	-32.8213889500502\\
9170	-32.8274810540285\\
9180	-32.8340665058448\\
9190	-32.8408381449564\\
9200	-32.8475996694096\\
9210	-32.8541899241142\\
9220	-32.8606297907368\\
9230	-32.8669298059192\\
9240	-32.8728632769829\\
9250	-32.8782490191901\\
9260	-32.8832617617121\\
9270	-32.8878678963419\\
9280	-32.892318312941\\
9290	-32.8971678481158\\
9300	-32.9024596271916\\
9310	-32.9083276385574\\
9320	-32.9146299551089\\
9330	-32.9212617332939\\
9340	-32.9278238398904\\
9350	-32.9342268904889\\
9360	-32.9408216607984\\
9370	-32.9478278428636\\
9380	-32.9548660683137\\
9390	-32.9614970700409\\
9400	-32.9675011794042\\
9410	-32.9727182961721\\
9420	-32.9775885475063\\
9430	-32.9823533160189\\
9440	-32.9872020922627\\
9450	-32.9923530606306\\
9460	-32.9979320364926\\
9470	-33.0042109342933\\
9480	-33.0109945054266\\
9490	-33.0181058224344\\
9500	-33.02514324728\\
9510	-33.0318465685156\\
9520	-33.0382839014712\\
9530	-33.0443937621728\\
9540	-33.0501290874661\\
9550	-33.0556902893338\\
9560	-33.0610060023722\\
9570	-33.0658107219657\\
9580	-33.0705560303487\\
9590	-33.0753822037948\\
9600	-33.0803258086977\\
9610	-33.0853325678676\\
9620	-33.0902573598363\\
9630	-33.0953232215062\\
9640	-33.1008693111236\\
9650	-33.1069002387556\\
9660	-33.113461160399\\
9670	-33.1207484607336\\
9680	-33.1284184882925\\
9690	-33.1359608444951\\
9700	-33.1429688330519\\
9710	-33.149319488041\\
9720	-33.1551449878897\\
9730	-33.1609294951509\\
9740	-33.1666857401924\\
9750	-33.1718092391354\\
9760	-33.1764670619601\\
9770	-33.1810327882759\\
9780	-33.1857768221844\\
9790	-33.1909619325257\\
9800	-33.1966906260841\\
9810	-33.2030194864049\\
9820	-33.2098732833211\\
9830	-33.2170838894547\\
9840	-33.2244676224224\\
9850	-33.2316191006122\\
9860	-33.2382573183463\\
9870	-33.2443966904602\\
9880	-33.249784830063\\
9890	-33.2546283600407\\
9900	-33.2592313493629\\
9910	-33.2637817184693\\
9920	-33.2684485613048\\
9930	-33.2734153200172\\
9940	-33.2784980944916\\
9950	-33.2835924517739\\
9960	-33.2887499974346\\
9970	-33.2941334917376\\
9980	-33.2997814456381\\
9990	-33.3056402929898\\
10000	-33.3118370726547\\
};
\end{axis}
\end{tikzpicture}%

==> res/tv_denoising_results_hq_10000_gamma0.5_zinit,5-highreg_target2log_epsilon_comparison.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-117.542618073829,
ymax=-7.72541167068098,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
1	-7.72541167068098\\
2	-9.46333921276243\\
3	-11.2654183248076\\
4	-13.0946728635347\\
5	-14.6798147187673\\
6	-15.9104856026475\\
7	-16.8319375252147\\
8	-17.5416651685736\\
9	-18.1147973971612\\
10	-18.5935907932083\\
11	-19.0014718457592\\
12	-19.3538560583324\\
13	-19.6623034123245\\
14	-19.9357541477527\\
15	-20.181154499143\\
16	-20.4039827480575\\
17	-20.6086467875719\\
18	-20.7989005886803\\
19	-20.9778684985886\\
20	-21.1480541542168\\
21	-21.3113717146959\\
22	-21.469138590559\\
23	-21.6223668740254\\
24	-21.7718458163269\\
25	-21.9182472655137\\
26	-22.06206902375\\
27	-22.2036371566853\\
28	-22.3431549931201\\
29	-22.4807468314693\\
30	-22.6165085635375\\
31	-22.7504968308231\\
32	-22.8827228779181\\
33	-23.0132512668701\\
34	-23.1421199310264\\
35	-23.2693597427087\\
36	-23.3950071289434\\
37	-23.5191470068429\\
38	-23.641778957928\\
39	-23.7628804023959\\
40	-23.882529318757\\
41	-24.0008044701908\\
42	-24.1177620164457\\
43	-24.2334544942859\\
44	-24.3479212773984\\
45	-24.4612509298165\\
46	-24.5734929746488\\
47	-24.6846965079028\\
48	-24.7948988866866\\
49	-24.9041283423779\\
50	-25.0124189856405\\
51	-25.1198087153587\\
52	-25.2263282108003\\
53	-25.3320253226593\\
54	-25.4369380109331\\
55	-25.5410888099138\\
56	-25.6445031898853\\
57	-25.7472176491833\\
58	-25.84927170017\\
59	-25.9507148746465\\
60	-26.0515962752375\\
61	-26.1519614253145\\
62	-26.2518519176134\\
63	-26.3512966788189\\
64	-26.450315460239\\
65	-26.5489241769367\\
66	-26.6471350910938\\
67	-26.7449699178601\\
68	-26.842443867959\\
69	-26.9395673054914\\
70	-27.0363292243161\\
71	-27.1327211568453\\
72	-27.2287501844145\\
73	-27.3244076237585\\
74	-27.4196855775734\\
75	-27.5145699666398\\
76	-27.6090411161671\\
77	-27.7030841807458\\
78	-27.7966934128982\\
79	-27.889857593095\\
80	-27.9825650299206\\
81	-28.074808739897\\
82	-28.16658973018\\
83	-28.2579177742161\\
84	-28.3487886671026\\
85	-28.4392028267861\\
86	-28.5291614213821\\
87	-28.618670518635\\
88	-28.7077393990095\\
89	-28.7963835098739\\
90	-28.8846175278668\\
91	-28.9724607399814\\
92	-29.0599260558369\\
93	-29.1470240531396\\
94	-29.2337688533632\\
95	-29.3201712744248\\
96	-29.4062439596164\\
97	-29.4919964316611\\
98	-29.577445977337\\
99	-29.6626046311425\\
100	-29.7474849733034\\
110	-30.5821642090882\\
120	-31.3947090571294\\
130	-32.184825165883\\
140	-32.9510064155106\\
150	-33.6973772283894\\
160	-34.4259787031681\\
170	-35.1362109984562\\
180	-35.8274745720938\\
190	-36.4981082431496\\
200	-37.1500470395649\\
210	-37.7868974603539\\
220	-38.4103885468381\\
230	-39.0181970076443\\
240	-39.6044860516972\\
250	-40.1644739199458\\
260	-40.6983501886682\\
270	-41.2099598329196\\
280	-41.7042097925831\\
290	-42.1861320046581\\
300	-42.6618465426314\\
310	-43.1377769236993\\
320	-43.6174293390648\\
330	-44.1006862753936\\
340	-44.583922804413\\
350	-45.0616325245604\\
360	-45.5304920955715\\
370	-45.9916452602845\\
380	-46.4483174288086\\
390	-46.9024886590703\\
400	-47.3550272310474\\
410	-47.8064267194913\\
420	-48.2564943102122\\
430	-48.7035068525633\\
440	-49.1424466274533\\
450	-49.5658295912338\\
460	-49.9678045306667\\
470	-50.3471260024463\\
480	-50.7066590505268\\
490	-51.0509854219866\\
500	-51.3850292143605\\
510	-51.7134060515846\\
520	-52.039460718564\\
530	-52.3652135966291\\
540	-52.6909318546338\\
550	-53.0159098300809\\
560	-53.339649620014\\
570	-53.6617508205029\\
580	-53.9814666639629\\
590	-54.2987042881863\\
600	-54.6141913885733\\
610	-54.9295388494396\\
620	-55.247314786016\\
630	-55.5705936767802\\
640	-55.9020948604507\\
650	-56.2429889654355\\
660	-56.5917872675139\\
670	-56.9442952127104\\
680	-57.2946082070004\\
690	-57.6374626239658\\
700	-57.969850194874\\
710	-58.2899259176504\\
720	-58.5955113126982\\
730	-58.8841555773153\\
740	-59.1539344906237\\
750	-59.4043969894551\\
760	-59.6371218402649\\
770	-59.8553450042213\\
780	-60.0630571959883\\
790	-60.2641515499811\\
800	-60.4622477176548\\
810	-60.6606490891818\\
820	-60.861987873377\\
830	-61.0678223445499\\
840	-61.2788852249138\\
850	-61.4953762624013\\
860	-61.7168346995775\\
870	-61.9417073977977\\
880	-62.1678694633827\\
890	-62.3935201187129\\
900	-62.6174069578127\\
910	-62.8386653404123\\
920	-63.056437729698\\
930	-63.2698843420075\\
940	-63.4782876529829\\
950	-63.6809927274347\\
960	-63.8767930570951\\
970	-64.0634019646896\\
980	-64.2379794319159\\
990	-64.3983194326384\\
1000	-64.5433089433264\\
1010	-64.6730191552778\\
1020	-64.7887026024908\\
1030	-64.8927449296422\\
1040	-64.9887159881242\\
1050	-65.0809705207822\\
1060	-65.1741391606758\\
1070	-65.27255017406\\
1080	-65.3796497427766\\
1090	-65.497843185211\\
1100	-65.6283074422807\\
1110	-65.7708823513908\\
1120	-65.9240173476792\\
1130	-66.0851878857205\\
1140	-66.2516137892149\\
1150	-66.4207860777859\\
1160	-66.5909152468091\\
1170	-66.761031304125\\
1180	-66.9309509653333\\
1190	-67.1011933383171\\
1200	-67.27281433236\\
1210	-67.4472422230341\\
1220	-67.6260888982046\\
1230	-67.810891826084\\
1240	-68.0027022328363\\
1250	-68.2016942736885\\
1260	-68.4067866107304\\
1270	-68.6154334027304\\
1280	-68.8240438965266\\
1290	-69.0288571755096\\
1300	-69.226956235932\\
1310	-69.4169605594283\\
1320	-69.5990671406375\\
1330	-69.7744463026746\\
1340	-69.9442892357446\\
1350	-70.10892058936\\
1360	-70.2674678867695\\
1370	-70.4183461892918\\
1380	-70.5598438786486\\
1390	-70.690614340294\\
1400	-70.8100767049716\\
1410	-70.9187275947799\\
1420	-71.0181741018412\\
1430	-71.1108448660722\\
1440	-71.1995788836427\\
1450	-71.2872977515993\\
1460	-71.3767695911561\\
1470	-71.4704335609673\\
1480	-71.5702065573313\\
1490	-71.6773327782267\\
1500	-71.7923043620825\\
1510	-71.9148646911835\\
1520	-72.0440403537866\\
1530	-72.1780932493981\\
1540	-72.3144291582281\\
1550	-72.449504893909\\
1560	-72.5789238163044\\
1570	-72.6978314312759\\
1580	-72.8016817575449\\
1590	-72.8870721514803\\
1600	-72.9524585649247\\
1610	-72.9985713006172\\
1620	-73.0282689851597\\
1630	-73.0460039071867\\
1640	-73.0569899493425\\
1650	-73.0664586742051\\
1660	-73.0791134684419\\
1670	-73.0988503274137\\
1680	-73.128695514784\\
1690	-73.1707050292744\\
1700	-73.2260538278489\\
1710	-73.2952452981868\\
1720	-73.3782908603618\\
1730	-73.4748733615022\\
1740	-73.5844777533693\\
1750	-73.7064726252719\\
1760	-73.8401145168848\\
1770	-73.9845123238686\\
1780	-74.1385944683913\\
1790	-74.3011092665063\\
1800	-74.470636907644\\
1810	-74.6455876800614\\
1820	-74.8242381483347\\
1830	-75.004709272342\\
1840	-75.1848912152979\\
1850	-75.3623701402328\\
1860	-75.5344729800885\\
1870	-75.6983958132085\\
1880	-75.8514267593122\\
1890	-75.9912599691696\\
1900	-76.1163963487598\\
1910	-76.2265284229823\\
1920	-76.3226274753447\\
1930	-76.4069834525724\\
1940	-76.48296141564\\
1950	-76.5545354664509\\
1960	-76.6256823258871\\
1970	-76.6998433628412\\
1980	-76.7795831527385\\
1990	-76.8664532085543\\
2000	-76.9610155020406\\
2010	-77.0629555511977\\
2020	-77.1712843733929\\
2030	-77.284549800573\\
2040	-77.4009910494382\\
2050	-77.5185937140295\\
2060	-77.6350910425348\\
2070	-77.7480542253289\\
2080	-77.8550095489608\\
2090	-77.9536310412273\\
2100	-78.0419181185443\\
2110	-78.1183773109278\\
2120	-78.1821340818531\\
2130	-78.2329423134135\\
2140	-78.2711192766922\\
2150	-78.2973683922759\\
2160	-78.3126159295274\\
2170	-78.3179451242355\\
2180	-78.3146451428491\\
2190	-78.3042651189004\\
2200	-78.2887164442926\\
2210	-78.270405182831\\
2220	-78.2522767701918\\
2230	-78.2377475184087\\
2240	-78.2305042535468\\
2250	-78.2341814479603\\
2260	-78.252018892337\\
2270	-78.2865305688172\\
2280	-78.3392838957227\\
2290	-78.4107893952558\\
2300	-78.5004947389978\\
2310	-78.6068670764442\\
2320	-78.7275897752155\\
2330	-78.8597877967891\\
2340	-79.0002406430862\\
2350	-79.1456144393573\\
2360	-79.2926213034404\\
2370	-79.4381435397878\\
2380	-79.5794029114714\\
2390	-79.7141067910384\\
2400	-79.8405608149957\\
2410	-79.9578057028483\\
2420	-80.0656900158485\\
2430	-80.1648621665976\\
2440	-80.2566835932199\\
2450	-80.3430171488744\\
2460	-80.4259487746304\\
2470	-80.5075206123289\\
2480	-80.5895277239605\\
2490	-80.6733452522221\\
2500	-80.759862929167\\
2510	-80.8495676756308\\
2520	-80.9426780275666\\
2530	-81.0392947458378\\
2540	-81.1394304150525\\
2550	-81.2429750784694\\
2560	-81.3496491044594\\
2570	-81.4588867966006\\
2580	-81.5697410603484\\
2590	-81.6808393169432\\
2600	-81.7904544055266\\
2610	-81.8966307536605\\
2620	-81.9973876078986\\
2630	-82.0909446868444\\
2640	-82.1758962357548\\
2650	-82.2513433643662\\
2660	-82.3169193590676\\
2670	-82.3727114942308\\
2680	-82.4191295332503\\
2690	-82.4567657770112\\
2700	-82.4862760827436\\
2710	-82.5083225409449\\
2720	-82.5235402564588\\
2730	-82.5324946172899\\
2740	-82.5356705175256\\
2750	-82.533483574023\\
2760	-82.5263097448086\\
2770	-82.5145572365449\\
2780	-82.4987764480008\\
2790	-82.4798109164328\\
2800	-82.4589440791939\\
2810	-82.4379661185596\\
2820	-82.4191398273817\\
2830	-82.4051115850054\\
2840	-82.3987881973041\\
2850	-82.4031172306298\\
2860	-82.4208499697982\\
2870	-82.4543337738\\
2880	-82.5053324459353\\
2890	-82.5748656701384\\
2900	-82.6630721931871\\
2910	-82.76914820558\\
2920	-82.8913425639523\\
2930	-83.0270077270301\\
2940	-83.1727155314938\\
2950	-83.324423746996\\
2960	-83.4776672940539\\
2970	-83.6278114681386\\
2980	-83.7703448708581\\
2990	-83.9012105147372\\
3000	-84.0171325414293\\
3010	-84.1158971420778\\
3020	-84.1965573798564\\
3030	-84.2594854651274\\
3040	-84.30625915478\\
3050	-84.3394537457516\\
3060	-84.3623887063023\\
3070	-84.3788169699011\\
3080	-84.3926271640407\\
3090	-84.4076018786729\\
3100	-84.4272320139939\\
3110	-84.4545908659377\\
3120	-84.4922586161228\\
3130	-84.5422693716016\\
3140	-84.6060690498066\\
3150	-84.6844797990642\\
3160	-84.7776392102651\\
3170	-84.8849329759019\\
3180	-85.0049123490429\\
3190	-85.1352289046312\\
3200	-85.2725884604843\\
3210	-85.4127723872578\\
3220	-85.55078927895\\
3230	-85.6811730193974\\
3240	-85.7984028289189\\
3250	-85.8974138726608\\
3260	-85.9741400999228\\
3270	-86.0260021642591\\
3280	-86.0522280960644\\
3290	-86.0539343327384\\
3300	-86.0339318823575\\
3310	-85.9963432886651\\
3320	-85.9461062418873\\
3330	-85.8884639436103\\
3340	-85.8285357535521\\
3350	-85.770999405429\\
3360	-85.7199087988702\\
3370	-85.6786000853676\\
3380	-85.6496693225939\\
3390	-85.6350179861805\\
3400	-85.635916669079\\
3410	-85.6530851615899\\
3420	-85.6867676041793\\
3430	-85.7367936438941\\
3440	-85.8026166233733\\
3450	-85.8833184912452\\
3460	-85.9775899682912\\
3470	-86.083688033848\\
3480	-86.1993980282608\\
3490	-86.3220122630585\\
3500	-86.4483566573842\\
3510	-86.5748721485946\\
3520	-86.6977654576913\\
3530	-86.813237915122\\
3540	-86.9177802057905\\
3550	-87.0084959284672\\
3560	-87.0833998715981\\
3570	-87.1416556378123\\
3580	-87.1836685100671\\
3590	-87.2110227065619\\
3600	-87.2262836768872\\
3610	-87.2327144245348\\
3620	-87.2339345975342\\
3630	-87.2335888874348\\
3640	-87.2350703091335\\
3650	-87.2413366042608\\
3660	-87.2547878457461\\
3670	-87.2772123082797\\
3680	-87.3097924500815\\
3690	-87.3531406363638\\
3700	-87.4073687268721\\
3710	-87.4721567894895\\
3720	-87.5468313030577\\
3730	-87.6304214693548\\
3740	-87.7216951252761\\
3750	-87.819174559429\\
3760	-87.9211412776341\\
3770	-88.0256406504803\\
3780	-88.1304950518352\\
3790	-88.2333266683379\\
3800	-88.3316058396324\\
3810	-88.4227553581061\\
3820	-88.5043228480183\\
3830	-88.5741785582827\\
3840	-88.6307331677433\\
3850	-88.6731628762193\\
3860	-88.7015453901797\\
3870	-88.7168756654179\\
3880	-88.7209667265965\\
3890	-88.7162677669437\\
3900	-88.7056320679257\\
3910	-88.6920597472322\\
3920	-88.6784663676957\\
3930	-88.6674757747132\\
3940	-88.6612848279886\\
3950	-88.6616022230688\\
3960	-88.6696436977408\\
3970	-88.6861730050159\\
3980	-88.7115851588924\\
3990	-88.7459955771248\\
4000	-88.789335061912\\
4010	-88.8414140473793\\
4020	-88.9019384252334\\
4030	-88.9704956290743\\
4040	-89.0465081314419\\
4050	-89.1291664391551\\
4060	-89.2173446859324\\
4070	-89.3095516914604\\
4080	-89.4038937610853\\
4090	-89.4980678032421\\
4100	-89.5893975499384\\
4110	-89.6749597283874\\
4120	-89.7517685128603\\
4130	-89.8170321509898\\
4140	-89.8684155081064\\
4150	-89.9043151468483\\
4160	-89.9240802093582\\
4170	-89.9281493593895\\
4180	-89.9180545091808\\
4190	-89.8962840543759\\
4200	-89.8660770708665\\
4210	-89.8311307656392\\
4220	-89.7953008600609\\
4230	-89.7623309607289\\
4240	-89.7356480169789\\
4250	-89.7182175248756\\
4260	-89.7124427132979\\
4270	-89.7201331638862\\
4280	-89.7425107362914\\
4290	-89.780228713519\\
4300	-89.8334023863094\\
4310	-89.9016302759088\\
4320	-89.9839945700989\\
4330	-90.0790556464422\\
4340	-90.1848520139455\\
4350	-90.2989119461791\\
4360	-90.4182749514459\\
4370	-90.5395551514827\\
4380	-90.659052854813\\
4390	-90.7729337449697\\
4400	-90.8774717441351\\
4410	-90.9693334017837\\
4420	-91.0458673599524\\
4430	-91.1053551276648\\
4440	-91.1472000319898\\
4450	-91.1720052545688\\
4460	-91.1815342759115\\
4470	-91.1785522782581\\
4480	-91.1665780667689\\
4490	-91.1495816566475\\
4500	-91.1316828876759\\
4510	-91.1168764582312\\
4520	-91.1088158516126\\
4530	-91.1106577103283\\
4540	-91.1249374597856\\
4550	-91.1535090399645\\
4560	-91.197517539069\\
4570	-91.2573767252004\\
4580	-91.3327698780236\\
4590	-91.4226501860467\\
4600	-91.5251894030781\\
4610	-91.6378057306984\\
4620	-91.7572045132502\\
4630	-91.8794430131575\\
4640	-92.0000573991505\\
4650	-92.1142484889695\\
4660	-92.2171689128036\\
4670	-92.3042673146415\\
4680	-92.3716828917863\\
4690	-92.4166314353255\\
4700	-92.4376910123478\\
4710	-92.4349556578456\\
4720	-92.4100248252832\\
4730	-92.3658152208099\\
4740	-92.3062640297085\\
4750	-92.2359716716129\\
4760	-92.1598341322084\\
4770	-92.0826865463969\\
4780	-92.0090370821142\\
4790	-91.9428787676286\\
4800	-91.8875797888758\\
4810	-91.8458185865806\\
4820	-91.8195764465691\\
4830	-91.8101539569965\\
4840	-91.8181902833773\\
4850	-91.8436952037869\\
4860	-91.8860778591597\\
4870	-91.9441738715807\\
4880	-92.0162891644486\\
4890	-92.1002586660789\\
4900	-92.193525495427\\
4910	-92.293250019208\\
4920	-92.3964286300674\\
4930	-92.5000250780702\\
4940	-92.6011358132607\\
4950	-92.6971624901755\\
4960	-92.7859742176896\\
4970	-92.8660329833682\\
4980	-92.9364698841626\\
4990	-92.997100788872\\
5000	-93.0483837220252\\
5010	-93.0913311695296\\
5020	-93.1273895038621\\
5030	-93.1583022901696\\
5040	-93.1859829233061\\
5050	-93.2123903258729\\
5060	-93.2394356513006\\
5070	-93.2688967148234\\
5080	-93.3023525247215\\
5090	-93.3411544064985\\
5100	-93.3864023054104\\
5110	-93.4389158345111\\
5120	-93.4992058394233\\
5130	-93.5674408910039\\
5140	-93.6434042206941\\
5150	-93.7264562206532\\
5160	-93.8155086656918\\
5170	-93.9090251273026\\
5180	-94.0050368846339\\
5190	-94.1011887403572\\
5200	-94.1948190453122\\
5210	-94.2830772296623\\
5220	-94.3630832911767\\
5230	-94.4321103527789\\
5240	-94.487784936381\\
5250	-94.5282783528633\\
5260	-94.5524288806825\\
5270	-94.5598003387869\\
5280	-94.5507079707851\\
5290	-94.5261651519047\\
5300	-94.4877965547082\\
5310	-94.4376696735545\\
5320	-94.3781891299797\\
5330	-94.3119861978126\\
5340	-94.2417953797045\\
5350	-94.1703458877893\\
5360	-94.100285614533\\
5370	-94.0341342179191\\
5380	-93.974237357065\\
5390	-93.9227314992378\\
5400	-93.8815049904264\\
5410	-93.8521475800694\\
5420	-93.8359195702337\\
5430	-93.8337033899097\\
5440	-93.8459501246412\\
5450	-93.8726566277201\\
5460	-93.9133537984625\\
5470	-93.9671057021564\\
5480	-94.0325199891237\\
5490	-94.1077860646607\\
5500	-94.1907311655381\\
5510	-94.2789138384275\\
5520	-94.3697516458285\\
5530	-94.4606572456305\\
5540	-94.5492014239506\\
5550	-94.6332734282267\\
5560	-94.7112117780185\\
5570	-94.7819068850914\\
5580	-94.8448664521525\\
5590	-94.9002336979764\\
5600	-94.9487475461354\\
5610	-94.9916675546814\\
5620	-95.0306666229492\\
5630	-95.0677046051161\\
5640	-95.1048967263782\\
5650	-95.1443910335379\\
5660	-95.1882541172946\\
5670	-95.2383714774597\\
5680	-95.2963577171228\\
5690	-95.3634818450989\\
5700	-95.4405885140374\\
5710	-95.5280177874975\\
5720	-95.6255313975403\\
5730	-95.7322474947675\\
5740	-95.8465920602076\\
5750	-95.966273557136\\
5760	-96.0882937223087\\
5770	-96.2090088374247\\
5780	-96.3242612965061\\
5790	-96.4295987846761\\
5800	-96.5205795230408\\
5810	-96.5931401745401\\
5820	-96.6439776417338\\
5830	-96.6708522345945\\
5840	-96.672854839643\\
5850	-96.6505166110502\\
5860	-96.6057536895136\\
5870	-96.541660348224\\
5880	-96.4621938071241\\
5890	-96.3717994924912\\
5900	-96.2750739949199\\
5910	-96.1764681785492\\
5920	-96.080050523424\\
5930	-95.9893739753273\\
5940	-95.9074014558142\\
5950	-95.8364792239917\\
5960	-95.7783535218502\\
5970	-95.7341841972437\\
5980	-95.7045935796661\\
5990	-95.6896996167659\\
6000	-95.6891510536747\\
6010	-95.7021691507526\\
6020	-95.7275866351293\\
6030	-95.7638955004123\\
6040	-95.8092946261679\\
6050	-95.8617591482742\\
6060	-95.9191235761864\\
6070	-95.9791864931592\\
6080	-96.0398283583381\\
6090	-96.0991413900987\\
6100	-96.155555729866\\
6110	-96.2079500708481\\
6120	-96.2557321919385\\
6130	-96.2988790025194\\
6140	-96.3379355441615\\
6150	-96.3739583542967\\
6160	-96.4084291073653\\
6170	-96.443136280991\\
6180	-96.4800352617236\\
6190	-96.5211128370612\\
6200	-96.5682593875495\\
6210	-96.6231598980185\\
6220	-96.6872036425474\\
6230	-96.761414116338\\
6240	-96.8463953978078\\
6250	-96.9422919883959\\
6260	-97.0487591506986\\
6270	-97.1649481652873\\
6280	-97.2894962657311\\
6290	-97.420533837989\\
6300	-97.5556988992797\\
6310	-97.6921770564184\\
6320	-97.8267719113848\\
6330	-97.9560072828318\\
6340	-98.0762723543669\\
6350	-98.1840046788712\\
6360	-98.2759051489906\\
6370	-98.3491689454805\\
6380	-98.401703832179\\
6390	-98.4323040819494\\
6400	-98.440753891697\\
6410	-98.4278466731546\\
6420	-98.395307010114\\
6430	-98.3456332532342\\
6440	-98.2818869809488\\
6450	-98.2074588880399\\
6460	-98.1258393919245\\
6470	-98.0404255513372\\
6480	-97.9543618950798\\
6490	-97.8704388842103\\
6500	-97.7910269856113\\
6510	-97.7180438996756\\
6520	-97.6529571419837\\
6530	-97.5967980324711\\
6540	-97.5501925114884\\
6550	-97.5134034196148\\
6560	-97.486376690729\\
6570	-97.4687879487678\\
6580	-97.4600894677704\\
6590	-97.4595543503039\\
6600	-97.4663203085014\\
6610	-97.4794313178885\\
6620	-97.497880114918\\
6630	-97.5206504773944\\
6640	-97.5467555244615\\
6650	-97.5752757591366\\
6660	-97.6054006093554\\
6670	-97.6364716403612\\
6680	-97.6680211313705\\
6690	-97.6997877435804\\
6700	-97.7317343400768\\
6710	-97.7640702468348\\
6720	-97.7972576534624\\
6730	-97.8319832339107\\
6740	-97.8691287876483\\
6750	-97.9097287271451\\
6760	-97.954926609973\\
6770	-98.0059086497909\\
6780	-98.0638444376936\\
6790	-98.1298276363679\\
6800	-98.2048045507796\\
6810	-98.2895084328666\\
6820	-98.3843925970379\\
6830	-98.489572086115\\
6840	-98.6047670427133\\
6850	-98.7292544149155\\
6860	-98.861829374253\\
6870	-99.0007778978751\\
6880	-99.1438626498139\\
6890	-99.2883342246747\\
6900	-99.4309770064953\\
6910	-99.568199298763\\
6920	-99.6961755197437\\
6930	-99.8110346096496\\
6940	-99.9091013227066\\
6950	-99.9871648900298\\
6960	-100.042746599647\\
6970	-100.074332298666\\
6980	-100.08152788615\\
6990	-100.065109848391\\
7000	-100.026963271021\\
7010	-99.9699232366882\\
7020	-99.8975385703625\\
7030	-99.8137931840857\\
7040	-99.7228299110662\\
7050	-99.6287070216538\\
7060	-99.5351999060061\\
7070	-99.4456589645313\\
7080	-99.3629108149419\\
7090	-99.2892047673154\\
7100	-99.2261870227395\\
7110	-99.1749057134106\\
7120	-99.1358317536332\\
7130	-99.1088941569833\\
7140	-99.0935270817412\\
7150	-99.0887279967937\\
7160	-99.0931220605503\\
7170	-99.1050428102901\\
7180	-99.1226291902952\\
7190	-99.1439314171257\\
7200	-99.1670177937607\\
7210	-99.1900891935857\\
7220	-99.2116029762702\\
7230	-99.230369682742\\
7240	-99.2456331052276\\
7250	-99.2571216607483\\
7260	-99.2650635570321\\
7270	-99.2701684987673\\
7280	-99.2735799274591\\
7290	-99.2767984975572\\
7300	-99.281592812622\\
7310	-99.289898513533\\
7320	-99.303718873628\\
7330	-99.3250232616198\\
7340	-99.3556533139561\\
7350	-99.3972424921573\\
7360	-99.4511545073117\\
7370	-99.5184178434093\\
7380	-99.5996687783936\\
7390	-99.6951019309149\\
7400	-99.8044191450035\\
7410	-99.926774006593\\
7420	-100.060740702773\\
7430	-100.204290798136\\
7440	-100.354788899151\\
7450	-100.509021135389\\
7460	-100.663261368526\\
7470	-100.813395854909\\
7480	-100.955102123598\\
7490	-101.0840893623\\
7500	-101.196388607674\\
7510	-101.288658020709\\
7520	-101.358462177797\\
7530	-101.404484489568\\
7540	-101.4266328501\\
7550	-101.426018247213\\
7560	-101.404814641299\\
7570	-101.366025300145\\
7580	-101.313198777981\\
7590	-101.250136749956\\
7600	-101.18062972356\\
7610	-101.108246159674\\
7620	-101.036176806849\\
7630	-100.967138817515\\
7640	-100.903327532535\\
7650	-100.846401845595\\
7660	-100.797495445934\\
7670	-100.757244729348\\
7680	-100.725822847232\\
7690	-100.702985839515\\
7700	-100.688122788969\\
7710	-100.680314198234\\
7720	-100.678393856452\\
7730	-100.681020649639\\
7740	-100.68675657926\\
7750	-100.694151047768\\
7760	-100.701828459945\\
7770	-100.708569368909\\
7780	-100.71338601499\\
7790	-100.715583524797\\
7800	-100.714804839052\\
7810	-100.711049795352\\
7820	-100.704671908569\\
7830	-100.696356602383\\
7840	-100.687069915629\\
7850	-100.678005653882\\
7860	-100.670515625437\\
7870	-100.666042497339\\
7880	-100.666060656079\\
7890	-100.672010900013\\
7900	-100.685245961709\\
7910	-100.706984998743\\
7920	-100.738279154216\\
7930	-100.779975910499\\
7940	-100.832689247111\\
7950	-100.896774636224\\
7960	-100.972301517029\\
7970	-101.059029244377\\
7980	-101.156383405997\\
7990	-101.263430191995\\
8000	-101.378855600678\\
8010	-101.500956535981\\
8020	-101.627647321218\\
8030	-101.756482457498\\
8040	-101.884707160723\\
8050	-102.009343508832\\
8060	-102.127309795191\\
8070	-102.235573796158\\
8080	-102.331333789702\\
8090	-102.412206753333\\
8100	-102.476405421796\\
8110	-102.522879361529\\
8120	-102.551399431862\\
8130	-102.56257325798\\
8140	-102.557783545753\\
8150	-102.539064506558\\
8160	-102.508935759643\\
8170	-102.470213105517\\
8180	-102.425820980994\\
8190	-102.378625284076\\
8200	-102.331294669392\\
8210	-102.28619445411\\
8220	-102.245314856053\\
8230	-102.210222206571\\
8240	-102.182035454543\\
8250	-102.16141727788\\
8260	-102.148580988953\\
8270	-102.143309332533\\
8280	-102.144988739894\\
8290	-102.152649292858\\
8300	-102.165013294037\\
8310	-102.180559279566\\
8320	-102.197604519751\\
8330	-102.214397358291\\
8340	-102.229223990885\\
8350	-102.240519905326\\
8360	-102.246978909786\\
8370	-102.247658518687\\
8380	-102.242055527442\\
8390	-102.23015387788\\
8400	-102.212437413606\\
8410	-102.189864202667\\
8420	-102.163807854851\\
8430	-102.135970929628\\
8440	-102.108284025311\\
8450	-102.082797579468\\
8460	-102.061573597506\\
8470	-102.046589096581\\
8480	-102.039655512043\\
8490	-102.04234871237\\
8500	-102.055956838968\\
8510	-102.0814417674\\
8520	-102.119406847681\\
8530	-102.170070535551\\
8540	-102.233251200269\\
8550	-102.308357412787\\
8560	-102.39437834187\\
8570	-102.489887842177\\
8580	-102.593058847467\\
8590	-102.701693230192\\
8600	-102.813274107186\\
8610	-102.925043359002\\
8620	-103.034107963634\\
8630	-103.137575578623\\
8640	-103.232712602928\\
8650	-103.317113932959\\
8660	-103.388870121323\\
8670	-103.446706683967\\
8680	-103.490079245104\\
8690	-103.519208638886\\
8700	-103.535049162142\\
8710	-103.539194155263\\
8720	-103.533735827558\\
8730	-103.521092843766\\
8740	-103.503830582248\\
8750	-103.48449193014\\
8760	-103.46545171495\\
8770	-103.448796451764\\
8780	-103.436237666117\\
8790	-103.429057858307\\
8800	-103.428082482031\\
8810	-103.433667997242\\
8820	-103.445714482838\\
8830	-103.463697767042\\
8840	-103.486704454478\\
8850	-103.51348713905\\
8860	-103.54253240911\\
8870	-103.572143475584\\
8880	-103.600532966862\\
8890	-103.625924923625\\
8900	-103.646662067912\\
8910	-103.661313540411\\
8920	-103.668772023042\\
8930	-103.668331412127\\
8940	-103.659742079831\\
8950	-103.6432270575\\
8960	-103.619472383358\\
8970	-103.589579664995\\
8980	-103.554995620899\\
8990	-103.517424923077\\
9000	-103.478730440795\\
9010	-103.440836335992\\
9020	-103.405638970044\\
9030	-103.37492665706\\
9040	-103.350312698604\\
9050	-103.333181761073\\
9060	-103.324657340651\\
9070	-103.325578158583\\
9080	-103.33648203239\\
9090	-103.357597767184\\
9100	-103.388848356641\\
9110	-103.429857284342\\
9120	-103.479961205981\\
9130	-103.538226038152\\
9140	-103.603472168687\\
9150	-103.674307886816\\
9160	-103.749169260709\\
9170	-103.826369965811\\
9180	-103.904160941619\\
9190	-103.980797801483\\
9200	-104.054613316537\\
9210	-104.12409800299\\
9220	-104.18797402788\\
9230	-104.245258110825\\
9240	-104.29531443266\\
9250	-104.33788789777\\
9260	-104.373111152632\\
9270	-104.401487939233\\
9280	-104.423850318602\\
9290	-104.441297198747\\
9300	-104.455120157952\\
9310	-104.466718782311\\
9320	-104.47751829361\\
9330	-104.488889054809\\
9340	-104.502074760574\\
9350	-104.51813123971\\
9360	-104.537874409932\\
9370	-104.561846096408\\
9380	-104.590286325337\\
9390	-104.623122624608\\
9400	-104.659968192678\\
9410	-104.700131551736\\
9420	-104.742645850965\\
9430	-104.786305217119\\
9440	-104.829713159097\\
9450	-104.871352298154\\
9460	-104.909649734556\\
9470	-104.943053974182\\
9480	-104.970130440702\\
9490	-104.989661006498\\
9500	-105.00072705189\\
9510	-105.002779786356\\
9520	-104.995686765883\\
9530	-104.979746990005\\
9540	-104.955683804403\\
9550	-104.924605680681\\
9560	-104.887943850494\\
9570	-104.847371125827\\
9580	-104.804714494701\\
9590	-104.761861656493\\
9600	-104.720677022922\\
9610	-104.682924413271\\
9620	-104.650202681663\\
9630	-104.62389370857\\
9640	-104.605120678647\\
9650	-104.594720196861\\
9660	-104.593223927574\\
9670	-104.600848528591\\
9680	-104.61749581476\\
9690	-104.642759406704\\
9700	-104.675938937755\\
9710	-104.716058737366\\
9720	-104.761911876073\\
9730	-104.812101609887\\
9740	-104.86509689614\\
9750	-104.919299688103\\
9760	-104.973121228339\\
9770	-105.025064760498\\
9780	-105.073807434686\\
9790	-105.118278011519\\
9800	-105.157722820644\\
9810	-105.191752085922\\
9820	-105.220361469688\\
9830	-105.243928206523\\
9840	-105.263181544645\\
9850	-105.279149777911\\
9860	-105.293088402246\\
9870	-105.306397133877\\
9880	-105.320532094056\\
9890	-105.33692004154\\
9900	-105.356878917883\\
9910	-105.381546370674\\
9920	-105.411821131797\\
9930	-105.448313248031\\
9940	-105.491308495709\\
9950	-105.54074780082\\
9960	-105.596213697111\\
9970	-105.656928083736\\
9980	-105.721768957663\\
9990	-105.789303386448\\
10000	-105.857835487682\\
};
\addlegendentry{PDPS $\gamma=0.5$}

\addplot [color=blue!20!gray, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
1	-7.72541167068098\\
2	-9.11784138766559\\
3	-10.439639312653\\
4	-11.7481215086591\\
5	-12.9693602751288\\
6	-14.051809022508\\
7	-14.9809021590919\\
8	-15.7676262692663\\
9	-16.4339275011491\\
10	-17.0027939037423\\
11	-17.4939130860973\\
12	-17.9227923928094\\
13	-18.3012991056456\\
14	-18.6385193923734\\
15	-18.9415156417052\\
16	-19.2158838693071\\
17	-19.4661335074323\\
18	-19.6959420472658\\
19	-19.9083310498872\\
20	-20.1057945960317\\
21	-20.2903979314669\\
22	-20.4638575639424\\
23	-20.6276145155199\\
24	-20.7828845016036\\
25	-20.9307125603146\\
26	-21.0720436777677\\
27	-21.207777826642\\
28	-21.3386860568632\\
29	-21.4654447564847\\
30	-21.5886282485933\\
31	-21.7087644542433\\
32	-21.8262271868313\\
33	-21.9413326072399\\
34	-22.0543716052773\\
35	-22.1655768983244\\
36	-22.2751556041031\\
37	-22.3833015358144\\
38	-22.4901345640474\\
39	-22.5957606541194\\
40	-22.700252596334\\
41	-22.8036884498089\\
42	-22.9061208673059\\
43	-23.0075705825366\\
44	-23.108035231512\\
45	-23.2075155801134\\
46	-23.3060199386033\\
47	-23.403558232111\\
48	-23.5001230422134\\
49	-23.5957169871555\\
50	-23.6903420263451\\
51	-23.7840066934718\\
52	-23.8767131279618\\
53	-23.9684641283346\\
54	-24.0592847348345\\
55	-24.149186712131\\
56	-24.238178148222\\
57	-24.3262715336988\\
58	-24.4135095983965\\
59	-24.4999464846749\\
60	-24.5856008069373\\
61	-24.6704988106843\\
62	-24.7546861387568\\
63	-24.8381996155105\\
64	-24.9210708598577\\
65	-25.0033443962313\\
66	-25.0850476314215\\
67	-25.1662159398016\\
68	-25.2468751322926\\
69	-25.3270421008598\\
70	-25.4067430363957\\
71	-25.4860083077859\\
72	-25.5648626919508\\
73	-25.6433340429317\\
74	-25.7214530355233\\
75	-25.7992318198414\\
76	-25.876672254182\\
77	-25.9537809313376\\
78	-26.0305776531133\\
79	-26.1070848594425\\
80	-26.1833096184774\\
81	-26.259263311397\\
82	-26.334958262037\\
83	-26.4104005937327\\
84	-26.485592654233\\
85	-26.5605345093604\\
86	-26.6352414877284\\
87	-26.7097302319706\\
88	-26.7840103673337\\
89	-26.8580833141924\\
90	-26.9319432674091\\
91	-27.0055867685342\\
92	-27.0790151532006\\
93	-27.1522281052186\\
94	-27.2252281630596\\
95	-27.2980145465407\\
96	-27.3705896918622\\
97	-27.442960841667\\
98	-27.5151350461304\\
99	-27.5871170216449\\
100	-27.6589132016568\\
110	-28.36639101228\\
120	-29.0549866123225\\
130	-29.725766553131\\
140	-30.3790392964281\\
150	-31.0146739775472\\
160	-31.6335011783283\\
170	-32.2386244096444\\
180	-32.834114104963\\
190	-33.4229807026256\\
200	-34.0045762940728\\
210	-34.5764056751651\\
220	-35.1362472696971\\
230	-35.6845648982493\\
240	-36.222506132483\\
250	-36.7515703213969\\
260	-37.2727625494447\\
270	-37.7855463665335\\
280	-38.287251987838\\
290	-38.7749640546284\\
300	-39.2472150736521\\
310	-39.7036316035497\\
320	-40.1443376910211\\
330	-40.5703591965559\\
340	-40.9833609692509\\
350	-41.3846813655839\\
360	-41.7754638708232\\
370	-42.1564856681935\\
380	-42.5285553871471\\
390	-42.8921165664483\\
400	-43.2474977620254\\
410	-43.595091674857\\
420	-43.9351283173743\\
430	-44.2677067613122\\
440	-44.5932491584132\\
450	-44.9120948490073\\
460	-45.2247573171674\\
470	-45.5319789685648\\
480	-45.8338157721949\\
490	-46.1298620590494\\
500	-46.4199054998346\\
510	-46.7038085438053\\
520	-46.9816993273559\\
530	-47.2538244285624\\
540	-47.5202588391969\\
550	-47.7811409504357\\
560	-48.0365415484005\\
570	-48.2863605721542\\
580	-48.5303849303548\\
590	-48.7686893860549\\
600	-49.0015541046726\\
610	-49.2293552951575\\
620	-49.4523878629547\\
630	-49.670840479419\\
640	-49.8850494057301\\
650	-50.0953732444384\\
660	-50.301990903216\\
670	-50.5049420584843\\
680	-50.7041318591107\\
690	-50.899495490407\\
700	-51.0910170756892\\
710	-51.2786280227928\\
720	-51.4623201279944\\
730	-51.6420157523857\\
740	-51.8178414216535\\
750	-51.9899437853024\\
760	-52.1585340646534\\
770	-52.3238316029787\\
780	-52.4861549798517\\
790	-52.6458025994671\\
800	-52.8029983011592\\
810	-52.9579561284133\\
820	-53.1107507812326\\
830	-53.26135371029\\
840	-53.4097025758537\\
850	-53.5557269663775\\
860	-53.6993274150653\\
870	-53.8404697980525\\
880	-53.979252643508\\
890	-54.1158224765442\\
900	-54.2503740793303\\
910	-54.3830961457834\\
920	-54.5141108956565\\
930	-54.6434982662921\\
940	-54.7712535520893\\
950	-54.8973265076487\\
960	-55.0216467613468\\
970	-55.1441470454642\\
980	-55.2648026377564\\
990	-55.3836714479327\\
1000	-55.5008254856809\\
1010	-55.6163049527366\\
1020	-55.7301930554829\\
1030	-55.8426618076196\\
1040	-55.9538750839646\\
1050	-56.0640028371088\\
1060	-56.1732508892663\\
1070	-56.2817820538395\\
1080	-56.3897967826998\\
1090	-56.4974718700812\\
1100	-56.6049006479168\\
1110	-56.7121399769609\\
1120	-56.8192259417061\\
1130	-56.9261248523097\\
1140	-57.0327920936395\\
1150	-57.1392039717914\\
1160	-57.2453258227305\\
1170	-57.351155336155\\
1180	-57.4566479638876\\
1190	-57.5616865274744\\
1200	-57.6661372787904\\
1210	-57.7698604166808\\
1220	-57.8727216131388\\
1230	-57.97456468997\\
1240	-58.0752688000681\\
1250	-58.1747337978749\\
1260	-58.2729036025464\\
1270	-58.3697615376686\\
1280	-58.4653215498384\\
1290	-58.5596247430013\\
1300	-58.6527374686401\\
1310	-58.7447273256077\\
1320	-58.8356859500471\\
1330	-58.9257018662244\\
1340	-59.0148537343305\\
1350	-59.1031935830886\\
1360	-59.1907932991052\\
1370	-59.2777184074539\\
1380	-59.3640006119919\\
1390	-59.4496624483874\\
1400	-59.5347246194984\\
1410	-59.619212655311\\
1420	-59.7031545659041\\
1430	-59.7865774649172\\
1440	-59.8695015019575\\
1450	-59.9519429642378\\
1460	-60.033910020039\\
1470	-60.1153966554874\\
1480	-60.1964065076814\\
1490	-60.2769405508172\\
1500	-60.3569863784134\\
1510	-60.4365395879599\\
1520	-60.5156101232441\\
1530	-60.5942183401277\\
1540	-60.6724005269356\\
1550	-60.7502044243731\\
1560	-60.8276933731401\\
1570	-60.9049200993334\\
1580	-60.9819234257492\\
1590	-61.0587240657423\\
1600	-61.1353321879244\\
1610	-61.2117499876332\\
1620	-61.2879646794418\\
1630	-61.3639642033712\\
1640	-61.4397259079152\\
1650	-61.5152195651482\\
1660	-61.5904224063194\\
1670	-61.6653074313629\\
1680	-61.7398571707846\\
1690	-61.8140578311956\\
1700	-61.8878996876596\\
1710	-61.9613886191986\\
1720	-62.0345396980362\\
1730	-62.1073810094832\\
1740	-62.1799499739401\\
1750	-62.2522960876516\\
1760	-62.3244690935219\\
1770	-62.3965186790242\\
1780	-62.468497608931\\
1790	-62.5404605863089\\
1800	-62.6124545598639\\
1810	-62.6845256480768\\
1820	-62.756710752534\\
1830	-62.82904023301\\
1840	-62.9015308822628\\
1850	-62.9741910917862\\
1860	-63.0470303375465\\
1870	-63.1200571733508\\
1880	-63.1932757712358\\
1890	-63.2666844991859\\
1900	-63.3402753908769\\
1910	-63.4140337523012\\
1920	-63.4879352637054\\
1930	-63.5619487365864\\
1940	-63.6360377506563\\
1950	-63.7101598299175\\
1960	-63.7842728348171\\
1970	-63.858341233816\\
1980	-63.9323289887593\\
1990	-64.0062021233323\\
2000	-64.0799290988647\\
2010	-64.1534892125672\\
2020	-64.2268626850705\\
2030	-64.3000405352905\\
2040	-64.3730149749014\\
2050	-64.4457764954715\\
2060	-64.5183116116015\\
2070	-64.5906182938491\\
2080	-64.6626999800435\\
2090	-64.7345617029125\\
2100	-64.8062086332492\\
2110	-64.8776409105734\\
2120	-64.9488494421755\\
2130	-65.0198314540264\\
2140	-65.0905834037982\\
2150	-65.1610958305044\\
2160	-65.2313577677886\\
2170	-65.301351029567\\
2180	-65.3710472171666\\
2190	-65.4404134142665\\
2200	-65.5094241694514\\
2210	-65.5780551130435\\
2220	-65.6462753716355\\
2230	-65.7140542111062\\
2240	-65.7813691954935\\
2250	-65.8482057112598\\
2260	-65.9145554583544\\
2270	-65.9804070272071\\
2280	-66.0457481476577\\
2290	-66.1105773619398\\
2300	-66.1749019156908\\
2310	-66.2387325326184\\
2320	-66.30208708954\\
2330	-66.3649946180588\\
2340	-66.4274893345407\\
2350	-66.4896053528799\\
2360	-66.551372474356\\
2370	-66.612826985824\\
2380	-66.6740016738041\\
2390	-66.7349289265642\\
2400	-66.7956420541609\\
2410	-66.8561693930288\\
2420	-66.9165385047371\\
2430	-66.9767741152137\\
2440	-67.036898003638\\
2450	-67.0969233449567\\
2460	-67.1568577678808\\
2470	-67.2167037977622\\
2480	-67.2764633570211\\
2490	-67.3361375909892\\
2500	-67.395724079642\\
2510	-67.4552186642876\\
2520	-67.5146132791217\\
2530	-67.5738990889642\\
2540	-67.6330686462778\\
2550	-67.6921137367148\\
2560	-67.7510307252525\\
2570	-67.8098221042565\\
2580	-67.8684924511455\\
2590	-67.9270491282187\\
2600	-67.9855060523939\\
2610	-68.0438780250784\\
2620	-68.1021734981361\\
2630	-68.1603988455806\\
2640	-68.2185602064864\\
2650	-68.2766601405649\\
2660	-68.3346965469337\\
2670	-68.3926628669708\\
2680	-68.4505490913195\\
2690	-68.5083417868414\\
2700	-68.5660255092329\\
2710	-68.6235837033346\\
2720	-68.6810014208697\\
2730	-68.7382578423349\\
2740	-68.7953344282586\\
2750	-68.852220413764\\
2760	-68.9089077192037\\
2770	-68.9653869374928\\
2780	-69.021646950225\\
2790	-69.0776781017326\\
2800	-69.1334764605421\\
2810	-69.1890431071721\\
2820	-69.2443778717059\\
2830	-69.2994795777427\\
2840	-69.3543465224836\\
2850	-69.4089795219951\\
2860	-69.4633798156027\\
2870	-69.5175451343564\\
2880	-69.571474469198\\
2890	-69.625171520415\\
2900	-69.6786407892214\\
2910	-69.731891204716\\
2920	-69.7849322235124\\
2930	-69.8377795133053\\
2940	-69.8904506379157\\
2950	-69.9429642239149\\
2960	-69.9953361372443\\
2970	-70.0475827724358\\
2980	-70.0997220106561\\
2990	-70.1517730211536\\
3000	-70.2037521187307\\
3010	-70.2556755043266\\
3020	-70.3075566899101\\
3030	-70.3594043954475\\
3040	-70.4112285038024\\
3050	-70.4630346755378\\
3060	-70.5148241582678\\
3070	-70.5666024933365\\
3080	-70.6183724166631\\
3090	-70.6701325617592\\
3100	-70.7218826812467\\
3110	-70.7736198681706\\
3120	-70.8253427661894\\
3130	-70.8770537740046\\
3140	-70.9287539617293\\
3150	-70.9804477785721\\
3160	-71.0321409615856\\
3170	-71.0838455794379\\
3180	-71.1355742665209\\
3190	-71.18733344895\\
3200	-71.2391247490037\\
3210	-71.2909470117131\\
3220	-71.3428023673806\\
3230	-71.3946937610824\\
3240	-71.4466208127478\\
3250	-71.4985793654271\\
3260	-71.5505640802973\\
3270	-71.6025621639067\\
3280	-71.6545608953255\\
3290	-71.7065450077019\\
3300	-71.7584966814501\\
3310	-71.8103964620445\\
3320	-71.8622228360744\\
3330	-71.9139532818105\\
3340	-71.9655656487046\\
3350	-72.0170380857287\\
3360	-72.068352051343\\
3370	-72.1194916509771\\
3380	-72.1704431985755\\
3390	-72.2211916358743\\
3400	-72.2717260035875\\
3410	-72.3220377522718\\
3420	-72.3721216879596\\
3430	-72.4219738079191\\
3440	-72.4715933114063\\
3450	-72.5209776782151\\
3460	-72.5701233925602\\
3470	-72.6190279425583\\
3480	-72.6676870862015\\
3490	-72.7160968545522\\
3500	-72.7642562563772\\
3510	-72.8121629345105\\
3520	-72.8598154216889\\
3530	-72.907212791614\\
3540	-72.9543533303581\\
3550	-73.0012387633093\\
3560	-73.0478696331687\\
3570	-73.0942469411121\\
3580	-73.1403731080436\\
3590	-73.1862503578318\\
3600	-73.2318786986195\\
3610	-73.2772574819692\\
3620	-73.3223878732834\\
3630	-73.3672730064734\\
3640	-73.4119179486324\\
3650	-73.4563289847197\\
3660	-73.5005136352759\\
3670	-73.5444783791923\\
3680	-73.5882288370137\\
3690	-73.6317718959337\\
3700	-73.6751184073856\\
3710	-73.7182847163528\\
3720	-73.7612895148461\\
3730	-73.8041521076024\\
3740	-73.8468947338675\\
3750	-73.8895383114053\\
3760	-73.9320998768745\\
3770	-73.974594920399\\
3780	-74.0170393685862\\
3790	-74.0594522548406\\
3800	-74.1018510012257\\
3810	-74.1442475119893\\
3820	-74.1866513782643\\
3830	-74.2290722989909\\
3840	-74.271512620874\\
3850	-74.3139695874649\\
3860	-74.356436277815\\
3870	-74.3989028497623\\
3880	-74.4413543512454\\
3890	-74.4837717511363\\
3900	-74.5261364004293\\
3910	-74.5684275540478\\
3920	-74.610624924669\\
3930	-74.6527094794465\\
3940	-74.6946645455948\\
3950	-74.7364755628776\\
3960	-74.7781323181369\\
3970	-74.8196288592124\\
3980	-74.8609623173813\\
3990	-74.9021303234631\\
4000	-74.9431329564949\\
4010	-74.9839716165886\\
4020	-75.0246495133922\\
4030	-75.065170696599\\
4040	-75.1055405664025\\
4050	-75.1457657940338\\
4060	-75.1858538614431\\
4070	-75.2258129717573\\
4080	-75.2656509147947\\
4090	-75.3053751168299\\
4100	-75.3449929075993\\
4110	-75.3845100133557\\
4120	-75.4239307623084\\
4130	-75.4632583738567\\
4140	-75.5024951811827\\
4150	-75.5416407263451\\
4160	-75.5806948993435\\
4170	-75.6196569976624\\
4180	-75.6585260975769\\
4190	-75.6973008362759\\
4200	-75.7359790448533\\
4210	-75.7745583467722\\
4220	-75.8130373882158\\
4230	-75.8514170074607\\
4240	-75.8896985024728\\
4250	-75.927883983033\\
4260	-75.9659790573012\\
4270	-76.0039888670889\\
4280	-76.0419188138398\\
4290	-76.0797753713453\\
4300	-76.1175641061197\\
4310	-76.1552909333931\\
4320	-76.192962291932\\
4330	-76.2305862201364\\
4340	-76.2681717316202\\
4350	-76.3057271359665\\
4360	-76.3432628291117\\
4370	-76.3807870053909\\
4380	-76.4183060995794\\
4390	-76.4558271574694\\
4400	-76.4933557799001\\
4410	-76.5308941055514\\
4420	-76.5684442010231\\
4430	-76.6060073219039\\
4440	-76.6435838589207\\
4450	-76.6811705285451\\
4460	-76.7187612261867\\
4470	-76.756346355713\\
4480	-76.7939148382452\\
4490	-76.8314536750396\\
4500	-76.8689483075251\\
4510	-76.9063849629036\\
4520	-76.9437491212129\\
4530	-76.9810282807288\\
4540	-77.0182106264467\\
4550	-77.0552845915909\\
4560	-77.09223942124\\
4570	-77.1290651909685\\
4580	-77.1657531857757\\
4590	-77.2022957843766\\
4600	-77.2386869911993\\
4610	-77.2749200854299\\
4620	-77.3109894005258\\
4630	-77.3468894392429\\
4640	-77.3826148628177\\
4650	-77.4181612450315\\
4660	-77.4535249804989\\
4670	-77.4887024707278\\
4680	-77.5236917327549\\
4690	-77.5584924140338\\
4700	-77.5931029949197\\
4710	-77.6275206965566\\
4720	-77.6617432542883\\
4730	-77.6957737596044\\
4740	-77.7296144224575\\
4750	-77.7632668049616\\
4760	-77.7967328220567\\
4770	-77.8300141151053\\
4780	-77.8631123260001\\
4790	-77.8960274984237\\
4800	-77.9287614551605\\
4810	-77.9613170059408\\
4820	-77.9936965037614\\
4830	-78.0259049783871\\
4840	-78.0579482446332\\
4850	-78.0898325724794\\
4860	-78.1215627464186\\
4870	-78.1531446681934\\
4880	-78.1845864400373\\
4890	-78.2158968907236\\
4900	-78.2470846392686\\
4910	-78.2781601570519\\
4920	-78.3091339520196\\
4930	-78.3400152632283\\
4940	-78.3708127473979\\
4950	-78.4015347290083\\
4960	-78.4321880504173\\
4970	-78.4627798873585\\
4980	-78.4933155285283\\
4990	-78.5237997528039\\
5000	-78.554236069593\\
5010	-78.5846270768434\\
5020	-78.61497583446\\
5030	-78.6452825310773\\
5040	-78.675546662449\\
5050	-78.7057675158524\\
5060	-78.7359418072681\\
5070	-78.7660665965037\\
5080	-78.7961390528395\\
5090	-78.8261549237721\\
5100	-78.8561099906654\\
5110	-78.8860004471766\\
5120	-78.9158223034791\\
5130	-78.9455699197735\\
5140	-78.975237364495\\
5150	-79.0048196551666\\
5160	-79.0343123383175\\
5170	-79.0637123268018\\
5180	-79.0930186250421\\
5190	-79.1222297171879\\
5200	-79.1513419905861\\
5210	-79.180352139378\\
5220	-79.2092580879803\\
5230	-79.2380583593545\\
5240	-79.2667510608846\\
5250	-79.2953352455396\\
5260	-79.3238096708813\\
5270	-79.3521718494075\\
5280	-79.3804227522305\\
5290	-79.408562214043\\
5300	-79.4365897846686\\
5310	-79.4645058563544\\
5320	-79.4923131050465\\
5330	-79.5200138291628\\
5340	-79.5476110112577\\
5350	-79.5751093166995\\
5360	-79.6025114016547\\
5370	-79.6298216735061\\
5380	-79.6570447655905\\
5390	-79.6841845507744\\
5400	-79.7112452702042\\
5410	-79.7382315584234\\
5420	-79.7651491161251\\
5430	-79.7920046015032\\
5440	-79.8188046721425\\
5450	-79.8455566314326\\
5460	-79.8722664263187\\
5470	-79.8989385715601\\
5480	-79.9255777705776\\
5490	-79.9521889466862\\
5500	-79.978776282779\\
5510	-80.005342185423\\
5520	-80.0318888397838\\
5530	-80.0584183715877\\
5540	-80.0849316058194\\
5550	-80.1114277521492\\
5560	-80.137905768667\\
5570	-80.1643644121951\\
5580	-80.1908016838831\\
5590	-80.2172131753489\\
5600	-80.2435957685803\\
5610	-80.2699459094142\\
5620	-80.2962596339605\\
5630	-80.3225338908852\\
5640	-80.3487652226015\\
5650	-80.3749502399505\\
5660	-80.4010854803956\\
5670	-80.4271684953903\\
5680	-80.4531968721577\\
5690	-80.4791697210806\\
5700	-80.5050863268931\\
5710	-80.5309454949335\\
5720	-80.5567443322985\\
5730	-80.5824793296557\\
5740	-80.6081475982939\\
5750	-80.6337465750019\\
5760	-80.6592743827616\\
5770	-80.6847280769245\\
5780	-80.7101044653412\\
5790	-80.7353992500978\\
5800	-80.760608346416\\
5810	-80.7857283001226\\
5820	-80.8107554424717\\
5830	-80.835685695441\\
5840	-80.8605144844506\\
5850	-80.8852368993759\\
5860	-80.9098488903674\\
5870	-80.9343475158836\\
5880	-80.9587291797594\\
5890	-80.9829909145938\\
5900	-81.0071302956264\\
5910	-81.0311452505645\\
5920	-81.0550349422566\\
5930	-81.0787987454543\\
5940	-81.1024358635716\\
5950	-81.125945095054\\
5960	-81.1493271158279\\
5970	-81.1725835507467\\
5980	-81.1957151754378\\
5990	-81.2187237336401\\
6000	-81.2416116719187\\
6010	-81.2643811768642\\
6020	-81.287035145082\\
6030	-81.3095755253862\\
6040	-81.3320036974511\\
6050	-81.3543217083289\\
6060	-81.3765318246212\\
6070	-81.3986358520697\\
6080	-81.4206357705069\\
6090	-81.4425338346643\\
6100	-81.4643317403599\\
6110	-81.4860326328534\\
6120	-81.5076400611802\\
6130	-81.5291566663077\\
6140	-81.5505848894042\\
6150	-81.5719272472219\\
6160	-81.593185783384\\
6170	-81.6143635940842\\
6180	-81.6354645553663\\
6190	-81.6564932527569\\
6200	-81.6774549987343\\
6210	-81.6983547554327\\
6220	-81.7191975171743\\
6230	-81.7399880911266\\
6240	-81.7607318698744\\
6250	-81.781433081715\\
6260	-81.8020948712652\\
6270	-81.8227211639337\\
6280	-81.8433156087768\\
6290	-81.8638801194299\\
6300	-81.8844171068036\\
6310	-81.9049282990675\\
6320	-81.9254133050393\\
6330	-81.9458708009917\\
6340	-81.9663001954155\\
6350	-81.986701503588\\
6360	-82.0070735635718\\
6370	-82.0274136084621\\
6380	-82.0477207203365\\
6390	-82.0679936604623\\
6400	-82.0882315238053\\
6410	-82.1084325178401\\
6420	-82.1285950290496\\
6430	-82.1487175207621\\
6440	-82.1687984528791\\
6450	-82.1888359729288\\
6460	-82.2088293359383\\
6470	-82.2287773550057\\
6480	-82.2486789492882\\
6490	-82.268532658087\\
6500	-82.2883374692582\\
6510	-82.3080920792255\\
6520	-82.3277958188504\\
6530	-82.3474483911383\\
6540	-82.3670486407883\\
6550	-82.3865960746564\\
6560	-82.4060914826567\\
6570	-82.4255349156019\\
6580	-82.4449265260326\\
6590	-82.4642668248385\\
6600	-82.483556453784\\
6610	-82.5027959746098\\
6620	-82.5219862701472\\
6630	-82.5411278768534\\
6640	-82.5602218801582\\
6650	-82.5792702148641\\
6660	-82.5982736724707\\
6670	-82.6172341659784\\
6680	-82.6361537854885\\
6690	-82.6550327437323\\
6700	-82.6738709551233\\
6710	-82.6926682305515\\
6720	-82.7114227995104\\
6730	-82.7301337671238\\
6740	-82.7488007481508\\
6750	-82.7674230189915\\
6760	-82.7859991651698\\
6770	-82.8045279275813\\
6780	-82.8230081010436\\
6790	-82.8414387093926\\
6800	-82.8598187541018\\
6810	-82.8781472976138\\
6820	-82.896423815076\\
6830	-82.9146476215453\\
6840	-82.9328182376839\\
6850	-82.9509346916237\\
6860	-82.9689957277141\\
6870	-82.9869997998016\\
6880	-83.0049462542942\\
6890	-83.0228342101351\\
6900	-83.0406630464853\\
6910	-83.0584324923034\\
6920	-83.076142558366\\
6930	-83.0937932169501\\
6940	-83.1113843837575\\
6950	-83.1289162528919\\
6960	-83.1463894578383\\
6970	-83.1638047182438\\
6980	-83.1811629504139\\
6990	-83.1984646648418\\
7000	-83.2157097968668\\
7010	-83.2328991645246\\
7020	-83.2500345751374\\
7030	-83.2671172766332\\
7040	-83.2841478607317\\
7050	-83.3011264478322\\
7060	-83.3180535973031\\
7070	-83.334930350155\\
7080	-83.3517578487595\\
7090	-83.3685380934563\\
7100	-83.3852730732966\\
7110	-83.4019640058298\\
7120	-83.4186125967417\\
7130	-83.4352198681761\\
7140	-83.45178687504\\
7150	-83.4683143671906\\
7160	-83.4848030666541\\
7170	-83.5012537900481\\
7180	-83.5176664343841\\
7190	-83.5340413072456\\
7200	-83.5503787904824\\
7210	-83.5666795388642\\
7220	-83.5829438633519\\
7230	-83.5991715347325\\
7240	-83.6153623914416\\
7250	-83.6315153727141\\
7260	-83.6476303823886\\
7270	-83.6637072737976\\
7280	-83.6797464460527\\
7290	-83.6957485316782\\
7300	-83.7117139159962\\
7310	-83.7276425723855\\
7320	-83.7435344321405\\
7330	-83.7593897206368\\
7340	-83.7752089126244\\
7350	-83.7909923079653\\
7360	-83.8067399341565\\
7370	-83.8224519601036\\
7380	-83.838127917236\\
7390	-83.8537667348131\\
7400	-83.8693683829771\\
7410	-83.8849333507579\\
7420	-83.9004622879208\\
7430	-83.9159557543401\\
7440	-83.9314128603012\\
7450	-83.9468328362695\\
7460	-83.9622150588718\\
7470	-83.9775584608019\\
7480	-83.9928620210241\\
7490	-84.0081246874537\\
7500	-84.0233448401391\\
7510	-84.0385195305289\\
7520	-84.0536460360679\\
7530	-84.0687219582208\\
7540	-84.0837450263465\\
7550	-84.0987136825038\\
7560	-84.113626818803\\
7570	-84.1284835282257\\
7580	-84.1432839074645\\
7590	-84.1580286780301\\
7600	-84.1727189314469\\
7610	-84.1873554509274\\
7620	-84.2019401663863\\
7630	-84.2164751862143\\
7640	-84.2309630635239\\
7650	-84.2454062122681\\
7660	-84.2598071804884\\
7670	-84.274169099569\\
7680	-84.2884949534171\\
7690	-84.3027874002066\\
7700	-84.3170487147148\\
7710	-84.331281111173\\
7720	-84.3454871920121\\
7730	-84.3596701061322\\
7740	-84.3738323857605\\
7750	-84.3879762091437\\
7760	-84.4021047364689\\
7770	-84.4162205781138\\
7780	-84.4303259951987\\
7790	-84.4444233422881\\
7800	-84.4585139935478\\
7810	-84.4725987897393\\
7820	-84.4866782053487\\
7830	-84.5007526853892\\
7840	-84.5148219555955\\
7850	-84.5288860526382\\
7860	-84.5429437379355\\
7870	-84.5569924935431\\
7880	-84.5710293402619\\
7890	-84.5850528935438\\
7900	-84.5990612459629\\
7910	-84.6130523117448\\
7920	-84.6270239103569\\
7930	-84.6409740697405\\
7940	-84.6549005311702\\
7950	-84.6688012753775\\
7960	-84.6826742478141\\
7970	-84.6965171437608\\
7980	-84.7103281768871\\
7990	-84.7241059521813\\
8000	-84.7378488831098\\
8010	-84.7515551069819\\
8020	-84.7652229978751\\
8030	-84.7788509407266\\
8040	-84.7924374232542\\
8050	-84.8059814155377\\
8060	-84.81948227484\\
8070	-84.8329388043897\\
8080	-84.8463501182239\\
8090	-84.8597162219285\\
8100	-84.8730371660911\\
8110	-84.8863130924533\\
8120	-84.8995443073537\\
8130	-84.9127311487531\\
8140	-84.9258738209098\\
8150	-84.9389726616062\\
8160	-84.9520282306473\\
8170	-84.9650407410719\\
8180	-84.9780103145\\
8190	-84.9909373379808\\
8200	-85.00382252689\\
8210	-85.0166672836263\\
8220	-85.0294733753294\\
8230	-85.0422424856216\\
8240	-85.0549764384037\\
8250	-85.0676778289591\\
8260	-85.0803489755762\\
8270	-85.0929918940438\\
8280	-85.1056088993822\\
8290	-85.1182026188637\\
8300	-85.1307761163403\\
8310	-85.1433325561555\\
8320	-85.1558744226828\\
8330	-85.1684037920209\\
8340	-85.1809228336452\\
8350	-85.1934334672562\\
8360	-85.2059374657759\\
8370	-85.2184364586117\\
8380	-85.2309318860077\\
8390	-85.243425275321\\
8400	-85.255918272575\\
8410	-85.2684122536341\\
8420	-85.2809085520718\\
8430	-85.2934080590288\\
8440	-85.3059107999724\\
8450	-85.3184164475269\\
8460	-85.3309253265499\\
8470	-85.3434368303629\\
8480	-85.3559494267735\\
8490	-85.3684610080519\\
8500	-85.3809697247043\\
8510	-85.3934736987072\\
8520	-85.405971242808\\
8530	-85.4184609477351\\
8540	-85.430940740708\\
8550	-85.4434088120088\\
8560	-85.4558632151349\\
8570	-85.4683017504014\\
8580	-85.4807224001541\\
8590	-85.4931228225376\\
8600	-85.5055009087491\\
8610	-85.5178546111744\\
8620	-85.5301816046413\\
8630	-85.5424798693257\\
8640	-85.5547482054825\\
8650	-85.5669858540103\\
8660	-85.5791925347093\\
8670	-85.5913672909221\\
8680	-85.603509213646\\
8690	-85.6156178580682\\
8700	-85.6276928034017\\
8710	-85.6397335718139\\
8720	-85.6517400464148\\
8730	-85.6637118995456\\
8740	-85.6756488615819\\
8750	-85.687551148307\\
8760	-85.6994187881184\\
8770	-85.7112525127463\\
8780	-85.7230527669166\\
8790	-85.7348199072262\\
8800	-85.7465540729397\\
8810	-85.7582561166429\\
8820	-85.7699271243932\\
8830	-85.7815682898814\\
8840	-85.7931806562815\\
8850	-85.8047656492312\\
8860	-85.8163245901526\\
8870	-85.8278585228897\\
8880	-85.8393684524784\\
8890	-85.850855933967\\
8900	-85.8623224713284\\
8910	-85.8737691420762\\
8920	-85.8851970150304\\
8930	-85.8966071251931\\
8940	-85.9080005936169\\
8950	-85.9193787533432\\
8960	-85.9307424069182\\
8970	-85.9420917361616\\
8980	-85.9534267261444\\
8990	-85.964747207669\\
9000	-85.9760533727941\\
9010	-85.9873453773118\\
9020	-85.9986231485364\\
9030	-86.0098865736077\\
9040	-86.0211358519057\\
9050	-86.0323708193035\\
9060	-86.0435909334607\\
9070	-86.054796153328\\
9080	-86.065986507417\\
9090	-86.077161307818\\
9100	-86.0883200324876\\
9110	-86.0994626312635\\
9120	-86.1105887063328\\
9130	-86.1216980168805\\
9140	-86.1327902747404\\
9150	-86.1438653075112\\
9160	-86.1549229762763\\
9170	-86.1659630194253\\
9180	-86.176984996785\\
9190	-86.1879882003608\\
9200	-86.1989722083251\\
9210	-86.2099365978191\\
9220	-86.2208808785852\\
9230	-86.2318050641367\\
9240	-86.2427092793443\\
9250	-86.2535936748855\\
9260	-86.2644584362669\\
9270	-86.2753037925223\\
9280	-86.2861299803008\\
9290	-86.2969370703139\\
9300	-86.3077250898136\\
9310	-86.3184941611316\\
9320	-86.3292448351009\\
9330	-86.3399778654571\\
9340	-86.3506938803635\\
9350	-86.3613934769693\\
9360	-86.3720775766944\\
9370	-86.3827474903225\\
9380	-86.3934042597931\\
9390	-86.4040484425853\\
9400	-86.4146806489985\\
9410	-86.4253017227938\\
9420	-86.4359128632628\\
9430	-86.4465149521656\\
9440	-86.4571088174694\\
9450	-86.46769515614\\
9460	-86.4782745256051\\
9470	-86.488847735997\\
9480	-86.4994156481632\\
9490	-86.509978866634\\
9500	-86.5205378965884\\
9510	-86.5310934044076\\
9520	-86.5416459770957\\
9530	-86.5521964281299\\
9540	-86.5627454393861\\
9550	-86.5732932654575\\
9560	-86.5838400229274\\
9570	-86.5943860261772\\
9580	-86.6049314077527\\
9590	-86.6154760136007\\
9600	-86.6260197169639\\
9610	-86.6365620430542\\
9620	-86.6471021525417\\
9630	-86.6576394252996\\
9640	-86.668173214392\\
9650	-86.6787025601791\\
9660	-86.689226897495\\
9670	-86.6997452933717\\
9680	-86.7102562181542\\
9690	-86.7207582523458\\
9700	-86.7312502219237\\
9710	-86.7417308848147\\
9720	-86.7521991771807\\
9730	-86.7626543835597\\
9740	-86.7730957628164\\
9750	-86.7835224725319\\
9760	-86.793934065747\\
9770	-86.80433046209\\
9780	-86.8147112493186\\
9790	-86.8250760514967\\
9800	-86.8354243291524\\
9810	-86.8457557992605\\
9820	-86.8560702200237\\
9830	-86.8663673058399\\
9840	-86.8766471253324\\
9850	-86.8869100308951\\
9860	-86.8971562785804\\
9870	-86.9073862338066\\
9880	-86.9176002762894\\
9890	-86.9277989139624\\
9900	-86.9379826198456\\
9910	-86.9481521928843\\
9920	-86.9583082857864\\
9930	-86.9684509571495\\
9940	-86.9785803532183\\
9950	-86.9886972209434\\
9960	-86.9988019736062\\
9970	-87.0088946009666\\
9980	-87.0189754333789\\
9990	-87.0290447034652\\
10000	-87.0391024502037\\
};
\addlegendentry{IC-PDPS $\epsilon=0, \gamma=0.5$}

\addplot [color=black!20!pink, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
1	-7.72541167068098\\
2	-9.34699600094883\\
3	-10.9522478451195\\
4	-12.5857091304839\\
5	-14.0677801158915\\
6	-15.297589914727\\
7	-16.2710756135774\\
8	-17.0382104971384\\
9	-17.6561275898491\\
10	-18.1679651278686\\
11	-18.6019613243946\\
12	-18.9765022359405\\
13	-19.3042679698216\\
14	-19.5945481530797\\
15	-19.8544312778126\\
16	-20.0894539882522\\
17	-20.3039980551342\\
18	-20.5016055477425\\
19	-20.685124942591\\
20	-20.8570293627378\\
21	-21.019471796015\\
22	-21.1742646640563\\
23	-21.32292210601\\
24	-21.4666412615615\\
25	-21.6062521573027\\
26	-21.7424478804416\\
27	-21.8757572619206\\
28	-22.0066447687526\\
29	-22.1355023498971\\
30	-22.2625938841228\\
31	-22.3881169637838\\
32	-22.5121946885979\\
33	-22.6348822609726\\
34	-22.7562247221977\\
35	-22.8762356314912\\
36	-22.9949287784278\\
37	-23.1122804318052\\
38	-23.2283114169391\\
39	-23.3430178758037\\
40	-23.4564218131191\\
41	-23.5685313210804\\
42	-23.6793798879456\\
43	-23.7889976168011\\
44	-23.8973561330366\\
45	-24.0044707487636\\
46	-24.1104253174678\\
47	-24.2152816451329\\
48	-24.3190665670651\\
49	-24.4218437855125\\
50	-24.5236592642034\\
51	-24.624568893051\\
52	-24.7246317919109\\
53	-24.8238777700943\\
54	-24.9223408204218\\
55	-25.0200494461448\\
56	-25.1170356134885\\
57	-25.2133370399773\\
58	-25.3089935966877\\
59	-25.4040440073643\\
60	-25.4985282787236\\
61	-25.5924737918855\\
62	-25.6858973650581\\
63	-25.778819327014\\
64	-25.8712673468449\\
65	-25.9632739556647\\
66	-26.0548774423026\\
67	-26.1461094125645\\
68	-26.2369934546867\\
69	-26.3275563065639\\
70	-26.4178291314887\\
71	-26.5078284477879\\
72	-26.59755880299\\
73	-26.6870160491531\\
74	-26.7761910431551\\
75	-26.8650893764066\\
76	-26.953707247885\\
77	-27.0420466292157\\
78	-27.1301032273917\\
79	-27.2178678814065\\
80	-27.3053361205102\\
81	-27.3925149294365\\
82	-27.4794054950382\\
83	-27.5659889051144\\
84	-27.6522585954035\\
85	-27.7382123078503\\
86	-27.8238419911924\\
87	-27.9091445728605\\
88	-27.9941232653951\\
89	-28.0787815542588\\
90	-28.1631213909802\\
91	-28.2471362666078\\
92	-28.3308261334088\\
93	-28.4141998627564\\
94	-28.4972619149457\\
95	-28.5800099376243\\
96	-28.6624495083621\\
97	-28.7445864878376\\
98	-28.826422309177\\
99	-28.9079615848102\\
100	-28.9892080044716\\
110	-29.787230657251\\
120	-30.5636833659069\\
130	-31.321136331197\\
140	-32.0593170060753\\
150	-32.7786643582509\\
160	-33.4840180809618\\
170	-34.1777814395898\\
180	-34.858397196114\\
190	-35.5231104515667\\
200	-36.1704293726828\\
210	-36.8010944854061\\
220	-37.4195060841731\\
230	-38.030313208048\\
240	-38.6344880383362\\
250	-39.2285296271738\\
260	-39.8059622213171\\
270	-40.361433934471\\
280	-40.8932213035449\\
290	-41.4029433090645\\
300	-41.8939508657938\\
310	-42.3708200698692\\
320	-42.8386510234531\\
330	-43.301917998594\\
340	-43.7638271090018\\
350	-44.2250761831634\\
360	-44.6850118143273\\
370	-45.1423938799721\\
380	-45.5969872949478\\
390	-46.0493152291574\\
400	-46.4997981132785\\
410	-46.9490863246466\\
420	-47.3982488670158\\
430	-47.8484839827937\\
440	-48.2997640820435\\
450	-48.7503038449219\\
460	-49.1973383640396\\
470	-49.6378078636482\\
480	-50.0694758457349\\
490	-50.4912269922646\\
500	-50.9028558251462\\
510	-51.3047207015373\\
520	-51.6977818489889\\
530	-52.0832116744209\\
540	-52.4618229427377\\
550	-52.8343884229842\\
560	-53.2016510873799\\
570	-53.5642860962968\\
580	-53.9227729159118\\
590	-54.2773685081633\\
600	-54.628067248096\\
610	-54.9750538758687\\
620	-55.3188575907655\\
630	-55.6605208558515\\
640	-56.0015606226387\\
650	-56.3437529656359\\
660	-56.6888245940285\\
670	-57.0381096016706\\
680	-57.3922034556036\\
690	-57.7508860789428\\
700	-58.1134989113771\\
710	-58.4790740743117\\
720	-58.8465070161207\\
730	-59.2144978787158\\
740	-59.5815604551978\\
750	-59.9460842195157\\
760	-60.3064390513559\\
770	-60.6608817849838\\
780	-61.0080084959694\\
790	-61.3466199675511\\
800	-61.6759325872343\\
810	-61.9957096079409\\
820	-62.3062643995277\\
830	-62.608506447836\\
840	-62.9036476672631\\
850	-63.1932446281024\\
860	-63.4791117092931\\
870	-63.763080528265\\
880	-64.0469846924437\\
890	-64.3320495403567\\
900	-64.6188850486794\\
910	-64.9074595530408\\
920	-65.1970097483034\\
930	-65.4862782501545\\
940	-65.7738324368644\\
950	-66.0581301941651\\
960	-66.3376531031138\\
970	-66.6106372459536\\
980	-66.87506833355\\
990	-67.1290957266824\\
1000	-67.3708561673702\\
1010	-67.5986619047326\\
1020	-67.8111794186901\\
1030	-68.0074743388868\\
1040	-68.187187585504\\
1050	-68.3509105769871\\
1060	-68.5001443306463\\
1070	-68.6372334456467\\
1080	-68.7650489127089\\
1090	-68.8864897017242\\
1100	-69.0040669643663\\
1110	-69.1199505195847\\
1120	-69.2361156591466\\
1130	-69.354416405372\\
1140	-69.4764662227566\\
1150	-69.6035567427257\\
1160	-69.7366059383565\\
1170	-69.8761820551469\\
1180	-70.0224481360082\\
1190	-70.1752317769821\\
1200	-70.3340844305716\\
1210	-70.4984053355458\\
1220	-70.6675841495006\\
1230	-70.8411556499081\\
1240	-71.0189672588481\\
1250	-71.2010974774187\\
1260	-71.3877875525822\\
1270	-71.5793530238954\\
1280	-71.7759892368749\\
1290	-71.9777011823441\\
1300	-72.1842548960398\\
1310	-72.3952841224154\\
1320	-72.6104457662674\\
1330	-72.8295474264765\\
1340	-73.0525432025318\\
1350	-73.2794930935685\\
1360	-73.5103783807852\\
1370	-73.7448611419281\\
1380	-73.9822448956649\\
1390	-74.221347155808\\
1400	-74.4604890444458\\
1410	-74.697554761435\\
1420	-74.9303387275459\\
1430	-75.1568276234558\\
1440	-75.3754432911348\\
1450	-75.5851466649105\\
1460	-75.7855319913257\\
1470	-75.9766618420273\\
1480	-76.1589862313111\\
1490	-76.3333632427323\\
1500	-76.5010189040322\\
1510	-76.6633538963898\\
1520	-76.8219537816694\\
1530	-76.97850027543\\
1540	-77.1345660546143\\
1550	-77.2915287868797\\
1560	-77.4502681706462\\
1570	-77.6107467097986\\
1580	-77.7717919073983\\
1590	-77.9309927954243\\
1600	-78.0849031616256\\
1610	-78.2294241153102\\
1620	-78.3602872750473\\
1630	-78.4736566189803\\
1640	-78.5668192667003\\
1650	-78.6385333843306\\
1660	-78.6891905082476\\
1670	-78.7208364906001\\
1680	-78.7368228770925\\
1690	-78.7414123019042\\
1700	-78.7393038963495\\
1710	-78.7350907978847\\
1720	-78.732938884812\\
1730	-78.7363712526355\\
1740	-78.7482970125592\\
1750	-78.7709330424885\\
1760	-78.8057392500459\\
1770	-78.853550589904\\
1780	-78.9148109718358\\
1790	-78.9895952081244\\
1800	-79.0777470128296\\
1810	-79.1789857301686\\
1820	-79.29296514999\\
1830	-79.4193279399489\\
1840	-79.5577859482374\\
1850	-79.7079538415538\\
1860	-79.8692382083316\\
1870	-80.0408232795248\\
1880	-80.22150468215\\
1890	-80.4096168245944\\
1900	-80.6030319225731\\
1910	-80.7992736074129\\
1920	-80.9956665281827\\
1930	-81.1895782536354\\
1940	-81.378699141619\\
1950	-81.5612902596623\\
1960	-81.736307060058\\
1970	-81.9034669076054\\
1980	-82.0632196676113\\
1990	-82.2166865741968\\
2000	-82.365419144003\\
2010	-82.5112747370516\\
2020	-82.6562416153923\\
2030	-82.8021909640358\\
2040	-82.9506629151457\\
2050	-83.1027616440628\\
2060	-83.2591213983879\\
2070	-83.4199967745033\\
2080	-83.585233585511\\
2090	-83.7542080255298\\
2100	-83.92584767585\\
2110	-84.0986391902864\\
2120	-84.2706739035183\\
2130	-84.4397011505945\\
2140	-84.6031537784269\\
2150	-84.7583236834765\\
2160	-84.9025125474899\\
2170	-85.0329927572198\\
2180	-85.1471739408264\\
2190	-85.2426660116679\\
2200	-85.3175056521548\\
2210	-85.3703907025001\\
2220	-85.4009335545508\\
2230	-85.4099334525536\\
2240	-85.3994199043414\\
2250	-85.3725182091667\\
2260	-85.3332411565444\\
2270	-85.2861886428956\\
2280	-85.2361359748665\\
2290	-85.1876592813743\\
2300	-85.144810706746\\
2310	-85.1109631790663\\
2320	-85.0887453843675\\
2330	-85.0799899518641\\
2340	-85.0858408186709\\
2350	-85.1069185555375\\
2360	-85.1433770775002\\
2370	-85.1950347737063\\
2380	-85.2614261490747\\
2390	-85.3418476174374\\
2400	-85.4354487213592\\
2410	-85.5412109309543\\
2420	-85.6579313933618\\
2430	-85.7841720167813\\
2440	-85.9183307901357\\
2450	-86.0587019897081\\
2460	-86.2035425287092\\
2470	-86.3511018628753\\
2480	-86.4998115507264\\
2490	-86.6483361662096\\
2500	-86.7955017320631\\
2510	-86.9403622744586\\
2520	-87.0822732192211\\
2530	-87.2208649373298\\
2540	-87.3561668943663\\
2550	-87.4885938484486\\
2560	-87.6188703582976\\
2570	-87.7479660819047\\
2580	-87.8770256740789\\
2590	-88.0071632067725\\
2600	-88.1393084439275\\
2610	-88.2740864623674\\
2620	-88.4118309396139\\
2630	-88.5524796973969\\
2640	-88.6956206140613\\
2650	-88.840579391291\\
2660	-88.98642933991\\
2670	-89.132121440131\\
2680	-89.2766371185731\\
2690	-89.4189252208321\\
2700	-89.5579465443244\\
2710	-89.6926438300728\\
2720	-89.8218071303301\\
2730	-89.9440911488431\\
2740	-90.0580611999221\\
2750	-90.1621660202385\\
2760	-90.2547450562259\\
2770	-90.3341745538003\\
2780	-90.3989358050819\\
2790	-90.4478226710413\\
2800	-90.4800297180426\\
2810	-90.4953382210946\\
2820	-90.4941622522991\\
2830	-90.4775381570372\\
2840	-90.4472575235349\\
2850	-90.4057876246495\\
2860	-90.3561929857534\\
2870	-90.3019515849773\\
2880	-90.2467170766531\\
2890	-90.1940704822584\\
2900	-90.1473155582467\\
2910	-90.1093301104167\\
2920	-90.0824286596233\\
2930	-90.068369682288\\
2940	-90.0684699504965\\
2950	-90.0836058801901\\
2960	-90.1143540851874\\
2970	-90.1608055279988\\
2980	-90.2226189913429\\
2990	-90.2990318834921\\
3000	-90.3888878544817\\
3010	-90.4906393817159\\
3020	-90.6024232315256\\
3030	-90.7220843560737\\
3040	-90.8473583228145\\
3050	-90.9758332927906\\
3060	-91.1052605481687\\
3070	-91.2333564219785\\
3080	-91.3582510463004\\
3090	-91.4784816217566\\
3100	-91.5930008322451\\
3110	-91.7012881260403\\
3120	-91.8033899691339\\
3130	-91.8998424000355\\
3140	-91.9915839135056\\
3150	-92.0798513297931\\
3160	-92.1660813182042\\
3170	-92.2518077775103\\
3180	-92.3385638366502\\
3190	-92.4278864891234\\
3200	-92.5211425732106\\
3210	-92.6194768725657\\
3220	-92.7238001550326\\
3230	-92.8346536224965\\
3240	-92.9521926900692\\
3250	-93.0761022742269\\
3260	-93.2055160698214\\
3270	-93.3389286236622\\
3280	-93.4741946032087\\
3290	-93.6085381651745\\
3300	-93.7387425232029\\
3310	-93.8612583242248\\
3320	-93.972535158369\\
3330	-94.0693593590409\\
3340	-94.1490489127767\\
3350	-94.2097215030417\\
3360	-94.2505266793741\\
3370	-94.2718103506016\\
3380	-94.2750666381101\\
3390	-94.2628048618065\\
3400	-94.2382436271308\\
3410	-94.2050625815531\\
3420	-94.1670726653716\\
3430	-94.1279192295708\\
3440	-94.0909512427272\\
3450	-94.0591047280743\\
3460	-94.034812765092\\
3470	-94.0200168272105\\
3480	-94.0161882664178\\
3490	-94.0243677838248\\
3500	-94.0452254026795\\
3510	-94.0790427452805\\
3520	-94.1256963396604\\
3530	-94.184661086248\\
3540	-94.2550419755402\\
3550	-94.335517615184\\
3560	-94.4244123577781\\
3570	-94.5197485602604\\
3580	-94.6192988719879\\
3590	-94.7207122616322\\
3600	-94.8216286314269\\
3610	-94.9199023341636\\
3620	-95.0136981756095\\
3630	-95.1016410238634\\
3640	-95.1829117031811\\
3650	-95.2573008285354\\
3660	-95.3251506728616\\
3670	-95.3873148823817\\
3680	-95.4450435810463\\
3690	-95.4998331244131\\
3700	-95.5532598403876\\
3710	-95.6068320124213\\
3720	-95.6618820244877\\
3730	-95.719483491433\\
3740	-95.7804394912037\\
3750	-95.8453370541364\\
3760	-95.9145285718095\\
3770	-95.9882103209782\\
3780	-96.0664415618969\\
3790	-96.1491646654756\\
3800	-96.2361752845895\\
3810	-96.3270852517687\\
3820	-96.4213091655733\\
3830	-96.5179779434341\\
3840	-96.6158807903592\\
3850	-96.7135207512682\\
3860	-96.8090695626723\\
3870	-96.9004346193578\\
3880	-96.9854446384882\\
3890	-97.0620050722973\\
3900	-97.1283284674724\\
3910	-97.1831096166084\\
3920	-97.2257191166625\\
3930	-97.2562827881116\\
3940	-97.2757043674704\\
3950	-97.2855593779338\\
3960	-97.2878963730551\\
3970	-97.2850178380199\\
3980	-97.2792328191501\\
3990	-97.272816054002\\
4000	-97.2678134774081\\
4010	-97.2660537993399\\
4020	-97.2691170588275\\
4030	-97.2783400392034\\
4040	-97.2948756997936\\
4050	-97.3197056722089\\
4060	-97.3536687436109\\
4070	-97.3974703312336\\
4080	-97.4516293012766\\
4090	-97.5165036271425\\
4100	-97.5922656915531\\
4110	-97.6787386458685\\
4120	-97.7752992546458\\
4130	-97.8808869195772\\
4140	-97.9939515502697\\
4150	-98.1124181902631\\
4160	-98.2336863055911\\
4170	-98.3547076246538\\
4180	-98.4721178466114\\
4190	-98.5824721467251\\
4200	-98.6824955723606\\
4210	-98.7693464400454\\
4220	-98.8408650675789\\
4230	-98.8957766990066\\
4240	-98.9338122955369\\
4250	-98.9556363329376\\
4260	-98.9627377894758\\
4270	-98.9573464669186\\
4280	-98.9422218194123\\
4290	-98.92041190242\\
4300	-98.8951014961919\\
4310	-98.8693849475421\\
4320	-98.8461193439584\\
4330	-98.8278896071187\\
4340	-98.8169125726606\\
4350	-98.8149860129676\\
4360	-98.8234500456101\\
4370	-98.8431428363058\\
4380	-98.8743953273033\\
4390	-98.9170588840095\\
4400	-98.9705016544173\\
4410	-99.033628107115\\
4420	-99.104888863472\\
4430	-99.1823198254131\\
4440	-99.2636149933827\\
4450	-99.3462261333789\\
4460	-99.4275108511146\\
4470	-99.5048937972002\\
4480	-99.5760499224987\\
4490	-99.6391041611364\\
4500	-99.6927662819532\\
4510	-99.7364265600097\\
4520	-99.7702036173893\\
4530	-99.7948743425773\\
4540	-99.8118256099814\\
4550	-99.8229492393951\\
4560	-99.8304636164828\\
4570	-99.8368080273046\\
4580	-99.8445132687605\\
4590	-99.8561345853868\\
4600	-99.8741349626661\\
4610	-99.9008076816239\\
4620	-99.9382490472099\\
4630	-99.9882675619513\\
4640	-100.052322040682\\
4650	-100.131514004918\\
4660	-100.226478071033\\
4670	-100.33733151494\\
4680	-100.463688729386\\
4690	-100.604532799099\\
4700	-100.758132199226\\
4710	-100.922020230245\\
4720	-101.093027476544\\
4730	-101.267260653351\\
4740	-101.440237523559\\
4750	-101.607033307464\\
4760	-101.762457953117\\
4770	-101.901462878067\\
4780	-102.019554318707\\
4790	-102.113141340404\\
4800	-102.179869768856\\
4810	-102.218846173325\\
4820	-102.230668821205\\
4830	-102.217349074838\\
4840	-102.182092115406\\
4850	-102.128938544569\\
4860	-102.062420139474\\
4870	-101.987164633351\\
4880	-101.907661782725\\
4890	-101.828005184601\\
4900	-101.751749014433\\
4910	-101.681809208953\\
4920	-101.620428760057\\
4930	-101.569225094644\\
4940	-101.529183482743\\
4950	-101.500708623344\\
4960	-101.483737143776\\
4970	-101.477808091049\\
4980	-101.482136796697\\
4990	-101.495685824543\\
5000	-101.517254145601\\
5010	-101.545563212025\\
5020	-101.579324635682\\
5030	-101.617309065778\\
5040	-101.65839990504\\
5050	-101.70161468329\\
5060	-101.746142686038\\
5070	-101.791374641824\\
5080	-101.836925004216\\
5090	-101.882585019021\\
5100	-101.928341918685\\
5110	-101.974419917747\\
5120	-102.021192271394\\
5130	-102.06919574188\\
5140	-102.119160048256\\
5150	-102.172023250941\\
5160	-102.22882586754\\
5170	-102.290677270374\\
5180	-102.358719581714\\
5190	-102.434124571406\\
5200	-102.517982022257\\
5210	-102.611226917025\\
5220	-102.714589097128\\
5230	-102.828494012492\\
5240	-102.952946605533\\
5250	-103.087532793218\\
5260	-103.231364397398\\
5270	-103.383139307185\\
5280	-103.541043341754\\
5290	-103.702793404515\\
5300	-103.865660428206\\
5310	-104.02654449418\\
5320	-104.18203842098\\
5330	-104.328654772281\\
5340	-104.462873603926\\
5350	-104.58133643414\\
5360	-104.68108804886\\
5370	-104.759753412811\\
5380	-104.81565926725\\
5390	-104.84793732353\\
5400	-104.856610744847\\
5410	-104.842616195297\\
5420	-104.807762950244\\
5430	-104.754573151691\\
5440	-104.68616542407\\
5450	-104.605993370907\\
5460	-104.517589811578\\
5470	-104.424445873811\\
5480	-104.329845058514\\
5490	-104.236688925709\\
5500	-104.147384345173\\
5510	-104.063841697314\\
5520	-103.987445400383\\
5530	-103.919079207971\\
5540	-103.859166059494\\
5550	-103.807749148239\\
5560	-103.76462065798\\
5570	-103.729400599631\\
5580	-103.701616158773\\
5590	-103.680730626892\\
5600	-103.666215452455\\
5610	-103.657587469472\\
5620	-103.65444496692\\
5630	-103.656435530409\\
5640	-103.66328976282\\
5650	-103.674912751213\\
5660	-103.691325298217\\
5670	-103.71268438523\\
5680	-103.739252313859\\
5690	-103.771450225715\\
5700	-103.809831793789\\
5710	-103.8550581966\\
5720	-103.907892091196\\
5730	-103.969195841506\\
5740	-104.039876046936\\
5750	-104.120869132693\\
5760	-104.213073255145\\
5770	-104.317291727284\\
5780	-104.43417894429\\
5790	-104.564158941694\\
5800	-104.707380680592\\
5810	-104.863639732559\\
5820	-105.032304616743\\
5830	-105.212264977082\\
5840	-105.401860038483\\
5850	-105.598835271719\\
5860	-105.800356650919\\
5870	-106.003037653399\\
5880	-106.203021475526\\
5890	-106.396106416822\\
5900	-106.577937113927\\
5910	-106.744221113112\\
5920	-106.890933612716\\
5930	-107.014535609757\\
5940	-107.112309618647\\
5950	-107.182624683699\\
5960	-107.225002942516\\
5970	-107.240159496923\\
5980	-107.229915049546\\
5990	-107.196976798573\\
6000	-107.144683358139\\
6010	-107.076822183281\\
6020	-106.997340770435\\
6030	-106.91006727617\\
6040	-106.818525828424\\
6050	-106.725742675659\\
6060	-106.634249986469\\
6070	-106.546011186753\\
6080	-106.462433880988\\
6090	-106.384400814704\\
6100	-106.312337417396\\
6110	-106.246241390761\\
6120	-106.185780029614\\
6130	-106.130385311566\\
6140	-106.079388774339\\
6150	-106.032079709067\\
6160	-105.987744632375\\
6170	-105.94577508981\\
6180	-105.905751907195\\
6190	-105.867499324754\\
6200	-105.831107063371\\
6210	-105.796969146192\\
6220	-105.765712501911\\
6230	-105.738178558758\\
6240	-105.715397045703\\
6250	-105.698529471904\\
6260	-105.688863935765\\
6270	-105.687742485621\\
6280	-105.696509628133\\
6290	-105.716490623667\\
6300	-105.748952948835\\
6310	-105.79505234714\\
6320	-105.855805503455\\
6330	-105.932075605618\\
6340	-106.024528269818\\
6350	-106.133652770036\\
6360	-106.259658060543\\
6370	-106.402497068069\\
6380	-106.561789895023\\
6390	-106.736788946655\\
6400	-106.926356334912\\
6410	-107.12892726524\\
6420	-107.342471934911\\
6430	-107.564473875927\\
6440	-107.791921320791\\
6450	-108.021315792205\\
6460	-108.248654101547\\
6470	-108.469528506329\\
6480	-108.679236269155\\
6490	-108.873008301278\\
6500	-109.046232872343\\
6510	-109.19474034674\\
6520	-109.315143901967\\
6530	-109.405085865285\\
6540	-109.463486593419\\
6550	-109.49061035145\\
6560	-109.487911473414\\
6570	-109.457971286847\\
6580	-109.404167568195\\
6590	-109.330433116218\\
6600	-109.240942577257\\
6610	-109.139730182834\\
6620	-109.030543230941\\
6630	-108.916704685431\\
6640	-108.800994926794\\
6650	-108.685652403911\\
6660	-108.572400219901\\
6670	-108.462454978799\\
6680	-108.356612335387\\
6690	-108.255331103202\\
6700	-108.158781135252\\
6710	-108.066929847979\\
6720	-107.97962270139\\
6730	-107.896618523387\\
6740	-107.81767656437\\
6750	-107.742632265199\\
6760	-107.671425049518\\
6770	-107.604121633978\\
6780	-107.540931367515\\
6790	-107.482213347161\\
6800	-107.428486237702\\
6810	-107.380438466473\\
6820	-107.338900634137\\
6830	-107.304811914217\\
6840	-107.279210646366\\
6850	-107.263216433395\\
6860	-107.257994493145\\
6870	-107.264720128753\\
6880	-107.284527728683\\
6890	-107.318483880916\\
6900	-107.367545944852\\
6910	-107.432558019675\\
6920	-107.514236994521\\
6930	-107.613114723935\\
6940	-107.729513454647\\
6950	-107.863543637379\\
6960	-108.01508081023\\
6970	-108.183702822572\\
6980	-108.368672704007\\
6990	-108.568890027528\\
7000	-108.782848082095\\
7010	-109.008584197876\\
7020	-109.243646475386\\
7030	-109.485052870264\\
7040	-109.729240060784\\
7050	-109.972073769394\\
7060	-110.208905031355\\
7070	-110.434727234425\\
7080	-110.64437473951\\
7090	-110.832806045991\\
7100	-110.995484098216\\
7110	-111.128705601284\\
7120	-111.229933570806\\
7130	-111.298086579788\\
7140	-111.333579488449\\
7150	-111.338250216892\\
7160	-111.315099067177\\
7170	-111.267928628518\\
7180	-111.20095675506\\
7190	-111.118418454263\\
7200	-111.024339191314\\
7210	-110.922295074857\\
7220	-110.815335909121\\
7230	-110.705923500918\\
7240	-110.59591617648\\
7250	-110.486631735619\\
7260	-110.378911983767\\
7270	-110.273247796789\\
7280	-110.169887585309\\
7290	-110.06892506969\\
7300	-109.970381891658\\
7310	-109.874243128662\\
7320	-109.780560098861\\
7330	-109.689503453781\\
7340	-109.601353940205\\
7350	-109.516548969726\\
7360	-109.435645515517\\
7370	-109.359388463455\\
7380	-109.288657178372\\
7390	-109.224449637603\\
7400	-109.167856290885\\
7410	-109.120034640631\\
7420	-109.08216808315\\
7430	-109.055424418221\\
7440	-109.040911286148\\
7450	-109.039700143118\\
7460	-109.052780455065\\
7470	-109.08100246995\\
7480	-109.125076872692\\
7490	-109.185530289385\\
7500	-109.262697491348\\
7510	-109.356720838814\\
7520	-109.467527377099\\
7530	-109.594783998728\\
7540	-109.737891051281\\
7550	-109.895968711081\\
7560	-110.067861514919\\
7570	-110.252140663917\\
7580	-110.447064881143\\
7590	-110.650491099682\\
7600	-110.8599147546\\
7610	-111.072484007702\\
7620	-111.285021280889\\
7630	-111.494099036489\\
7640	-111.696108194458\\
7650	-111.88739861214\\
7660	-112.064439710334\\
7670	-112.224014599467\\
7680	-112.363396460481\\
7690	-112.480525434146\\
7700	-112.574096484717\\
7710	-112.643634376541\\
7720	-112.689518483034\\
7730	-112.712882770487\\
7740	-112.715455692712\\
7750	-112.699342948919\\
7760	-112.666873697895\\
7770	-112.620391119188\\
7780	-112.562092082293\\
7790	-112.493931735275\\
7800	-112.417631739476\\
7810	-112.334637212531\\
7820	-112.246117158368\\
7830	-112.153007509011\\
7840	-112.056111642529\\
7850	-111.956122282995\\
7860	-111.853715155741\\
7870	-111.749542840917\\
7880	-111.644264032541\\
7890	-111.538577387568\\
7900	-111.433263203908\\
7910	-111.329182450766\\
7920	-111.227293953933\\
7930	-111.128641895733\\
7940	-111.034294197626\\
7950	-110.94535488433\\
7960	-110.862959074098\\
7970	-110.788268802283\\
7980	-110.722372465942\\
7990	-110.666310568208\\
8000	-110.621099162569\\
8010	-110.587692109763\\
8020	-110.566968535484\\
8030	-110.559701000831\\
8040	-110.566505779895\\
8050	-110.587852395662\\
8060	-110.62405310879\\
8070	-110.675286762235\\
8080	-110.741547501124\\
8090	-110.82263625265\\
8100	-110.918168673735\\
8110	-111.027565657018\\
8120	-111.150037347512\\
8130	-111.284572704472\\
8140	-111.429923956995\\
8150	-111.584631720478\\
8160	-111.746997436468\\
8170	-111.915098028214\\
8180	-112.086845344153\\
8190	-112.259982857732\\
8200	-112.432114987331\\
8210	-112.600806983764\\
8220	-112.763639668923\\
8230	-112.91831638087\\
8240	-113.062760150155\\
8250	-113.195211108212\\
8260	-113.314315034051\\
8270	-113.419183391994\\
8280	-113.509386289378\\
8290	-113.584968307465\\
8300	-113.646379161296\\
8310	-113.694392339103\\
8320	-113.730056245444\\
8330	-113.754551459618\\
8340	-113.769049339781\\
8350	-113.774683332668\\
8360	-113.772431458469\\
8370	-113.763061441466\\
8380	-113.747158628218\\
8390	-113.725088817054\\
8400	-113.697012803935\\
8410	-113.662920797902\\
8420	-113.622667359765\\
8430	-113.576127139197\\
8440	-113.523226275669\\
8450	-113.464010389896\\
8460	-113.398659416451\\
8470	-113.327540647033\\
8480	-113.251222458722\\
8490	-113.170470503419\\
8500	-113.086272672229\\
8510	-112.999834851579\\
8520	-112.912549973881\\
8530	-112.825926057428\\
8540	-112.741555933944\\
8550	-112.661085923132\\
8560	-112.586146510321\\
8570	-112.518297119427\\
8580	-112.45898486221\\
8590	-112.40955402647\\
8600	-112.371186228891\\
8610	-112.344859297371\\
8620	-112.331391148769\\
8630	-112.331400902332\\
8640	-112.345283014291\\
8650	-112.373243075149\\
8660	-112.41528480201\\
8670	-112.471189067424\\
8680	-112.540485772792\\
8690	-112.62245791312\\
8700	-112.716209371133\\
8710	-112.820597517841\\
8720	-112.934244360035\\
8730	-113.055554764427\\
8740	-113.182755429223\\
8750	-113.313904812278\\
8760	-113.446945812855\\
8770	-113.579774686612\\
8780	-113.710294970241\\
8790	-113.83654084529\\
8800	-113.956724280715\\
8810	-114.069342767592\\
8820	-114.173242479987\\
8830	-114.267621808432\\
8840	-114.352070709245\\
8850	-114.426582007391\\
8860	-114.491505520342\\
8870	-114.547495599735\\
8880	-114.595414142956\\
8890	-114.636255744883\\
8900	-114.671022027379\\
8910	-114.70066908325\\
8920	-114.726032829832\\
8930	-114.747750317881\\
8940	-114.766256796294\\
8950	-114.78177341094\\
8960	-114.794286068623\\
8970	-114.803544318648\\
8980	-114.809103400595\\
8990	-114.810403800625\\
9000	-114.806791514936\\
9010	-114.79757857137\\
9020	-114.782123834901\\
9030	-114.75987484527\\
9040	-114.730439142624\\
9050	-114.693666332681\\
9060	-114.649686538439\\
9070	-114.598915194718\\
9080	-114.542046619625\\
9090	-114.480058121865\\
9100	-114.414184935271\\
9110	-114.345834737216\\
9120	-114.276525600971\\
9130	-114.207870415159\\
9140	-114.141513951781\\
9150	-114.079044442627\\
9160	-114.021927889588\\
9170	-113.971490393604\\
9180	-113.928881954403\\
9190	-113.895076282415\\
9200	-113.87085109967\\
9210	-113.856780924715\\
9220	-113.853241333428\\
9230	-113.860409234887\\
9240	-113.878263497159\\
9250	-113.906606668352\\
9260	-113.945052425609\\
9270	-113.993035314589\\
9280	-114.049847719812\\
9290	-114.114635626194\\
9300	-114.186407899571\\
9310	-114.264084593199\\
9320	-114.346488562826\\
9330	-114.432375019361\\
9340	-114.520491282628\\
9350	-114.609632012865\\
9360	-114.698618645264\\
9370	-114.786356634105\\
9380	-114.871878706694\\
9390	-114.95443042096\\
9400	-115.033471806355\\
9410	-115.108644438864\\
9420	-115.179753162372\\
9430	-115.2468270301\\
9440	-115.310033374373\\
9450	-115.369632404826\\
9460	-115.425967216603\\
9470	-115.479409358179\\
9480	-115.530341892566\\
9490	-115.579098304797\\
9500	-115.625948379657\\
9510	-115.671060453009\\
9520	-115.714460769158\\
9530	-115.756027453788\\
9540	-115.795488207497\\
9550	-115.832457251875\\
9560	-115.86645103413\\
9570	-115.896896998373\\
9580	-115.923177385539\\
9590	-115.944638270387\\
9600	-115.96066190618\\
9610	-115.970709560267\\
9620	-115.974367415545\\
9630	-115.971371218339\\
9640	-115.961706487207\\
9650	-115.94559131841\\
9660	-115.923463687777\\
9670	-115.896007118254\\
9680	-115.864126891177\\
9690	-115.828847221465\\
9700	-115.791328289286\\
9710	-115.752803333287\\
9720	-115.714529292225\\
9730	-115.677749806126\\
9740	-115.643637580255\\
9750	-115.613278816828\\
9760	-115.587581044287\\
9770	-115.567292170378\\
9780	-115.552988125376\\
9790	-115.545075763324\\
9800	-115.543779607666\\
9810	-115.549113461568\\
9820	-115.560884050368\\
9830	-115.578747239625\\
9840	-115.602252751036\\
9850	-115.630793282736\\
9860	-115.663669308932\\
9870	-115.700092561482\\
9880	-115.739229938381\\
9890	-115.780231490463\\
9900	-115.822256687115\\
9910	-115.864532367114\\
9920	-115.906373561759\\
9930	-115.947229463269\\
9940	-115.986701300037\\
9950	-116.024548008106\\
9960	-116.060644200202\\
9970	-116.095032887266\\
9980	-116.12790969822\\
9990	-116.159609838705\\
10000	-116.19055099451\\
};
\addlegendentry{IC-PDPS $\epsilon=0.7, \gamma=0.5$}

\addplot [color=green!20!darkgray, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
1	-7.72541167068098\\
2	-9.27560150729746\\
3	-10.7821604051169\\
4	-12.3049078395423\\
5	-13.7079444810447\\
6	-14.9065418159447\\
7	-15.886401232212\\
8	-16.6776861760495\\
9	-17.3231215526893\\
10	-17.8598418097022\\
11	-18.3150282280157\\
12	-18.7076350657182\\
13	-19.0510404831015\\
14	-19.3550121120576\\
15	-19.6269313393414\\
16	-19.8725279107818\\
17	-20.0963287756809\\
18	-20.3019475424237\\
19	-20.4923103691618\\
20	-20.6698024221547\\
21	-20.836401560332\\
22	-20.993898114959\\
23	-21.1438586953528\\
24	-21.2876000622589\\
25	-21.4262485892086\\
26	-21.5607336336067\\
27	-21.6916850177754\\
28	-21.8196675755214\\
29	-21.9451136084242\\
30	-22.0683885544889\\
31	-22.1898313418365\\
32	-22.3096798836057\\
33	-22.4281047660577\\
34	-22.5452401935737\\
35	-22.6611663321285\\
36	-22.7759218040678\\
37	-22.8895175818413\\
38	-23.0019539994932\\
39	-23.1132420802705\\
40	-23.2233673069672\\
41	-23.3323227559354\\
42	-23.4401068785165\\
43	-23.5467286381837\\
44	-23.6521962960894\\
45	-23.7565320363971\\
46	-23.8597600032803\\
47	-23.9618807703492\\
48	-24.0628754148115\\
49	-24.1627835621801\\
50	-24.2616884933207\\
51	-24.3596197831703\\
52	-24.4566196754037\\
53	-24.5527406918057\\
54	-24.6480215599325\\
55	-24.7425078613203\\
56	-24.8362569330504\\
57	-24.92929501322\\
58	-25.0216464353915\\
59	-25.1133397587334\\
60	-25.2044136370594\\
61	-25.2949049398546\\
62	-25.3848492689808\\
63	-25.4742784365711\\
64	-25.5632288012556\\
65	-25.6517268068476\\
66	-25.7397919950908\\
67	-25.8274457081672\\
68	-25.9147110288119\\
69	-26.0016100359696\\
70	-26.0881654737998\\
71	-26.1744082092107\\
72	-26.2603588475163\\
73	-26.3460233088489\\
74	-26.4314249223558\\
75	-26.516583209203\\
76	-26.6015056626803\\
77	-26.6861961062046\\
78	-26.7706533151414\\
79	-26.8548682021639\\
80	-26.9388320451603\\
81	-27.0225462565218\\
82	-27.1060118467016\\
83	-27.1892279811518\\
84	-27.2721891058635\\
85	-27.3548926338109\\
86	-27.4373383882535\\
87	-27.5195356114562\\
88	-27.6014822855993\\
89	-27.683175244545\\
90	-27.7646088322759\\
91	-27.8457781406024\\
92	-27.9266780212217\\
93	-28.0073089812635\\
94	-28.0876775541082\\
95	-28.1677874127248\\
96	-28.2476438713287\\
97	-28.3272449693785\\
98	-28.4065928256636\\
99	-28.4856841384441\\
100	-28.564526604754\\
110	-29.3398328578565\\
120	-30.0936381862034\\
130	-30.829279026179\\
140	-31.5469501190137\\
150	-32.2467697517211\\
160	-32.9319617525577\\
170	-33.6069079085919\\
180	-34.2726776922289\\
190	-34.9266600513488\\
200	-35.5661914689005\\
210	-36.1904232944774\\
220	-36.8008279270925\\
230	-37.4010966097435\\
240	-37.9947600870475\\
250	-38.5823715148604\\
260	-39.1606971796662\\
270	-39.7247028705636\\
280	-40.2704601091706\\
290	-40.7962025940706\\
300	-41.3024727179913\\
310	-41.7917694179134\\
320	-42.2674418814674\\
330	-42.7329469887033\\
340	-43.1911854126946\\
350	-43.6444329299821\\
360	-44.0937246719575\\
370	-44.5391794117009\\
380	-44.9808991261245\\
390	-45.4192366339907\\
400	-45.8546635461751\\
410	-46.2879926835021\\
420	-46.7201945388431\\
430	-47.1525966670733\\
440	-47.5858960429104\\
450	-48.0202009653011\\
460	-48.4546082531454\\
470	-48.8873604822156\\
480	-49.3165058425765\\
490	-49.7405911124726\\
500	-50.1587974980828\\
510	-50.5712406341985\\
520	-50.9786394303763\\
530	-51.3813331260192\\
540	-51.7795021680171\\
550	-52.1732430637296\\
560	-52.5627376459195\\
570	-52.9482911629425\\
580	-53.3302418511153\\
590	-53.7087273585869\\
600	-54.0835274677375\\
610	-54.4543356479941\\
620	-54.820830094469\\
630	-55.1831380514521\\
640	-55.5417193706787\\
650	-55.8974274494831\\
660	-56.2512133143572\\
670	-56.6040606572032\\
680	-56.956646651673\\
690	-57.3094010289216\\
700	-57.6626669622187\\
710	-58.0167428770086\\
720	-58.3717646960818\\
730	-58.7277825553159\\
740	-59.0846321857559\\
750	-59.4421944800531\\
760	-59.8002317981743\\
770	-60.1582575666005\\
780	-60.5155506298087\\
790	-60.8715201523608\\
800	-61.2256527157696\\
810	-61.5774602882634\\
820	-61.9263059730512\\
830	-62.2717955227894\\
840	-62.6137586213191\\
850	-62.9522575550287\\
860	-63.2875633750087\\
870	-63.6203387323774\\
880	-63.9518821415085\\
890	-64.2834256332524\\
900	-64.6160595777897\\
910	-64.9507750941235\\
920	-65.2878850852962\\
930	-65.6270242677334\\
940	-65.9672812135954\\
950	-66.3073587888689\\
960	-66.6456007814449\\
970	-66.9802257826262\\
980	-67.3093236805689\\
990	-67.6309598683421\\
1000	-67.9433163258468\\
1010	-68.2447086373752\\
1020	-68.5336591797355\\
1030	-68.809207883542\\
1040	-69.0709748205724\\
1050	-69.3188878092689\\
1060	-69.5534349625045\\
1070	-69.7758229084007\\
1080	-69.9883077882596\\
1090	-70.1932697927259\\
1100	-70.3929267718737\\
1110	-70.5890804099861\\
1120	-70.7827183403851\\
1130	-70.9740981823417\\
1140	-71.1634800766147\\
1150	-71.3516173509044\\
1160	-71.539611770244\\
1170	-71.7285986471653\\
1180	-71.9196566087868\\
1190	-72.1137253983808\\
1200	-72.3111507795935\\
1210	-72.5119931035805\\
1220	-72.7162496038467\\
1230	-72.9235722633242\\
1240	-73.1332337750826\\
1250	-73.3445616481762\\
1260	-73.5569266142867\\
1270	-73.7695077443541\\
1280	-73.9819324999061\\
1290	-74.193881415747\\
1300	-74.4054558150309\\
1310	-74.6169426141559\\
1320	-74.8286093940827\\
1330	-75.0409576658622\\
1340	-75.2546168458634\\
1350	-75.4705507222759\\
1360	-75.6899690919578\\
1370	-75.9139561059747\\
1380	-76.1430872569545\\
1390	-76.3773208307224\\
1400	-76.6156170526063\\
1410	-76.855878902791\\
1420	-77.0953214057363\\
1430	-77.3310619483523\\
1440	-77.5601756852917\\
1450	-77.780270417793\\
1460	-77.9896435333598\\
1470	-78.1873499106423\\
1480	-78.3735509208454\\
1490	-78.5488098031723\\
1500	-78.7140678783918\\
1510	-78.8707962255526\\
1520	-79.0206282025227\\
1530	-79.1651025726574\\
1540	-79.3057241448508\\
1550	-79.4437211431947\\
1560	-79.5796861654081\\
1570	-79.7140964171102\\
1580	-79.8466269185472\\
1590	-79.9758663010014\\
1600	-80.0995277037624\\
1610	-80.2150283438274\\
1620	-80.3194837461774\\
1630	-80.4096809256557\\
1640	-80.4830819095991\\
1650	-80.5382306102481\\
1660	-80.5750347030676\\
1670	-80.5946629258551\\
1680	-80.5993415337023\\
1690	-80.5921854730586\\
1700	-80.5770441777058\\
1710	-80.5582394989542\\
1720	-80.5399842257448\\
1730	-80.5263041793921\\
1740	-80.5207360613339\\
1750	-80.5261528029953\\
1760	-80.5445800124788\\
1770	-80.5773755108946\\
1780	-80.6252885709595\\
1790	-80.6885061576459\\
1800	-80.7670177521001\\
1810	-80.8603730033504\\
1820	-80.967909027753\\
1830	-81.0889157483629\\
1840	-81.2226840117474\\
1850	-81.3686915940843\\
1860	-81.5265965270943\\
1870	-81.6960132517519\\
1880	-81.876370556398\\
1890	-82.0668503628681\\
1900	-82.2662496834852\\
1910	-82.4728641659053\\
1920	-82.6845051123933\\
1930	-82.8986179816053\\
1940	-83.1123947673498\\
1950	-83.3230055935552\\
1960	-83.527750710152\\
1970	-83.7245766907548\\
1980	-83.9123283440442\\
1990	-84.0905528357987\\
2000	-84.2595227222851\\
2010	-84.4199026370051\\
2020	-84.5730812895102\\
2030	-84.721364225774\\
2040	-84.8673237638966\\
2050	-85.013559721886\\
2060	-85.1624324920311\\
2070	-85.3155013118801\\
2080	-85.4739065199334\\
2090	-85.6383359850428\\
2100	-85.8087051098509\\
2110	-85.9843485036787\\
2120	-86.1639304600499\\
2130	-86.3458975447132\\
2140	-86.5283881541102\\
2150	-86.7090715446369\\
2160	-86.884937445469\\
2170	-87.0520812577151\\
2180	-87.2066325562835\\
2190	-87.3449650629116\\
2200	-87.4634019758447\\
2210	-87.5585839579542\\
2220	-87.6278188076141\\
2230	-87.6695708687844\\
2240	-87.6837881105164\\
2250	-87.6722587117558\\
2260	-87.6384090910354\\
2270	-87.5871641110122\\
2280	-87.5243969688863\\
2290	-87.456239865818\\
2300	-87.3887202989178\\
2310	-87.3272859065376\\
2320	-87.276460226412\\
2330	-87.2395438192936\\
2340	-87.2185216182031\\
2350	-87.2143636971675\\
2360	-87.2272212799346\\
2370	-87.2567637595542\\
2380	-87.3023594088606\\
2390	-87.3632302424591\\
2400	-87.4384470936596\\
2410	-87.5268856688493\\
2420	-87.6272468425097\\
2430	-87.7381651899113\\
2440	-87.8582411917289\\
2450	-87.9859432188005\\
2460	-88.1196800787293\\
2470	-88.2577837932417\\
2480	-88.3987017171314\\
2490	-88.5410001289395\\
2500	-88.6832804143619\\
2510	-88.8242985751053\\
2520	-88.9628742542719\\
2530	-89.0979915094021\\
2540	-89.2287959199564\\
2550	-89.3547446218056\\
2560	-89.4755821266379\\
2570	-89.5916174924043\\
2580	-89.7034654419562\\
2590	-89.8118739224599\\
2600	-89.9178701996477\\
2610	-90.0223847573423\\
2620	-90.1261537143616\\
2630	-90.2295236116467\\
2640	-90.3324033787955\\
2650	-90.4342361229868\\
2660	-90.5342312896311\\
2670	-90.6314426308315\\
2680	-90.7251979977634\\
2690	-90.8150145885525\\
2700	-90.9005592886365\\
2710	-90.9816795747363\\
2720	-91.0584623828407\\
2730	-91.1310988209234\\
2740	-91.199870481424\\
2750	-91.2648934865773\\
2760	-91.3260996243712\\
2770	-91.3832310392716\\
2780	-91.4357948531663\\
2790	-91.4830540797907\\
2800	-91.5240855931281\\
2810	-91.5579210903192\\
2820	-91.5836010197095\\
2830	-91.6002932811357\\
2840	-91.6074654796385\\
2850	-91.6052570173886\\
2860	-91.5943337509827\\
2870	-91.575908026794\\
2880	-91.5517626098907\\
2890	-91.5241462937022\\
2900	-91.4954586535978\\
2910	-91.4681851087514\\
2920	-91.444774605766\\
2930	-91.4274348361071\\
2940	-91.4180155402185\\
2950	-91.4180044407848\\
2960	-91.4285640878088\\
2970	-91.4503874122013\\
2980	-91.4839376742196\\
2990	-91.5294065172167\\
3000	-91.5867182667288\\
3010	-91.655490202045\\
3020	-91.7350065550227\\
3030	-91.8241718345589\\
3040	-91.9215277351575\\
3050	-92.0254226783011\\
3060	-92.1340319465664\\
3070	-92.2455143898509\\
3080	-92.3581209559079\\
3090	-92.4702368501108\\
3100	-92.580588614148\\
3110	-92.6882301525112\\
3120	-92.7926135830489\\
3130	-92.8937334092185\\
3140	-92.9918197641683\\
3150	-93.0873095224478\\
3160	-93.1807671528516\\
3170	-93.2728751621421\\
3180	-93.3643513586046\\
3190	-93.4559215387977\\
3200	-93.5482870018786\\
3210	-93.6419889052478\\
3220	-93.7375028136649\\
3230	-93.835105578836\\
3240	-93.9348820420841\\
3250	-94.0366336415057\\
3260	-94.1398961841457\\
3270	-94.2440007062479\\
3280	-94.3478968719906\\
3290	-94.4502188484211\\
3300	-94.5494746869264\\
3310	-94.6441201653678\\
3320	-94.7325595727161\\
3330	-94.8131783107748\\
3340	-94.8845947328215\\
3350	-94.9456771479704\\
3360	-94.99565749817\\
3370	-95.0341710055507\\
3380	-95.061352576667\\
3390	-95.0778436514839\\
3400	-95.0847621898661\\
3410	-95.0837906089627\\
3420	-95.0769710326718\\
3430	-95.0665111198321\\
3440	-95.0546212019835\\
3450	-95.0435324026147\\
3460	-95.0352986069857\\
3470	-95.0317009139243\\
3480	-95.034280198572\\
3490	-95.0443623446649\\
3500	-95.0630071807625\\
3510	-95.0909766487579\\
3520	-95.1287335609635\\
3530	-95.1764092547528\\
3540	-95.2338180282648\\
3550	-95.3004191239466\\
3560	-95.3753073651705\\
3570	-95.4572420531216\\
3580	-95.5446858344966\\
3590	-95.6358243782774\\
3600	-95.7286956986487\\
3610	-95.821379831178\\
3620	-95.9120586910965\\
3630	-95.999130447856\\
3640	-96.0813491925763\\
3650	-96.1579228189132\\
3660	-96.2285268756772\\
3670	-96.2933650109431\\
3680	-96.3529685031182\\
3690	-96.4083172358379\\
3700	-96.4606858933094\\
3710	-96.5114709578456\\
3720	-96.562035642131\\
3730	-96.6136093256902\\
3740	-96.6672344960668\\
3750	-96.7237054721909\\
3760	-96.7834243264572\\
3770	-96.8465084675311\\
3780	-96.912933418777\\
3790	-96.9824153139115\\
3800	-97.0544931538279\\
3810	-97.1285893526928\\
3820	-97.2039620575604\\
3830	-97.2797620219251\\
3840	-97.3550486123551\\
3850	-97.4287447237183\\
3860	-97.4997046556034\\
3870	-97.5667065407384\\
3880	-97.6285938728798\\
3890	-97.6842575849477\\
3900	-97.7326936101774\\
3910	-97.773273996342\\
3920	-97.8057616965812\\
3930	-97.8303630963048\\
3940	-97.8477672977929\\
3950	-97.8590715540194\\
3960	-97.8656277277358\\
3970	-97.8690021002177\\
3980	-97.8708048940141\\
3990	-97.8727285589708\\
4000	-97.8763250391758\\
4010	-97.882912065593\\
4020	-97.8935887135743\\
4030	-97.9092447680695\\
4040	-97.9305781178215\\
4050	-97.9580889009994\\
4060	-97.992055159442\\
4070	-98.0326265821676\\
4080	-98.0798066924069\\
4090	-98.1334282859346\\
4100	-98.1933043018316\\
4110	-98.2591485458346\\
4120	-98.330486565009\\
4130	-98.4067440233967\\
4140	-98.4872001402676\\
4150	-98.5710322468814\\
4160	-98.6573142080644\\
4170	-98.7448993312088\\
4180	-98.8325476933817\\
4190	-98.9188193513285\\
4200	-99.0020791077975\\
4210	-99.0808327083869\\
4220	-99.1537164194127\\
4230	-99.2196510141311\\
4240	-99.2777916132278\\
4250	-99.3276781586885\\
4260	-99.3694151918368\\
4270	-99.4034771934714\\
4280	-99.4306240641218\\
4290	-99.4519307701796\\
4300	-99.4686173456\\
4310	-99.4820356934813\\
4320	-99.4935296908315\\
4330	-99.5044460100536\\
4340	-99.5160543584029\\
4350	-99.5295484019051\\
4360	-99.5459669465434\\
4370	-99.5661208704517\\
4380	-99.5906450457908\\
4390	-99.6199648652619\\
4400	-99.6542775121947\\
4410	-99.6935488431389\\
4420	-99.7374833792172\\
4430	-99.7854954537191\\
4440	-99.8368115032466\\
4450	-99.8905079410137\\
4460	-99.9454970891998\\
4470	-100.000611144517\\
4480	-100.054711264933\\
4490	-100.10673896747\\
4500	-100.155766548301\\
4510	-100.201057649313\\
4520	-100.242133434384\\
4530	-100.278821816476\\
4540	-100.311287244697\\
4550	-100.339956861974\\
4560	-100.36560663175\\
4570	-100.389318126668\\
4580	-100.412397179593\\
4590	-100.436270006468\\
4600	-100.462386949761\\
4610	-100.492217624273\\
4620	-100.527195711442\\
4630	-100.568692453909\\
4640	-100.617907374434\\
4650	-100.675806940341\\
4660	-100.74308928991\\
4670	-100.820151934427\\
4680	-100.907145297028\\
4690	-101.003872597857\\
4700	-101.109702496794\\
4710	-101.223564052345\\
4720	-101.343990139214\\
4730	-101.469222158219\\
4740	-101.597242400585\\
4750	-101.725741786866\\
4760	-101.85217608367\\
4770	-101.973881546999\\
4780	-102.088124299868\\
4790	-102.192273958976\\
4800	-102.284084496829\\
4810	-102.361714648038\\
4820	-102.424020608337\\
4830	-102.470476131486\\
4840	-102.501255408389\\
4850	-102.517187417838\\
4860	-102.519768783095\\
4870	-102.510971495337\\
4880	-102.49312229344\\
4890	-102.468768582664\\
4900	-102.440462900972\\
4910	-102.410617582836\\
4920	-102.381406841358\\
4930	-102.354599818543\\
4940	-102.33157032523\\
4950	-102.313316597983\\
4960	-102.300414872296\\
4970	-102.293071108278\\
4980	-102.291280073522\\
4990	-102.294761100436\\
5000	-102.303055009352\\
5010	-102.315571858342\\
5020	-102.331699321908\\
5030	-102.35075488404\\
5040	-102.37212443281\\
5050	-102.395284222099\\
5060	-102.419828086072\\
5070	-102.445597868952\\
5080	-102.472568025332\\
5090	-102.500845916147\\
5100	-102.53067682242\\
5110	-102.562413192092\\
5120	-102.59638748332\\
5130	-102.632959514556\\
5140	-102.672618394814\\
5150	-102.715835373879\\
5160	-102.763094642656\\
5170	-102.814851013348\\
5180	-102.871533337351\\
5190	-102.93355384826\\
5200	-103.001295860744\\
5210	-103.075091191116\\
5220	-103.155306921643\\
5230	-103.242073841913\\
5240	-103.335344325378\\
5250	-103.434791211609\\
5260	-103.53977605489\\
5270	-103.649463448647\\
5280	-103.762922770978\\
5290	-103.878978578476\\
5300	-103.996286823751\\
5310	-104.113273337452\\
5320	-104.228286929729\\
5330	-104.339609742867\\
5340	-104.445515965358\\
5350	-104.544430244113\\
5360	-104.634901713447\\
5370	-104.715730700492\\
5380	-104.785987361208\\
5390	-104.844889811533\\
5400	-104.891931131042\\
5410	-104.926853235663\\
5420	-104.949714089524\\
5430	-104.960877248415\\
5440	-104.960963093378\\
5450	-104.950775853323\\
5460	-104.931310550839\\
5470	-104.903881346457\\
5480	-104.869917408232\\
5490	-104.830942021865\\
5500	-104.788512639531\\
5510	-104.744108707634\\
5520	-104.69915115412\\
5530	-104.654961663297\\
5540	-104.612600256389\\
5550	-104.572897401894\\
5560	-104.536496733287\\
5570	-104.503931969235\\
5580	-104.475523867395\\
5590	-104.451468965425\\
5600	-104.431891184931\\
5610	-104.416903179795\\
5620	-104.406623423386\\
5630	-104.401150484596\\
5640	-104.400587839645\\
5650	-104.405055648478\\
5660	-104.414702930043\\
5670	-104.429651869373\\
5680	-104.450058115772\\
5690	-104.476069811972\\
5700	-104.507856004495\\
5710	-104.545540222147\\
5720	-104.589289273108\\
5730	-104.639406163288\\
5740	-104.696281015117\\
5750	-104.760284281366\\
5760	-104.831755131451\\
5770	-104.910951344974\\
5780	-104.99812185054\\
5790	-105.093484221476\\
5800	-105.197170116533\\
5810	-105.309114395814\\
5820	-105.429100937216\\
5830	-105.556666599819\\
5840	-105.691067551145\\
5850	-105.831245599563\\
5860	-105.975796897548\\
5870	-106.123001818135\\
5880	-106.270786655663\\
5890	-106.41685023393\\
5900	-106.558744142755\\
5910	-106.693994700136\\
5920	-106.820222302567\\
5930	-106.935278810591\\
5940	-107.037288957141\\
5950	-107.124777171614\\
5960	-107.196771586186\\
5970	-107.252816613669\\
5980	-107.292995894234\\
5990	-107.317877557315\\
6000	-107.328491898595\\
6010	-107.32623558287\\
6020	-107.312773903393\\
6030	-107.289994744111\\
6040	-107.259813952597\\
6050	-107.224099574515\\
6060	-107.184628125519\\
6070	-107.143029322235\\
6080	-107.100723711448\\
6090	-107.058865502884\\
6100	-107.018357746196\\
6110	-106.979877952725\\
6120	-106.943891792176\\
6130	-106.910629050846\\
6140	-106.880104577355\\
6150	-106.852141640375\\
6160	-106.826581519719\\
6170	-106.80320740982\\
6180	-106.781762828559\\
6190	-106.76204553372\\
6200	-106.743954969029\\
6210	-106.72744910667\\
6220	-106.712663723119\\
6230	-106.699879111449\\
6240	-106.689502419821\\
6250	-106.682114605776\\
6260	-106.678416988542\\
6270	-106.6791607838\\
6280	-106.685229982794\\
6290	-106.697550148776\\
6300	-106.717007795976\\
6310	-106.744467908019\\
6320	-106.78072956384\\
6330	-106.826445553402\\
6340	-106.882228260533\\
6350	-106.948605620116\\
6360	-107.025909873981\\
6370	-107.114312252369\\
6380	-107.213733453572\\
6390	-107.323897385679\\
6400	-107.444331634694\\
6410	-107.574299410237\\
6420	-107.712812038504\\
6430	-107.858575472607\\
6440	-108.009994914144\\
6450	-108.165165724226\\
6460	-108.322002874654\\
6470	-108.478197907136\\
6480	-108.631293217585\\
6490	-108.778722111676\\
6500	-108.917955368332\\
6510	-109.046586689682\\
6520	-109.162495230892\\
6530	-109.263792817372\\
6540	-109.349131093782\\
6550	-109.4176825076\\
6560	-109.469117303089\\
6570	-109.503663724814\\
6580	-109.522070620767\\
6590	-109.525433409303\\
6600	-109.515195010177\\
6610	-109.493016819733\\
6620	-109.460570407165\\
6630	-109.419581683261\\
6640	-109.371701478513\\
6650	-109.318377981984\\
6660	-109.260851442807\\
6670	-109.20020239826\\
6680	-109.137403475203\\
6690	-109.073304669319\\
6700	-109.00865191765\\
6710	-108.944091938838\\
6720	-108.880165820702\\
6730	-108.8173908255\\
6740	-108.756251197052\\
6750	-108.69720662279\\
6760	-108.640729237459\\
6770	-108.587278671929\\
6780	-108.537294443209\\
6790	-108.491246307227\\
6800	-108.449569347095\\
6810	-108.412707729237\\
6820	-108.381095667326\\
6830	-108.355178782963\\
6840	-108.335436587144\\
6850	-108.322372187108\\
6860	-108.316518033081\\
6870	-108.318418057818\\
6880	-108.328609189151\\
6890	-108.347646024586\\
6900	-108.376056212689\\
6910	-108.414322964679\\
6920	-108.462890167136\\
6930	-108.522151994191\\
6940	-108.592397289817\\
6950	-108.673848588062\\
6960	-108.766613944027\\
6970	-108.870645677508\\
6980	-108.98573749584\\
6990	-109.111495374078\\
7000	-109.247350495019\\
7010	-109.392601879068\\
7020	-109.546296268668\\
7030	-109.707246316637\\
7040	-109.873959615468\\
7050	-110.044684197548\\
7060	-110.217413052144\\
7070	-110.389817763972\\
7080	-110.55931397491\\
7090	-110.723196784538\\
7100	-110.878737683636\\
7110	-111.023177116295\\
7120	-111.153983222823\\
7130	-111.268891541364\\
7140	-111.366109624765\\
7150	-111.444345018138\\
7160	-111.502926172134\\
7170	-111.541915515726\\
7180	-111.562087118409\\
7190	-111.564727018096\\
7200	-111.551497556772\\
7210	-111.524396631999\\
7220	-111.485508094058\\
7230	-111.436951936816\\
7240	-111.380755598867\\
7250	-111.318765060696\\
7260	-111.252591979874\\
7270	-111.183658675665\\
7280	-111.11314057338\\
7290	-111.041992759532\\
7300	-110.970997309024\\
7310	-110.900788345041\\
7320	-110.831897098901\\
7330	-110.764798224404\\
7340	-110.699940384195\\
7350	-110.637733244734\\
7360	-110.578600230021\\
7370	-110.523010578752\\
7380	-110.471486583725\\
7390	-110.424617596132\\
7400	-110.382986039918\\
7410	-110.347175314462\\
7420	-110.317798289676\\
7430	-110.295506048911\\
7440	-110.280925784235\\
7450	-110.274671705156\\
7460	-110.277338944167\\
7470	-110.289502893145\\
7480	-110.31172820901\\
7490	-110.344466798615\\
7500	-110.388066653089\\
7510	-110.442848324996\\
7520	-110.508957456221\\
7530	-110.586359454923\\
7540	-110.674944164665\\
7550	-110.77448690934\\
7560	-110.884519535239\\
7570	-111.00437344324\\
7580	-111.133269461074\\
7590	-111.270162825467\\
7600	-111.413862399079\\
7610	-111.563011739957\\
7620	-111.716137712189\\
7630	-111.871604097121\\
7640	-112.027569886925\\
7650	-112.182010066835\\
7660	-112.332768769688\\
7670	-112.477712574441\\
7680	-112.614710838115\\
7690	-112.741693173328\\
7700	-112.856744815662\\
7710	-112.958231772641\\
7720	-113.044839111476\\
7730	-113.115756991116\\
7740	-113.170507048702\\
7750	-113.208928458809\\
7760	-113.231282946854\\
7770	-113.238204494832\\
7780	-113.230664279663\\
7790	-113.209848533866\\
7800	-113.177086699215\\
7810	-113.133708971035\\
7820	-113.081021781172\\
7830	-113.020344670272\\
7840	-112.952931717781\\
7850	-112.879972649651\\
7860	-112.802570972288\\
7870	-112.72179546806\\
7880	-112.638678898844\\
7890	-112.554233186013\\
7900	-112.469397180464\\
7910	-112.385079083303\\
7920	-112.302199436533\\
7930	-112.221648873453\\
7940	-112.144327191854\\
7950	-112.071136920527\\
7960	-112.002939441831\\
7970	-111.940587571524\\
7980	-111.884888215815\\
7990	-111.836605369444\\
8000	-111.79641692528\\
8010	-111.76491641576\\
8020	-111.742699694704\\
8030	-111.730289494418\\
8040	-111.728125157855\\
8050	-111.736583817188\\
8060	-111.75592810309\\
8070	-111.78634292355\\
8080	-111.827899760576\\
8090	-111.880586941159\\
8100	-111.944288426746\\
8110	-112.0187304704\\
8120	-112.103635244032\\
8130	-112.198579546204\\
8140	-112.302972322278\\
8150	-112.41609238248\\
8160	-112.537131022882\\
8170	-112.665106786667\\
8180	-112.798978597932\\
8190	-112.937574122347\\
8200	-113.07948934138\\
8210	-113.223169336674\\
8220	-113.367017302959\\
8230	-113.509390838203\\
8240	-113.648570802513\\
8250	-113.782818442219\\
8260	-113.910463034611\\
8270	-114.0299950013\\
8280	-114.140047180026\\
8290	-114.239408549657\\
8300	-114.327132406677\\
8310	-114.402549245766\\
8320	-114.465282683209\\
8330	-114.515241045491\\
8340	-114.55268149244\\
8350	-114.57811952279\\
8360	-114.592357453463\\
8370	-114.596364169829\\
8380	-114.591118943241\\
8390	-114.577651840087\\
8400	-114.556977947726\\
8410	-114.530060745404\\
8420	-114.497812321813\\
8430	-114.461066121915\\
8440	-114.420561011297\\
8450	-114.376966369312\\
8460	-114.330822625105\\
8470	-114.282652142387\\
8480	-114.232958851657\\
8490	-114.182244908833\\
8500	-114.13097341813\\
8510	-114.079627805038\\
8520	-114.028647844743\\
8530	-113.978552224862\\
8540	-113.93004810504\\
8550	-113.883773292487\\
8560	-113.840443572123\\
8570	-113.8008173501\\
8580	-113.765695033313\\
8590	-113.735845598173\\
8600	-113.712027759558\\
8610	-113.694963363837\\
8620	-113.685299757516\\
8630	-113.683619187823\\
8640	-113.690461723985\\
8650	-113.706258903205\\
8660	-113.731307044171\\
8670	-113.765771785509\\
8680	-113.809659587658\\
8690	-113.862849078851\\
8700	-113.925062102467\\
8710	-113.995858691716\\
8720	-114.074633116043\\
8730	-114.160748810747\\
8740	-114.253359246279\\
8750	-114.351469722627\\
8760	-114.453978221326\\
8770	-114.55967543215\\
8780	-114.667275000248\\
8790	-114.775455811872\\
8800	-114.882907023233\\
8810	-114.988243897061\\
8820	-115.090121314432\\
8830	-115.187329741565\\
8840	-115.278798316877\\
8850	-115.36360789291\\
8860	-115.440986878386\\
8870	-115.510369062694\\
8880	-115.571430758037\\
8890	-115.624037908882\\
8900	-115.668266143306\\
8910	-115.704312475103\\
8920	-115.732515213841\\
8930	-115.753294294422\\
8940	-115.767126235826\\
8950	-115.774529154402\\
8960	-115.776022014802\\
8970	-115.772139566127\\
8980	-115.763313729792\\
8990	-115.749919582582\\
9000	-115.732324192869\\
9010	-115.71081064558\\
9020	-115.685731753753\\
9030	-115.65738854994\\
9040	-115.626140980101\\
9050	-115.592367944028\\
9060	-115.556417407866\\
9070	-115.518656169665\\
9080	-115.479443060578\\
9090	-115.439190697163\\
9100	-115.398388518195\\
9110	-115.357548561452\\
9120	-115.317219603307\\
9130	-115.277958083203\\
9140	-115.240368467146\\
9150	-115.205090716002\\
9160	-115.17280383733\\
9170	-115.144153292528\\
9180	-115.119800883131\\
9190	-115.100357126158\\
9200	-115.086376667499\\
9210	-115.078360700364\\
9220	-115.076731884368\\
9230	-115.081813869265\\
9240	-115.093842579311\\
9250	-115.112951145287\\
9260	-115.139133072544\\
9270	-115.172321137989\\
9280	-115.212386429695\\
9290	-115.259106868336\\
9300	-115.312183073249\\
9310	-115.371212040869\\
9320	-115.435727206121\\
9330	-115.505170716788\\
9340	-115.578906751535\\
9350	-115.656289569507\\
9360	-115.736616154867\\
9370	-115.81917399478\\
9380	-115.903232093436\\
9390	-115.988018787112\\
9400	-116.072731912592\\
9410	-116.156448455483\\
9420	-116.238450471376\\
9430	-116.318120219953\\
9440	-116.394830471228\\
9450	-116.467998269436\\
9460	-116.537143876621\\
9470	-116.6018897998\\
9480	-116.661970398951\\
9490	-116.717134439334\\
9500	-116.767172133871\\
9510	-116.812008526869\\
9520	-116.851662405681\\
9530	-116.886200429794\\
9540	-116.915681101725\\
9550	-116.940227052865\\
9560	-116.96002374362\\
9570	-116.975239507665\\
9580	-116.986025396296\\
9590	-116.992587540268\\
9600	-116.995174437332\\
9610	-116.994023363843\\
9620	-116.989400733755\\
9630	-116.981605979806\\
9640	-116.970990699979\\
9650	-116.957942425194\\
9660	-116.942869365916\\
9670	-116.926222559865\\
9680	-116.908514537615\\
9690	-116.890217029975\\
9700	-116.871767275018\\
9710	-116.853682159958\\
9720	-116.83647208059\\
9730	-116.820621139963\\
9740	-116.806644525297\\
9750	-116.79506635796\\
9760	-116.786324255379\\
9770	-116.780755660014\\
9780	-116.778741022902\\
9790	-116.780500974704\\
9800	-116.78626171126\\
9810	-116.796229530839\\
9820	-116.81052007392\\
9830	-116.829211179901\\
9840	-116.852331273263\\
9850	-116.879767019957\\
9860	-116.91126739595\\
9870	-116.946561010796\\
9880	-116.985325680808\\
9890	-117.027121520716\\
9900	-117.071496430944\\
9910	-117.11795878036\\
9920	-117.165963462252\\
9930	-117.214927867978\\
9940	-117.264266681028\\
9950	-117.313444029028\\
9960	-117.361976301235\\
9970	-117.409446953257\\
9980	-117.455538387732\\
9990	-117.499995673867\\
10000	-117.542618073829\\
};
\addlegendentry{IC-PDPS $\epsilon=0.5, \gamma=0.5$}

\end{axis}
\end{tikzpicture}%

==> res/tv_denoising_results_hq_10000_gamma0.5_zinit,5-multi-highreg_gaplog.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-161.667834548336,
ymax=12.4132132090145,
ylabel style={font=\color{white!15!black}},
ylabel={dB},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
10000	-156.064588926674\\
9990	-155.709996870015\\
9980	-155.683172047507\\
9970	-155.866514727802\\
9960	-156.081411920764\\
9950	-156.329286672335\\
9940	-156.606512893643\\
9930	-156.905553878878\\
9920	-157.221927070948\\
9910	-157.545215896398\\
9900	-157.851833618503\\
9890	-158.076642283555\\
9880	-158.206119748066\\
9870	-158.304656699302\\
9860	-158.388720791584\\
9850	-158.454669712828\\
9840	-158.510723335174\\
9830	-158.56743089703\\
9820	-158.600861361112\\
9810	-158.545180724777\\
9800	-158.435059234365\\
9790	-158.306305639225\\
9780	-158.179373609864\\
9770	-158.05968582006\\
9760	-157.945148944255\\
9750	-157.841629030676\\
9740	-157.752619439176\\
9730	-157.680040589735\\
9720	-157.627519596353\\
9710	-157.599529129948\\
9700	-157.596391631367\\
9690	-157.625128088114\\
9680	-157.679413723353\\
9670	-157.759477682393\\
9660	-157.86205088132\\
9650	-157.990845600086\\
9640	-158.1449684247\\
9630	-158.321545124795\\
9620	-158.501705116546\\
9610	-158.679918021156\\
9600	-158.833997003567\\
9590	-158.934714881749\\
9580	-158.927506609919\\
9570	-158.818525787793\\
9560	-158.625804965965\\
9550	-158.362219868539\\
9540	-158.056172614686\\
9530	-157.713544841482\\
9520	-157.365127115445\\
9510	-157.038413034733\\
9500	-156.741297671216\\
9490	-156.476489638491\\
9480	-156.244315928061\\
9470	-156.037062840267\\
9460	-155.849972297899\\
9450	-155.691023929983\\
9440	-155.563518975591\\
9430	-155.471577842325\\
9420	-155.419128137894\\
9410	-155.405982253741\\
9400	-155.428811487112\\
9390	-155.491568902351\\
9380	-155.594413756469\\
9370	-155.729583869592\\
9360	-155.896590938112\\
9350	-156.098008847692\\
9340	-156.333738858447\\
9330	-156.601673570401\\
9320	-156.904852968111\\
9310	-157.240886646798\\
9300	-157.611907971827\\
9290	-158.011354255482\\
9280	-158.412223992128\\
9270	-158.81878656271\\
9260	-159.25608469559\\
9250	-159.68209052577\\
9240	-160.000386209193\\
9230	-160.123042426133\\
9220	-160.030808442039\\
9210	-159.637363330731\\
9200	-159.103610454787\\
9190	-158.44086857712\\
9180	-157.753294675099\\
9170	-157.103765882941\\
9160	-156.506496567546\\
9150	-155.965791149706\\
9140	-155.476901688676\\
9130	-155.043562332048\\
9120	-154.666100721847\\
9110	-154.342545994566\\
9100	-154.068883049363\\
9090	-153.845850389784\\
9080	-153.670192243159\\
9070	-153.534574974649\\
9060	-153.438435065513\\
9050	-153.381352643226\\
9040	-153.350185758847\\
9030	-153.339052980022\\
9020	-153.34449531478\\
9010	-153.37186022206\\
9000	-153.42723378536\\
8990	-153.502766702868\\
8980	-153.59430719129\\
8970	-153.687577278121\\
8960	-153.733953538019\\
8950	-153.757401669726\\
8940	-153.800090122058\\
8930	-153.865167088447\\
8920	-153.931340189163\\
8910	-153.960913750811\\
8900	-154.204375307951\\
8890	-154.679534364574\\
8880	-154.632382528388\\
8870	-154.351744902282\\
8860	-154.074645708942\\
8850	-153.802226993063\\
8840	-153.538175444167\\
8830	-153.329949617622\\
8820	-153.248000807533\\
8810	-153.183285638482\\
8800	-153.137813365733\\
8790	-153.114564511805\\
8780	-153.117385949827\\
8770	-153.153493469575\\
8760	-153.223510548271\\
8750	-153.328602617181\\
8740	-153.618553484743\\
8730	-153.876623279479\\
8720	-153.85916632048\\
8710	-154.093416926817\\
8700	-154.369451913768\\
8690	-154.68019373894\\
8680	-155.017240789062\\
8670	-155.370501873379\\
8660	-155.707693495252\\
8650	-155.989543935284\\
8640	-156.184549229505\\
8630	-156.360604642844\\
8620	-156.528520703408\\
8610	-156.67469580919\\
8600	-156.776772082749\\
8590	-156.822542593109\\
8580	-156.733206016204\\
8570	-156.466944165275\\
8560	-156.121867831238\\
8550	-155.775907704792\\
8540	-155.450341737881\\
8530	-155.154032970621\\
8520	-154.878472198089\\
8510	-154.621294434728\\
8500	-154.382844995934\\
8490	-154.157620674179\\
8480	-153.950235706225\\
8470	-153.760865004776\\
8460	-153.590971368929\\
8450	-153.431615592888\\
8440	-153.29084240522\\
8430	-153.184577032856\\
8420	-153.104345812611\\
8410	-153.051303969773\\
8400	-153.028123293457\\
8390	-153.035947881821\\
8380	-153.07478481602\\
8370	-153.14317195579\\
8360	-153.229750417786\\
8350	-153.324657743074\\
8340	-153.412379439789\\
8330	-153.453647328082\\
8320	-153.475339338305\\
8310	-153.52441736103\\
8300	-153.598915945707\\
8290	-153.691872220401\\
8280	-153.793539678004\\
8270	-153.862465491149\\
8260	-153.816492375453\\
8250	-153.66232317873\\
8240	-153.46136072117\\
8230	-153.24370364734\\
8220	-153.025114800245\\
8210	-152.816325166155\\
8200	-152.632547903036\\
8190	-152.482154248525\\
8180	-152.363607521722\\
8170	-152.273618313406\\
8160	-152.211873339538\\
8150	-152.18395715774\\
8140	-152.189735873445\\
8130	-152.224214943808\\
8120	-152.277461172007\\
8110	-152.284863086491\\
8100	-152.258592717974\\
8090	-152.262972223945\\
8080	-152.311873185267\\
8070	-152.40034795789\\
8060	-152.507873839454\\
8050	-152.624157402837\\
8040	-152.735926600135\\
8030	-152.810280763849\\
8020	-152.881353330144\\
8010	-152.972599057864\\
8000	-153.081915188476\\
7990	-153.208275614074\\
7980	-153.342340248168\\
7970	-153.478118958816\\
7960	-153.551836898187\\
7950	-153.505492768317\\
7940	-153.358958147586\\
7930	-153.121724528185\\
7920	-152.793369442577\\
7910	-152.37545184211\\
7900	-151.975220627541\\
7890	-151.61488930521\\
7880	-151.292326970786\\
7870	-151.00773394537\\
7860	-150.761882169623\\
7850	-150.55131038267\\
7840	-150.371747245308\\
7830	-150.227583926419\\
7820	-150.120880328918\\
7810	-150.049943088073\\
7800	-150.01757904142\\
7790	-150.024345774219\\
7780	-150.068231430942\\
7770	-150.148232938234\\
7760	-150.262271927493\\
7750	-150.410839659901\\
7740	-150.584643955658\\
7730	-150.778075733949\\
7720	-150.968234954316\\
7710	-151.090554051575\\
7700	-151.138186589298\\
7690	-151.191869870451\\
7680	-151.255356854239\\
7670	-151.32706897092\\
7660	-151.396308028183\\
7650	-151.462850889055\\
7640	-151.506311152593\\
7630	-151.478314028475\\
7620	-151.373988338276\\
7610	-151.542049052291\\
7600	-151.467483779841\\
7590	-150.948424317984\\
7580	-150.381512450834\\
7570	-150.023785460925\\
7560	-149.753522678086\\
7550	-149.518282961585\\
7540	-149.320253647198\\
7530	-149.159318382068\\
7520	-149.031889602139\\
7510	-148.934983236388\\
7500	-148.867753992829\\
7490	-148.834821679724\\
7480	-148.833373676566\\
7470	-148.864479547996\\
7460	-148.927493768058\\
7450	-149.022127345383\\
7440	-149.153259467803\\
7430	-149.317713270053\\
7420	-149.511015486335\\
7410	-149.721502523438\\
7400	-149.914009886101\\
7390	-150.109378422577\\
7380	-150.337946063897\\
7370	-150.597984338649\\
7360	-150.88050666276\\
7350	-151.174884524527\\
7340	-151.430439003742\\
7330	-151.597803159821\\
7320	-151.692287766166\\
7310	-151.6939165077\\
7300	-151.546953302861\\
7290	-151.266914077958\\
7280	-150.951433658048\\
7270	-150.643775540267\\
7260	-150.366590143271\\
7250	-150.133371014848\\
7240	-149.946531863895\\
7230	-149.805617500865\\
7220	-149.706375014787\\
7210	-149.636088936609\\
7200	-149.590717872705\\
7190	-149.561403971432\\
7180	-149.544772606905\\
7170	-149.553219595253\\
7160	-149.592037595813\\
7150	-149.661398671269\\
7140	-149.763368946729\\
7130	-149.890036557095\\
7120	-150.039708879148\\
7110	-150.204806567259\\
7100	-150.370664546669\\
7090	-150.516195843781\\
7080	-150.559295105003\\
7070	-150.529779038346\\
7060	-150.507930605745\\
7050	-150.502980259579\\
7040	-150.515177912555\\
7030	-150.547427072619\\
7020	-150.578368952605\\
7010	-150.543486907824\\
7000	-150.390596514748\\
6990	-150.167550093156\\
6980	-149.869033705679\\
6970	-149.481324489222\\
6960	-149.039436977125\\
6950	-148.574328700242\\
6940	-148.135517736017\\
6930	-147.729904460968\\
6920	-147.364336317775\\
6910	-147.040269066709\\
6900	-146.760215935404\\
6890	-146.525140851863\\
6880	-146.334453493723\\
6870	-146.184881099002\\
6860	-146.075228942157\\
6850	-146.003379487923\\
6840	-145.970665289291\\
6830	-145.977534434981\\
6820	-146.021498450417\\
6810	-146.09865700709\\
6800	-146.357338121352\\
6790	-146.709519602922\\
6780	-147.078513242981\\
6770	-147.424836189319\\
6760	-147.729849244431\\
6750	-147.905618780803\\
6740	-147.378185782478\\
6730	-147.067516928127\\
6720	-147.209864700717\\
6710	-147.28995935395\\
6700	-147.342818551754\\
6690	-147.388834891082\\
6680	-147.428534398937\\
6670	-147.473614808821\\
6660	-147.487173413622\\
6650	-147.484534948484\\
6640	-147.477499468214\\
6630	-147.479088778023\\
6620	-147.490600095237\\
6610	-147.492279529257\\
6600	-147.444222964403\\
6590	-147.402044926179\\
6580	-147.390971055575\\
6570	-147.410232718726\\
6560	-147.454051617461\\
6550	-147.525258670809\\
6540	-147.62935436688\\
6530	-147.7629900333\\
6520	-147.918423463562\\
6510	-148.091644014249\\
6500	-148.271237612153\\
6490	-148.440585476861\\
6480	-148.569960078529\\
6470	-148.61304261568\\
6460	-148.494106394393\\
6450	-148.227640506418\\
6440	-147.937567701365\\
6430	-147.64121571305\\
6420	-147.35886482067\\
6410	-147.09209838324\\
6400	-146.791103168215\\
6390	-146.463039829284\\
6380	-146.152147250754\\
6370	-145.863627284819\\
6360	-145.847346782006\\
6350	-146.281512655555\\
6340	-146.611748947167\\
6330	-146.746566520058\\
6320	-146.497589776725\\
6310	-145.704238191194\\
6300	-144.919832260355\\
6290	-144.353815574374\\
6280	-144.313154171745\\
6270	-144.30961283543\\
6260	-144.334875714399\\
6250	-144.377602980272\\
6240	-144.432727583715\\
6230	-144.500797677631\\
6220	-144.59260745412\\
6210	-144.713280077455\\
6200	-144.862184110267\\
6190	-145.037191573528\\
6180	-145.223554611433\\
6170	-145.405106490023\\
6160	-145.571918523126\\
6150	-145.665006403468\\
6140	-145.751112962152\\
6130	-145.842020151352\\
6120	-145.922026989445\\
6110	-145.972598639039\\
6100	-145.970426928972\\
6090	-145.903234703189\\
6080	-145.804555322136\\
6070	-145.702498741053\\
6060	-145.604654755871\\
6050	-145.519538184901\\
6040	-145.457091726009\\
6030	-145.413924549519\\
6020	-145.37132110087\\
6010	-145.261885852065\\
6000	-145.06541143267\\
5990	-144.851284592208\\
5980	-144.635426498057\\
5970	-144.408088847351\\
5960	-144.198660401016\\
5950	-144.036752768674\\
5940	-143.924788098852\\
5930	-143.857502378433\\
5920	-143.825984402288\\
5910	-143.83030460328\\
5900	-143.862278987894\\
5890	-143.915764947877\\
5880	-143.975487331088\\
5870	-144.028501744247\\
5860	-144.071854830861\\
5850	-144.094002431722\\
5840	-144.065790840234\\
5830	-143.919411005665\\
5820	-143.70698151891\\
5810	-143.51261712324\\
5800	-143.341076504417\\
5790	-143.186589112085\\
5780	-143.004387696841\\
5770	-142.793012514406\\
5760	-142.586619445411\\
5750	-142.414601387122\\
5740	-142.281182153549\\
5730	-142.183660798648\\
5720	-142.121064580521\\
5710	-142.084790009156\\
5700	-142.050795253722\\
5690	-142.02592793998\\
5680	-142.008544821867\\
5670	-141.9803935085\\
5660	-141.946157565803\\
5650	-141.934608623405\\
5640	-141.958690693021\\
5630	-142.013594986584\\
5620	-142.089229148934\\
5610	-142.186839663816\\
5600	-142.301090653589\\
5590	-142.431485777947\\
5580	-142.572495638233\\
5570	-142.708520626224\\
5560	-142.840825883576\\
5550	-142.984808077108\\
5540	-143.13822073568\\
5530	-143.279180397668\\
5520	-143.396282370709\\
5510	-143.509209991692\\
5500	-143.63431254684\\
5490	-143.759456217202\\
5480	-143.817733190046\\
5470	-143.80879260083\\
5460	-143.746932480777\\
5450	-143.648658197061\\
5440	-143.528179147463\\
5430	-143.387118468658\\
5420	-143.22623331125\\
5410	-143.044250743149\\
5400	-142.841358295327\\
5390	-142.615844386856\\
5380	-142.360109674545\\
5370	-142.105536801201\\
5360	-141.869736436137\\
5350	-141.652676129539\\
5340	-141.459690171748\\
5330	-141.284184321569\\
5320	-141.134609804125\\
5310	-141.023875639859\\
5300	-140.956281357315\\
5290	-140.925463328159\\
5280	-140.923864587317\\
5270	-140.9406898058\\
5260	-140.967186146204\\
5250	-140.998176402922\\
5240	-141.029179105553\\
5230	-141.047572041636\\
5220	-141.031706562296\\
5210	-140.937085248467\\
5200	-140.772638658889\\
5190	-140.603142694742\\
5180	-140.435594615004\\
5170	-140.266307736754\\
5160	-140.087762933877\\
5150	-139.918312012603\\
5140	-139.786343528327\\
5130	-139.695520760736\\
5120	-139.650446218856\\
5110	-139.645075386839\\
5100	-139.665573906269\\
5090	-139.700340586356\\
5080	-139.73295879009\\
5070	-139.748374305118\\
5060	-139.691035800454\\
5050	-139.552314186301\\
5040	-139.415899108803\\
5030	-139.311416355869\\
5020	-139.239238047003\\
5010	-139.203707737793\\
5000	-139.206084360149\\
4990	-139.241207608224\\
4980	-139.305106131743\\
4970	-139.408867461364\\
4960	-139.539556360583\\
4950	-139.710448812505\\
4940	-139.895942139292\\
4930	-140.087172186165\\
4920	-140.28064668969\\
4910	-140.468430491999\\
4900	-140.605562547128\\
4890	-140.70255493139\\
4880	-140.793681708069\\
4870	-140.879485489614\\
4860	-140.923395964492\\
4850	-140.866807526959\\
4840	-140.742035991593\\
4830	-140.591359925591\\
4820	-140.433229095868\\
4810	-140.282172284176\\
4800	-140.145703674252\\
4790	-140.01782517716\\
4780	-139.894292984904\\
4770	-139.76784938741\\
4760	-139.640688093904\\
4750	-139.501645795398\\
4740	-139.356165223014\\
4730	-139.200123383707\\
4720	-139.018115116278\\
4710	-138.790150949654\\
4700	-138.551287983804\\
4690	-138.31358002664\\
4680	-138.072559856606\\
4670	-137.851213760726\\
4660	-137.656805819579\\
4650	-137.483136579392\\
4640	-137.313623646807\\
4630	-137.155395913544\\
4620	-137.021325620793\\
4610	-136.916598838346\\
4600	-136.833266774899\\
4590	-136.724305339363\\
4580	-136.513360200332\\
4570	-136.301746495572\\
4560	-136.113319125644\\
4550	-135.946904316868\\
4540	-135.790121071518\\
4530	-135.627525537917\\
4520	-135.449015741626\\
4510	-135.276778916557\\
4500	-135.138205379329\\
4490	-135.043088993423\\
4480	-134.986948428745\\
4470	-134.955941830993\\
4460	-134.939568934022\\
4450	-134.951920793753\\
4440	-134.999396172393\\
4430	-135.088787118963\\
4420	-135.213364913946\\
4410	-135.370539288284\\
4400	-135.563728867411\\
4390	-135.786197539578\\
4380	-136.026266210786\\
4370	-136.275644474191\\
4360	-136.514665504291\\
4350	-136.680490161518\\
4340	-136.728235895385\\
4330	-136.725308291515\\
4320	-136.70989702101\\
4310	-136.685186362096\\
4300	-136.648282954079\\
4290	-136.607267354903\\
4280	-136.579960559417\\
4270	-136.594932092713\\
4260	-136.659384683437\\
4250	-136.769273125706\\
4240	-136.899289065465\\
4230	-136.900771707959\\
4220	-136.843379428492\\
4210	-136.794417057599\\
4200	-136.759030063072\\
4190	-136.734745125825\\
4180	-136.705287433907\\
4170	-136.651676826423\\
4160	-136.573825941943\\
4150	-136.465059297692\\
4140	-136.310026102335\\
4130	-136.129050634909\\
4120	-135.902992963074\\
4110	-135.619011791275\\
4100	-135.362870342398\\
4090	-135.160081159314\\
4080	-135.023747285948\\
4070	-134.951343533568\\
4060	-134.938765630442\\
4050	-134.992525498691\\
4040	-135.098272728638\\
4030	-135.231488493939\\
4020	-135.371369772442\\
4010	-135.522610196399\\
4000	-135.62211890047\\
3990	-135.612021455089\\
3980	-135.49199075296\\
3970	-135.302660493259\\
3960	-135.043601996411\\
3950	-134.693673439073\\
3940	-134.301761244738\\
3930	-133.926396109485\\
3920	-133.574618756382\\
3910	-133.269395943093\\
3900	-133.020846061276\\
3890	-132.828554723428\\
3880	-132.684038171063\\
3870	-132.566272495926\\
3860	-132.461823329033\\
3850	-132.376015412682\\
3840	-132.300182699299\\
3830	-132.231173801085\\
3820	-132.175215562398\\
3810	-132.133056300263\\
3800	-132.099271878077\\
3790	-132.053943274801\\
3780	-131.957247217779\\
3770	-131.821184348414\\
3760	-131.674576195132\\
3750	-131.538841365462\\
3740	-131.430512678379\\
3730	-131.370618333532\\
3720	-131.371619900453\\
3710	-131.435367785737\\
3700	-131.570120676717\\
3690	-131.769807690817\\
3680	-132.006566533409\\
3670	-132.199776827213\\
3660	-132.336381689253\\
3650	-132.439050349619\\
3640	-132.48420863169\\
3630	-132.465728523305\\
3620	-132.403076493017\\
3610	-132.253824573081\\
3600	-132.078509898655\\
3590	-131.918623066567\\
3580	-131.769168179094\\
3570	-131.628817933482\\
3560	-131.504705541476\\
3550	-131.396368119763\\
3540	-131.294399583464\\
3530	-131.223316438436\\
3520	-131.208826802904\\
3510	-131.229872828539\\
3500	-131.262063846265\\
3490	-131.303860954503\\
3480	-131.355210964826\\
3470	-131.407410835357\\
3460	-131.460381054538\\
3450	-131.501824267813\\
3440	-131.517811151437\\
3430	-131.480449456294\\
3420	-131.40325383651\\
3410	-131.298014964979\\
3400	-131.209997906905\\
3390	-131.149013130697\\
3380	-131.102336747587\\
3370	-131.072923326826\\
3360	-131.087241228734\\
3350	-131.115429593799\\
3340	-131.078746945293\\
3330	-130.975347448888\\
3320	-130.784248414696\\
3310	-130.529962584089\\
3300	-130.246234448207\\
3290	-129.968056631494\\
3280	-129.700914162208\\
3270	-129.407979601172\\
3260	-129.121289476406\\
3250	-128.856012267783\\
3240	-128.607686724594\\
3230	-128.377788567916\\
3220	-128.131287453962\\
3210	-127.872259554005\\
3200	-127.659992611845\\
3190	-127.49527809499\\
3180	-127.355257149171\\
3170	-127.242849840609\\
3160	-127.131319156408\\
3150	-126.987425100372\\
3140	-126.845062659945\\
3130	-126.729110340199\\
3120	-126.666036487488\\
3110	-126.643423772695\\
3100	-126.672795732046\\
3090	-126.739762238473\\
3080	-126.850113962252\\
3070	-126.996481814072\\
3060	-127.182903566594\\
3050	-127.387423065844\\
3040	-127.593768281456\\
3030	-127.756371332149\\
3020	-127.885963986541\\
3010	-127.973526874086\\
3000	-127.99912970185\\
2990	-127.921338689476\\
2980	-127.774388076108\\
2970	-127.59033676682\\
2960	-127.419009581254\\
2950	-127.292939253802\\
2940	-127.191389016169\\
2930	-127.061144308714\\
2920	-126.894043118639\\
2910	-126.729107913085\\
2900	-126.581954254855\\
2890	-126.477425228674\\
2880	-126.429896582607\\
2870	-126.447403490561\\
2860	-126.50497183602\\
2850	-126.567364074939\\
2840	-126.561574580946\\
2830	-126.48375671017\\
2820	-126.344373186565\\
2810	-126.201452148437\\
2800	-126.096990609089\\
2790	-126.027801161095\\
2780	-125.979330588461\\
2770	-125.950755645265\\
2760	-125.929218238442\\
2750	-125.893749708095\\
2740	-125.838798753389\\
2730	-125.728316101329\\
2720	-125.545097312151\\
2710	-125.304230802215\\
2700	-125.009442390247\\
2690	-124.66777283523\\
2680	-124.334832426268\\
2670	-123.991516840739\\
2660	-123.630180370598\\
2650	-123.24195553826\\
2640	-122.891818340744\\
2630	-122.59206267382\\
2620	-122.367459306328\\
2610	-122.218588045391\\
2600	-122.109222209212\\
2590	-122.018408193334\\
2580	-121.936466129198\\
2570	-121.849858985057\\
2560	-121.790740658361\\
2550	-121.75988279734\\
2540	-121.754846593595\\
2530	-121.743451006836\\
2520	-121.71916337915\\
2510	-121.69152333894\\
2500	-121.673628266504\\
2490	-121.693639977169\\
2480	-121.741627816176\\
2470	-121.775531467102\\
2460	-121.807922932241\\
2450	-121.855246963393\\
2440	-121.911306474715\\
2430	-121.904919371798\\
2420	-121.879970039653\\
2410	-121.847585883472\\
2400	-121.752588845291\\
2390	-121.568012433881\\
2380	-121.372869444922\\
2370	-121.197045737134\\
2360	-121.022546439735\\
2350	-120.841072605569\\
2340	-120.665812606675\\
2330	-120.481711633925\\
2320	-120.261924999762\\
2310	-120.01684334308\\
2300	-119.803626514505\\
2290	-119.63228499913\\
2280	-119.489206310545\\
2270	-119.354234338657\\
2260	-119.238245616059\\
2250	-119.148933226283\\
2240	-119.073315208939\\
2230	-118.991720413717\\
2220	-118.906368932475\\
2210	-118.838406063009\\
2200	-118.787379298736\\
2190	-118.753336796936\\
2180	-118.716777679016\\
2170	-118.691858168798\\
2160	-118.695950612483\\
2150	-118.715915118896\\
2140	-118.791351775826\\
2130	-118.906262877526\\
2120	-119.030302798985\\
2110	-119.128377808641\\
2100	-119.154916241221\\
2090	-119.084538765965\\
2080	-118.839352368164\\
2070	-118.517159525931\\
2060	-118.184542574961\\
2050	-117.856711847204\\
2040	-117.536301832913\\
2030	-117.237049143857\\
2020	-116.977420126388\\
2010	-116.758224268095\\
2000	-116.578886493151\\
1990	-116.440044064358\\
1980	-116.328454808679\\
1970	-116.253727446813\\
1960	-116.209961275283\\
1950	-116.189985723803\\
1940	-116.190027112\\
1930	-116.214354092783\\
1920	-116.22489820291\\
1910	-116.189297632129\\
1900	-116.093000044705\\
1890	-115.943684695745\\
1880	-115.751052526801\\
1870	-115.532802852002\\
1860	-115.341544656587\\
1850	-115.186247438026\\
1840	-115.04243547155\\
1830	-114.933551515552\\
1820	-114.896776178653\\
1810	-114.941849549508\\
1800	-115.039871794806\\
1790	-115.192339919094\\
1780	-115.37550654702\\
1770	-115.537536154535\\
1760	-115.592385302929\\
1750	-115.506899656982\\
1740	-115.357852094349\\
1730	-115.134596631805\\
1720	-114.880487736305\\
1710	-114.623921921536\\
1700	-114.373833855831\\
1690	-114.131108951801\\
1680	-113.914178937059\\
1670	-113.698263667384\\
1660	-113.529469760102\\
1650	-113.440915417598\\
1640	-113.385592387316\\
1630	-113.303010540552\\
1620	-113.184978539795\\
1610	-113.036864853231\\
1600	-112.886238150056\\
1590	-112.757551276621\\
1580	-112.646584994041\\
1570	-112.512039193032\\
1560	-112.312485252384\\
1550	-112.029979414695\\
1540	-111.729473788608\\
1530	-111.448471108092\\
1520	-111.08573430771\\
1510	-110.640048476022\\
1500	-110.215994658282\\
1490	-109.886925678627\\
1480	-109.627410420506\\
1470	-109.376750745194\\
1460	-109.09786595102\\
1450	-108.813287479858\\
1440	-108.565513150214\\
1430	-108.296773592283\\
1420	-108.066809955502\\
1410	-107.861217588507\\
1400	-107.624686916832\\
1390	-107.379629841941\\
1380	-107.128309279959\\
1370	-106.878364693241\\
1360	-106.652115306135\\
1350	-106.437089567359\\
1340	-106.269833262963\\
1330	-106.14169391335\\
1320	-105.981331216947\\
1310	-105.772213604358\\
1300	-105.543939086392\\
1290	-105.329904037673\\
1280	-105.149649303123\\
1270	-105.000041339761\\
1260	-104.901643040996\\
1250	-104.84653208988\\
1240	-104.817635366139\\
1230	-104.779631050636\\
1220	-104.724275250189\\
1210	-104.658880275944\\
1200	-104.584092624602\\
1190	-104.46299172666\\
1180	-104.329319251013\\
1170	-104.219199070184\\
1160	-104.099403696143\\
1150	-103.976958794889\\
1140	-103.8011641307\\
1130	-103.600194321164\\
1120	-103.387877793524\\
1110	-103.171404401554\\
1100	-102.957955471222\\
1090	-102.735230767167\\
1080	-102.421654527824\\
1070	-102.078868289809\\
1060	-101.75551005643\\
1050	-101.516653429257\\
1040	-101.340311167509\\
1030	-101.153355456185\\
1020	-100.949650215285\\
1010	-100.78684458618\\
1000	-100.656712629542\\
990	-100.501750540375\\
980	-100.303965522993\\
970	-100.122247324839\\
960	-99.9418774101238\\
950	-99.7577692834562\\
940	-99.5245470531617\\
930	-99.174316739412\\
920	-98.75807548396\\
910	-98.3602500422569\\
900	-98.0026186453613\\
890	-97.6593594882662\\
880	-97.2923381761427\\
870	-96.9967731170467\\
860	-96.7650267238468\\
850	-96.4758960164286\\
840	-96.1433289304638\\
830	-95.8466496159205\\
820	-95.4941106249239\\
810	-95.0757782646746\\
800	-94.6575686474829\\
790	-94.2062541586274\\
780	-93.679981801832\\
770	-93.1403048396513\\
760	-92.6171377991191\\
750	-92.1619267806862\\
740	-91.8051972870965\\
730	-91.5217154575549\\
720	-91.252291857251\\
710	-90.9632094959999\\
700	-90.6767796807366\\
690	-90.4003869162898\\
680	-90.0927563055935\\
670	-89.7458792066949\\
660	-89.4375680835033\\
650	-89.1406595916516\\
640	-88.8407876366099\\
630	-88.5319154099863\\
620	-88.1930950178575\\
610	-87.8574854108291\\
600	-87.5079264489963\\
590	-87.1164233207876\\
580	-86.687698538184\\
570	-86.2762196656585\\
560	-85.876724308377\\
550	-85.4165737136821\\
540	-84.8916253658514\\
530	-84.3637558678969\\
520	-83.9094260805437\\
510	-83.4675741097863\\
500	-82.9754596646471\\
490	-82.3937753580964\\
480	-81.7590972967386\\
470	-81.2020445865676\\
460	-80.6557815360352\\
450	-80.1306205721629\\
440	-79.9648290494069\\
430	-79.8035901221944\\
420	-79.5432121949875\\
410	-79.1585770065152\\
400	-78.708317366552\\
390	-78.1708671892695\\
380	-77.589740711512\\
370	-76.9647495903544\\
360	-76.3437286597236\\
350	-75.7469232526459\\
340	-75.134537410004\\
330	-74.4986655048843\\
320	-73.8531370232635\\
310	-73.2369144167263\\
300	-72.6445351725918\\
290	-72.0268684858913\\
280	-71.3643549458888\\
270	-70.6481063781432\\
260	-69.9014801477874\\
250	-69.1914023760483\\
240	-68.5067937739629\\
230	-67.7763215842133\\
220	-67.0299344027123\\
210	-66.2813543787724\\
200	-65.4896808175808\\
190	-64.6588057935307\\
180	-63.8207862004461\\
170	-62.8549845428478\\
160	-61.7316055019868\\
150	-60.5587462330317\\
140	-59.323359415586\\
130	-58.1235243067571\\
120	-56.8958624864219\\
110	-55.6201025322466\\
100	-54.2900311154706\\
99	-54.1512545504105\\
98	-54.0115005337827\\
97	-53.8705621630768\\
96	-53.728277027279\\
95	-53.5840145968316\\
94	-53.4376518305626\\
93	-53.2890564982362\\
92	-53.1383059967633\\
91	-52.9858494331788\\
90	-52.8324259940028\\
89	-52.6774118584593\\
88	-52.5201384690723\\
87	-52.3599591280934\\
86	-52.1968137886301\\
85	-52.0321221739153\\
84	-51.8663022305975\\
83	-51.6988235002015\\
82	-51.5285416955699\\
81	-51.3553171973852\\
80	-51.1798380985506\\
79	-51.0020917803393\\
78	-50.8224926915284\\
77	-50.6415666372408\\
76	-50.4596848992622\\
75	-50.2752986207036\\
74	-50.0890650969436\\
73	-49.9018628836241\\
72	-49.7132926278655\\
71	-49.5227208709341\\
70	-49.3300687936495\\
69	-49.1349966470762\\
68	-48.9369302482604\\
67	-48.7365928524569\\
66	-48.5336601198057\\
65	-48.3285306921738\\
64	-48.1206092265175\\
63	-47.9109616744334\\
62	-47.6992321521344\\
61	-47.4844104352482\\
60	-47.2662967932994\\
59	-47.0449805765863\\
58	-46.8193445681995\\
57	-46.5897498998473\\
56	-46.3561031145968\\
55	-46.1187931695787\\
54	-45.8784630201409\\
53	-45.6350141504376\\
52	-45.3891921877628\\
51	-45.1398876040491\\
50	-44.886308913412\\
49	-44.6280827570285\\
48	-44.3656997703297\\
47	-44.1014383555094\\
46	-43.8335343135471\\
45	-43.56149081404\\
44	-43.2838358317306\\
43	-42.9990171395057\\
42	-42.7062641929599\\
41	-42.4059024927684\\
40	-42.0968252020484\\
39	-41.7785796153367\\
38	-41.4521072765836\\
37	-41.1178777462692\\
36	-40.7761406342373\\
35	-40.4264891855197\\
34	-40.0677694646024\\
33	-39.6998723388714\\
32	-39.3209359764786\\
31	-38.9304175353783\\
30	-38.5277047318862\\
29	-38.1122610651419\\
28	-37.6844562655517\\
27	-37.2447744472219\\
26	-36.7933040472596\\
25	-36.3285565920478\\
24	-35.8463926612158\\
23	-35.3439625267321\\
22	-34.816245283148\\
21	-34.2568471748219\\
20	-33.6588971345048\\
19	-33.0186117643905\\
18	-32.3352952315447\\
17	-31.6064438696732\\
16	-30.8259060252067\\
15	-29.9877365603632\\
14	-29.0832049860139\\
13	-28.0972639386199\\
12	-27.0109688292203\\
11	-25.806295461054\\
10	-24.4690442674009\\
9	-22.9790939538885\\
8	-21.2693855113101\\
7	-19.156992106989\\
6	-16.4294716885522\\
5	-13.1073783564047\\
4	-9.51026630992541\\
3	-6.03578592365785\\
2	-3.05511199101529\\
1	-1.05537279816875\\
1	12.3070217560814\\
2	10.6136161543558\\
3	7.65206868494883\\
4	4.14168668392024\\
5	0.459252046222146\\
6	-3.00178874403645\\
7	-5.63409844989626\\
8	-7.62931036641731\\
9	-9.24393799502913\\
10	-10.6507350950654\\
11	-11.8968929343804\\
12	-12.8815754693684\\
13	-13.7760284689505\\
14	-14.5958271911066\\
15	-15.3541361623885\\
16	-16.0635820108409\\
17	-16.7319591745883\\
18	-17.3653071597876\\
19	-17.9689649502941\\
20	-18.5479036655993\\
21	-19.1055277213434\\
22	-19.645849031785\\
23	-20.1707962908132\\
24	-20.6821024110468\\
25	-21.181041807187\\
26	-21.6680824526258\\
27	-22.142154260339\\
28	-22.6015416156489\\
29	-23.0465538417966\\
30	-23.4781412190456\\
31	-23.8971754656934\\
32	-24.3050591431974\\
33	-24.7016298925159\\
34	-25.0893223981137\\
35	-25.4691830731309\\
36	-25.8411192994125\\
37	-26.2053850834564\\
38	-26.5201382780517\\
39	-26.8285001093478\\
40	-27.1325827928526\\
41	-27.4322607466826\\
42	-27.7267083605213\\
43	-28.015225793382\\
44	-28.2984785035911\\
45	-28.5768061612588\\
46	-28.8503123439809\\
47	-29.1190525790167\\
48	-29.383102932765\\
49	-29.6423280358939\\
50	-29.8965494450991\\
51	-30.1452536687564\\
52	-30.3889379204926\\
53	-30.6283247626655\\
54	-30.8647500199814\\
55	-31.0980419259255\\
56	-31.3277661177331\\
57	-31.5534143157479\\
58	-31.7746430945027\\
59	-31.9911672429169\\
60	-32.2040648696024\\
61	-32.413630032887\\
62	-32.6193281579111\\
63	-32.8211997093419\\
64	-33.0202485707814\\
65	-33.2170494912595\\
66	-33.411398874059\\
67	-33.6029527336813\\
68	-33.791920080227\\
69	-33.9778515237198\\
70	-34.160947526017\\
71	-34.3411678245673\\
72	-34.5185172131641\\
73	-34.69269482925\\
74	-34.8636944827101\\
75	-35.0313893792325\\
76	-35.1960178590815\\
77	-35.3583668396894\\
78	-35.5187948882317\\
79	-35.6772990863054\\
80	-35.8336929329855\\
81	-35.9881490915102\\
82	-36.1406704543498\\
83	-36.2921148839405\\
84	-36.4433244562151\\
85	-36.5943714264712\\
86	-36.7454852916017\\
87	-36.896856176364\\
88	-37.0484729193032\\
89	-37.2000642321173\\
90	-37.3514765986651\\
91	-37.5028012474895\\
92	-37.6538331618722\\
93	-37.804514906467\\
94	-37.9553990923745\\
95	-38.1063650554092\\
96	-38.2571849531822\\
97	-38.407828364985\\
98	-38.5591365663373\\
99	-38.7107898715357\\
100	-38.8628021387987\\
110	-40.3888859732592\\
120	-41.8500969842401\\
130	-43.2072729961538\\
140	-44.3955351793431\\
150	-45.4607890390086\\
160	-46.3946086583806\\
170	-47.2862509143339\\
180	-48.1549317011372\\
190	-49.0125240776491\\
200	-49.9601131541143\\
210	-50.9537813995546\\
220	-51.9629401489189\\
230	-52.9762482471386\\
240	-53.7356533749153\\
250	-54.2523145785659\\
260	-54.7690125721443\\
270	-55.2903277528005\\
280	-55.8024814169171\\
290	-56.318326946626\\
300	-56.8059759324376\\
310	-57.2809525514749\\
320	-57.7621652104229\\
330	-58.2296370884184\\
340	-58.6721748610672\\
350	-59.1120148884773\\
360	-59.5746043722373\\
370	-60.0768121844711\\
380	-60.5644320067933\\
390	-61.0238670044871\\
400	-61.4708882685034\\
410	-61.920859468801\\
420	-62.380894862851\\
430	-62.861806596265\\
440	-63.3266212805339\\
450	-63.7098841864862\\
460	-64.0277366133001\\
470	-64.3341587781069\\
480	-64.6555233025838\\
490	-65.0067119117237\\
500	-65.3850239701313\\
510	-65.7433299107785\\
520	-66.0562439925736\\
530	-66.3364375821281\\
540	-66.5891347459642\\
550	-66.8238027479075\\
560	-67.0676949072855\\
570	-67.3177247008562\\
580	-67.574691811791\\
590	-67.8786622097541\\
600	-68.2139140489752\\
610	-68.5422200437944\\
620	-68.8435577861414\\
630	-69.1384487342382\\
640	-69.4253514323193\\
650	-69.7224824429729\\
660	-70.043112776787\\
670	-70.3561793877718\\
680	-70.6692347732159\\
690	-70.984460521652\\
700	-71.3316207218093\\
710	-71.7132788577293\\
720	-72.1105119041568\\
730	-72.5116572056879\\
740	-72.9173678462678\\
750	-73.3139137681785\\
760	-73.7070253660479\\
770	-74.0457898039279\\
780	-74.341273362518\\
790	-74.5890597792133\\
800	-74.8432941426927\\
810	-75.1258966574197\\
820	-75.4326801730898\\
830	-75.7295413310515\\
840	-75.9939548551019\\
850	-76.2180424974181\\
860	-76.3874207203632\\
870	-76.5296098096429\\
880	-76.6572333053545\\
890	-76.7531525800288\\
900	-76.8142776533845\\
910	-76.8878099347851\\
920	-76.9760085201255\\
930	-77.0513965087273\\
940	-77.1554957804748\\
950	-77.2852170823067\\
960	-77.4282608661348\\
970	-77.5558659457006\\
980	-77.6882870710498\\
990	-77.8300767305967\\
1000	-77.9686427113292\\
1010	-78.1386025495565\\
1020	-78.3357928638644\\
1030	-78.5463725289283\\
1040	-78.7563410265017\\
1050	-78.9666965138683\\
1060	-79.1816064453698\\
1070	-79.4274989303545\\
1080	-79.7027029693776\\
1090	-79.9909908525673\\
1100	-80.2834870376196\\
1110	-80.5554318190282\\
1120	-80.815381829203\\
1130	-81.0741408872403\\
1140	-81.3523871478805\\
1150	-81.6411375287118\\
1160	-81.891936901164\\
1170	-82.1075931909057\\
1180	-82.2958870933662\\
1190	-82.4561165407183\\
1200	-82.6085826899374\\
1210	-82.7495374101844\\
1220	-82.8824628068129\\
1230	-83.0047540728854\\
1240	-83.0990902895088\\
1250	-83.2196615358991\\
1260	-83.4071204445369\\
1270	-83.6348946658274\\
1280	-83.8475900276353\\
1290	-84.0134413372807\\
1300	-84.1358572750854\\
1310	-84.2461900535735\\
1320	-84.347236936717\\
1330	-84.4215572877672\\
1340	-84.4808864624224\\
1350	-84.5381005010528\\
1360	-84.6098825627814\\
1370	-84.7135064662109\\
1380	-84.8610789136723\\
1390	-85.0594259856606\\
1400	-85.2979397357586\\
1410	-85.5272419404411\\
1420	-85.7482175022029\\
1430	-85.9661050487812\\
1440	-86.1979188329712\\
1450	-86.4399704171261\\
1460	-86.6762216764179\\
1470	-86.8998419886427\\
1480	-87.1081950279734\\
1490	-87.2935860947458\\
1500	-87.4750175466289\\
1510	-87.6534990791722\\
1520	-87.8093187939996\\
1530	-87.9346946711762\\
1540	-88.0524728210802\\
1550	-88.1915393762537\\
1560	-88.3463596690769\\
1570	-88.472365694783\\
1580	-88.5744371264141\\
1590	-88.6813603568346\\
1600	-88.7953073353752\\
1610	-88.9167132836729\\
1620	-89.0374260032861\\
1630	-89.1531972148612\\
1640	-89.2792522222322\\
1650	-89.4080807409693\\
1660	-89.5696468281321\\
1670	-89.7425645521166\\
1680	-89.8959441650804\\
1690	-90.0477295699143\\
1700	-90.1922414462938\\
1710	-90.30844440494\\
1720	-90.413243681512\\
1730	-90.5019532673758\\
1740	-90.5454049088371\\
1750	-90.586246134859\\
1760	-90.6422847313918\\
1770	-90.6984386609611\\
1780	-90.7423732989406\\
1790	-90.767974359508\\
1800	-90.8017532103285\\
1810	-90.8535734977539\\
1820	-90.9269625186269\\
1830	-91.0057484045381\\
1840	-91.0751898787743\\
1850	-91.1491874804715\\
1860	-91.2505609471208\\
1870	-91.3843844944434\\
1880	-91.5503950073279\\
1890	-91.7284594913093\\
1900	-91.8869663704833\\
1910	-92.0186590271007\\
1920	-92.1480395445014\\
1930	-92.3010334121164\\
1940	-92.4809658000891\\
1950	-92.6744766692803\\
1960	-92.8494373734107\\
1970	-92.9904014583087\\
1980	-93.1296537974403\\
1990	-93.2801746077625\\
2000	-93.4425593973723\\
2010	-93.6233509404217\\
2020	-93.8136143665182\\
2030	-93.998063290593\\
2040	-94.1704357051954\\
2050	-94.3206502549211\\
2060	-94.4342668339888\\
2070	-94.5230109922459\\
2080	-94.6017737219791\\
2090	-94.6669249112936\\
2100	-94.7103136737434\\
2110	-94.7478707260958\\
2120	-94.7678732731873\\
2130	-94.770534747298\\
2140	-94.7743316215898\\
2150	-94.7633612606811\\
2160	-94.7559692908526\\
2170	-94.7745371832757\\
2180	-94.8231090222784\\
2190	-94.9056483645143\\
2200	-95.0330887824117\\
2210	-95.1883481092389\\
2220	-95.3301542291591\\
2230	-95.437116860874\\
2240	-95.4918064545163\\
2250	-95.5191432426039\\
2260	-95.5425057154792\\
2270	-95.5848412721811\\
2280	-95.6471212192951\\
2290	-95.7190665481009\\
2300	-95.8187690808227\\
2310	-95.9418979569129\\
2320	-96.0748394710739\\
2330	-96.2199489881133\\
2340	-96.3700597394321\\
2350	-96.5063589739333\\
2360	-96.6227205407293\\
2370	-96.7122938206936\\
2380	-96.7837651817668\\
2390	-96.8535265605424\\
2400	-96.9434747910151\\
2410	-97.0580001250126\\
2420	-97.1927812505634\\
2430	-97.3444415729446\\
2440	-97.5133119295034\\
2450	-97.686685354555\\
2460	-97.8331973395172\\
2470	-97.952919417725\\
2480	-98.0260028503168\\
2490	-98.0399645809476\\
2500	-98.0141491218406\\
2510	-97.9713588679472\\
2520	-97.9253996029218\\
2530	-97.884323284268\\
2540	-97.85532440442\\
2550	-97.840755174721\\
2560	-97.8571458266287\\
2570	-97.9098080011234\\
2580	-97.9791019430635\\
2590	-98.0524673247387\\
2600	-98.1013680378357\\
2610	-98.1145161348753\\
2620	-98.0882207798119\\
2630	-98.0362197880172\\
2640	-97.9895969125855\\
2650	-97.978071271107\\
2660	-98.0149837543586\\
2670	-98.0888079207755\\
2680	-98.1745991907169\\
2690	-98.26644133287\\
2700	-98.3632409936433\\
2710	-98.4462202205313\\
2720	-98.5262300047415\\
2730	-98.6146603804652\\
2740	-98.7074941073668\\
2750	-98.7958179475778\\
2760	-98.8756790963919\\
2770	-98.9444419260759\\
2780	-99.0215053640147\\
2790	-99.1161530420185\\
2800	-99.2281947936679\\
2810	-99.3626768212183\\
2820	-99.5118891954594\\
2830	-99.6670423601043\\
2840	-99.8399908208535\\
2850	-100.03972037979\\
2860	-100.267603385573\\
2870	-100.512387746614\\
2880	-100.776431106231\\
2890	-101.053900267406\\
2900	-101.315885055895\\
2910	-101.551996325985\\
2920	-101.767831504208\\
2930	-101.949714131623\\
2940	-102.093129412381\\
2950	-102.202750218708\\
2960	-102.281341347222\\
2970	-102.307437387001\\
2980	-102.312309036156\\
2990	-102.313539988921\\
3000	-102.316272618434\\
3010	-102.325492469125\\
3020	-102.333299274764\\
3030	-102.332036763433\\
3040	-102.323529876962\\
3050	-102.310711845327\\
3060	-102.300929608216\\
3070	-102.29942910512\\
3080	-102.308261738494\\
3090	-102.321743621472\\
3100	-102.345971167379\\
3110	-102.383589897541\\
3120	-102.422030962733\\
3130	-102.462138216188\\
3140	-102.503641923347\\
3150	-102.553961578563\\
3160	-102.612271105042\\
3170	-102.67731834997\\
3180	-102.76041500596\\
3190	-102.852706818914\\
3200	-102.95133831371\\
3210	-103.063149996945\\
3220	-103.167501567424\\
3230	-103.250998949074\\
3240	-103.308845490276\\
3250	-103.35605306914\\
3260	-103.410909285479\\
3270	-103.492828608786\\
3280	-103.605938106568\\
3290	-103.754341156158\\
3300	-103.932642703045\\
3310	-104.13908143526\\
3320	-104.366809208818\\
3330	-104.61129679044\\
3340	-104.841320966193\\
3350	-105.029910224436\\
3360	-105.165743008947\\
3370	-105.258320452979\\
3380	-105.319236911593\\
3390	-105.34479034689\\
3400	-105.335851056744\\
3410	-105.310684083779\\
3420	-105.276260925036\\
3430	-105.229106615384\\
3440	-105.166961034658\\
3450	-105.102394036223\\
3460	-105.026085505958\\
3470	-104.937852018127\\
3480	-104.84285649128\\
3490	-104.732633331071\\
3500	-104.626057339139\\
3510	-104.545260562584\\
3520	-104.497886528751\\
3530	-104.481178704209\\
3540	-104.484908285883\\
3550	-104.500587119285\\
3560	-104.522711343622\\
3570	-104.551798309588\\
3580	-104.585674472266\\
3590	-104.619015315619\\
3600	-104.647518657124\\
3610	-104.653804385525\\
3620	-104.622921844574\\
3630	-104.595909054243\\
3640	-104.587164261826\\
3650	-104.591918802777\\
3660	-104.606975283823\\
3670	-104.624534153973\\
3680	-104.653657022651\\
3690	-104.703223348685\\
3700	-104.751687542644\\
3710	-104.808704987332\\
3720	-104.891156641013\\
3730	-104.995142875699\\
3740	-105.107603632432\\
3750	-105.236008271151\\
3760	-105.380754618739\\
3770	-105.541214035156\\
3780	-105.718686178753\\
3790	-105.916010228051\\
3800	-106.132755957539\\
3810	-106.365778661584\\
3820	-106.603172490705\\
3830	-106.846668907021\\
3840	-107.103154518531\\
3850	-107.361788984648\\
3860	-107.610735288743\\
3870	-107.840501613006\\
3880	-108.040493269039\\
3890	-108.188791374842\\
3900	-108.274014179664\\
3910	-108.301945845647\\
3920	-108.303429442016\\
3930	-108.292792634434\\
3940	-108.28555691798\\
3950	-108.28310144654\\
3960	-108.285247262763\\
3970	-108.291028084312\\
3980	-108.293191512149\\
3990	-108.290369952118\\
4000	-108.277735235236\\
4010	-108.255397584283\\
4020	-108.2338145529\\
4030	-108.218295470387\\
4040	-108.212098138767\\
4050	-108.21412160182\\
4060	-108.219638291327\\
4070	-108.233174644383\\
4080	-108.254061654443\\
4090	-108.282775332052\\
4100	-108.315226178601\\
4110	-108.340892713734\\
4120	-108.357838773796\\
4130	-108.367003505376\\
4140	-108.375592855252\\
4150	-108.379027848342\\
4160	-108.363453734045\\
4170	-108.322811065353\\
4180	-108.268767167596\\
4190	-108.205227217069\\
4200	-108.135471209708\\
4210	-108.07101754734\\
4220	-108.013927422355\\
4230	-107.967805299255\\
4240	-107.943943125123\\
4250	-107.941331877354\\
4260	-107.954521586222\\
4270	-107.973186626952\\
4280	-107.991862543118\\
4290	-108.017451967369\\
4300	-108.057228614519\\
4310	-108.108787549761\\
4320	-108.167918803487\\
4330	-108.219829588488\\
4340	-108.261449373625\\
4350	-108.30278774957\\
4360	-108.340460326661\\
4370	-108.373940535902\\
4380	-108.409371020318\\
4390	-108.447244920348\\
4400	-108.49467036894\\
4410	-108.555995231813\\
4420	-108.634330374461\\
4430	-108.722784062943\\
4440	-108.824954433778\\
4450	-108.944142734975\\
4460	-109.082915754583\\
4470	-109.238733328855\\
4480	-109.401346643397\\
4490	-109.567434125486\\
4500	-109.743839953309\\
4510	-109.929347721315\\
4520	-110.112653641029\\
4530	-110.278125144305\\
4540	-110.427118585651\\
4550	-110.565621926304\\
4560	-110.69862211796\\
4570	-110.827817470158\\
4580	-110.954720904109\\
4590	-111.081239469685\\
4600	-111.210647978891\\
4610	-111.348798707981\\
4620	-111.496637055615\\
4630	-111.649124625347\\
4640	-111.792463181645\\
4650	-111.889377069844\\
4660	-111.90436080998\\
4670	-111.843133694683\\
4680	-111.729014732435\\
4690	-111.595623731026\\
4700	-111.4644380285\\
4710	-111.348485300295\\
4720	-111.253002370421\\
4730	-111.17776528846\\
4740	-111.109303362746\\
4750	-111.039186061876\\
4760	-110.975847353808\\
4770	-110.923592593362\\
4780	-110.875700210686\\
4790	-110.825708926224\\
4800	-110.778802757227\\
4810	-110.74140591719\\
4820	-110.714329649975\\
4830	-110.693638677718\\
4840	-110.684660487581\\
4850	-110.691648016749\\
4860	-110.713517658769\\
4870	-110.746155533379\\
4880	-110.782470538451\\
4890	-110.82526482516\\
4900	-110.875795826519\\
4910	-110.926750290665\\
4920	-110.981270411406\\
4930	-111.040978940501\\
4940	-111.112360413585\\
4950	-111.194050729332\\
4960	-111.262057321264\\
4970	-111.31108970481\\
4980	-111.359180057536\\
4990	-111.407265747048\\
5000	-111.455767662734\\
5010	-111.511021765912\\
5020	-111.571904945978\\
5030	-111.632271345062\\
5040	-111.685172379485\\
5050	-111.727309085156\\
5060	-111.761201885781\\
5070	-111.793574513341\\
5080	-111.82343504777\\
5090	-111.84957554853\\
5100	-111.862513027996\\
5110	-111.855385197997\\
5120	-111.835056362273\\
5130	-111.815223056644\\
5140	-111.800733303814\\
5150	-111.788743922829\\
5160	-111.781051323657\\
5170	-111.771282114094\\
5180	-111.759625255359\\
5190	-111.753370480948\\
5200	-111.755362408124\\
5210	-111.765209675931\\
5220	-111.78398990598\\
5230	-111.809905086201\\
5240	-111.850044672887\\
5250	-111.918375807018\\
5260	-112.018898387556\\
5270	-112.149905648293\\
5280	-112.308340550266\\
5290	-112.487849920114\\
5300	-112.682521822835\\
5310	-112.876921065882\\
5320	-113.058016756895\\
5330	-113.211545441607\\
5340	-113.342298768563\\
5350	-113.46348076189\\
5360	-113.573593303896\\
5370	-113.662413702799\\
5380	-113.731930359924\\
5390	-113.794282116292\\
5400	-113.849857443549\\
5410	-113.904061893861\\
5420	-113.961488020264\\
5430	-114.030285594305\\
5440	-114.117682900503\\
5450	-114.223069015995\\
5460	-114.338200172097\\
5470	-114.455722558866\\
5480	-114.564665641851\\
5490	-114.674822400118\\
5500	-114.797574307017\\
5510	-114.927999319786\\
5520	-115.057790666042\\
5530	-115.175092608986\\
5540	-115.275140201302\\
5550	-115.360678258126\\
5560	-115.433832089863\\
5570	-115.493135079543\\
5580	-115.532012813155\\
5590	-115.555985395709\\
5600	-115.569887108178\\
5610	-115.572821468643\\
5620	-115.555459219931\\
5630	-115.518832749231\\
5640	-115.48443791549\\
5650	-115.46322074243\\
5660	-115.459464321096\\
5670	-115.470216983568\\
5680	-115.493464374504\\
5690	-115.527161736748\\
5700	-115.567581394312\\
5710	-115.609900311024\\
5720	-115.652610417892\\
5730	-115.687192067471\\
5740	-115.700171135304\\
5750	-115.690277649303\\
5760	-115.671240043771\\
5770	-115.65795880785\\
5780	-115.65240528373\\
5790	-115.655463715604\\
5800	-115.672908047587\\
5810	-115.6969411521\\
5820	-115.723940135708\\
5830	-115.751408800323\\
5840	-115.779132878938\\
5850	-115.812147824519\\
5860	-115.85748169833\\
5870	-115.917637724312\\
5880	-115.988642317475\\
5890	-116.065360864931\\
5900	-116.146077069272\\
5910	-116.217727676199\\
5920	-116.266570452494\\
5930	-116.28035834355\\
5940	-116.230641756401\\
5950	-116.103556845928\\
5960	-115.929488689029\\
5970	-115.738311287513\\
5980	-115.539517494224\\
5990	-115.342568244408\\
6000	-115.156072792323\\
6010	-114.982184706942\\
6020	-114.821778491153\\
6030	-114.65505848939\\
6040	-114.479762367433\\
6050	-114.317022046071\\
6060	-114.175510994131\\
6070	-114.057690027835\\
6080	-113.965467060864\\
6090	-113.899086129558\\
6100	-113.85967353908\\
6110	-113.846266089231\\
6120	-113.851126899394\\
6130	-113.857028082489\\
6140	-113.879188221998\\
6150	-113.93181497386\\
6160	-114.016826265077\\
6170	-114.130198067226\\
6180	-114.269134356174\\
6190	-114.431103576767\\
6200	-114.611089663675\\
6210	-114.80296621571\\
6220	-115.007614630734\\
6230	-115.229586835213\\
6240	-115.469089831746\\
6250	-115.71931751116\\
6260	-115.980273808146\\
6270	-116.23938759591\\
6280	-116.479911374473\\
6290	-116.710323358316\\
6300	-116.947716005361\\
6310	-117.197504570383\\
6320	-117.455649135215\\
6330	-117.711528139963\\
6340	-117.967177624417\\
6350	-118.201368491427\\
6360	-118.388421049071\\
6370	-118.523882732974\\
6380	-118.616940845722\\
6390	-118.665368404462\\
6400	-118.664059080072\\
6410	-118.630541388011\\
6420	-118.594758393154\\
6430	-118.568032003049\\
6440	-118.555061278253\\
6450	-118.558983508108\\
6460	-118.577935933872\\
6470	-118.609275884625\\
6480	-118.656311942762\\
6490	-118.719120561906\\
6500	-118.790721372878\\
6510	-118.859200964024\\
6520	-118.931384499529\\
6530	-119.01088187176\\
6540	-119.096798139218\\
6550	-119.186232642855\\
6560	-119.27417932861\\
6570	-119.359453428243\\
6580	-119.433004690333\\
6590	-119.492821912375\\
6600	-119.534083567799\\
6610	-119.545336250114\\
6620	-119.516525198028\\
6630	-119.467076894358\\
6640	-119.410904846557\\
6650	-119.358324136496\\
6660	-119.314732936537\\
6670	-119.284438998323\\
6680	-119.271494779808\\
6690	-119.274254666297\\
6700	-119.289706604704\\
6710	-119.314873756239\\
6720	-119.340999875171\\
6730	-119.362082966553\\
6740	-119.388554167445\\
6750	-119.435640585698\\
6760	-119.483765608308\\
6770	-119.507976096198\\
6780	-119.502165374677\\
6790	-119.456116566414\\
6800	-119.363888854249\\
6810	-119.228437397325\\
6820	-119.071154182422\\
6830	-118.905475218182\\
6840	-118.737058905284\\
6850	-118.564577497424\\
6860	-118.385511976956\\
6870	-118.204426958341\\
6880	-118.025403950295\\
6890	-117.848662544451\\
6900	-117.681096943214\\
6910	-117.527813446173\\
6920	-117.387480829324\\
6930	-117.261212815655\\
6940	-117.149295398318\\
6950	-117.048665536411\\
6960	-116.95523917312\\
6970	-116.869166871877\\
6980	-116.789010521408\\
6990	-116.714919945368\\
7000	-116.655287843252\\
7010	-116.612218177469\\
7020	-116.586011183876\\
7030	-116.574265104287\\
7040	-116.574953890322\\
7050	-116.588756709534\\
7060	-116.612197439109\\
7070	-116.647880650246\\
7080	-116.696889044926\\
7090	-116.759910565143\\
7100	-116.841196070879\\
7110	-116.938311348833\\
7120	-117.051591088322\\
7130	-117.179860681139\\
7140	-117.321899275018\\
7150	-117.475960611179\\
7160	-117.645068870232\\
7170	-117.832478679593\\
7180	-118.036705804577\\
7190	-118.25532359531\\
7200	-118.472297043175\\
7210	-118.663386035884\\
7220	-118.810505602888\\
7230	-118.900701969104\\
7240	-118.962812690099\\
7250	-119.003084422444\\
7260	-119.033362713287\\
7270	-119.061414504331\\
7280	-119.091461920802\\
7290	-119.125449236175\\
7300	-119.160961640916\\
7310	-119.191661857271\\
7320	-119.223180545274\\
7330	-119.261132635231\\
7340	-119.310361238436\\
7350	-119.373532807803\\
7360	-119.450534285593\\
7370	-119.542551893524\\
7380	-119.650542507022\\
7390	-119.774961361546\\
7400	-119.914972364838\\
7410	-120.066197111895\\
7420	-120.214719603671\\
7430	-120.344081493448\\
7440	-120.457218920463\\
7450	-120.561495624666\\
7460	-120.661226805613\\
7470	-120.761154123657\\
7480	-120.860354182467\\
7490	-120.961024257391\\
7500	-121.062289195053\\
7510	-121.164913900412\\
7520	-121.265157505831\\
7530	-121.361610952455\\
7540	-121.460226367054\\
7550	-121.568898078306\\
7560	-121.68853253848\\
7570	-121.809206193603\\
7580	-121.921084602985\\
7590	-122.038002974149\\
7600	-122.160170759546\\
7610	-122.27291963547\\
7620	-122.371650528739\\
7630	-122.463690973608\\
7640	-122.53660501074\\
7650	-122.53777319479\\
7660	-122.403544088689\\
7670	-122.169821326105\\
7680	-121.916738498393\\
7690	-121.669604946382\\
7700	-121.431718164546\\
7710	-121.201805352516\\
7720	-120.979437521899\\
7730	-120.768470752802\\
7740	-120.574429441161\\
7750	-120.396682901541\\
7760	-120.2346250751\\
7770	-120.091153391333\\
7780	-119.965866478812\\
7790	-119.859365470369\\
7800	-119.773197610795\\
7810	-119.706949440982\\
7820	-119.658176160953\\
7830	-119.627073160307\\
7840	-119.614073259828\\
7850	-119.616857201481\\
7860	-119.632138135569\\
7870	-119.659526936208\\
7880	-119.68930430374\\
7890	-119.724761255699\\
7900	-119.770401041783\\
7910	-119.829685931808\\
7920	-119.901472203186\\
7930	-119.985869807522\\
7940	-120.079892289518\\
7950	-120.181022793729\\
7960	-120.278874379503\\
7970	-120.375563447168\\
7980	-120.475783370995\\
7990	-120.576853891765\\
8000	-120.680530713039\\
8010	-120.791339993233\\
8020	-120.910483376495\\
8030	-121.038472357099\\
8040	-121.177284072548\\
8050	-121.324677086552\\
8060	-121.481217620417\\
8070	-121.646260426025\\
8080	-121.812573970635\\
8090	-121.96793156969\\
8100	-122.092116182362\\
8110	-122.18079412852\\
8120	-122.258092564315\\
8130	-122.342411614901\\
8140	-122.434765316617\\
8150	-122.536623816096\\
8160	-122.647844794895\\
8170	-122.760891401825\\
8180	-122.859708474797\\
8190	-122.940747237413\\
8200	-123.017224674031\\
8210	-123.096212573208\\
8220	-123.178063836691\\
8230	-123.258916879059\\
8240	-123.333350123384\\
8250	-123.401141597521\\
8260	-123.464684678765\\
8270	-123.519288605398\\
8280	-123.562594990597\\
8290	-123.599379754405\\
8300	-123.630339079731\\
8310	-123.655290333181\\
8320	-123.67793741108\\
8330	-123.698660810116\\
8340	-123.709898196449\\
8350	-123.718411433663\\
8360	-123.728185913894\\
8370	-123.739804690783\\
8380	-123.754118009992\\
8390	-123.772664615716\\
8400	-123.796182851674\\
8410	-123.823467343876\\
8420	-123.853456969477\\
8430	-123.881842703666\\
8440	-123.888301790089\\
8450	-123.854477053965\\
8460	-123.782287677471\\
8470	-123.684340678795\\
8480	-123.573345807368\\
8490	-123.454247706072\\
8500	-123.32924008994\\
8510	-123.199491498853\\
8520	-123.062470141597\\
8530	-122.904007782774\\
8540	-122.711754075203\\
8550	-122.518038472663\\
8560	-122.334297398263\\
8570	-122.163848506919\\
8580	-122.008662199049\\
8590	-121.867355424424\\
8600	-121.734187847968\\
8610	-121.619548902479\\
8620	-121.52931987076\\
8630	-121.464134355276\\
8640	-121.423375686561\\
8650	-121.405274154326\\
8660	-121.409055961119\\
8670	-121.421185241954\\
8680	-121.447596937493\\
8690	-121.495820125852\\
8700	-121.568615853296\\
8710	-121.657467336472\\
8720	-121.757266626645\\
8730	-121.867439125094\\
8740	-121.98434856681\\
8750	-122.102338507704\\
8760	-122.218622346267\\
8770	-122.337945075638\\
8780	-122.464591744227\\
8790	-122.59607383498\\
8800	-122.724522099962\\
8810	-122.856117948488\\
8820	-122.989502223547\\
8830	-123.117960157677\\
8840	-123.248790606383\\
8850	-123.38961244827\\
8860	-123.544961825512\\
8870	-123.718162041966\\
8880	-123.910424441527\\
8890	-124.120990153993\\
8900	-124.344531545661\\
8910	-124.572486975269\\
8920	-124.796430815991\\
8930	-124.993600082\\
8940	-125.116904977247\\
8950	-125.136767089981\\
8960	-125.053616427032\\
8970	-124.91900136278\\
8980	-124.765650974896\\
8990	-124.608098979624\\
9000	-124.459949563995\\
9010	-124.324118993105\\
9020	-124.206936474511\\
9030	-124.108863070754\\
9040	-124.03340963\\
9050	-123.98279011875\\
9060	-123.956420014051\\
9070	-123.951346618735\\
9080	-123.962344117136\\
9090	-123.995916256852\\
9100	-124.051495326866\\
9110	-124.130984206718\\
9120	-124.224428757553\\
9130	-124.325276466734\\
9140	-124.430397414501\\
9150	-124.536002431463\\
9160	-124.63383190162\\
9170	-124.7271684628\\
9180	-124.821060695246\\
9190	-124.914347761417\\
9200	-125.009734895987\\
9210	-125.103671214366\\
9220	-125.185407425685\\
9230	-125.263165983364\\
9240	-125.340933528248\\
9250	-125.41763008835\\
9260	-125.485439274023\\
9270	-125.548294433669\\
9280	-125.609926409619\\
9290	-125.678644650601\\
9300	-125.761332243788\\
9310	-125.860644448501\\
9320	-125.975309514332\\
9330	-126.10254287005\\
9340	-126.234542300778\\
9350	-126.361078010894\\
9360	-126.445389918291\\
9370	-126.422851073072\\
9380	-126.218012054407\\
9390	-125.883043502768\\
9400	-125.508113384675\\
9410	-125.134886413881\\
9420	-124.78204449012\\
9430	-124.4570962874\\
9440	-124.163164084039\\
9450	-123.900118013669\\
9460	-123.667114012756\\
9470	-123.46125680955\\
9480	-123.281797247177\\
9490	-123.126267091087\\
9500	-122.993196785715\\
9510	-122.881462610134\\
9520	-122.790500602992\\
9530	-122.71702307355\\
9540	-122.661841814829\\
9550	-122.626674676328\\
9560	-122.611550475692\\
9570	-122.61567294109\\
9580	-122.63980772056\\
9590	-122.683052028257\\
9600	-122.746266878322\\
9610	-122.828699875981\\
9620	-122.929974029167\\
9630	-123.048580778969\\
9640	-123.182317486347\\
9650	-123.309925471461\\
9660	-123.448883567311\\
9670	-123.609543469132\\
9680	-123.794490794496\\
9690	-123.997416259632\\
9700	-124.21240371027\\
9710	-124.432111851291\\
9720	-124.647935299916\\
9730	-124.86205691439\\
9740	-125.086243644614\\
9750	-125.32113709812\\
9760	-125.553607723201\\
9770	-125.765970819856\\
9780	-125.95602947643\\
9790	-126.096716046963\\
9800	-126.171302003607\\
9810	-126.195293335503\\
9820	-126.172970209438\\
9830	-126.136463915334\\
9840	-126.103247388636\\
9850	-126.062155814005\\
9860	-126.008619044964\\
9870	-125.954388286885\\
9880	-125.901422542419\\
9890	-125.853350702543\\
9900	-125.814116329641\\
9910	-125.782599518852\\
9920	-125.753101607076\\
9930	-125.72947184421\\
9940	-125.716514669598\\
9950	-125.714628393149\\
9960	-125.723136452176\\
9970	-125.742635809011\\
9980	-125.773423970887\\
9990	-125.817258424768\\
10000	-125.87572076452\\
};
\addlegendentry{PDPS $\gamma=0.5$}


\addplot[area legend, draw=none, fill=blue!20!gray, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
10000	-64.580780841357\\
9990	-64.5717091101043\\
9980	-64.56255585476\\
9970	-64.5535475678805\\
9960	-64.5446124565011\\
9950	-64.5355854351395\\
9940	-64.526564033918\\
9930	-64.5174734729402\\
9920	-64.5083500325926\\
9910	-64.4993590115854\\
9900	-64.490341853554\\
9890	-64.4812862396083\\
9880	-64.4722407597392\\
9870	-64.4632144166696\\
9860	-64.4541490053726\\
9850	-64.4450041236715\\
9840	-64.4358865755177\\
9830	-64.4266429824133\\
9820	-64.4173874223286\\
9810	-64.4082317064125\\
9800	-64.3991279299747\\
9790	-64.3899120928318\\
9780	-64.3808302959752\\
9770	-64.3717563903497\\
9760	-64.3625784631682\\
9750	-64.3533894666155\\
9740	-64.3442097605491\\
9730	-64.3350955432959\\
9720	-64.3260364496035\\
9710	-64.3169223503562\\
9700	-64.3077010070512\\
9690	-64.2984332354491\\
9680	-64.2893241185173\\
9670	-64.2802296961866\\
9660	-64.2711857880772\\
9650	-64.2619736087713\\
9640	-64.2527396375119\\
9630	-64.2434353306979\\
9620	-64.2340572185302\\
9610	-64.2247703697242\\
9600	-64.2154908879466\\
9590	-64.206232931678\\
9580	-64.196850456358\\
9570	-64.1874973481259\\
9560	-64.1781389553585\\
9550	-64.1687753836668\\
9540	-64.1594644325163\\
9530	-64.1501262705071\\
9520	-64.1406963318397\\
9510	-64.1312828230881\\
9500	-64.1218498737837\\
9490	-64.1123277713219\\
9480	-64.1029402876309\\
9470	-64.0934744219738\\
9460	-64.0839947475606\\
9450	-64.0745226780592\\
9440	-64.0651502809202\\
9430	-64.0558079695249\\
9420	-64.0463862253145\\
9410	-64.0369393644536\\
9400	-64.0273629737244\\
9390	-64.0178415578021\\
9380	-64.0083475578612\\
9370	-63.9988328177049\\
9360	-63.9894414261686\\
9350	-63.9799787018471\\
9340	-63.9706215144067\\
9330	-63.961147072356\\
9320	-63.9516241060958\\
9310	-63.9421587769053\\
9300	-63.9327621716864\\
9290	-63.9232590155388\\
9280	-63.9136404489374\\
9270	-63.9040994847355\\
9260	-63.8946494125122\\
9250	-63.8851791113412\\
9240	-63.8757399820398\\
9230	-63.8661880326855\\
9220	-63.8564860352131\\
9210	-63.8467508602245\\
9200	-63.8370176390263\\
9190	-63.827495949992\\
9180	-63.8178662766781\\
9170	-63.8083718453329\\
9160	-63.7988496086642\\
9150	-63.7891893659973\\
9140	-63.7795529903314\\
9130	-63.7698867617223\\
9120	-63.7602872584485\\
9110	-63.7505792839441\\
9100	-63.740820031386\\
9090	-63.7309670112705\\
9080	-63.7212389981306\\
9070	-63.7115516285283\\
9060	-63.7018172319881\\
9050	-63.6921274057022\\
9040	-63.6821519934628\\
9030	-63.6722829513546\\
9020	-63.6624943993954\\
9010	-63.6526953904234\\
9000	-63.6427949633961\\
8990	-63.6328920739076\\
8980	-63.6230425489622\\
8970	-63.6130700176348\\
8960	-63.6032543515611\\
8950	-63.5934939184113\\
8940	-63.5837223900269\\
8930	-63.5739271907375\\
8920	-63.5642640324605\\
8910	-63.5544902621317\\
8900	-63.5446201454214\\
8890	-63.5348539843215\\
8880	-63.5252348675073\\
8870	-63.51560625978\\
8860	-63.5058841538253\\
8850	-63.4960756896018\\
8840	-63.4862867574221\\
8830	-63.476494715638\\
8820	-63.4666017197205\\
8810	-63.4566219527022\\
8800	-63.4465748184374\\
8790	-63.436681899933\\
8780	-63.4268198624137\\
8770	-63.4170609477073\\
8760	-63.4072131796581\\
8750	-63.3971950196189\\
8740	-63.3871255912045\\
8730	-63.3770935743941\\
8720	-63.367136079301\\
8710	-63.357291578757\\
8700	-63.347253287918\\
8690	-63.3374059102431\\
8680	-63.3274280782065\\
8670	-63.3175215121274\\
8660	-63.3075420253298\\
8650	-63.2976059752785\\
8640	-63.2874971182035\\
8630	-63.2773384109312\\
8620	-63.2672701780089\\
8610	-63.2572177896728\\
8600	-63.2472117204399\\
8590	-63.2371407804624\\
8580	-63.2269358996133\\
8570	-63.2168531250125\\
8560	-63.2067024729833\\
8550	-63.1965331134829\\
8540	-63.1864153420384\\
8530	-63.1763354799176\\
8520	-63.1662550841174\\
8510	-63.1561690651917\\
8500	-63.1459249817038\\
8490	-63.1356314454118\\
8480	-63.1253466174616\\
8470	-63.1151849372372\\
8460	-63.1048993485043\\
8450	-63.0946043845539\\
8440	-63.0843373144254\\
8430	-63.0740273431123\\
8420	-63.0639319937589\\
8410	-63.0537308978992\\
8400	-63.0434804123175\\
8390	-63.0331689375721\\
8380	-63.0227840490248\\
8370	-63.0123956186244\\
8360	-63.0020256999371\\
8350	-62.9916344209731\\
8340	-62.981207844285\\
8330	-62.9709979120714\\
8320	-62.960659251288\\
8310	-62.9503076868237\\
8300	-62.9398401255745\\
8290	-62.9294055435267\\
8280	-62.9188701497049\\
8270	-62.908309532692\\
8260	-62.897768794411\\
8250	-62.8872047974433\\
8240	-62.8767692563394\\
8230	-62.866243169293\\
8220	-62.8558333814384\\
8210	-62.8454368545395\\
8200	-62.8350965434563\\
8190	-62.8247641763969\\
8180	-62.8143436158437\\
8170	-62.8038770548902\\
8160	-62.7933066863147\\
8150	-62.7826940745533\\
8140	-62.7722612609142\\
8130	-62.7617324364116\\
8120	-62.7511706596356\\
8110	-62.7406250019621\\
8100	-62.7301173387528\\
8090	-62.719605836907\\
8080	-62.709080648559\\
8070	-62.6984486021037\\
8060	-62.6877775133934\\
8050	-62.6772140449898\\
8040	-62.6665748582435\\
8030	-62.6559341484452\\
8020	-62.6453881486943\\
8010	-62.6347705672332\\
8000	-62.6241566424312\\
7990	-62.6135074192934\\
7980	-62.6028784064899\\
7970	-62.5922501029607\\
7960	-62.5815432318649\\
7950	-62.5708098816969\\
7940	-62.5598731575124\\
7930	-62.548855955853\\
7920	-62.5380044815371\\
7910	-62.527224331339\\
7900	-62.5163346400596\\
7890	-62.5054107977679\\
7880	-62.4944858223209\\
7870	-62.4836197051309\\
7860	-62.4726574045827\\
7850	-62.4618172531022\\
7840	-62.4508817644891\\
7830	-62.4401075492094\\
7820	-62.4293957259158\\
7810	-62.4186510258179\\
7800	-62.4077040770689\\
7790	-62.3966723574539\\
7780	-62.385786000436\\
7770	-62.3748371909711\\
7760	-62.3638396043771\\
7750	-62.3527819851665\\
7740	-62.341832073277\\
7730	-62.3308459388141\\
7720	-62.3197777735838\\
7710	-62.3087156197151\\
7700	-62.2975476027585\\
7690	-62.286498373255\\
7680	-62.2754187394065\\
7670	-62.2642702822657\\
7660	-62.253075180908\\
7650	-62.241781893662\\
7640	-62.2306903078016\\
7630	-62.2195785126186\\
7620	-62.2083319271553\\
7610	-62.1971314506153\\
7600	-62.1859130455751\\
7590	-62.1746920166519\\
7580	-62.1635348018407\\
7570	-62.1524380012597\\
7560	-62.1413224418677\\
7550	-62.1301773864325\\
7540	-62.1190768652227\\
7530	-62.1080567220052\\
7520	-62.0970719227969\\
7510	-62.0859595665049\\
7500	-62.0749438160419\\
7490	-62.0637581291318\\
7480	-62.0525792832812\\
7470	-62.0412974165069\\
7460	-62.030064839455\\
7450	-62.0186560409055\\
7440	-62.00731532768\\
7430	-61.9958911385788\\
7420	-61.9845237341369\\
7410	-61.9731528821775\\
7400	-61.9616969423579\\
7390	-61.9503449519303\\
7380	-61.9389176596966\\
7370	-61.9274687385823\\
7360	-61.9160200512749\\
7350	-61.9046216651214\\
7340	-61.8931949498282\\
7330	-61.8816168631906\\
7320	-61.8700658101878\\
7310	-61.8586055259497\\
7300	-61.8470372069791\\
7290	-61.8353722545932\\
7280	-61.8235184515734\\
7270	-61.8116571858798\\
7260	-61.7999011221893\\
7250	-61.7881198221727\\
7240	-61.776448652106\\
7230	-61.7648129730134\\
7220	-61.753234842829\\
7210	-61.7417313796083\\
7200	-61.7301523253024\\
7190	-61.718608037537\\
7180	-61.706916026915\\
7170	-61.6951559977361\\
7160	-61.6833113921032\\
7150	-61.6715549556816\\
7140	-61.6597546557193\\
7130	-61.6480186481651\\
7120	-61.636276570276\\
7110	-61.6245758195359\\
7100	-61.6128980440981\\
7090	-61.601217562182\\
7080	-61.5894667434417\\
7070	-61.5776521330751\\
7060	-61.5657862726573\\
7050	-61.553816896119\\
7040	-61.5418976944995\\
7030	-61.5301012481562\\
7020	-61.5182971361703\\
7010	-61.5065518993325\\
7000	-61.494706303076\\
6990	-61.482918415593\\
6980	-61.4710918414796\\
6970	-61.4593361519862\\
6960	-61.4474262708799\\
6950	-61.4354324673629\\
6940	-61.4233887646904\\
6930	-61.4113260104008\\
6920	-61.3992522133463\\
6910	-61.3872463751455\\
6900	-61.3751314863153\\
6890	-61.3631296978768\\
6880	-61.3512061835249\\
6870	-61.3392993425429\\
6860	-61.3273576861735\\
6850	-61.3155444956936\\
6840	-61.3036361410581\\
6830	-61.2916652444731\\
6820	-61.2795916247981\\
6810	-61.2674324373708\\
6800	-61.25513871639\\
6790	-61.2429663809787\\
6780	-61.2308193500605\\
6770	-61.2185290202994\\
6760	-61.2061705993958\\
6750	-61.1939336015809\\
6740	-61.1816875680963\\
6730	-61.1693378800097\\
6720	-61.1571413783849\\
6710	-61.1450273476438\\
6700	-61.132808508927\\
6690	-61.120451533063\\
6680	-61.1079954520867\\
6670	-61.0956454480106\\
6660	-61.0833035152692\\
6650	-61.0708140073324\\
6640	-61.0582861237768\\
6630	-61.0458368871239\\
6620	-61.0333694689906\\
6610	-61.0208941361223\\
6600	-61.0083537024213\\
6590	-60.9955863264626\\
6580	-60.9829674747146\\
6570	-60.9703460676091\\
6560	-60.9577839736547\\
6550	-60.9450608426226\\
6540	-60.9324194250991\\
6530	-60.9199275774635\\
6520	-60.907471181583\\
6510	-60.8949293330952\\
6500	-60.8822822885754\\
6490	-60.8697686116011\\
6480	-60.8572950624788\\
6470	-60.8448214842492\\
6460	-60.8322114573129\\
6450	-60.8196412378612\\
6440	-60.807014458383\\
6430	-60.7943701105407\\
6420	-60.781687766542\\
6410	-60.7688570498885\\
6400	-60.7561799164693\\
6390	-60.7435005544093\\
6380	-60.7307681268698\\
6370	-60.7179941222136\\
6360	-60.7050177104935\\
6350	-60.6920742550775\\
6340	-60.6792485477247\\
6330	-60.6664204673913\\
6320	-60.6534962358148\\
6310	-60.6404400279931\\
6300	-60.6273655284849\\
6290	-60.6142888291873\\
6280	-60.6011905703203\\
6270	-60.5880942322084\\
6260	-60.5750222781739\\
6250	-60.562086361614\\
6240	-60.5491131987126\\
6230	-60.5361784150151\\
6220	-60.5232649273485\\
6210	-60.5103985791058\\
6200	-60.4973664533737\\
6190	-60.4842914418233\\
6180	-60.4713462697998\\
6170	-60.4582745047334\\
6160	-60.4452179965745\\
6150	-60.4322108067192\\
6140	-60.4190165502547\\
6130	-60.4058062131835\\
6120	-60.3925072071008\\
6110	-60.3792019857896\\
6100	-60.3658420359071\\
6090	-60.3524486378393\\
6080	-60.3390837244332\\
6070	-60.3256948342252\\
6060	-60.3124765484934\\
6050	-60.2991370143138\\
6040	-60.2854484161714\\
6030	-60.2718815495778\\
6020	-60.2583166972649\\
6010	-60.2447602603156\\
6000	-60.2310532694784\\
5990	-60.2174645901795\\
5980	-60.2038788368768\\
5970	-60.1903973388045\\
5960	-60.1769273420118\\
5950	-60.1633752879766\\
5940	-60.1498814206096\\
5930	-60.1363370292141\\
5920	-60.12262371229\\
5910	-60.1088900558747\\
5900	-60.0951624198283\\
5890	-60.0813722654251\\
5880	-60.0675396741072\\
5870	-60.0535796208967\\
5860	-60.0396720932154\\
5850	-60.0260234236466\\
5840	-60.0124932169283\\
5830	-59.9988249763258\\
5820	-59.9851457246216\\
5810	-59.9713861129755\\
5800	-59.9575228908763\\
5790	-59.9435016833855\\
5780	-59.9294799449556\\
5770	-59.9154921208219\\
5760	-59.9013975509111\\
5750	-59.8872652093509\\
5740	-59.8732100290554\\
5730	-59.8592516779167\\
5720	-59.8453487914125\\
5710	-59.8310651263088\\
5700	-59.8169218950744\\
5690	-59.8026993497594\\
5680	-59.7885897137951\\
5670	-59.7743625877098\\
5660	-59.7601456134939\\
5650	-59.7459616592409\\
5640	-59.7317958320327\\
5630	-59.7176963073667\\
5620	-59.7036086401278\\
5610	-59.6894650744572\\
5600	-59.6751502439327\\
5590	-59.6608254032768\\
5580	-59.6465446289314\\
5570	-59.6322158208275\\
5560	-59.6177922287797\\
5550	-59.6032017862897\\
5540	-59.5889215028181\\
5530	-59.57456822544\\
5520	-59.5601269608593\\
5510	-59.5456694278132\\
5500	-59.5309778813561\\
5490	-59.5164795599072\\
5480	-59.501956047824\\
5470	-59.4873205647307\\
5460	-59.4726998573531\\
5450	-59.4582102445652\\
5440	-59.4436715533855\\
5430	-59.4290013037511\\
5420	-59.4143736607359\\
5410	-59.3999778964379\\
5400	-59.3854313491157\\
5390	-59.3707473833708\\
5380	-59.3560682726006\\
5370	-59.3414166425466\\
5360	-59.3267302390691\\
5350	-59.3120036827807\\
5340	-59.297193832662\\
5330	-59.2823161505398\\
5320	-59.2674232452092\\
5310	-59.2526118136929\\
5300	-59.2377207148825\\
5290	-59.2227860956846\\
5280	-59.2078745872154\\
5270	-59.19289065849\\
5260	-59.1778461283614\\
5250	-59.1629324150881\\
5240	-59.1479644418913\\
5230	-59.1330556623313\\
5220	-59.1179372929223\\
5210	-59.1027950792499\\
5200	-59.0878366588611\\
5190	-59.0726873467314\\
5180	-59.0575075710114\\
5170	-59.0422483823301\\
5160	-59.0270127832144\\
5150	-59.0117247925659\\
5140	-58.9965034002755\\
5130	-58.9811465819821\\
5120	-58.9658736029008\\
5110	-58.9505104901465\\
5100	-58.9351123249597\\
5090	-58.9196302455599\\
5080	-58.9040045800826\\
5070	-58.888411837153\\
5060	-58.8728952675998\\
5050	-58.8572109505566\\
5040	-58.8414879711064\\
5030	-58.8256294490249\\
5020	-58.8100135819915\\
5010	-58.7944566157324\\
5000	-58.7788100663136\\
4990	-58.7630383700882\\
4980	-58.7473086736366\\
4970	-58.7314032866544\\
4960	-58.7154775970009\\
4950	-58.6996120346819\\
4940	-58.6836882639312\\
4930	-58.667805622034\\
4920	-58.6519137190801\\
4910	-58.6357698785875\\
4900	-58.6197749888198\\
4890	-58.6036737063096\\
4880	-58.5874690392907\\
4870	-58.571411455032\\
4860	-58.555224331823\\
4850	-58.5390834787463\\
4840	-58.5228114359108\\
4830	-58.5067291041938\\
4820	-58.4904987337485\\
4810	-58.4740696310948\\
4800	-58.4576488861657\\
4790	-58.4414568509345\\
4780	-58.4252166283922\\
4770	-58.4088912025732\\
4760	-58.3923353536213\\
4750	-58.3759011883317\\
4740	-58.3595045550309\\
4730	-58.3431485897475\\
4720	-58.3264268790028\\
4710	-58.3098259818604\\
4700	-58.2930262057165\\
4690	-58.2761797553824\\
4680	-58.2592223164995\\
4670	-58.2423530106002\\
4660	-58.2255500660252\\
4650	-58.208624471279\\
4640	-58.1916518800355\\
4630	-58.1746385566309\\
4620	-58.1574633603837\\
4610	-58.1402932715318\\
4600	-58.1231225052331\\
4590	-58.1059090715681\\
4580	-58.0886710774905\\
4570	-58.0712981437927\\
4560	-58.0538484758828\\
4550	-58.0365969104334\\
4540	-58.0192575768885\\
4530	-58.001983180751\\
4520	-57.9846581086716\\
4510	-57.9672802766284\\
4500	-57.9497253712954\\
4490	-57.9323014305421\\
4480	-57.9148386955175\\
4470	-57.8972261278664\\
4460	-57.8795139615233\\
4450	-57.8618165453115\\
4440	-57.8440538883386\\
4430	-57.8264098619398\\
4420	-57.80861196494\\
4410	-57.7907173381587\\
4400	-57.7728784200024\\
4390	-57.7550220159286\\
4380	-57.7370919558915\\
4370	-57.7190923839605\\
4360	-57.7011040960585\\
4350	-57.6830238041173\\
4340	-57.6650296484009\\
4330	-57.6468852233853\\
4320	-57.6286969801145\\
4310	-57.6105073268431\\
4300	-57.5923211486677\\
4290	-57.5738049337056\\
4280	-57.5553666914623\\
4270	-57.536895817804\\
4260	-57.5183746349913\\
4250	-57.4997520853231\\
4240	-57.4810247693412\\
4230	-57.4624315406729\\
4220	-57.4436395227063\\
4210	-57.42490920768\\
4200	-57.4060591165115\\
4190	-57.3872034992366\\
4180	-57.3682025333828\\
4170	-57.3491623259653\\
4160	-57.3302781957337\\
4150	-57.3114420789241\\
4140	-57.2925196906485\\
4130	-57.2732456167815\\
4120	-57.2540104932173\\
4110	-57.2347724658647\\
4100	-57.2155471363513\\
4090	-57.1961625171872\\
4080	-57.1768036437762\\
4070	-57.1574385486902\\
4060	-57.1379890410576\\
4050	-57.1185975963663\\
4040	-57.0989936172401\\
4030	-57.0793948449651\\
4020	-57.0598421136648\\
4010	-57.0400594523514\\
4000	-57.0203163516399\\
3990	-57.0004349316816\\
3980	-56.9803562790173\\
3970	-56.9603424764692\\
3960	-56.9402156678809\\
3950	-56.9198806340986\\
3940	-56.8997849685764\\
3930	-56.87960924137\\
3920	-56.859379332429\\
3910	-56.8392116271765\\
3900	-56.8190140271241\\
3890	-56.7988795825387\\
3880	-56.7784129125351\\
3870	-56.7580842892713\\
3860	-56.737645371384\\
3850	-56.7170809932669\\
3840	-56.6963020482681\\
3830	-56.675837598929\\
3820	-56.6553737423152\\
3810	-56.6347287356167\\
3800	-56.6139510861304\\
3790	-56.5932531875694\\
3780	-56.5724024379383\\
3770	-56.551496370376\\
3760	-56.5305212623527\\
3750	-56.509684442079\\
3740	-56.4886755094356\\
3730	-56.4676279403658\\
3720	-56.4465812044033\\
3710	-56.4253290050387\\
3700	-56.4041081011487\\
3690	-56.3827710436014\\
3680	-56.3612886441744\\
3670	-56.3397429861906\\
3660	-56.3180502832737\\
3650	-56.2962562027868\\
3640	-56.2743295150931\\
3630	-56.2525503966747\\
3620	-56.2307095251365\\
3610	-56.2087382346836\\
3600	-56.1866309481708\\
3590	-56.1642628186696\\
3580	-56.1416723094328\\
3570	-56.1192470935181\\
3560	-56.0969403828736\\
3550	-56.0743985414211\\
3540	-56.0517228726851\\
3530	-56.0290318418748\\
3520	-56.0061205003088\\
3510	-55.9833788568169\\
3500	-55.9605765541717\\
3490	-55.9378282849281\\
3480	-55.9151017180632\\
3470	-55.8921146372833\\
3460	-55.8691694954767\\
3450	-55.845818847805\\
3440	-55.8226246413426\\
3430	-55.7994096001136\\
3420	-55.7761486253282\\
3410	-55.7528366881378\\
3400	-55.7293927836618\\
3390	-55.705938453698\\
3380	-55.6824502256046\\
3370	-55.6589656586224\\
3360	-55.6354628469389\\
3350	-55.6117041893555\\
3340	-55.5879040513231\\
3330	-55.5637456353836\\
3320	-55.539639309947\\
3310	-55.5155019477335\\
3300	-55.4913599381967\\
3290	-55.4670267847532\\
3280	-55.4427111907694\\
3270	-55.4183404682833\\
3260	-55.3937771071947\\
3250	-55.3691888782318\\
3240	-55.3444600731389\\
3230	-55.3197138486085\\
3220	-55.2949069976879\\
3210	-55.2701817437624\\
3200	-55.2453232604991\\
3190	-55.2201920227196\\
3180	-55.1951874285543\\
3170	-55.1700766614994\\
3160	-55.1450015130451\\
3150	-55.1197912122405\\
3140	-55.0943311864472\\
3130	-55.068774115396\\
3120	-55.0432968597835\\
3110	-55.0178092184551\\
3100	-54.9922798362868\\
3090	-54.9664952941326\\
3080	-54.940657644681\\
3070	-54.9146266870788\\
3060	-54.8883195117179\\
3050	-54.8618732368637\\
3040	-54.8353500347728\\
3030	-54.8088041320577\\
3020	-54.7820616792701\\
3010	-54.7552805775122\\
3000	-54.7284593204934\\
2990	-54.7014835007039\\
2980	-54.6744688380719\\
2970	-54.6473575008717\\
2960	-54.620018993567\\
2950	-54.5928850117766\\
2940	-54.5654358882038\\
2930	-54.5378081189901\\
2920	-54.5102080757835\\
2910	-54.4824322954388\\
2900	-54.4546168980339\\
2890	-54.4268855327493\\
2880	-54.3989892603011\\
2870	-54.3709455170504\\
2860	-54.3429061257113\\
2850	-54.3146666461117\\
2840	-54.2863903673372\\
2830	-54.2581263442984\\
2820	-54.2296630939685\\
2810	-54.2010813319309\\
2800	-54.1722058832012\\
2790	-54.143330674354\\
2780	-54.1143447241003\\
2770	-54.085162080591\\
2760	-54.0559827568486\\
2750	-54.0267233801384\\
2740	-53.9974328453325\\
2730	-53.9679709859819\\
2720	-53.9383198150684\\
2710	-53.9084618309816\\
2700	-53.8785742824612\\
2690	-53.8486152535739\\
2680	-53.8185410299651\\
2670	-53.7884687588112\\
2660	-53.758401714195\\
2650	-53.7283889444513\\
2640	-53.6980533943208\\
2630	-53.6673136205875\\
2620	-53.6368521939289\\
2610	-53.6062208446164\\
2600	-53.5755110036986\\
2590	-53.5446607652256\\
2580	-53.5137959884171\\
2570	-53.4826104066606\\
2560	-53.451407375337\\
2550	-53.4200112636055\\
2540	-53.3887792057184\\
2530	-53.3573458773904\\
2520	-53.3255827549486\\
2510	-53.2939199383896\\
2500	-53.2622178795645\\
2490	-53.2301450175503\\
2480	-53.1978257628689\\
2470	-53.1653482201697\\
2460	-53.1326172476245\\
2450	-53.1000665264866\\
2440	-53.0674437322384\\
2430	-53.0348535043015\\
2420	-53.0019201529847\\
2410	-52.9689511020393\\
2400	-52.9358675729851\\
2390	-52.9025144022633\\
2380	-52.869265895334\\
2370	-52.8358989098582\\
2360	-52.8024118395243\\
2350	-52.7686882226931\\
2340	-52.7347221015934\\
2330	-52.7007167914582\\
2320	-52.6665344423483\\
2310	-52.6320261585751\\
2300	-52.5975278659211\\
2290	-52.5628937166708\\
2280	-52.5281450931872\\
2270	-52.4930680685383\\
2260	-52.4580168076506\\
2250	-52.4230399083421\\
2240	-52.3876602433017\\
2230	-52.3523020091991\\
2220	-52.316919946512\\
2210	-52.2814837900515\\
2200	-52.2458664729183\\
2190	-52.2100782324836\\
2180	-52.1740399333385\\
2170	-52.1380769706414\\
2160	-52.1017015066907\\
2150	-52.0650943040019\\
2140	-52.0284459503352\\
2130	-51.9918471981074\\
2120	-51.9548456667668\\
2110	-51.9175952359933\\
2100	-51.8804736088707\\
2090	-51.8431710870379\\
2080	-51.8055317905361\\
2070	-51.7678466971256\\
2060	-51.7302342652271\\
2050	-51.6922290382038\\
2040	-51.6540452051731\\
2030	-51.6158668630413\\
2020	-51.5774573578646\\
2010	-51.539300906738\\
2000	-51.5010448527388\\
1990	-51.4622865717284\\
1980	-51.4234590614365\\
1970	-51.3843805242114\\
1960	-51.3451521572129\\
1950	-51.305737151671\\
1940	-51.2657931750749\\
1930	-51.2257719730834\\
1920	-51.1855050653713\\
1910	-51.1451597913635\\
1900	-51.1046605196201\\
1890	-51.0641134010577\\
1880	-51.0232985754065\\
1870	-50.9823817664889\\
1860	-50.9413793351397\\
1850	-50.9002666325377\\
1840	-50.8585411985581\\
1830	-50.8168583577868\\
1820	-50.7746129225145\\
1810	-50.7323083484857\\
1800	-50.69019363276\\
1790	-50.6478657683481\\
1780	-50.6048042395363\\
1770	-50.5615037877735\\
1760	-50.518101925553\\
1750	-50.4747741456583\\
1740	-50.431221091681\\
1730	-50.3875378365868\\
1720	-50.3434416387509\\
1710	-50.2993577929835\\
1700	-50.2549899090993\\
1690	-50.2104508038001\\
1680	-50.1658047779342\\
1670	-50.1206247848739\\
1660	-50.0751510208012\\
1650	-50.0294873881025\\
1640	-49.9834282264044\\
1630	-49.9369972553794\\
1620	-49.8905850180817\\
1610	-49.8437811735461\\
1600	-49.796949828853\\
1590	-49.7494251905583\\
1580	-49.7016319153682\\
1570	-49.6535631001499\\
1560	-49.6053552683386\\
1550	-49.5569898574078\\
1540	-49.5084728647749\\
1530	-49.4596022896368\\
1520	-49.4105751548022\\
1510	-49.3613871145643\\
1500	-49.311798643125\\
1490	-49.2618892029076\\
1480	-49.2115873753386\\
1470	-49.161222920101\\
1460	-49.1106362008335\\
1450	-49.059553392651\\
1440	-49.0081006970686\\
1430	-48.9561591493799\\
1420	-48.9038795379274\\
1410	-48.851689940198\\
1400	-48.7990387258968\\
1390	-48.7461808734651\\
1380	-48.6929823648846\\
1370	-48.63931407326\\
1360	-48.5854758737114\\
1350	-48.5311735718686\\
1340	-48.4764576707897\\
1330	-48.4213390727815\\
1320	-48.3657386018333\\
1310	-48.3100131212063\\
1300	-48.2540029022687\\
1290	-48.1973475466146\\
1280	-48.1403013139901\\
1270	-48.0828770452487\\
1260	-48.0248355783037\\
1250	-47.9665556439547\\
1240	-47.9078651911162\\
1230	-47.8488834224444\\
1220	-47.7895660507454\\
1210	-47.7298800075278\\
1200	-47.669914773689\\
1190	-47.6094880933435\\
1180	-47.5483425908173\\
1170	-47.4867163061951\\
1160	-47.4245625485286\\
1150	-47.3617669677157\\
1140	-47.2986841751845\\
1130	-47.2350631330502\\
1120	-47.1710877388629\\
1110	-47.1065675400071\\
1100	-47.0416591237228\\
1090	-46.9763594070917\\
1080	-46.9105354218905\\
1070	-46.844174947919\\
1060	-46.7770439895217\\
1050	-46.7094389368715\\
1040	-46.6412332601913\\
1030	-46.5724922688238\\
1020	-46.5033616678396\\
1010	-46.4337022063519\\
1000	-46.3636319255112\\
990	-46.2925139071163\\
980	-46.2210427754605\\
970	-46.1490068802786\\
960	-46.0762741741801\\
950	-46.0030925752186\\
940	-45.9292875717066\\
930	-45.8547962470583\\
920	-45.7795261617018\\
910	-45.7036055409696\\
900	-45.6275099886112\\
890	-45.550573943317\\
880	-45.4726643215772\\
870	-45.3940521351936\\
860	-45.3146736473676\\
850	-45.2344204119014\\
840	-45.1535138228193\\
830	-45.0718696307339\\
820	-44.988928625853\\
810	-44.9051250551676\\
800	-44.8207101966512\\
790	-44.7351507072481\\
780	-44.6489606436752\\
770	-44.56198325064\\
760	-44.4737164173084\\
750	-44.3846794941199\\
740	-44.2944029270317\\
730	-44.2030090289538\\
720	-44.110476775122\\
710	-44.0165306106023\\
700	-43.9216105404848\\
690	-43.8255541031176\\
680	-43.7277023196324\\
670	-43.6286329201991\\
660	-43.5284429985814\\
650	-43.4272468474946\\
640	-43.3244867411632\\
630	-43.219994214142\\
620	-43.113884870578\\
610	-43.0060821479541\\
600	-42.8965696946166\\
590	-42.7855715416475\\
580	-42.6731910987519\\
570	-42.5589639342861\\
560	-42.442898289355\\
550	-42.3251288778235\\
540	-42.2057818042756\\
530	-42.084139506652\\
520	-41.9600808532629\\
510	-41.8340149385008\\
500	-41.7054856983928\\
490	-41.5745093879749\\
480	-41.4408058537964\\
470	-41.3044211639637\\
460	-41.165176477389\\
450	-41.0231454459518\\
440	-40.8782547271611\\
430	-40.7305049669614\\
420	-40.5789063388635\\
410	-40.4242490242869\\
400	-40.2663691576732\\
390	-40.1047796167032\\
380	-39.9392353847127\\
370	-39.7695715796672\\
360	-39.5953752368428\\
350	-39.416164664856\\
340	-39.233231490324\\
330	-39.0448846219132\\
320	-38.8513994811902\\
310	-38.6521582852187\\
300	-38.4468496511085\\
290	-38.2358054874923\\
280	-38.017811936189\\
270	-37.7931692210289\\
260	-37.5610031013206\\
250	-37.3201755173448\\
240	-37.0704250588195\\
230	-36.8102338143662\\
220	-36.5404045749876\\
210	-36.2589123961757\\
200	-35.9646027656446\\
190	-35.6555634092945\\
180	-35.3310182490335\\
170	-34.9875955638689\\
160	-34.6229830960681\\
150	-34.2339123989301\\
140	-33.8170178519025\\
130	-33.3687473467195\\
120	-32.8836311563544\\
110	-32.3541550046414\\
100	-31.7697520525712\\
99	-31.707847416107\\
98	-31.6452276467945\\
97	-31.5818559009899\\
96	-31.5177811871072\\
95	-31.4529320729208\\
94	-31.3873281019569\\
93	-31.3209320338084\\
92	-31.2537818469162\\
91	-31.185786979057\\
90	-31.116942594813\\
89	-31.0472520155389\\
88	-30.9766535615677\\
87	-30.9051206471997\\
86	-30.8326273035203\\
85	-30.7591753659666\\
84	-30.6847408702014\\
83	-30.6093091670834\\
82	-30.5328177414021\\
81	-30.4552367262005\\
80	-30.3765439094713\\
79	-30.2967526644112\\
78	-30.2158128811178\\
77	-30.1336856988889\\
76	-30.050315862568\\
75	-29.9656839626928\\
74	-29.8797542075157\\
73	-29.7924835782532\\
72	-29.7038160577763\\
71	-29.6137114108817\\
70	-29.5221244102909\\
69	-29.4290065612782\\
68	-29.3343085077252\\
67	-29.2379737185553\\
66	-29.1399507444263\\
65	-29.0402076422492\\
64	-28.9386650489477\\
63	-28.8352608370245\\
62	-28.7299256696736\\
61	-28.6225892958035\\
60	-28.5131792139345\\
59	-28.4016197229076\\
58	-28.2878355687739\\
57	-28.17173869725\\
56	-28.0532397795399\\
55	-27.9322459005405\\
54	-27.8086451969493\\
53	-27.6823298904022\\
52	-27.5531890094354\\
51	-27.4211003281314\\
50	-27.285937856955\\
49	-27.1475620433075\\
48	-27.0058334528576\\
47	-26.8605908378124\\
46	-26.7116578052032\\
45	-26.5588567535927\\
44	-26.4019832902923\\
43	-26.2408304914422\\
42	-26.0751821554589\\
41	-25.904794084391\\
40	-25.7294000912999\\
39	-25.5487160257245\\
38	-25.3624261233494\\
37	-25.1701768690505\\
36	-24.9716017915725\\
35	-24.7662915048679\\
34	-24.5538149571918\\
33	-24.3336791886233\\
32	-24.1053287251185\\
31	-23.8681258407302\\
30	-23.6213911941988\\
29	-23.3643721436262\\
28	-23.0962210623363\\
27	-22.8159320968841\\
26	-22.5223992866053\\
25	-22.2143591413869\\
24	-21.8904012281485\\
23	-21.5488041013856\\
22	-21.1876454176526\\
21	-20.8046015490887\\
20	-20.3971264366898\\
19	-19.9621496269543\\
18	-19.4960035914007\\
17	-18.994391311601\\
16	-18.4523617155032\\
15	-17.8641060997985\\
14	-17.223089500156\\
13	-16.5218143333442\\
12	-15.7516438616873\\
11	-14.903083833053\\
10	-13.965869348949\\
9	-12.928828223705\\
8	-11.7806332444387\\
7	-10.5101442098428\\
6	-9.10768870436879\\
5	-7.56379533821631\\
4	-5.85926994465792\\
3	-3.95572505254499\\
2	-1.98827240220805\\
1	-0.95252078152183\\
1	12.4132132090145\\
2	11.7464740633777\\
3	9.75935638531562\\
4	7.83888174447005\\
5	6.11132847431646\\
6	4.53996360152785\\
7	3.10558956174997\\
8	1.79956722765514\\
9	0.612743446896038\\
10	-0.465390767370167\\
11	-1.44532995971139\\
12	-2.33724260335228\\
13	-3.13377448675196\\
14	-3.80565239712641\\
15	-4.418751663685\\
16	-4.98052863330598\\
17	-5.49744862194949\\
18	-5.9753875510073\\
19	-6.41923249640652\\
20	-6.83326583194492\\
21	-7.22102833936932\\
22	-7.58540989326675\\
23	-7.92896903179437\\
24	-8.25396271596088\\
25	-8.56224813208175\\
26	-8.85545001670636\\
27	-9.13493977950842\\
28	-9.40192674948796\\
29	-9.65750894181393\\
30	-9.90257896912488\\
31	-10.1379757854066\\
32	-10.3639489900509\\
33	-10.5487637064857\\
34	-10.7268499635243\\
35	-10.8986727772458\\
36	-11.0646409754552\\
37	-11.2251216747507\\
38	-11.3804825765493\\
39	-11.5310319053658\\
40	-11.6770571665442\\
41	-11.8188139308025\\
42	-11.9565409407472\\
43	-12.090465026934\\
44	-12.2207797738995\\
45	-12.3476665718194\\
46	-12.47130398701\\
47	-12.5918617684911\\
48	-12.7094980381754\\
49	-12.824356217696\\
50	-12.9365782883149\\
51	-13.046287009756\\
52	-13.1535836764599\\
53	-13.2585687945408\\
54	-13.3613404304306\\
55	-13.4619901386618\\
56	-13.5606106045909\\
57	-13.6572828655356\\
58	-13.7520880833922\\
59	-13.84510061132\\
60	-13.9363932155568\\
61	-14.0260294170615\\
62	-14.1140611916041\\
63	-14.2005486406181\\
64	-14.2855531807692\\
65	-14.3691269770728\\
66	-14.4513233151683\\
67	-14.5321930101699\\
68	-14.6117766429374\\
69	-14.6901212694761\\
70	-14.7672730841508\\
71	-14.8432648713491\\
72	-14.9181383332034\\
73	-14.9919353711305\\
74	-15.06467959224\\
75	-15.1364108119601\\
76	-15.2071625460042\\
77	-15.2769610035371\\
78	-15.3458349696637\\
79	-15.4138158289389\\
80	-15.4809500030549\\
81	-15.5472375555417\\
82	-15.6126991109144\\
83	-15.6773676116136\\
84	-15.7412609240536\\
85	-15.8043964804453\\
86	-15.8668004061302\\
87	-15.928482534505\\
88	-15.9894674900743\\
89	-16.0497718489479\\
90	-16.1094328532457\\
91	-16.1684500472184\\
92	-16.2268459245514\\
93	-16.284631886977\\
94	-16.3418099572913\\
95	-16.3984031764849\\
96	-16.454438450133\\
97	-16.5099303315043\\
98	-16.5648796243589\\
99	-16.6192907119823\\
100	-16.6731857904744\\
110	-17.1862805152686\\
120	-17.6588423691281\\
130	-18.0981205589708\\
140	-18.5093419991998\\
150	-18.8975409898849\\
160	-19.2656789929621\\
170	-19.6163287941378\\
180	-19.9515434500566\\
190	-20.2730206740585\\
200	-20.5824572586413\\
210	-20.8808331596314\\
220	-21.1692351457668\\
230	-21.4484700497217\\
240	-21.7188877235464\\
250	-21.9806878698886\\
260	-22.2348064022193\\
270	-22.4813235369368\\
280	-22.7204322378393\\
290	-22.9526055622018\\
300	-23.1784020087888\\
310	-23.3987229546264\\
320	-23.6138077156951\\
330	-23.8239336516871\\
340	-24.0290723877432\\
350	-24.2295353416607\\
360	-24.425043586655\\
370	-24.6165394555492\\
380	-24.8040269047197\\
390	-24.9874001574236\\
400	-25.1672109908246\\
410	-25.3427559374481\\
420	-25.5150767247642\\
430	-25.6840028664215\\
440	-25.8498644001994\\
450	-26.0128167680021\\
460	-26.1728506946567\\
470	-26.329768514159\\
480	-26.4841296984717\\
490	-26.6147962356917\\
500	-26.7287507184537\\
510	-26.8406961682299\\
520	-26.9508915277714\\
530	-27.0592190003628\\
540	-27.1658975896925\\
550	-27.2708070322401\\
560	-27.3741736659606\\
570	-27.4759646968133\\
580	-27.5763194673622\\
590	-27.675343904162\\
600	-27.77298515918\\
610	-27.869348760415\\
620	-27.9641514020539\\
630	-28.0577260527975\\
640	-28.1502067815638\\
650	-28.2414380508635\\
660	-28.3315072269105\\
670	-28.4203064844569\\
680	-28.5082451251578\\
690	-28.5950154805453\\
700	-28.6806482331101\\
710	-28.7652733325681\\
720	-28.8489452430578\\
730	-28.9316935334329\\
740	-29.0137081764451\\
750	-29.0946769539517\\
760	-29.1748382545213\\
770	-29.2541615626047\\
780	-29.3326019816613\\
790	-29.410355470184\\
800	-29.4873265268738\\
810	-29.5634343583378\\
820	-29.638867804164\\
830	-29.7135315151112\\
840	-29.7873963887568\\
850	-29.8607305988135\\
860	-29.9334385113116\\
870	-30.0053449095755\\
880	-30.0765883837584\\
890	-30.1471497860783\\
900	-30.2173084933454\\
910	-30.2868270106545\\
920	-30.3557368620628\\
930	-30.424139011367\\
940	-30.4919747091287\\
950	-30.5591499540168\\
960	-30.6257698158518\\
970	-30.6918778113995\\
980	-30.7574846478367\\
990	-30.8226244698614\\
1000	-30.887192184001\\
1010	-30.9511015811481\\
1020	-31.0145520818857\\
1030	-31.0776897722557\\
1040	-31.1403017980266\\
1050	-31.202562112387\\
1060	-31.2642878417714\\
1070	-31.3256587801366\\
1080	-31.3866304692454\\
1090	-31.4472013181639\\
1100	-31.5075778035803\\
1110	-31.5674385105912\\
1120	-31.6269838605778\\
1130	-31.6859743417009\\
1140	-31.7447268051564\\
1150	-31.803067391511\\
1160	-31.8610260438732\\
1170	-31.9186425613202\\
1180	-31.9758592656224\\
1190	-32.0325225079286\\
1200	-32.0888192860452\\
1210	-32.1447519205835\\
1220	-32.2002110059637\\
1230	-32.2554588950303\\
1240	-32.3103212758672\\
1250	-32.3648750747863\\
1260	-32.4190841990705\\
1270	-32.4731399677656\\
1280	-32.5266084770917\\
1290	-32.57997332551\\
1300	-32.6330997883591\\
1310	-32.6859228891302\\
1320	-32.738069340952\\
1330	-32.7901846129237\\
1340	-32.841803577323\\
1350	-32.8930172873712\\
1360	-32.9442170065828\\
1370	-32.9952934793442\\
1380	-33.0460448243347\\
1390	-33.0964736390542\\
1400	-33.1464215090687\\
1410	-33.1961031837209\\
1420	-33.2456927539159\\
1430	-33.2949146354449\\
1440	-33.3438429426871\\
1450	-33.3926873225627\\
1460	-33.4411532231549\\
1470	-33.4892538974447\\
1480	-33.5372410082238\\
1490	-33.5850286521444\\
1500	-33.6325707751136\\
1510	-33.6800600885865\\
1520	-33.7269801144681\\
1530	-33.7735497722534\\
1540	-33.8199297292028\\
1550	-33.8658453797739\\
1560	-33.911505374412\\
1570	-33.9572071453719\\
1580	-34.002606188535\\
1590	-34.0478233422747\\
1600	-34.092795423283\\
1610	-34.1376951807314\\
1620	-34.1821808851281\\
1630	-34.2263738196163\\
1640	-34.2703826590173\\
1650	-34.3143136168741\\
1660	-34.357827334199\\
1670	-34.4013037001563\\
1680	-34.444717846933\\
1690	-34.4877821528058\\
1700	-34.5303832545244\\
1710	-34.5729900855782\\
1720	-34.6154987824057\\
1730	-34.6577227503472\\
1740	-34.6998142845943\\
1750	-34.7416287062687\\
1760	-34.7832884336782\\
1770	-34.8247604874438\\
1780	-34.8661620694266\\
1790	-34.907123412663\\
1800	-34.948073514744\\
1810	-34.9887704078975\\
1820	-35.0292336757557\\
1830	-35.0693951403473\\
1840	-35.1093410878756\\
1850	-35.1492104492164\\
1860	-35.1889574060408\\
1870	-35.2286563988022\\
1880	-35.2680260454625\\
1890	-35.307214992131\\
1900	-35.3466640753309\\
1910	-35.3859249645025\\
1920	-35.4247792772434\\
1930	-35.4637025054758\\
1940	-35.5025674102086\\
1950	-35.5410367923173\\
1960	-35.57912532265\\
1970	-35.616985559073\\
1980	-35.6546054681665\\
1990	-35.6921893719354\\
2000	-35.7297182498719\\
2010	-35.76700232205\\
2020	-35.8041819230286\\
2030	-35.8411738602916\\
2040	-35.8781495945248\\
2050	-35.9149004439202\\
2060	-35.9513701825402\\
2070	-35.9876552223216\\
2080	-36.0239903314508\\
2090	-36.0600924460843\\
2100	-36.09610278639\\
2110	-36.1320089951964\\
2120	-36.1679254206953\\
2130	-36.203554253271\\
2140	-36.2390925184183\\
2150	-36.2743846438532\\
2160	-36.3095668888209\\
2170	-36.3445011852412\\
2180	-36.3794922764626\\
2190	-36.4142278256644\\
2200	-36.4487943146934\\
2210	-36.4833204960094\\
2220	-36.5179272945029\\
2230	-36.5522600545761\\
2240	-36.5865616133912\\
2250	-36.6205946931583\\
2260	-36.6546415996434\\
2270	-36.6885719128844\\
2280	-36.7224447872276\\
2290	-36.7562176399719\\
2300	-36.7897350643179\\
2310	-36.8229741161321\\
2320	-36.856194534799\\
2330	-36.8893811893105\\
2340	-36.9222392841836\\
2350	-36.9553769020501\\
2360	-36.9881103075157\\
2370	-37.0207057508009\\
2380	-37.0533439728459\\
2390	-37.0857870854036\\
2400	-37.1184025171019\\
2410	-37.15077686387\\
2420	-37.183052177\\
2430	-37.2150733292909\\
2440	-37.2469543671281\\
2450	-37.2787027440652\\
2460	-37.3103760761559\\
2470	-37.341804563108\\
2480	-37.3733539213675\\
2490	-37.4047515712059\\
2500	-37.436344866847\\
2510	-37.4678332117985\\
2520	-37.4990187530216\\
2530	-37.529860716973\\
2540	-37.5605853163945\\
2550	-37.591327760061\\
2560	-37.6219400085707\\
2570	-37.6524426217463\\
2580	-37.6828631073296\\
2590	-37.7132675488118\\
2600	-37.7437930170677\\
2610	-37.7742083761237\\
2620	-37.8044228915534\\
2630	-37.8345724898999\\
2640	-37.8645229233769\\
2650	-37.8943046294376\\
2660	-37.9238840334656\\
2670	-37.9534383171367\\
2680	-37.98301452424\\
2690	-38.0124879128947\\
2700	-38.0416871530279\\
2710	-38.0708011654246\\
2720	-38.0998453653111\\
2730	-38.1290178580963\\
2740	-38.1582431126813\\
2750	-38.1873942768236\\
2760	-38.2163961461838\\
2770	-38.2454080760221\\
2780	-38.2741106314885\\
2790	-38.3026743895363\\
2800	-38.3310568200497\\
2810	-38.3594533093685\\
2820	-38.3880624455812\\
2830	-38.4164867624932\\
2840	-38.444835799189\\
2850	-38.4732484630452\\
2860	-38.5017895048733\\
2870	-38.5302314818029\\
2880	-38.5587906069788\\
2890	-38.5869725005994\\
2900	-38.6148973143785\\
2910	-38.6426983333059\\
2920	-38.6704383862922\\
2930	-38.6982455723094\\
2940	-38.7259858886316\\
2950	-38.7536275824309\\
2960	-38.7810554410718\\
2970	-38.8084708269324\\
2980	-38.835726923482\\
2990	-38.8629979275505\\
3000	-38.8902104651445\\
3010	-38.9172789415617\\
3020	-38.9441736808167\\
3030	-38.9711545372017\\
3040	-38.9983081872099\\
3050	-39.0252239840179\\
3060	-39.052252508571\\
3070	-39.079028515615\\
3080	-39.1058410357383\\
3090	-39.132652528863\\
3100	-39.1594463610092\\
3110	-39.1861217194468\\
3120	-39.2128250432391\\
3130	-39.2393058795621\\
3140	-39.2656966837017\\
3150	-39.2919137470949\\
3160	-39.3180523519447\\
3170	-39.3443029081522\\
3180	-39.3702772378365\\
3190	-39.3962906730118\\
3200	-39.4222697082217\\
3210	-39.4482503097556\\
3220	-39.474309838878\\
3230	-39.5003891463882\\
3240	-39.5261537917155\\
3250	-39.5519780845878\\
3260	-39.577748451537\\
3270	-39.6033228135236\\
3280	-39.6289149862098\\
3290	-39.6544919322295\\
3300	-39.6799337341198\\
3310	-39.7054611180507\\
3320	-39.7307316411403\\
3330	-39.7558835345103\\
3340	-39.7810830185396\\
3350	-39.8064317178532\\
3360	-39.8313802707966\\
3370	-39.8564014754069\\
3380	-39.8814082979348\\
3390	-39.9063477227987\\
3400	-39.9313333365619\\
3410	-39.9563586961432\\
3420	-39.9812179545759\\
3430	-40.0061645380767\\
3440	-40.0309865547875\\
3450	-40.055858404577\\
3460	-40.0807380660967\\
3470	-40.105414361049\\
3480	-40.1300098104748\\
3490	-40.1546412181928\\
3500	-40.1791158723312\\
3510	-40.2037284348581\\
3520	-40.2280267263427\\
3530	-40.2523386874826\\
3540	-40.2765573908451\\
3550	-40.3008390286658\\
3560	-40.3250630083802\\
3570	-40.3491790043331\\
3580	-40.3733192004732\\
3590	-40.3974706137934\\
3600	-40.421370398133\\
3610	-40.4450943263006\\
3620	-40.4688355744078\\
3630	-40.4923378188124\\
3640	-40.5160204563077\\
3650	-40.539777681943\\
3660	-40.5634934819002\\
3670	-40.5872121877257\\
3680	-40.6109478521083\\
3690	-40.6346371120439\\
3700	-40.6579369300971\\
3710	-40.68135999918\\
3720	-40.7046672410034\\
3730	-40.7278380093228\\
3740	-40.7510808955928\\
3750	-40.7743230263222\\
3760	-40.7974837000036\\
3770	-40.8208222048037\\
3780	-40.8441079226209\\
3790	-40.8672656360842\\
3800	-40.8903129242608\\
3810	-40.9135084875473\\
3820	-40.9365379047217\\
3830	-40.9597021588998\\
3840	-40.9829299926533\\
3850	-41.0060001302866\\
3860	-41.0291497532908\\
3870	-41.052248590208\\
3880	-41.0752323167417\\
3890	-41.0980732409734\\
3900	-41.1208716832501\\
3910	-41.1436291285923\\
3920	-41.1662415341717\\
3930	-41.1889619418526\\
3940	-41.2114601802461\\
3950	-41.2338829465978\\
3960	-41.2562618712648\\
3970	-41.2784529064752\\
3980	-41.3007005655534\\
3990	-41.3228586839855\\
4000	-41.3451205895976\\
4010	-41.3672792351982\\
4020	-41.3894070769379\\
4030	-41.4116953182093\\
4040	-41.4340471275051\\
4050	-41.4562704816648\\
4060	-41.4782780786342\\
4070	-41.5003996666775\\
4080	-41.5225035171989\\
4090	-41.5446275760425\\
4100	-41.5665641297718\\
4110	-41.5884050701687\\
4120	-41.6101996418317\\
4130	-41.6319732429136\\
4140	-41.6539702184687\\
4150	-41.6758920762115\\
4160	-41.6978019604668\\
4170	-41.7196919026708\\
4180	-41.7416820627923\\
4190	-41.763581264924\\
4200	-41.7854124261278\\
4210	-41.8071790152136\\
4220	-41.8289735376509\\
4230	-41.8506702739739\\
4240	-41.8724195238138\\
4250	-41.8939980367597\\
4260	-41.9155416729162\\
4270	-41.9370815486542\\
4280	-41.9586148133533\\
4290	-41.9800460744027\\
4300	-42.0013848190984\\
4310	-42.0227602816067\\
4320	-42.0439827876432\\
4330	-42.0650929808642\\
4340	-42.0861405559874\\
4350	-42.1072046525646\\
4360	-42.1281786684397\\
4370	-42.1490683964412\\
4380	-42.1700920981142\\
4390	-42.1910660078978\\
4400	-42.2121246674411\\
4410	-42.2331762341821\\
4420	-42.2541954735881\\
4430	-42.2752447107944\\
4440	-42.2962667521772\\
4450	-42.3173494004527\\
4460	-42.3383655523716\\
4470	-42.3593827584493\\
4480	-42.3802924039223\\
4490	-42.4013268204872\\
4500	-42.4221358146027\\
4510	-42.4427953259697\\
4520	-42.4635461014252\\
4530	-42.4842618021774\\
4540	-42.5049314654107\\
4550	-42.5255669540697\\
4560	-42.5460974032782\\
4570	-42.5667612543698\\
4580	-42.5874063116098\\
4590	-42.607814183914\\
4600	-42.6282500725111\\
4610	-42.648568023497\\
4620	-42.6689435772375\\
4630	-42.6893567824367\\
4640	-42.709897048637\\
4650	-42.7302858307458\\
4660	-42.7508315900449\\
4670	-42.7713050400851\\
4680	-42.7916793486034\\
4690	-42.8120144251459\\
4700	-42.8323148123496\\
4710	-42.8524927314386\\
4720	-42.8726253160244\\
4730	-42.8928441507201\\
4740	-42.9131805388785\\
4750	-42.933385263087\\
4760	-42.9534633598547\\
4770	-42.9736656350614\\
4780	-42.9938651283392\\
4790	-43.0141705884088\\
4800	-43.0341593264469\\
4810	-43.0541434489765\\
4820	-43.0741434092359\\
4830	-43.0940878559525\\
4840	-43.1140075201881\\
4850	-43.1338779499514\\
4860	-43.1535344469091\\
4870	-43.1734545354286\\
4880	-43.1933103249647\\
4890	-43.2131377421911\\
4900	-43.2329968665631\\
4910	-43.2528062139639\\
4920	-43.2724624974911\\
4930	-43.2921848347228\\
4940	-43.3117833674407\\
4950	-43.3315913564094\\
4960	-43.3516843397621\\
4970	-43.3713915518936\\
4980	-43.3910553313683\\
4990	-43.4105575203019\\
5000	-43.4300899556683\\
5010	-43.4495540140019\\
5020	-43.4690415409063\\
5030	-43.4885449520458\\
5040	-43.508106361685\\
5050	-43.5277231865845\\
5060	-43.5472539540687\\
5070	-43.5666668809964\\
5080	-43.5860822231953\\
5090	-43.6053577020165\\
5100	-43.6245347386763\\
5110	-43.6438607457284\\
5120	-43.6631744799729\\
5130	-43.6823400657033\\
5140	-43.7014212319319\\
5150	-43.7206296741143\\
5160	-43.7397969020015\\
5170	-43.7588746033995\\
5180	-43.7779190296743\\
5190	-43.797167483751\\
5200	-43.8164516077131\\
5210	-43.8355518690104\\
5220	-43.8545533571753\\
5230	-43.8736102253445\\
5240	-43.8925638231188\\
5250	-43.9115390872317\\
5260	-43.9303832136872\\
5270	-43.9492345442369\\
5280	-43.9680332107466\\
5290	-43.9869192655744\\
5300	-44.0057169538442\\
5310	-44.0246147246863\\
5320	-44.0433683852261\\
5330	-44.0621651024217\\
5340	-44.0808350832814\\
5350	-44.0995118769666\\
5360	-44.1181618314084\\
5370	-44.1368678372489\\
5380	-44.1554845310968\\
5390	-44.1739029093603\\
5400	-44.1923412342257\\
5410	-44.2108410440592\\
5420	-44.2291370183129\\
5430	-44.2474463873064\\
5440	-44.2658230348952\\
5450	-44.2843389875569\\
5460	-44.3029353918689\\
5470	-44.3214292664003\\
5480	-44.3398529577362\\
5490	-44.3582425250879\\
5500	-44.3767775437279\\
5510	-44.3952130165761\\
5520	-44.4137253669899\\
5530	-44.4321580641348\\
5540	-44.4504603882646\\
5550	-44.4687064040972\\
5560	-44.4869841441413\\
5570	-44.5052919526894\\
5580	-44.5234932504159\\
5590	-44.5416861577463\\
5600	-44.5599661323143\\
5610	-44.5781000160748\\
5620	-44.59624566139\\
5630	-44.6145598008835\\
5640	-44.6330350905563\\
5650	-44.6511656960025\\
5660	-44.6692770981668\\
5670	-44.6873226167639\\
5680	-44.7054029383548\\
5690	-44.723509456226\\
5700	-44.7414461351264\\
5710	-44.7594508736596\\
5720	-44.7773027248242\\
5730	-44.7952701908758\\
5740	-44.8131082573836\\
5750	-44.8309029594577\\
5760	-44.8486538228073\\
5770	-44.8662886410123\\
5780	-44.8840230068768\\
5790	-44.9016683962078\\
5800	-44.9193858178889\\
5810	-44.9370507137243\\
5820	-44.9546451007964\\
5830	-44.9720625321055\\
5840	-44.9894986271693\\
5850	-45.0072247694747\\
5860	-45.0249782471727\\
5870	-45.0425495690852\\
5880	-45.0602164476832\\
5890	-45.0777467551446\\
5900	-45.0951834711624\\
5910	-45.1126927959643\\
5920	-45.1300685573052\\
5930	-45.1474793265231\\
5940	-45.1648412161407\\
5950	-45.1822267110197\\
5960	-45.1994584936102\\
5970	-45.2166464904071\\
5980	-45.2338910920429\\
5990	-45.2511588032067\\
6000	-45.268502235318\\
6010	-45.2858716424901\\
6020	-45.3031867139423\\
6030	-45.3203749826553\\
6040	-45.3376554520225\\
6050	-45.3547083439375\\
6060	-45.3717540221313\\
6070	-45.3889820619709\\
6080	-45.4062527878493\\
6090	-45.4235156776949\\
6100	-45.4408195264999\\
6110	-45.4578334407656\\
6120	-45.4748191605584\\
6130	-45.4915611788441\\
6140	-45.508344157391\\
6150	-45.5251079578066\\
6160	-45.541945176874\\
6170	-45.5587718079338\\
6180	-45.5756967428774\\
6190	-45.5924034050726\\
6200	-45.6091223554674\\
6210	-45.6258089881695\\
6220	-45.6426826342549\\
6230	-45.6595344490103\\
6240	-45.6763347988227\\
6250	-45.6932445962084\\
6260	-45.7100438876631\\
6270	-45.7266949492847\\
6280	-45.7433429428431\\
6290	-45.7599658412831\\
6300	-45.7766405414401\\
6310	-45.7932791153166\\
6320	-45.8098292120526\\
6330	-45.8264804146093\\
6340	-45.8433205391284\\
6350	-45.8599430162127\\
6360	-45.8765185387393\\
6370	-45.8931251691623\\
6380	-45.9096225162074\\
6390	-45.9261713679135\\
6400	-45.9427912298478\\
6410	-45.9594600858092\\
6420	-45.9759877392658\\
6430	-45.9925070136406\\
6440	-46.0089850618687\\
6450	-46.0254658650919\\
6460	-46.0420422501998\\
6470	-46.0584669749777\\
6480	-46.0747851028224\\
6490	-46.0910885065644\\
6500	-46.1074139224856\\
6510	-46.1236579029998\\
6520	-46.1400404791238\\
6530	-46.1562007739315\\
6540	-46.1723421063617\\
6550	-46.1884688593951\\
6560	-46.2044215789451\\
6570	-46.2204947463773\\
6580	-46.2367212998335\\
6590	-46.2530228972163\\
6600	-46.269144565677\\
6610	-46.2853094158548\\
6620	-46.3014369192705\\
6630	-46.3174472873667\\
6640	-46.3336651087225\\
6650	-46.3498799038676\\
6660	-46.366026058953\\
6670	-46.3819232621539\\
6680	-46.3979023499473\\
6690	-46.4137911617987\\
6700	-46.4297306573632\\
6710	-46.4456903737509\\
6720	-46.4617469230919\\
6730	-46.4776747081251\\
6740	-46.493498821938\\
6750	-46.5093312127074\\
6760	-46.5252433623297\\
6770	-46.5411420160415\\
6780	-46.5568541018016\\
6790	-46.57263702328\\
6800	-46.5883890586246\\
6810	-46.6040978320856\\
6820	-46.6199078309124\\
6830	-46.6356617000937\\
6840	-46.6515219008411\\
6850	-46.6672469536444\\
6860	-46.6829661176381\\
6870	-46.6986858743219\\
6880	-46.7142986830049\\
6890	-46.7299251816415\\
6900	-46.7456732238914\\
6910	-46.7613350774974\\
6920	-46.7768932533923\\
6930	-46.7924908817876\\
6940	-46.8081813004222\\
6950	-46.8238782482111\\
6960	-46.8396051419693\\
6970	-46.8551054482133\\
6980	-46.8704426682127\\
6990	-46.8857936233085\\
7000	-46.9010524352717\\
7010	-46.9162817685011\\
7020	-46.9315108520785\\
7030	-46.9467505221682\\
7040	-46.9620961659744\\
7050	-46.9773953674917\\
7060	-46.9925419612544\\
7070	-47.0076673177037\\
7080	-47.0229136467994\\
7090	-47.038311296411\\
7100	-47.0535431040874\\
7110	-47.0686624828204\\
7120	-47.0836499522593\\
7130	-47.098744736222\\
7140	-47.1137925677393\\
7150	-47.1288440362358\\
7160	-47.1438840257152\\
7170	-47.1588270362616\\
7180	-47.1738923158682\\
7190	-47.1887960289753\\
7200	-47.2030794355853\\
7210	-47.2127550115425\\
7220	-47.2223951767935\\
7230	-47.2320428912197\\
7240	-47.241707469282\\
7250	-47.2513400314424\\
7260	-47.2609216464848\\
7270	-47.2705041111975\\
7280	-47.28010312416\\
7290	-47.2896742712837\\
7300	-47.2992326279757\\
7310	-47.3087775520377\\
7320	-47.31833862836\\
7330	-47.3278847240219\\
7340	-47.3374408207002\\
7350	-47.3469955580637\\
7360	-47.3565392124791\\
7370	-47.3660507752968\\
7380	-47.3756025417277\\
7390	-47.3851215514037\\
7400	-47.3946372386199\\
7410	-47.4041747608739\\
7420	-47.4136556748721\\
7430	-47.4231481616132\\
7440	-47.4325919330485\\
7450	-47.4420778742452\\
7460	-47.4515325590187\\
7470	-47.4609728423247\\
7480	-47.4704568220266\\
7490	-47.4798816422607\\
7500	-47.4892975920111\\
7510	-47.4987112542372\\
7520	-47.5081006464605\\
7530	-47.5174376727468\\
7540	-47.5267872333916\\
7550	-47.5361763377165\\
7560	-47.5455398272556\\
7570	-47.5549575565796\\
7580	-47.5642935240997\\
7590	-47.5736121468862\\
7600	-47.5828941840703\\
7610	-47.5921730156759\\
7620	-47.6015064561292\\
7630	-47.6107702227214\\
7640	-47.620027072774\\
7650	-47.6292912063349\\
7660	-47.6384818466442\\
7670	-47.6477502782999\\
7680	-47.6570056761115\\
7690	-47.6662697732413\\
7700	-47.6755209535475\\
7710	-47.6847142943941\\
7720	-47.6938875136935\\
7730	-47.7030049698479\\
7740	-47.7120986563936\\
7750	-47.7211988871596\\
7760	-47.730301208613\\
7770	-47.7393864477288\\
7780	-47.7485008964434\\
7790	-47.7576275022623\\
7800	-47.7667794229949\\
7810	-47.7759235176886\\
7820	-47.7850312668103\\
7830	-47.7941120166753\\
7840	-47.8032002099782\\
7850	-47.8122024535387\\
7860	-47.8211916585266\\
7870	-47.8302137133115\\
7880	-47.8392127760703\\
7890	-47.8482422082881\\
7900	-47.8572638974596\\
7910	-47.8663104177557\\
7920	-47.8753598064869\\
7930	-47.8843544161097\\
7940	-47.8933456499094\\
7950	-47.9023573937263\\
7960	-47.9113493879875\\
7970	-47.9203130439047\\
7980	-47.9292785331093\\
7990	-47.9382202017986\\
8000	-47.9472096339412\\
8010	-47.9561483128234\\
8020	-47.9650434236152\\
8030	-47.9739116698848\\
8040	-47.9828155747584\\
8050	-47.9917239072993\\
8060	-48.000625792544\\
8070	-48.0096243860296\\
8080	-48.0185879559204\\
8090	-48.0274908189545\\
8100	-48.0363694484136\\
8110	-48.0452400401579\\
8120	-48.0541204187526\\
8130	-48.0630053306569\\
8140	-48.0718474176992\\
8150	-48.0807056926237\\
8160	-48.0895407198957\\
8170	-48.0983802361504\\
8180	-48.107339263237\\
8190	-48.1161858089541\\
8200	-48.1250778680505\\
8210	-48.1339378093648\\
8220	-48.1427279749298\\
8230	-48.1515037134849\\
8240	-48.1602408784469\\
8250	-48.1689643840578\\
8260	-48.1777136594943\\
8270	-48.1864706114794\\
8280	-48.195222632331\\
8290	-48.2039786544398\\
8300	-48.212727251907\\
8310	-48.2215032522191\\
8320	-48.2302572386409\\
8330	-48.2389651736053\\
8340	-48.24769202855\\
8350	-48.2563794420831\\
8360	-48.2650286650203\\
8370	-48.273663306054\\
8380	-48.2822971702429\\
8390	-48.2909122255194\\
8400	-48.2995319866925\\
8410	-48.308155256164\\
8420	-48.3167590808648\\
8430	-48.3253564366794\\
8440	-48.333978536659\\
8450	-48.3425815545053\\
8460	-48.3511764777183\\
8470	-48.3597958127351\\
8480	-48.3684295615887\\
8490	-48.3770211651616\\
8500	-48.3856113002259\\
8510	-48.3941997691824\\
8520	-48.4027972349921\\
8530	-48.4114195547108\\
8540	-48.4200397328232\\
8550	-48.4285763715537\\
8560	-48.43708548679\\
8570	-48.4455811318223\\
8580	-48.4540525132008\\
8590	-48.4625441992443\\
8600	-48.4710318683989\\
8610	-48.4795978321643\\
8620	-48.4880645806668\\
8630	-48.4965553393657\\
8640	-48.5050315446845\\
8650	-48.5134747883346\\
8660	-48.521904992493\\
8670	-48.5303961994853\\
8680	-48.538869845986\\
8690	-48.547360713726\\
8700	-48.5558081726618\\
8710	-48.5642321383104\\
8720	-48.5726464140842\\
8730	-48.5810535816105\\
8740	-48.5894554337172\\
8750	-48.5978379660317\\
8760	-48.606210253075\\
8770	-48.6146218338386\\
8780	-48.6229553693411\\
8790	-48.6312767899042\\
8800	-48.6396231618617\\
8810	-48.6479698627677\\
8820	-48.6562803178196\\
8830	-48.6646001270515\\
8840	-48.6729119715083\\
8850	-48.6812367879086\\
8860	-48.6894867758047\\
8870	-48.6977631943255\\
8880	-48.7060689673246\\
8890	-48.7143694186992\\
8900	-48.7226572824456\\
8910	-48.7309969440785\\
8920	-48.7393013213042\\
8930	-48.7475599023045\\
8940	-48.7558266607857\\
8950	-48.7641097391632\\
8960	-48.7723637283868\\
8970	-48.7805863852147\\
8980	-48.7888274261029\\
8990	-48.7970653965667\\
9000	-48.8052574448074\\
9010	-48.8134791344002\\
9020	-48.8216824099754\\
9030	-48.8299050941335\\
9040	-48.838167478583\\
9050	-48.8463536878849\\
9060	-48.8545399320784\\
9070	-48.8626681899048\\
9080	-48.8708472611178\\
9090	-48.8789706971528\\
9100	-48.8871574326218\\
9110	-48.8952934980982\\
9120	-48.9033879415066\\
9130	-48.9114698684166\\
9140	-48.9195854569836\\
9150	-48.9276544719324\\
9160	-48.9357336030473\\
9170	-48.943801360695\\
9180	-48.9518827356641\\
9190	-48.9599339999378\\
9200	-48.968014922202\\
9210	-48.9760867974097\\
9220	-48.9841796207976\\
9230	-48.992291180033\\
9240	-49.0003373724424\\
9250	-49.0083992667527\\
9260	-49.0164462244915\\
9270	-49.0244355238485\\
9280	-49.0324423394882\\
9290	-49.0404458447415\\
9300	-49.0485741918414\\
9310	-49.0566919851898\\
9320	-49.064731832576\\
9330	-49.0727009078801\\
9340	-49.0806599934088\\
9350	-49.0886973550846\\
9360	-49.0967085588747\\
9370	-49.1046595051653\\
9380	-49.1125776383779\\
9390	-49.1204805406623\\
9400	-49.1283547494655\\
9410	-49.1362957451271\\
9420	-49.1442550968937\\
9430	-49.1521779469541\\
9440	-49.1600623931904\\
9450	-49.16796174844\\
9460	-49.1758768265103\\
9470	-49.1837747411471\\
9480	-49.1916964232739\\
9490	-49.199582247749\\
9500	-49.2074709946384\\
9510	-49.2153690036035\\
9520	-49.2232434840284\\
9530	-49.231042242347\\
9540	-49.2388311407948\\
9550	-49.2466840468152\\
9560	-49.2545481170362\\
9570	-49.2623664060452\\
9580	-49.2702071069589\\
9590	-49.2780018041841\\
9600	-49.2857741857548\\
9610	-49.2936067050843\\
9620	-49.301460975979\\
9630	-49.3092494852222\\
9640	-49.3170486022648\\
9650	-49.3248364159875\\
9660	-49.3326557182669\\
9670	-49.340487486739\\
9680	-49.3482511085513\\
9690	-49.3560039486401\\
9700	-49.3637849116259\\
9710	-49.3715573066131\\
9720	-49.379320723409\\
9730	-49.387087563656\\
9740	-49.394890873938\\
9750	-49.4026523139452\\
9760	-49.4103480426264\\
9770	-49.417986113887\\
9780	-49.4256806760986\\
9790	-49.4333898878517\\
9800	-49.4410449139358\\
9810	-49.4487069775888\\
9820	-49.4564104735115\\
9830	-49.4640811452918\\
9840	-49.4718049634093\\
9850	-49.4795289679876\\
9860	-49.487244518085\\
9870	-49.4949583349694\\
9880	-49.50264621883\\
9890	-49.5102884086559\\
9900	-49.5178987492783\\
9910	-49.5255074849655\\
9920	-49.5331144782161\\
9930	-49.5407271115121\\
9940	-49.5483396722812\\
9950	-49.5559534218536\\
9960	-49.5635801944483\\
9970	-49.5711364875965\\
9980	-49.5787311243272\\
9990	-49.5862981956407\\
10000	-49.5938915412753\\
}--cycle;
\addplot [color=blue!20!gray, line width=0.7pt]
  table[row sep=crcr]{%
10000	-64.580780841357\\
9990	-64.5717091101043\\
9980	-64.56255585476\\
9970	-64.5535475678805\\
9960	-64.5446124565011\\
9950	-64.5355854351395\\
9940	-64.526564033918\\
9930	-64.5174734729402\\
9920	-64.5083500325926\\
9910	-64.4993590115854\\
9900	-64.490341853554\\
9890	-64.4812862396083\\
9880	-64.4722407597392\\
9870	-64.4632144166696\\
9860	-64.4541490053726\\
9850	-64.4450041236715\\
9840	-64.4358865755177\\
9830	-64.4266429824133\\
9820	-64.4173874223286\\
9810	-64.4082317064125\\
9800	-64.3991279299747\\
9790	-64.3899120928318\\
9780	-64.3808302959752\\
9770	-64.3717563903497\\
9760	-64.3625784631682\\
9750	-64.3533894666155\\
9740	-64.3442097605491\\
9730	-64.3350955432959\\
9720	-64.3260364496035\\
9710	-64.3169223503562\\
9700	-64.3077010070512\\
9690	-64.2984332354491\\
9680	-64.2893241185173\\
9670	-64.2802296961866\\
9660	-64.2711857880772\\
9650	-64.2619736087713\\
9640	-64.2527396375119\\
9630	-64.2434353306979\\
9620	-64.2340572185302\\
9610	-64.2247703697242\\
9600	-64.2154908879466\\
9590	-64.206232931678\\
9580	-64.196850456358\\
9570	-64.1874973481259\\
9560	-64.1781389553585\\
9550	-64.1687753836668\\
9540	-64.1594644325163\\
9530	-64.1501262705071\\
9520	-64.1406963318397\\
9510	-64.1312828230881\\
9500	-64.1218498737837\\
9490	-64.1123277713219\\
9480	-64.1029402876309\\
9470	-64.0934744219738\\
9460	-64.0839947475606\\
9450	-64.0745226780592\\
9440	-64.0651502809202\\
9430	-64.0558079695249\\
9420	-64.0463862253145\\
9410	-64.0369393644536\\
9400	-64.0273629737244\\
9390	-64.0178415578021\\
9380	-64.0083475578612\\
9370	-63.9988328177049\\
9360	-63.9894414261686\\
9350	-63.9799787018471\\
9340	-63.9706215144067\\
9330	-63.961147072356\\
9320	-63.9516241060958\\
9310	-63.9421587769053\\
9300	-63.9327621716864\\
9290	-63.9232590155388\\
9280	-63.9136404489374\\
9270	-63.9040994847355\\
9260	-63.8946494125122\\
9250	-63.8851791113412\\
9240	-63.8757399820398\\
9230	-63.8661880326855\\
9220	-63.8564860352131\\
9210	-63.8467508602245\\
9200	-63.8370176390263\\
9190	-63.827495949992\\
9180	-63.8178662766781\\
9170	-63.8083718453329\\
9160	-63.7988496086642\\
9150	-63.7891893659973\\
9140	-63.7795529903314\\
9130	-63.7698867617223\\
9120	-63.7602872584485\\
9110	-63.7505792839441\\
9100	-63.740820031386\\
9090	-63.7309670112705\\
9080	-63.7212389981306\\
9070	-63.7115516285283\\
9060	-63.7018172319881\\
9050	-63.6921274057022\\
9040	-63.6821519934628\\
9030	-63.6722829513546\\
9020	-63.6624943993954\\
9010	-63.6526953904234\\
9000	-63.6427949633961\\
8990	-63.6328920739076\\
8980	-63.6230425489622\\
8970	-63.6130700176348\\
8960	-63.6032543515611\\
8950	-63.5934939184113\\
8940	-63.5837223900269\\
8930	-63.5739271907375\\
8920	-63.5642640324605\\
8910	-63.5544902621317\\
8900	-63.5446201454214\\
8890	-63.5348539843215\\
8880	-63.5252348675073\\
8870	-63.51560625978\\
8860	-63.5058841538253\\
8850	-63.4960756896018\\
8840	-63.4862867574221\\
8830	-63.476494715638\\
8820	-63.4666017197205\\
8810	-63.4566219527022\\
8800	-63.4465748184374\\
8790	-63.436681899933\\
8780	-63.4268198624137\\
8770	-63.4170609477073\\
8760	-63.4072131796581\\
8750	-63.3971950196189\\
8740	-63.3871255912045\\
8730	-63.3770935743941\\
8720	-63.367136079301\\
8710	-63.357291578757\\
8700	-63.347253287918\\
8690	-63.3374059102431\\
8680	-63.3274280782065\\
8670	-63.3175215121274\\
8660	-63.3075420253298\\
8650	-63.2976059752785\\
8640	-63.2874971182035\\
8630	-63.2773384109312\\
8620	-63.2672701780089\\
8610	-63.2572177896728\\
8600	-63.2472117204399\\
8590	-63.2371407804624\\
8580	-63.2269358996133\\
8570	-63.2168531250125\\
8560	-63.2067024729833\\
8550	-63.1965331134829\\
8540	-63.1864153420384\\
8530	-63.1763354799176\\
8520	-63.1662550841174\\
8510	-63.1561690651917\\
8500	-63.1459249817038\\
8490	-63.1356314454118\\
8480	-63.1253466174616\\
8470	-63.1151849372372\\
8460	-63.1048993485043\\
8450	-63.0946043845539\\
8440	-63.0843373144254\\
8430	-63.0740273431123\\
8420	-63.0639319937589\\
8410	-63.0537308978992\\
8400	-63.0434804123175\\
8390	-63.0331689375721\\
8380	-63.0227840490248\\
8370	-63.0123956186244\\
8360	-63.0020256999371\\
8350	-62.9916344209731\\
8340	-62.981207844285\\
8330	-62.9709979120714\\
8320	-62.960659251288\\
8310	-62.9503076868237\\
8300	-62.9398401255745\\
8290	-62.9294055435267\\
8280	-62.9188701497049\\
8270	-62.908309532692\\
8260	-62.897768794411\\
8250	-62.8872047974433\\
8240	-62.8767692563394\\
8230	-62.866243169293\\
8220	-62.8558333814384\\
8210	-62.8454368545395\\
8200	-62.8350965434563\\
8190	-62.8247641763969\\
8180	-62.8143436158437\\
8170	-62.8038770548902\\
8160	-62.7933066863147\\
8150	-62.7826940745533\\
8140	-62.7722612609142\\
8130	-62.7617324364116\\
8120	-62.7511706596356\\
8110	-62.7406250019621\\
8100	-62.7301173387528\\
8090	-62.719605836907\\
8080	-62.709080648559\\
8070	-62.6984486021037\\
8060	-62.6877775133934\\
8050	-62.6772140449898\\
8040	-62.6665748582435\\
8030	-62.6559341484452\\
8020	-62.6453881486943\\
8010	-62.6347705672332\\
8000	-62.6241566424312\\
7990	-62.6135074192934\\
7980	-62.6028784064899\\
7970	-62.5922501029607\\
7960	-62.5815432318649\\
7950	-62.5708098816969\\
7940	-62.5598731575124\\
7930	-62.548855955853\\
7920	-62.5380044815371\\
7910	-62.527224331339\\
7900	-62.5163346400596\\
7890	-62.5054107977679\\
7880	-62.4944858223209\\
7870	-62.4836197051309\\
7860	-62.4726574045827\\
7850	-62.4618172531022\\
7840	-62.4508817644891\\
7830	-62.4401075492094\\
7820	-62.4293957259158\\
7810	-62.4186510258179\\
7800	-62.4077040770689\\
7790	-62.3966723574539\\
7780	-62.385786000436\\
7770	-62.3748371909711\\
7760	-62.3638396043771\\
7750	-62.3527819851665\\
7740	-62.341832073277\\
7730	-62.3308459388141\\
7720	-62.3197777735838\\
7710	-62.3087156197151\\
7700	-62.2975476027585\\
7690	-62.286498373255\\
7680	-62.2754187394065\\
7670	-62.2642702822657\\
7660	-62.253075180908\\
7650	-62.241781893662\\
7640	-62.2306903078016\\
7630	-62.2195785126186\\
7620	-62.2083319271553\\
7610	-62.1971314506153\\
7600	-62.1859130455751\\
7590	-62.1746920166519\\
7580	-62.1635348018407\\
7570	-62.1524380012597\\
7560	-62.1413224418677\\
7550	-62.1301773864325\\
7540	-62.1190768652227\\
7530	-62.1080567220052\\
7520	-62.0970719227969\\
7510	-62.0859595665049\\
7500	-62.0749438160419\\
7490	-62.0637581291318\\
7480	-62.0525792832812\\
7470	-62.0412974165069\\
7460	-62.030064839455\\
7450	-62.0186560409055\\
7440	-62.00731532768\\
7430	-61.9958911385788\\
7420	-61.9845237341369\\
7410	-61.9731528821775\\
7400	-61.9616969423579\\
7390	-61.9503449519303\\
7380	-61.9389176596966\\
7370	-61.9274687385823\\
7360	-61.9160200512749\\
7350	-61.9046216651214\\
7340	-61.8931949498282\\
7330	-61.8816168631906\\
7320	-61.8700658101878\\
7310	-61.8586055259497\\
7300	-61.8470372069791\\
7290	-61.8353722545932\\
7280	-61.8235184515734\\
7270	-61.8116571858798\\
7260	-61.7999011221893\\
7250	-61.7881198221727\\
7240	-61.776448652106\\
7230	-61.7648129730134\\
7220	-61.753234842829\\
7210	-61.7417313796083\\
7200	-61.7301523253024\\
7190	-61.718608037537\\
7180	-61.706916026915\\
7170	-61.6951559977361\\
7160	-61.6833113921032\\
7150	-61.6715549556816\\
7140	-61.6597546557193\\
7130	-61.6480186481651\\
7120	-61.636276570276\\
7110	-61.6245758195359\\
7100	-61.6128980440981\\
7090	-61.601217562182\\
7080	-61.5894667434417\\
7070	-61.5776521330751\\
7060	-61.5657862726573\\
7050	-61.553816896119\\
7040	-61.5418976944995\\
7030	-61.5301012481562\\
7020	-61.5182971361703\\
7010	-61.5065518993325\\
7000	-61.494706303076\\
6990	-61.482918415593\\
6980	-61.4710918414796\\
6970	-61.4593361519862\\
6960	-61.4474262708799\\
6950	-61.4354324673629\\
6940	-61.4233887646904\\
6930	-61.4113260104008\\
6920	-61.3992522133463\\
6910	-61.3872463751455\\
6900	-61.3751314863153\\
6890	-61.3631296978768\\
6880	-61.3512061835249\\
6870	-61.3392993425429\\
6860	-61.3273576861735\\
6850	-61.3155444956936\\
6840	-61.3036361410581\\
6830	-61.2916652444731\\
6820	-61.2795916247981\\
6810	-61.2674324373708\\
6800	-61.25513871639\\
6790	-61.2429663809787\\
6780	-61.2308193500605\\
6770	-61.2185290202994\\
6760	-61.2061705993958\\
6750	-61.1939336015809\\
6740	-61.1816875680963\\
6730	-61.1693378800097\\
6720	-61.1571413783849\\
6710	-61.1450273476438\\
6700	-61.132808508927\\
6690	-61.120451533063\\
6680	-61.1079954520867\\
6670	-61.0956454480106\\
6660	-61.0833035152692\\
6650	-61.0708140073324\\
6640	-61.0582861237768\\
6630	-61.0458368871239\\
6620	-61.0333694689906\\
6610	-61.0208941361223\\
6600	-61.0083537024213\\
6590	-60.9955863264626\\
6580	-60.9829674747146\\
6570	-60.9703460676091\\
6560	-60.9577839736547\\
6550	-60.9450608426226\\
6540	-60.9324194250991\\
6530	-60.9199275774635\\
6520	-60.907471181583\\
6510	-60.8949293330952\\
6500	-60.8822822885754\\
6490	-60.8697686116011\\
6480	-60.8572950624788\\
6470	-60.8448214842492\\
6460	-60.8322114573129\\
6450	-60.8196412378612\\
6440	-60.807014458383\\
6430	-60.7943701105407\\
6420	-60.781687766542\\
6410	-60.7688570498885\\
6400	-60.7561799164693\\
6390	-60.7435005544093\\
6380	-60.7307681268698\\
6370	-60.7179941222136\\
6360	-60.7050177104935\\
6350	-60.6920742550775\\
6340	-60.6792485477247\\
6330	-60.6664204673913\\
6320	-60.6534962358148\\
6310	-60.6404400279931\\
6300	-60.6273655284849\\
6290	-60.6142888291873\\
6280	-60.6011905703203\\
6270	-60.5880942322084\\
6260	-60.5750222781739\\
6250	-60.562086361614\\
6240	-60.5491131987126\\
6230	-60.5361784150151\\
6220	-60.5232649273485\\
6210	-60.5103985791058\\
6200	-60.4973664533737\\
6190	-60.4842914418233\\
6180	-60.4713462697998\\
6170	-60.4582745047334\\
6160	-60.4452179965745\\
6150	-60.4322108067192\\
6140	-60.4190165502547\\
6130	-60.4058062131835\\
6120	-60.3925072071008\\
6110	-60.3792019857896\\
6100	-60.3658420359071\\
6090	-60.3524486378393\\
6080	-60.3390837244332\\
6070	-60.3256948342252\\
6060	-60.3124765484934\\
6050	-60.2991370143138\\
6040	-60.2854484161714\\
6030	-60.2718815495778\\
6020	-60.2583166972649\\
6010	-60.2447602603156\\
6000	-60.2310532694784\\
5990	-60.2174645901795\\
5980	-60.2038788368768\\
5970	-60.1903973388045\\
5960	-60.1769273420118\\
5950	-60.1633752879766\\
5940	-60.1498814206096\\
5930	-60.1363370292141\\
5920	-60.12262371229\\
5910	-60.1088900558747\\
5900	-60.0951624198283\\
5890	-60.0813722654251\\
5880	-60.0675396741072\\
5870	-60.0535796208967\\
5860	-60.0396720932154\\
5850	-60.0260234236466\\
5840	-60.0124932169283\\
5830	-59.9988249763258\\
5820	-59.9851457246216\\
5810	-59.9713861129755\\
5800	-59.9575228908763\\
5790	-59.9435016833855\\
5780	-59.9294799449556\\
5770	-59.9154921208219\\
5760	-59.9013975509111\\
5750	-59.8872652093509\\
5740	-59.8732100290554\\
5730	-59.8592516779167\\
5720	-59.8453487914125\\
5710	-59.8310651263088\\
5700	-59.8169218950744\\
5690	-59.8026993497594\\
5680	-59.7885897137951\\
5670	-59.7743625877098\\
5660	-59.7601456134939\\
5650	-59.7459616592409\\
5640	-59.7317958320327\\
5630	-59.7176963073667\\
5620	-59.7036086401278\\
5610	-59.6894650744572\\
5600	-59.6751502439327\\
5590	-59.6608254032768\\
5580	-59.6465446289314\\
5570	-59.6322158208275\\
5560	-59.6177922287797\\
5550	-59.6032017862897\\
5540	-59.5889215028181\\
5530	-59.57456822544\\
5520	-59.5601269608593\\
5510	-59.5456694278132\\
5500	-59.5309778813561\\
5490	-59.5164795599072\\
5480	-59.501956047824\\
5470	-59.4873205647307\\
5460	-59.4726998573531\\
5450	-59.4582102445652\\
5440	-59.4436715533855\\
5430	-59.4290013037511\\
5420	-59.4143736607359\\
5410	-59.3999778964379\\
5400	-59.3854313491157\\
5390	-59.3707473833708\\
5380	-59.3560682726006\\
5370	-59.3414166425466\\
5360	-59.3267302390691\\
5350	-59.3120036827807\\
5340	-59.297193832662\\
5330	-59.2823161505398\\
5320	-59.2674232452092\\
5310	-59.2526118136929\\
5300	-59.2377207148825\\
5290	-59.2227860956846\\
5280	-59.2078745872154\\
5270	-59.19289065849\\
5260	-59.1778461283614\\
5250	-59.1629324150881\\
5240	-59.1479644418913\\
5230	-59.1330556623313\\
5220	-59.1179372929223\\
5210	-59.1027950792499\\
5200	-59.0878366588611\\
5190	-59.0726873467314\\
5180	-59.0575075710114\\
5170	-59.0422483823301\\
5160	-59.0270127832144\\
5150	-59.0117247925659\\
5140	-58.9965034002755\\
5130	-58.9811465819821\\
5120	-58.9658736029008\\
5110	-58.9505104901465\\
5100	-58.9351123249597\\
5090	-58.9196302455599\\
5080	-58.9040045800826\\
5070	-58.888411837153\\
5060	-58.8728952675998\\
5050	-58.8572109505566\\
5040	-58.8414879711064\\
5030	-58.8256294490249\\
5020	-58.8100135819915\\
5010	-58.7944566157324\\
5000	-58.7788100663136\\
4990	-58.7630383700882\\
4980	-58.7473086736366\\
4970	-58.7314032866544\\
4960	-58.7154775970009\\
4950	-58.6996120346819\\
4940	-58.6836882639312\\
4930	-58.667805622034\\
4920	-58.6519137190801\\
4910	-58.6357698785875\\
4900	-58.6197749888198\\
4890	-58.6036737063096\\
4880	-58.5874690392907\\
4870	-58.571411455032\\
4860	-58.555224331823\\
4850	-58.5390834787463\\
4840	-58.5228114359108\\
4830	-58.5067291041938\\
4820	-58.4904987337485\\
4810	-58.4740696310948\\
4800	-58.4576488861657\\
4790	-58.4414568509345\\
4780	-58.4252166283922\\
4770	-58.4088912025732\\
4760	-58.3923353536213\\
4750	-58.3759011883317\\
4740	-58.3595045550309\\
4730	-58.3431485897475\\
4720	-58.3264268790028\\
4710	-58.3098259818604\\
4700	-58.2930262057165\\
4690	-58.2761797553824\\
4680	-58.2592223164995\\
4670	-58.2423530106002\\
4660	-58.2255500660252\\
4650	-58.208624471279\\
4640	-58.1916518800355\\
4630	-58.1746385566309\\
4620	-58.1574633603837\\
4610	-58.1402932715318\\
4600	-58.1231225052331\\
4590	-58.1059090715681\\
4580	-58.0886710774905\\
4570	-58.0712981437927\\
4560	-58.0538484758828\\
4550	-58.0365969104334\\
4540	-58.0192575768885\\
4530	-58.001983180751\\
4520	-57.9846581086716\\
4510	-57.9672802766284\\
4500	-57.9497253712954\\
4490	-57.9323014305421\\
4480	-57.9148386955175\\
4470	-57.8972261278664\\
4460	-57.8795139615233\\
4450	-57.8618165453115\\
4440	-57.8440538883386\\
4430	-57.8264098619398\\
4420	-57.80861196494\\
4410	-57.7907173381587\\
4400	-57.7728784200024\\
4390	-57.7550220159286\\
4380	-57.7370919558915\\
4370	-57.7190923839605\\
4360	-57.7011040960585\\
4350	-57.6830238041173\\
4340	-57.6650296484009\\
4330	-57.6468852233853\\
4320	-57.6286969801145\\
4310	-57.6105073268431\\
4300	-57.5923211486677\\
4290	-57.5738049337056\\
4280	-57.5553666914623\\
4270	-57.536895817804\\
4260	-57.5183746349913\\
4250	-57.4997520853231\\
4240	-57.4810247693412\\
4230	-57.4624315406729\\
4220	-57.4436395227063\\
4210	-57.42490920768\\
4200	-57.4060591165115\\
4190	-57.3872034992366\\
4180	-57.3682025333828\\
4170	-57.3491623259653\\
4160	-57.3302781957337\\
4150	-57.3114420789241\\
4140	-57.2925196906485\\
4130	-57.2732456167815\\
4120	-57.2540104932173\\
4110	-57.2347724658647\\
4100	-57.2155471363513\\
4090	-57.1961625171872\\
4080	-57.1768036437762\\
4070	-57.1574385486902\\
4060	-57.1379890410576\\
4050	-57.1185975963663\\
4040	-57.0989936172401\\
4030	-57.0793948449651\\
4020	-57.0598421136648\\
4010	-57.0400594523514\\
4000	-57.0203163516399\\
3990	-57.0004349316816\\
3980	-56.9803562790173\\
3970	-56.9603424764692\\
3960	-56.9402156678809\\
3950	-56.9198806340986\\
3940	-56.8997849685764\\
3930	-56.87960924137\\
3920	-56.859379332429\\
3910	-56.8392116271765\\
3900	-56.8190140271241\\
3890	-56.7988795825387\\
3880	-56.7784129125351\\
3870	-56.7580842892713\\
3860	-56.737645371384\\
3850	-56.7170809932669\\
3840	-56.6963020482681\\
3830	-56.675837598929\\
3820	-56.6553737423152\\
3810	-56.6347287356167\\
3800	-56.6139510861304\\
3790	-56.5932531875694\\
3780	-56.5724024379383\\
3770	-56.551496370376\\
3760	-56.5305212623527\\
3750	-56.509684442079\\
3740	-56.4886755094356\\
3730	-56.4676279403658\\
3720	-56.4465812044033\\
3710	-56.4253290050387\\
3700	-56.4041081011487\\
3690	-56.3827710436014\\
3680	-56.3612886441744\\
3670	-56.3397429861906\\
3660	-56.3180502832737\\
3650	-56.2962562027868\\
3640	-56.2743295150931\\
3630	-56.2525503966747\\
3620	-56.2307095251365\\
3610	-56.2087382346836\\
3600	-56.1866309481708\\
3590	-56.1642628186696\\
3580	-56.1416723094328\\
3570	-56.1192470935181\\
3560	-56.0969403828736\\
3550	-56.0743985414211\\
3540	-56.0517228726851\\
3530	-56.0290318418748\\
3520	-56.0061205003088\\
3510	-55.9833788568169\\
3500	-55.9605765541717\\
3490	-55.9378282849281\\
3480	-55.9151017180632\\
3470	-55.8921146372833\\
3460	-55.8691694954767\\
3450	-55.845818847805\\
3440	-55.8226246413426\\
3430	-55.7994096001136\\
3420	-55.7761486253282\\
3410	-55.7528366881378\\
3400	-55.7293927836618\\
3390	-55.705938453698\\
3380	-55.6824502256046\\
3370	-55.6589656586224\\
3360	-55.6354628469389\\
3350	-55.6117041893555\\
3340	-55.5879040513231\\
3330	-55.5637456353836\\
3320	-55.539639309947\\
3310	-55.5155019477335\\
3300	-55.4913599381967\\
3290	-55.4670267847532\\
3280	-55.4427111907694\\
3270	-55.4183404682833\\
3260	-55.3937771071947\\
3250	-55.3691888782318\\
3240	-55.3444600731389\\
3230	-55.3197138486085\\
3220	-55.2949069976879\\
3210	-55.2701817437624\\
3200	-55.2453232604991\\
3190	-55.2201920227196\\
3180	-55.1951874285543\\
3170	-55.1700766614994\\
3160	-55.1450015130451\\
3150	-55.1197912122405\\
3140	-55.0943311864472\\
3130	-55.068774115396\\
3120	-55.0432968597835\\
3110	-55.0178092184551\\
3100	-54.9922798362868\\
3090	-54.9664952941326\\
3080	-54.940657644681\\
3070	-54.9146266870788\\
3060	-54.8883195117179\\
3050	-54.8618732368637\\
3040	-54.8353500347728\\
3030	-54.8088041320577\\
3020	-54.7820616792701\\
3010	-54.7552805775122\\
3000	-54.7284593204934\\
2990	-54.7014835007039\\
2980	-54.6744688380719\\
2970	-54.6473575008717\\
2960	-54.620018993567\\
2950	-54.5928850117766\\
2940	-54.5654358882038\\
2930	-54.5378081189901\\
2920	-54.5102080757835\\
2910	-54.4824322954388\\
2900	-54.4546168980339\\
2890	-54.4268855327493\\
2880	-54.3989892603011\\
2870	-54.3709455170504\\
2860	-54.3429061257113\\
2850	-54.3146666461117\\
2840	-54.2863903673372\\
2830	-54.2581263442984\\
2820	-54.2296630939685\\
2810	-54.2010813319309\\
2800	-54.1722058832012\\
2790	-54.143330674354\\
2780	-54.1143447241003\\
2770	-54.085162080591\\
2760	-54.0559827568486\\
2750	-54.0267233801384\\
2740	-53.9974328453325\\
2730	-53.9679709859819\\
2720	-53.9383198150684\\
2710	-53.9084618309816\\
2700	-53.8785742824612\\
2690	-53.8486152535739\\
2680	-53.8185410299651\\
2670	-53.7884687588112\\
2660	-53.758401714195\\
2650	-53.7283889444513\\
2640	-53.6980533943208\\
2630	-53.6673136205875\\
2620	-53.6368521939289\\
2610	-53.6062208446164\\
2600	-53.5755110036986\\
2590	-53.5446607652256\\
2580	-53.5137959884171\\
2570	-53.4826104066606\\
2560	-53.451407375337\\
2550	-53.4200112636055\\
2540	-53.3887792057184\\
2530	-53.3573458773904\\
2520	-53.3255827549486\\
2510	-53.2939199383896\\
2500	-53.2622178795645\\
2490	-53.2301450175503\\
2480	-53.1978257628689\\
2470	-53.1653482201697\\
2460	-53.1326172476245\\
2450	-53.1000665264866\\
2440	-53.0674437322384\\
2430	-53.0348535043015\\
2420	-53.0019201529847\\
2410	-52.9689511020393\\
2400	-52.9358675729851\\
2390	-52.9025144022633\\
2380	-52.869265895334\\
2370	-52.8358989098582\\
2360	-52.8024118395243\\
2350	-52.7686882226931\\
2340	-52.7347221015934\\
2330	-52.7007167914582\\
2320	-52.6665344423483\\
2310	-52.6320261585751\\
2300	-52.5975278659211\\
2290	-52.5628937166708\\
2280	-52.5281450931872\\
2270	-52.4930680685383\\
2260	-52.4580168076506\\
2250	-52.4230399083421\\
2240	-52.3876602433017\\
2230	-52.3523020091991\\
2220	-52.316919946512\\
2210	-52.2814837900515\\
2200	-52.2458664729183\\
2190	-52.2100782324836\\
2180	-52.1740399333385\\
2170	-52.1380769706414\\
2160	-52.1017015066907\\
2150	-52.0650943040019\\
2140	-52.0284459503352\\
2130	-51.9918471981074\\
2120	-51.9548456667668\\
2110	-51.9175952359933\\
2100	-51.8804736088707\\
2090	-51.8431710870379\\
2080	-51.8055317905361\\
2070	-51.7678466971256\\
2060	-51.7302342652271\\
2050	-51.6922290382038\\
2040	-51.6540452051731\\
2030	-51.6158668630413\\
2020	-51.5774573578646\\
2010	-51.539300906738\\
2000	-51.5010448527388\\
1990	-51.4622865717284\\
1980	-51.4234590614365\\
1970	-51.3843805242114\\
1960	-51.3451521572129\\
1950	-51.305737151671\\
1940	-51.2657931750749\\
1930	-51.2257719730834\\
1920	-51.1855050653713\\
1910	-51.1451597913635\\
1900	-51.1046605196201\\
1890	-51.0641134010577\\
1880	-51.0232985754065\\
1870	-50.9823817664889\\
1860	-50.9413793351397\\
1850	-50.9002666325377\\
1840	-50.8585411985581\\
1830	-50.8168583577868\\
1820	-50.7746129225145\\
1810	-50.7323083484857\\
1800	-50.69019363276\\
1790	-50.6478657683481\\
1780	-50.6048042395363\\
1770	-50.5615037877735\\
1760	-50.518101925553\\
1750	-50.4747741456583\\
1740	-50.431221091681\\
1730	-50.3875378365868\\
1720	-50.3434416387509\\
1710	-50.2993577929835\\
1700	-50.2549899090993\\
1690	-50.2104508038001\\
1680	-50.1658047779342\\
1670	-50.1206247848739\\
1660	-50.0751510208012\\
1650	-50.0294873881025\\
1640	-49.9834282264044\\
1630	-49.9369972553794\\
1620	-49.8905850180817\\
1610	-49.8437811735461\\
1600	-49.796949828853\\
1590	-49.7494251905583\\
1580	-49.7016319153682\\
1570	-49.6535631001499\\
1560	-49.6053552683386\\
1550	-49.5569898574078\\
1540	-49.5084728647749\\
1530	-49.4596022896368\\
1520	-49.4105751548022\\
1510	-49.3613871145643\\
1500	-49.311798643125\\
1490	-49.2618892029076\\
1480	-49.2115873753386\\
1470	-49.161222920101\\
1460	-49.1106362008335\\
1450	-49.059553392651\\
1440	-49.0081006970686\\
1430	-48.9561591493799\\
1420	-48.9038795379274\\
1410	-48.851689940198\\
1400	-48.7990387258968\\
1390	-48.7461808734651\\
1380	-48.6929823648846\\
1370	-48.63931407326\\
1360	-48.5854758737114\\
1350	-48.5311735718686\\
1340	-48.4764576707897\\
1330	-48.4213390727815\\
1320	-48.3657386018333\\
1310	-48.3100131212063\\
1300	-48.2540029022687\\
1290	-48.1973475466146\\
1280	-48.1403013139901\\
1270	-48.0828770452487\\
1260	-48.0248355783037\\
1250	-47.9665556439547\\
1240	-47.9078651911162\\
1230	-47.8488834224444\\
1220	-47.7895660507454\\
1210	-47.7298800075278\\
1200	-47.669914773689\\
1190	-47.6094880933435\\
1180	-47.5483425908173\\
1170	-47.4867163061951\\
1160	-47.4245625485286\\
1150	-47.3617669677157\\
1140	-47.2986841751845\\
1130	-47.2350631330502\\
1120	-47.1710877388629\\
1110	-47.1065675400071\\
1100	-47.0416591237228\\
1090	-46.9763594070917\\
1080	-46.9105354218905\\
1070	-46.844174947919\\
1060	-46.7770439895217\\
1050	-46.7094389368715\\
1040	-46.6412332601913\\
1030	-46.5724922688238\\
1020	-46.5033616678396\\
1010	-46.4337022063519\\
1000	-46.3636319255112\\
990	-46.2925139071163\\
980	-46.2210427754605\\
970	-46.1490068802786\\
960	-46.0762741741801\\
950	-46.0030925752186\\
940	-45.9292875717066\\
930	-45.8547962470583\\
920	-45.7795261617018\\
910	-45.7036055409696\\
900	-45.6275099886112\\
890	-45.550573943317\\
880	-45.4726643215772\\
870	-45.3940521351936\\
860	-45.3146736473676\\
850	-45.2344204119014\\
840	-45.1535138228193\\
830	-45.0718696307339\\
820	-44.988928625853\\
810	-44.9051250551676\\
800	-44.8207101966512\\
790	-44.7351507072481\\
780	-44.6489606436752\\
770	-44.56198325064\\
760	-44.4737164173084\\
750	-44.3846794941199\\
740	-44.2944029270317\\
730	-44.2030090289538\\
720	-44.110476775122\\
710	-44.0165306106023\\
700	-43.9216105404848\\
690	-43.8255541031176\\
680	-43.7277023196324\\
670	-43.6286329201991\\
660	-43.5284429985814\\
650	-43.4272468474946\\
640	-43.3244867411632\\
630	-43.219994214142\\
620	-43.113884870578\\
610	-43.0060821479541\\
600	-42.8965696946166\\
590	-42.7855715416475\\
580	-42.6731910987519\\
570	-42.5589639342861\\
560	-42.442898289355\\
550	-42.3251288778235\\
540	-42.2057818042756\\
530	-42.084139506652\\
520	-41.9600808532629\\
510	-41.8340149385008\\
500	-41.7054856983928\\
490	-41.5745093879749\\
480	-41.4408058537964\\
470	-41.3044211639637\\
460	-41.165176477389\\
450	-41.0231454459518\\
440	-40.8782547271611\\
430	-40.7305049669614\\
420	-40.5789063388635\\
410	-40.4242490242869\\
400	-40.2663691576732\\
390	-40.1047796167032\\
380	-39.9392353847127\\
370	-39.7695715796672\\
360	-39.5953752368428\\
350	-39.416164664856\\
340	-39.233231490324\\
330	-39.0448846219132\\
320	-38.8513994811902\\
310	-38.6521582852187\\
300	-38.4468496511085\\
290	-38.2358054874923\\
280	-38.017811936189\\
270	-37.7931692210289\\
260	-37.5610031013206\\
250	-37.3201755173448\\
240	-37.0704250588195\\
230	-36.8102338143662\\
220	-36.5404045749876\\
210	-36.2589123961757\\
200	-35.9646027656446\\
190	-35.6555634092945\\
180	-35.3310182490335\\
170	-34.9875955638689\\
160	-34.6229830960681\\
150	-34.2339123989301\\
140	-33.8170178519025\\
130	-33.3687473467195\\
120	-32.8836311563544\\
110	-32.3541550046414\\
100	-31.7697520525712\\
99	-31.707847416107\\
98	-31.6452276467945\\
97	-31.5818559009899\\
96	-31.5177811871072\\
95	-31.4529320729208\\
94	-31.3873281019569\\
93	-31.3209320338084\\
92	-31.2537818469162\\
91	-31.185786979057\\
90	-31.116942594813\\
89	-31.0472520155389\\
88	-30.9766535615677\\
87	-30.9051206471997\\
86	-30.8326273035203\\
85	-30.7591753659666\\
84	-30.6847408702014\\
83	-30.6093091670834\\
82	-30.5328177414021\\
81	-30.4552367262005\\
80	-30.3765439094713\\
79	-30.2967526644112\\
78	-30.2158128811178\\
77	-30.1336856988889\\
76	-30.050315862568\\
75	-29.9656839626928\\
74	-29.8797542075157\\
73	-29.7924835782532\\
72	-29.7038160577763\\
71	-29.6137114108817\\
70	-29.5221244102909\\
69	-29.4290065612782\\
68	-29.3343085077252\\
67	-29.2379737185553\\
66	-29.1399507444263\\
65	-29.0402076422492\\
64	-28.9386650489477\\
63	-28.8352608370245\\
62	-28.7299256696736\\
61	-28.6225892958035\\
60	-28.5131792139345\\
59	-28.4016197229076\\
58	-28.2878355687739\\
57	-28.17173869725\\
56	-28.0532397795399\\
55	-27.9322459005405\\
54	-27.8086451969493\\
53	-27.6823298904022\\
52	-27.5531890094354\\
51	-27.4211003281314\\
50	-27.285937856955\\
49	-27.1475620433075\\
48	-27.0058334528576\\
47	-26.8605908378124\\
46	-26.7116578052032\\
45	-26.5588567535927\\
44	-26.4019832902923\\
43	-26.2408304914422\\
42	-26.0751821554589\\
41	-25.904794084391\\
40	-25.7294000912999\\
39	-25.5487160257245\\
38	-25.3624261233494\\
37	-25.1701768690505\\
36	-24.9716017915725\\
35	-24.7662915048679\\
34	-24.5538149571918\\
33	-24.3336791886233\\
32	-24.1053287251185\\
31	-23.8681258407302\\
30	-23.6213911941988\\
29	-23.3643721436262\\
28	-23.0962210623363\\
27	-22.8159320968841\\
26	-22.5223992866053\\
25	-22.2143591413869\\
24	-21.8904012281485\\
23	-21.5488041013856\\
22	-21.1876454176526\\
21	-20.8046015490887\\
20	-20.3971264366898\\
19	-19.9621496269543\\
18	-19.4960035914007\\
17	-18.994391311601\\
16	-18.4523617155032\\
15	-17.8641060997985\\
14	-17.223089500156\\
13	-16.5218143333442\\
12	-15.7516438616873\\
11	-14.903083833053\\
10	-13.965869348949\\
9	-12.928828223705\\
8	-11.7806332444387\\
7	-10.5101442098428\\
6	-9.10768870436879\\
5	-7.56379533821631\\
4	-5.85926994465792\\
3	-3.95572505254499\\
2	-1.98827240220805\\
1	-0.95252078152183\\
1	12.4132132090145\\
2	11.7464740633777\\
3	9.75935638531562\\
4	7.83888174447005\\
5	6.11132847431646\\
6	4.53996360152785\\
7	3.10558956174997\\
8	1.79956722765514\\
9	0.612743446896038\\
10	-0.465390767370167\\
11	-1.44532995971139\\
12	-2.33724260335228\\
13	-3.13377448675196\\
14	-3.80565239712641\\
15	-4.418751663685\\
16	-4.98052863330598\\
17	-5.49744862194949\\
18	-5.9753875510073\\
19	-6.41923249640652\\
20	-6.83326583194492\\
21	-7.22102833936932\\
22	-7.58540989326675\\
23	-7.92896903179437\\
24	-8.25396271596088\\
25	-8.56224813208175\\
26	-8.85545001670636\\
27	-9.13493977950842\\
28	-9.40192674948796\\
29	-9.65750894181393\\
30	-9.90257896912488\\
31	-10.1379757854066\\
32	-10.3639489900509\\
33	-10.5487637064857\\
34	-10.7268499635243\\
35	-10.8986727772458\\
36	-11.0646409754552\\
37	-11.2251216747507\\
38	-11.3804825765493\\
39	-11.5310319053658\\
40	-11.6770571665442\\
41	-11.8188139308025\\
42	-11.9565409407472\\
43	-12.090465026934\\
44	-12.2207797738995\\
45	-12.3476665718194\\
46	-12.47130398701\\
47	-12.5918617684911\\
48	-12.7094980381754\\
49	-12.824356217696\\
50	-12.9365782883149\\
51	-13.046287009756\\
52	-13.1535836764599\\
53	-13.2585687945408\\
54	-13.3613404304306\\
55	-13.4619901386618\\
56	-13.5606106045909\\
57	-13.6572828655356\\
58	-13.7520880833922\\
59	-13.84510061132\\
60	-13.9363932155568\\
61	-14.0260294170615\\
62	-14.1140611916041\\
63	-14.2005486406181\\
64	-14.2855531807692\\
65	-14.3691269770728\\
66	-14.4513233151683\\
67	-14.5321930101699\\
68	-14.6117766429374\\
69	-14.6901212694761\\
70	-14.7672730841508\\
71	-14.8432648713491\\
72	-14.9181383332034\\
73	-14.9919353711305\\
74	-15.06467959224\\
75	-15.1364108119601\\
76	-15.2071625460042\\
77	-15.2769610035371\\
78	-15.3458349696637\\
79	-15.4138158289389\\
80	-15.4809500030549\\
81	-15.5472375555417\\
82	-15.6126991109144\\
83	-15.6773676116136\\
84	-15.7412609240536\\
85	-15.8043964804453\\
86	-15.8668004061302\\
87	-15.928482534505\\
88	-15.9894674900743\\
89	-16.0497718489479\\
90	-16.1094328532457\\
91	-16.1684500472184\\
92	-16.2268459245514\\
93	-16.284631886977\\
94	-16.3418099572913\\
95	-16.3984031764849\\
96	-16.454438450133\\
97	-16.5099303315043\\
98	-16.5648796243589\\
99	-16.6192907119823\\
100	-16.6731857904744\\
110	-17.1862805152686\\
120	-17.6588423691281\\
130	-18.0981205589708\\
140	-18.5093419991998\\
150	-18.8975409898849\\
160	-19.2656789929621\\
170	-19.6163287941378\\
180	-19.9515434500566\\
190	-20.2730206740585\\
200	-20.5824572586413\\
210	-20.8808331596314\\
220	-21.1692351457668\\
230	-21.4484700497217\\
240	-21.7188877235464\\
250	-21.9806878698886\\
260	-22.2348064022193\\
270	-22.4813235369368\\
280	-22.7204322378393\\
290	-22.9526055622018\\
300	-23.1784020087888\\
310	-23.3987229546264\\
320	-23.6138077156951\\
330	-23.8239336516871\\
340	-24.0290723877432\\
350	-24.2295353416607\\
360	-24.425043586655\\
370	-24.6165394555492\\
380	-24.8040269047197\\
390	-24.9874001574236\\
400	-25.1672109908246\\
410	-25.3427559374481\\
420	-25.5150767247642\\
430	-25.6840028664215\\
440	-25.8498644001994\\
450	-26.0128167680021\\
460	-26.1728506946567\\
470	-26.329768514159\\
480	-26.4841296984717\\
490	-26.6147962356917\\
500	-26.7287507184537\\
510	-26.8406961682299\\
520	-26.9508915277714\\
530	-27.0592190003628\\
540	-27.1658975896925\\
550	-27.2708070322401\\
560	-27.3741736659606\\
570	-27.4759646968133\\
580	-27.5763194673622\\
590	-27.675343904162\\
600	-27.77298515918\\
610	-27.869348760415\\
620	-27.9641514020539\\
630	-28.0577260527975\\
640	-28.1502067815638\\
650	-28.2414380508635\\
660	-28.3315072269105\\
670	-28.4203064844569\\
680	-28.5082451251578\\
690	-28.5950154805453\\
700	-28.6806482331101\\
710	-28.7652733325681\\
720	-28.8489452430578\\
730	-28.9316935334329\\
740	-29.0137081764451\\
750	-29.0946769539517\\
760	-29.1748382545213\\
770	-29.2541615626047\\
780	-29.3326019816613\\
790	-29.410355470184\\
800	-29.4873265268738\\
810	-29.5634343583378\\
820	-29.638867804164\\
830	-29.7135315151112\\
840	-29.7873963887568\\
850	-29.8607305988135\\
860	-29.9334385113116\\
870	-30.0053449095755\\
880	-30.0765883837584\\
890	-30.1471497860783\\
900	-30.2173084933454\\
910	-30.2868270106545\\
920	-30.3557368620628\\
930	-30.424139011367\\
940	-30.4919747091287\\
950	-30.5591499540168\\
960	-30.6257698158518\\
970	-30.6918778113995\\
980	-30.7574846478367\\
990	-30.8226244698614\\
1000	-30.887192184001\\
1010	-30.9511015811481\\
1020	-31.0145520818857\\
1030	-31.0776897722557\\
1040	-31.1403017980266\\
1050	-31.202562112387\\
1060	-31.2642878417714\\
1070	-31.3256587801366\\
1080	-31.3866304692454\\
1090	-31.4472013181639\\
1100	-31.5075778035803\\
1110	-31.5674385105912\\
1120	-31.6269838605778\\
1130	-31.6859743417009\\
1140	-31.7447268051564\\
1150	-31.803067391511\\
1160	-31.8610260438732\\
1170	-31.9186425613202\\
1180	-31.9758592656224\\
1190	-32.0325225079286\\
1200	-32.0888192860452\\
1210	-32.1447519205835\\
1220	-32.2002110059637\\
1230	-32.2554588950303\\
1240	-32.3103212758672\\
1250	-32.3648750747863\\
1260	-32.4190841990705\\
1270	-32.4731399677656\\
1280	-32.5266084770917\\
1290	-32.57997332551\\
1300	-32.6330997883591\\
1310	-32.6859228891302\\
1320	-32.738069340952\\
1330	-32.7901846129237\\
1340	-32.841803577323\\
1350	-32.8930172873712\\
1360	-32.9442170065828\\
1370	-32.9952934793442\\
1380	-33.0460448243347\\
1390	-33.0964736390542\\
1400	-33.1464215090687\\
1410	-33.1961031837209\\
1420	-33.2456927539159\\
1430	-33.2949146354449\\
1440	-33.3438429426871\\
1450	-33.3926873225627\\
1460	-33.4411532231549\\
1470	-33.4892538974447\\
1480	-33.5372410082238\\
1490	-33.5850286521444\\
1500	-33.6325707751136\\
1510	-33.6800600885865\\
1520	-33.7269801144681\\
1530	-33.7735497722534\\
1540	-33.8199297292028\\
1550	-33.8658453797739\\
1560	-33.911505374412\\
1570	-33.9572071453719\\
1580	-34.002606188535\\
1590	-34.0478233422747\\
1600	-34.092795423283\\
1610	-34.1376951807314\\
1620	-34.1821808851281\\
1630	-34.2263738196163\\
1640	-34.2703826590173\\
1650	-34.3143136168741\\
1660	-34.357827334199\\
1670	-34.4013037001563\\
1680	-34.444717846933\\
1690	-34.4877821528058\\
1700	-34.5303832545244\\
1710	-34.5729900855782\\
1720	-34.6154987824057\\
1730	-34.6577227503472\\
1740	-34.6998142845943\\
1750	-34.7416287062687\\
1760	-34.7832884336782\\
1770	-34.8247604874438\\
1780	-34.8661620694266\\
1790	-34.907123412663\\
1800	-34.948073514744\\
1810	-34.9887704078975\\
1820	-35.0292336757557\\
1830	-35.0693951403473\\
1840	-35.1093410878756\\
1850	-35.1492104492164\\
1860	-35.1889574060408\\
1870	-35.2286563988022\\
1880	-35.2680260454625\\
1890	-35.307214992131\\
1900	-35.3466640753309\\
1910	-35.3859249645025\\
1920	-35.4247792772434\\
1930	-35.4637025054758\\
1940	-35.5025674102086\\
1950	-35.5410367923173\\
1960	-35.57912532265\\
1970	-35.616985559073\\
1980	-35.6546054681665\\
1990	-35.6921893719354\\
2000	-35.7297182498719\\
2010	-35.76700232205\\
2020	-35.8041819230286\\
2030	-35.8411738602916\\
2040	-35.8781495945248\\
2050	-35.9149004439202\\
2060	-35.9513701825402\\
2070	-35.9876552223216\\
2080	-36.0239903314508\\
2090	-36.0600924460843\\
2100	-36.09610278639\\
2110	-36.1320089951964\\
2120	-36.1679254206953\\
2130	-36.203554253271\\
2140	-36.2390925184183\\
2150	-36.2743846438532\\
2160	-36.3095668888209\\
2170	-36.3445011852412\\
2180	-36.3794922764626\\
2190	-36.4142278256644\\
2200	-36.4487943146934\\
2210	-36.4833204960094\\
2220	-36.5179272945029\\
2230	-36.5522600545761\\
2240	-36.5865616133912\\
2250	-36.6205946931583\\
2260	-36.6546415996434\\
2270	-36.6885719128844\\
2280	-36.7224447872276\\
2290	-36.7562176399719\\
2300	-36.7897350643179\\
2310	-36.8229741161321\\
2320	-36.856194534799\\
2330	-36.8893811893105\\
2340	-36.9222392841836\\
2350	-36.9553769020501\\
2360	-36.9881103075157\\
2370	-37.0207057508009\\
2380	-37.0533439728459\\
2390	-37.0857870854036\\
2400	-37.1184025171019\\
2410	-37.15077686387\\
2420	-37.183052177\\
2430	-37.2150733292909\\
2440	-37.2469543671281\\
2450	-37.2787027440652\\
2460	-37.3103760761559\\
2470	-37.341804563108\\
2480	-37.3733539213675\\
2490	-37.4047515712059\\
2500	-37.436344866847\\
2510	-37.4678332117985\\
2520	-37.4990187530216\\
2530	-37.529860716973\\
2540	-37.5605853163945\\
2550	-37.591327760061\\
2560	-37.6219400085707\\
2570	-37.6524426217463\\
2580	-37.6828631073296\\
2590	-37.7132675488118\\
2600	-37.7437930170677\\
2610	-37.7742083761237\\
2620	-37.8044228915534\\
2630	-37.8345724898999\\
2640	-37.8645229233769\\
2650	-37.8943046294376\\
2660	-37.9238840334656\\
2670	-37.9534383171367\\
2680	-37.98301452424\\
2690	-38.0124879128947\\
2700	-38.0416871530279\\
2710	-38.0708011654246\\
2720	-38.0998453653111\\
2730	-38.1290178580963\\
2740	-38.1582431126813\\
2750	-38.1873942768236\\
2760	-38.2163961461838\\
2770	-38.2454080760221\\
2780	-38.2741106314885\\
2790	-38.3026743895363\\
2800	-38.3310568200497\\
2810	-38.3594533093685\\
2820	-38.3880624455812\\
2830	-38.4164867624932\\
2840	-38.444835799189\\
2850	-38.4732484630452\\
2860	-38.5017895048733\\
2870	-38.5302314818029\\
2880	-38.5587906069788\\
2890	-38.5869725005994\\
2900	-38.6148973143785\\
2910	-38.6426983333059\\
2920	-38.6704383862922\\
2930	-38.6982455723094\\
2940	-38.7259858886316\\
2950	-38.7536275824309\\
2960	-38.7810554410718\\
2970	-38.8084708269324\\
2980	-38.835726923482\\
2990	-38.8629979275505\\
3000	-38.8902104651445\\
3010	-38.9172789415617\\
3020	-38.9441736808167\\
3030	-38.9711545372017\\
3040	-38.9983081872099\\
3050	-39.0252239840179\\
3060	-39.052252508571\\
3070	-39.079028515615\\
3080	-39.1058410357383\\
3090	-39.132652528863\\
3100	-39.1594463610092\\
3110	-39.1861217194468\\
3120	-39.2128250432391\\
3130	-39.2393058795621\\
3140	-39.2656966837017\\
3150	-39.2919137470949\\
3160	-39.3180523519447\\
3170	-39.3443029081522\\
3180	-39.3702772378365\\
3190	-39.3962906730118\\
3200	-39.4222697082217\\
3210	-39.4482503097556\\
3220	-39.474309838878\\
3230	-39.5003891463882\\
3240	-39.5261537917155\\
3250	-39.5519780845878\\
3260	-39.577748451537\\
3270	-39.6033228135236\\
3280	-39.6289149862098\\
3290	-39.6544919322295\\
3300	-39.6799337341198\\
3310	-39.7054611180507\\
3320	-39.7307316411403\\
3330	-39.7558835345103\\
3340	-39.7810830185396\\
3350	-39.8064317178532\\
3360	-39.8313802707966\\
3370	-39.8564014754069\\
3380	-39.8814082979348\\
3390	-39.9063477227987\\
3400	-39.9313333365619\\
3410	-39.9563586961432\\
3420	-39.9812179545759\\
3430	-40.0061645380767\\
3440	-40.0309865547875\\
3450	-40.055858404577\\
3460	-40.0807380660967\\
3470	-40.105414361049\\
3480	-40.1300098104748\\
3490	-40.1546412181928\\
3500	-40.1791158723312\\
3510	-40.2037284348581\\
3520	-40.2280267263427\\
3530	-40.2523386874826\\
3540	-40.2765573908451\\
3550	-40.3008390286658\\
3560	-40.3250630083802\\
3570	-40.3491790043331\\
3580	-40.3733192004732\\
3590	-40.3974706137934\\
3600	-40.421370398133\\
3610	-40.4450943263006\\
3620	-40.4688355744078\\
3630	-40.4923378188124\\
3640	-40.5160204563077\\
3650	-40.539777681943\\
3660	-40.5634934819002\\
3670	-40.5872121877257\\
3680	-40.6109478521083\\
3690	-40.6346371120439\\
3700	-40.6579369300971\\
3710	-40.68135999918\\
3720	-40.7046672410034\\
3730	-40.7278380093228\\
3740	-40.7510808955928\\
3750	-40.7743230263222\\
3760	-40.7974837000036\\
3770	-40.8208222048037\\
3780	-40.8441079226209\\
3790	-40.8672656360842\\
3800	-40.8903129242608\\
3810	-40.9135084875473\\
3820	-40.9365379047217\\
3830	-40.9597021588998\\
3840	-40.9829299926533\\
3850	-41.0060001302866\\
3860	-41.0291497532908\\
3870	-41.052248590208\\
3880	-41.0752323167417\\
3890	-41.0980732409734\\
3900	-41.1208716832501\\
3910	-41.1436291285923\\
3920	-41.1662415341717\\
3930	-41.1889619418526\\
3940	-41.2114601802461\\
3950	-41.2338829465978\\
3960	-41.2562618712648\\
3970	-41.2784529064752\\
3980	-41.3007005655534\\
3990	-41.3228586839855\\
4000	-41.3451205895976\\
4010	-41.3672792351982\\
4020	-41.3894070769379\\
4030	-41.4116953182093\\
4040	-41.4340471275051\\
4050	-41.4562704816648\\
4060	-41.4782780786342\\
4070	-41.5003996666775\\
4080	-41.5225035171989\\
4090	-41.5446275760425\\
4100	-41.5665641297718\\
4110	-41.5884050701687\\
4120	-41.6101996418317\\
4130	-41.6319732429136\\
4140	-41.6539702184687\\
4150	-41.6758920762115\\
4160	-41.6978019604668\\
4170	-41.7196919026708\\
4180	-41.7416820627923\\
4190	-41.763581264924\\
4200	-41.7854124261278\\
4210	-41.8071790152136\\
4220	-41.8289735376509\\
4230	-41.8506702739739\\
4240	-41.8724195238138\\
4250	-41.8939980367597\\
4260	-41.9155416729162\\
4270	-41.9370815486542\\
4280	-41.9586148133533\\
4290	-41.9800460744027\\
4300	-42.0013848190984\\
4310	-42.0227602816067\\
4320	-42.0439827876432\\
4330	-42.0650929808642\\
4340	-42.0861405559874\\
4350	-42.1072046525646\\
4360	-42.1281786684397\\
4370	-42.1490683964412\\
4380	-42.1700920981142\\
4390	-42.1910660078978\\
4400	-42.2121246674411\\
4410	-42.2331762341821\\
4420	-42.2541954735881\\
4430	-42.2752447107944\\
4440	-42.2962667521772\\
4450	-42.3173494004527\\
4460	-42.3383655523716\\
4470	-42.3593827584493\\
4480	-42.3802924039223\\
4490	-42.4013268204872\\
4500	-42.4221358146027\\
4510	-42.4427953259697\\
4520	-42.4635461014252\\
4530	-42.4842618021774\\
4540	-42.5049314654107\\
4550	-42.5255669540697\\
4560	-42.5460974032782\\
4570	-42.5667612543698\\
4580	-42.5874063116098\\
4590	-42.607814183914\\
4600	-42.6282500725111\\
4610	-42.648568023497\\
4620	-42.6689435772375\\
4630	-42.6893567824367\\
4640	-42.709897048637\\
4650	-42.7302858307458\\
4660	-42.7508315900449\\
4670	-42.7713050400851\\
4680	-42.7916793486034\\
4690	-42.8120144251459\\
4700	-42.8323148123496\\
4710	-42.8524927314386\\
4720	-42.8726253160244\\
4730	-42.8928441507201\\
4740	-42.9131805388785\\
4750	-42.933385263087\\
4760	-42.9534633598547\\
4770	-42.9736656350614\\
4780	-42.9938651283392\\
4790	-43.0141705884088\\
4800	-43.0341593264469\\
4810	-43.0541434489765\\
4820	-43.0741434092359\\
4830	-43.0940878559525\\
4840	-43.1140075201881\\
4850	-43.1338779499514\\
4860	-43.1535344469091\\
4870	-43.1734545354286\\
4880	-43.1933103249647\\
4890	-43.2131377421911\\
4900	-43.2329968665631\\
4910	-43.2528062139639\\
4920	-43.2724624974911\\
4930	-43.2921848347228\\
4940	-43.3117833674407\\
4950	-43.3315913564094\\
4960	-43.3516843397621\\
4970	-43.3713915518936\\
4980	-43.3910553313683\\
4990	-43.4105575203019\\
5000	-43.4300899556683\\
5010	-43.4495540140019\\
5020	-43.4690415409063\\
5030	-43.4885449520458\\
5040	-43.508106361685\\
5050	-43.5277231865845\\
5060	-43.5472539540687\\
5070	-43.5666668809964\\
5080	-43.5860822231953\\
5090	-43.6053577020165\\
5100	-43.6245347386763\\
5110	-43.6438607457284\\
5120	-43.6631744799729\\
5130	-43.6823400657033\\
5140	-43.7014212319319\\
5150	-43.7206296741143\\
5160	-43.7397969020015\\
5170	-43.7588746033995\\
5180	-43.7779190296743\\
5190	-43.797167483751\\
5200	-43.8164516077131\\
5210	-43.8355518690104\\
5220	-43.8545533571753\\
5230	-43.8736102253445\\
5240	-43.8925638231188\\
5250	-43.9115390872317\\
5260	-43.9303832136872\\
5270	-43.9492345442369\\
5280	-43.9680332107466\\
5290	-43.9869192655744\\
5300	-44.0057169538442\\
5310	-44.0246147246863\\
5320	-44.0433683852261\\
5330	-44.0621651024217\\
5340	-44.0808350832814\\
5350	-44.0995118769666\\
5360	-44.1181618314084\\
5370	-44.1368678372489\\
5380	-44.1554845310968\\
5390	-44.1739029093603\\
5400	-44.1923412342257\\
5410	-44.2108410440592\\
5420	-44.2291370183129\\
5430	-44.2474463873064\\
5440	-44.2658230348952\\
5450	-44.2843389875569\\
5460	-44.3029353918689\\
5470	-44.3214292664003\\
5480	-44.3398529577362\\
5490	-44.3582425250879\\
5500	-44.3767775437279\\
5510	-44.3952130165761\\
5520	-44.4137253669899\\
5530	-44.4321580641348\\
5540	-44.4504603882646\\
5550	-44.4687064040972\\
5560	-44.4869841441413\\
5570	-44.5052919526894\\
5580	-44.5234932504159\\
5590	-44.5416861577463\\
5600	-44.5599661323143\\
5610	-44.5781000160748\\
5620	-44.59624566139\\
5630	-44.6145598008835\\
5640	-44.6330350905563\\
5650	-44.6511656960025\\
5660	-44.6692770981668\\
5670	-44.6873226167639\\
5680	-44.7054029383548\\
5690	-44.723509456226\\
5700	-44.7414461351264\\
5710	-44.7594508736596\\
5720	-44.7773027248242\\
5730	-44.7952701908758\\
5740	-44.8131082573836\\
5750	-44.8309029594577\\
5760	-44.8486538228073\\
5770	-44.8662886410123\\
5780	-44.8840230068768\\
5790	-44.9016683962078\\
5800	-44.9193858178889\\
5810	-44.9370507137243\\
5820	-44.9546451007964\\
5830	-44.9720625321055\\
5840	-44.9894986271693\\
5850	-45.0072247694747\\
5860	-45.0249782471727\\
5870	-45.0425495690852\\
5880	-45.0602164476832\\
5890	-45.0777467551446\\
5900	-45.0951834711624\\
5910	-45.1126927959643\\
5920	-45.1300685573052\\
5930	-45.1474793265231\\
5940	-45.1648412161407\\
5950	-45.1822267110197\\
5960	-45.1994584936102\\
5970	-45.2166464904071\\
5980	-45.2338910920429\\
5990	-45.2511588032067\\
6000	-45.268502235318\\
6010	-45.2858716424901\\
6020	-45.3031867139423\\
6030	-45.3203749826553\\
6040	-45.3376554520225\\
6050	-45.3547083439375\\
6060	-45.3717540221313\\
6070	-45.3889820619709\\
6080	-45.4062527878493\\
6090	-45.4235156776949\\
6100	-45.4408195264999\\
6110	-45.4578334407656\\
6120	-45.4748191605584\\
6130	-45.4915611788441\\
6140	-45.508344157391\\
6150	-45.5251079578066\\
6160	-45.541945176874\\
6170	-45.5587718079338\\
6180	-45.5756967428774\\
6190	-45.5924034050726\\
6200	-45.6091223554674\\
6210	-45.6258089881695\\
6220	-45.6426826342549\\
6230	-45.6595344490103\\
6240	-45.6763347988227\\
6250	-45.6932445962084\\
6260	-45.7100438876631\\
6270	-45.7266949492847\\
6280	-45.7433429428431\\
6290	-45.7599658412831\\
6300	-45.7766405414401\\
6310	-45.7932791153166\\
6320	-45.8098292120526\\
6330	-45.8264804146093\\
6340	-45.8433205391284\\
6350	-45.8599430162127\\
6360	-45.8765185387393\\
6370	-45.8931251691623\\
6380	-45.9096225162074\\
6390	-45.9261713679135\\
6400	-45.9427912298478\\
6410	-45.9594600858092\\
6420	-45.9759877392658\\
6430	-45.9925070136406\\
6440	-46.0089850618687\\
6450	-46.0254658650919\\
6460	-46.0420422501998\\
6470	-46.0584669749777\\
6480	-46.0747851028224\\
6490	-46.0910885065644\\
6500	-46.1074139224856\\
6510	-46.1236579029998\\
6520	-46.1400404791238\\
6530	-46.1562007739315\\
6540	-46.1723421063617\\
6550	-46.1884688593951\\
6560	-46.2044215789451\\
6570	-46.2204947463773\\
6580	-46.2367212998335\\
6590	-46.2530228972163\\
6600	-46.269144565677\\
6610	-46.2853094158548\\
6620	-46.3014369192705\\
6630	-46.3174472873667\\
6640	-46.3336651087225\\
6650	-46.3498799038676\\
6660	-46.366026058953\\
6670	-46.3819232621539\\
6680	-46.3979023499473\\
6690	-46.4137911617987\\
6700	-46.4297306573632\\
6710	-46.4456903737509\\
6720	-46.4617469230919\\
6730	-46.4776747081251\\
6740	-46.493498821938\\
6750	-46.5093312127074\\
6760	-46.5252433623297\\
6770	-46.5411420160415\\
6780	-46.5568541018016\\
6790	-46.57263702328\\
6800	-46.5883890586246\\
6810	-46.6040978320856\\
6820	-46.6199078309124\\
6830	-46.6356617000937\\
6840	-46.6515219008411\\
6850	-46.6672469536444\\
6860	-46.6829661176381\\
6870	-46.6986858743219\\
6880	-46.7142986830049\\
6890	-46.7299251816415\\
6900	-46.7456732238914\\
6910	-46.7613350774974\\
6920	-46.7768932533923\\
6930	-46.7924908817876\\
6940	-46.8081813004222\\
6950	-46.8238782482111\\
6960	-46.8396051419693\\
6970	-46.8551054482133\\
6980	-46.8704426682127\\
6990	-46.8857936233085\\
7000	-46.9010524352717\\
7010	-46.9162817685011\\
7020	-46.9315108520785\\
7030	-46.9467505221682\\
7040	-46.9620961659744\\
7050	-46.9773953674917\\
7060	-46.9925419612544\\
7070	-47.0076673177037\\
7080	-47.0229136467994\\
7090	-47.038311296411\\
7100	-47.0535431040874\\
7110	-47.0686624828204\\
7120	-47.0836499522593\\
7130	-47.098744736222\\
7140	-47.1137925677393\\
7150	-47.1288440362358\\
7160	-47.1438840257152\\
7170	-47.1588270362616\\
7180	-47.1738923158682\\
7190	-47.1887960289753\\
7200	-47.2030794355853\\
7210	-47.2127550115425\\
7220	-47.2223951767935\\
7230	-47.2320428912197\\
7240	-47.241707469282\\
7250	-47.2513400314424\\
7260	-47.2609216464848\\
7270	-47.2705041111975\\
7280	-47.28010312416\\
7290	-47.2896742712837\\
7300	-47.2992326279757\\
7310	-47.3087775520377\\
7320	-47.31833862836\\
7330	-47.3278847240219\\
7340	-47.3374408207002\\
7350	-47.3469955580637\\
7360	-47.3565392124791\\
7370	-47.3660507752968\\
7380	-47.3756025417277\\
7390	-47.3851215514037\\
7400	-47.3946372386199\\
7410	-47.4041747608739\\
7420	-47.4136556748721\\
7430	-47.4231481616132\\
7440	-47.4325919330485\\
7450	-47.4420778742452\\
7460	-47.4515325590187\\
7470	-47.4609728423247\\
7480	-47.4704568220266\\
7490	-47.4798816422607\\
7500	-47.4892975920111\\
7510	-47.4987112542372\\
7520	-47.5081006464605\\
7530	-47.5174376727468\\
7540	-47.5267872333916\\
7550	-47.5361763377165\\
7560	-47.5455398272556\\
7570	-47.5549575565796\\
7580	-47.5642935240997\\
7590	-47.5736121468862\\
7600	-47.5828941840703\\
7610	-47.5921730156759\\
7620	-47.6015064561292\\
7630	-47.6107702227214\\
7640	-47.620027072774\\
7650	-47.6292912063349\\
7660	-47.6384818466442\\
7670	-47.6477502782999\\
7680	-47.6570056761115\\
7690	-47.6662697732413\\
7700	-47.6755209535475\\
7710	-47.6847142943941\\
7720	-47.6938875136935\\
7730	-47.7030049698479\\
7740	-47.7120986563936\\
7750	-47.7211988871596\\
7760	-47.730301208613\\
7770	-47.7393864477288\\
7780	-47.7485008964434\\
7790	-47.7576275022623\\
7800	-47.7667794229949\\
7810	-47.7759235176886\\
7820	-47.7850312668103\\
7830	-47.7941120166753\\
7840	-47.8032002099782\\
7850	-47.8122024535387\\
7860	-47.8211916585266\\
7870	-47.8302137133115\\
7880	-47.8392127760703\\
7890	-47.8482422082881\\
7900	-47.8572638974596\\
7910	-47.8663104177557\\
7920	-47.8753598064869\\
7930	-47.8843544161097\\
7940	-47.8933456499094\\
7950	-47.9023573937263\\
7960	-47.9113493879875\\
7970	-47.9203130439047\\
7980	-47.9292785331093\\
7990	-47.9382202017986\\
8000	-47.9472096339412\\
8010	-47.9561483128234\\
8020	-47.9650434236152\\
8030	-47.9739116698848\\
8040	-47.9828155747584\\
8050	-47.9917239072993\\
8060	-48.000625792544\\
8070	-48.0096243860296\\
8080	-48.0185879559204\\
8090	-48.0274908189545\\
8100	-48.0363694484136\\
8110	-48.0452400401579\\
8120	-48.0541204187526\\
8130	-48.0630053306569\\
8140	-48.0718474176992\\
8150	-48.0807056926237\\
8160	-48.0895407198957\\
8170	-48.0983802361504\\
8180	-48.107339263237\\
8190	-48.1161858089541\\
8200	-48.1250778680505\\
8210	-48.1339378093648\\
8220	-48.1427279749298\\
8230	-48.1515037134849\\
8240	-48.1602408784469\\
8250	-48.1689643840578\\
8260	-48.1777136594943\\
8270	-48.1864706114794\\
8280	-48.195222632331\\
8290	-48.2039786544398\\
8300	-48.212727251907\\
8310	-48.2215032522191\\
8320	-48.2302572386409\\
8330	-48.2389651736053\\
8340	-48.24769202855\\
8350	-48.2563794420831\\
8360	-48.2650286650203\\
8370	-48.273663306054\\
8380	-48.2822971702429\\
8390	-48.2909122255194\\
8400	-48.2995319866925\\
8410	-48.308155256164\\
8420	-48.3167590808648\\
8430	-48.3253564366794\\
8440	-48.333978536659\\
8450	-48.3425815545053\\
8460	-48.3511764777183\\
8470	-48.3597958127351\\
8480	-48.3684295615887\\
8490	-48.3770211651616\\
8500	-48.3856113002259\\
8510	-48.3941997691824\\
8520	-48.4027972349921\\
8530	-48.4114195547108\\
8540	-48.4200397328232\\
8550	-48.4285763715537\\
8560	-48.43708548679\\
8570	-48.4455811318223\\
8580	-48.4540525132008\\
8590	-48.4625441992443\\
8600	-48.4710318683989\\
8610	-48.4795978321643\\
8620	-48.4880645806668\\
8630	-48.4965553393657\\
8640	-48.5050315446845\\
8650	-48.5134747883346\\
8660	-48.521904992493\\
8670	-48.5303961994853\\
8680	-48.538869845986\\
8690	-48.547360713726\\
8700	-48.5558081726618\\
8710	-48.5642321383104\\
8720	-48.5726464140842\\
8730	-48.5810535816105\\
8740	-48.5894554337172\\
8750	-48.5978379660317\\
8760	-48.606210253075\\
8770	-48.6146218338386\\
8780	-48.6229553693411\\
8790	-48.6312767899042\\
8800	-48.6396231618617\\
8810	-48.6479698627677\\
8820	-48.6562803178196\\
8830	-48.6646001270515\\
8840	-48.6729119715083\\
8850	-48.6812367879086\\
8860	-48.6894867758047\\
8870	-48.6977631943255\\
8880	-48.7060689673246\\
8890	-48.7143694186992\\
8900	-48.7226572824456\\
8910	-48.7309969440785\\
8920	-48.7393013213042\\
8930	-48.7475599023045\\
8940	-48.7558266607857\\
8950	-48.7641097391632\\
8960	-48.7723637283868\\
8970	-48.7805863852147\\
8980	-48.7888274261029\\
8990	-48.7970653965667\\
9000	-48.8052574448074\\
9010	-48.8134791344002\\
9020	-48.8216824099754\\
9030	-48.8299050941335\\
9040	-48.838167478583\\
9050	-48.8463536878849\\
9060	-48.8545399320784\\
9070	-48.8626681899048\\
9080	-48.8708472611178\\
9090	-48.8789706971528\\
9100	-48.8871574326218\\
9110	-48.8952934980982\\
9120	-48.9033879415066\\
9130	-48.9114698684166\\
9140	-48.9195854569836\\
9150	-48.9276544719324\\
9160	-48.9357336030473\\
9170	-48.943801360695\\
9180	-48.9518827356641\\
9190	-48.9599339999378\\
9200	-48.968014922202\\
9210	-48.9760867974097\\
9220	-48.9841796207976\\
9230	-48.992291180033\\
9240	-49.0003373724424\\
9250	-49.0083992667527\\
9260	-49.0164462244915\\
9270	-49.0244355238485\\
9280	-49.0324423394882\\
9290	-49.0404458447415\\
9300	-49.0485741918414\\
9310	-49.0566919851898\\
9320	-49.064731832576\\
9330	-49.0727009078801\\
9340	-49.0806599934088\\
9350	-49.0886973550846\\
9360	-49.0967085588747\\
9370	-49.1046595051653\\
9380	-49.1125776383779\\
9390	-49.1204805406623\\
9400	-49.1283547494655\\
9410	-49.1362957451271\\
9420	-49.1442550968937\\
9430	-49.1521779469541\\
9440	-49.1600623931904\\
9450	-49.16796174844\\
9460	-49.1758768265103\\
9470	-49.1837747411471\\
9480	-49.1916964232739\\
9490	-49.199582247749\\
9500	-49.2074709946384\\
9510	-49.2153690036035\\
9520	-49.2232434840284\\
9530	-49.231042242347\\
9540	-49.2388311407948\\
9550	-49.2466840468152\\
9560	-49.2545481170362\\
9570	-49.2623664060452\\
9580	-49.2702071069589\\
9590	-49.2780018041841\\
9600	-49.2857741857548\\
9610	-49.2936067050843\\
9620	-49.301460975979\\
9630	-49.3092494852222\\
9640	-49.3170486022648\\
9650	-49.3248364159875\\
9660	-49.3326557182669\\
9670	-49.340487486739\\
9680	-49.3482511085513\\
9690	-49.3560039486401\\
9700	-49.3637849116259\\
9710	-49.3715573066131\\
9720	-49.379320723409\\
9730	-49.387087563656\\
9740	-49.394890873938\\
9750	-49.4026523139452\\
9760	-49.4103480426264\\
9770	-49.417986113887\\
9780	-49.4256806760986\\
9790	-49.4333898878517\\
9800	-49.4410449139358\\
9810	-49.4487069775888\\
9820	-49.4564104735115\\
9830	-49.4640811452918\\
9840	-49.4718049634093\\
9850	-49.4795289679876\\
9860	-49.487244518085\\
9870	-49.4949583349694\\
9880	-49.50264621883\\
9890	-49.5102884086559\\
9900	-49.5178987492783\\
9910	-49.5255074849655\\
9920	-49.5331144782161\\
9930	-49.5407271115121\\
9940	-49.5483396722812\\
9950	-49.5559534218536\\
9960	-49.5635801944483\\
9970	-49.5711364875965\\
9980	-49.5787311243272\\
9990	-49.5862981956407\\
10000	-49.5938915412753\\
};
\addlegendentry{I-PDPS}


\addplot[area legend, draw=none, fill=black!20!pink, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
10000	-161.181232689301\\
9990	-161.271419619148\\
9980	-161.361583250919\\
9970	-161.443714410067\\
9960	-161.518028463621\\
9950	-161.586620704698\\
9940	-161.639456978174\\
9930	-161.666488915111\\
9920	-161.667834548336\\
9910	-161.654607426751\\
9900	-161.631741445802\\
9890	-161.601617112353\\
9880	-161.565079956835\\
9870	-161.513178193546\\
9860	-161.441729686514\\
9850	-161.351683023214\\
9840	-161.250970856069\\
9830	-161.141471659571\\
9820	-161.026873897188\\
9810	-160.913805296527\\
9800	-160.799268562577\\
9790	-160.682470475562\\
9780	-160.564660834057\\
9770	-160.448576921885\\
9760	-160.335940273271\\
9750	-160.228777775449\\
9740	-160.125636933865\\
9730	-160.026032915508\\
9720	-159.935099115597\\
9710	-159.853034046104\\
9700	-159.783233401951\\
9690	-159.724253550126\\
9680	-159.676220862827\\
9670	-159.641782513928\\
9660	-159.622620520201\\
9650	-159.618619782899\\
9640	-159.632102719751\\
9630	-159.66087275691\\
9620	-159.705254600998\\
9610	-159.752466572964\\
9600	-159.792751010931\\
9590	-159.832651339357\\
9580	-159.878988515749\\
9570	-159.929343756362\\
9560	-159.975911840082\\
9550	-160.016443506071\\
9540	-160.060126058277\\
9530	-160.104063352908\\
9520	-160.146570151949\\
9510	-160.197327353604\\
9500	-160.261628388171\\
9490	-160.336901631136\\
9480	-160.417339225421\\
9470	-160.513722313737\\
9460	-160.61711068028\\
9450	-160.720221550727\\
9440	-160.807198843902\\
9430	-160.886298564842\\
9420	-160.962290393609\\
9410	-161.030010494572\\
9400	-161.094040689805\\
9390	-161.158991162765\\
9380	-161.218389045844\\
9370	-161.270137936939\\
9360	-161.304197055201\\
9350	-161.3071040119\\
9340	-161.249791089117\\
9330	-161.10372587224\\
9320	-160.913544681467\\
9310	-160.704547065886\\
9300	-160.488688624167\\
9290	-160.261131886261\\
9280	-160.02501170028\\
9270	-159.784751483237\\
9260	-159.548594995391\\
9250	-159.322229340047\\
9240	-159.107244799368\\
9230	-158.903878394312\\
9220	-158.71348434493\\
9210	-158.53422117548\\
9200	-158.356541417682\\
9190	-158.172072404817\\
9180	-157.993226732721\\
9170	-157.826076199692\\
9160	-157.674005608482\\
9150	-157.541647811082\\
9140	-157.42298797234\\
9130	-157.318588008529\\
9120	-157.227542697359\\
9110	-157.149652717379\\
9100	-157.085306094094\\
9090	-157.105848440893\\
9080	-157.332622903349\\
9070	-157.53943830899\\
9060	-157.703720475295\\
9050	-157.720285992918\\
9040	-157.567293394152\\
9030	-157.387395107187\\
9020	-157.19537867826\\
9010	-157.210114290783\\
9000	-157.30371454825\\
8990	-157.411272777972\\
8980	-157.531916349724\\
8970	-157.663935602523\\
8960	-157.80547162565\\
8950	-157.960711639455\\
8940	-158.123876734911\\
8930	-158.291921726554\\
8920	-158.458384156817\\
8910	-158.613831193911\\
8900	-158.753289094801\\
8890	-158.876681531078\\
8880	-158.984132594479\\
8870	-159.070050752132\\
8860	-159.134157988943\\
8850	-159.181891528281\\
8840	-159.224307563349\\
8830	-159.261709149339\\
8820	-159.285528567722\\
8810	-159.283673201641\\
8800	-159.263563307069\\
8790	-159.233735397133\\
8780	-159.195737396729\\
8770	-159.14749420316\\
8760	-159.096297638844\\
8750	-159.042865332421\\
8740	-158.983965706697\\
8730	-158.917206427131\\
8720	-158.84250604425\\
8710	-158.760565445798\\
8700	-158.677882314773\\
8690	-158.594123740672\\
8680	-158.509338339592\\
8670	-158.424341193524\\
8660	-158.336874296179\\
8650	-158.237250238972\\
8640	-158.127613573149\\
8630	-158.005580141719\\
8620	-157.870205023081\\
8610	-157.725590817628\\
8600	-157.574861082992\\
8590	-157.428480406116\\
8580	-157.284286567227\\
8570	-157.146489143789\\
8560	-157.020071787415\\
8550	-156.90622645818\\
8540	-156.806218251835\\
8530	-156.721734413672\\
8520	-156.655705802914\\
8510	-156.606984166986\\
8500	-156.570309460283\\
8490	-156.549390778395\\
8480	-156.542598047958\\
8470	-156.541952133063\\
8460	-156.538625496256\\
8450	-156.523253994103\\
8440	-156.510049806681\\
8430	-156.504116087497\\
8420	-156.50445977664\\
8410	-156.513992807727\\
8400	-156.531245725084\\
8390	-156.550708934458\\
8380	-156.569410446917\\
8370	-156.600979621022\\
8360	-156.643453409019\\
8350	-156.700490009649\\
8340	-156.775533627733\\
8330	-156.866871053719\\
8320	-156.976071651945\\
8310	-157.106889891516\\
8300	-157.253277153674\\
8290	-157.415470514922\\
8280	-157.598311369356\\
8270	-157.79311639481\\
8260	-157.996967116591\\
8250	-158.195856465117\\
8240	-158.372799045151\\
8230	-158.505982925865\\
8220	-158.542752922029\\
8210	-158.448098174722\\
8200	-158.323024733379\\
8190	-158.192505557775\\
8180	-158.062724643603\\
8170	-157.9249648464\\
8160	-157.776563110919\\
8150	-157.626466907459\\
8140	-157.482738969041\\
8130	-157.33326674449\\
8120	-157.171416089596\\
8110	-157.001186506219\\
8100	-156.840445289665\\
8090	-156.694156803206\\
8080	-156.558932453601\\
8070	-156.433435491436\\
8060	-156.326323739564\\
8050	-156.230831248503\\
8040	-156.145041727857\\
8030	-156.066143642002\\
8020	-155.981945259905\\
8010	-155.891335154257\\
8000	-155.791835064567\\
7990	-155.676569559652\\
7980	-155.541851806128\\
7970	-155.394190993966\\
7960	-155.247220754144\\
7950	-155.10940620661\\
7940	-154.982821164575\\
7930	-154.861393870457\\
7920	-154.749628287457\\
7910	-154.645830277662\\
7900	-154.5502800331\\
7890	-154.46120645069\\
7880	-154.381987114851\\
7870	-154.31091480378\\
7860	-154.249239615717\\
7850	-154.192508826159\\
7840	-154.137540896357\\
7830	-154.087171542061\\
7820	-154.046115120216\\
7810	-154.012288277402\\
7800	-153.983416544563\\
7790	-153.958583575611\\
7780	-153.935825590751\\
7770	-153.918578921349\\
7760	-153.923356009199\\
7750	-154.054681666498\\
7740	-153.914989258629\\
7730	-153.862618970336\\
7720	-153.836640866503\\
7710	-153.804690548918\\
7700	-153.77727886696\\
7690	-153.762097045899\\
7680	-153.759582447043\\
7670	-153.768167071182\\
7660	-153.789071226248\\
7650	-153.822396705848\\
7640	-153.866693929244\\
7630	-153.922805955989\\
7620	-153.985126632987\\
7610	-154.05211729658\\
7600	-154.126674019947\\
7590	-154.206129898964\\
7580	-154.292940215603\\
7570	-154.385008291512\\
7560	-154.481478444201\\
7550	-154.584967203298\\
7540	-154.687695534793\\
7530	-154.781838932082\\
7520	-154.87421896253\\
7510	-154.968896530139\\
7500	-155.066166523775\\
7490	-155.167935513733\\
7480	-155.27544827848\\
7470	-155.385165183249\\
7460	-155.491362682969\\
7450	-155.596331600795\\
7440	-155.699350492012\\
7430	-155.789688528275\\
7420	-155.862721547284\\
7410	-155.914368265767\\
7400	-155.947002301001\\
7390	-155.936588048082\\
7380	-155.887512361626\\
7370	-155.822843822013\\
7360	-155.740110304932\\
7350	-155.643193935913\\
7340	-155.523083061301\\
7330	-155.384259205894\\
7320	-155.229266350226\\
7310	-155.062582912133\\
7300	-154.876127967199\\
7290	-154.675001224831\\
7280	-154.48152369396\\
7270	-154.306418839887\\
7260	-154.151203302251\\
7250	-154.018057609716\\
7240	-153.906246882415\\
7230	-153.815054149571\\
7220	-153.745318759135\\
7210	-153.700067600705\\
7200	-153.67293183717\\
7190	-153.666898860253\\
7180	-153.680446996035\\
7170	-153.708871551482\\
7160	-153.747058513625\\
7150	-153.785412455023\\
7140	-153.814293525907\\
7130	-153.828692545886\\
7120	-153.824707644957\\
7110	-153.801959418722\\
7100	-153.753741546024\\
7090	-153.670929318987\\
7080	-153.546595414604\\
7070	-153.415056211832\\
7060	-153.287077206504\\
7050	-153.164397991671\\
7040	-153.050300194674\\
7030	-152.948154859288\\
7020	-152.85930189244\\
7010	-152.776009983304\\
7000	-152.688653421264\\
6990	-152.5882381703\\
6980	-152.477728135729\\
6970	-152.363340388814\\
6960	-152.249720175826\\
6950	-152.130377868574\\
6940	-152.008213882393\\
6930	-151.882689447878\\
6920	-151.75236846815\\
6910	-151.621572418001\\
6900	-151.714852024554\\
6890	-151.795530444677\\
6880	-151.759166802144\\
6870	-151.459667999911\\
6860	-151.107727847255\\
6850	-150.84875103667\\
6840	-150.759941108361\\
6830	-150.693186315536\\
6820	-150.649340610759\\
6810	-150.629186673605\\
6800	-150.636629272062\\
6790	-150.666021451886\\
6780	-150.722452000858\\
6770	-150.803317475518\\
6760	-150.909599820155\\
6750	-151.039072452543\\
6740	-151.188026115108\\
6730	-151.351750164488\\
6720	-151.526720391813\\
6710	-151.704945687677\\
6700	-151.874872113613\\
6690	-152.033927785585\\
6680	-152.179602365726\\
6670	-152.30150555934\\
6660	-152.365189124801\\
6650	-152.35094829285\\
6640	-152.307197711453\\
6630	-152.249280306689\\
6620	-152.179168364358\\
6610	-152.100981483253\\
6600	-152.01610173349\\
6590	-151.92106584178\\
6580	-151.822546075049\\
6570	-151.72801669212\\
6560	-151.633195793555\\
6550	-151.537321740921\\
6540	-151.444172895992\\
6530	-151.349958249431\\
6520	-151.257402959506\\
6510	-151.170888902487\\
6500	-151.086761768959\\
6490	-151.002279429359\\
6480	-150.927414421484\\
6470	-150.861608988301\\
6460	-150.806286492155\\
6450	-150.765447762768\\
6440	-150.73863005237\\
6430	-150.722869655842\\
6420	-150.707106676431\\
6410	-150.683362534237\\
6400	-150.64217008624\\
6390	-150.589610887817\\
6380	-150.540469877945\\
6370	-150.502078199112\\
6360	-150.465787797962\\
6350	-150.437709468528\\
6340	-150.421143833146\\
6330	-150.418007098161\\
6320	-150.428255995168\\
6310	-150.44532658838\\
6300	-150.46944191826\\
6290	-150.499081113448\\
6280	-150.531214791483\\
6270	-150.536805145494\\
6260	-150.487070684299\\
6250	-150.407694009005\\
6240	-150.311685999573\\
6230	-150.204498845704\\
6220	-150.085697110742\\
6210	-149.962595000698\\
6200	-149.846047911992\\
6190	-149.738428878024\\
6180	-149.645031562117\\
6170	-149.570179843652\\
6160	-149.511482341432\\
6150	-149.472559230574\\
6140	-149.45339933341\\
6130	-149.451223813006\\
6120	-149.469001550883\\
6110	-149.503659142724\\
6100	-149.551419655794\\
6090	-149.617052656211\\
6080	-149.695662569777\\
6070	-149.778239079219\\
6060	-149.862925575683\\
6050	-149.947666520938\\
6040	-150.028644703765\\
6030	-150.099634094704\\
6020	-150.158067106478\\
6010	-150.194600032189\\
6000	-150.174063614501\\
5990	-150.101343274671\\
5980	-150.000828341953\\
5970	-149.878970403255\\
5960	-149.740571873331\\
5950	-149.585099280783\\
5940	-149.407394221249\\
5930	-149.186304769183\\
5920	-148.937825992276\\
5910	-148.689020674689\\
5900	-148.444867681073\\
5890	-148.207035934296\\
5880	-147.979540096758\\
5870	-147.766485672768\\
5860	-147.569350383622\\
5850	-147.390586830815\\
5840	-147.233102074546\\
5830	-147.10048055783\\
5820	-146.994157361974\\
5810	-146.91033693895\\
5800	-146.844415618067\\
5790	-146.798111964054\\
5780	-146.772673834385\\
5770	-146.763654638706\\
5760	-146.772598740774\\
5750	-146.794921255794\\
5740	-146.824430451937\\
5730	-146.856658107563\\
5720	-146.898602118633\\
5710	-146.953555973657\\
5700	-147.019403275033\\
5690	-147.091608996076\\
5680	-147.168799503158\\
5670	-147.259159885433\\
5660	-147.367780880516\\
5650	-147.49497658154\\
5640	-147.641248520707\\
5630	-147.805089495322\\
5620	-147.983715369007\\
5610	-148.146355465889\\
5600	-148.280182808723\\
5590	-148.404790871974\\
5580	-148.51945354247\\
5570	-148.609086803187\\
5560	-148.6646791445\\
5550	-148.681383129976\\
5540	-148.639397287581\\
5530	-148.528419991967\\
5520	-148.376462994129\\
5510	-148.198149404665\\
5500	-148.003738735415\\
5490	-147.8034623478\\
5480	-147.602139181156\\
5470	-147.401029795958\\
5460	-147.203650262976\\
5450	-147.013249096247\\
5440	-146.83597959778\\
5430	-146.67137390418\\
5420	-146.525475847921\\
5410	-146.408761023409\\
5400	-146.312649605563\\
5390	-146.235275876908\\
5380	-146.173879633906\\
5370	-146.131504825852\\
5360	-146.096887146892\\
5350	-146.071315326021\\
5340	-146.041524131611\\
5330	-145.996995958272\\
5320	-145.937951755466\\
5310	-145.865137391104\\
5300	-145.772811238683\\
5290	-145.674899476249\\
5280	-145.579804088797\\
5270	-145.490049386543\\
5260	-145.41015272696\\
5250	-145.346708472848\\
5240	-145.296027811665\\
5230	-145.25852735059\\
5220	-145.227075543128\\
5210	-145.201748951628\\
5200	-145.167561924067\\
5190	-145.118413209929\\
5180	-145.06949900279\\
5170	-145.014048043713\\
5160	-144.95437957734\\
5150	-144.902008862086\\
5140	-144.859704537216\\
5130	-144.831266474575\\
5120	-144.809821948095\\
5110	-144.795336328498\\
5100	-144.789585874337\\
5090	-144.795481060324\\
5080	-144.815193740426\\
5070	-144.854210730514\\
5060	-144.916979787176\\
5050	-144.996075285008\\
5040	-145.086608984202\\
5030	-145.181319839796\\
5020	-145.288886798796\\
5010	-145.417542694136\\
5000	-145.567707512396\\
4990	-145.733936483723\\
4980	-145.905393219351\\
4970	-146.051512191983\\
4960	-146.164585117227\\
4950	-146.258301672452\\
4940	-146.331065453206\\
4930	-146.385341739077\\
4920	-146.404314998171\\
4910	-146.375333242169\\
4900	-146.29648587569\\
4890	-146.169140947872\\
4880	-146.021460021549\\
4870	-145.851888427908\\
4860	-145.657872499\\
4850	-145.443669944729\\
4840	-145.203590928512\\
4830	-144.931015052312\\
4820	-144.620584067893\\
4810	-144.269477991855\\
4800	-143.90405756315\\
4790	-143.549207207788\\
4780	-143.214619700153\\
4770	-142.898206178435\\
4760	-142.603969822096\\
4750	-142.334078787666\\
4740	-142.088470443559\\
4730	-142.003322692959\\
4720	-142.080714648924\\
4710	-142.034387789654\\
4700	-141.858280554911\\
4690	-141.672904141089\\
4680	-141.484802409295\\
4670	-141.311473557137\\
4660	-141.149921554524\\
4650	-140.999182906231\\
4640	-140.852748525542\\
4630	-140.702401813606\\
4620	-140.509613040774\\
4610	-140.252799827353\\
4600	-139.981506856763\\
4590	-139.84225072383\\
4580	-139.810196981405\\
4570	-139.80851058769\\
4560	-139.833728993672\\
4550	-139.884614221894\\
4540	-139.953736500963\\
4530	-140.037260489468\\
4520	-140.141533872972\\
4510	-140.264441289402\\
4500	-140.411321632123\\
4490	-140.583123001103\\
4480	-140.760024943067\\
4470	-140.944762668043\\
4460	-141.151041633076\\
4450	-141.372374331349\\
4440	-141.59290334502\\
4430	-141.794742320907\\
4420	-141.967834284629\\
4410	-142.101170280625\\
4400	-142.188796749662\\
4390	-142.22248585459\\
4380	-142.237840070694\\
4370	-142.263324725069\\
4360	-142.305154878967\\
4350	-142.358434544758\\
4340	-142.408072883787\\
4330	-142.437379225315\\
4320	-142.442906202477\\
4310	-142.450119359931\\
4300	-142.449170702555\\
4290	-142.438407971486\\
4280	-142.417312072722\\
4270	-142.399913617621\\
4260	-142.381020535147\\
4250	-142.347418071579\\
4240	-142.291793014886\\
4230	-142.223693078106\\
4220	-142.138270460349\\
4210	-142.032564959206\\
4200	-141.91225943029\\
4190	-141.793124607494\\
4180	-141.660930805534\\
4170	-141.505298215072\\
4160	-141.324024799999\\
4150	-141.13933488165\\
4140	-140.959425718828\\
4130	-140.79084232332\\
4120	-140.647785588254\\
4110	-140.534848086771\\
4100	-140.413169885306\\
4090	-140.271687789736\\
4080	-140.123427572232\\
4070	-139.968669667826\\
4060	-139.80074827562\\
4050	-139.616795780674\\
4040	-139.422193530671\\
4030	-139.225219613732\\
4020	-139.021642461294\\
4010	-138.804057558103\\
4000	-138.56219020082\\
3990	-138.318975816329\\
3980	-138.087329546023\\
3970	-137.872123987173\\
3960	-137.681612991746\\
3950	-137.51427759212\\
3940	-137.362916824709\\
3930	-137.229225696285\\
3920	-137.120766335464\\
3910	-137.039675569899\\
3900	-137.114333915399\\
3890	-137.14219039752\\
3880	-137.135404199514\\
3870	-137.067559721064\\
3860	-136.990304540114\\
3850	-136.950175859504\\
3840	-136.97828949561\\
3830	-137.016347539176\\
3820	-137.054895915903\\
3810	-137.09748879883\\
3800	-137.151179025182\\
3790	-137.216895718351\\
3780	-137.289665552104\\
3770	-137.360749997981\\
3760	-137.418062887484\\
3750	-137.450889910447\\
3740	-137.453867865471\\
3730	-137.436528574518\\
3720	-137.391582064916\\
3710	-137.302555328375\\
3700	-137.168853833504\\
3690	-136.988982371699\\
3680	-136.773006993813\\
3670	-136.555474823815\\
3660	-136.352668424115\\
3650	-136.172513746571\\
3640	-136.013665773452\\
3630	-135.877269567723\\
3620	-135.763258614762\\
3610	-135.676909707416\\
3600	-135.609156810281\\
3590	-135.55272201206\\
3580	-135.507249264368\\
3570	-135.466427210857\\
3560	-135.430558852633\\
3550	-135.404142765491\\
3540	-135.398460157529\\
3530	-135.416956179229\\
3520	-135.452353487641\\
3510	-135.49831213694\\
3500	-135.541740582382\\
3490	-135.570811353354\\
3480	-135.598368503949\\
3470	-135.641488646247\\
3460	-135.698221890216\\
3450	-135.754206362837\\
3440	-135.78958053378\\
3430	-135.833160300037\\
3420	-135.879758949864\\
3410	-135.930309603924\\
3400	-135.970778826907\\
3390	-135.985728267453\\
3380	-135.92406419389\\
3370	-135.806589436027\\
3360	-135.644144008955\\
3350	-135.441940669499\\
3340	-135.200258198551\\
3330	-134.94146023404\\
3320	-134.686914660821\\
3310	-134.44200193653\\
3300	-134.199798335569\\
3290	-133.950192106623\\
3280	-133.686393036191\\
3270	-133.431336911671\\
3260	-133.195241579975\\
3250	-132.987992739325\\
3240	-132.809144197798\\
3230	-132.65279522303\\
3220	-132.523962043554\\
3210	-132.420192996089\\
3200	-132.340158645603\\
3190	-132.280763211048\\
3180	-132.238856166099\\
3170	-132.206056065039\\
3160	-132.173461743621\\
3150	-132.156223170308\\
3140	-132.159629669181\\
3130	-132.181954227002\\
3120	-132.225795926028\\
3110	-132.279728708164\\
3100	-132.343342407226\\
3090	-132.40020548209\\
3080	-132.431379210411\\
3070	-132.407498928372\\
3060	-132.353612789102\\
3050	-132.270359798254\\
3040	-132.156953944739\\
3030	-132.036322648398\\
3020	-131.926621106014\\
3010	-131.832705449224\\
3000	-131.758963713691\\
2990	-131.701918609412\\
2980	-131.643552666569\\
2970	-131.581652164469\\
2960	-131.531507669592\\
2950	-131.496519223682\\
2940	-131.476266785795\\
2930	-131.474486579224\\
2920	-131.499172380069\\
2910	-131.550454147402\\
2900	-131.615075780923\\
2890	-131.67741114117\\
2880	-131.722460667028\\
2870	-131.730466621844\\
2860	-131.689002269163\\
2850	-131.636824701429\\
2840	-131.592701282565\\
2830	-131.549428025047\\
2820	-131.501462957686\\
2810	-131.445951029342\\
2800	-131.367896279062\\
2790	-131.255276264498\\
2780	-131.116474329804\\
2770	-130.9595496347\\
2760	-130.802744737659\\
2750	-130.650930795178\\
2740	-130.504347572397\\
2730	-130.361696182466\\
2720	-130.200441127751\\
2710	-130.013764882279\\
2700	-129.808087941293\\
2690	-129.576743802886\\
2680	-129.30570573823\\
2670	-128.998694882657\\
2660	-128.684818166708\\
2650	-128.403497599231\\
2640	-128.157676083005\\
2630	-127.945804209643\\
2620	-127.764943775736\\
2610	-127.608785928536\\
2600	-127.467661725004\\
2590	-127.330941175497\\
2580	-127.201607492356\\
2570	-127.083468018805\\
2560	-126.972935657282\\
2550	-126.873981061864\\
2540	-126.795868361936\\
2530	-126.736226077515\\
2520	-126.692762904977\\
2510	-126.65407143126\\
2500	-126.602744634574\\
2490	-126.542118193156\\
2480	-126.470923902063\\
2470	-126.386796890117\\
2460	-126.27579239533\\
2450	-126.133326082035\\
2440	-125.945012364766\\
2430	-125.71404409702\\
2420	-125.467992347906\\
2410	-125.227931403045\\
2400	-125.000822959434\\
2390	-124.783828632393\\
2380	-124.581235570379\\
2370	-124.407174758612\\
2360	-124.262581806595\\
2350	-124.146007834302\\
2340	-124.042829788409\\
2330	-123.94030767874\\
2320	-123.844967640943\\
2310	-123.775717261731\\
2300	-123.737238058856\\
2290	-123.732698271745\\
2280	-123.759720344027\\
2270	-123.807929260596\\
2260	-123.862829495924\\
2250	-123.914779949308\\
2240	-123.971301870491\\
2230	-124.043666930699\\
2220	-124.142902623845\\
2210	-124.261663724692\\
2200	-124.403340464119\\
2190	-124.568185519089\\
2180	-124.73376480293\\
2170	-124.852240794384\\
2160	-124.881135087089\\
2150	-124.860058405693\\
2140	-124.785867537661\\
2130	-124.654404369485\\
2120	-124.504657460169\\
2110	-124.35130227361\\
2100	-124.148229590841\\
2090	-123.912002386515\\
2080	-123.664128613188\\
2070	-123.413647922117\\
2060	-123.166188160155\\
2050	-122.924199403668\\
2040	-122.689701830358\\
2030	-122.463564038192\\
2020	-122.253356897922\\
2010	-122.074529100091\\
2000	-121.91104229598\\
1990	-121.752047162596\\
1980	-121.605840659681\\
1970	-121.476651854487\\
1960	-121.34720426141\\
1950	-121.205787174203\\
1940	-121.05367347678\\
1930	-120.893684869833\\
1920	-120.730996989415\\
1910	-120.56386479608\\
1900	-120.385903942363\\
1890	-120.210667982312\\
1880	-120.05747171877\\
1870	-119.93451660176\\
1860	-119.853205307567\\
1850	-119.817823484253\\
1840	-119.823833736468\\
1830	-119.864554607743\\
1820	-119.924020071845\\
1810	-119.934384096245\\
1800	-119.916052475586\\
1790	-119.890033096536\\
1780	-119.841773143137\\
1770	-119.751087009101\\
1760	-119.61730398964\\
1750	-119.444714669262\\
1740	-119.256725008301\\
1730	-119.074863690508\\
1720	-118.907410041193\\
1710	-118.760930920815\\
1700	-118.615532397737\\
1690	-118.46506103972\\
1680	-118.322103504165\\
1670	-118.201637623934\\
1660	-118.096472551922\\
1650	-117.995238879774\\
1640	-117.87213781031\\
1630	-117.71228629042\\
1620	-117.511462896315\\
1610	-117.266357180324\\
1600	-116.958299550881\\
1590	-116.641168060253\\
1580	-116.324040850841\\
1570	-116.008834603758\\
1560	-115.685041462053\\
1550	-115.353142766326\\
1540	-115.034711041497\\
1530	-114.729361379574\\
1520	-114.421998739843\\
1510	-114.109053265194\\
1500	-113.817044886837\\
1490	-113.549487656201\\
1480	-113.295054922832\\
1470	-113.051366370945\\
1460	-112.793866640169\\
1450	-112.506494270329\\
1440	-112.219190178929\\
1430	-111.940364225858\\
1420	-111.67153211286\\
1410	-111.404561405583\\
1400	-111.165744023652\\
1390	-110.972836725953\\
1380	-110.816809501181\\
1370	-110.665348149393\\
1360	-110.513555593311\\
1350	-110.384423878389\\
1340	-110.298543008881\\
1330	-110.255752836815\\
1320	-110.242478288437\\
1310	-110.259789799686\\
1300	-110.276381941706\\
1290	-110.247918655949\\
1280	-110.164495606006\\
1270	-110.039421824885\\
1260	-109.88562511143\\
1250	-109.716769079388\\
1240	-109.555630476126\\
1230	-109.410615567053\\
1220	-109.264556410065\\
1210	-109.107869619056\\
1200	-108.936930498582\\
1190	-108.74834153783\\
1180	-108.54982996974\\
1170	-108.357846752373\\
1160	-108.159174680771\\
1150	-107.941921905459\\
1140	-107.709180699034\\
1130	-107.453247594318\\
1120	-107.184631375738\\
1110	-106.93623125666\\
1100	-106.735481823842\\
1090	-106.574120934945\\
1080	-106.456455843723\\
1070	-106.358117332565\\
1060	-106.265458384631\\
1050	-106.134006399942\\
1040	-105.918240161253\\
1030	-105.635244452236\\
1020	-105.310111094562\\
1010	-104.983711867965\\
1000	-104.690122394333\\
990	-104.423612207553\\
980	-104.159262685933\\
970	-103.870235497625\\
960	-103.532526040558\\
950	-103.135429120609\\
940	-102.69602749429\\
930	-102.239723904291\\
920	-101.78603108358\\
910	-101.339547381141\\
900	-100.892692885057\\
890	-100.417159618143\\
880	-99.9316706983386\\
870	-99.4518123192103\\
860	-98.9970840083168\\
850	-98.556687049906\\
840	-98.1057018163963\\
830	-97.6321832117159\\
820	-97.1262709454328\\
810	-96.6016258150239\\
800	-96.080967437395\\
790	-95.5955950126593\\
780	-95.1785509401411\\
770	-94.83757156067\\
760	-94.56786032658\\
750	-94.3549696918316\\
740	-94.1780269054888\\
730	-93.9993859773274\\
720	-93.7985076924184\\
710	-93.5757327971359\\
700	-93.3302430216484\\
690	-93.0638137416306\\
680	-92.7975719225395\\
670	-92.5255598448381\\
660	-92.2474353803627\\
650	-91.942414113159\\
640	-91.6152198148183\\
630	-91.2678442869647\\
620	-90.900439224811\\
610	-90.5068545070542\\
600	-90.1110740871299\\
590	-89.7076828706848\\
580	-89.2533376937951\\
570	-88.7148833630832\\
560	-88.1442143356557\\
550	-87.5753557371391\\
540	-86.9877600779316\\
530	-86.3877986699347\\
520	-85.7624611129574\\
510	-85.1239940759889\\
500	-84.5168286709562\\
490	-83.9486856171322\\
480	-83.4198829037032\\
470	-83.0236956114845\\
460	-82.6538633047487\\
450	-82.2445591601367\\
440	-81.8023786496076\\
430	-81.3347451213763\\
420	-80.8339677898908\\
410	-80.2821345345788\\
400	-79.6831566896876\\
390	-79.0223239559605\\
380	-78.3430768804553\\
370	-77.6893077119755\\
360	-77.0484115897091\\
350	-76.4213049402064\\
340	-75.8020049079321\\
330	-75.1947602281895\\
320	-74.5900986803734\\
310	-73.9860832247964\\
300	-73.3743069634642\\
290	-72.7248829021686\\
280	-72.0252245013225\\
270	-71.3214038093421\\
260	-70.6367361317025\\
250	-69.9686823624944\\
240	-69.3048596477014\\
230	-68.6252321631503\\
220	-67.8622960249944\\
210	-67.0461925325176\\
200	-66.172990907935\\
190	-65.21488050635\\
180	-64.1663740416198\\
170	-63.0659139753457\\
160	-61.9207473000286\\
150	-60.7735078202981\\
140	-59.6417215621355\\
130	-58.4899759957603\\
120	-57.2818924043127\\
110	-55.9726558976827\\
100	-54.4965699094162\\
99	-54.3428197783727\\
98	-54.1880715046051\\
97	-54.0324378594049\\
96	-53.8758750519552\\
95	-53.7178396532439\\
94	-53.5575842261554\\
93	-53.3951681083545\\
92	-53.230591324893\\
91	-53.0639035504358\\
90	-52.8955616380216\\
89	-52.725158312847\\
88	-52.553151614288\\
87	-52.3794866611128\\
86	-52.2039209682158\\
85	-52.0266807548131\\
84	-51.8481996573317\\
83	-51.6679329629648\\
82	-51.4858343712164\\
81	-51.3016216355872\\
80	-51.1154484173841\\
79	-50.9275178391467\\
78	-50.7380362200617\\
77	-50.5471282233465\\
76	-50.3545479542914\\
75	-50.1605531220601\\
74	-49.964933357442\\
73	-49.7674431037726\\
72	-49.5682185925339\\
71	-49.3672061785403\\
70	-49.1645233981949\\
69	-48.9598077916355\\
68	-48.7531324845249\\
67	-48.5439892257603\\
66	-48.3320708963647\\
65	-48.1174957125199\\
64	-47.9000478033265\\
63	-47.6797253922205\\
62	-47.45659871605\\
61	-47.2301880706837\\
60	-47.0004021568051\\
59	-46.7674710194556\\
58	-46.530856685202\\
57	-46.2907263598218\\
56	-46.0471249471991\\
55	-45.8002271429018\\
54	-45.5509889610475\\
53	-45.2996276624081\\
52	-45.0450254097711\\
51	-44.7872049558333\\
50	-44.525573859067\\
49	-44.2600256522542\\
48	-43.9895615972071\\
47	-43.7146205840663\\
46	-43.4347612260863\\
45	-43.1484922991691\\
44	-42.8541013890057\\
43	-42.5518941170478\\
42	-42.2425610455556\\
41	-41.9264598530817\\
40	-41.603256451852\\
39	-41.2735115428026\\
38	-40.9368366006491\\
37	-40.5926356286642\\
36	-40.2408398103608\\
35	-39.8810570215783\\
34	-39.5131537258419\\
33	-39.1367056913206\\
32	-38.7513713198766\\
31	-38.3566453539019\\
30	-37.9520151846828\\
29	-37.5370323394926\\
28	-37.1099804169834\\
27	-36.668655296784\\
26	-36.210772416117\\
25	-35.733480035787\\
24	-35.2324365116043\\
23	-34.7033719895796\\
22	-34.1442173402783\\
21	-33.5534600534331\\
20	-32.9289204548926\\
19	-32.2677945205208\\
18	-31.5648515091316\\
17	-30.8151351423152\\
16	-30.0118452292339\\
15	-29.1454418830477\\
14	-28.2037871967406\\
13	-27.1736318328153\\
12	-26.037170629774\\
11	-24.7679785960598\\
10	-23.3262150600226\\
9	-21.6514419409118\\
8	-19.6639387821621\\
7	-17.2925499305927\\
6	-14.5395203493121\\
5	-11.5158295475783\\
4	-8.41043328678285\\
3	-5.44236972407556\\
2	-2.86370796492577\\
1	-1.02245952708679\\
1	12.3409709054224\\
2	10.7862989786593\\
3	8.24429752702869\\
4	5.2572825171459\\
5	2.09764061343937\\
6	-1.01931832792018\\
7	-3.89382430495822\\
8	-6.14390597051271\\
9	-8.01480034360199\\
10	-9.584951124568\\
11	-10.9366992853806\\
12	-12.0664311964964\\
13	-12.9851903254937\\
14	-13.8210254032911\\
15	-14.5903530832369\\
16	-15.3050771982653\\
17	-15.9756215366724\\
18	-16.610031384756\\
19	-17.2139169801983\\
20	-17.790998878499\\
21	-18.3449965640855\\
22	-18.8794225087226\\
23	-19.3977076395799\\
24	-19.9021512191481\\
25	-20.394908271156\\
26	-20.8775031387216\\
27	-21.350780911023\\
28	-21.8158763996954\\
29	-22.2728584456911\\
30	-22.7212106277704\\
31	-23.15955651529\\
32	-23.5875641882133\\
33	-24.0059105930312\\
34	-24.4145883659633\\
35	-24.8142464249043\\
36	-25.2055142038073\\
37	-25.5889151950193\\
38	-25.9278884272343\\
39	-26.2309519834673\\
40	-26.5278508996758\\
41	-26.8196878310399\\
42	-27.1074448613458\\
43	-27.3911665950791\\
44	-27.6709876616237\\
45	-27.947273389716\\
46	-28.2203802989561\\
47	-28.4906022972752\\
48	-28.7574922087333\\
49	-29.0206309455994\\
50	-29.279965014778\\
51	-29.535600397304\\
52	-29.7877635481496\\
53	-30.0360807574212\\
54	-30.2808198389332\\
55	-30.5222342297643\\
56	-30.7604464979623\\
57	-30.995417557677\\
58	-31.2272737089334\\
59	-31.456172636205\\
60	-31.6821989902999\\
61	-31.9056074128436\\
62	-32.1263228444089\\
63	-32.3441689743113\\
64	-32.5590848333106\\
65	-32.7712326106658\\
66	-32.9806749362948\\
67	-33.1871667504296\\
68	-33.3911288546557\\
69	-33.5927102915344\\
70	-33.7923769218409\\
71	-33.9898940575073\\
72	-34.1856836502793\\
73	-34.3795163953326\\
74	-34.571113172272\\
75	-34.7607557086889\\
76	-34.9482195299347\\
77	-35.1332468233985\\
78	-35.3159561173492\\
79	-35.4959663210171\\
80	-35.6728694542711\\
81	-35.8467718635008\\
82	-36.0173979458317\\
83	-36.1851816962549\\
84	-36.350202207613\\
85	-36.5125141149624\\
86	-36.6724235343631\\
87	-36.8305431478594\\
88	-36.9869485547417\\
89	-37.1416930070476\\
90	-37.2949703132034\\
91	-37.4472385694022\\
92	-37.5987802626996\\
93	-37.7496515235556\\
94	-37.8998299485129\\
95	-38.0495596996333\\
96	-38.1989793845568\\
97	-38.348316960025\\
98	-38.4978889062922\\
99	-38.6477929116206\\
100	-38.7982680661828\\
110	-40.3124033277782\\
120	-41.8241521832553\\
130	-43.3184046002982\\
140	-44.7471718151219\\
150	-46.0762383907489\\
160	-47.2675233079357\\
170	-48.3274378256981\\
180	-49.2962882088019\\
190	-50.2253414030057\\
200	-51.1449774649146\\
210	-51.9836031256183\\
220	-52.771047811917\\
230	-53.5164154573684\\
240	-54.1891696857034\\
250	-54.8087885084759\\
260	-55.3876546953584\\
270	-55.9307035340366\\
280	-56.4563659770417\\
290	-56.9690904295433\\
300	-57.4653437430382\\
310	-57.9479648853878\\
320	-58.4198377618816\\
330	-58.8789125065685\\
340	-59.3231406973974\\
350	-59.7542074973588\\
360	-60.1908036884695\\
370	-60.6457678819345\\
380	-61.1091871313172\\
390	-61.5804960848392\\
400	-62.0494343812817\\
410	-62.516826729485\\
420	-62.988840463972\\
430	-63.474959544822\\
440	-63.9760614592562\\
450	-64.4778332341318\\
460	-64.9643304694094\\
470	-65.4225376808845\\
480	-65.8472993431558\\
490	-66.2418559216814\\
500	-66.6166953981295\\
510	-66.986494620979\\
520	-67.3557738781081\\
530	-67.7149694687041\\
540	-68.0704623467425\\
550	-68.4113057211841\\
560	-68.7326352926946\\
570	-69.0443835700691\\
580	-69.3466532301244\\
590	-69.646994313745\\
600	-69.946941743744\\
610	-70.2594917853361\\
620	-70.5865715172191\\
630	-70.9216606111651\\
640	-71.2546220450824\\
650	-71.5850114550398\\
660	-71.9069995616318\\
670	-72.2265858731838\\
680	-72.5478443241824\\
690	-72.8686368466025\\
700	-73.1918866226227\\
710	-73.5306526035968\\
720	-73.8891851582003\\
730	-74.2585923115894\\
740	-74.6420113974507\\
750	-75.0248377022834\\
760	-75.4065894407779\\
770	-75.788281818713\\
780	-76.1794785610175\\
790	-76.5683553977411\\
800	-76.9647892877282\\
810	-77.352343142469\\
820	-77.732765085769\\
830	-78.106778767627\\
840	-78.4739198890107\\
850	-78.8326888008735\\
860	-79.1771182595053\\
870	-79.4986265833379\\
880	-79.799801027747\\
890	-80.0825508492131\\
900	-80.3503026218121\\
910	-80.5960795304749\\
920	-80.8090993578558\\
930	-81.0003494954819\\
940	-81.1814204782755\\
950	-81.3673065325635\\
960	-81.5487924827847\\
970	-81.7212324531347\\
980	-81.8927091443939\\
990	-82.0510725603701\\
1000	-82.2016265033756\\
1010	-82.3388065115431\\
1020	-82.4696179386123\\
1030	-82.6032984569071\\
1040	-82.7516051559782\\
1050	-82.9176859388156\\
1060	-83.0955212781627\\
1070	-83.2801366630565\\
1080	-83.4609274863701\\
1090	-83.6466882885094\\
1100	-83.8393462333233\\
1110	-84.0439690297621\\
1120	-84.2564963356216\\
1130	-84.4778928841259\\
1140	-84.7116106412915\\
1150	-84.9587032281601\\
1160	-85.2120179201615\\
1170	-85.4623913438292\\
1180	-85.7071117958244\\
1190	-85.9389317575107\\
1200	-86.1562651431568\\
1210	-86.3668277399607\\
1220	-86.5792471014432\\
1230	-86.7862808967652\\
1240	-86.981766149587\\
1250	-87.1744358235546\\
1260	-87.3718850663477\\
1270	-87.5690889014248\\
1280	-87.7710691780644\\
1290	-87.9760683249484\\
1300	-88.1850515788063\\
1310	-88.4093473186493\\
1320	-88.6429039566269\\
1330	-88.8823404431268\\
1340	-89.1311591174778\\
1350	-89.3842707590415\\
1360	-89.6213199488123\\
1370	-89.8377648555446\\
1380	-90.0404528390763\\
1390	-90.2362517545708\\
1400	-90.4245664220598\\
1410	-90.5990869264632\\
1420	-90.7657374214414\\
1430	-90.9290822225431\\
1440	-91.0879498918685\\
1450	-91.2405039540062\\
1460	-91.3790598294729\\
1470	-91.5059419419808\\
1480	-91.6325405092236\\
1490	-91.7637521315071\\
1500	-91.903600180385\\
1510	-92.048584350994\\
1520	-92.1929202650443\\
1530	-92.3329594162475\\
1540	-92.4863404428508\\
1550	-92.6592013287285\\
1560	-92.8507117619921\\
1570	-93.055330881348\\
1580	-93.2609888436633\\
1590	-93.4500157401584\\
1600	-93.6250957803191\\
1610	-93.7896579778092\\
1620	-93.9467730157097\\
1630	-94.1069918737998\\
1640	-94.273638077197\\
1650	-94.4477396864259\\
1660	-94.6341784134893\\
1670	-94.8278277451454\\
1680	-95.0422311581017\\
1690	-95.2870047686248\\
1700	-95.5631526824555\\
1710	-95.8634710185079\\
1720	-96.1782579695033\\
1730	-96.5136417182195\\
1740	-96.8610461633822\\
1750	-97.2086323144691\\
1760	-97.5227976271304\\
1770	-97.7905561810405\\
1780	-98.0134403477882\\
1790	-98.1890814925642\\
1800	-98.3239469217605\\
1810	-98.4189164681405\\
1820	-98.4781130309597\\
1830	-98.5048805755747\\
1840	-98.4983879613942\\
1850	-98.467825839144\\
1860	-98.4171047585185\\
1870	-98.3415790817381\\
1880	-98.2504019258556\\
1890	-98.1668322590482\\
1900	-98.1117741171927\\
1910	-98.088052529057\\
1920	-98.096817239188\\
1930	-98.1400990761504\\
1940	-98.2113504318159\\
1950	-98.2973478545781\\
1960	-98.3818952583894\\
1970	-98.4578634304086\\
1980	-98.5345922809778\\
1990	-98.6269522056315\\
2000	-98.7437394427214\\
2010	-98.8786757333776\\
2020	-99.0210226916148\\
2030	-99.1595659787495\\
2040	-99.2961105320957\\
2050	-99.4073163579175\\
2060	-99.492533868414\\
2070	-99.5629453186671\\
2080	-99.6358923083905\\
2090	-99.7145750586418\\
2100	-99.8009537506637\\
2110	-99.8973743804744\\
2120	-100.006167146033\\
2130	-100.127986894689\\
2140	-100.256880654657\\
2150	-100.382506656014\\
2160	-100.504140189333\\
2170	-100.629743896706\\
2180	-100.762614469827\\
2190	-100.903379896258\\
2200	-101.041421028746\\
2210	-101.168811751627\\
2220	-101.28571244115\\
2230	-101.396624831966\\
2240	-101.501045446253\\
2250	-101.611466690599\\
2260	-101.736426078869\\
2270	-101.881111863802\\
2280	-102.04383255494\\
2290	-102.211840342713\\
2300	-102.375762671015\\
2310	-102.529213228209\\
2320	-102.64804246603\\
2330	-102.72660207501\\
2340	-102.801139073245\\
2350	-102.878480166568\\
2360	-102.956743864905\\
2370	-103.029673769236\\
2380	-103.090164468932\\
2390	-103.137243660632\\
2400	-103.178963692778\\
2410	-103.225284573726\\
2420	-103.281073487417\\
2430	-103.349191480697\\
2440	-103.427060282972\\
2450	-103.515900298614\\
2460	-103.613747719653\\
2470	-103.713059916358\\
2480	-103.809512078656\\
2490	-103.90051562317\\
2500	-103.980657370791\\
2510	-104.040287634243\\
2520	-104.064989680181\\
2530	-104.058145450548\\
2540	-104.03554349095\\
2550	-104.011623437534\\
2560	-103.989830429014\\
2570	-103.961364993286\\
2580	-103.939628200488\\
2590	-103.937348513334\\
2600	-103.952067453327\\
2610	-103.97885627075\\
2620	-104.011905782876\\
2630	-104.04925701051\\
2640	-104.09172905168\\
2650	-104.14257059505\\
2660	-104.200354671101\\
2670	-104.262113362475\\
2680	-104.326830987034\\
2690	-104.39721691266\\
2700	-104.467576169591\\
2710	-104.540376872703\\
2720	-104.603130101633\\
2730	-104.652114410361\\
2740	-104.701833280368\\
2750	-104.758267255714\\
2760	-104.82494671979\\
2770	-104.90066130453\\
2780	-104.982746081945\\
2790	-105.063913628564\\
2800	-105.136817743378\\
2810	-105.208621937131\\
2820	-105.281293790552\\
2830	-105.352810882009\\
2840	-105.4188964446\\
2850	-105.478445206541\\
2860	-105.548640068138\\
2870	-105.635922396966\\
2880	-105.744545983899\\
2890	-105.874956711082\\
2900	-106.026068260102\\
2910	-106.194249731588\\
2920	-106.377176412222\\
2930	-106.571378645949\\
2940	-106.762883086743\\
2950	-106.952688956738\\
2960	-107.147044262356\\
2970	-107.351620002738\\
2980	-107.564907173584\\
2990	-107.784709851661\\
3000	-107.99689277013\\
3010	-108.188200135618\\
3020	-108.362309735626\\
3030	-108.514017720151\\
3040	-108.634378789456\\
3050	-108.725942067339\\
3060	-108.798402587467\\
3070	-108.854687820302\\
3080	-108.897034810978\\
3090	-108.928710409783\\
3100	-108.961731158213\\
3110	-109.004053564097\\
3120	-109.058534710381\\
3130	-109.122524730709\\
3140	-109.192938820373\\
3150	-109.268107181567\\
3160	-109.347779343869\\
3170	-109.429952230125\\
3180	-109.52214086283\\
3190	-109.622811307464\\
3200	-109.729428407571\\
3210	-109.838762386558\\
3220	-109.948576532635\\
3230	-110.06399568693\\
3240	-110.183688541654\\
3250	-110.302352580907\\
3260	-110.409524615421\\
3270	-110.502640444018\\
3280	-110.582632832301\\
3290	-110.647574248754\\
3300	-110.698504108516\\
3310	-110.74207972351\\
3320	-110.794583886688\\
3330	-110.864841492133\\
3340	-110.954372114307\\
3350	-111.060066696648\\
3360	-111.185982029757\\
3370	-111.334501047518\\
3380	-111.507479525851\\
3390	-111.702084441562\\
3400	-111.91846196874\\
3410	-112.151668738004\\
3420	-112.399807072387\\
3430	-112.655283183061\\
3440	-112.898738834933\\
3450	-113.109348440392\\
3460	-113.288670564505\\
3470	-113.434128532599\\
3480	-113.530541973932\\
3490	-113.576072523772\\
3500	-113.586976478665\\
3510	-113.566736258078\\
3520	-113.509451793182\\
3530	-113.412849905358\\
3540	-113.287461627772\\
3550	-113.141488706574\\
3560	-112.995709520393\\
3570	-112.863212535397\\
3580	-112.744241650347\\
3590	-112.634747768747\\
3600	-112.539540295431\\
3610	-112.463151960971\\
3620	-112.40244216437\\
3630	-112.352285104073\\
3640	-112.309690530312\\
3650	-112.27066244543\\
3660	-112.232913383301\\
3670	-112.19503921374\\
3680	-112.155501524906\\
3690	-112.117341956272\\
3700	-112.082688105907\\
3710	-112.054831144117\\
3720	-112.034386600896\\
3730	-112.024299002393\\
3740	-112.027405104273\\
3750	-112.038775034932\\
3760	-112.054104246373\\
3770	-112.076890909112\\
3780	-112.114610726353\\
3790	-112.169944136771\\
3800	-112.243955875315\\
3810	-112.334829338817\\
3820	-112.436100962544\\
3830	-112.53406223434\\
3840	-112.634157962932\\
3850	-112.740442722543\\
3860	-112.851111356033\\
3870	-112.964807547832\\
3880	-113.086239421383\\
3890	-113.217818537817\\
3900	-113.35658703625\\
3910	-113.499003040808\\
3920	-113.631368691811\\
3930	-113.757974921214\\
3940	-113.875510144479\\
3950	-113.975242044234\\
3960	-114.044959075042\\
3970	-114.089807676887\\
3980	-114.122802381807\\
3990	-114.147094329409\\
4000	-114.166694581059\\
4010	-114.183077835539\\
4020	-114.197166607467\\
4030	-114.213729432322\\
4040	-114.233988753476\\
4050	-114.263050365876\\
4060	-114.303219162084\\
4070	-114.357067070012\\
4080	-114.425270714964\\
4090	-114.503047404013\\
4100	-114.574442108035\\
4110	-114.637665784296\\
4120	-114.706797129254\\
4130	-114.784480278677\\
4140	-114.870219124655\\
4150	-114.959809665819\\
4160	-115.049338335039\\
4170	-115.13996960769\\
4180	-115.232533885091\\
4190	-115.32245625178\\
4200	-115.404474021537\\
4210	-115.47963902338\\
4220	-115.548604921928\\
4230	-115.607489414081\\
4240	-115.669695356237\\
4250	-115.743123347119\\
4260	-115.83018842034\\
4270	-115.929382067758\\
4280	-116.037657398573\\
4290	-116.153138283351\\
4300	-116.273542659437\\
4310	-116.396096780424\\
4320	-116.506767314828\\
4330	-116.598650184474\\
4340	-116.665700390311\\
4350	-116.709712562663\\
4360	-116.734547838912\\
4370	-116.744761979775\\
4380	-116.745723086604\\
4390	-116.746725779183\\
4400	-116.753570792114\\
4410	-116.769596012129\\
4420	-116.793798688455\\
4430	-116.824612466952\\
4440	-116.855730609079\\
4450	-116.88955481049\\
4460	-116.926126476435\\
4470	-116.95900480686\\
4480	-116.993042729111\\
4490	-117.035787276058\\
4500	-117.087286707429\\
4510	-117.147606141463\\
4520	-117.211954878603\\
4530	-117.274019588623\\
4540	-117.330803888414\\
4550	-117.387043451628\\
4560	-117.447088680024\\
4570	-117.511899701364\\
4580	-117.587559456551\\
4590	-117.675489884377\\
4600	-117.773297218441\\
4610	-117.879528833326\\
4620	-117.99384022582\\
4630	-118.114605328165\\
4640	-118.24239292254\\
4650	-118.376668287753\\
4660	-118.51446037426\\
4670	-118.655738924668\\
4680	-118.799182251448\\
4690	-118.945094557112\\
4700	-119.093811806357\\
4710	-119.244498969319\\
4720	-119.398407629959\\
4730	-119.554015698163\\
4740	-119.707579564997\\
4750	-119.854966291313\\
4760	-119.974386630818\\
4770	-120.011280772674\\
4780	-119.948683363146\\
4790	-119.822141980482\\
4800	-119.663878686332\\
4810	-119.489794013759\\
4820	-119.310517429212\\
4830	-119.136540380277\\
4840	-118.973941581367\\
4850	-118.825706488806\\
4860	-118.692322624874\\
4870	-118.573454509391\\
4880	-118.466373289129\\
4890	-118.368158338384\\
4900	-118.276764775992\\
4910	-118.184282406683\\
4920	-118.089548767808\\
4930	-117.988710162041\\
4940	-117.884335258468\\
4950	-117.785886897213\\
4960	-117.697715877172\\
4970	-117.622819063421\\
4980	-117.561589388113\\
4990	-117.513919337997\\
5000	-117.481019804588\\
5010	-117.463862067287\\
5020	-117.460469838547\\
5030	-117.467941306094\\
5040	-117.487470930158\\
5050	-117.517972304964\\
5060	-117.557331950512\\
5070	-117.599480763195\\
5080	-117.641406267571\\
5090	-117.683385667425\\
5100	-117.727012384119\\
5110	-117.7718053549\\
5120	-117.813118112254\\
5130	-117.852905156669\\
5140	-117.894328406401\\
5150	-117.940557577318\\
5160	-117.993843554942\\
5170	-118.054461126251\\
5180	-118.121516558413\\
5190	-118.19594939864\\
5200	-118.280129599485\\
5210	-118.372837514623\\
5220	-118.470128331933\\
5230	-118.566953883771\\
5240	-118.653942530758\\
5250	-118.738567958951\\
5260	-118.828455388299\\
5270	-118.923835902986\\
5280	-119.023872098855\\
5290	-119.128588561563\\
5300	-119.238234051435\\
5310	-119.351741356377\\
5320	-119.46731552785\\
5330	-119.585660717158\\
5340	-119.708865570139\\
5350	-119.838148464844\\
5360	-119.973079099497\\
5370	-120.114050410096\\
5380	-120.261467536831\\
5390	-120.416294790112\\
5400	-120.575640803619\\
5410	-120.733446262437\\
5420	-120.868348497406\\
5430	-120.988174975263\\
5440	-121.102748194725\\
5450	-121.217494255151\\
5460	-121.335008902391\\
5470	-121.45755153778\\
5480	-121.58661520413\\
5490	-121.724021370888\\
5500	-121.871679911382\\
5510	-122.029958452633\\
5520	-122.193211817742\\
5530	-122.350725536838\\
5540	-122.49807506354\\
5550	-122.63704536061\\
5560	-122.766818559817\\
5570	-122.885305022943\\
5580	-122.995010573998\\
5590	-123.098514888039\\
5600	-123.201377578104\\
5610	-123.3000247835\\
5620	-123.396052421137\\
5630	-123.487277553568\\
5640	-123.572611788579\\
5650	-123.655954927207\\
5660	-123.730638114943\\
5670	-123.779089426532\\
5680	-123.79832978176\\
5690	-123.812904563891\\
5700	-123.832475219747\\
5710	-123.860007490557\\
5720	-123.896034924424\\
5730	-123.939585463217\\
5740	-123.990671459427\\
5750	-124.037430020222\\
5760	-124.089188012684\\
5770	-124.147626607243\\
5780	-124.206331243477\\
5790	-124.258655502484\\
5800	-124.308451779425\\
5810	-124.357101527082\\
5820	-124.398397301639\\
5830	-124.429400577902\\
5840	-124.452494204799\\
5850	-124.465355750786\\
5860	-124.461760684428\\
5870	-124.43581564464\\
5880	-124.386038083879\\
5890	-124.308426367542\\
5900	-124.216860260403\\
5910	-124.120634197797\\
5920	-124.02470193494\\
5930	-123.931246741117\\
5940	-123.844975459472\\
5950	-123.765349594289\\
5960	-123.689749966031\\
5970	-123.619310334607\\
5980	-123.557753323537\\
5990	-123.508201184006\\
6000	-123.46680553097\\
6010	-123.429009901476\\
6020	-123.381241932371\\
6030	-123.306444410758\\
6040	-123.193330959673\\
6050	-123.057333021596\\
6060	-122.904832243797\\
6070	-122.736465305434\\
6080	-122.550240375153\\
6090	-122.348690895704\\
6100	-122.157953453473\\
6110	-121.984653683026\\
6120	-121.827713548822\\
6130	-121.686630422474\\
6140	-121.561024336163\\
6150	-121.453671869196\\
6160	-121.369209389707\\
6170	-121.308496161591\\
6180	-121.270870559001\\
6190	-121.254376864082\\
6200	-121.257280000683\\
6210	-121.27845495948\\
6220	-121.316612735263\\
6230	-121.369843281465\\
6240	-121.438072950204\\
6250	-121.521380337014\\
6260	-121.61923025116\\
6270	-121.730489609256\\
6280	-121.855661617532\\
6290	-121.990957879833\\
6300	-122.132985823711\\
6310	-122.286541838259\\
6320	-122.455370299206\\
6330	-122.637991911335\\
6340	-122.835076433351\\
6350	-123.043137736453\\
6360	-123.262499467315\\
6370	-123.491099210193\\
6380	-123.725617454769\\
6390	-123.967913114043\\
6400	-124.223037904003\\
6410	-124.492867204633\\
6420	-124.780183424047\\
6430	-125.083807662841\\
6440	-125.403208564445\\
6450	-125.729730683299\\
6460	-126.046046737049\\
6470	-126.343214340112\\
6480	-126.619337799986\\
6490	-126.862773848739\\
6500	-127.050327540611\\
6510	-127.167234304324\\
6520	-127.215937269018\\
6530	-127.210965007439\\
6540	-127.173166339379\\
6550	-127.121636003383\\
6560	-127.068124357481\\
6570	-127.021433897791\\
6580	-126.986905820778\\
6590	-126.965085710823\\
6600	-126.956870915488\\
6610	-126.963404065554\\
6620	-126.981135613907\\
6630	-127.007081137604\\
6640	-127.04195430824\\
6650	-127.085920457237\\
6660	-127.138490908197\\
6670	-127.201948119065\\
6680	-127.276349386024\\
6690	-127.362562641119\\
6700	-127.459446476338\\
6710	-127.566230775961\\
6720	-127.683219027727\\
6730	-127.812240281889\\
6740	-127.951466046545\\
6750	-128.101772766512\\
6760	-128.258896635149\\
6770	-128.416434481146\\
6780	-128.569228606759\\
6790	-128.714097360395\\
6800	-128.850379300083\\
6810	-128.969839299734\\
6820	-129.065349562883\\
6830	-129.125858563322\\
6840	-129.146581920299\\
6850	-129.125922649761\\
6860	-129.0631511526\\
6870	-128.967654265751\\
6880	-128.845071005477\\
6890	-128.69220531446\\
6900	-128.512829340832\\
6910	-128.319859478387\\
6920	-128.116476089964\\
6930	-127.903205734641\\
6940	-127.682207555273\\
6950	-127.457889532336\\
6960	-127.234364678354\\
6970	-127.012095125906\\
6980	-126.788549596754\\
6990	-126.566078053618\\
7000	-126.350564076897\\
7010	-126.143895046963\\
7020	-125.945663525136\\
7030	-125.759405266216\\
7040	-125.586472108764\\
7050	-125.42943138752\\
7060	-125.292437733886\\
7070	-125.176022636418\\
7080	-125.078545002189\\
7090	-124.997545559298\\
7100	-124.93327301556\\
7110	-124.882730415132\\
7120	-124.84625517169\\
7130	-124.822635145566\\
7140	-124.810271496444\\
7150	-124.807890860091\\
7160	-124.814076044872\\
7170	-124.825917791906\\
7180	-124.842655430385\\
7190	-124.864377740303\\
7200	-124.893286623067\\
7210	-124.930568267465\\
7220	-124.978222898029\\
7230	-125.036517269634\\
7240	-125.105666330487\\
7250	-125.185594575955\\
7260	-125.277029568185\\
7270	-125.379707576055\\
7280	-125.493383928877\\
7290	-125.616470099531\\
7300	-125.745841517566\\
7310	-125.880190864364\\
7320	-126.018948969816\\
7330	-126.155030339385\\
7340	-126.266089567335\\
7350	-126.339474045768\\
7360	-126.38437195137\\
7370	-126.411222437618\\
7380	-126.43027734643\\
7390	-126.44739344867\\
7400	-126.466900118902\\
7410	-126.490464714949\\
7420	-126.519934075448\\
7430	-126.556988165459\\
7440	-126.601776866363\\
7450	-126.653441797114\\
7460	-126.710650669948\\
7470	-126.772942683224\\
7480	-126.840644966981\\
7490	-126.914740464325\\
7500	-126.994355049976\\
7510	-127.082344258041\\
7520	-127.178607713283\\
7530	-127.282717007056\\
7540	-127.395582006726\\
7550	-127.51651643873\\
7560	-127.643785861638\\
7570	-127.77537312035\\
7580	-127.90858666084\\
7590	-128.037271374992\\
7600	-128.160720213224\\
7610	-128.281823634097\\
7620	-128.396471317916\\
7630	-128.504782442689\\
7640	-128.612552641162\\
7650	-128.719336086607\\
7660	-128.830055693386\\
7670	-128.950708688683\\
7680	-129.083131954562\\
7690	-129.22726114544\\
7700	-129.383003309196\\
7710	-129.549232456062\\
7720	-129.724813172493\\
7730	-129.908414358773\\
7740	-130.09660945394\\
7750	-130.289641957117\\
7760	-130.482830523345\\
7770	-130.66231680108\\
7780	-130.782866590946\\
7790	-130.755512265455\\
7800	-130.598465254378\\
7810	-130.400009857648\\
7820	-130.185457079589\\
7830	-129.963001718441\\
7840	-129.736977232719\\
7850	-129.510948316883\\
7860	-129.294247241249\\
7870	-129.091051518496\\
7880	-128.906726908582\\
7890	-128.743000169496\\
7900	-128.596258245711\\
7910	-128.461727883832\\
7920	-128.344766596071\\
7930	-128.247587841929\\
7940	-128.171337665798\\
7950	-128.11497473099\\
7960	-128.078822339353\\
7970	-128.061723081585\\
7980	-128.066247866702\\
7990	-128.093507766514\\
8000	-128.140778363651\\
8010	-128.205783957776\\
8020	-128.286541931055\\
8030	-128.38159074184\\
8040	-128.488930356637\\
8050	-128.6045637512\\
8060	-128.722824572743\\
8070	-128.838403788247\\
8080	-128.949126970635\\
8090	-129.058496981882\\
8100	-129.171369675519\\
8110	-129.289816254429\\
8120	-129.416336160214\\
8130	-129.552604464072\\
8140	-129.69892311053\\
8150	-129.856601455283\\
8160	-130.024565030418\\
8170	-130.204785849094\\
8180	-130.395044820842\\
8190	-130.593950902982\\
8200	-130.801367196993\\
8210	-131.012883065756\\
8220	-131.214963125596\\
8230	-131.390720220536\\
8240	-131.50701665942\\
8250	-131.579432908112\\
8260	-131.6356927968\\
8270	-131.684415209675\\
8280	-131.729518728804\\
8290	-131.772180163863\\
8300	-131.812890157718\\
8310	-131.850724326495\\
8320	-131.884467700724\\
8330	-131.914224353909\\
8340	-131.938526057983\\
8350	-131.951118116913\\
8360	-131.93897782118\\
8370	-131.904685121786\\
8380	-131.849366774984\\
8390	-131.779518167181\\
8400	-131.702840160064\\
8410	-131.627274261253\\
8420	-131.555636160113\\
8430	-131.490767036826\\
8440	-131.43589095172\\
8450	-131.396534000905\\
8460	-131.370033331413\\
8470	-131.352327841161\\
8480	-131.344145084134\\
8490	-131.345586159923\\
8500	-131.353656580864\\
8510	-131.364689807219\\
8520	-131.375628242793\\
8530	-131.383604300188\\
8540	-131.385360048708\\
8550	-131.378695811988\\
8560	-131.359360879833\\
8570	-131.326934323218\\
8580	-131.284000189028\\
8590	-131.233955481675\\
8600	-131.178084557871\\
8610	-131.118178104011\\
8620	-131.056927211187\\
8630	-130.99775031629\\
8640	-130.942099352939\\
8650	-130.887020467851\\
8660	-130.825728783875\\
8670	-130.74027729776\\
8680	-130.629108362147\\
8690	-130.515863048726\\
8700	-130.409192760767\\
8710	-130.312556571032\\
8720	-130.22754472388\\
8730	-130.156191163584\\
8740	-130.099635221185\\
8750	-130.057636175274\\
8760	-130.030911800379\\
8770	-130.018114223862\\
8780	-130.016891706911\\
8790	-130.027055361331\\
8800	-130.044762387951\\
8810	-130.065517175369\\
8820	-130.089675280768\\
8830	-130.112947347336\\
8840	-130.137038839048\\
8850	-130.168495726095\\
8860	-130.207819180412\\
8870	-130.256339062127\\
8880	-130.317637316599\\
8890	-130.393806165668\\
8900	-130.485714001938\\
8910	-130.594220958141\\
8920	-130.721037652362\\
8930	-130.866698961348\\
8940	-131.029010238827\\
8950	-131.200295909629\\
8960	-131.386610453382\\
8970	-131.591901751724\\
8980	-131.816396091064\\
8990	-132.059918669996\\
9000	-132.320960951508\\
9010	-132.595248992023\\
9020	-132.867163553227\\
9030	-133.100876878328\\
9040	-133.267802710606\\
9050	-133.388164099372\\
9060	-133.485533146718\\
9070	-133.566661619146\\
9080	-133.621140679886\\
9090	-133.617341283909\\
9100	-133.545206413999\\
9110	-133.463146045797\\
9120	-133.387526407893\\
9130	-133.323713183014\\
9140	-133.273653124598\\
9150	-133.23840832823\\
9160	-133.218614385488\\
9170	-133.217144966376\\
9180	-133.234362823487\\
9190	-133.268603829528\\
9200	-133.318192646916\\
9210	-133.386168603528\\
9220	-133.469391144222\\
9230	-133.56526305084\\
9240	-133.675940358603\\
9250	-133.79803649794\\
9260	-133.925444645237\\
9270	-134.05579941578\\
9280	-134.190049745965\\
9290	-134.326333162643\\
9300	-134.459872336077\\
9310	-134.582449352557\\
9320	-134.688023219864\\
9330	-134.77336167244\\
9340	-134.847118891807\\
9350	-134.9150015022\\
9360	-134.976967721572\\
9370	-135.029873565136\\
9380	-135.073129482218\\
9390	-135.109611638497\\
9400	-135.1430026675\\
9410	-135.175058252183\\
9420	-135.209530886386\\
9430	-135.247192022342\\
9440	-135.285594959719\\
9450	-135.322125572857\\
9460	-135.350751465516\\
9470	-135.361682284165\\
9480	-135.353339386794\\
9490	-135.325581701375\\
9500	-135.261436838761\\
9510	-135.095669210657\\
9520	-134.746400816313\\
9530	-134.334102233881\\
9540	-133.93223288156\\
9550	-133.553078047088\\
9560	-133.201665959449\\
9570	-132.878912974617\\
9580	-132.585898648664\\
9590	-132.322026447075\\
9600	-132.086152798936\\
9610	-131.877250533689\\
9620	-131.694099590969\\
9630	-131.535507293975\\
9640	-131.39884061697\\
9650	-131.283040515568\\
9660	-131.186745226137\\
9670	-131.111275430005\\
9680	-131.056256098173\\
9690	-131.021638387568\\
9700	-131.006813315374\\
9710	-131.009708452116\\
9720	-131.028510261171\\
9730	-131.059792335635\\
9740	-131.102718629694\\
9750	-131.156397937898\\
9760	-131.220470475917\\
9770	-131.289963983184\\
9780	-131.367846019644\\
9790	-131.454901019098\\
9800	-131.549056636844\\
9810	-131.646211283289\\
9820	-131.741515562836\\
9830	-131.838524162289\\
9840	-131.945368881532\\
9850	-132.063846033021\\
9860	-132.194355931517\\
9870	-132.336709041501\\
9880	-132.489728389039\\
9890	-132.653646716997\\
9900	-132.823852078946\\
9910	-132.995663821632\\
9920	-133.154875160378\\
9930	-133.263587004279\\
9940	-133.325461514424\\
9950	-133.350607676178\\
9960	-133.35594431048\\
9970	-133.34902438415\\
9980	-133.334960689979\\
9990	-133.317639150124\\
10000	-133.300821565899\\
}--cycle;
\addplot [color=black!20!pink, dashed, line width=1.2pt]
  table[row sep=crcr]{%
10000	-161.181232689301\\
9990	-161.271419619148\\
9980	-161.361583250919\\
9970	-161.443714410067\\
9960	-161.518028463621\\
9950	-161.586620704698\\
9940	-161.639456978174\\
9930	-161.666488915111\\
9920	-161.667834548336\\
9910	-161.654607426751\\
9900	-161.631741445802\\
9890	-161.601617112353\\
9880	-161.565079956835\\
9870	-161.513178193546\\
9860	-161.441729686514\\
9850	-161.351683023214\\
9840	-161.250970856069\\
9830	-161.141471659571\\
9820	-161.026873897188\\
9810	-160.913805296527\\
9800	-160.799268562577\\
9790	-160.682470475562\\
9780	-160.564660834057\\
9770	-160.448576921885\\
9760	-160.335940273271\\
9750	-160.228777775449\\
9740	-160.125636933865\\
9730	-160.026032915508\\
9720	-159.935099115597\\
9710	-159.853034046104\\
9700	-159.783233401951\\
9690	-159.724253550126\\
9680	-159.676220862827\\
9670	-159.641782513928\\
9660	-159.622620520201\\
9650	-159.618619782899\\
9640	-159.632102719751\\
9630	-159.66087275691\\
9620	-159.705254600998\\
9610	-159.752466572964\\
9600	-159.792751010931\\
9590	-159.832651339357\\
9580	-159.878988515749\\
9570	-159.929343756362\\
9560	-159.975911840082\\
9550	-160.016443506071\\
9540	-160.060126058277\\
9530	-160.104063352908\\
9520	-160.146570151949\\
9510	-160.197327353604\\
9500	-160.261628388171\\
9490	-160.336901631136\\
9480	-160.417339225421\\
9470	-160.513722313737\\
9460	-160.61711068028\\
9450	-160.720221550727\\
9440	-160.807198843902\\
9430	-160.886298564842\\
9420	-160.962290393609\\
9410	-161.030010494572\\
9400	-161.094040689805\\
9390	-161.158991162765\\
9380	-161.218389045844\\
9370	-161.270137936939\\
9360	-161.304197055201\\
9350	-161.3071040119\\
9340	-161.249791089117\\
9330	-161.10372587224\\
9320	-160.913544681467\\
9310	-160.704547065886\\
9300	-160.488688624167\\
9290	-160.261131886261\\
9280	-160.02501170028\\
9270	-159.784751483237\\
9260	-159.548594995391\\
9250	-159.322229340047\\
9240	-159.107244799368\\
9230	-158.903878394312\\
9220	-158.71348434493\\
9210	-158.53422117548\\
9200	-158.356541417682\\
9190	-158.172072404817\\
9180	-157.993226732721\\
9170	-157.826076199692\\
9160	-157.674005608482\\
9150	-157.541647811082\\
9140	-157.42298797234\\
9130	-157.318588008529\\
9120	-157.227542697359\\
9110	-157.149652717379\\
9100	-157.085306094094\\
9090	-157.105848440893\\
9080	-157.332622903349\\
9070	-157.53943830899\\
9060	-157.703720475295\\
9050	-157.720285992918\\
9040	-157.567293394152\\
9030	-157.387395107187\\
9020	-157.19537867826\\
9010	-157.210114290783\\
9000	-157.30371454825\\
8990	-157.411272777972\\
8980	-157.531916349724\\
8970	-157.663935602523\\
8960	-157.80547162565\\
8950	-157.960711639455\\
8940	-158.123876734911\\
8930	-158.291921726554\\
8920	-158.458384156817\\
8910	-158.613831193911\\
8900	-158.753289094801\\
8890	-158.876681531078\\
8880	-158.984132594479\\
8870	-159.070050752132\\
8860	-159.134157988943\\
8850	-159.181891528281\\
8840	-159.224307563349\\
8830	-159.261709149339\\
8820	-159.285528567722\\
8810	-159.283673201641\\
8800	-159.263563307069\\
8790	-159.233735397133\\
8780	-159.195737396729\\
8770	-159.14749420316\\
8760	-159.096297638844\\
8750	-159.042865332421\\
8740	-158.983965706697\\
8730	-158.917206427131\\
8720	-158.84250604425\\
8710	-158.760565445798\\
8700	-158.677882314773\\
8690	-158.594123740672\\
8680	-158.509338339592\\
8670	-158.424341193524\\
8660	-158.336874296179\\
8650	-158.237250238972\\
8640	-158.127613573149\\
8630	-158.005580141719\\
8620	-157.870205023081\\
8610	-157.725590817628\\
8600	-157.574861082992\\
8590	-157.428480406116\\
8580	-157.284286567227\\
8570	-157.146489143789\\
8560	-157.020071787415\\
8550	-156.90622645818\\
8540	-156.806218251835\\
8530	-156.721734413672\\
8520	-156.655705802914\\
8510	-156.606984166986\\
8500	-156.570309460283\\
8490	-156.549390778395\\
8480	-156.542598047958\\
8470	-156.541952133063\\
8460	-156.538625496256\\
8450	-156.523253994103\\
8440	-156.510049806681\\
8430	-156.504116087497\\
8420	-156.50445977664\\
8410	-156.513992807727\\
8400	-156.531245725084\\
8390	-156.550708934458\\
8380	-156.569410446917\\
8370	-156.600979621022\\
8360	-156.643453409019\\
8350	-156.700490009649\\
8340	-156.775533627733\\
8330	-156.866871053719\\
8320	-156.976071651945\\
8310	-157.106889891516\\
8300	-157.253277153674\\
8290	-157.415470514922\\
8280	-157.598311369356\\
8270	-157.79311639481\\
8260	-157.996967116591\\
8250	-158.195856465117\\
8240	-158.372799045151\\
8230	-158.505982925865\\
8220	-158.542752922029\\
8210	-158.448098174722\\
8200	-158.323024733379\\
8190	-158.192505557775\\
8180	-158.062724643603\\
8170	-157.9249648464\\
8160	-157.776563110919\\
8150	-157.626466907459\\
8140	-157.482738969041\\
8130	-157.33326674449\\
8120	-157.171416089596\\
8110	-157.001186506219\\
8100	-156.840445289665\\
8090	-156.694156803206\\
8080	-156.558932453601\\
8070	-156.433435491436\\
8060	-156.326323739564\\
8050	-156.230831248503\\
8040	-156.145041727857\\
8030	-156.066143642002\\
8020	-155.981945259905\\
8010	-155.891335154257\\
8000	-155.791835064567\\
7990	-155.676569559652\\
7980	-155.541851806128\\
7970	-155.394190993966\\
7960	-155.247220754144\\
7950	-155.10940620661\\
7940	-154.982821164575\\
7930	-154.861393870457\\
7920	-154.749628287457\\
7910	-154.645830277662\\
7900	-154.5502800331\\
7890	-154.46120645069\\
7880	-154.381987114851\\
7870	-154.31091480378\\
7860	-154.249239615717\\
7850	-154.192508826159\\
7840	-154.137540896357\\
7830	-154.087171542061\\
7820	-154.046115120216\\
7810	-154.012288277402\\
7800	-153.983416544563\\
7790	-153.958583575611\\
7780	-153.935825590751\\
7770	-153.918578921349\\
7760	-153.923356009199\\
7750	-154.054681666498\\
7740	-153.914989258629\\
7730	-153.862618970336\\
7720	-153.836640866503\\
7710	-153.804690548918\\
7700	-153.77727886696\\
7690	-153.762097045899\\
7680	-153.759582447043\\
7670	-153.768167071182\\
7660	-153.789071226248\\
7650	-153.822396705848\\
7640	-153.866693929244\\
7630	-153.922805955989\\
7620	-153.985126632987\\
7610	-154.05211729658\\
7600	-154.126674019947\\
7590	-154.206129898964\\
7580	-154.292940215603\\
7570	-154.385008291512\\
7560	-154.481478444201\\
7550	-154.584967203298\\
7540	-154.687695534793\\
7530	-154.781838932082\\
7520	-154.87421896253\\
7510	-154.968896530139\\
7500	-155.066166523775\\
7490	-155.167935513733\\
7480	-155.27544827848\\
7470	-155.385165183249\\
7460	-155.491362682969\\
7450	-155.596331600795\\
7440	-155.699350492012\\
7430	-155.789688528275\\
7420	-155.862721547284\\
7410	-155.914368265767\\
7400	-155.947002301001\\
7390	-155.936588048082\\
7380	-155.887512361626\\
7370	-155.822843822013\\
7360	-155.740110304932\\
7350	-155.643193935913\\
7340	-155.523083061301\\
7330	-155.384259205894\\
7320	-155.229266350226\\
7310	-155.062582912133\\
7300	-154.876127967199\\
7290	-154.675001224831\\
7280	-154.48152369396\\
7270	-154.306418839887\\
7260	-154.151203302251\\
7250	-154.018057609716\\
7240	-153.906246882415\\
7230	-153.815054149571\\
7220	-153.745318759135\\
7210	-153.700067600705\\
7200	-153.67293183717\\
7190	-153.666898860253\\
7180	-153.680446996035\\
7170	-153.708871551482\\
7160	-153.747058513625\\
7150	-153.785412455023\\
7140	-153.814293525907\\
7130	-153.828692545886\\
7120	-153.824707644957\\
7110	-153.801959418722\\
7100	-153.753741546024\\
7090	-153.670929318987\\
7080	-153.546595414604\\
7070	-153.415056211832\\
7060	-153.287077206504\\
7050	-153.164397991671\\
7040	-153.050300194674\\
7030	-152.948154859288\\
7020	-152.85930189244\\
7010	-152.776009983304\\
7000	-152.688653421264\\
6990	-152.5882381703\\
6980	-152.477728135729\\
6970	-152.363340388814\\
6960	-152.249720175826\\
6950	-152.130377868574\\
6940	-152.008213882393\\
6930	-151.882689447878\\
6920	-151.75236846815\\
6910	-151.621572418001\\
6900	-151.714852024554\\
6890	-151.795530444677\\
6880	-151.759166802144\\
6870	-151.459667999911\\
6860	-151.107727847255\\
6850	-150.84875103667\\
6840	-150.759941108361\\
6830	-150.693186315536\\
6820	-150.649340610759\\
6810	-150.629186673605\\
6800	-150.636629272062\\
6790	-150.666021451886\\
6780	-150.722452000858\\
6770	-150.803317475518\\
6760	-150.909599820155\\
6750	-151.039072452543\\
6740	-151.188026115108\\
6730	-151.351750164488\\
6720	-151.526720391813\\
6710	-151.704945687677\\
6700	-151.874872113613\\
6690	-152.033927785585\\
6680	-152.179602365726\\
6670	-152.30150555934\\
6660	-152.365189124801\\
6650	-152.35094829285\\
6640	-152.307197711453\\
6630	-152.249280306689\\
6620	-152.179168364358\\
6610	-152.100981483253\\
6600	-152.01610173349\\
6590	-151.92106584178\\
6580	-151.822546075049\\
6570	-151.72801669212\\
6560	-151.633195793555\\
6550	-151.537321740921\\
6540	-151.444172895992\\
6530	-151.349958249431\\
6520	-151.257402959506\\
6510	-151.170888902487\\
6500	-151.086761768959\\
6490	-151.002279429359\\
6480	-150.927414421484\\
6470	-150.861608988301\\
6460	-150.806286492155\\
6450	-150.765447762768\\
6440	-150.73863005237\\
6430	-150.722869655842\\
6420	-150.707106676431\\
6410	-150.683362534237\\
6400	-150.64217008624\\
6390	-150.589610887817\\
6380	-150.540469877945\\
6370	-150.502078199112\\
6360	-150.465787797962\\
6350	-150.437709468528\\
6340	-150.421143833146\\
6330	-150.418007098161\\
6320	-150.428255995168\\
6310	-150.44532658838\\
6300	-150.46944191826\\
6290	-150.499081113448\\
6280	-150.531214791483\\
6270	-150.536805145494\\
6260	-150.487070684299\\
6250	-150.407694009005\\
6240	-150.311685999573\\
6230	-150.204498845704\\
6220	-150.085697110742\\
6210	-149.962595000698\\
6200	-149.846047911992\\
6190	-149.738428878024\\
6180	-149.645031562117\\
6170	-149.570179843652\\
6160	-149.511482341432\\
6150	-149.472559230574\\
6140	-149.45339933341\\
6130	-149.451223813006\\
6120	-149.469001550883\\
6110	-149.503659142724\\
6100	-149.551419655794\\
6090	-149.617052656211\\
6080	-149.695662569777\\
6070	-149.778239079219\\
6060	-149.862925575683\\
6050	-149.947666520938\\
6040	-150.028644703765\\
6030	-150.099634094704\\
6020	-150.158067106478\\
6010	-150.194600032189\\
6000	-150.174063614501\\
5990	-150.101343274671\\
5980	-150.000828341953\\
5970	-149.878970403255\\
5960	-149.740571873331\\
5950	-149.585099280783\\
5940	-149.407394221249\\
5930	-149.186304769183\\
5920	-148.937825992276\\
5910	-148.689020674689\\
5900	-148.444867681073\\
5890	-148.207035934296\\
5880	-147.979540096758\\
5870	-147.766485672768\\
5860	-147.569350383622\\
5850	-147.390586830815\\
5840	-147.233102074546\\
5830	-147.10048055783\\
5820	-146.994157361974\\
5810	-146.91033693895\\
5800	-146.844415618067\\
5790	-146.798111964054\\
5780	-146.772673834385\\
5770	-146.763654638706\\
5760	-146.772598740774\\
5750	-146.794921255794\\
5740	-146.824430451937\\
5730	-146.856658107563\\
5720	-146.898602118633\\
5710	-146.953555973657\\
5700	-147.019403275033\\
5690	-147.091608996076\\
5680	-147.168799503158\\
5670	-147.259159885433\\
5660	-147.367780880516\\
5650	-147.49497658154\\
5640	-147.641248520707\\
5630	-147.805089495322\\
5620	-147.983715369007\\
5610	-148.146355465889\\
5600	-148.280182808723\\
5590	-148.404790871974\\
5580	-148.51945354247\\
5570	-148.609086803187\\
5560	-148.6646791445\\
5550	-148.681383129976\\
5540	-148.639397287581\\
5530	-148.528419991967\\
5520	-148.376462994129\\
5510	-148.198149404665\\
5500	-148.003738735415\\
5490	-147.8034623478\\
5480	-147.602139181156\\
5470	-147.401029795958\\
5460	-147.203650262976\\
5450	-147.013249096247\\
5440	-146.83597959778\\
5430	-146.67137390418\\
5420	-146.525475847921\\
5410	-146.408761023409\\
5400	-146.312649605563\\
5390	-146.235275876908\\
5380	-146.173879633906\\
5370	-146.131504825852\\
5360	-146.096887146892\\
5350	-146.071315326021\\
5340	-146.041524131611\\
5330	-145.996995958272\\
5320	-145.937951755466\\
5310	-145.865137391104\\
5300	-145.772811238683\\
5290	-145.674899476249\\
5280	-145.579804088797\\
5270	-145.490049386543\\
5260	-145.41015272696\\
5250	-145.346708472848\\
5240	-145.296027811665\\
5230	-145.25852735059\\
5220	-145.227075543128\\
5210	-145.201748951628\\
5200	-145.167561924067\\
5190	-145.118413209929\\
5180	-145.06949900279\\
5170	-145.014048043713\\
5160	-144.95437957734\\
5150	-144.902008862086\\
5140	-144.859704537216\\
5130	-144.831266474575\\
5120	-144.809821948095\\
5110	-144.795336328498\\
5100	-144.789585874337\\
5090	-144.795481060324\\
5080	-144.815193740426\\
5070	-144.854210730514\\
5060	-144.916979787176\\
5050	-144.996075285008\\
5040	-145.086608984202\\
5030	-145.181319839796\\
5020	-145.288886798796\\
5010	-145.417542694136\\
5000	-145.567707512396\\
4990	-145.733936483723\\
4980	-145.905393219351\\
4970	-146.051512191983\\
4960	-146.164585117227\\
4950	-146.258301672452\\
4940	-146.331065453206\\
4930	-146.385341739077\\
4920	-146.404314998171\\
4910	-146.375333242169\\
4900	-146.29648587569\\
4890	-146.169140947872\\
4880	-146.021460021549\\
4870	-145.851888427908\\
4860	-145.657872499\\
4850	-145.443669944729\\
4840	-145.203590928512\\
4830	-144.931015052312\\
4820	-144.620584067893\\
4810	-144.269477991855\\
4800	-143.90405756315\\
4790	-143.549207207788\\
4780	-143.214619700153\\
4770	-142.898206178435\\
4760	-142.603969822096\\
4750	-142.334078787666\\
4740	-142.088470443559\\
4730	-142.003322692959\\
4720	-142.080714648924\\
4710	-142.034387789654\\
4700	-141.858280554911\\
4690	-141.672904141089\\
4680	-141.484802409295\\
4670	-141.311473557137\\
4660	-141.149921554524\\
4650	-140.999182906231\\
4640	-140.852748525542\\
4630	-140.702401813606\\
4620	-140.509613040774\\
4610	-140.252799827353\\
4600	-139.981506856763\\
4590	-139.84225072383\\
4580	-139.810196981405\\
4570	-139.80851058769\\
4560	-139.833728993672\\
4550	-139.884614221894\\
4540	-139.953736500963\\
4530	-140.037260489468\\
4520	-140.141533872972\\
4510	-140.264441289402\\
4500	-140.411321632123\\
4490	-140.583123001103\\
4480	-140.760024943067\\
4470	-140.944762668043\\
4460	-141.151041633076\\
4450	-141.372374331349\\
4440	-141.59290334502\\
4430	-141.794742320907\\
4420	-141.967834284629\\
4410	-142.101170280625\\
4400	-142.188796749662\\
4390	-142.22248585459\\
4380	-142.237840070694\\
4370	-142.263324725069\\
4360	-142.305154878967\\
4350	-142.358434544758\\
4340	-142.408072883787\\
4330	-142.437379225315\\
4320	-142.442906202477\\
4310	-142.450119359931\\
4300	-142.449170702555\\
4290	-142.438407971486\\
4280	-142.417312072722\\
4270	-142.399913617621\\
4260	-142.381020535147\\
4250	-142.347418071579\\
4240	-142.291793014886\\
4230	-142.223693078106\\
4220	-142.138270460349\\
4210	-142.032564959206\\
4200	-141.91225943029\\
4190	-141.793124607494\\
4180	-141.660930805534\\
4170	-141.505298215072\\
4160	-141.324024799999\\
4150	-141.13933488165\\
4140	-140.959425718828\\
4130	-140.79084232332\\
4120	-140.647785588254\\
4110	-140.534848086771\\
4100	-140.413169885306\\
4090	-140.271687789736\\
4080	-140.123427572232\\
4070	-139.968669667826\\
4060	-139.80074827562\\
4050	-139.616795780674\\
4040	-139.422193530671\\
4030	-139.225219613732\\
4020	-139.021642461294\\
4010	-138.804057558103\\
4000	-138.56219020082\\
3990	-138.318975816329\\
3980	-138.087329546023\\
3970	-137.872123987173\\
3960	-137.681612991746\\
3950	-137.51427759212\\
3940	-137.362916824709\\
3930	-137.229225696285\\
3920	-137.120766335464\\
3910	-137.039675569899\\
3900	-137.114333915399\\
3890	-137.14219039752\\
3880	-137.135404199514\\
3870	-137.067559721064\\
3860	-136.990304540114\\
3850	-136.950175859504\\
3840	-136.97828949561\\
3830	-137.016347539176\\
3820	-137.054895915903\\
3810	-137.09748879883\\
3800	-137.151179025182\\
3790	-137.216895718351\\
3780	-137.289665552104\\
3770	-137.360749997981\\
3760	-137.418062887484\\
3750	-137.450889910447\\
3740	-137.453867865471\\
3730	-137.436528574518\\
3720	-137.391582064916\\
3710	-137.302555328375\\
3700	-137.168853833504\\
3690	-136.988982371699\\
3680	-136.773006993813\\
3670	-136.555474823815\\
3660	-136.352668424115\\
3650	-136.172513746571\\
3640	-136.013665773452\\
3630	-135.877269567723\\
3620	-135.763258614762\\
3610	-135.676909707416\\
3600	-135.609156810281\\
3590	-135.55272201206\\
3580	-135.507249264368\\
3570	-135.466427210857\\
3560	-135.430558852633\\
3550	-135.404142765491\\
3540	-135.398460157529\\
3530	-135.416956179229\\
3520	-135.452353487641\\
3510	-135.49831213694\\
3500	-135.541740582382\\
3490	-135.570811353354\\
3480	-135.598368503949\\
3470	-135.641488646247\\
3460	-135.698221890216\\
3450	-135.754206362837\\
3440	-135.78958053378\\
3430	-135.833160300037\\
3420	-135.879758949864\\
3410	-135.930309603924\\
3400	-135.970778826907\\
3390	-135.985728267453\\
3380	-135.92406419389\\
3370	-135.806589436027\\
3360	-135.644144008955\\
3350	-135.441940669499\\
3340	-135.200258198551\\
3330	-134.94146023404\\
3320	-134.686914660821\\
3310	-134.44200193653\\
3300	-134.199798335569\\
3290	-133.950192106623\\
3280	-133.686393036191\\
3270	-133.431336911671\\
3260	-133.195241579975\\
3250	-132.987992739325\\
3240	-132.809144197798\\
3230	-132.65279522303\\
3220	-132.523962043554\\
3210	-132.420192996089\\
3200	-132.340158645603\\
3190	-132.280763211048\\
3180	-132.238856166099\\
3170	-132.206056065039\\
3160	-132.173461743621\\
3150	-132.156223170308\\
3140	-132.159629669181\\
3130	-132.181954227002\\
3120	-132.225795926028\\
3110	-132.279728708164\\
3100	-132.343342407226\\
3090	-132.40020548209\\
3080	-132.431379210411\\
3070	-132.407498928372\\
3060	-132.353612789102\\
3050	-132.270359798254\\
3040	-132.156953944739\\
3030	-132.036322648398\\
3020	-131.926621106014\\
3010	-131.832705449224\\
3000	-131.758963713691\\
2990	-131.701918609412\\
2980	-131.643552666569\\
2970	-131.581652164469\\
2960	-131.531507669592\\
2950	-131.496519223682\\
2940	-131.476266785795\\
2930	-131.474486579224\\
2920	-131.499172380069\\
2910	-131.550454147402\\
2900	-131.615075780923\\
2890	-131.67741114117\\
2880	-131.722460667028\\
2870	-131.730466621844\\
2860	-131.689002269163\\
2850	-131.636824701429\\
2840	-131.592701282565\\
2830	-131.549428025047\\
2820	-131.501462957686\\
2810	-131.445951029342\\
2800	-131.367896279062\\
2790	-131.255276264498\\
2780	-131.116474329804\\
2770	-130.9595496347\\
2760	-130.802744737659\\
2750	-130.650930795178\\
2740	-130.504347572397\\
2730	-130.361696182466\\
2720	-130.200441127751\\
2710	-130.013764882279\\
2700	-129.808087941293\\
2690	-129.576743802886\\
2680	-129.30570573823\\
2670	-128.998694882657\\
2660	-128.684818166708\\
2650	-128.403497599231\\
2640	-128.157676083005\\
2630	-127.945804209643\\
2620	-127.764943775736\\
2610	-127.608785928536\\
2600	-127.467661725004\\
2590	-127.330941175497\\
2580	-127.201607492356\\
2570	-127.083468018805\\
2560	-126.972935657282\\
2550	-126.873981061864\\
2540	-126.795868361936\\
2530	-126.736226077515\\
2520	-126.692762904977\\
2510	-126.65407143126\\
2500	-126.602744634574\\
2490	-126.542118193156\\
2480	-126.470923902063\\
2470	-126.386796890117\\
2460	-126.27579239533\\
2450	-126.133326082035\\
2440	-125.945012364766\\
2430	-125.71404409702\\
2420	-125.467992347906\\
2410	-125.227931403045\\
2400	-125.000822959434\\
2390	-124.783828632393\\
2380	-124.581235570379\\
2370	-124.407174758612\\
2360	-124.262581806595\\
2350	-124.146007834302\\
2340	-124.042829788409\\
2330	-123.94030767874\\
2320	-123.844967640943\\
2310	-123.775717261731\\
2300	-123.737238058856\\
2290	-123.732698271745\\
2280	-123.759720344027\\
2270	-123.807929260596\\
2260	-123.862829495924\\
2250	-123.914779949308\\
2240	-123.971301870491\\
2230	-124.043666930699\\
2220	-124.142902623845\\
2210	-124.261663724692\\
2200	-124.403340464119\\
2190	-124.568185519089\\
2180	-124.73376480293\\
2170	-124.852240794384\\
2160	-124.881135087089\\
2150	-124.860058405693\\
2140	-124.785867537661\\
2130	-124.654404369485\\
2120	-124.504657460169\\
2110	-124.35130227361\\
2100	-124.148229590841\\
2090	-123.912002386515\\
2080	-123.664128613188\\
2070	-123.413647922117\\
2060	-123.166188160155\\
2050	-122.924199403668\\
2040	-122.689701830358\\
2030	-122.463564038192\\
2020	-122.253356897922\\
2010	-122.074529100091\\
2000	-121.91104229598\\
1990	-121.752047162596\\
1980	-121.605840659681\\
1970	-121.476651854487\\
1960	-121.34720426141\\
1950	-121.205787174203\\
1940	-121.05367347678\\
1930	-120.893684869833\\
1920	-120.730996989415\\
1910	-120.56386479608\\
1900	-120.385903942363\\
1890	-120.210667982312\\
1880	-120.05747171877\\
1870	-119.93451660176\\
1860	-119.853205307567\\
1850	-119.817823484253\\
1840	-119.823833736468\\
1830	-119.864554607743\\
1820	-119.924020071845\\
1810	-119.934384096245\\
1800	-119.916052475586\\
1790	-119.890033096536\\
1780	-119.841773143137\\
1770	-119.751087009101\\
1760	-119.61730398964\\
1750	-119.444714669262\\
1740	-119.256725008301\\
1730	-119.074863690508\\
1720	-118.907410041193\\
1710	-118.760930920815\\
1700	-118.615532397737\\
1690	-118.46506103972\\
1680	-118.322103504165\\
1670	-118.201637623934\\
1660	-118.096472551922\\
1650	-117.995238879774\\
1640	-117.87213781031\\
1630	-117.71228629042\\
1620	-117.511462896315\\
1610	-117.266357180324\\
1600	-116.958299550881\\
1590	-116.641168060253\\
1580	-116.324040850841\\
1570	-116.008834603758\\
1560	-115.685041462053\\
1550	-115.353142766326\\
1540	-115.034711041497\\
1530	-114.729361379574\\
1520	-114.421998739843\\
1510	-114.109053265194\\
1500	-113.817044886837\\
1490	-113.549487656201\\
1480	-113.295054922832\\
1470	-113.051366370945\\
1460	-112.793866640169\\
1450	-112.506494270329\\
1440	-112.219190178929\\
1430	-111.940364225858\\
1420	-111.67153211286\\
1410	-111.404561405583\\
1400	-111.165744023652\\
1390	-110.972836725953\\
1380	-110.816809501181\\
1370	-110.665348149393\\
1360	-110.513555593311\\
1350	-110.384423878389\\
1340	-110.298543008881\\
1330	-110.255752836815\\
1320	-110.242478288437\\
1310	-110.259789799686\\
1300	-110.276381941706\\
1290	-110.247918655949\\
1280	-110.164495606006\\
1270	-110.039421824885\\
1260	-109.88562511143\\
1250	-109.716769079388\\
1240	-109.555630476126\\
1230	-109.410615567053\\
1220	-109.264556410065\\
1210	-109.107869619056\\
1200	-108.936930498582\\
1190	-108.74834153783\\
1180	-108.54982996974\\
1170	-108.357846752373\\
1160	-108.159174680771\\
1150	-107.941921905459\\
1140	-107.709180699034\\
1130	-107.453247594318\\
1120	-107.184631375738\\
1110	-106.93623125666\\
1100	-106.735481823842\\
1090	-106.574120934945\\
1080	-106.456455843723\\
1070	-106.358117332565\\
1060	-106.265458384631\\
1050	-106.134006399942\\
1040	-105.918240161253\\
1030	-105.635244452236\\
1020	-105.310111094562\\
1010	-104.983711867965\\
1000	-104.690122394333\\
990	-104.423612207553\\
980	-104.159262685933\\
970	-103.870235497625\\
960	-103.532526040558\\
950	-103.135429120609\\
940	-102.69602749429\\
930	-102.239723904291\\
920	-101.78603108358\\
910	-101.339547381141\\
900	-100.892692885057\\
890	-100.417159618143\\
880	-99.9316706983386\\
870	-99.4518123192103\\
860	-98.9970840083168\\
850	-98.556687049906\\
840	-98.1057018163963\\
830	-97.6321832117159\\
820	-97.1262709454328\\
810	-96.6016258150239\\
800	-96.080967437395\\
790	-95.5955950126593\\
780	-95.1785509401411\\
770	-94.83757156067\\
760	-94.56786032658\\
750	-94.3549696918316\\
740	-94.1780269054888\\
730	-93.9993859773274\\
720	-93.7985076924184\\
710	-93.5757327971359\\
700	-93.3302430216484\\
690	-93.0638137416306\\
680	-92.7975719225395\\
670	-92.5255598448381\\
660	-92.2474353803627\\
650	-91.942414113159\\
640	-91.6152198148183\\
630	-91.2678442869647\\
620	-90.900439224811\\
610	-90.5068545070542\\
600	-90.1110740871299\\
590	-89.7076828706848\\
580	-89.2533376937951\\
570	-88.7148833630832\\
560	-88.1442143356557\\
550	-87.5753557371391\\
540	-86.9877600779316\\
530	-86.3877986699347\\
520	-85.7624611129574\\
510	-85.1239940759889\\
500	-84.5168286709562\\
490	-83.9486856171322\\
480	-83.4198829037032\\
470	-83.0236956114845\\
460	-82.6538633047487\\
450	-82.2445591601367\\
440	-81.8023786496076\\
430	-81.3347451213763\\
420	-80.8339677898908\\
410	-80.2821345345788\\
400	-79.6831566896876\\
390	-79.0223239559605\\
380	-78.3430768804553\\
370	-77.6893077119755\\
360	-77.0484115897091\\
350	-76.4213049402064\\
340	-75.8020049079321\\
330	-75.1947602281895\\
320	-74.5900986803734\\
310	-73.9860832247964\\
300	-73.3743069634642\\
290	-72.7248829021686\\
280	-72.0252245013225\\
270	-71.3214038093421\\
260	-70.6367361317025\\
250	-69.9686823624944\\
240	-69.3048596477014\\
230	-68.6252321631503\\
220	-67.8622960249944\\
210	-67.0461925325176\\
200	-66.172990907935\\
190	-65.21488050635\\
180	-64.1663740416198\\
170	-63.0659139753457\\
160	-61.9207473000286\\
150	-60.7735078202981\\
140	-59.6417215621355\\
130	-58.4899759957603\\
120	-57.2818924043127\\
110	-55.9726558976827\\
100	-54.4965699094162\\
99	-54.3428197783727\\
98	-54.1880715046051\\
97	-54.0324378594049\\
96	-53.8758750519552\\
95	-53.7178396532439\\
94	-53.5575842261554\\
93	-53.3951681083545\\
92	-53.230591324893\\
91	-53.0639035504358\\
90	-52.8955616380216\\
89	-52.725158312847\\
88	-52.553151614288\\
87	-52.3794866611128\\
86	-52.2039209682158\\
85	-52.0266807548131\\
84	-51.8481996573317\\
83	-51.6679329629648\\
82	-51.4858343712164\\
81	-51.3016216355872\\
80	-51.1154484173841\\
79	-50.9275178391467\\
78	-50.7380362200617\\
77	-50.5471282233465\\
76	-50.3545479542914\\
75	-50.1605531220601\\
74	-49.964933357442\\
73	-49.7674431037726\\
72	-49.5682185925339\\
71	-49.3672061785403\\
70	-49.1645233981949\\
69	-48.9598077916355\\
68	-48.7531324845249\\
67	-48.5439892257603\\
66	-48.3320708963647\\
65	-48.1174957125199\\
64	-47.9000478033265\\
63	-47.6797253922205\\
62	-47.45659871605\\
61	-47.2301880706837\\
60	-47.0004021568051\\
59	-46.7674710194556\\
58	-46.530856685202\\
57	-46.2907263598218\\
56	-46.0471249471991\\
55	-45.8002271429018\\
54	-45.5509889610475\\
53	-45.2996276624081\\
52	-45.0450254097711\\
51	-44.7872049558333\\
50	-44.525573859067\\
49	-44.2600256522542\\
48	-43.9895615972071\\
47	-43.7146205840663\\
46	-43.4347612260863\\
45	-43.1484922991691\\
44	-42.8541013890057\\
43	-42.5518941170478\\
42	-42.2425610455556\\
41	-41.9264598530817\\
40	-41.603256451852\\
39	-41.2735115428026\\
38	-40.9368366006491\\
37	-40.5926356286642\\
36	-40.2408398103608\\
35	-39.8810570215783\\
34	-39.5131537258419\\
33	-39.1367056913206\\
32	-38.7513713198766\\
31	-38.3566453539019\\
30	-37.9520151846828\\
29	-37.5370323394926\\
28	-37.1099804169834\\
27	-36.668655296784\\
26	-36.210772416117\\
25	-35.733480035787\\
24	-35.2324365116043\\
23	-34.7033719895796\\
22	-34.1442173402783\\
21	-33.5534600534331\\
20	-32.9289204548926\\
19	-32.2677945205208\\
18	-31.5648515091316\\
17	-30.8151351423152\\
16	-30.0118452292339\\
15	-29.1454418830477\\
14	-28.2037871967406\\
13	-27.1736318328153\\
12	-26.037170629774\\
11	-24.7679785960598\\
10	-23.3262150600226\\
9	-21.6514419409118\\
8	-19.6639387821621\\
7	-17.2925499305927\\
6	-14.5395203493121\\
5	-11.5158295475783\\
4	-8.41043328678285\\
3	-5.44236972407556\\
2	-2.86370796492577\\
1	-1.02245952708679\\
1	12.3409709054224\\
2	10.7862989786593\\
3	8.24429752702869\\
4	5.2572825171459\\
5	2.09764061343937\\
6	-1.01931832792018\\
7	-3.89382430495822\\
8	-6.14390597051271\\
9	-8.01480034360199\\
10	-9.584951124568\\
11	-10.9366992853806\\
12	-12.0664311964964\\
13	-12.9851903254937\\
14	-13.8210254032911\\
15	-14.5903530832369\\
16	-15.3050771982653\\
17	-15.9756215366724\\
18	-16.610031384756\\
19	-17.2139169801983\\
20	-17.790998878499\\
21	-18.3449965640855\\
22	-18.8794225087226\\
23	-19.3977076395799\\
24	-19.9021512191481\\
25	-20.394908271156\\
26	-20.8775031387216\\
27	-21.350780911023\\
28	-21.8158763996954\\
29	-22.2728584456911\\
30	-22.7212106277704\\
31	-23.15955651529\\
32	-23.5875641882133\\
33	-24.0059105930312\\
34	-24.4145883659633\\
35	-24.8142464249043\\
36	-25.2055142038073\\
37	-25.5889151950193\\
38	-25.9278884272343\\
39	-26.2309519834673\\
40	-26.5278508996758\\
41	-26.8196878310399\\
42	-27.1074448613458\\
43	-27.3911665950791\\
44	-27.6709876616237\\
45	-27.947273389716\\
46	-28.2203802989561\\
47	-28.4906022972752\\
48	-28.7574922087333\\
49	-29.0206309455994\\
50	-29.279965014778\\
51	-29.535600397304\\
52	-29.7877635481496\\
53	-30.0360807574212\\
54	-30.2808198389332\\
55	-30.5222342297643\\
56	-30.7604464979623\\
57	-30.995417557677\\
58	-31.2272737089334\\
59	-31.456172636205\\
60	-31.6821989902999\\
61	-31.9056074128436\\
62	-32.1263228444089\\
63	-32.3441689743113\\
64	-32.5590848333106\\
65	-32.7712326106658\\
66	-32.9806749362948\\
67	-33.1871667504296\\
68	-33.3911288546557\\
69	-33.5927102915344\\
70	-33.7923769218409\\
71	-33.9898940575073\\
72	-34.1856836502793\\
73	-34.3795163953326\\
74	-34.571113172272\\
75	-34.7607557086889\\
76	-34.9482195299347\\
77	-35.1332468233985\\
78	-35.3159561173492\\
79	-35.4959663210171\\
80	-35.6728694542711\\
81	-35.8467718635008\\
82	-36.0173979458317\\
83	-36.1851816962549\\
84	-36.350202207613\\
85	-36.5125141149624\\
86	-36.6724235343631\\
87	-36.8305431478594\\
88	-36.9869485547417\\
89	-37.1416930070476\\
90	-37.2949703132034\\
91	-37.4472385694022\\
92	-37.5987802626996\\
93	-37.7496515235556\\
94	-37.8998299485129\\
95	-38.0495596996333\\
96	-38.1989793845568\\
97	-38.348316960025\\
98	-38.4978889062922\\
99	-38.6477929116206\\
100	-38.7982680661828\\
110	-40.3124033277782\\
120	-41.8241521832553\\
130	-43.3184046002982\\
140	-44.7471718151219\\
150	-46.0762383907489\\
160	-47.2675233079357\\
170	-48.3274378256981\\
180	-49.2962882088019\\
190	-50.2253414030057\\
200	-51.1449774649146\\
210	-51.9836031256183\\
220	-52.771047811917\\
230	-53.5164154573684\\
240	-54.1891696857034\\
250	-54.8087885084759\\
260	-55.3876546953584\\
270	-55.9307035340366\\
280	-56.4563659770417\\
290	-56.9690904295433\\
300	-57.4653437430382\\
310	-57.9479648853878\\
320	-58.4198377618816\\
330	-58.8789125065685\\
340	-59.3231406973974\\
350	-59.7542074973588\\
360	-60.1908036884695\\
370	-60.6457678819345\\
380	-61.1091871313172\\
390	-61.5804960848392\\
400	-62.0494343812817\\
410	-62.516826729485\\
420	-62.988840463972\\
430	-63.474959544822\\
440	-63.9760614592562\\
450	-64.4778332341318\\
460	-64.9643304694094\\
470	-65.4225376808845\\
480	-65.8472993431558\\
490	-66.2418559216814\\
500	-66.6166953981295\\
510	-66.986494620979\\
520	-67.3557738781081\\
530	-67.7149694687041\\
540	-68.0704623467425\\
550	-68.4113057211841\\
560	-68.7326352926946\\
570	-69.0443835700691\\
580	-69.3466532301244\\
590	-69.646994313745\\
600	-69.946941743744\\
610	-70.2594917853361\\
620	-70.5865715172191\\
630	-70.9216606111651\\
640	-71.2546220450824\\
650	-71.5850114550398\\
660	-71.9069995616318\\
670	-72.2265858731838\\
680	-72.5478443241824\\
690	-72.8686368466025\\
700	-73.1918866226227\\
710	-73.5306526035968\\
720	-73.8891851582003\\
730	-74.2585923115894\\
740	-74.6420113974507\\
750	-75.0248377022834\\
760	-75.4065894407779\\
770	-75.788281818713\\
780	-76.1794785610175\\
790	-76.5683553977411\\
800	-76.9647892877282\\
810	-77.352343142469\\
820	-77.732765085769\\
830	-78.106778767627\\
840	-78.4739198890107\\
850	-78.8326888008735\\
860	-79.1771182595053\\
870	-79.4986265833379\\
880	-79.799801027747\\
890	-80.0825508492131\\
900	-80.3503026218121\\
910	-80.5960795304749\\
920	-80.8090993578558\\
930	-81.0003494954819\\
940	-81.1814204782755\\
950	-81.3673065325635\\
960	-81.5487924827847\\
970	-81.7212324531347\\
980	-81.8927091443939\\
990	-82.0510725603701\\
1000	-82.2016265033756\\
1010	-82.3388065115431\\
1020	-82.4696179386123\\
1030	-82.6032984569071\\
1040	-82.7516051559782\\
1050	-82.9176859388156\\
1060	-83.0955212781627\\
1070	-83.2801366630565\\
1080	-83.4609274863701\\
1090	-83.6466882885094\\
1100	-83.8393462333233\\
1110	-84.0439690297621\\
1120	-84.2564963356216\\
1130	-84.4778928841259\\
1140	-84.7116106412915\\
1150	-84.9587032281601\\
1160	-85.2120179201615\\
1170	-85.4623913438292\\
1180	-85.7071117958244\\
1190	-85.9389317575107\\
1200	-86.1562651431568\\
1210	-86.3668277399607\\
1220	-86.5792471014432\\
1230	-86.7862808967652\\
1240	-86.981766149587\\
1250	-87.1744358235546\\
1260	-87.3718850663477\\
1270	-87.5690889014248\\
1280	-87.7710691780644\\
1290	-87.9760683249484\\
1300	-88.1850515788063\\
1310	-88.4093473186493\\
1320	-88.6429039566269\\
1330	-88.8823404431268\\
1340	-89.1311591174778\\
1350	-89.3842707590415\\
1360	-89.6213199488123\\
1370	-89.8377648555446\\
1380	-90.0404528390763\\
1390	-90.2362517545708\\
1400	-90.4245664220598\\
1410	-90.5990869264632\\
1420	-90.7657374214414\\
1430	-90.9290822225431\\
1440	-91.0879498918685\\
1450	-91.2405039540062\\
1460	-91.3790598294729\\
1470	-91.5059419419808\\
1480	-91.6325405092236\\
1490	-91.7637521315071\\
1500	-91.903600180385\\
1510	-92.048584350994\\
1520	-92.1929202650443\\
1530	-92.3329594162475\\
1540	-92.4863404428508\\
1550	-92.6592013287285\\
1560	-92.8507117619921\\
1570	-93.055330881348\\
1580	-93.2609888436633\\
1590	-93.4500157401584\\
1600	-93.6250957803191\\
1610	-93.7896579778092\\
1620	-93.9467730157097\\
1630	-94.1069918737998\\
1640	-94.273638077197\\
1650	-94.4477396864259\\
1660	-94.6341784134893\\
1670	-94.8278277451454\\
1680	-95.0422311581017\\
1690	-95.2870047686248\\
1700	-95.5631526824555\\
1710	-95.8634710185079\\
1720	-96.1782579695033\\
1730	-96.5136417182195\\
1740	-96.8610461633822\\
1750	-97.2086323144691\\
1760	-97.5227976271304\\
1770	-97.7905561810405\\
1780	-98.0134403477882\\
1790	-98.1890814925642\\
1800	-98.3239469217605\\
1810	-98.4189164681405\\
1820	-98.4781130309597\\
1830	-98.5048805755747\\
1840	-98.4983879613942\\
1850	-98.467825839144\\
1860	-98.4171047585185\\
1870	-98.3415790817381\\
1880	-98.2504019258556\\
1890	-98.1668322590482\\
1900	-98.1117741171927\\
1910	-98.088052529057\\
1920	-98.096817239188\\
1930	-98.1400990761504\\
1940	-98.2113504318159\\
1950	-98.2973478545781\\
1960	-98.3818952583894\\
1970	-98.4578634304086\\
1980	-98.5345922809778\\
1990	-98.6269522056315\\
2000	-98.7437394427214\\
2010	-98.8786757333776\\
2020	-99.0210226916148\\
2030	-99.1595659787495\\
2040	-99.2961105320957\\
2050	-99.4073163579175\\
2060	-99.492533868414\\
2070	-99.5629453186671\\
2080	-99.6358923083905\\
2090	-99.7145750586418\\
2100	-99.8009537506637\\
2110	-99.8973743804744\\
2120	-100.006167146033\\
2130	-100.127986894689\\
2140	-100.256880654657\\
2150	-100.382506656014\\
2160	-100.504140189333\\
2170	-100.629743896706\\
2180	-100.762614469827\\
2190	-100.903379896258\\
2200	-101.041421028746\\
2210	-101.168811751627\\
2220	-101.28571244115\\
2230	-101.396624831966\\
2240	-101.501045446253\\
2250	-101.611466690599\\
2260	-101.736426078869\\
2270	-101.881111863802\\
2280	-102.04383255494\\
2290	-102.211840342713\\
2300	-102.375762671015\\
2310	-102.529213228209\\
2320	-102.64804246603\\
2330	-102.72660207501\\
2340	-102.801139073245\\
2350	-102.878480166568\\
2360	-102.956743864905\\
2370	-103.029673769236\\
2380	-103.090164468932\\
2390	-103.137243660632\\
2400	-103.178963692778\\
2410	-103.225284573726\\
2420	-103.281073487417\\
2430	-103.349191480697\\
2440	-103.427060282972\\
2450	-103.515900298614\\
2460	-103.613747719653\\
2470	-103.713059916358\\
2480	-103.809512078656\\
2490	-103.90051562317\\
2500	-103.980657370791\\
2510	-104.040287634243\\
2520	-104.064989680181\\
2530	-104.058145450548\\
2540	-104.03554349095\\
2550	-104.011623437534\\
2560	-103.989830429014\\
2570	-103.961364993286\\
2580	-103.939628200488\\
2590	-103.937348513334\\
2600	-103.952067453327\\
2610	-103.97885627075\\
2620	-104.011905782876\\
2630	-104.04925701051\\
2640	-104.09172905168\\
2650	-104.14257059505\\
2660	-104.200354671101\\
2670	-104.262113362475\\
2680	-104.326830987034\\
2690	-104.39721691266\\
2700	-104.467576169591\\
2710	-104.540376872703\\
2720	-104.603130101633\\
2730	-104.652114410361\\
2740	-104.701833280368\\
2750	-104.758267255714\\
2760	-104.82494671979\\
2770	-104.90066130453\\
2780	-104.982746081945\\
2790	-105.063913628564\\
2800	-105.136817743378\\
2810	-105.208621937131\\
2820	-105.281293790552\\
2830	-105.352810882009\\
2840	-105.4188964446\\
2850	-105.478445206541\\
2860	-105.548640068138\\
2870	-105.635922396966\\
2880	-105.744545983899\\
2890	-105.874956711082\\
2900	-106.026068260102\\
2910	-106.194249731588\\
2920	-106.377176412222\\
2930	-106.571378645949\\
2940	-106.762883086743\\
2950	-106.952688956738\\
2960	-107.147044262356\\
2970	-107.351620002738\\
2980	-107.564907173584\\
2990	-107.784709851661\\
3000	-107.99689277013\\
3010	-108.188200135618\\
3020	-108.362309735626\\
3030	-108.514017720151\\
3040	-108.634378789456\\
3050	-108.725942067339\\
3060	-108.798402587467\\
3070	-108.854687820302\\
3080	-108.897034810978\\
3090	-108.928710409783\\
3100	-108.961731158213\\
3110	-109.004053564097\\
3120	-109.058534710381\\
3130	-109.122524730709\\
3140	-109.192938820373\\
3150	-109.268107181567\\
3160	-109.347779343869\\
3170	-109.429952230125\\
3180	-109.52214086283\\
3190	-109.622811307464\\
3200	-109.729428407571\\
3210	-109.838762386558\\
3220	-109.948576532635\\
3230	-110.06399568693\\
3240	-110.183688541654\\
3250	-110.302352580907\\
3260	-110.409524615421\\
3270	-110.502640444018\\
3280	-110.582632832301\\
3290	-110.647574248754\\
3300	-110.698504108516\\
3310	-110.74207972351\\
3320	-110.794583886688\\
3330	-110.864841492133\\
3340	-110.954372114307\\
3350	-111.060066696648\\
3360	-111.185982029757\\
3370	-111.334501047518\\
3380	-111.507479525851\\
3390	-111.702084441562\\
3400	-111.91846196874\\
3410	-112.151668738004\\
3420	-112.399807072387\\
3430	-112.655283183061\\
3440	-112.898738834933\\
3450	-113.109348440392\\
3460	-113.288670564505\\
3470	-113.434128532599\\
3480	-113.530541973932\\
3490	-113.576072523772\\
3500	-113.586976478665\\
3510	-113.566736258078\\
3520	-113.509451793182\\
3530	-113.412849905358\\
3540	-113.287461627772\\
3550	-113.141488706574\\
3560	-112.995709520393\\
3570	-112.863212535397\\
3580	-112.744241650347\\
3590	-112.634747768747\\
3600	-112.539540295431\\
3610	-112.463151960971\\
3620	-112.40244216437\\
3630	-112.352285104073\\
3640	-112.309690530312\\
3650	-112.27066244543\\
3660	-112.232913383301\\
3670	-112.19503921374\\
3680	-112.155501524906\\
3690	-112.117341956272\\
3700	-112.082688105907\\
3710	-112.054831144117\\
3720	-112.034386600896\\
3730	-112.024299002393\\
3740	-112.027405104273\\
3750	-112.038775034932\\
3760	-112.054104246373\\
3770	-112.076890909112\\
3780	-112.114610726353\\
3790	-112.169944136771\\
3800	-112.243955875315\\
3810	-112.334829338817\\
3820	-112.436100962544\\
3830	-112.53406223434\\
3840	-112.634157962932\\
3850	-112.740442722543\\
3860	-112.851111356033\\
3870	-112.964807547832\\
3880	-113.086239421383\\
3890	-113.217818537817\\
3900	-113.35658703625\\
3910	-113.499003040808\\
3920	-113.631368691811\\
3930	-113.757974921214\\
3940	-113.875510144479\\
3950	-113.975242044234\\
3960	-114.044959075042\\
3970	-114.089807676887\\
3980	-114.122802381807\\
3990	-114.147094329409\\
4000	-114.166694581059\\
4010	-114.183077835539\\
4020	-114.197166607467\\
4030	-114.213729432322\\
4040	-114.233988753476\\
4050	-114.263050365876\\
4060	-114.303219162084\\
4070	-114.357067070012\\
4080	-114.425270714964\\
4090	-114.503047404013\\
4100	-114.574442108035\\
4110	-114.637665784296\\
4120	-114.706797129254\\
4130	-114.784480278677\\
4140	-114.870219124655\\
4150	-114.959809665819\\
4160	-115.049338335039\\
4170	-115.13996960769\\
4180	-115.232533885091\\
4190	-115.32245625178\\
4200	-115.404474021537\\
4210	-115.47963902338\\
4220	-115.548604921928\\
4230	-115.607489414081\\
4240	-115.669695356237\\
4250	-115.743123347119\\
4260	-115.83018842034\\
4270	-115.929382067758\\
4280	-116.037657398573\\
4290	-116.153138283351\\
4300	-116.273542659437\\
4310	-116.396096780424\\
4320	-116.506767314828\\
4330	-116.598650184474\\
4340	-116.665700390311\\
4350	-116.709712562663\\
4360	-116.734547838912\\
4370	-116.744761979775\\
4380	-116.745723086604\\
4390	-116.746725779183\\
4400	-116.753570792114\\
4410	-116.769596012129\\
4420	-116.793798688455\\
4430	-116.824612466952\\
4440	-116.855730609079\\
4450	-116.88955481049\\
4460	-116.926126476435\\
4470	-116.95900480686\\
4480	-116.993042729111\\
4490	-117.035787276058\\
4500	-117.087286707429\\
4510	-117.147606141463\\
4520	-117.211954878603\\
4530	-117.274019588623\\
4540	-117.330803888414\\
4550	-117.387043451628\\
4560	-117.447088680024\\
4570	-117.511899701364\\
4580	-117.587559456551\\
4590	-117.675489884377\\
4600	-117.773297218441\\
4610	-117.879528833326\\
4620	-117.99384022582\\
4630	-118.114605328165\\
4640	-118.24239292254\\
4650	-118.376668287753\\
4660	-118.51446037426\\
4670	-118.655738924668\\
4680	-118.799182251448\\
4690	-118.945094557112\\
4700	-119.093811806357\\
4710	-119.244498969319\\
4720	-119.398407629959\\
4730	-119.554015698163\\
4740	-119.707579564997\\
4750	-119.854966291313\\
4760	-119.974386630818\\
4770	-120.011280772674\\
4780	-119.948683363146\\
4790	-119.822141980482\\
4800	-119.663878686332\\
4810	-119.489794013759\\
4820	-119.310517429212\\
4830	-119.136540380277\\
4840	-118.973941581367\\
4850	-118.825706488806\\
4860	-118.692322624874\\
4870	-118.573454509391\\
4880	-118.466373289129\\
4890	-118.368158338384\\
4900	-118.276764775992\\
4910	-118.184282406683\\
4920	-118.089548767808\\
4930	-117.988710162041\\
4940	-117.884335258468\\
4950	-117.785886897213\\
4960	-117.697715877172\\
4970	-117.622819063421\\
4980	-117.561589388113\\
4990	-117.513919337997\\
5000	-117.481019804588\\
5010	-117.463862067287\\
5020	-117.460469838547\\
5030	-117.467941306094\\
5040	-117.487470930158\\
5050	-117.517972304964\\
5060	-117.557331950512\\
5070	-117.599480763195\\
5080	-117.641406267571\\
5090	-117.683385667425\\
5100	-117.727012384119\\
5110	-117.7718053549\\
5120	-117.813118112254\\
5130	-117.852905156669\\
5140	-117.894328406401\\
5150	-117.940557577318\\
5160	-117.993843554942\\
5170	-118.054461126251\\
5180	-118.121516558413\\
5190	-118.19594939864\\
5200	-118.280129599485\\
5210	-118.372837514623\\
5220	-118.470128331933\\
5230	-118.566953883771\\
5240	-118.653942530758\\
5250	-118.738567958951\\
5260	-118.828455388299\\
5270	-118.923835902986\\
5280	-119.023872098855\\
5290	-119.128588561563\\
5300	-119.238234051435\\
5310	-119.351741356377\\
5320	-119.46731552785\\
5330	-119.585660717158\\
5340	-119.708865570139\\
5350	-119.838148464844\\
5360	-119.973079099497\\
5370	-120.114050410096\\
5380	-120.261467536831\\
5390	-120.416294790112\\
5400	-120.575640803619\\
5410	-120.733446262437\\
5420	-120.868348497406\\
5430	-120.988174975263\\
5440	-121.102748194725\\
5450	-121.217494255151\\
5460	-121.335008902391\\
5470	-121.45755153778\\
5480	-121.58661520413\\
5490	-121.724021370888\\
5500	-121.871679911382\\
5510	-122.029958452633\\
5520	-122.193211817742\\
5530	-122.350725536838\\
5540	-122.49807506354\\
5550	-122.63704536061\\
5560	-122.766818559817\\
5570	-122.885305022943\\
5580	-122.995010573998\\
5590	-123.098514888039\\
5600	-123.201377578104\\
5610	-123.3000247835\\
5620	-123.396052421137\\
5630	-123.487277553568\\
5640	-123.572611788579\\
5650	-123.655954927207\\
5660	-123.730638114943\\
5670	-123.779089426532\\
5680	-123.79832978176\\
5690	-123.812904563891\\
5700	-123.832475219747\\
5710	-123.860007490557\\
5720	-123.896034924424\\
5730	-123.939585463217\\
5740	-123.990671459427\\
5750	-124.037430020222\\
5760	-124.089188012684\\
5770	-124.147626607243\\
5780	-124.206331243477\\
5790	-124.258655502484\\
5800	-124.308451779425\\
5810	-124.357101527082\\
5820	-124.398397301639\\
5830	-124.429400577902\\
5840	-124.452494204799\\
5850	-124.465355750786\\
5860	-124.461760684428\\
5870	-124.43581564464\\
5880	-124.386038083879\\
5890	-124.308426367542\\
5900	-124.216860260403\\
5910	-124.120634197797\\
5920	-124.02470193494\\
5930	-123.931246741117\\
5940	-123.844975459472\\
5950	-123.765349594289\\
5960	-123.689749966031\\
5970	-123.619310334607\\
5980	-123.557753323537\\
5990	-123.508201184006\\
6000	-123.46680553097\\
6010	-123.429009901476\\
6020	-123.381241932371\\
6030	-123.306444410758\\
6040	-123.193330959673\\
6050	-123.057333021596\\
6060	-122.904832243797\\
6070	-122.736465305434\\
6080	-122.550240375153\\
6090	-122.348690895704\\
6100	-122.157953453473\\
6110	-121.984653683026\\
6120	-121.827713548822\\
6130	-121.686630422474\\
6140	-121.561024336163\\
6150	-121.453671869196\\
6160	-121.369209389707\\
6170	-121.308496161591\\
6180	-121.270870559001\\
6190	-121.254376864082\\
6200	-121.257280000683\\
6210	-121.27845495948\\
6220	-121.316612735263\\
6230	-121.369843281465\\
6240	-121.438072950204\\
6250	-121.521380337014\\
6260	-121.61923025116\\
6270	-121.730489609256\\
6280	-121.855661617532\\
6290	-121.990957879833\\
6300	-122.132985823711\\
6310	-122.286541838259\\
6320	-122.455370299206\\
6330	-122.637991911335\\
6340	-122.835076433351\\
6350	-123.043137736453\\
6360	-123.262499467315\\
6370	-123.491099210193\\
6380	-123.725617454769\\
6390	-123.967913114043\\
6400	-124.223037904003\\
6410	-124.492867204633\\
6420	-124.780183424047\\
6430	-125.083807662841\\
6440	-125.403208564445\\
6450	-125.729730683299\\
6460	-126.046046737049\\
6470	-126.343214340112\\
6480	-126.619337799986\\
6490	-126.862773848739\\
6500	-127.050327540611\\
6510	-127.167234304324\\
6520	-127.215937269018\\
6530	-127.210965007439\\
6540	-127.173166339379\\
6550	-127.121636003383\\
6560	-127.068124357481\\
6570	-127.021433897791\\
6580	-126.986905820778\\
6590	-126.965085710823\\
6600	-126.956870915488\\
6610	-126.963404065554\\
6620	-126.981135613907\\
6630	-127.007081137604\\
6640	-127.04195430824\\
6650	-127.085920457237\\
6660	-127.138490908197\\
6670	-127.201948119065\\
6680	-127.276349386024\\
6690	-127.362562641119\\
6700	-127.459446476338\\
6710	-127.566230775961\\
6720	-127.683219027727\\
6730	-127.812240281889\\
6740	-127.951466046545\\
6750	-128.101772766512\\
6760	-128.258896635149\\
6770	-128.416434481146\\
6780	-128.569228606759\\
6790	-128.714097360395\\
6800	-128.850379300083\\
6810	-128.969839299734\\
6820	-129.065349562883\\
6830	-129.125858563322\\
6840	-129.146581920299\\
6850	-129.125922649761\\
6860	-129.0631511526\\
6870	-128.967654265751\\
6880	-128.845071005477\\
6890	-128.69220531446\\
6900	-128.512829340832\\
6910	-128.319859478387\\
6920	-128.116476089964\\
6930	-127.903205734641\\
6940	-127.682207555273\\
6950	-127.457889532336\\
6960	-127.234364678354\\
6970	-127.012095125906\\
6980	-126.788549596754\\
6990	-126.566078053618\\
7000	-126.350564076897\\
7010	-126.143895046963\\
7020	-125.945663525136\\
7030	-125.759405266216\\
7040	-125.586472108764\\
7050	-125.42943138752\\
7060	-125.292437733886\\
7070	-125.176022636418\\
7080	-125.078545002189\\
7090	-124.997545559298\\
7100	-124.93327301556\\
7110	-124.882730415132\\
7120	-124.84625517169\\
7130	-124.822635145566\\
7140	-124.810271496444\\
7150	-124.807890860091\\
7160	-124.814076044872\\
7170	-124.825917791906\\
7180	-124.842655430385\\
7190	-124.864377740303\\
7200	-124.893286623067\\
7210	-124.930568267465\\
7220	-124.978222898029\\
7230	-125.036517269634\\
7240	-125.105666330487\\
7250	-125.185594575955\\
7260	-125.277029568185\\
7270	-125.379707576055\\
7280	-125.493383928877\\
7290	-125.616470099531\\
7300	-125.745841517566\\
7310	-125.880190864364\\
7320	-126.018948969816\\
7330	-126.155030339385\\
7340	-126.266089567335\\
7350	-126.339474045768\\
7360	-126.38437195137\\
7370	-126.411222437618\\
7380	-126.43027734643\\
7390	-126.44739344867\\
7400	-126.466900118902\\
7410	-126.490464714949\\
7420	-126.519934075448\\
7430	-126.556988165459\\
7440	-126.601776866363\\
7450	-126.653441797114\\
7460	-126.710650669948\\
7470	-126.772942683224\\
7480	-126.840644966981\\
7490	-126.914740464325\\
7500	-126.994355049976\\
7510	-127.082344258041\\
7520	-127.178607713283\\
7530	-127.282717007056\\
7540	-127.395582006726\\
7550	-127.51651643873\\
7560	-127.643785861638\\
7570	-127.77537312035\\
7580	-127.90858666084\\
7590	-128.037271374992\\
7600	-128.160720213224\\
7610	-128.281823634097\\
7620	-128.396471317916\\
7630	-128.504782442689\\
7640	-128.612552641162\\
7650	-128.719336086607\\
7660	-128.830055693386\\
7670	-128.950708688683\\
7680	-129.083131954562\\
7690	-129.22726114544\\
7700	-129.383003309196\\
7710	-129.549232456062\\
7720	-129.724813172493\\
7730	-129.908414358773\\
7740	-130.09660945394\\
7750	-130.289641957117\\
7760	-130.482830523345\\
7770	-130.66231680108\\
7780	-130.782866590946\\
7790	-130.755512265455\\
7800	-130.598465254378\\
7810	-130.400009857648\\
7820	-130.185457079589\\
7830	-129.963001718441\\
7840	-129.736977232719\\
7850	-129.510948316883\\
7860	-129.294247241249\\
7870	-129.091051518496\\
7880	-128.906726908582\\
7890	-128.743000169496\\
7900	-128.596258245711\\
7910	-128.461727883832\\
7920	-128.344766596071\\
7930	-128.247587841929\\
7940	-128.171337665798\\
7950	-128.11497473099\\
7960	-128.078822339353\\
7970	-128.061723081585\\
7980	-128.066247866702\\
7990	-128.093507766514\\
8000	-128.140778363651\\
8010	-128.205783957776\\
8020	-128.286541931055\\
8030	-128.38159074184\\
8040	-128.488930356637\\
8050	-128.6045637512\\
8060	-128.722824572743\\
8070	-128.838403788247\\
8080	-128.949126970635\\
8090	-129.058496981882\\
8100	-129.171369675519\\
8110	-129.289816254429\\
8120	-129.416336160214\\
8130	-129.552604464072\\
8140	-129.69892311053\\
8150	-129.856601455283\\
8160	-130.024565030418\\
8170	-130.204785849094\\
8180	-130.395044820842\\
8190	-130.593950902982\\
8200	-130.801367196993\\
8210	-131.012883065756\\
8220	-131.214963125596\\
8230	-131.390720220536\\
8240	-131.50701665942\\
8250	-131.579432908112\\
8260	-131.6356927968\\
8270	-131.684415209675\\
8280	-131.729518728804\\
8290	-131.772180163863\\
8300	-131.812890157718\\
8310	-131.850724326495\\
8320	-131.884467700724\\
8330	-131.914224353909\\
8340	-131.938526057983\\
8350	-131.951118116913\\
8360	-131.93897782118\\
8370	-131.904685121786\\
8380	-131.849366774984\\
8390	-131.779518167181\\
8400	-131.702840160064\\
8410	-131.627274261253\\
8420	-131.555636160113\\
8430	-131.490767036826\\
8440	-131.43589095172\\
8450	-131.396534000905\\
8460	-131.370033331413\\
8470	-131.352327841161\\
8480	-131.344145084134\\
8490	-131.345586159923\\
8500	-131.353656580864\\
8510	-131.364689807219\\
8520	-131.375628242793\\
8530	-131.383604300188\\
8540	-131.385360048708\\
8550	-131.378695811988\\
8560	-131.359360879833\\
8570	-131.326934323218\\
8580	-131.284000189028\\
8590	-131.233955481675\\
8600	-131.178084557871\\
8610	-131.118178104011\\
8620	-131.056927211187\\
8630	-130.99775031629\\
8640	-130.942099352939\\
8650	-130.887020467851\\
8660	-130.825728783875\\
8670	-130.74027729776\\
8680	-130.629108362147\\
8690	-130.515863048726\\
8700	-130.409192760767\\
8710	-130.312556571032\\
8720	-130.22754472388\\
8730	-130.156191163584\\
8740	-130.099635221185\\
8750	-130.057636175274\\
8760	-130.030911800379\\
8770	-130.018114223862\\
8780	-130.016891706911\\
8790	-130.027055361331\\
8800	-130.044762387951\\
8810	-130.065517175369\\
8820	-130.089675280768\\
8830	-130.112947347336\\
8840	-130.137038839048\\
8850	-130.168495726095\\
8860	-130.207819180412\\
8870	-130.256339062127\\
8880	-130.317637316599\\
8890	-130.393806165668\\
8900	-130.485714001938\\
8910	-130.594220958141\\
8920	-130.721037652362\\
8930	-130.866698961348\\
8940	-131.029010238827\\
8950	-131.200295909629\\
8960	-131.386610453382\\
8970	-131.591901751724\\
8980	-131.816396091064\\
8990	-132.059918669996\\
9000	-132.320960951508\\
9010	-132.595248992023\\
9020	-132.867163553227\\
9030	-133.100876878328\\
9040	-133.267802710606\\
9050	-133.388164099372\\
9060	-133.485533146718\\
9070	-133.566661619146\\
9080	-133.621140679886\\
9090	-133.617341283909\\
9100	-133.545206413999\\
9110	-133.463146045797\\
9120	-133.387526407893\\
9130	-133.323713183014\\
9140	-133.273653124598\\
9150	-133.23840832823\\
9160	-133.218614385488\\
9170	-133.217144966376\\
9180	-133.234362823487\\
9190	-133.268603829528\\
9200	-133.318192646916\\
9210	-133.386168603528\\
9220	-133.469391144222\\
9230	-133.56526305084\\
9240	-133.675940358603\\
9250	-133.79803649794\\
9260	-133.925444645237\\
9270	-134.05579941578\\
9280	-134.190049745965\\
9290	-134.326333162643\\
9300	-134.459872336077\\
9310	-134.582449352557\\
9320	-134.688023219864\\
9330	-134.77336167244\\
9340	-134.847118891807\\
9350	-134.9150015022\\
9360	-134.976967721572\\
9370	-135.029873565136\\
9380	-135.073129482218\\
9390	-135.109611638497\\
9400	-135.1430026675\\
9410	-135.175058252183\\
9420	-135.209530886386\\
9430	-135.247192022342\\
9440	-135.285594959719\\
9450	-135.322125572857\\
9460	-135.350751465516\\
9470	-135.361682284165\\
9480	-135.353339386794\\
9490	-135.325581701375\\
9500	-135.261436838761\\
9510	-135.095669210657\\
9520	-134.746400816313\\
9530	-134.334102233881\\
9540	-133.93223288156\\
9550	-133.553078047088\\
9560	-133.201665959449\\
9570	-132.878912974617\\
9580	-132.585898648664\\
9590	-132.322026447075\\
9600	-132.086152798936\\
9610	-131.877250533689\\
9620	-131.694099590969\\
9630	-131.535507293975\\
9640	-131.39884061697\\
9650	-131.283040515568\\
9660	-131.186745226137\\
9670	-131.111275430005\\
9680	-131.056256098173\\
9690	-131.021638387568\\
9700	-131.006813315374\\
9710	-131.009708452116\\
9720	-131.028510261171\\
9730	-131.059792335635\\
9740	-131.102718629694\\
9750	-131.156397937898\\
9760	-131.220470475917\\
9770	-131.289963983184\\
9780	-131.367846019644\\
9790	-131.454901019098\\
9800	-131.549056636844\\
9810	-131.646211283289\\
9820	-131.741515562836\\
9830	-131.838524162289\\
9840	-131.945368881532\\
9850	-132.063846033021\\
9860	-132.194355931517\\
9870	-132.336709041501\\
9880	-132.489728389039\\
9890	-132.653646716997\\
9900	-132.823852078946\\
9910	-132.995663821632\\
9920	-133.154875160378\\
9930	-133.263587004279\\
9940	-133.325461514424\\
9950	-133.350607676178\\
9960	-133.35594431048\\
9970	-133.34902438415\\
9980	-133.334960689979\\
9990	-133.317639150124\\
10000	-133.300821565899\\
};
\addlegendentry{IC-PDPS $\gamma=0.5$}


\addplot[area legend, draw=none, fill=green!20!darkgray, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
10000	-156.39508881784\\
9990	-156.367021677378\\
9980	-156.35145715219\\
9970	-156.338585189967\\
9960	-156.327000095566\\
9950	-156.314365947685\\
9940	-156.30009136544\\
9930	-156.286230052138\\
9920	-156.272734128982\\
9910	-156.257497313534\\
9900	-156.242222230382\\
9890	-156.229271454198\\
9880	-156.217570144601\\
9870	-156.207511520419\\
9860	-156.196803355998\\
9850	-156.186696187857\\
9840	-156.180833530207\\
9830	-156.181487382932\\
9820	-156.188318777335\\
9810	-156.200584729142\\
9800	-156.218761501632\\
9790	-156.24074444338\\
9780	-156.241945117395\\
9770	-156.225365395894\\
9760	-156.203551813406\\
9750	-156.171939867726\\
9740	-156.141555114629\\
9730	-156.117151626344\\
9720	-156.097805742387\\
9710	-156.077071497323\\
9700	-156.050363584596\\
9690	-156.026224265445\\
9680	-156.003595630025\\
9670	-155.981066427519\\
9660	-155.956473951564\\
9650	-155.929371313136\\
9640	-155.893262534131\\
9630	-155.841131126148\\
9620	-155.771154380965\\
9610	-155.705696095604\\
9600	-155.69747372408\\
9590	-155.686851748118\\
9580	-155.677822633806\\
9570	-155.669787645307\\
9560	-155.659531001061\\
9550	-155.646298063574\\
9540	-155.632218784756\\
9530	-155.614225973249\\
9520	-155.59820448568\\
9510	-155.580112625331\\
9500	-155.560686768252\\
9490	-155.536538266118\\
9480	-155.51521747481\\
9470	-155.490713993948\\
9460	-155.466567299022\\
9450	-155.440102241903\\
9440	-155.414908079378\\
9430	-155.389793346266\\
9420	-155.361496281233\\
9410	-155.335743198964\\
9400	-155.314665564524\\
9390	-155.29171909641\\
9380	-155.268023581146\\
9370	-155.245129711033\\
9360	-155.218758719217\\
9350	-155.191530757593\\
9340	-155.166450686325\\
9330	-155.143606349697\\
9320	-155.121984501628\\
9310	-155.100174131202\\
9300	-155.080385974364\\
9290	-155.064387550909\\
9280	-155.048353178848\\
9270	-155.030341103107\\
9260	-155.013472178619\\
9250	-154.994046942939\\
9240	-154.977540153922\\
9230	-154.95833476701\\
9220	-154.93782366639\\
9210	-154.914410785421\\
9200	-154.889000245142\\
9190	-154.86287404459\\
9180	-154.839109703636\\
9170	-154.813746105934\\
9160	-154.789641755868\\
9150	-154.761520131424\\
9140	-154.731531533526\\
9130	-154.698316380172\\
9120	-154.665017427762\\
9110	-154.637020289741\\
9100	-154.607919742605\\
9090	-154.575471615333\\
9080	-154.541524300678\\
9070	-154.507037458006\\
9060	-154.475560709269\\
9050	-154.446118880975\\
9040	-154.41507103208\\
9030	-154.382191144408\\
9020	-154.349613625413\\
9010	-154.317966006043\\
9000	-154.288867866425\\
8990	-154.259822934128\\
8980	-154.226890972802\\
8970	-154.194526678607\\
8960	-154.165391842111\\
8950	-154.138071210989\\
8940	-154.113824746183\\
8930	-154.091353499579\\
8920	-154.067687704527\\
8910	-154.047085987728\\
8900	-154.031472739966\\
8890	-154.018754046131\\
8880	-154.011214705043\\
8870	-154.000814159566\\
8860	-153.987722169182\\
8850	-153.976685693136\\
8840	-153.967499814082\\
8830	-153.955921692096\\
8820	-153.946469900058\\
8810	-153.935559385471\\
8800	-153.92567281345\\
8790	-153.917503983661\\
8780	-153.909977517357\\
8770	-153.897057431671\\
8760	-153.880114219749\\
8750	-153.862662706692\\
8740	-153.84667849662\\
8730	-153.824749526293\\
8720	-153.799838318792\\
8710	-153.777828636728\\
8700	-153.75457557619\\
8690	-153.732127385613\\
8680	-153.708477565423\\
8670	-153.683433198278\\
8660	-153.6554377756\\
8650	-153.630190149829\\
8640	-153.605421844654\\
8630	-153.581451144269\\
8620	-153.557316993017\\
8610	-153.531066446294\\
8600	-153.507227325238\\
8590	-153.485809675238\\
8580	-153.464054673825\\
8570	-153.441441052229\\
8560	-153.420597987434\\
8550	-153.39854728135\\
8540	-153.377632693961\\
8530	-153.356787680016\\
8520	-153.336204362232\\
8510	-153.317326561541\\
8500	-153.295867538096\\
8490	-153.276331549437\\
8480	-153.255395819838\\
8470	-153.235702573343\\
8460	-153.215319176705\\
8450	-153.194632289141\\
8440	-153.173648534958\\
8430	-153.149308396509\\
8420	-153.119973310455\\
8410	-153.093797060237\\
8400	-153.069702308464\\
8390	-153.045076091384\\
8380	-153.015046256078\\
8370	-152.987374449533\\
8360	-152.964006706755\\
8350	-152.943259708922\\
8340	-152.921778071773\\
8330	-152.905025449934\\
8320	-152.889537810823\\
8310	-152.875011245815\\
8300	-152.860974057403\\
8290	-152.849159492743\\
8280	-152.835136317367\\
8270	-152.821171270303\\
8260	-152.808209096976\\
8250	-152.796847694533\\
8240	-152.781704850404\\
8230	-152.763901673069\\
8220	-152.7449495163\\
8210	-152.724256114178\\
8200	-152.704587854954\\
8190	-152.677531535818\\
8180	-152.650250601996\\
8170	-152.622471109279\\
8160	-152.588695903844\\
8150	-152.554582920044\\
8140	-152.521599377697\\
8130	-152.487547113273\\
8120	-152.453361148853\\
8110	-152.419655292324\\
8100	-152.387946956256\\
8090	-152.357418924187\\
8080	-152.323637708128\\
8070	-152.29050012015\\
8060	-152.259906009718\\
8050	-152.225379270454\\
8040	-152.193023362435\\
8030	-152.160312052813\\
8020	-152.129592160838\\
8010	-152.101952038842\\
8000	-152.072507163769\\
7990	-152.040935587101\\
7980	-152.011064925202\\
7970	-151.981181536965\\
7960	-151.952724886357\\
7950	-151.925414867434\\
7940	-151.90010376717\\
7930	-151.879982145003\\
7920	-151.862350206285\\
7910	-151.848048199896\\
7900	-151.836169916452\\
7890	-151.825155151565\\
7880	-151.813495154873\\
7870	-151.800811277726\\
7860	-151.791326603063\\
7850	-151.786364863444\\
7840	-151.778893089281\\
7830	-151.768601839498\\
7820	-151.758809565071\\
7810	-151.746196095844\\
7800	-151.729302131877\\
7790	-151.709759359082\\
7780	-151.686110388949\\
7770	-151.665201518507\\
7760	-151.64128055727\\
7750	-151.616048605759\\
7740	-151.587663994397\\
7730	-151.557267035606\\
7720	-151.526259897059\\
7710	-151.496851443748\\
7700	-151.466228244673\\
7690	-151.431418439204\\
7680	-151.392391994853\\
7670	-151.35152352857\\
7660	-151.311574746729\\
7650	-151.269575056073\\
7640	-151.224319474236\\
7630	-151.179642732971\\
7620	-151.136052087968\\
7610	-151.09096294887\\
7600	-151.048181223583\\
7590	-151.010396302205\\
7580	-150.973059587798\\
7570	-150.938451663068\\
7560	-150.905522755977\\
7550	-150.876563797105\\
7540	-150.847471970435\\
7530	-150.820280524334\\
7520	-150.798218479626\\
7510	-150.7715878633\\
7500	-150.744161457392\\
7490	-150.715670452312\\
7480	-150.684980615584\\
7470	-150.656291614085\\
7460	-150.623943316286\\
7450	-150.596851216169\\
7440	-150.569267484714\\
7430	-150.535988386115\\
7420	-150.500993299398\\
7410	-150.46435534581\\
7400	-150.426068799996\\
7390	-150.38822701733\\
7380	-150.350736622645\\
7370	-150.316556491329\\
7360	-150.288628255037\\
7350	-150.263942928459\\
7340	-150.237532344463\\
7330	-150.213626479918\\
7320	-150.191308464072\\
7310	-150.169552812408\\
7300	-150.150452935918\\
7290	-150.134919852893\\
7280	-150.118866180612\\
7270	-150.099269992374\\
7260	-150.079613898359\\
7250	-150.064412978562\\
7240	-150.051280878301\\
7230	-150.04099877868\\
7220	-150.032331178995\\
7210	-150.025423936569\\
7200	-150.021053105002\\
7190	-150.015486613383\\
7180	-150.006611425131\\
7170	-149.992602173752\\
7160	-149.978630358855\\
7150	-149.965727420791\\
7140	-149.952099441257\\
7130	-149.938272716229\\
7120	-149.925575115031\\
7110	-149.909320201788\\
7100	-149.892729932672\\
7090	-149.8725317155\\
7080	-149.852072486634\\
7070	-149.831480339634\\
7060	-149.810348874991\\
7050	-149.78562692007\\
7040	-149.7576396416\\
7030	-149.728698222363\\
7020	-149.698787835421\\
7010	-149.669274608719\\
7000	-149.641271481123\\
6990	-149.609954876608\\
6980	-149.576374895059\\
6970	-149.54229340354\\
6960	-149.508117933684\\
6950	-149.473475074189\\
6940	-149.440831306377\\
6930	-149.406600732562\\
6920	-149.376004505416\\
6910	-149.340998654329\\
6900	-149.306666899605\\
6890	-149.268453786981\\
6880	-149.228852380148\\
6870	-149.189321158012\\
6860	-149.150537229949\\
6850	-149.112112382676\\
6840	-149.073151660943\\
6830	-149.03169860302\\
6820	-148.98670440481\\
6810	-148.943664256115\\
6800	-148.90255712384\\
6790	-148.863307502615\\
6780	-148.824863023483\\
6770	-148.787628337875\\
6760	-148.7513172724\\
6750	-148.717324624398\\
6740	-148.688845056061\\
6730	-148.664165078215\\
6720	-148.641365283283\\
6710	-148.622230313618\\
6700	-148.60266777768\\
6690	-148.585508505361\\
6680	-148.570038393105\\
6670	-148.552131237382\\
6660	-148.536366963874\\
6650	-148.517610860768\\
6640	-148.502073762182\\
6630	-148.485107622834\\
6620	-148.468073505782\\
6610	-148.4501024617\\
6600	-148.430300460122\\
6590	-148.411361671481\\
6580	-148.392070909768\\
6570	-148.373569975202\\
6560	-148.35045707511\\
6550	-148.329240750759\\
6540	-148.3050840993\\
6530	-148.277801751258\\
6520	-148.249014372337\\
6510	-148.216557777581\\
6500	-148.177334575214\\
6490	-148.136375078089\\
6480	-148.091860966483\\
6470	-148.044193031968\\
6460	-147.996316734119\\
6450	-147.947597392506\\
6440	-147.903857396991\\
6430	-147.859196673012\\
6420	-147.817571655579\\
6410	-147.783116187578\\
6400	-147.750450574298\\
6390	-147.717431979013\\
6380	-147.682749816277\\
6370	-147.648427252747\\
6360	-147.619114939357\\
6350	-147.598207618894\\
6340	-147.581047890198\\
6330	-147.563045219318\\
6320	-147.542116070925\\
6310	-147.520532373292\\
6300	-147.504834637473\\
6290	-147.489071313415\\
6280	-147.472592448514\\
6270	-147.45320663999\\
6260	-147.43738051682\\
6250	-147.425766407972\\
6240	-147.407496431149\\
6230	-147.383643349395\\
6220	-147.353579035759\\
6210	-147.316103113195\\
6200	-147.272039948694\\
6190	-147.226349390004\\
6180	-147.176912504614\\
6170	-147.123698554059\\
6160	-147.064778357897\\
6150	-147.00604672721\\
6140	-146.949966974239\\
6130	-146.892272790099\\
6120	-146.837973483193\\
6110	-146.786789875192\\
6100	-146.732775696591\\
6090	-146.68183272487\\
6080	-146.640270440802\\
6070	-146.601497605158\\
6060	-146.566751831318\\
6050	-146.533596067723\\
6040	-146.501879023135\\
6030	-146.472747696461\\
6020	-146.448114233982\\
6010	-146.425181128473\\
6000	-146.402281196597\\
5990	-146.377796028329\\
5980	-146.356836334264\\
5970	-146.337619984097\\
5960	-146.322231360814\\
5950	-146.309539717887\\
5940	-146.301255129726\\
5930	-146.290381222636\\
5920	-146.278402709253\\
5910	-146.261477079304\\
5900	-146.24084322578\\
5890	-146.220944678377\\
5880	-146.199972720897\\
5870	-146.170420468061\\
5860	-146.133683380273\\
5850	-146.091032355859\\
5840	-146.043432367026\\
5830	-145.990941456314\\
5820	-145.944866511688\\
5810	-145.898391385398\\
5800	-145.853006178702\\
5790	-145.808922858816\\
5780	-145.764162672983\\
5770	-145.723074754281\\
5760	-145.679348353042\\
5750	-145.637760832008\\
5740	-145.598392785845\\
5730	-145.567109372305\\
5720	-145.534604990234\\
5710	-145.501576974652\\
5700	-145.471070990705\\
5690	-145.441188128263\\
5680	-145.414943841049\\
5670	-145.390260135491\\
5660	-145.36818149453\\
5650	-145.341135734139\\
5640	-145.30958073878\\
5630	-145.273564747317\\
5620	-145.241311841762\\
5610	-145.208651065866\\
5600	-145.174335495912\\
5590	-145.142388154798\\
5580	-145.109894507854\\
5570	-145.070237314278\\
5560	-145.022069369255\\
5550	-144.967085281894\\
5540	-144.904487371797\\
5530	-144.838687761694\\
5520	-144.77562856345\\
5510	-144.709652988164\\
5500	-144.640839669965\\
5490	-144.574223976099\\
5480	-144.506736568462\\
5470	-144.441055921347\\
5460	-144.378899190979\\
5450	-144.320504439015\\
5440	-144.2647438747\\
5430	-144.209073382611\\
5420	-144.156351698565\\
5410	-144.106839996119\\
5400	-144.060502821221\\
5390	-144.017256825786\\
5380	-143.978712818693\\
5370	-143.93725493475\\
5360	-143.893480756374\\
5350	-143.849592023069\\
5340	-143.80757735684\\
5330	-143.769014556613\\
5320	-143.727966321221\\
5310	-143.687427819007\\
5300	-143.650680474531\\
5290	-143.61201868718\\
5280	-143.572835586889\\
5270	-143.535295815601\\
5260	-143.501181358221\\
5250	-143.467760258219\\
5240	-143.434508250218\\
5230	-143.407401216093\\
5220	-143.38089434572\\
5210	-143.353842854036\\
5200	-143.323872206567\\
5190	-143.297585394786\\
5180	-143.272079785955\\
5170	-143.246594971623\\
5160	-143.223549225648\\
5150	-143.204802345633\\
5140	-143.189377011513\\
5130	-143.181841311221\\
5120	-143.174792087747\\
5110	-143.169264275412\\
5100	-143.16464983439\\
5090	-143.15859128157\\
5080	-143.150936209814\\
5070	-143.142855925148\\
5060	-143.133494830155\\
5050	-143.122826466076\\
5040	-143.100628683255\\
5030	-143.077458913494\\
5020	-143.045633590601\\
5010	-143.010765553747\\
5000	-142.974014192575\\
4990	-142.929130820473\\
4980	-142.877073287543\\
4970	-142.823216524262\\
4960	-142.763428768932\\
4950	-142.70900906662\\
4940	-142.653802991799\\
4930	-142.603735107542\\
4920	-142.55423075574\\
4910	-142.507228091122\\
4900	-142.458886654014\\
4890	-142.416074409442\\
4880	-142.375449831237\\
4870	-142.337573087363\\
4860	-142.301041379089\\
4850	-142.267882028966\\
4840	-142.236635845353\\
4830	-142.209909032695\\
4820	-142.17762482171\\
4810	-142.14428526751\\
4800	-142.114459272829\\
4790	-142.088437029339\\
4780	-142.05497700273\\
4770	-142.022819442092\\
4760	-141.990236962408\\
4750	-141.950276785672\\
4740	-141.913104351148\\
4730	-141.8824670326\\
4720	-141.851572596441\\
4710	-141.81747526517\\
4700	-141.78643974588\\
4690	-141.753515450027\\
4680	-141.725225197162\\
4670	-141.695668263114\\
4660	-141.661698473631\\
4650	-141.624371786537\\
4640	-141.579331422168\\
4630	-141.523359270762\\
4620	-141.459097283293\\
4610	-141.385722638828\\
4600	-141.302749300116\\
4590	-141.210038972138\\
4580	-141.115962797125\\
4570	-141.030578157141\\
4560	-140.948834289692\\
4550	-140.872303926481\\
4540	-140.80206287747\\
4530	-140.737506396035\\
4520	-140.68250926977\\
4510	-140.629150236124\\
4500	-140.57997100964\\
4490	-140.533411315771\\
4480	-140.485577777741\\
4470	-140.438624662219\\
4460	-140.389713071251\\
4450	-140.341356042258\\
4440	-140.293239734391\\
4430	-140.238575363407\\
4420	-140.184487829386\\
4410	-140.128351934977\\
4400	-140.062313653908\\
4390	-139.984054375549\\
4380	-139.90268595276\\
4370	-139.821065865694\\
4360	-139.740340605558\\
4350	-139.665682810924\\
4340	-139.593999838597\\
4330	-139.523794124875\\
4320	-139.454422026438\\
4310	-139.395842334931\\
4300	-139.339515283412\\
4290	-139.277414690615\\
4280	-139.215141133078\\
4270	-139.152683092463\\
4260	-139.088548601543\\
4250	-139.026364802887\\
4240	-138.9639355806\\
4230	-138.899209760267\\
4220	-138.833577934806\\
4210	-138.765146286875\\
4200	-138.693565300852\\
4190	-138.626295249805\\
4180	-138.563143468975\\
4170	-138.499036322787\\
4160	-138.43749231892\\
4150	-138.37523122431\\
4140	-138.320633796354\\
4130	-138.27336806588\\
4120	-138.23136285685\\
4110	-138.193169287804\\
4100	-138.15404959684\\
4090	-138.114367472138\\
4080	-138.069940557602\\
4070	-138.028678937013\\
4060	-137.983781083343\\
4050	-137.941163914599\\
4040	-137.900956260204\\
4030	-137.86173910622\\
4020	-137.820151085253\\
4010	-137.774674645018\\
4000	-137.722977165199\\
3990	-137.674105130587\\
3980	-137.621762143258\\
3970	-137.571934727204\\
3960	-137.526225684169\\
3950	-137.478484564757\\
3940	-137.430295823516\\
3930	-137.377846758195\\
3920	-137.325359694157\\
3910	-137.272612157981\\
3900	-137.220442048257\\
3890	-137.168747431008\\
3880	-137.116015110267\\
3870	-137.063205932531\\
3860	-137.012095217086\\
3850	-136.965129141355\\
3840	-136.9150635201\\
3830	-136.86869582991\\
3820	-136.82131416655\\
3810	-136.773319243638\\
3800	-136.721467808766\\
3790	-136.663846685664\\
3780	-136.602631501882\\
3770	-136.539018093876\\
3760	-136.467999036823\\
3750	-136.389345653112\\
3740	-136.307254658076\\
3730	-136.222196830227\\
3720	-136.136083337678\\
3710	-136.052524359221\\
3700	-135.979344354603\\
3690	-135.914802079225\\
3680	-135.858186994445\\
3670	-135.815419479613\\
3660	-135.7776011785\\
3650	-135.747077777097\\
3640	-135.722194768007\\
3630	-135.703542049957\\
3620	-135.68972768577\\
3610	-135.676398395425\\
3600	-135.665801723001\\
3590	-135.66216224589\\
3580	-135.66463117729\\
3570	-135.669216939783\\
3560	-135.663890216666\\
3550	-135.648854792936\\
3540	-135.62303768634\\
3530	-135.589163264365\\
3520	-135.547389295566\\
3510	-135.501802449149\\
3500	-135.450843236121\\
3490	-135.396024183053\\
3480	-135.336215566467\\
3470	-135.273960823167\\
3460	-135.20287973898\\
3450	-135.123384598788\\
3440	-135.039996836286\\
3430	-134.952987225074\\
3420	-134.86501325549\\
3410	-134.773261218029\\
3400	-134.681978542256\\
3390	-134.584263782699\\
3380	-134.474889066373\\
3370	-134.368126724645\\
3360	-134.26269805412\\
3350	-134.162107482753\\
3340	-134.059114395505\\
3330	-133.956724865642\\
3320	-133.855151465296\\
3310	-133.755728858013\\
3300	-133.657633225088\\
3290	-133.561502273162\\
3280	-133.463558539685\\
3270	-133.363795823871\\
3260	-133.270227020676\\
3250	-133.178765893188\\
3240	-133.086312197817\\
3230	-132.989703005438\\
3220	-132.891325931752\\
3210	-132.790148716329\\
3200	-132.68481761833\\
3190	-132.576188881909\\
3180	-132.465838693689\\
3170	-132.346145918\\
3160	-132.220656980525\\
3150	-132.094563357532\\
3140	-131.974016247747\\
3130	-131.857727423956\\
3120	-131.745507606315\\
3110	-131.640241468424\\
3100	-131.542266477881\\
3090	-131.451374445629\\
3080	-131.369132615318\\
3070	-131.295338050169\\
3060	-131.226901407998\\
3050	-131.160039099939\\
3040	-131.094147605124\\
3030	-131.035499817698\\
3020	-130.983143720614\\
3010	-130.933481012677\\
3000	-130.888394885044\\
2990	-130.847968278037\\
2980	-130.809581413106\\
2970	-130.774454505026\\
2960	-130.745456293088\\
2950	-130.721570802571\\
2940	-130.702850550067\\
2930	-130.691558458836\\
2920	-130.680312301179\\
2910	-130.677745276822\\
2900	-130.678495165085\\
2890	-130.681514886015\\
2880	-130.687859597177\\
2870	-130.686831005233\\
2860	-130.679080051155\\
2850	-130.655046366311\\
2840	-130.614834629507\\
2830	-130.55277423415\\
2820	-130.472161737695\\
2810	-130.370164074603\\
2800	-130.247420068851\\
2790	-130.111587194626\\
2780	-129.965361661471\\
2770	-129.812306986135\\
2760	-129.659364873379\\
2750	-129.509325131304\\
2740	-129.363539952312\\
2730	-129.226499886224\\
2720	-129.102497827582\\
2710	-128.985531270585\\
2700	-128.885760475669\\
2690	-128.798801734854\\
2680	-128.721096285098\\
2670	-128.653087540158\\
2660	-128.599270411257\\
2650	-128.556938882775\\
2640	-128.515533348468\\
2630	-128.472531387898\\
2620	-128.422479634134\\
2610	-128.365632250443\\
2600	-128.289487789593\\
2590	-128.204587299303\\
2580	-128.111874239421\\
2570	-128.007337796967\\
2560	-127.89522862393\\
2550	-127.776787499884\\
2540	-127.660032791785\\
2530	-127.539661093415\\
2520	-127.409991704536\\
2510	-127.271313854469\\
2500	-127.131348491469\\
2490	-126.986867147015\\
2480	-126.843733689898\\
2470	-126.703642047809\\
2460	-126.570448745233\\
2450	-126.442570645704\\
2440	-126.319608595192\\
2430	-126.205307837425\\
2420	-126.093400823194\\
2410	-125.979556290959\\
2400	-125.870194965277\\
2390	-125.763064032918\\
2380	-125.658363009631\\
2370	-125.551650386252\\
2360	-125.438403905844\\
2350	-125.319312831921\\
2340	-125.194802692557\\
2330	-125.069568588799\\
2320	-124.945526714403\\
2310	-124.817434049821\\
2300	-124.693488285444\\
2290	-124.572935012931\\
2280	-124.454344953466\\
2270	-124.347752031092\\
2260	-124.253339512037\\
2250	-124.163984981488\\
2240	-124.079173082577\\
2230	-123.996151627992\\
2220	-123.917639476336\\
2210	-123.841027589564\\
2200	-123.760203527342\\
2190	-123.671136808788\\
2180	-123.571642597413\\
2170	-123.46514590189\\
2160	-123.347359386028\\
2150	-123.220183617184\\
2140	-123.083433591257\\
2130	-122.93802387057\\
2120	-122.779992958646\\
2110	-122.614458744357\\
2100	-122.437548282406\\
2090	-122.250787884253\\
2080	-122.066093911504\\
2070	-121.885672457516\\
2060	-121.713001988626\\
2050	-121.549235006872\\
2040	-121.38984367565\\
2030	-121.243447491591\\
2020	-121.104557615606\\
2010	-120.968607071274\\
2000	-120.840016913663\\
1990	-120.710732913221\\
1980	-120.579293369341\\
1970	-120.447593184108\\
1960	-120.316583032186\\
1950	-120.175377860331\\
1940	-120.02113042628\\
1930	-119.869093005283\\
1920	-119.715742844161\\
1910	-119.561082327674\\
1900	-119.412006710189\\
1890	-119.267324210376\\
1880	-119.131037871376\\
1870	-119.005463920943\\
1860	-118.885072303116\\
1850	-118.769322503027\\
1840	-118.653254126811\\
1830	-118.534283079657\\
1820	-118.414451421644\\
1810	-118.296552524863\\
1800	-118.175450237232\\
1790	-118.052461791075\\
1780	-117.928668963293\\
1770	-117.804478909829\\
1760	-117.68710709606\\
1750	-117.575831295363\\
1740	-117.462976249866\\
1730	-117.346495451615\\
1720	-117.229822491085\\
1710	-117.115142363197\\
1700	-116.998967118972\\
1690	-116.886387632052\\
1680	-116.776631310499\\
1670	-116.674303125107\\
1660	-116.576882441176\\
1650	-116.484726369357\\
1640	-116.394418713446\\
1630	-116.301155362504\\
1620	-116.191629090374\\
1610	-116.068155148094\\
1600	-115.922359165306\\
1590	-115.753220011941\\
1580	-115.571557463863\\
1570	-115.381831753877\\
1560	-115.190043375783\\
1550	-115.001381587051\\
1540	-114.820748979758\\
1530	-114.652667554394\\
1520	-114.49164834265\\
1510	-114.340456961086\\
1500	-114.198651390459\\
1490	-114.065636070553\\
1480	-113.929890040357\\
1470	-113.787211810499\\
1460	-113.632219493283\\
1450	-113.463350257489\\
1440	-113.27867252322\\
1430	-113.083029492533\\
1420	-112.878402267492\\
1410	-112.674441651918\\
1400	-112.465133324099\\
1390	-112.247164884179\\
1380	-112.025379563292\\
1370	-111.793849798282\\
1360	-111.550658364712\\
1350	-111.293982553329\\
1340	-111.030631299114\\
1330	-110.746322866966\\
1320	-110.446679700999\\
1310	-110.141218783058\\
1300	-109.829516723991\\
1290	-109.515258211536\\
1280	-109.208661104134\\
1270	-108.916841030924\\
1260	-108.634736748739\\
1250	-108.365586496939\\
1240	-108.108772261377\\
1230	-107.858216231586\\
1220	-107.604994588537\\
1210	-107.35140318775\\
1200	-107.089680073268\\
1190	-106.816548335577\\
1180	-106.524976204195\\
1170	-106.227271923916\\
1160	-105.922124251139\\
1150	-105.650904160511\\
1140	-105.422073716559\\
1130	-105.173276638093\\
1120	-104.904796150771\\
1110	-104.618098340724\\
1100	-104.315219915697\\
1090	-104.003483590931\\
1080	-103.679154454121\\
1070	-103.361311897974\\
1060	-103.063346714454\\
1050	-102.779142935341\\
1040	-102.505914553227\\
1030	-102.226955541642\\
1020	-101.94931489124\\
1010	-101.682566847178\\
1000	-101.418155451945\\
990	-101.151412157076\\
980	-100.881200518106\\
970	-100.603092736569\\
960	-100.318119084104\\
950	-100.02730547247\\
940	-99.7191268812642\\
930	-99.3981191784273\\
920	-99.0781554037119\\
910	-98.7631776732933\\
900	-98.4608570611431\\
890	-98.1767743327819\\
880	-97.9091344229764\\
870	-97.6497105135993\\
860	-97.392415916151\\
850	-97.1336278719646\\
840	-96.8727427938699\\
830	-96.604539077838\\
820	-96.3249432958342\\
810	-96.0300082936853\\
800	-95.7180012125332\\
790	-95.3990045812603\\
780	-95.0728429468814\\
770	-94.7390324460137\\
760	-94.3934656824908\\
750	-94.0355686274685\\
740	-93.6675065599486\\
730	-93.2919843946193\\
720	-92.9113031276793\\
710	-92.5350322849167\\
700	-92.1585590762531\\
690	-91.7793244606665\\
680	-91.3964181227245\\
670	-91.0242239100512\\
660	-90.6532671004257\\
650	-90.2786600484391\\
640	-89.8958553739314\\
630	-89.5037660988946\\
620	-89.106258895739\\
610	-88.6949014541954\\
600	-88.2665534856719\\
590	-87.820009323906\\
580	-87.3686384467295\\
570	-86.9060776658639\\
560	-86.4371706320118\\
550	-85.961244307833\\
540	-85.4553360619857\\
530	-84.9224478991803\\
520	-84.3687555676447\\
510	-83.796419230983\\
500	-83.2105911073851\\
490	-82.6264928850571\\
480	-82.0611325910639\\
470	-81.5015596557511\\
460	-80.9196165406092\\
450	-80.3208072257086\\
440	-79.7037710237234\\
430	-79.0598405853498\\
420	-78.3885882478507\\
410	-77.6958661045056\\
400	-76.9893636499244\\
390	-76.2750413014686\\
380	-75.562002103649\\
370	-74.8547984618792\\
360	-74.1488100567451\\
350	-73.422101881569\\
340	-72.6811064869503\\
330	-71.9876142497397\\
320	-71.4422920459068\\
310	-70.8712464853504\\
300	-70.2771533758799\\
290	-69.6641852918863\\
280	-69.0304784069484\\
270	-68.3646703287493\\
260	-67.6603530621131\\
250	-66.9135945470951\\
240	-66.1338443322181\\
230	-65.3317456795684\\
220	-64.50327870116\\
210	-63.6552660271258\\
200	-62.7896935920922\\
190	-61.9183509372503\\
180	-61.0464094047517\\
170	-60.1631097819579\\
160	-59.2469529676723\\
150	-58.2747693188511\\
140	-57.2302703586766\\
130	-56.0911294633138\\
120	-54.8345919506742\\
110	-53.4794450714449\\
100	-52.0459038901622\\
99	-51.8970905737819\\
98	-51.7474354240765\\
97	-51.5965251934208\\
96	-51.4443835874231\\
95	-51.2907776786828\\
94	-51.1358471369715\\
93	-50.9795634212217\\
92	-50.821900334345\\
91	-50.6625546819633\\
90	-50.5011184994977\\
89	-50.3379303528197\\
88	-50.1730945324715\\
87	-50.0069782820191\\
86	-49.8397095232777\\
85	-49.6708324486864\\
84	-49.5006794168692\\
83	-49.329019887094\\
82	-49.1558866686486\\
81	-48.9812583727663\\
80	-48.8048147432513\\
79	-48.6265520654289\\
78	-48.4464495155734\\
77	-48.264925194181\\
76	-48.0819986876945\\
75	-47.8973459717505\\
74	-47.7109989913755\\
73	-47.5227800242201\\
72	-47.3330595759132\\
71	-47.1414821313129\\
70	-46.9484253813108\\
69	-46.7535704725535\\
68	-46.5568877355506\\
67	-46.3585162699415\\
66	-46.1582884329581\\
65	-45.9564480303387\\
64	-45.7528681183511\\
63	-45.5473218272169\\
62	-45.3399354154074\\
61	-45.130936499551\\
60	-44.9202301453118\\
59	-44.70718132081\\
58	-44.491333908423\\
57	-44.2729115684066\\
56	-44.0521150029427\\
55	-43.8285193999522\\
54	-43.6015332246982\\
53	-43.3706929348923\\
52	-43.1357645459267\\
51	-42.8971540471161\\
50	-42.6545834471801\\
49	-42.4080364247866\\
48	-42.1576238732751\\
47	-41.9029275304424\\
46	-41.643769765188\\
45	-41.3801966743787\\
44	-41.1118160733166\\
43	-40.8384633484993\\
42	-40.5602316804393\\
41	-40.277387495022\\
40	-39.9897939101599\\
39	-39.6973927513092\\
38	-39.3996287483678\\
37	-39.0959500788751\\
36	-38.7861408535521\\
35	-38.4697478013352\\
34	-38.1461831202159\\
33	-37.8145126100675\\
32	-37.473618373093\\
31	-37.1228882272443\\
30	-36.7614920533924\\
29	-36.3884475424595\\
28	-36.002991421575\\
27	-35.6041109908868\\
26	-35.1905231806982\\
25	-34.7608647359024\\
24	-34.3138278113778\\
23	-33.8476588867995\\
22	-33.3601086685016\\
21	-32.8486487966686\\
20	-32.3102057269794\\
19	-31.740509843478\\
18	-31.1352293705766\\
17	-30.4896100049185\\
16	-29.7981157631903\\
15	-29.0534549885815\\
14	-28.2470997181156\\
13	-27.3689613663306\\
12	-26.4069830774155\\
11	-25.3447220218591\\
10	-24.1619034193394\\
9	-22.831155667172\\
8	-21.3139270417671\\
7	-19.5563965916981\\
6	-17.4888996840018\\
5	-15.0362563243526\\
4	-12.1538445411103\\
3	-8.88060096266826\\
2	-5.36305717992934\\
1	-1.86221557092762\\
1	8.92515571974772\\
2	6.97028530459334\\
3	4.04242689219083\\
4	1.01509044114519\\
5	-1.79446164864407\\
6	-4.21588611179237\\
7	-6.13861173766705\\
8	-7.78348416765313\\
9	-9.21135147932382\\
10	-10.4699060875715\\
11	-11.5063296644807\\
12	-12.3611166899098\\
13	-13.1371867987772\\
14	-13.8484848426795\\
15	-14.5060592509891\\
16	-15.1188547187766\\
17	-15.6941836972075\\
18	-16.2380995888992\\
19	-16.7555361123014\\
20	-17.2504117106532\\
21	-17.7256488823546\\
22	-18.183818228254\\
23	-18.6270827182971\\
24	-19.0575640989493\\
25	-19.4770522163307\\
26	-19.8871190709459\\
27	-20.2887761948107\\
28	-20.6828038726483\\
29	-21.0701053585195\\
30	-21.4512073630304\\
31	-21.8265652594397\\
32	-22.1964280964717\\
33	-22.5608081848132\\
34	-22.9194775049811\\
35	-23.2722260443012\\
36	-23.6192445299089\\
37	-23.9606661320024\\
38	-24.2967125303157\\
39	-24.6274006357835\\
40	-24.9530050157228\\
41	-25.2739674691433\\
42	-25.590142736677\\
43	-25.9016596206379\\
44	-26.2007740045781\\
45	-26.4346072893232\\
46	-26.664784535996\\
47	-26.8914232524362\\
48	-27.1148348854348\\
49	-27.3351079648775\\
50	-27.5523692758223\\
51	-27.7668951671518\\
52	-27.978825064411\\
53	-28.188190593382\\
54	-28.3951630118697\\
55	-28.5998960421624\\
56	-28.802381296831\\
57	-29.0027737709827\\
58	-29.2011212590822\\
59	-29.3974833291752\\
60	-29.5920703003518\\
61	-29.7846281944225\\
62	-29.9754712129819\\
63	-30.1647929302787\\
64	-30.3526625052752\\
65	-30.5391154285434\\
66	-30.7241179066874\\
67	-30.9078187967758\\
68	-31.089973046217\\
69	-31.2707527790682\\
70	-31.4503555067342\\
71	-31.6288692815788\\
72	-31.8061653939767\\
73	-31.9822654824692\\
74	-32.1571357771341\\
75	-32.3307848579212\\
76	-32.5032109792792\\
77	-32.6744960540226\\
78	-32.8445103393273\\
79	-33.0133219336273\\
80	-33.1810490393406\\
81	-33.3478084011903\\
82	-33.5133246125743\\
83	-33.6776100737826\\
84	-33.8408513189506\\
85	-34.0031504143093\\
86	-34.1643700781738\\
87	-34.3242354572367\\
88	-34.4829999755399\\
89	-34.6407796720671\\
90	-34.7974064955698\\
91	-34.9526825797102\\
92	-35.1067544192022\\
93	-35.2596964580161\\
94	-35.4115681836072\\
95	-35.5621781502152\\
96	-35.7116624764087\\
97	-35.8600398198746\\
98	-36.0072511023571\\
99	-36.1532070806763\\
100	-36.2979599827016\\
110	-37.6915260580654\\
120	-39.0111334315163\\
130	-40.2908428741927\\
140	-41.5487956798876\\
150	-42.7863198419776\\
160	-44.0048952815018\\
170	-45.1984904979806\\
180	-46.363481010834\\
190	-47.1706099018169\\
200	-47.8881978807682\\
210	-48.5942954229583\\
220	-49.2891263724299\\
230	-49.9688421630578\\
240	-50.6327662148035\\
250	-51.281788990706\\
260	-51.9112750193499\\
270	-52.5203038767969\\
280	-53.1134574189161\\
290	-53.685397150902\\
300	-54.2363179588221\\
310	-54.7680476675836\\
320	-55.2852579626948\\
330	-55.7885626653422\\
340	-56.2761111406563\\
350	-56.7439447747218\\
360	-57.1988125791605\\
370	-57.6441824287432\\
380	-58.0777101735463\\
390	-58.500958537989\\
400	-58.9152578573992\\
410	-59.3233160934026\\
420	-59.7228069557327\\
430	-60.118590657754\\
440	-60.5146921086376\\
450	-60.9094021720705\\
460	-61.3036283075074\\
470	-61.6963153762524\\
480	-62.0892362359312\\
490	-62.4830536866285\\
500	-62.8762572163335\\
510	-63.2684132570626\\
520	-63.6533180680231\\
530	-64.0369782404101\\
540	-64.4222736729276\\
550	-64.8071245439523\\
560	-65.1913561796456\\
570	-65.573168733915\\
580	-65.9546964244924\\
590	-66.3377397150903\\
600	-66.7181728143957\\
610	-67.0961874625007\\
620	-67.469116900343\\
630	-67.8355977035227\\
640	-68.1911449233716\\
650	-68.5379272787941\\
660	-68.8753467657473\\
670	-69.2024259323438\\
680	-69.5230425222281\\
690	-69.8402712588671\\
700	-70.1549310817069\\
710	-70.4683867166088\\
720	-70.7768160380164\\
730	-71.079491301128\\
740	-71.3758386539824\\
750	-71.6699222975688\\
760	-71.9650979821178\\
770	-72.2635461572845\\
780	-72.5620128742189\\
790	-72.8622898442032\\
800	-73.1647875965475\\
810	-73.4688888806591\\
820	-73.7730307435919\\
830	-74.0761416853316\\
840	-74.3805208737959\\
850	-74.6857407030316\\
860	-74.9952131280912\\
870	-75.3034621223427\\
880	-75.6134436098963\\
890	-75.9260433744631\\
900	-76.23988155471\\
910	-76.5573280692082\\
920	-76.8763665309491\\
930	-77.1980082014117\\
940	-77.5227700014605\\
950	-77.8495912578927\\
960	-78.1799280039258\\
970	-78.5060584314347\\
980	-78.8307128814586\\
990	-79.1577019942573\\
1000	-79.4812549547569\\
1010	-79.8051470913709\\
1020	-80.1297086684101\\
1030	-80.4558899638196\\
1040	-80.7824565629641\\
1050	-81.1086451528055\\
1060	-81.4350541971882\\
1070	-81.7632015935196\\
1080	-82.0854346573869\\
1090	-82.4016691321986\\
1100	-82.7129890305197\\
1110	-83.0162551595228\\
1120	-83.3141750156466\\
1130	-83.6093214541385\\
1140	-83.8941085534236\\
1150	-84.1691426656878\\
1160	-84.426468715048\\
1170	-84.673423076036\\
1180	-84.9101802079565\\
1190	-85.1376047611137\\
1200	-85.3521120745867\\
1210	-85.5530133790457\\
1220	-85.7503875102192\\
1230	-85.9447578963794\\
1240	-86.1306939781214\\
1250	-86.3100694371751\\
1260	-86.4869795055434\\
1270	-86.6602814602774\\
1280	-86.8316459689302\\
1290	-87.0070351492377\\
1300	-87.1884536461115\\
1310	-87.3748666977471\\
1320	-87.5670781303971\\
1330	-87.7617605510851\\
1340	-87.9603820366623\\
1350	-88.1648309167466\\
1360	-88.3730805343795\\
1370	-88.5891923561184\\
1380	-88.8119332220739\\
1390	-89.0402991154424\\
1400	-89.2734814219435\\
1410	-89.5096152818831\\
1420	-89.7509213748305\\
1430	-89.9962191995923\\
1440	-90.246478013794\\
1450	-90.502514743694\\
1460	-90.7617934055532\\
1470	-91.0174883202119\\
1480	-91.2716301902245\\
1490	-91.5166083899134\\
1500	-91.7544548281294\\
1510	-91.9798036902049\\
1520	-92.1950495067666\\
1530	-92.4020488208696\\
1540	-92.6000822798896\\
1550	-92.784587386208\\
1560	-92.9582756502579\\
1570	-93.1225320139936\\
1580	-93.2790570651194\\
1590	-93.4319088865638\\
1600	-93.5821304076347\\
1610	-93.7307619804503\\
1620	-93.8731142987197\\
1630	-94.0095039547703\\
1640	-94.1422845183776\\
1650	-94.2695572654494\\
1660	-94.3918042566256\\
1670	-94.5073418397109\\
1680	-94.6214355166747\\
1690	-94.7314393116308\\
1700	-94.8400685894072\\
1710	-94.9470590206112\\
1720	-95.0551921600045\\
1730	-95.1641096180805\\
1740	-95.2769308399087\\
1750	-95.392366852059\\
1760	-95.510003300453\\
1770	-95.6305222204357\\
1780	-95.7591589375804\\
1790	-95.8940774118562\\
1800	-96.0342601034405\\
1810	-96.1850055388677\\
1820	-96.3449079699771\\
1830	-96.5131082385797\\
1840	-96.6895776864093\\
1850	-96.8765907537725\\
1860	-97.0747122114621\\
1870	-97.2831622837487\\
1880	-97.5015422047434\\
1890	-97.7279402270298\\
1900	-97.9610554515883\\
1910	-98.2019905888071\\
1920	-98.4461392658425\\
1930	-98.6942097520901\\
1940	-98.9424812874677\\
1950	-99.1913245252431\\
1960	-99.4412488424035\\
1970	-99.6956245133815\\
1980	-99.956432019537\\
1990	-100.225240839319\\
2000	-100.500467557005\\
2010	-100.783251307168\\
2020	-101.070367100018\\
2030	-101.355682453307\\
2040	-101.631443394162\\
2050	-101.882087313824\\
2060	-102.078510868309\\
2070	-102.249995127684\\
2080	-102.414700516079\\
2090	-102.576225673634\\
2100	-102.732466054985\\
2110	-102.887303902582\\
2120	-103.03688626204\\
2130	-103.183335920755\\
2140	-103.325724980686\\
2150	-103.464362439623\\
2160	-103.59974037573\\
2170	-103.734329325043\\
2180	-103.867105454567\\
2190	-103.998844276139\\
2200	-104.129649444067\\
2210	-104.26286496529\\
2220	-104.400148906418\\
2230	-104.538759846875\\
2240	-104.681273192267\\
2250	-104.830346952731\\
2260	-104.985470032742\\
2270	-105.148797278654\\
2280	-105.320038599545\\
2290	-105.497975778233\\
2300	-105.680785820863\\
2310	-105.869759755354\\
2320	-106.063787672275\\
2330	-106.262633734751\\
2340	-106.466450993589\\
2350	-106.674118739391\\
2360	-106.882861561137\\
2370	-107.091317040609\\
2380	-107.294020007198\\
2390	-107.489621615944\\
2400	-107.67355098465\\
2410	-107.847183412145\\
2420	-108.011184176936\\
2430	-108.163560980604\\
2440	-108.303250609284\\
2450	-108.425096155084\\
2460	-108.521662825477\\
2470	-108.59321509977\\
2480	-108.650218330605\\
2490	-108.698685307244\\
2500	-108.744857788269\\
2510	-108.789964915945\\
2520	-108.838753104561\\
2530	-108.891208154529\\
2540	-108.944001678223\\
2550	-108.996845194503\\
2560	-109.044752529444\\
2570	-109.089964063409\\
2580	-109.135909742726\\
2590	-109.184739676384\\
2600	-109.23501808026\\
2610	-109.292926008047\\
2620	-109.3592551357\\
2630	-109.431400375944\\
2640	-109.508422456697\\
2650	-109.587422929497\\
2660	-109.664702575707\\
2670	-109.737414586752\\
2680	-109.807192805369\\
2690	-109.878786472376\\
2700	-109.956268593192\\
2710	-110.03998978981\\
2720	-110.128661454172\\
2730	-110.224693438757\\
2740	-110.330543961431\\
2750	-110.444979658654\\
2760	-110.569281937114\\
2770	-110.701564438308\\
2780	-110.840419275875\\
2790	-110.984386373817\\
2800	-111.134235312378\\
2810	-111.287489465755\\
2820	-111.444504852157\\
2830	-111.601806393094\\
2840	-111.758831358105\\
2850	-111.911556664061\\
2860	-112.054210768745\\
2870	-112.198617218583\\
2880	-112.345502643475\\
2890	-112.49186429301\\
2900	-112.633518911509\\
2910	-112.763541485652\\
2920	-112.882425811258\\
2930	-112.990095244359\\
2940	-113.087822182977\\
2950	-113.179236925677\\
2960	-113.260399121482\\
2970	-113.334572176063\\
2980	-113.403149320449\\
2990	-113.46592857034\\
3000	-113.528531489918\\
3010	-113.59831281137\\
3020	-113.672411136054\\
3030	-113.758125209457\\
3040	-113.856945620144\\
3050	-113.965847820732\\
3060	-114.081148118027\\
3070	-114.204786393751\\
3080	-114.337817636628\\
3090	-114.478344456973\\
3100	-114.62913245468\\
3110	-114.789417648694\\
3120	-114.952342897479\\
3130	-115.113903886841\\
3140	-115.274336070157\\
3150	-115.434049766326\\
3160	-115.588999351014\\
3170	-115.734372503059\\
3180	-115.868666503614\\
3190	-115.987576239362\\
3200	-116.089469087741\\
3210	-116.178874689895\\
3220	-116.253312334756\\
3230	-116.317261633335\\
3240	-116.372315077282\\
3250	-116.416309501802\\
3260	-116.446279344927\\
3270	-116.452320206756\\
3280	-116.435485878517\\
3290	-116.403935142884\\
3300	-116.362528156845\\
3310	-116.320058921615\\
3320	-116.277669899038\\
3330	-116.238659119511\\
3340	-116.200926785983\\
3350	-116.16783075168\\
3360	-116.143623229789\\
3370	-116.128073195969\\
3380	-116.115446943881\\
3390	-116.103494471569\\
3400	-116.092327413775\\
3410	-116.079919111974\\
3420	-116.062473814041\\
3430	-116.038588157784\\
3440	-116.010643636614\\
3450	-115.976832785514\\
3460	-115.935937262197\\
3470	-115.892891214561\\
3480	-115.849482802453\\
3490	-115.807266701504\\
3500	-115.772264276535\\
3510	-115.744596379091\\
3520	-115.725767186639\\
3530	-115.715999979073\\
3540	-115.711659871188\\
3550	-115.706579430321\\
3560	-115.706412986261\\
3570	-115.712735943121\\
3580	-115.727964111139\\
3590	-115.748745024438\\
3600	-115.780684229378\\
3610	-115.822290967353\\
3620	-115.872373419384\\
3630	-115.931163953782\\
3640	-115.997555541985\\
3650	-116.069998390045\\
3660	-116.150838276444\\
3670	-116.23862857126\\
3680	-116.330936985835\\
3690	-116.426066216002\\
3700	-116.52274370104\\
3710	-116.618913266831\\
3720	-116.713226129267\\
3730	-116.804226743159\\
3740	-116.889943486419\\
3750	-116.970947406295\\
3760	-117.049224258591\\
3770	-117.12235021342\\
3780	-117.190024265031\\
3790	-117.251776036999\\
3800	-117.3026142031\\
3810	-117.346007019717\\
3820	-117.386219368334\\
3830	-117.424356842218\\
3840	-117.458958933188\\
3850	-117.490463832707\\
3860	-117.520826540854\\
3870	-117.547320966509\\
3880	-117.569344926789\\
3890	-117.586413112836\\
3900	-117.599955838083\\
3910	-117.609823252834\\
3920	-117.618993397355\\
3930	-117.629557835999\\
3940	-117.641825013578\\
3950	-117.656666710214\\
3960	-117.673804996597\\
3970	-117.697800141585\\
3980	-117.729382078497\\
3990	-117.769846607532\\
4000	-117.821479293107\\
4010	-117.885112317933\\
4020	-117.961095718603\\
4030	-118.047047804487\\
4040	-118.14424871075\\
4050	-118.249521277874\\
4060	-118.360779218064\\
4070	-118.475268325804\\
4080	-118.591456512318\\
4090	-118.702257450077\\
4100	-118.805215533262\\
4110	-118.902208810501\\
4120	-118.99446899131\\
4130	-119.082459383133\\
4140	-119.170602261174\\
4150	-119.257402679152\\
4160	-119.346485666235\\
4170	-119.43751860472\\
4180	-119.53380440601\\
4190	-119.638821028087\\
4200	-119.751170035958\\
4210	-119.872778262731\\
4220	-120.002407013609\\
4230	-120.140889796484\\
4240	-120.286333615524\\
4250	-120.437927623082\\
4260	-120.594937370745\\
4270	-120.755033354648\\
4280	-120.914818816449\\
4290	-121.074234030149\\
4300	-121.232256323592\\
4310	-121.393241793757\\
4320	-121.557319435977\\
4330	-121.724032163219\\
4340	-121.893635247473\\
4350	-122.060025573883\\
4360	-122.221146011287\\
4370	-122.376288028805\\
4380	-122.52689828925\\
4390	-122.673388974204\\
4400	-122.816812287847\\
4410	-122.956505806091\\
4420	-123.096262197417\\
4430	-123.233627833742\\
4440	-123.36695976652\\
4450	-123.49513311568\\
4460	-123.618463987092\\
4470	-123.739041363278\\
4480	-123.852729039158\\
4490	-123.960270523907\\
4500	-124.062911309339\\
4510	-124.156033444611\\
4520	-124.240430745097\\
4530	-124.318031778022\\
4540	-124.386895648099\\
4550	-124.443139611168\\
4560	-124.482974352111\\
4570	-124.500360751767\\
4580	-124.487140514236\\
4590	-124.460221093362\\
4600	-124.427066965974\\
4610	-124.392618440811\\
4620	-124.358336455783\\
4630	-124.324107378261\\
4640	-124.292808847083\\
4650	-124.261967303174\\
4660	-124.239165308056\\
4670	-124.22421738905\\
4680	-124.218290719752\\
4690	-124.220725700248\\
4700	-124.226886400022\\
4710	-124.23937707215\\
4720	-124.255914633819\\
4730	-124.274425206586\\
4740	-124.294509925837\\
4750	-124.315393062226\\
4760	-124.33705438795\\
4770	-124.356483505566\\
4780	-124.375876808642\\
4790	-124.396825571372\\
4800	-124.415584628335\\
4810	-124.434488736529\\
4820	-124.453078060808\\
4830	-124.476032231189\\
4840	-124.5062890825\\
4850	-124.542654470938\\
4860	-124.58393741317\\
4870	-124.630662847932\\
4880	-124.687779453505\\
4890	-124.752902876182\\
4900	-124.823157095699\\
4910	-124.898169552849\\
4920	-124.981987914856\\
4930	-125.073125162617\\
4940	-125.172948344283\\
4950	-125.280855062551\\
4960	-125.395185737599\\
4970	-125.515429374885\\
4980	-125.635146755481\\
4990	-125.75203045614\\
5000	-125.860056860882\\
5010	-125.944241047999\\
5020	-126.002627199454\\
5030	-126.045563528495\\
5040	-126.079356647771\\
5050	-126.105358852071\\
5060	-126.124735046653\\
5070	-126.138259099381\\
5080	-126.145472355486\\
5090	-126.149784889521\\
5100	-126.150032607285\\
5110	-126.14956301492\\
5120	-126.150392253483\\
5130	-126.152909692028\\
5140	-126.157260065508\\
5150	-126.16265587536\\
5160	-126.169353707028\\
5170	-126.176740410164\\
5180	-126.18513338492\\
5190	-126.193882688692\\
5200	-126.201221749063\\
5210	-126.207588532006\\
5220	-126.214828762977\\
5230	-126.223788018107\\
5240	-126.236399671883\\
5250	-126.252870108782\\
5260	-126.268401951017\\
5270	-126.278814362527\\
5280	-126.282697435372\\
5290	-126.282743207179\\
5300	-126.287191597199\\
5310	-126.299046635445\\
5320	-126.322728622257\\
5330	-126.356516435762\\
5340	-126.401970325065\\
5350	-126.45796883034\\
5360	-126.523905966136\\
5370	-126.598708285017\\
5380	-126.684971849957\\
5390	-126.782570660272\\
5400	-126.892035051883\\
5410	-127.009390203708\\
5420	-127.136074286981\\
5430	-127.273584864553\\
5440	-127.424941301417\\
5450	-127.585273674633\\
5460	-127.750946123924\\
5470	-127.897861876275\\
5480	-128.02374394553\\
5490	-128.143710583034\\
5500	-128.26554300418\\
5510	-128.386243124494\\
5520	-128.510816062256\\
5530	-128.638218796552\\
5540	-128.760714290158\\
5550	-128.874511454568\\
5560	-128.978700874162\\
5570	-129.081678525018\\
5580	-129.18870648405\\
5590	-129.298488538545\\
5600	-129.411608410103\\
5610	-129.523042673951\\
5620	-129.633436622507\\
5630	-129.741520942813\\
5640	-129.843648681287\\
5650	-129.935078798701\\
5660	-130.010979422061\\
5670	-130.071442313643\\
5680	-130.116409865971\\
5690	-130.148593598595\\
5700	-130.169654971723\\
5710	-130.182692279521\\
5720	-130.187684143441\\
5730	-130.179778931674\\
5740	-130.160969592657\\
5750	-130.133626415991\\
5760	-130.101949432278\\
5770	-130.069968064861\\
5780	-130.036550582659\\
5790	-130.004434105655\\
5800	-129.971851587785\\
5810	-129.93851917386\\
5820	-129.900406434995\\
5830	-129.854688316855\\
5840	-129.801214319939\\
5850	-129.740077076658\\
5860	-129.676074319372\\
5870	-129.608154927843\\
5880	-129.532797141228\\
5890	-129.447458861208\\
5900	-129.350202335988\\
5910	-129.249832672453\\
5920	-129.148011930578\\
5930	-129.04909693684\\
5940	-128.956963833497\\
5950	-128.871763557416\\
5960	-128.793591689911\\
5970	-128.726563221597\\
5980	-128.667510118869\\
5990	-128.614867559248\\
6000	-128.568422768003\\
6010	-128.531545979969\\
6020	-128.504269747115\\
6030	-128.484688042367\\
6040	-128.473794485917\\
6050	-128.471945765359\\
6060	-128.478191262837\\
6070	-128.490183460131\\
6080	-128.509592408099\\
6090	-128.535990111169\\
6100	-128.566530712662\\
6110	-128.601472696234\\
6120	-128.639928723694\\
6130	-128.682439947454\\
6140	-128.73272719362\\
6150	-128.787075380889\\
6160	-128.844040839956\\
6170	-128.90495584946\\
6180	-128.968666429712\\
6190	-129.032790804579\\
6200	-129.097817666414\\
6210	-129.163356785653\\
6220	-129.230695541033\\
6230	-129.29761871215\\
6240	-129.364923932633\\
6250	-129.434558194557\\
6260	-129.506715415345\\
6270	-129.58169065871\\
6280	-129.655531604743\\
6290	-129.725022841733\\
6300	-129.785487943239\\
6310	-129.825365938538\\
6320	-129.83824314041\\
6330	-129.824826714611\\
6340	-129.793514481599\\
6350	-129.75336264774\\
6360	-129.709989503382\\
6370	-129.668924241413\\
6380	-129.632747536261\\
6390	-129.603053180101\\
6400	-129.581765668984\\
6410	-129.570174782666\\
6420	-129.569620981304\\
6430	-129.578924204365\\
6440	-129.599435096686\\
6450	-129.627553904581\\
6460	-129.662350422173\\
6470	-129.701466695488\\
6480	-129.746300152612\\
6490	-129.801886416151\\
6500	-129.872131781505\\
6510	-129.953837073341\\
6520	-130.045993723077\\
6530	-130.147038518157\\
6540	-130.257837499247\\
6550	-130.37856724141\\
6560	-130.508701153211\\
6570	-130.645637593883\\
6580	-130.786082565753\\
6590	-130.928298632931\\
6600	-131.073582100772\\
6610	-131.218959442093\\
6620	-131.365925307402\\
6630	-131.512555561412\\
6640	-131.660391690443\\
6650	-131.811381961027\\
6660	-131.961259425987\\
6670	-132.11009641183\\
6680	-132.255656092457\\
6690	-132.393522206974\\
6700	-132.522366298563\\
6710	-132.641155532397\\
6720	-132.739634810704\\
6730	-132.81027436155\\
6740	-132.859798616348\\
6750	-132.893318049494\\
6760	-132.912396715004\\
6770	-132.922654460883\\
6780	-132.926709587765\\
6790	-132.927434255003\\
6800	-132.927144535668\\
6810	-132.930482768546\\
6820	-132.937317676844\\
6830	-132.945249177423\\
6840	-132.956690071291\\
6850	-132.97459333599\\
6860	-133.000019805889\\
6870	-133.035115045266\\
6880	-133.079777138896\\
6890	-133.135123082772\\
6900	-133.199391647424\\
6910	-133.272451500143\\
6920	-133.353428978903\\
6930	-133.442314740009\\
6940	-133.538490891286\\
6950	-133.640036854871\\
6960	-133.746199482728\\
6970	-133.852346162536\\
6980	-133.958793714268\\
6990	-134.064452435743\\
7000	-134.163391939838\\
7010	-134.25046922321\\
7020	-134.318209813441\\
7030	-134.369921632711\\
7040	-134.410630472986\\
7050	-134.438958918107\\
7060	-134.456213659817\\
7070	-134.466116662173\\
7080	-134.468022802973\\
7090	-134.465885570518\\
7100	-134.457576149641\\
7110	-134.437759841673\\
7120	-134.407488202234\\
7130	-134.363159208262\\
7140	-134.307328224569\\
7150	-134.245304744905\\
7160	-134.179279433416\\
7170	-134.113993243909\\
7180	-134.050313742043\\
7190	-133.987591761707\\
7200	-133.927686183802\\
7210	-133.871341729719\\
7220	-133.816140658296\\
7230	-133.765362026277\\
7240	-133.71447132348\\
7250	-133.665402514985\\
7260	-133.618913842676\\
7270	-133.575714289146\\
7280	-133.534961287059\\
7290	-133.498854773426\\
7300	-133.467521006334\\
7310	-133.442052032697\\
7320	-133.424374293529\\
7330	-133.414220216412\\
7340	-133.411818787438\\
7350	-133.415937211628\\
7360	-133.427664394407\\
7370	-133.447433887883\\
7380	-133.473499456503\\
7390	-133.511079986249\\
7400	-133.559873741665\\
7410	-133.618975004988\\
7420	-133.68917037547\\
7430	-133.769780287716\\
7440	-133.858511606117\\
7450	-133.952811387934\\
7460	-134.053521298409\\
7470	-134.161088175221\\
7480	-134.270894285149\\
7490	-134.380103206521\\
7500	-134.488000234739\\
7510	-134.590747746143\\
7520	-134.68606199017\\
7530	-134.765687252128\\
7540	-134.828056856726\\
7550	-134.865333132171\\
7560	-134.861683686611\\
7570	-134.835963789687\\
7580	-134.803687031866\\
7590	-134.772776712558\\
7600	-134.744132618103\\
7610	-134.717319851475\\
7620	-134.692402346856\\
7630	-134.673162132545\\
7640	-134.659490777331\\
7650	-134.652394003163\\
7660	-134.652904262961\\
7670	-134.662179851028\\
7680	-134.678506100505\\
7690	-134.704029891386\\
7700	-134.73750573956\\
7710	-134.778582279752\\
7720	-134.829978907804\\
7730	-134.893070375246\\
7740	-134.965499910973\\
7750	-135.049376165869\\
7760	-135.144346210621\\
7770	-135.248741569919\\
7780	-135.362471365204\\
7790	-135.488406961986\\
7800	-135.624987756429\\
7810	-135.773107320555\\
7820	-135.933092012002\\
7830	-136.102502587877\\
7840	-136.280973172455\\
7850	-136.467160570101\\
7860	-136.661050862324\\
7870	-136.858375244615\\
7880	-137.060416005474\\
7890	-137.261981187784\\
7900	-137.460200375121\\
7910	-137.651877331491\\
7920	-137.834011023363\\
7930	-138.008381941804\\
7940	-138.175507636349\\
7950	-138.3368935352\\
7960	-138.493904199494\\
7970	-138.644273017872\\
7980	-138.783957990368\\
7990	-138.912575858751\\
8000	-138.94956724867\\
8010	-138.979841277622\\
8020	-139.009857066166\\
8030	-139.040682617227\\
8040	-138.951467506957\\
8050	-138.785873009514\\
8060	-138.613807168269\\
8070	-138.441613209149\\
8080	-138.268626146718\\
8090	-138.094542673748\\
8100	-137.918497383219\\
8110	-137.735402276092\\
8120	-137.554198382261\\
8130	-137.380069888478\\
8140	-137.211136607932\\
8150	-137.047633105353\\
8160	-136.891738765913\\
8170	-136.744017885779\\
8180	-136.608088298001\\
8190	-136.488469312298\\
8200	-136.383530661666\\
8210	-136.293307973031\\
8220	-136.217730206746\\
8230	-136.156158635111\\
8240	-136.109263338967\\
8250	-136.073325169723\\
8260	-136.050711881375\\
8270	-136.041221648529\\
8280	-136.044813631305\\
8290	-136.058340986914\\
8300	-136.081781800608\\
8310	-136.115137170945\\
8320	-136.155958096711\\
8330	-136.203400713025\\
8340	-136.255155828753\\
8350	-136.30698565158\\
8360	-136.359776981309\\
8370	-136.410439404174\\
8380	-136.461487167348\\
8390	-136.511061244884\\
8400	-136.55679568158\\
8410	-136.600560988681\\
8420	-136.642500946981\\
8430	-136.681202170934\\
8440	-136.711659266757\\
8450	-136.731903075219\\
8460	-136.736195702521\\
8470	-136.723592735305\\
8480	-136.703131362399\\
8490	-136.677999640026\\
8500	-136.650345902569\\
8510	-136.62146348319\\
8520	-136.592966456107\\
8530	-136.566476954504\\
8540	-136.541769022448\\
8550	-136.515173297927\\
8560	-136.487979714618\\
8570	-136.461383899893\\
8580	-136.435694111809\\
8590	-136.409090337919\\
8600	-136.386590848805\\
8610	-136.367121851013\\
8620	-136.349857832\\
8630	-136.335904624648\\
8640	-136.32553610366\\
8650	-136.319514555654\\
8660	-136.316505905875\\
8670	-136.317943243095\\
8680	-136.325085492305\\
8690	-136.335923674447\\
8700	-136.352853840938\\
8710	-136.375097837777\\
8720	-136.404610550018\\
8730	-136.439920828835\\
8740	-136.479580182147\\
8750	-136.524368465881\\
8760	-136.57523315188\\
8770	-136.630878200463\\
8780	-136.689898625012\\
8790	-136.75340168621\\
8800	-136.818818147751\\
8810	-136.887300425132\\
8820	-136.956417649544\\
8830	-137.024705197246\\
8840	-137.091103274344\\
8850	-137.153837919749\\
8860	-137.213163265764\\
8870	-137.267540626659\\
8880	-137.316769855073\\
8890	-137.357606672779\\
8900	-137.390126536057\\
8910	-137.411686975075\\
8920	-137.421985703028\\
8930	-137.425864799474\\
8940	-137.429660448197\\
8950	-137.436047232048\\
8960	-137.446476903271\\
8970	-137.463760481331\\
8980	-137.488505801436\\
8990	-137.521550386226\\
9000	-137.563149526315\\
9010	-137.61557043725\\
9020	-137.680727355029\\
9030	-137.759622414656\\
9040	-137.852075092746\\
9050	-137.957702242051\\
9060	-138.075887663581\\
9070	-138.207960866899\\
9080	-138.354290914516\\
9090	-138.515528634482\\
9100	-138.688909247517\\
9110	-138.875605078909\\
9120	-139.077430273617\\
9130	-139.292353396016\\
9140	-139.523404470971\\
9150	-139.769989936759\\
9160	-140.028439062771\\
9170	-140.29796742869\\
9180	-140.580348742997\\
9190	-140.873645188497\\
9200	-141.174496197725\\
9210	-141.483275251989\\
9220	-141.571680698559\\
9230	-141.591856835231\\
9240	-141.613232063608\\
9250	-141.636982935162\\
9260	-141.661446163807\\
9270	-141.686699087998\\
9280	-141.71312750042\\
9290	-141.738315937957\\
9300	-141.765638929481\\
9310	-141.793740414119\\
9320	-141.82545616691\\
9330	-141.851516372352\\
9340	-141.875516135767\\
9350	-141.89893494375\\
9360	-141.919250734149\\
9370	-141.935916590436\\
9380	-141.873940494943\\
9390	-141.665580530118\\
9400	-141.462914403053\\
9410	-141.264888094602\\
9420	-141.075560639987\\
9430	-140.896451147839\\
9440	-140.726808184913\\
9450	-140.571141991228\\
9460	-140.428577090825\\
9470	-140.295910202966\\
9480	-140.174778837885\\
9490	-140.066874414222\\
9500	-139.969673773797\\
9510	-139.882703519179\\
9520	-139.806722626201\\
9530	-139.742336415028\\
9540	-139.687485850281\\
9550	-139.639505819556\\
9560	-139.601260595646\\
9570	-139.571848077344\\
9580	-139.549119205864\\
9590	-139.532729083695\\
9600	-139.523893115468\\
9610	-139.524484096127\\
9620	-139.53103053903\\
9630	-139.545956180557\\
9640	-139.566724031132\\
9650	-139.594028502388\\
9660	-139.628812896977\\
9670	-139.670198537965\\
9680	-139.717988941079\\
9690	-139.76979297818\\
9700	-139.824654170385\\
9710	-139.885367114415\\
9720	-139.946435827517\\
9730	-140.004056800323\\
9740	-140.050981621422\\
9750	-140.088431130071\\
9760	-140.111128271328\\
9770	-140.118324960801\\
9780	-140.109684349573\\
9790	-140.084584244207\\
9800	-140.047844697916\\
9810	-140.002744791554\\
9820	-139.955431434838\\
9830	-139.909899211445\\
9840	-139.867795105099\\
9850	-139.831139960145\\
9860	-139.799216117024\\
9870	-139.772472611658\\
9880	-139.750767030982\\
9890	-139.735496723356\\
9900	-139.727376093568\\
9910	-139.72831671173\\
9920	-139.739503809986\\
9930	-139.760784793688\\
9940	-139.789986885549\\
9950	-139.828535541566\\
9960	-139.875405930779\\
9970	-139.929883253078\\
9980	-139.994673557128\\
9990	-140.067321932032\\
10000	-140.145150041\\
}--cycle;
\addplot [color=green!20!darkgray, dotted, line width=1.2pt]
  table[row sep=crcr]{%
10000	-156.39508881784\\
9990	-156.367021677378\\
9980	-156.35145715219\\
9970	-156.338585189967\\
9960	-156.327000095566\\
9950	-156.314365947685\\
9940	-156.30009136544\\
9930	-156.286230052138\\
9920	-156.272734128982\\
9910	-156.257497313534\\
9900	-156.242222230382\\
9890	-156.229271454198\\
9880	-156.217570144601\\
9870	-156.207511520419\\
9860	-156.196803355998\\
9850	-156.186696187857\\
9840	-156.180833530207\\
9830	-156.181487382932\\
9820	-156.188318777335\\
9810	-156.200584729142\\
9800	-156.218761501632\\
9790	-156.24074444338\\
9780	-156.241945117395\\
9770	-156.225365395894\\
9760	-156.203551813406\\
9750	-156.171939867726\\
9740	-156.141555114629\\
9730	-156.117151626344\\
9720	-156.097805742387\\
9710	-156.077071497323\\
9700	-156.050363584596\\
9690	-156.026224265445\\
9680	-156.003595630025\\
9670	-155.981066427519\\
9660	-155.956473951564\\
9650	-155.929371313136\\
9640	-155.893262534131\\
9630	-155.841131126148\\
9620	-155.771154380965\\
9610	-155.705696095604\\
9600	-155.69747372408\\
9590	-155.686851748118\\
9580	-155.677822633806\\
9570	-155.669787645307\\
9560	-155.659531001061\\
9550	-155.646298063574\\
9540	-155.632218784756\\
9530	-155.614225973249\\
9520	-155.59820448568\\
9510	-155.580112625331\\
9500	-155.560686768252\\
9490	-155.536538266118\\
9480	-155.51521747481\\
9470	-155.490713993948\\
9460	-155.466567299022\\
9450	-155.440102241903\\
9440	-155.414908079378\\
9430	-155.389793346266\\
9420	-155.361496281233\\
9410	-155.335743198964\\
9400	-155.314665564524\\
9390	-155.29171909641\\
9380	-155.268023581146\\
9370	-155.245129711033\\
9360	-155.218758719217\\
9350	-155.191530757593\\
9340	-155.166450686325\\
9330	-155.143606349697\\
9320	-155.121984501628\\
9310	-155.100174131202\\
9300	-155.080385974364\\
9290	-155.064387550909\\
9280	-155.048353178848\\
9270	-155.030341103107\\
9260	-155.013472178619\\
9250	-154.994046942939\\
9240	-154.977540153922\\
9230	-154.95833476701\\
9220	-154.93782366639\\
9210	-154.914410785421\\
9200	-154.889000245142\\
9190	-154.86287404459\\
9180	-154.839109703636\\
9170	-154.813746105934\\
9160	-154.789641755868\\
9150	-154.761520131424\\
9140	-154.731531533526\\
9130	-154.698316380172\\
9120	-154.665017427762\\
9110	-154.637020289741\\
9100	-154.607919742605\\
9090	-154.575471615333\\
9080	-154.541524300678\\
9070	-154.507037458006\\
9060	-154.475560709269\\
9050	-154.446118880975\\
9040	-154.41507103208\\
9030	-154.382191144408\\
9020	-154.349613625413\\
9010	-154.317966006043\\
9000	-154.288867866425\\
8990	-154.259822934128\\
8980	-154.226890972802\\
8970	-154.194526678607\\
8960	-154.165391842111\\
8950	-154.138071210989\\
8940	-154.113824746183\\
8930	-154.091353499579\\
8920	-154.067687704527\\
8910	-154.047085987728\\
8900	-154.031472739966\\
8890	-154.018754046131\\
8880	-154.011214705043\\
8870	-154.000814159566\\
8860	-153.987722169182\\
8850	-153.976685693136\\
8840	-153.967499814082\\
8830	-153.955921692096\\
8820	-153.946469900058\\
8810	-153.935559385471\\
8800	-153.92567281345\\
8790	-153.917503983661\\
8780	-153.909977517357\\
8770	-153.897057431671\\
8760	-153.880114219749\\
8750	-153.862662706692\\
8740	-153.84667849662\\
8730	-153.824749526293\\
8720	-153.799838318792\\
8710	-153.777828636728\\
8700	-153.75457557619\\
8690	-153.732127385613\\
8680	-153.708477565423\\
8670	-153.683433198278\\
8660	-153.6554377756\\
8650	-153.630190149829\\
8640	-153.605421844654\\
8630	-153.581451144269\\
8620	-153.557316993017\\
8610	-153.531066446294\\
8600	-153.507227325238\\
8590	-153.485809675238\\
8580	-153.464054673825\\
8570	-153.441441052229\\
8560	-153.420597987434\\
8550	-153.39854728135\\
8540	-153.377632693961\\
8530	-153.356787680016\\
8520	-153.336204362232\\
8510	-153.317326561541\\
8500	-153.295867538096\\
8490	-153.276331549437\\
8480	-153.255395819838\\
8470	-153.235702573343\\
8460	-153.215319176705\\
8450	-153.194632289141\\
8440	-153.173648534958\\
8430	-153.149308396509\\
8420	-153.119973310455\\
8410	-153.093797060237\\
8400	-153.069702308464\\
8390	-153.045076091384\\
8380	-153.015046256078\\
8370	-152.987374449533\\
8360	-152.964006706755\\
8350	-152.943259708922\\
8340	-152.921778071773\\
8330	-152.905025449934\\
8320	-152.889537810823\\
8310	-152.875011245815\\
8300	-152.860974057403\\
8290	-152.849159492743\\
8280	-152.835136317367\\
8270	-152.821171270303\\
8260	-152.808209096976\\
8250	-152.796847694533\\
8240	-152.781704850404\\
8230	-152.763901673069\\
8220	-152.7449495163\\
8210	-152.724256114178\\
8200	-152.704587854954\\
8190	-152.677531535818\\
8180	-152.650250601996\\
8170	-152.622471109279\\
8160	-152.588695903844\\
8150	-152.554582920044\\
8140	-152.521599377697\\
8130	-152.487547113273\\
8120	-152.453361148853\\
8110	-152.419655292324\\
8100	-152.387946956256\\
8090	-152.357418924187\\
8080	-152.323637708128\\
8070	-152.29050012015\\
8060	-152.259906009718\\
8050	-152.225379270454\\
8040	-152.193023362435\\
8030	-152.160312052813\\
8020	-152.129592160838\\
8010	-152.101952038842\\
8000	-152.072507163769\\
7990	-152.040935587101\\
7980	-152.011064925202\\
7970	-151.981181536965\\
7960	-151.952724886357\\
7950	-151.925414867434\\
7940	-151.90010376717\\
7930	-151.879982145003\\
7920	-151.862350206285\\
7910	-151.848048199896\\
7900	-151.836169916452\\
7890	-151.825155151565\\
7880	-151.813495154873\\
7870	-151.800811277726\\
7860	-151.791326603063\\
7850	-151.786364863444\\
7840	-151.778893089281\\
7830	-151.768601839498\\
7820	-151.758809565071\\
7810	-151.746196095844\\
7800	-151.729302131877\\
7790	-151.709759359082\\
7780	-151.686110388949\\
7770	-151.665201518507\\
7760	-151.64128055727\\
7750	-151.616048605759\\
7740	-151.587663994397\\
7730	-151.557267035606\\
7720	-151.526259897059\\
7710	-151.496851443748\\
7700	-151.466228244673\\
7690	-151.431418439204\\
7680	-151.392391994853\\
7670	-151.35152352857\\
7660	-151.311574746729\\
7650	-151.269575056073\\
7640	-151.224319474236\\
7630	-151.179642732971\\
7620	-151.136052087968\\
7610	-151.09096294887\\
7600	-151.048181223583\\
7590	-151.010396302205\\
7580	-150.973059587798\\
7570	-150.938451663068\\
7560	-150.905522755977\\
7550	-150.876563797105\\
7540	-150.847471970435\\
7530	-150.820280524334\\
7520	-150.798218479626\\
7510	-150.7715878633\\
7500	-150.744161457392\\
7490	-150.715670452312\\
7480	-150.684980615584\\
7470	-150.656291614085\\
7460	-150.623943316286\\
7450	-150.596851216169\\
7440	-150.569267484714\\
7430	-150.535988386115\\
7420	-150.500993299398\\
7410	-150.46435534581\\
7400	-150.426068799996\\
7390	-150.38822701733\\
7380	-150.350736622645\\
7370	-150.316556491329\\
7360	-150.288628255037\\
7350	-150.263942928459\\
7340	-150.237532344463\\
7330	-150.213626479918\\
7320	-150.191308464072\\
7310	-150.169552812408\\
7300	-150.150452935918\\
7290	-150.134919852893\\
7280	-150.118866180612\\
7270	-150.099269992374\\
7260	-150.079613898359\\
7250	-150.064412978562\\
7240	-150.051280878301\\
7230	-150.04099877868\\
7220	-150.032331178995\\
7210	-150.025423936569\\
7200	-150.021053105002\\
7190	-150.015486613383\\
7180	-150.006611425131\\
7170	-149.992602173752\\
7160	-149.978630358855\\
7150	-149.965727420791\\
7140	-149.952099441257\\
7130	-149.938272716229\\
7120	-149.925575115031\\
7110	-149.909320201788\\
7100	-149.892729932672\\
7090	-149.8725317155\\
7080	-149.852072486634\\
7070	-149.831480339634\\
7060	-149.810348874991\\
7050	-149.78562692007\\
7040	-149.7576396416\\
7030	-149.728698222363\\
7020	-149.698787835421\\
7010	-149.669274608719\\
7000	-149.641271481123\\
6990	-149.609954876608\\
6980	-149.576374895059\\
6970	-149.54229340354\\
6960	-149.508117933684\\
6950	-149.473475074189\\
6940	-149.440831306377\\
6930	-149.406600732562\\
6920	-149.376004505416\\
6910	-149.340998654329\\
6900	-149.306666899605\\
6890	-149.268453786981\\
6880	-149.228852380148\\
6870	-149.189321158012\\
6860	-149.150537229949\\
6850	-149.112112382676\\
6840	-149.073151660943\\
6830	-149.03169860302\\
6820	-148.98670440481\\
6810	-148.943664256115\\
6800	-148.90255712384\\
6790	-148.863307502615\\
6780	-148.824863023483\\
6770	-148.787628337875\\
6760	-148.7513172724\\
6750	-148.717324624398\\
6740	-148.688845056061\\
6730	-148.664165078215\\
6720	-148.641365283283\\
6710	-148.622230313618\\
6700	-148.60266777768\\
6690	-148.585508505361\\
6680	-148.570038393105\\
6670	-148.552131237382\\
6660	-148.536366963874\\
6650	-148.517610860768\\
6640	-148.502073762182\\
6630	-148.485107622834\\
6620	-148.468073505782\\
6610	-148.4501024617\\
6600	-148.430300460122\\
6590	-148.411361671481\\
6580	-148.392070909768\\
6570	-148.373569975202\\
6560	-148.35045707511\\
6550	-148.329240750759\\
6540	-148.3050840993\\
6530	-148.277801751258\\
6520	-148.249014372337\\
6510	-148.216557777581\\
6500	-148.177334575214\\
6490	-148.136375078089\\
6480	-148.091860966483\\
6470	-148.044193031968\\
6460	-147.996316734119\\
6450	-147.947597392506\\
6440	-147.903857396991\\
6430	-147.859196673012\\
6420	-147.817571655579\\
6410	-147.783116187578\\
6400	-147.750450574298\\
6390	-147.717431979013\\
6380	-147.682749816277\\
6370	-147.648427252747\\
6360	-147.619114939357\\
6350	-147.598207618894\\
6340	-147.581047890198\\
6330	-147.563045219318\\
6320	-147.542116070925\\
6310	-147.520532373292\\
6300	-147.504834637473\\
6290	-147.489071313415\\
6280	-147.472592448514\\
6270	-147.45320663999\\
6260	-147.43738051682\\
6250	-147.425766407972\\
6240	-147.407496431149\\
6230	-147.383643349395\\
6220	-147.353579035759\\
6210	-147.316103113195\\
6200	-147.272039948694\\
6190	-147.226349390004\\
6180	-147.176912504614\\
6170	-147.123698554059\\
6160	-147.064778357897\\
6150	-147.00604672721\\
6140	-146.949966974239\\
6130	-146.892272790099\\
6120	-146.837973483193\\
6110	-146.786789875192\\
6100	-146.732775696591\\
6090	-146.68183272487\\
6080	-146.640270440802\\
6070	-146.601497605158\\
6060	-146.566751831318\\
6050	-146.533596067723\\
6040	-146.501879023135\\
6030	-146.472747696461\\
6020	-146.448114233982\\
6010	-146.425181128473\\
6000	-146.402281196597\\
5990	-146.377796028329\\
5980	-146.356836334264\\
5970	-146.337619984097\\
5960	-146.322231360814\\
5950	-146.309539717887\\
5940	-146.301255129726\\
5930	-146.290381222636\\
5920	-146.278402709253\\
5910	-146.261477079304\\
5900	-146.24084322578\\
5890	-146.220944678377\\
5880	-146.199972720897\\
5870	-146.170420468061\\
5860	-146.133683380273\\
5850	-146.091032355859\\
5840	-146.043432367026\\
5830	-145.990941456314\\
5820	-145.944866511688\\
5810	-145.898391385398\\
5800	-145.853006178702\\
5790	-145.808922858816\\
5780	-145.764162672983\\
5770	-145.723074754281\\
5760	-145.679348353042\\
5750	-145.637760832008\\
5740	-145.598392785845\\
5730	-145.567109372305\\
5720	-145.534604990234\\
5710	-145.501576974652\\
5700	-145.471070990705\\
5690	-145.441188128263\\
5680	-145.414943841049\\
5670	-145.390260135491\\
5660	-145.36818149453\\
5650	-145.341135734139\\
5640	-145.30958073878\\
5630	-145.273564747317\\
5620	-145.241311841762\\
5610	-145.208651065866\\
5600	-145.174335495912\\
5590	-145.142388154798\\
5580	-145.109894507854\\
5570	-145.070237314278\\
5560	-145.022069369255\\
5550	-144.967085281894\\
5540	-144.904487371797\\
5530	-144.838687761694\\
5520	-144.77562856345\\
5510	-144.709652988164\\
5500	-144.640839669965\\
5490	-144.574223976099\\
5480	-144.506736568462\\
5470	-144.441055921347\\
5460	-144.378899190979\\
5450	-144.320504439015\\
5440	-144.2647438747\\
5430	-144.209073382611\\
5420	-144.156351698565\\
5410	-144.106839996119\\
5400	-144.060502821221\\
5390	-144.017256825786\\
5380	-143.978712818693\\
5370	-143.93725493475\\
5360	-143.893480756374\\
5350	-143.849592023069\\
5340	-143.80757735684\\
5330	-143.769014556613\\
5320	-143.727966321221\\
5310	-143.687427819007\\
5300	-143.650680474531\\
5290	-143.61201868718\\
5280	-143.572835586889\\
5270	-143.535295815601\\
5260	-143.501181358221\\
5250	-143.467760258219\\
5240	-143.434508250218\\
5230	-143.407401216093\\
5220	-143.38089434572\\
5210	-143.353842854036\\
5200	-143.323872206567\\
5190	-143.297585394786\\
5180	-143.272079785955\\
5170	-143.246594971623\\
5160	-143.223549225648\\
5150	-143.204802345633\\
5140	-143.189377011513\\
5130	-143.181841311221\\
5120	-143.174792087747\\
5110	-143.169264275412\\
5100	-143.16464983439\\
5090	-143.15859128157\\
5080	-143.150936209814\\
5070	-143.142855925148\\
5060	-143.133494830155\\
5050	-143.122826466076\\
5040	-143.100628683255\\
5030	-143.077458913494\\
5020	-143.045633590601\\
5010	-143.010765553747\\
5000	-142.974014192575\\
4990	-142.929130820473\\
4980	-142.877073287543\\
4970	-142.823216524262\\
4960	-142.763428768932\\
4950	-142.70900906662\\
4940	-142.653802991799\\
4930	-142.603735107542\\
4920	-142.55423075574\\
4910	-142.507228091122\\
4900	-142.458886654014\\
4890	-142.416074409442\\
4880	-142.375449831237\\
4870	-142.337573087363\\
4860	-142.301041379089\\
4850	-142.267882028966\\
4840	-142.236635845353\\
4830	-142.209909032695\\
4820	-142.17762482171\\
4810	-142.14428526751\\
4800	-142.114459272829\\
4790	-142.088437029339\\
4780	-142.05497700273\\
4770	-142.022819442092\\
4760	-141.990236962408\\
4750	-141.950276785672\\
4740	-141.913104351148\\
4730	-141.8824670326\\
4720	-141.851572596441\\
4710	-141.81747526517\\
4700	-141.78643974588\\
4690	-141.753515450027\\
4680	-141.725225197162\\
4670	-141.695668263114\\
4660	-141.661698473631\\
4650	-141.624371786537\\
4640	-141.579331422168\\
4630	-141.523359270762\\
4620	-141.459097283293\\
4610	-141.385722638828\\
4600	-141.302749300116\\
4590	-141.210038972138\\
4580	-141.115962797125\\
4570	-141.030578157141\\
4560	-140.948834289692\\
4550	-140.872303926481\\
4540	-140.80206287747\\
4530	-140.737506396035\\
4520	-140.68250926977\\
4510	-140.629150236124\\
4500	-140.57997100964\\
4490	-140.533411315771\\
4480	-140.485577777741\\
4470	-140.438624662219\\
4460	-140.389713071251\\
4450	-140.341356042258\\
4440	-140.293239734391\\
4430	-140.238575363407\\
4420	-140.184487829386\\
4410	-140.128351934977\\
4400	-140.062313653908\\
4390	-139.984054375549\\
4380	-139.90268595276\\
4370	-139.821065865694\\
4360	-139.740340605558\\
4350	-139.665682810924\\
4340	-139.593999838597\\
4330	-139.523794124875\\
4320	-139.454422026438\\
4310	-139.395842334931\\
4300	-139.339515283412\\
4290	-139.277414690615\\
4280	-139.215141133078\\
4270	-139.152683092463\\
4260	-139.088548601543\\
4250	-139.026364802887\\
4240	-138.9639355806\\
4230	-138.899209760267\\
4220	-138.833577934806\\
4210	-138.765146286875\\
4200	-138.693565300852\\
4190	-138.626295249805\\
4180	-138.563143468975\\
4170	-138.499036322787\\
4160	-138.43749231892\\
4150	-138.37523122431\\
4140	-138.320633796354\\
4130	-138.27336806588\\
4120	-138.23136285685\\
4110	-138.193169287804\\
4100	-138.15404959684\\
4090	-138.114367472138\\
4080	-138.069940557602\\
4070	-138.028678937013\\
4060	-137.983781083343\\
4050	-137.941163914599\\
4040	-137.900956260204\\
4030	-137.86173910622\\
4020	-137.820151085253\\
4010	-137.774674645018\\
4000	-137.722977165199\\
3990	-137.674105130587\\
3980	-137.621762143258\\
3970	-137.571934727204\\
3960	-137.526225684169\\
3950	-137.478484564757\\
3940	-137.430295823516\\
3930	-137.377846758195\\
3920	-137.325359694157\\
3910	-137.272612157981\\
3900	-137.220442048257\\
3890	-137.168747431008\\
3880	-137.116015110267\\
3870	-137.063205932531\\
3860	-137.012095217086\\
3850	-136.965129141355\\
3840	-136.9150635201\\
3830	-136.86869582991\\
3820	-136.82131416655\\
3810	-136.773319243638\\
3800	-136.721467808766\\
3790	-136.663846685664\\
3780	-136.602631501882\\
3770	-136.539018093876\\
3760	-136.467999036823\\
3750	-136.389345653112\\
3740	-136.307254658076\\
3730	-136.222196830227\\
3720	-136.136083337678\\
3710	-136.052524359221\\
3700	-135.979344354603\\
3690	-135.914802079225\\
3680	-135.858186994445\\
3670	-135.815419479613\\
3660	-135.7776011785\\
3650	-135.747077777097\\
3640	-135.722194768007\\
3630	-135.703542049957\\
3620	-135.68972768577\\
3610	-135.676398395425\\
3600	-135.665801723001\\
3590	-135.66216224589\\
3580	-135.66463117729\\
3570	-135.669216939783\\
3560	-135.663890216666\\
3550	-135.648854792936\\
3540	-135.62303768634\\
3530	-135.589163264365\\
3520	-135.547389295566\\
3510	-135.501802449149\\
3500	-135.450843236121\\
3490	-135.396024183053\\
3480	-135.336215566467\\
3470	-135.273960823167\\
3460	-135.20287973898\\
3450	-135.123384598788\\
3440	-135.039996836286\\
3430	-134.952987225074\\
3420	-134.86501325549\\
3410	-134.773261218029\\
3400	-134.681978542256\\
3390	-134.584263782699\\
3380	-134.474889066373\\
3370	-134.368126724645\\
3360	-134.26269805412\\
3350	-134.162107482753\\
3340	-134.059114395505\\
3330	-133.956724865642\\
3320	-133.855151465296\\
3310	-133.755728858013\\
3300	-133.657633225088\\
3290	-133.561502273162\\
3280	-133.463558539685\\
3270	-133.363795823871\\
3260	-133.270227020676\\
3250	-133.178765893188\\
3240	-133.086312197817\\
3230	-132.989703005438\\
3220	-132.891325931752\\
3210	-132.790148716329\\
3200	-132.68481761833\\
3190	-132.576188881909\\
3180	-132.465838693689\\
3170	-132.346145918\\
3160	-132.220656980525\\
3150	-132.094563357532\\
3140	-131.974016247747\\
3130	-131.857727423956\\
3120	-131.745507606315\\
3110	-131.640241468424\\
3100	-131.542266477881\\
3090	-131.451374445629\\
3080	-131.369132615318\\
3070	-131.295338050169\\
3060	-131.226901407998\\
3050	-131.160039099939\\
3040	-131.094147605124\\
3030	-131.035499817698\\
3020	-130.983143720614\\
3010	-130.933481012677\\
3000	-130.888394885044\\
2990	-130.847968278037\\
2980	-130.809581413106\\
2970	-130.774454505026\\
2960	-130.745456293088\\
2950	-130.721570802571\\
2940	-130.702850550067\\
2930	-130.691558458836\\
2920	-130.680312301179\\
2910	-130.677745276822\\
2900	-130.678495165085\\
2890	-130.681514886015\\
2880	-130.687859597177\\
2870	-130.686831005233\\
2860	-130.679080051155\\
2850	-130.655046366311\\
2840	-130.614834629507\\
2830	-130.55277423415\\
2820	-130.472161737695\\
2810	-130.370164074603\\
2800	-130.247420068851\\
2790	-130.111587194626\\
2780	-129.965361661471\\
2770	-129.812306986135\\
2760	-129.659364873379\\
2750	-129.509325131304\\
2740	-129.363539952312\\
2730	-129.226499886224\\
2720	-129.102497827582\\
2710	-128.985531270585\\
2700	-128.885760475669\\
2690	-128.798801734854\\
2680	-128.721096285098\\
2670	-128.653087540158\\
2660	-128.599270411257\\
2650	-128.556938882775\\
2640	-128.515533348468\\
2630	-128.472531387898\\
2620	-128.422479634134\\
2610	-128.365632250443\\
2600	-128.289487789593\\
2590	-128.204587299303\\
2580	-128.111874239421\\
2570	-128.007337796967\\
2560	-127.89522862393\\
2550	-127.776787499884\\
2540	-127.660032791785\\
2530	-127.539661093415\\
2520	-127.409991704536\\
2510	-127.271313854469\\
2500	-127.131348491469\\
2490	-126.986867147015\\
2480	-126.843733689898\\
2470	-126.703642047809\\
2460	-126.570448745233\\
2450	-126.442570645704\\
2440	-126.319608595192\\
2430	-126.205307837425\\
2420	-126.093400823194\\
2410	-125.979556290959\\
2400	-125.870194965277\\
2390	-125.763064032918\\
2380	-125.658363009631\\
2370	-125.551650386252\\
2360	-125.438403905844\\
2350	-125.319312831921\\
2340	-125.194802692557\\
2330	-125.069568588799\\
2320	-124.945526714403\\
2310	-124.817434049821\\
2300	-124.693488285444\\
2290	-124.572935012931\\
2280	-124.454344953466\\
2270	-124.347752031092\\
2260	-124.253339512037\\
2250	-124.163984981488\\
2240	-124.079173082577\\
2230	-123.996151627992\\
2220	-123.917639476336\\
2210	-123.841027589564\\
2200	-123.760203527342\\
2190	-123.671136808788\\
2180	-123.571642597413\\
2170	-123.46514590189\\
2160	-123.347359386028\\
2150	-123.220183617184\\
2140	-123.083433591257\\
2130	-122.93802387057\\
2120	-122.779992958646\\
2110	-122.614458744357\\
2100	-122.437548282406\\
2090	-122.250787884253\\
2080	-122.066093911504\\
2070	-121.885672457516\\
2060	-121.713001988626\\
2050	-121.549235006872\\
2040	-121.38984367565\\
2030	-121.243447491591\\
2020	-121.104557615606\\
2010	-120.968607071274\\
2000	-120.840016913663\\
1990	-120.710732913221\\
1980	-120.579293369341\\
1970	-120.447593184108\\
1960	-120.316583032186\\
1950	-120.175377860331\\
1940	-120.02113042628\\
1930	-119.869093005283\\
1920	-119.715742844161\\
1910	-119.561082327674\\
1900	-119.412006710189\\
1890	-119.267324210376\\
1880	-119.131037871376\\
1870	-119.005463920943\\
1860	-118.885072303116\\
1850	-118.769322503027\\
1840	-118.653254126811\\
1830	-118.534283079657\\
1820	-118.414451421644\\
1810	-118.296552524863\\
1800	-118.175450237232\\
1790	-118.052461791075\\
1780	-117.928668963293\\
1770	-117.804478909829\\
1760	-117.68710709606\\
1750	-117.575831295363\\
1740	-117.462976249866\\
1730	-117.346495451615\\
1720	-117.229822491085\\
1710	-117.115142363197\\
1700	-116.998967118972\\
1690	-116.886387632052\\
1680	-116.776631310499\\
1670	-116.674303125107\\
1660	-116.576882441176\\
1650	-116.484726369357\\
1640	-116.394418713446\\
1630	-116.301155362504\\
1620	-116.191629090374\\
1610	-116.068155148094\\
1600	-115.922359165306\\
1590	-115.753220011941\\
1580	-115.571557463863\\
1570	-115.381831753877\\
1560	-115.190043375783\\
1550	-115.001381587051\\
1540	-114.820748979758\\
1530	-114.652667554394\\
1520	-114.49164834265\\
1510	-114.340456961086\\
1500	-114.198651390459\\
1490	-114.065636070553\\
1480	-113.929890040357\\
1470	-113.787211810499\\
1460	-113.632219493283\\
1450	-113.463350257489\\
1440	-113.27867252322\\
1430	-113.083029492533\\
1420	-112.878402267492\\
1410	-112.674441651918\\
1400	-112.465133324099\\
1390	-112.247164884179\\
1380	-112.025379563292\\
1370	-111.793849798282\\
1360	-111.550658364712\\
1350	-111.293982553329\\
1340	-111.030631299114\\
1330	-110.746322866966\\
1320	-110.446679700999\\
1310	-110.141218783058\\
1300	-109.829516723991\\
1290	-109.515258211536\\
1280	-109.208661104134\\
1270	-108.916841030924\\
1260	-108.634736748739\\
1250	-108.365586496939\\
1240	-108.108772261377\\
1230	-107.858216231586\\
1220	-107.604994588537\\
1210	-107.35140318775\\
1200	-107.089680073268\\
1190	-106.816548335577\\
1180	-106.524976204195\\
1170	-106.227271923916\\
1160	-105.922124251139\\
1150	-105.650904160511\\
1140	-105.422073716559\\
1130	-105.173276638093\\
1120	-104.904796150771\\
1110	-104.618098340724\\
1100	-104.315219915697\\
1090	-104.003483590931\\
1080	-103.679154454121\\
1070	-103.361311897974\\
1060	-103.063346714454\\
1050	-102.779142935341\\
1040	-102.505914553227\\
1030	-102.226955541642\\
1020	-101.94931489124\\
1010	-101.682566847178\\
1000	-101.418155451945\\
990	-101.151412157076\\
980	-100.881200518106\\
970	-100.603092736569\\
960	-100.318119084104\\
950	-100.02730547247\\
940	-99.7191268812642\\
930	-99.3981191784273\\
920	-99.0781554037119\\
910	-98.7631776732933\\
900	-98.4608570611431\\
890	-98.1767743327819\\
880	-97.9091344229764\\
870	-97.6497105135993\\
860	-97.392415916151\\
850	-97.1336278719646\\
840	-96.8727427938699\\
830	-96.604539077838\\
820	-96.3249432958342\\
810	-96.0300082936853\\
800	-95.7180012125332\\
790	-95.3990045812603\\
780	-95.0728429468814\\
770	-94.7390324460137\\
760	-94.3934656824908\\
750	-94.0355686274685\\
740	-93.6675065599486\\
730	-93.2919843946193\\
720	-92.9113031276793\\
710	-92.5350322849167\\
700	-92.1585590762531\\
690	-91.7793244606665\\
680	-91.3964181227245\\
670	-91.0242239100512\\
660	-90.6532671004257\\
650	-90.2786600484391\\
640	-89.8958553739314\\
630	-89.5037660988946\\
620	-89.106258895739\\
610	-88.6949014541954\\
600	-88.2665534856719\\
590	-87.820009323906\\
580	-87.3686384467295\\
570	-86.9060776658639\\
560	-86.4371706320118\\
550	-85.961244307833\\
540	-85.4553360619857\\
530	-84.9224478991803\\
520	-84.3687555676447\\
510	-83.796419230983\\
500	-83.2105911073851\\
490	-82.6264928850571\\
480	-82.0611325910639\\
470	-81.5015596557511\\
460	-80.9196165406092\\
450	-80.3208072257086\\
440	-79.7037710237234\\
430	-79.0598405853498\\
420	-78.3885882478507\\
410	-77.6958661045056\\
400	-76.9893636499244\\
390	-76.2750413014686\\
380	-75.562002103649\\
370	-74.8547984618792\\
360	-74.1488100567451\\
350	-73.422101881569\\
340	-72.6811064869503\\
330	-71.9876142497397\\
320	-71.4422920459068\\
310	-70.8712464853504\\
300	-70.2771533758799\\
290	-69.6641852918863\\
280	-69.0304784069484\\
270	-68.3646703287493\\
260	-67.6603530621131\\
250	-66.9135945470951\\
240	-66.1338443322181\\
230	-65.3317456795684\\
220	-64.50327870116\\
210	-63.6552660271258\\
200	-62.7896935920922\\
190	-61.9183509372503\\
180	-61.0464094047517\\
170	-60.1631097819579\\
160	-59.2469529676723\\
150	-58.2747693188511\\
140	-57.2302703586766\\
130	-56.0911294633138\\
120	-54.8345919506742\\
110	-53.4794450714449\\
100	-52.0459038901622\\
99	-51.8970905737819\\
98	-51.7474354240765\\
97	-51.5965251934208\\
96	-51.4443835874231\\
95	-51.2907776786828\\
94	-51.1358471369715\\
93	-50.9795634212217\\
92	-50.821900334345\\
91	-50.6625546819633\\
90	-50.5011184994977\\
89	-50.3379303528197\\
88	-50.1730945324715\\
87	-50.0069782820191\\
86	-49.8397095232777\\
85	-49.6708324486864\\
84	-49.5006794168692\\
83	-49.329019887094\\
82	-49.1558866686486\\
81	-48.9812583727663\\
80	-48.8048147432513\\
79	-48.6265520654289\\
78	-48.4464495155734\\
77	-48.264925194181\\
76	-48.0819986876945\\
75	-47.8973459717505\\
74	-47.7109989913755\\
73	-47.5227800242201\\
72	-47.3330595759132\\
71	-47.1414821313129\\
70	-46.9484253813108\\
69	-46.7535704725535\\
68	-46.5568877355506\\
67	-46.3585162699415\\
66	-46.1582884329581\\
65	-45.9564480303387\\
64	-45.7528681183511\\
63	-45.5473218272169\\
62	-45.3399354154074\\
61	-45.130936499551\\
60	-44.9202301453118\\
59	-44.70718132081\\
58	-44.491333908423\\
57	-44.2729115684066\\
56	-44.0521150029427\\
55	-43.8285193999522\\
54	-43.6015332246982\\
53	-43.3706929348923\\
52	-43.1357645459267\\
51	-42.8971540471161\\
50	-42.6545834471801\\
49	-42.4080364247866\\
48	-42.1576238732751\\
47	-41.9029275304424\\
46	-41.643769765188\\
45	-41.3801966743787\\
44	-41.1118160733166\\
43	-40.8384633484993\\
42	-40.5602316804393\\
41	-40.277387495022\\
40	-39.9897939101599\\
39	-39.6973927513092\\
38	-39.3996287483678\\
37	-39.0959500788751\\
36	-38.7861408535521\\
35	-38.4697478013352\\
34	-38.1461831202159\\
33	-37.8145126100675\\
32	-37.473618373093\\
31	-37.1228882272443\\
30	-36.7614920533924\\
29	-36.3884475424595\\
28	-36.002991421575\\
27	-35.6041109908868\\
26	-35.1905231806982\\
25	-34.7608647359024\\
24	-34.3138278113778\\
23	-33.8476588867995\\
22	-33.3601086685016\\
21	-32.8486487966686\\
20	-32.3102057269794\\
19	-31.740509843478\\
18	-31.1352293705766\\
17	-30.4896100049185\\
16	-29.7981157631903\\
15	-29.0534549885815\\
14	-28.2470997181156\\
13	-27.3689613663306\\
12	-26.4069830774155\\
11	-25.3447220218591\\
10	-24.1619034193394\\
9	-22.831155667172\\
8	-21.3139270417671\\
7	-19.5563965916981\\
6	-17.4888996840018\\
5	-15.0362563243526\\
4	-12.1538445411103\\
3	-8.88060096266826\\
2	-5.36305717992934\\
1	-1.86221557092762\\
1	8.92515571974772\\
2	6.97028530459334\\
3	4.04242689219083\\
4	1.01509044114519\\
5	-1.79446164864407\\
6	-4.21588611179237\\
7	-6.13861173766705\\
8	-7.78348416765313\\
9	-9.21135147932382\\
10	-10.4699060875715\\
11	-11.5063296644807\\
12	-12.3611166899098\\
13	-13.1371867987772\\
14	-13.8484848426795\\
15	-14.5060592509891\\
16	-15.1188547187766\\
17	-15.6941836972075\\
18	-16.2380995888992\\
19	-16.7555361123014\\
20	-17.2504117106532\\
21	-17.7256488823546\\
22	-18.183818228254\\
23	-18.6270827182971\\
24	-19.0575640989493\\
25	-19.4770522163307\\
26	-19.8871190709459\\
27	-20.2887761948107\\
28	-20.6828038726483\\
29	-21.0701053585195\\
30	-21.4512073630304\\
31	-21.8265652594397\\
32	-22.1964280964717\\
33	-22.5608081848132\\
34	-22.9194775049811\\
35	-23.2722260443012\\
36	-23.6192445299089\\
37	-23.9606661320024\\
38	-24.2967125303157\\
39	-24.6274006357835\\
40	-24.9530050157228\\
41	-25.2739674691433\\
42	-25.590142736677\\
43	-25.9016596206379\\
44	-26.2007740045781\\
45	-26.4346072893232\\
46	-26.664784535996\\
47	-26.8914232524362\\
48	-27.1148348854348\\
49	-27.3351079648775\\
50	-27.5523692758223\\
51	-27.7668951671518\\
52	-27.978825064411\\
53	-28.188190593382\\
54	-28.3951630118697\\
55	-28.5998960421624\\
56	-28.802381296831\\
57	-29.0027737709827\\
58	-29.2011212590822\\
59	-29.3974833291752\\
60	-29.5920703003518\\
61	-29.7846281944225\\
62	-29.9754712129819\\
63	-30.1647929302787\\
64	-30.3526625052752\\
65	-30.5391154285434\\
66	-30.7241179066874\\
67	-30.9078187967758\\
68	-31.089973046217\\
69	-31.2707527790682\\
70	-31.4503555067342\\
71	-31.6288692815788\\
72	-31.8061653939767\\
73	-31.9822654824692\\
74	-32.1571357771341\\
75	-32.3307848579212\\
76	-32.5032109792792\\
77	-32.6744960540226\\
78	-32.8445103393273\\
79	-33.0133219336273\\
80	-33.1810490393406\\
81	-33.3478084011903\\
82	-33.5133246125743\\
83	-33.6776100737826\\
84	-33.8408513189506\\
85	-34.0031504143093\\
86	-34.1643700781738\\
87	-34.3242354572367\\
88	-34.4829999755399\\
89	-34.6407796720671\\
90	-34.7974064955698\\
91	-34.9526825797102\\
92	-35.1067544192022\\
93	-35.2596964580161\\
94	-35.4115681836072\\
95	-35.5621781502152\\
96	-35.7116624764087\\
97	-35.8600398198746\\
98	-36.0072511023571\\
99	-36.1532070806763\\
100	-36.2979599827016\\
110	-37.6915260580654\\
120	-39.0111334315163\\
130	-40.2908428741927\\
140	-41.5487956798876\\
150	-42.7863198419776\\
160	-44.0048952815018\\
170	-45.1984904979806\\
180	-46.363481010834\\
190	-47.1706099018169\\
200	-47.8881978807682\\
210	-48.5942954229583\\
220	-49.2891263724299\\
230	-49.9688421630578\\
240	-50.6327662148035\\
250	-51.281788990706\\
260	-51.9112750193499\\
270	-52.5203038767969\\
280	-53.1134574189161\\
290	-53.685397150902\\
300	-54.2363179588221\\
310	-54.7680476675836\\
320	-55.2852579626948\\
330	-55.7885626653422\\
340	-56.2761111406563\\
350	-56.7439447747218\\
360	-57.1988125791605\\
370	-57.6441824287432\\
380	-58.0777101735463\\
390	-58.500958537989\\
400	-58.9152578573992\\
410	-59.3233160934026\\
420	-59.7228069557327\\
430	-60.118590657754\\
440	-60.5146921086376\\
450	-60.9094021720705\\
460	-61.3036283075074\\
470	-61.6963153762524\\
480	-62.0892362359312\\
490	-62.4830536866285\\
500	-62.8762572163335\\
510	-63.2684132570626\\
520	-63.6533180680231\\
530	-64.0369782404101\\
540	-64.4222736729276\\
550	-64.8071245439523\\
560	-65.1913561796456\\
570	-65.573168733915\\
580	-65.9546964244924\\
590	-66.3377397150903\\
600	-66.7181728143957\\
610	-67.0961874625007\\
620	-67.469116900343\\
630	-67.8355977035227\\
640	-68.1911449233716\\
650	-68.5379272787941\\
660	-68.8753467657473\\
670	-69.2024259323438\\
680	-69.5230425222281\\
690	-69.8402712588671\\
700	-70.1549310817069\\
710	-70.4683867166088\\
720	-70.7768160380164\\
730	-71.079491301128\\
740	-71.3758386539824\\
750	-71.6699222975688\\
760	-71.9650979821178\\
770	-72.2635461572845\\
780	-72.5620128742189\\
790	-72.8622898442032\\
800	-73.1647875965475\\
810	-73.4688888806591\\
820	-73.7730307435919\\
830	-74.0761416853316\\
840	-74.3805208737959\\
850	-74.6857407030316\\
860	-74.9952131280912\\
870	-75.3034621223427\\
880	-75.6134436098963\\
890	-75.9260433744631\\
900	-76.23988155471\\
910	-76.5573280692082\\
920	-76.8763665309491\\
930	-77.1980082014117\\
940	-77.5227700014605\\
950	-77.8495912578927\\
960	-78.1799280039258\\
970	-78.5060584314347\\
980	-78.8307128814586\\
990	-79.1577019942573\\
1000	-79.4812549547569\\
1010	-79.8051470913709\\
1020	-80.1297086684101\\
1030	-80.4558899638196\\
1040	-80.7824565629641\\
1050	-81.1086451528055\\
1060	-81.4350541971882\\
1070	-81.7632015935196\\
1080	-82.0854346573869\\
1090	-82.4016691321986\\
1100	-82.7129890305197\\
1110	-83.0162551595228\\
1120	-83.3141750156466\\
1130	-83.6093214541385\\
1140	-83.8941085534236\\
1150	-84.1691426656878\\
1160	-84.426468715048\\
1170	-84.673423076036\\
1180	-84.9101802079565\\
1190	-85.1376047611137\\
1200	-85.3521120745867\\
1210	-85.5530133790457\\
1220	-85.7503875102192\\
1230	-85.9447578963794\\
1240	-86.1306939781214\\
1250	-86.3100694371751\\
1260	-86.4869795055434\\
1270	-86.6602814602774\\
1280	-86.8316459689302\\
1290	-87.0070351492377\\
1300	-87.1884536461115\\
1310	-87.3748666977471\\
1320	-87.5670781303971\\
1330	-87.7617605510851\\
1340	-87.9603820366623\\
1350	-88.1648309167466\\
1360	-88.3730805343795\\
1370	-88.5891923561184\\
1380	-88.8119332220739\\
1390	-89.0402991154424\\
1400	-89.2734814219435\\
1410	-89.5096152818831\\
1420	-89.7509213748305\\
1430	-89.9962191995923\\
1440	-90.246478013794\\
1450	-90.502514743694\\
1460	-90.7617934055532\\
1470	-91.0174883202119\\
1480	-91.2716301902245\\
1490	-91.5166083899134\\
1500	-91.7544548281294\\
1510	-91.9798036902049\\
1520	-92.1950495067666\\
1530	-92.4020488208696\\
1540	-92.6000822798896\\
1550	-92.784587386208\\
1560	-92.9582756502579\\
1570	-93.1225320139936\\
1580	-93.2790570651194\\
1590	-93.4319088865638\\
1600	-93.5821304076347\\
1610	-93.7307619804503\\
1620	-93.8731142987197\\
1630	-94.0095039547703\\
1640	-94.1422845183776\\
1650	-94.2695572654494\\
1660	-94.3918042566256\\
1670	-94.5073418397109\\
1680	-94.6214355166747\\
1690	-94.7314393116308\\
1700	-94.8400685894072\\
1710	-94.9470590206112\\
1720	-95.0551921600045\\
1730	-95.1641096180805\\
1740	-95.2769308399087\\
1750	-95.392366852059\\
1760	-95.510003300453\\
1770	-95.6305222204357\\
1780	-95.7591589375804\\
1790	-95.8940774118562\\
1800	-96.0342601034405\\
1810	-96.1850055388677\\
1820	-96.3449079699771\\
1830	-96.5131082385797\\
1840	-96.6895776864093\\
1850	-96.8765907537725\\
1860	-97.0747122114621\\
1870	-97.2831622837487\\
1880	-97.5015422047434\\
1890	-97.7279402270298\\
1900	-97.9610554515883\\
1910	-98.2019905888071\\
1920	-98.4461392658425\\
1930	-98.6942097520901\\
1940	-98.9424812874677\\
1950	-99.1913245252431\\
1960	-99.4412488424035\\
1970	-99.6956245133815\\
1980	-99.956432019537\\
1990	-100.225240839319\\
2000	-100.500467557005\\
2010	-100.783251307168\\
2020	-101.070367100018\\
2030	-101.355682453307\\
2040	-101.631443394162\\
2050	-101.882087313824\\
2060	-102.078510868309\\
2070	-102.249995127684\\
2080	-102.414700516079\\
2090	-102.576225673634\\
2100	-102.732466054985\\
2110	-102.887303902582\\
2120	-103.03688626204\\
2130	-103.183335920755\\
2140	-103.325724980686\\
2150	-103.464362439623\\
2160	-103.59974037573\\
2170	-103.734329325043\\
2180	-103.867105454567\\
2190	-103.998844276139\\
2200	-104.129649444067\\
2210	-104.26286496529\\
2220	-104.400148906418\\
2230	-104.538759846875\\
2240	-104.681273192267\\
2250	-104.830346952731\\
2260	-104.985470032742\\
2270	-105.148797278654\\
2280	-105.320038599545\\
2290	-105.497975778233\\
2300	-105.680785820863\\
2310	-105.869759755354\\
2320	-106.063787672275\\
2330	-106.262633734751\\
2340	-106.466450993589\\
2350	-106.674118739391\\
2360	-106.882861561137\\
2370	-107.091317040609\\
2380	-107.294020007198\\
2390	-107.489621615944\\
2400	-107.67355098465\\
2410	-107.847183412145\\
2420	-108.011184176936\\
2430	-108.163560980604\\
2440	-108.303250609284\\
2450	-108.425096155084\\
2460	-108.521662825477\\
2470	-108.59321509977\\
2480	-108.650218330605\\
2490	-108.698685307244\\
2500	-108.744857788269\\
2510	-108.789964915945\\
2520	-108.838753104561\\
2530	-108.891208154529\\
2540	-108.944001678223\\
2550	-108.996845194503\\
2560	-109.044752529444\\
2570	-109.089964063409\\
2580	-109.135909742726\\
2590	-109.184739676384\\
2600	-109.23501808026\\
2610	-109.292926008047\\
2620	-109.3592551357\\
2630	-109.431400375944\\
2640	-109.508422456697\\
2650	-109.587422929497\\
2660	-109.664702575707\\
2670	-109.737414586752\\
2680	-109.807192805369\\
2690	-109.878786472376\\
2700	-109.956268593192\\
2710	-110.03998978981\\
2720	-110.128661454172\\
2730	-110.224693438757\\
2740	-110.330543961431\\
2750	-110.444979658654\\
2760	-110.569281937114\\
2770	-110.701564438308\\
2780	-110.840419275875\\
2790	-110.984386373817\\
2800	-111.134235312378\\
2810	-111.287489465755\\
2820	-111.444504852157\\
2830	-111.601806393094\\
2840	-111.758831358105\\
2850	-111.911556664061\\
2860	-112.054210768745\\
2870	-112.198617218583\\
2880	-112.345502643475\\
2890	-112.49186429301\\
2900	-112.633518911509\\
2910	-112.763541485652\\
2920	-112.882425811258\\
2930	-112.990095244359\\
2940	-113.087822182977\\
2950	-113.179236925677\\
2960	-113.260399121482\\
2970	-113.334572176063\\
2980	-113.403149320449\\
2990	-113.46592857034\\
3000	-113.528531489918\\
3010	-113.59831281137\\
3020	-113.672411136054\\
3030	-113.758125209457\\
3040	-113.856945620144\\
3050	-113.965847820732\\
3060	-114.081148118027\\
3070	-114.204786393751\\
3080	-114.337817636628\\
3090	-114.478344456973\\
3100	-114.62913245468\\
3110	-114.789417648694\\
3120	-114.952342897479\\
3130	-115.113903886841\\
3140	-115.274336070157\\
3150	-115.434049766326\\
3160	-115.588999351014\\
3170	-115.734372503059\\
3180	-115.868666503614\\
3190	-115.987576239362\\
3200	-116.089469087741\\
3210	-116.178874689895\\
3220	-116.253312334756\\
3230	-116.317261633335\\
3240	-116.372315077282\\
3250	-116.416309501802\\
3260	-116.446279344927\\
3270	-116.452320206756\\
3280	-116.435485878517\\
3290	-116.403935142884\\
3300	-116.362528156845\\
3310	-116.320058921615\\
3320	-116.277669899038\\
3330	-116.238659119511\\
3340	-116.200926785983\\
3350	-116.16783075168\\
3360	-116.143623229789\\
3370	-116.128073195969\\
3380	-116.115446943881\\
3390	-116.103494471569\\
3400	-116.092327413775\\
3410	-116.079919111974\\
3420	-116.062473814041\\
3430	-116.038588157784\\
3440	-116.010643636614\\
3450	-115.976832785514\\
3460	-115.935937262197\\
3470	-115.892891214561\\
3480	-115.849482802453\\
3490	-115.807266701504\\
3500	-115.772264276535\\
3510	-115.744596379091\\
3520	-115.725767186639\\
3530	-115.715999979073\\
3540	-115.711659871188\\
3550	-115.706579430321\\
3560	-115.706412986261\\
3570	-115.712735943121\\
3580	-115.727964111139\\
3590	-115.748745024438\\
3600	-115.780684229378\\
3610	-115.822290967353\\
3620	-115.872373419384\\
3630	-115.931163953782\\
3640	-115.997555541985\\
3650	-116.069998390045\\
3660	-116.150838276444\\
3670	-116.23862857126\\
3680	-116.330936985835\\
3690	-116.426066216002\\
3700	-116.52274370104\\
3710	-116.618913266831\\
3720	-116.713226129267\\
3730	-116.804226743159\\
3740	-116.889943486419\\
3750	-116.970947406295\\
3760	-117.049224258591\\
3770	-117.12235021342\\
3780	-117.190024265031\\
3790	-117.251776036999\\
3800	-117.3026142031\\
3810	-117.346007019717\\
3820	-117.386219368334\\
3830	-117.424356842218\\
3840	-117.458958933188\\
3850	-117.490463832707\\
3860	-117.520826540854\\
3870	-117.547320966509\\
3880	-117.569344926789\\
3890	-117.586413112836\\
3900	-117.599955838083\\
3910	-117.609823252834\\
3920	-117.618993397355\\
3930	-117.629557835999\\
3940	-117.641825013578\\
3950	-117.656666710214\\
3960	-117.673804996597\\
3970	-117.697800141585\\
3980	-117.729382078497\\
3990	-117.769846607532\\
4000	-117.821479293107\\
4010	-117.885112317933\\
4020	-117.961095718603\\
4030	-118.047047804487\\
4040	-118.14424871075\\
4050	-118.249521277874\\
4060	-118.360779218064\\
4070	-118.475268325804\\
4080	-118.591456512318\\
4090	-118.702257450077\\
4100	-118.805215533262\\
4110	-118.902208810501\\
4120	-118.99446899131\\
4130	-119.082459383133\\
4140	-119.170602261174\\
4150	-119.257402679152\\
4160	-119.346485666235\\
4170	-119.43751860472\\
4180	-119.53380440601\\
4190	-119.638821028087\\
4200	-119.751170035958\\
4210	-119.872778262731\\
4220	-120.002407013609\\
4230	-120.140889796484\\
4240	-120.286333615524\\
4250	-120.437927623082\\
4260	-120.594937370745\\
4270	-120.755033354648\\
4280	-120.914818816449\\
4290	-121.074234030149\\
4300	-121.232256323592\\
4310	-121.393241793757\\
4320	-121.557319435977\\
4330	-121.724032163219\\
4340	-121.893635247473\\
4350	-122.060025573883\\
4360	-122.221146011287\\
4370	-122.376288028805\\
4380	-122.52689828925\\
4390	-122.673388974204\\
4400	-122.816812287847\\
4410	-122.956505806091\\
4420	-123.096262197417\\
4430	-123.233627833742\\
4440	-123.36695976652\\
4450	-123.49513311568\\
4460	-123.618463987092\\
4470	-123.739041363278\\
4480	-123.852729039158\\
4490	-123.960270523907\\
4500	-124.062911309339\\
4510	-124.156033444611\\
4520	-124.240430745097\\
4530	-124.318031778022\\
4540	-124.386895648099\\
4550	-124.443139611168\\
4560	-124.482974352111\\
4570	-124.500360751767\\
4580	-124.487140514236\\
4590	-124.460221093362\\
4600	-124.427066965974\\
4610	-124.392618440811\\
4620	-124.358336455783\\
4630	-124.324107378261\\
4640	-124.292808847083\\
4650	-124.261967303174\\
4660	-124.239165308056\\
4670	-124.22421738905\\
4680	-124.218290719752\\
4690	-124.220725700248\\
4700	-124.226886400022\\
4710	-124.23937707215\\
4720	-124.255914633819\\
4730	-124.274425206586\\
4740	-124.294509925837\\
4750	-124.315393062226\\
4760	-124.33705438795\\
4770	-124.356483505566\\
4780	-124.375876808642\\
4790	-124.396825571372\\
4800	-124.415584628335\\
4810	-124.434488736529\\
4820	-124.453078060808\\
4830	-124.476032231189\\
4840	-124.5062890825\\
4850	-124.542654470938\\
4860	-124.58393741317\\
4870	-124.630662847932\\
4880	-124.687779453505\\
4890	-124.752902876182\\
4900	-124.823157095699\\
4910	-124.898169552849\\
4920	-124.981987914856\\
4930	-125.073125162617\\
4940	-125.172948344283\\
4950	-125.280855062551\\
4960	-125.395185737599\\
4970	-125.515429374885\\
4980	-125.635146755481\\
4990	-125.75203045614\\
5000	-125.860056860882\\
5010	-125.944241047999\\
5020	-126.002627199454\\
5030	-126.045563528495\\
5040	-126.079356647771\\
5050	-126.105358852071\\
5060	-126.124735046653\\
5070	-126.138259099381\\
5080	-126.145472355486\\
5090	-126.149784889521\\
5100	-126.150032607285\\
5110	-126.14956301492\\
5120	-126.150392253483\\
5130	-126.152909692028\\
5140	-126.157260065508\\
5150	-126.16265587536\\
5160	-126.169353707028\\
5170	-126.176740410164\\
5180	-126.18513338492\\
5190	-126.193882688692\\
5200	-126.201221749063\\
5210	-126.207588532006\\
5220	-126.214828762977\\
5230	-126.223788018107\\
5240	-126.236399671883\\
5250	-126.252870108782\\
5260	-126.268401951017\\
5270	-126.278814362527\\
5280	-126.282697435372\\
5290	-126.282743207179\\
5300	-126.287191597199\\
5310	-126.299046635445\\
5320	-126.322728622257\\
5330	-126.356516435762\\
5340	-126.401970325065\\
5350	-126.45796883034\\
5360	-126.523905966136\\
5370	-126.598708285017\\
5380	-126.684971849957\\
5390	-126.782570660272\\
5400	-126.892035051883\\
5410	-127.009390203708\\
5420	-127.136074286981\\
5430	-127.273584864553\\
5440	-127.424941301417\\
5450	-127.585273674633\\
5460	-127.750946123924\\
5470	-127.897861876275\\
5480	-128.02374394553\\
5490	-128.143710583034\\
5500	-128.26554300418\\
5510	-128.386243124494\\
5520	-128.510816062256\\
5530	-128.638218796552\\
5540	-128.760714290158\\
5550	-128.874511454568\\
5560	-128.978700874162\\
5570	-129.081678525018\\
5580	-129.18870648405\\
5590	-129.298488538545\\
5600	-129.411608410103\\
5610	-129.523042673951\\
5620	-129.633436622507\\
5630	-129.741520942813\\
5640	-129.843648681287\\
5650	-129.935078798701\\
5660	-130.010979422061\\
5670	-130.071442313643\\
5680	-130.116409865971\\
5690	-130.148593598595\\
5700	-130.169654971723\\
5710	-130.182692279521\\
5720	-130.187684143441\\
5730	-130.179778931674\\
5740	-130.160969592657\\
5750	-130.133626415991\\
5760	-130.101949432278\\
5770	-130.069968064861\\
5780	-130.036550582659\\
5790	-130.004434105655\\
5800	-129.971851587785\\
5810	-129.93851917386\\
5820	-129.900406434995\\
5830	-129.854688316855\\
5840	-129.801214319939\\
5850	-129.740077076658\\
5860	-129.676074319372\\
5870	-129.608154927843\\
5880	-129.532797141228\\
5890	-129.447458861208\\
5900	-129.350202335988\\
5910	-129.249832672453\\
5920	-129.148011930578\\
5930	-129.04909693684\\
5940	-128.956963833497\\
5950	-128.871763557416\\
5960	-128.793591689911\\
5970	-128.726563221597\\
5980	-128.667510118869\\
5990	-128.614867559248\\
6000	-128.568422768003\\
6010	-128.531545979969\\
6020	-128.504269747115\\
6030	-128.484688042367\\
6040	-128.473794485917\\
6050	-128.471945765359\\
6060	-128.478191262837\\
6070	-128.490183460131\\
6080	-128.509592408099\\
6090	-128.535990111169\\
6100	-128.566530712662\\
6110	-128.601472696234\\
6120	-128.639928723694\\
6130	-128.682439947454\\
6140	-128.73272719362\\
6150	-128.787075380889\\
6160	-128.844040839956\\
6170	-128.90495584946\\
6180	-128.968666429712\\
6190	-129.032790804579\\
6200	-129.097817666414\\
6210	-129.163356785653\\
6220	-129.230695541033\\
6230	-129.29761871215\\
6240	-129.364923932633\\
6250	-129.434558194557\\
6260	-129.506715415345\\
6270	-129.58169065871\\
6280	-129.655531604743\\
6290	-129.725022841733\\
6300	-129.785487943239\\
6310	-129.825365938538\\
6320	-129.83824314041\\
6330	-129.824826714611\\
6340	-129.793514481599\\
6350	-129.75336264774\\
6360	-129.709989503382\\
6370	-129.668924241413\\
6380	-129.632747536261\\
6390	-129.603053180101\\
6400	-129.581765668984\\
6410	-129.570174782666\\
6420	-129.569620981304\\
6430	-129.578924204365\\
6440	-129.599435096686\\
6450	-129.627553904581\\
6460	-129.662350422173\\
6470	-129.701466695488\\
6480	-129.746300152612\\
6490	-129.801886416151\\
6500	-129.872131781505\\
6510	-129.953837073341\\
6520	-130.045993723077\\
6530	-130.147038518157\\
6540	-130.257837499247\\
6550	-130.37856724141\\
6560	-130.508701153211\\
6570	-130.645637593883\\
6580	-130.786082565753\\
6590	-130.928298632931\\
6600	-131.073582100772\\
6610	-131.218959442093\\
6620	-131.365925307402\\
6630	-131.512555561412\\
6640	-131.660391690443\\
6650	-131.811381961027\\
6660	-131.961259425987\\
6670	-132.11009641183\\
6680	-132.255656092457\\
6690	-132.393522206974\\
6700	-132.522366298563\\
6710	-132.641155532397\\
6720	-132.739634810704\\
6730	-132.81027436155\\
6740	-132.859798616348\\
6750	-132.893318049494\\
6760	-132.912396715004\\
6770	-132.922654460883\\
6780	-132.926709587765\\
6790	-132.927434255003\\
6800	-132.927144535668\\
6810	-132.930482768546\\
6820	-132.937317676844\\
6830	-132.945249177423\\
6840	-132.956690071291\\
6850	-132.97459333599\\
6860	-133.000019805889\\
6870	-133.035115045266\\
6880	-133.079777138896\\
6890	-133.135123082772\\
6900	-133.199391647424\\
6910	-133.272451500143\\
6920	-133.353428978903\\
6930	-133.442314740009\\
6940	-133.538490891286\\
6950	-133.640036854871\\
6960	-133.746199482728\\
6970	-133.852346162536\\
6980	-133.958793714268\\
6990	-134.064452435743\\
7000	-134.163391939838\\
7010	-134.25046922321\\
7020	-134.318209813441\\
7030	-134.369921632711\\
7040	-134.410630472986\\
7050	-134.438958918107\\
7060	-134.456213659817\\
7070	-134.466116662173\\
7080	-134.468022802973\\
7090	-134.465885570518\\
7100	-134.457576149641\\
7110	-134.437759841673\\
7120	-134.407488202234\\
7130	-134.363159208262\\
7140	-134.307328224569\\
7150	-134.245304744905\\
7160	-134.179279433416\\
7170	-134.113993243909\\
7180	-134.050313742043\\
7190	-133.987591761707\\
7200	-133.927686183802\\
7210	-133.871341729719\\
7220	-133.816140658296\\
7230	-133.765362026277\\
7240	-133.71447132348\\
7250	-133.665402514985\\
7260	-133.618913842676\\
7270	-133.575714289146\\
7280	-133.534961287059\\
7290	-133.498854773426\\
7300	-133.467521006334\\
7310	-133.442052032697\\
7320	-133.424374293529\\
7330	-133.414220216412\\
7340	-133.411818787438\\
7350	-133.415937211628\\
7360	-133.427664394407\\
7370	-133.447433887883\\
7380	-133.473499456503\\
7390	-133.511079986249\\
7400	-133.559873741665\\
7410	-133.618975004988\\
7420	-133.68917037547\\
7430	-133.769780287716\\
7440	-133.858511606117\\
7450	-133.952811387934\\
7460	-134.053521298409\\
7470	-134.161088175221\\
7480	-134.270894285149\\
7490	-134.380103206521\\
7500	-134.488000234739\\
7510	-134.590747746143\\
7520	-134.68606199017\\
7530	-134.765687252128\\
7540	-134.828056856726\\
7550	-134.865333132171\\
7560	-134.861683686611\\
7570	-134.835963789687\\
7580	-134.803687031866\\
7590	-134.772776712558\\
7600	-134.744132618103\\
7610	-134.717319851475\\
7620	-134.692402346856\\
7630	-134.673162132545\\
7640	-134.659490777331\\
7650	-134.652394003163\\
7660	-134.652904262961\\
7670	-134.662179851028\\
7680	-134.678506100505\\
7690	-134.704029891386\\
7700	-134.73750573956\\
7710	-134.778582279752\\
7720	-134.829978907804\\
7730	-134.893070375246\\
7740	-134.965499910973\\
7750	-135.049376165869\\
7760	-135.144346210621\\
7770	-135.248741569919\\
7780	-135.362471365204\\
7790	-135.488406961986\\
7800	-135.624987756429\\
7810	-135.773107320555\\
7820	-135.933092012002\\
7830	-136.102502587877\\
7840	-136.280973172455\\
7850	-136.467160570101\\
7860	-136.661050862324\\
7870	-136.858375244615\\
7880	-137.060416005474\\
7890	-137.261981187784\\
7900	-137.460200375121\\
7910	-137.651877331491\\
7920	-137.834011023363\\
7930	-138.008381941804\\
7940	-138.175507636349\\
7950	-138.3368935352\\
7960	-138.493904199494\\
7970	-138.644273017872\\
7980	-138.783957990368\\
7990	-138.912575858751\\
8000	-138.94956724867\\
8010	-138.979841277622\\
8020	-139.009857066166\\
8030	-139.040682617227\\
8040	-138.951467506957\\
8050	-138.785873009514\\
8060	-138.613807168269\\
8070	-138.441613209149\\
8080	-138.268626146718\\
8090	-138.094542673748\\
8100	-137.918497383219\\
8110	-137.735402276092\\
8120	-137.554198382261\\
8130	-137.380069888478\\
8140	-137.211136607932\\
8150	-137.047633105353\\
8160	-136.891738765913\\
8170	-136.744017885779\\
8180	-136.608088298001\\
8190	-136.488469312298\\
8200	-136.383530661666\\
8210	-136.293307973031\\
8220	-136.217730206746\\
8230	-136.156158635111\\
8240	-136.109263338967\\
8250	-136.073325169723\\
8260	-136.050711881375\\
8270	-136.041221648529\\
8280	-136.044813631305\\
8290	-136.058340986914\\
8300	-136.081781800608\\
8310	-136.115137170945\\
8320	-136.155958096711\\
8330	-136.203400713025\\
8340	-136.255155828753\\
8350	-136.30698565158\\
8360	-136.359776981309\\
8370	-136.410439404174\\
8380	-136.461487167348\\
8390	-136.511061244884\\
8400	-136.55679568158\\
8410	-136.600560988681\\
8420	-136.642500946981\\
8430	-136.681202170934\\
8440	-136.711659266757\\
8450	-136.731903075219\\
8460	-136.736195702521\\
8470	-136.723592735305\\
8480	-136.703131362399\\
8490	-136.677999640026\\
8500	-136.650345902569\\
8510	-136.62146348319\\
8520	-136.592966456107\\
8530	-136.566476954504\\
8540	-136.541769022448\\
8550	-136.515173297927\\
8560	-136.487979714618\\
8570	-136.461383899893\\
8580	-136.435694111809\\
8590	-136.409090337919\\
8600	-136.386590848805\\
8610	-136.367121851013\\
8620	-136.349857832\\
8630	-136.335904624648\\
8640	-136.32553610366\\
8650	-136.319514555654\\
8660	-136.316505905875\\
8670	-136.317943243095\\
8680	-136.325085492305\\
8690	-136.335923674447\\
8700	-136.352853840938\\
8710	-136.375097837777\\
8720	-136.404610550018\\
8730	-136.439920828835\\
8740	-136.479580182147\\
8750	-136.524368465881\\
8760	-136.57523315188\\
8770	-136.630878200463\\
8780	-136.689898625012\\
8790	-136.75340168621\\
8800	-136.818818147751\\
8810	-136.887300425132\\
8820	-136.956417649544\\
8830	-137.024705197246\\
8840	-137.091103274344\\
8850	-137.153837919749\\
8860	-137.213163265764\\
8870	-137.267540626659\\
8880	-137.316769855073\\
8890	-137.357606672779\\
8900	-137.390126536057\\
8910	-137.411686975075\\
8920	-137.421985703028\\
8930	-137.425864799474\\
8940	-137.429660448197\\
8950	-137.436047232048\\
8960	-137.446476903271\\
8970	-137.463760481331\\
8980	-137.488505801436\\
8990	-137.521550386226\\
9000	-137.563149526315\\
9010	-137.61557043725\\
9020	-137.680727355029\\
9030	-137.759622414656\\
9040	-137.852075092746\\
9050	-137.957702242051\\
9060	-138.075887663581\\
9070	-138.207960866899\\
9080	-138.354290914516\\
9090	-138.515528634482\\
9100	-138.688909247517\\
9110	-138.875605078909\\
9120	-139.077430273617\\
9130	-139.292353396016\\
9140	-139.523404470971\\
9150	-139.769989936759\\
9160	-140.028439062771\\
9170	-140.29796742869\\
9180	-140.580348742997\\
9190	-140.873645188497\\
9200	-141.174496197725\\
9210	-141.483275251989\\
9220	-141.571680698559\\
9230	-141.591856835231\\
9240	-141.613232063608\\
9250	-141.636982935162\\
9260	-141.661446163807\\
9270	-141.686699087998\\
9280	-141.71312750042\\
9290	-141.738315937957\\
9300	-141.765638929481\\
9310	-141.793740414119\\
9320	-141.82545616691\\
9330	-141.851516372352\\
9340	-141.875516135767\\
9350	-141.89893494375\\
9360	-141.919250734149\\
9370	-141.935916590436\\
9380	-141.873940494943\\
9390	-141.665580530118\\
9400	-141.462914403053\\
9410	-141.264888094602\\
9420	-141.075560639987\\
9430	-140.896451147839\\
9440	-140.726808184913\\
9450	-140.571141991228\\
9460	-140.428577090825\\
9470	-140.295910202966\\
9480	-140.174778837885\\
9490	-140.066874414222\\
9500	-139.969673773797\\
9510	-139.882703519179\\
9520	-139.806722626201\\
9530	-139.742336415028\\
9540	-139.687485850281\\
9550	-139.639505819556\\
9560	-139.601260595646\\
9570	-139.571848077344\\
9580	-139.549119205864\\
9590	-139.532729083695\\
9600	-139.523893115468\\
9610	-139.524484096127\\
9620	-139.53103053903\\
9630	-139.545956180557\\
9640	-139.566724031132\\
9650	-139.594028502388\\
9660	-139.628812896977\\
9670	-139.670198537965\\
9680	-139.717988941079\\
9690	-139.76979297818\\
9700	-139.824654170385\\
9710	-139.885367114415\\
9720	-139.946435827517\\
9730	-140.004056800323\\
9740	-140.050981621422\\
9750	-140.088431130071\\
9760	-140.111128271328\\
9770	-140.118324960801\\
9780	-140.109684349573\\
9790	-140.084584244207\\
9800	-140.047844697916\\
9810	-140.002744791554\\
9820	-139.955431434838\\
9830	-139.909899211445\\
9840	-139.867795105099\\
9850	-139.831139960145\\
9860	-139.799216117024\\
9870	-139.772472611658\\
9880	-139.750767030982\\
9890	-139.735496723356\\
9900	-139.727376093568\\
9910	-139.72831671173\\
9920	-139.739503809986\\
9930	-139.760784793688\\
9940	-139.789986885549\\
9950	-139.828535541566\\
9960	-139.875405930779\\
9970	-139.929883253078\\
9980	-139.994673557128\\
9990	-140.067321932032\\
10000	-140.145150041\\
};
\addlegendentry{dual IC-PDPS}

\end{axis}
\end{tikzpicture}%

==> res/tv_denoising_results_hq_10000_gamma0.5_zinit,5_dvallog.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.10000,0.10000,0.50000}%
\definecolor{mycolor2}{rgb}{0.90000,0.30000,0.70000}%
\definecolor{mycolor3}{rgb}{0.30000,0.50000,0.20000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-191.916174351505,
ymax=9.67456856813947,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	14.2398291489529\\
1	5.51620446286549\\
2	2.46913366947836\\
3	-1.52554994301085\\
4	-6.09114087872568\\
5	-10.5940384898509\\
6	-14.3350581319394\\
7	-16.9118674857129\\
8	-18.6621229137681\\
9	-20.1781718949006\\
10	-21.7272292844558\\
11	-23.3057917859869\\
12	-24.8408033921751\\
13	-26.281373453196\\
14	-27.6158497304993\\
15	-28.8523040379511\\
16	-30.0101780686805\\
17	-31.1065875364335\\
18	-32.1529121810874\\
19	-33.1596383340261\\
20	-34.1342603944948\\
21	-35.0804137254932\\
22	-36.0007599076713\\
23	-36.8941912202312\\
24	-37.7607682178993\\
25	-38.6009952152528\\
26	-39.4174948524957\\
27	-40.2123061157424\\
28	-40.9823365935183\\
29	-41.7271236076049\\
30	-42.4490904739659\\
31	-43.1502432534847\\
32	-43.8327863779229\\
33	-44.5000754058042\\
34	-45.1512133728229\\
35	-45.7870017762135\\
36	-46.4073469956077\\
37	-47.0140772792649\\
38	-47.6063004567524\\
39	-48.1885386951277\\
40	-48.7598258153134\\
41	-49.3234602955825\\
42	-49.8803139698182\\
43	-50.4307301431124\\
44	-50.9732068594427\\
45	-51.5076187191139\\
46	-52.0335178644317\\
47	-52.5505590078832\\
48	-53.0612622760142\\
49	-53.5676823051022\\
50	-54.0703675762146\\
51	-54.5679717238805\\
52	-55.0580879463057\\
53	-55.5409645139343\\
54	-56.0159090093686\\
55	-56.4819600037766\\
56	-56.9429130197057\\
57	-57.4001275865229\\
58	-57.8538622185609\\
59	-58.303585851874\\
60	-58.7452537326425\\
61	-59.1791081249962\\
62	-59.6073797449398\\
63	-60.0292738160726\\
64	-60.4442944014258\\
65	-60.8501900183644\\
66	-61.2462472187054\\
67	-61.6332151751893\\
68	-62.0136228853424\\
69	-62.3881592168397\\
70	-62.759552802338\\
71	-63.1262516500237\\
72	-63.4879973267075\\
73	-63.8444539696942\\
74	-64.1959886731592\\
75	-64.5452930015554\\
76	-64.8941010174499\\
77	-65.241498080348\\
78	-65.5842472495113\\
79	-65.9232618065479\\
80	-66.2588088788455\\
81	-66.5925771676034\\
82	-66.924769473911\\
83	-67.2535107373654\\
84	-67.5782070886318\\
85	-67.8982412104849\\
86	-68.2129729702609\\
87	-68.5250652703071\\
88	-68.8371078430492\\
89	-69.1486980017313\\
90	-69.4592629311395\\
91	-69.767894838617\\
92	-70.0743924784393\\
93	-70.3782718722965\\
94	-70.6776175919066\\
95	-70.9738902610605\\
96	-71.268225270838\\
97	-71.5589090617122\\
98	-71.8474455201247\\
99	-72.1344694303648\\
100	-72.4218375398802\\
110	-75.2728389883879\\
120	-77.7727185183469\\
130	-80.0427248158971\\
140	-82.1667617369072\\
150	-84.1221129201558\\
160	-86.0626216202137\\
170	-87.9500186406294\\
180	-89.6780275065603\\
190	-91.2204977723799\\
200	-92.6405988523586\\
210	-94.0523945552509\\
220	-95.464156435339\\
230	-96.8240859139652\\
240	-98.0152396057975\\
250	-99.1007070890042\\
260	-100.250625841315\\
270	-101.28740003563\\
280	-102.262114709497\\
290	-103.1914660304\\
300	-104.093680245384\\
310	-104.993203629477\\
320	-105.952068752072\\
330	-106.863466084032\\
340	-107.713642215076\\
350	-108.501123472742\\
360	-109.228039720525\\
370	-109.935927388591\\
380	-110.717989831474\\
390	-111.510173835149\\
400	-112.211798921708\\
410	-112.843158278953\\
420	-113.562953861643\\
430	-114.249010627438\\
440	-114.817937336547\\
450	-115.344170384674\\
460	-115.955461642322\\
470	-116.52401660962\\
480	-117.098624341405\\
490	-117.680413573032\\
500	-118.18821391136\\
510	-118.684591893562\\
520	-119.254924033847\\
530	-119.794927189484\\
540	-120.233648533547\\
550	-120.600625568128\\
560	-121.013071013326\\
570	-121.558595277977\\
580	-122.119945745095\\
590	-122.670892820771\\
600	-123.171607116551\\
610	-123.558787022032\\
620	-123.881055492441\\
630	-124.214869594623\\
640	-124.559947271391\\
650	-124.986032584705\\
660	-125.450631374238\\
670	-125.839575280811\\
680	-126.146623005695\\
690	-126.472306075197\\
700	-126.851087978406\\
710	-127.236554352146\\
720	-127.66744857064\\
730	-128.103745332012\\
740	-128.465396222283\\
750	-128.762388458615\\
760	-129.042844578031\\
770	-129.37253245594\\
780	-129.730309004827\\
790	-130.03415623597\\
800	-130.343529726702\\
810	-130.638972202689\\
820	-130.933437300926\\
830	-131.218748955226\\
840	-131.529195435077\\
850	-131.883365035212\\
860	-132.220515431742\\
870	-132.522150313612\\
880	-132.755309422772\\
890	-132.985178137489\\
900	-133.230086860229\\
910	-133.550828800729\\
920	-133.912753731093\\
930	-134.246273435853\\
940	-134.510581410993\\
950	-134.718893619698\\
960	-134.914505730198\\
970	-135.106610605175\\
980	-135.326450557591\\
990	-135.571339723467\\
1000	-135.883479494178\\
1010	-136.205074303583\\
1020	-136.47827165997\\
1030	-136.750382886833\\
1040	-136.988675995759\\
1050	-137.217261294087\\
1060	-137.448180139397\\
1070	-137.680305687118\\
1080	-137.885040279096\\
1090	-138.099751883841\\
1100	-138.327440595044\\
1110	-138.583231331454\\
1120	-138.838901353473\\
1130	-139.050684914901\\
1140	-139.242194095685\\
1150	-139.409917850063\\
1160	-139.599170069189\\
1170	-139.826196824973\\
1180	-140.059749068075\\
1190	-140.294088381182\\
1200	-140.531197026185\\
1210	-140.751385846776\\
1220	-140.931831846833\\
1230	-141.096297335586\\
1240	-141.260788075059\\
1250	-141.4457423977\\
1260	-141.68441204188\\
1270	-141.91843572366\\
1280	-142.146146788179\\
1290	-142.371377910721\\
1300	-142.545037206791\\
1310	-142.694804584028\\
1320	-142.847401154731\\
1330	-143.010403157984\\
1340	-143.200501982321\\
1350	-143.402223372262\\
1360	-143.613762676211\\
1370	-143.834335603832\\
1380	-144.084240338635\\
1390	-144.318252853423\\
1400	-144.492905490587\\
1410	-144.638446109854\\
1420	-144.772424938939\\
1430	-144.932872696014\\
1440	-145.105779757966\\
1450	-145.275131793887\\
1460	-145.471363860935\\
1470	-145.666736111726\\
1480	-145.827171555147\\
1490	-145.981493423433\\
1500	-146.145234847277\\
1510	-146.29659924575\\
1520	-146.486656340523\\
1530	-146.685205201443\\
1540	-146.86030744276\\
1550	-147.045415183516\\
1560	-147.229547590256\\
1570	-147.352491879761\\
1580	-147.493482622247\\
1590	-147.633740551509\\
1600	-147.800494916311\\
1610	-147.952382956486\\
1620	-148.102341451519\\
1630	-148.27851187365\\
1640	-148.433968309701\\
1650	-148.613417373075\\
1660	-148.762964571972\\
1670	-148.897766083053\\
1680	-149.023267442426\\
1690	-149.16310569037\\
1700	-149.314438208863\\
1710	-149.467007348139\\
1720	-149.664856217824\\
1730	-149.848633908982\\
1740	-150.015183100127\\
1750	-150.157046425738\\
1760	-150.250025063797\\
1770	-150.378213724675\\
1780	-150.513940669138\\
1790	-150.65915566209\\
1800	-150.825931572704\\
1810	-150.994535038501\\
1820	-151.158613190592\\
1830	-151.299538592105\\
1840	-151.41287105753\\
1850	-151.540555148386\\
1860	-151.663649660006\\
1870	-151.786355824758\\
1880	-151.865853675629\\
1890	-152.002265469862\\
1900	-152.139305975299\\
1910	-152.29479202559\\
1920	-152.426042085161\\
1930	-152.559661991031\\
1940	-152.696483273162\\
1950	-152.829709066209\\
1960	-152.964028741006\\
1970	-153.117901346381\\
1980	-153.262418252671\\
1990	-153.401618840451\\
2000	-153.536037708334\\
2010	-153.617827028453\\
2020	-153.724125665467\\
2030	-153.82117449273\\
2040	-153.938188868025\\
2050	-154.065067302704\\
2060	-154.214607719007\\
2070	-154.356643634993\\
2080	-154.499539078474\\
2090	-154.62153697681\\
2100	-154.722992817565\\
2110	-154.828017272356\\
2120	-154.944133030909\\
2130	-155.079916253091\\
2140	-155.221319959743\\
2150	-155.357870800067\\
2160	-155.476082017176\\
2170	-155.582388088766\\
2180	-155.691251687208\\
2190	-155.804906917047\\
2200	-155.922435307072\\
2210	-156.007193242042\\
2220	-156.118079130951\\
2230	-156.22169550161\\
2240	-156.333807559838\\
2250	-156.475594356417\\
2260	-156.605032735959\\
2270	-156.686732353753\\
2280	-156.812553023832\\
2290	-156.915853972639\\
2300	-157.030659762764\\
2310	-157.148126239025\\
2320	-157.239968798899\\
2330	-157.358218361375\\
2340	-157.469366025307\\
2350	-157.583473572477\\
2360	-157.677874047503\\
2370	-157.746747666795\\
2380	-157.821578724771\\
2390	-157.921448824437\\
2400	-158.010414701671\\
2410	-158.116614551254\\
2420	-158.250094070431\\
2430	-158.386766270482\\
2440	-158.496453084811\\
2450	-158.581624714553\\
2460	-158.663227722719\\
2470	-158.753581113444\\
2480	-158.855925989544\\
2490	-158.947826373004\\
2500	-159.052008266074\\
2510	-159.174677323748\\
2520	-159.285887721975\\
2530	-159.417193973917\\
2540	-159.523525021698\\
2550	-159.623944859866\\
2560	-159.700726678441\\
2570	-159.782187274909\\
2580	-159.846381822063\\
2590	-159.933853137905\\
2600	-160.025713493403\\
2610	-160.126110524809\\
2620	-160.220664467791\\
2630	-160.316202637188\\
2640	-160.411732827087\\
2650	-160.528847797682\\
2660	-160.638809513561\\
2670	-160.72667965966\\
2680	-160.80356198933\\
2690	-160.887871876482\\
2700	-160.987987437376\\
2710	-161.053541387174\\
2720	-161.12906248105\\
2730	-161.219243037027\\
2740	-161.304248606083\\
2750	-161.397417407305\\
2760	-161.523621683507\\
2770	-161.631337196666\\
2780	-161.723571238321\\
2790	-161.80518324465\\
2800	-161.875833400093\\
2810	-161.942883438342\\
2820	-162.013297658171\\
2830	-162.096676887128\\
2840	-162.192155696626\\
2850	-162.27440871352\\
2860	-162.372948045714\\
2870	-162.489900429522\\
2880	-162.58275746088\\
2890	-162.668958992875\\
2900	-162.752134182056\\
2910	-162.816760284355\\
2920	-162.899634263818\\
2930	-162.982545272213\\
2940	-163.061293414514\\
2950	-163.145796636128\\
2960	-163.225258193919\\
2970	-163.307025431663\\
2980	-163.388234448221\\
2990	-163.45849369256\\
3000	-163.529172257051\\
3010	-163.613147071502\\
3020	-163.689405530229\\
3030	-163.767824249145\\
3040	-163.836495951961\\
3050	-163.936345696822\\
3060	-164.007918451293\\
3070	-164.070648968211\\
3080	-164.137600839776\\
3090	-164.192572938213\\
3100	-164.268864454022\\
3110	-164.361437942696\\
3120	-164.447786831759\\
3130	-164.539556239647\\
3140	-164.625697165448\\
3150	-164.699750965534\\
3160	-164.77795438243\\
3170	-164.841135337726\\
3180	-164.913681763315\\
3190	-165.000579902308\\
3200	-165.085954254044\\
3210	-165.17636235174\\
3220	-165.254827023296\\
3230	-165.324796724581\\
3240	-165.405020517004\\
3250	-165.45973898614\\
3260	-165.523435165362\\
3270	-165.593801179658\\
3280	-165.656498570074\\
3290	-165.736301772501\\
3300	-165.828888845333\\
3310	-165.880935186831\\
3320	-165.943660323272\\
3330	-166.030810761194\\
3340	-166.122599062986\\
3350	-166.21217097621\\
3360	-166.291618918927\\
3370	-166.353571120577\\
3380	-166.403696015625\\
3390	-166.488432264421\\
3400	-166.552780948947\\
3410	-166.633560413606\\
3420	-166.673466026407\\
3430	-166.749388532176\\
3440	-166.815549329456\\
3450	-166.897737626981\\
3460	-166.971882280725\\
3470	-167.058588165677\\
3480	-167.122885121619\\
3490	-167.205956960443\\
3500	-167.265562419535\\
3510	-167.332865234592\\
3520	-167.41089492311\\
3530	-167.47525181447\\
3540	-167.558895399734\\
3550	-167.642073857172\\
3560	-167.711174129544\\
3570	-167.795562548337\\
3580	-167.852722498748\\
3590	-167.916910182854\\
3600	-167.967941566251\\
3610	-168.038385125058\\
3620	-168.110252915859\\
3630	-168.173572392131\\
3640	-168.251418442803\\
3650	-168.324018820933\\
3660	-168.394797681049\\
3670	-168.447206063289\\
3680	-168.532146677845\\
3690	-168.595196094156\\
3700	-168.647588673978\\
3710	-168.708836722001\\
3720	-168.763371070509\\
3730	-168.831427640398\\
3740	-168.900304677527\\
3750	-168.97352834843\\
3760	-169.034673306101\\
3770	-169.092351270017\\
3780	-169.155214098254\\
3790	-169.227498276528\\
3800	-169.30744061864\\
3810	-169.366439819372\\
3820	-169.422221760231\\
3830	-169.474728339665\\
3840	-169.523529843499\\
3850	-169.577575591474\\
3860	-169.624660005109\\
3870	-169.686113880147\\
3880	-169.757275012996\\
3890	-169.819646535709\\
3900	-169.881649677607\\
3910	-169.947071293495\\
3920	-170.006401400935\\
3930	-170.074437668239\\
3940	-170.135234947313\\
3950	-170.195836291681\\
3960	-170.24631039715\\
3970	-170.28839755277\\
3980	-170.336223950131\\
3990	-170.40544052482\\
4000	-170.475175624419\\
4010	-170.538077837073\\
4020	-170.601342853074\\
4030	-170.65482099711\\
4040	-170.715357342507\\
4050	-170.775206357838\\
4060	-170.827924191281\\
4070	-170.879389628315\\
4080	-170.929768518153\\
4090	-170.98694745768\\
4100	-171.055380528553\\
4110	-171.114076243274\\
4120	-171.17612344368\\
4130	-171.234249133022\\
4140	-171.303292491964\\
4150	-171.353770310339\\
4160	-171.421394796671\\
4170	-171.466894800334\\
4180	-171.518251426514\\
4190	-171.575482613694\\
4200	-171.633131148241\\
4210	-171.686197437391\\
4220	-171.743755632931\\
4230	-171.796324276545\\
4240	-171.856068669392\\
4250	-171.920632736367\\
4260	-171.985071739988\\
4270	-172.039136618813\\
4280	-172.106034708099\\
4290	-172.156763327593\\
4300	-172.211121052002\\
4310	-172.259852333185\\
4320	-172.311148568053\\
4330	-172.360770323956\\
4340	-172.433249518432\\
4350	-172.491245183885\\
4360	-172.540859411372\\
4370	-172.612194634945\\
4380	-172.674253280174\\
4390	-172.713575313522\\
4400	-172.766275977433\\
4410	-172.823228786384\\
4420	-172.882492813092\\
4430	-172.923946901182\\
4440	-172.969703682005\\
4450	-172.997501714175\\
4460	-173.06512906435\\
4470	-173.122431937742\\
4480	-173.186073496368\\
4490	-173.248716635914\\
4500	-173.287567896689\\
4510	-173.34998749871\\
4520	-173.413958523335\\
4530	-173.474619955462\\
4540	-173.54640931238\\
4550	-173.592177993196\\
4560	-173.643294180497\\
4570	-173.693580000219\\
4580	-173.745116767949\\
4590	-173.806119004954\\
4600	-173.864847150954\\
4610	-173.910111068063\\
4620	-173.951184734564\\
4630	-173.994317835286\\
4640	-174.041600465582\\
4650	-174.080296674813\\
4660	-174.135146652939\\
4670	-174.195740574344\\
4680	-174.255146001491\\
4690	-174.320747455595\\
4700	-174.375781108928\\
4710	-174.429934472271\\
4720	-174.47767540419\\
4730	-174.52290548397\\
4740	-174.577151370959\\
4750	-174.628107419369\\
4760	-174.693148028528\\
4770	-174.740875115273\\
4780	-174.783140478301\\
4790	-174.835007172838\\
4800	-174.890880723378\\
4810	-174.939706677801\\
4820	-174.99829924343\\
4830	-175.05398258797\\
4840	-175.101497245884\\
4850	-175.145905877538\\
4860	-175.192258438897\\
4870	-175.232638756928\\
4880	-175.277200135599\\
4890	-175.310888804148\\
4900	-175.34833771538\\
4910	-175.385244300233\\
4920	-175.440808731071\\
4930	-175.499709098114\\
4940	-175.559542085536\\
4950	-175.587850456407\\
4960	-175.652074766212\\
4970	-175.719203445486\\
4980	-175.757744559103\\
4990	-175.809172012804\\
5000	-175.850190106089\\
5010	-175.886735249363\\
5020	-175.94128258371\\
5030	-176.000969830087\\
5040	-176.077379357255\\
5050	-176.138822219913\\
5060	-176.17442734503\\
5070	-176.210520856298\\
5080	-176.250214405181\\
5090	-176.297506815135\\
5100	-176.344633537245\\
5110	-176.363047461111\\
5120	-176.376095830183\\
5130	-176.427696934329\\
5140	-176.501305444895\\
5150	-176.572141503073\\
5160	-176.642585515675\\
5170	-176.673823497522\\
5180	-176.708761148997\\
5190	-176.763124776349\\
5200	-176.812577404839\\
5210	-176.870014899443\\
5220	-176.922335565848\\
5230	-176.965687671561\\
5240	-176.994648293074\\
5250	-177.040915119609\\
5260	-177.089662194169\\
5270	-177.143038091333\\
5280	-177.192349556512\\
5290	-177.248742616792\\
5300	-177.296199972437\\
5310	-177.345917547901\\
5320	-177.379198898077\\
5330	-177.425376453153\\
5340	-177.456255865809\\
5350	-177.505371996373\\
5360	-177.54209730285\\
5370	-177.579911371538\\
5380	-177.624019335863\\
5390	-177.661234843179\\
5400	-177.705941362552\\
5410	-177.755252683756\\
5420	-177.819392249228\\
5430	-177.842893147051\\
5440	-177.902666888487\\
5450	-177.954695202718\\
5460	-178.003685188174\\
5470	-178.04533413868\\
5480	-178.084269210158\\
5490	-178.125361437325\\
5500	-178.161567737709\\
5510	-178.208167789877\\
5520	-178.250736658612\\
5530	-178.292222771085\\
5540	-178.329967747304\\
5550	-178.370973914854\\
5560	-178.422165121374\\
5570	-178.461288070209\\
5580	-178.504090838908\\
5590	-178.535809985816\\
5600	-178.575060280877\\
5610	-178.622489136541\\
5620	-178.663304862093\\
5630	-178.699418596153\\
5640	-178.741980565437\\
5650	-178.782402355362\\
5660	-178.835756665156\\
5670	-178.881401477843\\
5680	-178.91986479364\\
5690	-178.954256822652\\
5700	-178.989491634332\\
5710	-179.023906011307\\
5720	-179.06343393856\\
5730	-179.096723561956\\
5740	-179.127985227118\\
5750	-179.166587378517\\
5760	-179.203789288069\\
5770	-179.276379831842\\
5780	-179.31115796944\\
5790	-179.343449375236\\
5800	-179.392716632272\\
5810	-179.452949789907\\
5820	-179.503727729661\\
5830	-179.536587528638\\
5840	-179.584624417186\\
5850	-179.625759710149\\
5860	-179.666400613091\\
5870	-179.697665148041\\
5880	-179.718162055269\\
5890	-179.741550458229\\
5900	-179.802323113091\\
5910	-179.881736517479\\
5920	-179.927322470976\\
5930	-179.944321727929\\
5940	-179.974774223837\\
5950	-180.027339680347\\
5960	-180.082358385267\\
5970	-180.122934905344\\
5980	-180.160073999005\\
5990	-180.209864494255\\
6000	-180.25364891838\\
6010	-180.297326440185\\
6020	-180.334028312084\\
6030	-180.359556057033\\
6040	-180.390955258152\\
6050	-180.429536590705\\
6060	-180.465758909794\\
6070	-180.496169422015\\
6080	-180.533280061281\\
6090	-180.55875595676\\
6100	-180.591455051015\\
6110	-180.65542161902\\
6120	-180.698931172993\\
6130	-180.74279238117\\
6140	-180.769094857337\\
6150	-180.816592903128\\
6160	-180.852756983333\\
6170	-180.879310890138\\
6180	-180.925650050789\\
6190	-180.953610466283\\
6200	-180.983288483058\\
6210	-181.017724963404\\
6220	-181.055650896203\\
6230	-181.089153334399\\
6240	-181.11056373448\\
6250	-181.152429174056\\
6260	-181.208053242324\\
6270	-181.245012120851\\
6280	-181.279023005026\\
6290	-181.317532002618\\
6300	-181.360990159163\\
6310	-181.401836443148\\
6320	-181.449919552153\\
6330	-181.475496085029\\
6340	-181.50423502707\\
6350	-181.536791935972\\
6360	-181.570284940978\\
6370	-181.607266959976\\
6380	-181.648495064912\\
6390	-181.691983514848\\
6400	-181.722256072862\\
6410	-181.775499346727\\
6420	-181.814586303139\\
6430	-181.83644227989\\
6440	-181.866907408055\\
6450	-181.903021754866\\
6460	-181.944277410731\\
6470	-181.983853402234\\
6480	-182.018096686921\\
6490	-182.062788245376\\
6500	-182.100745485163\\
6510	-182.130099286016\\
6520	-182.177774714421\\
6530	-182.219045502783\\
6540	-182.239780515229\\
6550	-182.259518933109\\
6560	-182.294638287656\\
6570	-182.333992962547\\
6580	-182.36395979595\\
6590	-182.399622701533\\
6600	-182.436966120139\\
6610	-182.46944933642\\
6620	-182.511736756576\\
6630	-182.540738900008\\
6640	-182.558387501457\\
6650	-182.592495292444\\
6660	-182.634516724444\\
6670	-182.67983912789\\
6680	-182.707397993521\\
6690	-182.726729641881\\
6700	-182.778127102824\\
6710	-182.814833165935\\
6720	-182.832797772902\\
6730	-182.869161733669\\
6740	-182.908453845848\\
6750	-182.951536237193\\
6760	-182.985233362473\\
6770	-183.016921210512\\
6780	-183.037753726767\\
6790	-183.069986228888\\
6800	-183.075624734271\\
6810	-183.117560782459\\
6820	-183.156233500725\\
6830	-183.187133049538\\
6840	-183.214184542286\\
6850	-183.261342051971\\
6860	-183.300244507\\
6870	-183.344838980829\\
6880	-183.380515638583\\
6890	-183.415158431427\\
6900	-183.445096759042\\
6910	-183.476495292468\\
6920	-183.495900512445\\
6930	-183.52101910681\\
6940	-183.560964451801\\
6950	-183.592811303729\\
6960	-183.625967884778\\
6970	-183.667621410035\\
6980	-183.688162665824\\
6990	-183.72919277586\\
7000	-183.78185543209\\
7010	-183.81656353339\\
7020	-183.852202204019\\
7030	-183.898997410181\\
7040	-183.928979200077\\
7050	-183.961960879456\\
7060	-183.993878203198\\
7070	-184.032565038173\\
7080	-184.0611570255\\
7090	-184.117503357932\\
7100	-184.150161035872\\
7110	-184.179568121794\\
7120	-184.221557311212\\
7130	-184.251626472696\\
7140	-184.287011652191\\
7150	-184.323580402094\\
7160	-184.361133405943\\
7170	-184.392447467015\\
7180	-184.432311877096\\
7190	-184.469295169934\\
7200	-184.50293795895\\
7210	-184.541452674089\\
7220	-184.577067966979\\
7230	-184.577995908777\\
7240	-184.606336162824\\
7250	-184.634739998158\\
7260	-184.672479958118\\
7270	-184.7133296247\\
7280	-184.741715044128\\
7290	-184.779462007267\\
7300	-184.809897931912\\
7310	-184.836390160864\\
7320	-184.876178917299\\
7330	-184.908720062303\\
7340	-184.933743265225\\
7350	-184.964301134368\\
7360	-184.999217403764\\
7370	-185.031334176545\\
7380	-185.062626330714\\
7390	-185.098501967262\\
7400	-185.120219417351\\
7410	-185.158490457447\\
7420	-185.185264075614\\
7430	-185.21371509\\
7440	-185.237367040463\\
7450	-185.26316137323\\
7460	-185.296067974545\\
7470	-185.322985335559\\
7480	-185.351747395085\\
7490	-185.374302420714\\
7500	-185.40847383947\\
7510	-185.437143783732\\
7520	-185.459451176761\\
7530	-185.485116864648\\
7540	-185.516546700723\\
7550	-185.548854533989\\
7560	-185.560378161425\\
7570	-185.58208593816\\
7580	-185.611546173267\\
7590	-185.654660810053\\
7600	-185.696238520686\\
7610	-185.715383115559\\
7620	-185.739581452124\\
7630	-185.75341937468\\
7640	-185.785389013126\\
7650	-185.847013041145\\
7660	-185.89270616776\\
7670	-185.921796425596\\
7680	-185.945649653424\\
7690	-185.964415129055\\
7700	-185.993348736301\\
7710	-186.034960335623\\
7720	-186.080364629453\\
7730	-186.107205124678\\
7740	-186.130926391938\\
7750	-186.146510299454\\
7760	-186.177111468517\\
7770	-186.208022968984\\
7780	-186.229714190621\\
7790	-186.258021764851\\
7800	-186.26089984249\\
7810	-186.26391972078\\
7820	-186.275461257148\\
7830	-186.294718208912\\
7840	-186.319075987366\\
7850	-186.3693279542\\
7860	-186.434272028732\\
7870	-186.475962952013\\
7880	-186.502286636159\\
7890	-186.534379491679\\
7900	-186.574490699552\\
7910	-186.603177516819\\
7920	-186.64481017426\\
7930	-186.669322618575\\
7940	-186.692001253428\\
7950	-186.708556036385\\
7960	-186.745547862406\\
7970	-186.767041865843\\
7980	-186.784226429919\\
7990	-186.827936256524\\
8000	-186.872282579226\\
8010	-186.896646824138\\
8020	-186.925773438327\\
8030	-186.940449582177\\
8040	-186.962398036255\\
8050	-186.957887788267\\
8060	-186.991197545529\\
8070	-187.021138661839\\
8080	-187.062653879876\\
8090	-187.089172041244\\
8100	-187.114942857134\\
8110	-187.11757119865\\
8120	-187.143816188253\\
8130	-187.176592006994\\
8140	-187.224179523031\\
8150	-187.272749828829\\
8160	-187.302016743715\\
8170	-187.328326120288\\
8180	-187.349079156069\\
8190	-187.374393432992\\
8200	-187.409784612663\\
8210	-187.439867128699\\
8220	-187.463053408337\\
8230	-187.490013566175\\
8240	-187.509820207636\\
8250	-187.532297719878\\
8260	-187.540637004423\\
8270	-187.5514478583\\
8280	-187.590139616206\\
8290	-187.635141556198\\
8300	-187.671388109328\\
8310	-187.701053220759\\
8320	-187.738805043595\\
8330	-187.768129460593\\
8340	-187.784921505292\\
8350	-187.806254024881\\
8360	-187.828913256601\\
8370	-187.844302616967\\
8380	-187.876491666717\\
8390	-187.893905356892\\
8400	-187.904130288681\\
8410	-187.967361761828\\
8420	-187.998682765809\\
8430	-188.005411860851\\
8440	-188.025644858\\
8450	-188.071116949861\\
8460	-188.111682018667\\
8470	-188.140838014092\\
8480	-188.165435298653\\
8490	-188.178247810418\\
8500	-188.209082022177\\
8510	-188.241745431764\\
8520	-188.272111111635\\
8530	-188.306111565307\\
8540	-188.335446962904\\
8550	-188.364562862907\\
8560	-188.388743491202\\
8570	-188.41720667261\\
8580	-188.43652883289\\
8590	-188.466631449322\\
8600	-188.505165353899\\
8610	-188.525598050382\\
8620	-188.548658975739\\
8630	-188.577835769334\\
8640	-188.600375483174\\
8650	-188.631170522212\\
8660	-188.657121142972\\
8670	-188.676422055902\\
8680	-188.701358420947\\
8690	-188.727114667494\\
8700	-188.758024255894\\
8710	-188.776626079571\\
8720	-188.801726444357\\
8730	-188.844148763961\\
8740	-188.867681594404\\
8750	-188.906125907399\\
8760	-188.939804340042\\
8770	-188.970845694079\\
8780	-188.993181863846\\
8790	-189.031374450403\\
8800	-189.046355835983\\
8810	-189.071654448883\\
8820	-189.097937787314\\
8830	-189.129321942835\\
8840	-189.150924287363\\
8850	-189.170344099496\\
8860	-189.208150276214\\
8870	-189.237654577514\\
8880	-189.258374009633\\
8890	-189.282598236695\\
8900	-189.314129928599\\
8910	-189.342675247825\\
8920	-189.365391367006\\
8930	-189.390830351892\\
8940	-189.41748586959\\
8950	-189.439355425335\\
8960	-189.462563618018\\
8970	-189.480880273738\\
8980	-189.502614844583\\
8990	-189.527992348374\\
9000	-189.548897232585\\
9010	-189.574507889169\\
9020	-189.607291788762\\
9030	-189.639593947784\\
9040	-189.672734961903\\
9050	-189.69797606664\\
9060	-189.692911522959\\
9070	-189.688308370785\\
9080	-189.74007009853\\
9090	-189.767252892689\\
9100	-189.770761452067\\
9110	-189.802502385183\\
9120	-189.83166312331\\
9130	-189.858252728767\\
9140	-189.888147857037\\
9150	-189.912326434408\\
9160	-189.92284900169\\
9170	-189.937593683778\\
9180	-189.963617492188\\
9190	-189.992309384952\\
9200	-190.034064191199\\
9210	-190.057296528359\\
9220	-190.097303295934\\
9230	-190.108149946651\\
9240	-190.119583409616\\
9250	-190.120547043362\\
9260	-190.151562327894\\
9270	-190.191674585515\\
9280	-190.222340554913\\
9290	-190.260388908497\\
9300	-190.259347660094\\
9310	-190.266235852793\\
9320	-190.273706817641\\
9330	-190.297969676684\\
9340	-190.351201905495\\
9350	-190.377868610092\\
9360	-190.416050592723\\
9370	-190.454103265222\\
9380	-190.468750204156\\
9390	-190.495538813263\\
9400	-190.521669309415\\
9410	-190.523093852518\\
9420	-190.544515700301\\
9430	-190.568918633402\\
9440	-190.596005565755\\
9450	-190.622395287744\\
9460	-190.636261019537\\
9470	-190.670730077476\\
9480	-190.693268804635\\
9490	-190.72127633441\\
9500	-190.745985040109\\
9510	-190.778675633625\\
9520	-190.79920123652\\
9530	-190.821891105753\\
9540	-190.840491298717\\
9550	-190.86119024238\\
9560	-190.887320020663\\
9570	-190.915333059653\\
9580	-190.94059411992\\
9590	-190.966123823386\\
9600	-190.991465821518\\
9610	-191.015658080222\\
9620	-191.036433544036\\
9630	-191.054908472379\\
9640	-191.073130106901\\
9650	-191.092808843944\\
9660	-191.117901127077\\
9670	-191.146943595166\\
9680	-191.170485837804\\
9690	-191.192684229535\\
9700	-191.215721300448\\
9710	-191.235025740462\\
9720	-191.254463527746\\
9730	-191.276647925011\\
9740	-191.30129246475\\
9750	-191.340994695636\\
9760	-191.355487849203\\
9770	-191.38434937838\\
9780	-191.399939801176\\
9790	-191.41912728058\\
9800	-191.429942439397\\
9810	-191.446396515182\\
9820	-191.477401694575\\
9830	-191.518184083835\\
9840	-191.552129295796\\
9850	-191.580866226387\\
9860	-191.608764642166\\
9870	-191.612971629337\\
9880	-191.657090104561\\
9890	-191.665050328953\\
9900	-191.698046781715\\
9910	-191.733805213485\\
9920	-191.745424092323\\
9930	-191.763843283736\\
9940	-191.787642814159\\
9950	-191.797277089272\\
9960	-191.812715673587\\
9970	-191.834531921434\\
9980	-191.864555642698\\
9990	-191.894122413601\\
10000	-191.916174351505\\
};
\addplot [color=blue!20!gray, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	14.2398291489529\\
1	5.51620446286549\\
2	3.55408480624572\\
3	0.934608004651939\\
4	-1.60845213515251\\
5	-3.86585243628384\\
6	-5.88877145575553\\
7	-7.69990269555069\\
8	-9.3092033567071\\
9	-10.7306221811004\\
10	-11.9828176882227\\
11	-13.0859634983187\\
12	-14.0594217847869\\
13	-14.9221900556079\\
14	-15.691497368549\\
15	-16.3824783691176\\
16	-17.0079383633513\\
17	-17.5799572413176\\
18	-18.1066347381006\\
19	-18.5949756817566\\
20	-19.0513116748101\\
21	-19.4810435666378\\
22	-19.8880194267053\\
23	-20.2750689092422\\
24	-20.6449968446504\\
25	-20.9990687278186\\
26	-21.3389419200457\\
27	-21.6666983716971\\
28	-21.9832270935644\\
29	-22.2886203423179\\
30	-22.5839145513288\\
31	-22.8700004763147\\
32	-23.1471683399709\\
33	-23.4162576810133\\
34	-23.6777606280044\\
35	-23.9317455319099\\
36	-24.1786296087434\\
37	-24.418892122988\\
38	-24.6535412448823\\
39	-24.8823354135075\\
40	-25.1051885279876\\
41	-25.3226757464233\\
42	-25.5349718965146\\
43	-25.7422244256509\\
44	-25.9442742832135\\
45	-26.1413974415829\\
46	-26.3339089726258\\
47	-26.5220615787479\\
48	-26.7061700858806\\
49	-26.886488631918\\
50	-27.0629821652246\\
51	-27.2357239429254\\
52	-27.4049642813798\\
53	-27.5706178225514\\
54	-27.732898204802\\
55	-27.8919476377425\\
56	-28.0481691553187\\
57	-28.2015680555092\\
58	-28.351934545545\\
59	-28.4994963037549\\
60	-28.6446016601731\\
61	-28.7872148372384\\
62	-28.9275655361746\\
63	-29.0657314637948\\
64	-29.2018415574452\\
65	-29.335800736513\\
66	-29.4679861548176\\
67	-29.5978896500937\\
68	-29.7261251219421\\
69	-29.8524868736763\\
70	-29.9768685361585\\
71	-30.0993063483971\\
72	-30.2201472273683\\
73	-30.3391308706011\\
74	-30.4563568899644\\
75	-30.5718616002014\\
76	-30.6860743966746\\
77	-30.7989224140585\\
78	-30.9103758310425\\
79	-31.020347551132\\
80	-31.1291723247977\\
81	-31.2368058148784\\
82	-31.343154570417\\
83	-31.4483086908353\\
84	-31.5525066425145\\
85	-31.6552756795361\\
86	-31.7569662686116\\
87	-31.8576127084126\\
88	-31.957057893642\\
89	-32.0553383917627\\
90	-32.1526974059869\\
91	-32.2492024691262\\
92	-32.3446132918503\\
93	-32.4389619676041\\
94	-32.5319630569657\\
95	-32.6240785979093\\
96	-32.7153757388327\\
97	-32.8059057461165\\
98	-32.895696914167\\
99	-32.9845683494833\\
100	-33.072389006791\\
110	-33.9049927788539\\
120	-34.6719481922112\\
130	-35.3814243056443\\
140	-36.046221272884\\
150	-36.6701713266209\\
160	-37.2553834178246\\
170	-37.8100019538122\\
180	-38.3347092258671\\
190	-38.8350642584815\\
200	-39.3127490242916\\
210	-39.7681901306333\\
220	-40.2107375012683\\
230	-40.6369729849221\\
240	-41.0430669488422\\
250	-41.4372279516553\\
260	-41.8147397875071\\
270	-42.17882071112\\
280	-42.5317120043681\\
290	-42.8773554791253\\
300	-43.2105477374849\\
310	-43.5377207803058\\
320	-43.8557837372359\\
330	-44.164027565836\\
340	-44.4607965700528\\
350	-44.7500583705791\\
360	-45.0343832427819\\
370	-45.311728908544\\
380	-45.580826061425\\
390	-45.8474042498511\\
400	-46.1104793859385\\
410	-46.3660951265494\\
420	-46.6151346000341\\
430	-46.8585553754544\\
440	-47.0953740278255\\
450	-47.3270239066713\\
460	-47.55418814284\\
470	-47.7783410015583\\
480	-47.9997931706408\\
490	-48.2160379374569\\
500	-48.4291465380836\\
510	-48.6386128177791\\
520	-48.8432385771735\\
530	-49.0456600708328\\
540	-49.245041566519\\
550	-49.4437148376532\\
560	-49.6374020045784\\
570	-49.8271663652548\\
580	-50.0134081333901\\
590	-50.1973393635903\\
600	-50.3781164670587\\
610	-50.5576009323595\\
620	-50.7356660467585\\
630	-50.9113796657968\\
640	-51.0844199767285\\
650	-51.2534221723617\\
660	-51.4201498670657\\
670	-51.5840037354139\\
680	-51.7461929742946\\
690	-51.9076342227358\\
700	-52.0661415312876\\
710	-52.2204476301077\\
720	-52.3714145770813\\
730	-52.5190725674443\\
740	-52.6655833702402\\
750	-52.8114799088055\\
760	-52.9601520464024\\
770	-53.1070203564075\\
780	-53.2488701344403\\
790	-53.389206750752\\
800	-53.5298463356893\\
810	-53.6683605762828\\
820	-53.80669045481\\
830	-53.9426775104379\\
840	-54.0772871441807\\
850	-54.211490456941\\
860	-54.345811341646\\
870	-54.4791455392228\\
880	-54.6097767669933\\
890	-54.7376295093999\\
900	-54.862011842852\\
910	-54.9873671671654\\
920	-55.1121970915195\\
930	-55.2344393883074\\
940	-55.3550673385788\\
950	-55.4770954661298\\
960	-55.5989696702403\\
970	-55.7178259988046\\
980	-55.8350356398647\\
990	-55.9513191668154\\
1000	-56.066663818767\\
1010	-56.1805996937339\\
1020	-56.2942546868242\\
1030	-56.4060088269757\\
1040	-56.5172925038394\\
1050	-56.6285484919967\\
1060	-56.7384453094522\\
1070	-56.8478990650939\\
1080	-56.956586056411\\
1090	-57.0644216597113\\
1100	-57.1723398043275\\
1110	-57.2787295764311\\
1120	-57.3832139693248\\
1130	-57.4864582281271\\
1140	-57.5892562682247\\
1150	-57.6919814952948\\
1160	-57.7950354249515\\
1170	-57.8967275307582\\
1180	-57.9980953443753\\
1190	-58.0977710868216\\
1200	-58.1942605999566\\
1210	-58.2905652050464\\
1220	-58.3867737803684\\
1230	-58.4824382016464\\
1240	-58.5765770139968\\
1250	-58.6714301350552\\
1260	-58.7670927296714\\
1270	-58.860661314644\\
1280	-58.9543226270784\\
1290	-59.0490175423505\\
1300	-59.1436655246525\\
1310	-59.2352696400751\\
1320	-59.3261291310907\\
1330	-59.4169899531376\\
1340	-59.5076834646325\\
1350	-59.5989300505767\\
1360	-59.6899139451154\\
1370	-59.7794832417062\\
1380	-59.8662620183293\\
1390	-59.9531384231597\\
1400	-60.0379741961315\\
1410	-60.1226277806335\\
1420	-60.2069259745139\\
1430	-60.2904806650738\\
1440	-60.373799471877\\
1450	-60.4564347696685\\
1460	-60.5394852271869\\
1470	-60.6222810488257\\
1480	-60.7029676113682\\
1490	-60.7848381365175\\
1500	-60.8663326302633\\
1510	-60.9469016719061\\
1520	-61.0276431461811\\
1530	-61.1065274445058\\
1540	-61.1843531623106\\
1550	-61.2615337766603\\
1560	-61.3389804340905\\
1570	-61.4173614184215\\
1580	-61.4952067169146\\
1590	-61.5719058027855\\
1600	-61.6485022183255\\
1610	-61.7262600209701\\
1620	-61.8026107426182\\
1630	-61.8789883945245\\
1640	-61.9543166736569\\
1650	-62.0299983767298\\
1660	-62.1047341489116\\
1670	-62.1788907602466\\
1680	-62.2533870669883\\
1690	-62.3280381478592\\
1700	-62.4023427867385\\
1710	-62.4753408184751\\
1720	-62.5483448721119\\
1730	-62.6202443752669\\
1740	-62.6931738988111\\
1750	-62.7648313379065\\
1760	-62.8346727719903\\
1770	-62.9045835936646\\
1780	-62.9733158527958\\
1790	-63.0415275068226\\
1800	-63.1108006553696\\
1810	-63.1810347926859\\
1820	-63.2494435146207\\
1830	-63.3181313744449\\
1840	-63.3859563227693\\
1850	-63.4541248527588\\
1860	-63.5228141715818\\
1870	-63.5890879341823\\
1880	-63.6552703928181\\
1890	-63.7207264198844\\
1900	-63.7861892125892\\
1910	-63.8518344563492\\
1920	-63.9163111735329\\
1930	-63.9800661587964\\
1940	-64.0427022873267\\
1950	-64.1060015056617\\
1960	-64.1697934221149\\
1970	-64.2339441566075\\
1980	-64.2978123881385\\
1990	-64.3599116139615\\
2000	-64.4239837096099\\
2010	-64.4861548750483\\
2020	-64.5488385901108\\
2030	-64.6103185442749\\
2040	-64.6707667663476\\
2050	-64.7328309212844\\
2060	-64.7946572709613\\
2070	-64.8561619518323\\
2080	-64.9171945937014\\
2090	-64.9776383026487\\
2100	-65.0365305385846\\
2110	-65.0969300135288\\
2120	-65.1577726901927\\
2130	-65.2190577136719\\
2140	-65.279749949885\\
2150	-65.33988298386\\
2160	-65.3990528742931\\
2170	-65.4562457658479\\
2180	-65.5141033744831\\
2190	-65.5727464331657\\
2200	-65.631692995324\\
2210	-65.6895252664417\\
2220	-65.7458571463888\\
2230	-65.8029619574513\\
2240	-65.8592811884122\\
2250	-65.9153433197566\\
2260	-65.9712054114983\\
2270	-66.0281029788383\\
2280	-66.0846916029203\\
2290	-66.1417877326112\\
2300	-66.19804287961\\
2310	-66.2531860724674\\
2320	-66.3077974593101\\
2330	-66.363224282358\\
2340	-66.4186890090166\\
2350	-66.475055645156\\
2360	-66.5299060911321\\
2370	-66.58376107891\\
2380	-66.6381356847252\\
2390	-66.6933897390144\\
2400	-66.7499615058242\\
2410	-66.8057897702883\\
2420	-66.8605241083569\\
2430	-66.9131785100178\\
2440	-66.9669076533248\\
2450	-67.0205515384158\\
2460	-67.0738385830794\\
2470	-67.1272806382353\\
2480	-67.17995010431\\
2490	-67.2327658354383\\
2500	-67.2854663911211\\
2510	-67.3381701636072\\
2520	-67.3883023690533\\
2530	-67.4380242860729\\
2540	-67.4879716949181\\
2550	-67.5379028484707\\
2560	-67.5881032195224\\
2570	-67.6373753487738\\
2580	-67.6864260013657\\
2590	-67.7359386163939\\
2600	-67.7852101218472\\
2610	-67.8337619602535\\
2620	-67.8829696248173\\
2630	-67.9333068745074\\
2640	-67.9824669967401\\
2650	-68.030632944649\\
2660	-68.0792776264093\\
2670	-68.1270299819272\\
2680	-68.1751133427793\\
2690	-68.2238958269446\\
2700	-68.2721984693956\\
2710	-68.3197481412126\\
2720	-68.3659361317335\\
2730	-68.413627410958\\
2740	-68.4619454195198\\
2750	-68.5093536532854\\
2760	-68.5567161142255\\
2770	-68.6052297679518\\
2780	-68.6531430794818\\
2790	-68.7016422840046\\
2800	-68.7485387573397\\
2810	-68.7948550691136\\
2820	-68.8416629060536\\
2830	-68.8887038379303\\
2840	-68.9348674737398\\
2850	-68.9811039101939\\
2860	-69.0263881866496\\
2870	-69.0725219236388\\
2880	-69.1187697809554\\
2890	-69.1643572460842\\
2900	-69.2087988247832\\
2910	-69.2530403439552\\
2920	-69.2969043604258\\
2930	-69.341569199967\\
2940	-69.3864385680912\\
2950	-69.4301969970498\\
2960	-69.4739390660335\\
2970	-69.5176479028478\\
2980	-69.5610266117061\\
2990	-69.6040015202124\\
3000	-69.6474914377443\\
3010	-69.6913114598826\\
3020	-69.7349742382948\\
3030	-69.7794463960166\\
3040	-69.8237328666832\\
3050	-69.8680739342167\\
3060	-69.9130771426249\\
3070	-69.9583595659441\\
3080	-70.0022318175487\\
3090	-70.0452402803143\\
3100	-70.0890272445064\\
3110	-70.1323792900524\\
3120	-70.1752620801094\\
3130	-70.2179418125364\\
3140	-70.2603745591963\\
3150	-70.302454456758\\
3160	-70.3435579110778\\
3170	-70.3851284650974\\
3180	-70.4266060271141\\
3190	-70.4684865647613\\
3200	-70.5116523065956\\
3210	-70.5534378875954\\
3220	-70.593875176566\\
3230	-70.6347851204389\\
3240	-70.674712038528\\
3250	-70.7142712458499\\
3260	-70.754590650126\\
3270	-70.7946538983916\\
3280	-70.833859442958\\
3290	-70.8733684921912\\
3300	-70.9133973261471\\
3310	-70.9531304402079\\
3320	-70.9919136214789\\
3330	-71.0316160481197\\
3340	-71.0733040221423\\
3350	-71.1131467471715\\
3360	-71.1537156979635\\
3370	-71.1947569446572\\
3380	-71.2356380843455\\
3390	-71.2766185231326\\
3400	-71.3159374554273\\
3410	-71.3559287916803\\
3420	-71.3963458296474\\
3430	-71.4347375460868\\
3440	-71.4739799596338\\
3450	-71.5135848990338\\
3460	-71.5526529604163\\
3470	-71.5912877254516\\
3480	-71.6302388064639\\
3490	-71.6678964900289\\
3500	-71.7055477176308\\
3510	-71.7427745824325\\
3520	-71.7803933852355\\
3530	-71.8188216720271\\
3540	-71.8561668529613\\
3550	-71.8922052092011\\
3560	-71.9288687985678\\
3570	-71.9646524777507\\
3580	-72.001102346774\\
3590	-72.0376816770444\\
3600	-72.0741865479893\\
3610	-72.1098742737065\\
3620	-72.1459294703396\\
3630	-72.1816292745686\\
3640	-72.2172582734258\\
3650	-72.2530155378674\\
3660	-72.2890358263218\\
3670	-72.3252870846492\\
3680	-72.3618839268994\\
3690	-72.3973702111695\\
3700	-72.4322947678482\\
3710	-72.4674695155144\\
3720	-72.5025332631881\\
3730	-72.5378954652251\\
3740	-72.5740233898543\\
3750	-72.6099848763427\\
3760	-72.6447726710196\\
3770	-72.6790952849063\\
3780	-72.7134477114418\\
3790	-72.74745737612\\
3800	-72.7816900458294\\
3810	-72.8161197570235\\
3820	-72.8499727304049\\
3830	-72.8833685966324\\
3840	-72.9173625129503\\
3850	-72.9505084106324\\
3860	-72.9832719134404\\
3870	-73.0172140770367\\
3880	-73.0515638399739\\
3890	-73.0856968806959\\
3900	-73.1196900766839\\
3910	-73.1544528072027\\
3920	-73.1888348007007\\
3930	-73.2234229552319\\
3940	-73.257018075022\\
3950	-73.290255505664\\
3960	-73.3232555709065\\
3970	-73.3561625816537\\
3980	-73.38853039201\\
3990	-73.4208649510918\\
4000	-73.4538779627658\\
4010	-73.4865948086808\\
4020	-73.5202916292617\\
4030	-73.5532619139333\\
4040	-73.585182073941\\
4050	-73.6175128731597\\
4060	-73.6498335571764\\
4070	-73.6825669866791\\
4080	-73.7153084797908\\
4090	-73.7475834970399\\
4100	-73.7795945477215\\
4110	-73.8122928832543\\
4120	-73.8438204555236\\
4130	-73.8755400833193\\
4140	-73.9083813269165\\
4150	-73.9410196700851\\
4160	-73.973557004782\\
4170	-74.0055197548557\\
4180	-74.0371283694277\\
4190	-74.0692619602257\\
4200	-74.1009049652158\\
4210	-74.1312466948758\\
4220	-74.1623180985685\\
4230	-74.1940843237232\\
4240	-74.2260774682078\\
4250	-74.2583915207164\\
4260	-74.2915317982013\\
4270	-74.324153088215\\
4280	-74.3564143420587\\
4290	-74.3894106387901\\
4300	-74.4215910224743\\
4310	-74.4543719941645\\
4320	-74.4860316338393\\
4330	-74.5173566940022\\
4340	-74.5483898929334\\
4350	-74.5789476845402\\
4360	-74.6102697739553\\
4370	-74.6407938943596\\
4380	-74.6715760343286\\
4390	-74.7017674035246\\
4400	-74.7319664847132\\
4410	-74.7622432606133\\
4420	-74.7916294886223\\
4430	-74.8212391343545\\
4440	-74.8506013791055\\
4450	-74.8798186605335\\
4460	-74.9093037134033\\
4470	-74.9393677523935\\
4480	-74.9693122810439\\
4490	-74.9997155242277\\
4500	-75.0287618588401\\
4510	-75.0572740499288\\
4520	-75.0868431089897\\
4530	-75.1157898372108\\
4540	-75.144905762676\\
4550	-75.1736605081897\\
4560	-75.20261174599\\
4570	-75.231510202084\\
4580	-75.2596051940846\\
4590	-75.2878053608802\\
4600	-75.3158470781896\\
4610	-75.3439350837287\\
4620	-75.3718292459836\\
4630	-75.4002773311272\\
4640	-75.4283334437723\\
4650	-75.4563716649225\\
4660	-75.4846147945592\\
4670	-75.5125284349254\\
4680	-75.5416306728002\\
4690	-75.5702632852606\\
4700	-75.5993317714329\\
4710	-75.6284085982866\\
4720	-75.6571440092109\\
4730	-75.6850966136101\\
4740	-75.7131410442646\\
4750	-75.741374545457\\
4760	-75.7695682011514\\
4770	-75.7971907184307\\
4780	-75.8246597457721\\
4790	-75.850867502194\\
4800	-75.8771055507001\\
4810	-75.9043023393116\\
4820	-75.9324580397913\\
4830	-75.9602619745252\\
4840	-75.9878310299377\\
4850	-76.0152903296964\\
4860	-76.0429023036442\\
4870	-76.0710435544957\\
4880	-76.098997471121\\
4890	-76.1274275469082\\
4900	-76.1555602802605\\
4910	-76.1832125373256\\
4920	-76.2105813550639\\
4930	-76.2371218422339\\
4940	-76.2640440138838\\
4950	-76.290481427651\\
4960	-76.3171132296914\\
4970	-76.3426995331546\\
4980	-76.3680249691932\\
4990	-76.3929823532216\\
5000	-76.4190967302235\\
5010	-76.4440309142554\\
5020	-76.4697656040756\\
5030	-76.495600348775\\
5040	-76.5209415126616\\
5050	-76.5463768535551\\
5060	-76.5720402208173\\
5070	-76.596697483336\\
5080	-76.6220936997506\\
5090	-76.6475061343217\\
5100	-76.6727184166067\\
5110	-76.6982061130124\\
5120	-76.7246262882849\\
5130	-76.7502600487491\\
5140	-76.776297056156\\
5150	-76.8026773587663\\
5160	-76.8280249402274\\
5170	-76.8534229746782\\
5180	-76.8792173709065\\
5190	-76.9048459080949\\
5200	-76.9300184923638\\
5210	-76.9550415204716\\
5220	-76.980215635164\\
5230	-77.0053103653759\\
5240	-77.0300886365797\\
5250	-77.0555373408846\\
5260	-77.0801926435145\\
5270	-77.1055775281638\\
5280	-77.1310683417253\\
5290	-77.1565075039824\\
5300	-77.1820323595504\\
5310	-77.2078203917805\\
5320	-77.2338481201357\\
5330	-77.2591546865823\\
5340	-77.2841019053426\\
5350	-77.3086695627991\\
5360	-77.3334847651409\\
5370	-77.3585631405384\\
5380	-77.3833316297073\\
5390	-77.4078013117568\\
5400	-77.4323232309732\\
5410	-77.4563942135904\\
5420	-77.4815716968833\\
5430	-77.5071950126163\\
5440	-77.5324638675836\\
5450	-77.5575422680383\\
5460	-77.581493577374\\
5470	-77.6054348696208\\
5480	-77.6298108481282\\
5490	-77.6542961930175\\
5500	-77.6779090125162\\
5510	-77.7013171312057\\
5520	-77.7254646313448\\
5530	-77.7489050212005\\
5540	-77.7723895494919\\
5550	-77.796063781373\\
5560	-77.82028445514\\
5570	-77.8439333256715\\
5580	-77.8674826334364\\
5590	-77.8911174067779\\
5600	-77.9147028091931\\
5610	-77.9386370863254\\
5620	-77.9624684662695\\
5630	-77.9854817600078\\
5640	-78.0085373256012\\
5650	-78.0312322274906\\
5660	-78.0543865633614\\
5670	-78.0771536084581\\
5680	-78.0999606229753\\
5690	-78.1224094659407\\
5700	-78.1447508224725\\
5710	-78.1668397517016\\
5720	-78.1891151814528\\
5730	-78.2111918528959\\
5740	-78.2336327367154\\
5750	-78.2567456309151\\
5760	-78.2795071489403\\
5770	-78.3017621290463\\
5780	-78.3251274603546\\
5790	-78.3493592092678\\
5800	-78.373942752821\\
5810	-78.3976105404309\\
5820	-78.4211214056765\\
5830	-78.4437484453972\\
5840	-78.4667895878049\\
5850	-78.4891251861364\\
5860	-78.5107901839601\\
5870	-78.5326298858524\\
5880	-78.5551599536928\\
5890	-78.5775458616718\\
5900	-78.6004677532445\\
5910	-78.6234780957662\\
5920	-78.6466462732974\\
5930	-78.6693236563885\\
5940	-78.6914566187213\\
5950	-78.7136859529079\\
5960	-78.736301417272\\
5970	-78.7575611738491\\
5980	-78.7789696425626\\
5990	-78.8008001085109\\
6000	-78.8225905582483\\
6010	-78.8440036672526\\
6020	-78.8655889310445\\
6030	-78.8874259071312\\
6040	-78.9099357921454\\
6050	-78.9337176679174\\
6060	-78.9562607339005\\
6070	-78.9787209078079\\
6080	-79.0008891425323\\
6090	-79.022452990008\\
6100	-79.0435456135962\\
6110	-79.0654764784092\\
6120	-79.0868383170786\\
6130	-79.1084649870332\\
6140	-79.1294300758979\\
6150	-79.1511833644929\\
6160	-79.1729682372976\\
6170	-79.1951960681417\\
6180	-79.216942826884\\
6190	-79.2391024531378\\
6200	-79.2615164996152\\
6210	-79.2841770901532\\
6220	-79.3064789716398\\
6230	-79.3284426605065\\
6240	-79.349527278278\\
6250	-79.3712170513969\\
6260	-79.3924945301801\\
6270	-79.4140622504411\\
6280	-79.4351475965946\\
6290	-79.4562275077165\\
6300	-79.4777973234121\\
6310	-79.498111909309\\
6320	-79.5184948148467\\
6330	-79.5385342439337\\
6340	-79.5588331610187\\
6350	-79.5795322841878\\
6360	-79.6006977152185\\
6370	-79.621053046433\\
6380	-79.6410783633245\\
6390	-79.6610861980082\\
6400	-79.6809293704998\\
6410	-79.7020413035002\\
6420	-79.7228598094635\\
6430	-79.7435714897843\\
6440	-79.7630088318843\\
6450	-79.782912293668\\
6460	-79.8029308503904\\
6470	-79.8229332136223\\
6480	-79.8431624399092\\
6490	-79.8633412127128\\
6500	-79.8829905024545\\
6510	-79.9031574787213\\
6520	-79.9231159086521\\
6530	-79.9438938967775\\
6540	-79.9647354401716\\
6550	-79.9856007491106\\
6560	-80.0058639102531\\
6570	-80.0256212556948\\
6580	-80.0456668734516\\
6590	-80.0661440333239\\
6600	-80.0865585753311\\
6610	-80.1063731614934\\
6620	-80.1268265681275\\
6630	-80.1475731201474\\
6640	-80.1674784628728\\
6650	-80.1869520993829\\
6660	-80.2069534875127\\
6670	-80.2270985971881\\
6680	-80.2471146820242\\
6690	-80.2671053627437\\
6700	-80.2866575823243\\
6710	-80.3060054805197\\
6720	-80.3256895505433\\
6730	-80.3452288895689\\
6740	-80.364535630258\\
6750	-80.3843897601874\\
6760	-80.4044499608946\\
6770	-80.4247254589016\\
6780	-80.4443396198319\\
6790	-80.4632888847986\\
6800	-80.483383162427\\
6810	-80.5036067162951\\
6820	-80.523651016507\\
6830	-80.5428625487127\\
6840	-80.5623401241189\\
6850	-80.582373787017\\
6860	-80.6030256459324\\
6870	-80.6233324756421\\
6880	-80.6437475784211\\
6890	-80.664079003635\\
6900	-80.6837855598884\\
6910	-80.7027031847995\\
6920	-80.7219677439947\\
6930	-80.7411919034629\\
6940	-80.7599731851005\\
6950	-80.7792200667205\\
6960	-80.7983091839581\\
6970	-80.8175867598967\\
6980	-80.8367368746362\\
6990	-80.8555159181328\\
7000	-80.874272511823\\
7010	-80.8928626959956\\
7020	-80.911743731469\\
7030	-80.9308399915827\\
7040	-80.9504611226773\\
7050	-80.9707685942987\\
7060	-80.9905040439063\\
7070	-81.0097773880901\\
7080	-81.0285390756047\\
7090	-81.0470847652179\\
7100	-81.065433390922\\
7110	-81.0847090218789\\
7120	-81.1037559311861\\
7130	-81.1229397564448\\
7140	-81.1420777937023\\
7150	-81.1608174411683\\
7160	-81.1794770041554\\
7170	-81.197615304507\\
7180	-81.2153097919226\\
7190	-81.2334769388696\\
7200	-81.2520230189455\\
7210	-81.2701698725344\\
7220	-81.2875476622238\\
7230	-81.3052397576962\\
7240	-81.3232460493274\\
7250	-81.3411810511222\\
7260	-81.3588450671252\\
7270	-81.3773632306113\\
7280	-81.395459962551\\
7290	-81.4129096965984\\
7300	-81.43013820576\\
7310	-81.4469522984198\\
7320	-81.464392048401\\
7330	-81.4818259625229\\
7340	-81.4991396147286\\
7350	-81.5160732986659\\
7360	-81.5333289337287\\
7370	-81.5510630043231\\
7380	-81.5688376405413\\
7390	-81.5864126538875\\
7400	-81.6035453451481\\
7410	-81.6209650326705\\
7420	-81.6386681481058\\
7430	-81.6565646091583\\
7440	-81.6757936027843\\
7450	-81.6948432359898\\
7460	-81.7131811087396\\
7470	-81.7317244824426\\
7480	-81.7508894403042\\
7490	-81.7701111424925\\
7500	-81.7879152679371\\
7510	-81.8051463053303\\
7520	-81.8223983171825\\
7530	-81.8397536069404\\
7540	-81.8573141409322\\
7550	-81.8746369737316\\
7560	-81.8925154368146\\
7570	-81.9103086050401\\
7580	-81.927931163916\\
7590	-81.9451356408301\\
7600	-81.9619661267598\\
7610	-81.9788515306494\\
7620	-81.9955328904\\
7630	-82.0130205718444\\
7640	-82.0302840422119\\
7650	-82.0474997942232\\
7660	-82.0649081521294\\
7670	-82.0823426695204\\
7680	-82.0994704977358\\
7690	-82.1166041972678\\
7700	-82.1339343729811\\
7710	-82.1511310510248\\
7720	-82.1682117038681\\
7730	-82.1849292496149\\
7740	-82.2011120878896\\
7750	-82.2179232236954\\
7760	-82.2348173044079\\
7770	-82.2512360577754\\
7780	-82.2682071497491\\
7790	-82.285696185915\\
7800	-82.3033222701038\\
7810	-82.3213285052074\\
7820	-82.3390755966727\\
7830	-82.3567061886632\\
7840	-82.3736324611874\\
7850	-82.390818728036\\
7860	-82.4082252704257\\
7870	-82.4254929835701\\
7880	-82.4423599039326\\
7890	-82.4595186185246\\
7900	-82.4766947668598\\
7910	-82.4929996849067\\
7920	-82.509153207777\\
7930	-82.5254019076409\\
7940	-82.5417408521861\\
7950	-82.5583215849432\\
7960	-82.5746754176955\\
7970	-82.590821229404\\
7980	-82.6066883138556\\
7990	-82.6229365756782\\
8000	-82.6388076240452\\
8010	-82.6543967983226\\
8020	-82.6702098259756\\
8030	-82.687401691019\\
8040	-82.7042369964561\\
8050	-82.7201484574758\\
8060	-82.7363318525972\\
8070	-82.7529203579186\\
8080	-82.7696770808586\\
8090	-82.7860832163767\\
8100	-82.8024030140448\\
8110	-82.8184138950358\\
8120	-82.8344955389231\\
8130	-82.8505470640977\\
8140	-82.8664023787155\\
8150	-82.882235860038\\
8160	-82.8976904961122\\
8170	-82.9132343254321\\
8180	-82.9292161073056\\
8190	-82.9458560725544\\
8200	-82.9625151499728\\
8210	-82.9791665101821\\
8220	-82.9959749840145\\
8230	-83.0125307338918\\
8240	-83.0290611134996\\
8250	-83.0458078329312\\
8260	-83.0620950297157\\
8270	-83.0785863608136\\
8280	-83.0953412379466\\
8290	-83.1121332913016\\
8300	-83.129383821265\\
8310	-83.1462689469831\\
8320	-83.1639953250768\\
8330	-83.1816347726193\\
8340	-83.1990638645319\\
8350	-83.215368507276\\
8360	-83.2315184884474\\
8370	-83.2477317549295\\
8380	-83.2637026006723\\
8390	-83.2797744445654\\
8400	-83.2951586298084\\
8410	-83.3101466794674\\
8420	-83.3254760057597\\
8430	-83.3409908425809\\
8440	-83.3563303839852\\
8450	-83.3720770333538\\
8460	-83.3885144441314\\
8470	-83.4045285620384\\
8480	-83.4200526761722\\
8490	-83.4351115278747\\
8500	-83.4502735382949\\
8510	-83.4660002199049\\
8520	-83.4810419152721\\
8530	-83.4970611265864\\
8540	-83.5126484861211\\
8550	-83.5274791963561\\
8560	-83.5427818765743\\
8570	-83.5575349679711\\
8580	-83.5721088691764\\
8590	-83.5868342276059\\
8600	-83.6011486434899\\
8610	-83.6164037501361\\
8620	-83.6317537670478\\
8630	-83.6476040404257\\
8640	-83.6631244111925\\
8650	-83.6781424003006\\
8660	-83.693187419794\\
8670	-83.7085294725454\\
8680	-83.7240407830662\\
8690	-83.739418131371\\
8700	-83.7541545989035\\
8710	-83.7687101293441\\
8720	-83.7836792293734\\
8730	-83.798867784365\\
8740	-83.8142853024954\\
8750	-83.8294691234105\\
8760	-83.8445086858578\\
8770	-83.8597657907333\\
8780	-83.8752152339658\\
8790	-83.8904415519412\\
8800	-83.9067842118338\\
8810	-83.9229358521333\\
8820	-83.9382367843543\\
8830	-83.9538566047314\\
8840	-83.9693891903727\\
8850	-83.9847144282299\\
8860	-84.0005394189074\\
8870	-84.0171800223069\\
8880	-84.0343909649567\\
8890	-84.0507285956662\\
8900	-84.0667360849588\\
8910	-84.0824750148651\\
8920	-84.0976575126795\\
8930	-84.1133001369727\\
8940	-84.1279925652763\\
8950	-84.1428797010734\\
8960	-84.1578228316067\\
8970	-84.1728642085686\\
8980	-84.1876338912199\\
8990	-84.2022134386425\\
9000	-84.2176115344892\\
9010	-84.232508435723\\
9020	-84.2473656692344\\
9030	-84.2615342091928\\
9040	-84.2761833479106\\
9050	-84.2910970361562\\
9060	-84.306048130946\\
9070	-84.3208376354501\\
9080	-84.3354427468384\\
9090	-84.3501760205599\\
9100	-84.3659989819682\\
9110	-84.3813491530381\\
9120	-84.3965571988761\\
9130	-84.4115974504962\\
9140	-84.4266427927569\\
9150	-84.4413943884726\\
9160	-84.4562649952647\\
9170	-84.4705550931342\\
9180	-84.4847342924845\\
9190	-84.4989816575927\\
9200	-84.5132624640748\\
9210	-84.527583626415\\
9220	-84.5423896222624\\
9230	-84.5569365469699\\
9240	-84.5712139475994\\
9250	-84.5853651349292\\
9260	-84.5998437663455\\
9270	-84.614592638965\\
9280	-84.6287262612001\\
9290	-84.6427565728456\\
9300	-84.6570221975957\\
9310	-84.6711447159661\\
9320	-84.6853101126368\\
9330	-84.7003765104321\\
9340	-84.7146783090791\\
9350	-84.7287588653526\\
9360	-84.7426326559258\\
9370	-84.7565117043394\\
9380	-84.7702130725112\\
9390	-84.7838878255438\\
9400	-84.797485325426\\
9410	-84.8116264137664\\
9420	-84.8256944166894\\
9430	-84.840023066243\\
9440	-84.8540890467813\\
9450	-84.8678870638045\\
9460	-84.8820239341064\\
9470	-84.8960410569621\\
9480	-84.9099684149885\\
9490	-84.9238193169402\\
9500	-84.9375257331095\\
9510	-84.9518453401214\\
9520	-84.9658377565602\\
9530	-84.9795002317267\\
9540	-84.9929357850266\\
9550	-85.0063262943183\\
9560	-85.0196725590678\\
9570	-85.0326787381577\\
9580	-85.0465165560336\\
9590	-85.0602608007307\\
9600	-85.0736043558895\\
9610	-85.0870770291678\\
9620	-85.1000801130903\\
9630	-85.1139415817356\\
9640	-85.1280594222717\\
9650	-85.1420456529189\\
9660	-85.1557156956474\\
9670	-85.1696178835914\\
9680	-85.1835110125019\\
9690	-85.1975535309545\\
9700	-85.2115038798976\\
9710	-85.2255976918716\\
9720	-85.2396688337431\\
9730	-85.253920322756\\
9740	-85.2687331699914\\
9750	-85.2826605152524\\
9760	-85.2960450608662\\
9770	-85.3097647987179\\
9780	-85.3229017531292\\
9790	-85.3360525379745\\
9800	-85.3496157142991\\
9810	-85.3636605979464\\
9820	-85.3777673794064\\
9830	-85.3919138366037\\
9840	-85.4058433154642\\
9850	-85.4193127537387\\
9860	-85.4325312996865\\
9870	-85.4457109825738\\
9880	-85.4590089564777\\
9890	-85.472168430785\\
9900	-85.4853240736207\\
9910	-85.4986650694422\\
9920	-85.5117215007354\\
9930	-85.5249630872457\\
9940	-85.5381195908731\\
9950	-85.551282076452\\
9960	-85.5646377018501\\
9970	-85.5776880218471\\
9980	-85.5907943763157\\
9990	-85.604195286438\\
10000	-85.617015725097\\
};
\addplot [color=black!20!pink, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	14.2398291489529\\
1	5.51620446286549\\
2	2.71579914662425\\
3	-0.759203699528866\\
4	-4.69927445227343\\
5	-8.7476740167828\\
6	-12.5480200498334\\
7	-15.795714210792\\
8	-18.3656866044516\\
9	-20.3791712958091\\
10	-22.0594030483695\\
11	-23.5671035502303\\
12	-24.9703084876256\\
13	-26.2886218075134\\
14	-27.5282737928829\\
15	-28.6964672979576\\
16	-29.8030656373889\\
17	-30.8542104362992\\
18	-31.8592031064134\\
19	-32.8254853287302\\
20	-33.758683659832\\
21	-34.6615605871527\\
22	-35.5372979681981\\
23	-36.3889710802518\\
24	-37.2184661060046\\
25	-38.0278917067337\\
26	-38.8186888914406\\
27	-39.5900685826314\\
28	-40.3424345051338\\
29	-41.0761806318891\\
30	-41.7911876873509\\
31	-42.4872026450575\\
32	-43.1660256696917\\
33	-43.8287287798382\\
34	-44.4760799813544\\
35	-45.1082436873865\\
36	-45.7276056694684\\
37	-46.33408648373\\
38	-46.9273447682213\\
39	-47.5069257583691\\
40	-48.0730824050454\\
41	-48.6270754580096\\
42	-49.1702412657706\\
43	-49.7041995357607\\
44	-50.2297660812963\\
45	-50.7455247588833\\
46	-51.2540667195589\\
47	-51.7574418029795\\
48	-52.2550379087363\\
49	-52.7445934428081\\
50	-53.2277537240334\\
51	-53.7044031941434\\
52	-54.1740824980619\\
53	-54.6371819071558\\
54	-55.0934453511667\\
55	-55.5426456165446\\
56	-55.9856413163596\\
57	-56.4234035272212\\
58	-56.856985214699\\
59	-57.2858725964454\\
60	-57.7093589673613\\
61	-58.127425192732\\
62	-58.5391920490414\\
63	-58.9459501392133\\
64	-59.3488362310448\\
65	-59.74787046201\\
66	-60.1421390320565\\
67	-60.5321077179468\\
68	-60.9181240942452\\
69	-61.2995127997328\\
70	-61.6751036607594\\
71	-62.0449764948292\\
72	-62.408477763249\\
73	-62.7656137137441\\
74	-63.1173123484489\\
75	-63.4653495918537\\
76	-63.8097438059162\\
77	-64.150626995376\\
78	-64.4887330034627\\
79	-64.8240295606307\\
80	-65.1563168843821\\
81	-65.4852350116353\\
82	-65.8110611300464\\
83	-66.1330401467144\\
84	-66.4504288174824\\
85	-66.7638202244037\\
86	-67.0734170074744\\
87	-67.3801294926693\\
88	-67.6848388112296\\
89	-67.9874822407007\\
90	-68.2878036577923\\
91	-68.5848268012906\\
92	-68.8791995797244\\
93	-69.1708979002302\\
94	-69.4605973160983\\
95	-69.7486524142186\\
96	-70.0346410931855\\
97	-70.3174115668376\\
98	-70.5967941443039\\
99	-70.8734751100901\\
100	-71.1478876713198\\
110	-73.8131072518131\\
120	-76.3695616295771\\
130	-78.6759747682619\\
140	-80.752648893741\\
150	-82.7097204185872\\
160	-84.5063087385888\\
170	-86.208353918202\\
180	-87.8687572798599\\
190	-89.4902986786754\\
200	-90.9929461319563\\
210	-92.3237433635284\\
220	-93.5856403412873\\
230	-94.8418013466091\\
240	-96.0296138359557\\
250	-97.1758017174632\\
260	-98.2313193909717\\
270	-99.2260141098315\\
280	-100.173754531836\\
290	-101.068372731251\\
300	-101.947071059667\\
310	-102.767824461328\\
320	-103.559343886737\\
330	-104.336082371393\\
340	-105.123615102274\\
350	-105.911746804925\\
360	-106.65583472875\\
370	-107.344232544935\\
380	-107.989519637351\\
390	-108.626549671479\\
400	-109.280111003581\\
410	-109.937373879468\\
420	-110.580928621885\\
430	-111.2065007727\\
440	-111.801497382061\\
450	-112.3927030974\\
460	-112.949425121859\\
470	-113.467268532813\\
480	-113.986497534657\\
490	-114.513562854846\\
500	-115.045186467187\\
510	-115.565644229789\\
520	-116.054279308477\\
530	-116.520279600088\\
540	-116.958815649701\\
550	-117.395204532598\\
560	-117.846932628135\\
570	-118.28462750402\\
580	-118.731689833039\\
590	-119.165352823501\\
600	-119.597234013985\\
610	-120.025056852409\\
620	-120.45060113473\\
630	-120.86430159333\\
640	-121.255524428877\\
650	-121.638735738215\\
660	-122.012316407726\\
670	-122.360174695437\\
680	-122.697170873005\\
690	-123.04453180717\\
700	-123.412032242125\\
710	-123.78273353982\\
720	-124.137968618203\\
730	-124.468443673456\\
740	-124.763146028783\\
750	-125.069821987156\\
760	-125.393349626705\\
770	-125.713324364484\\
780	-126.02559284948\\
790	-126.342805781499\\
800	-126.676695695893\\
810	-126.999064459171\\
820	-127.326572218421\\
830	-127.621996363737\\
840	-127.903599675238\\
850	-128.167280066286\\
860	-128.448330439796\\
870	-128.724344829664\\
880	-129.026681918179\\
890	-129.298359545051\\
900	-129.563393953477\\
910	-129.838175549142\\
920	-130.089265333095\\
930	-130.319869085786\\
940	-130.572840113221\\
950	-130.842772245143\\
960	-131.107461371973\\
970	-131.369248879227\\
980	-131.630108974795\\
990	-131.888898835468\\
1000	-132.138782805669\\
1010	-132.387797758297\\
1020	-132.610302322316\\
1030	-132.820932161532\\
1040	-133.022580177162\\
1050	-133.239187223216\\
1060	-133.466891986184\\
1070	-133.69794336718\\
1080	-133.947485854678\\
1090	-134.190710032185\\
1100	-134.424184903232\\
1110	-134.638698249618\\
1120	-134.839008317806\\
1130	-135.045409817472\\
1140	-135.248982589001\\
1150	-135.459220195238\\
1160	-135.679128042044\\
1170	-135.907794815358\\
1180	-136.118606382195\\
1190	-136.317579199444\\
1200	-136.52100601212\\
1210	-136.728552156013\\
1220	-136.922796527254\\
1230	-137.110450584132\\
1240	-137.295301653523\\
1250	-137.491391713229\\
1260	-137.686176194376\\
1270	-137.865756909465\\
1280	-138.053592638822\\
1290	-138.260077608782\\
1300	-138.462131401095\\
1310	-138.651606017509\\
1320	-138.834067896094\\
1330	-139.019080207018\\
1340	-139.208203189905\\
1350	-139.383825999482\\
1360	-139.557532101736\\
1370	-139.738619585284\\
1380	-139.906869453832\\
1390	-140.090239019488\\
1400	-140.269850925064\\
1410	-140.430293418081\\
1420	-140.609054231725\\
1430	-140.77889892859\\
1440	-140.950803112953\\
1450	-141.131010682792\\
1460	-141.297186045019\\
1470	-141.472866076689\\
1480	-141.638130261718\\
1490	-141.811474658126\\
1500	-141.98360811768\\
1510	-142.130193870568\\
1520	-142.287128986966\\
1530	-142.448876544629\\
1540	-142.612114129959\\
1550	-142.765269412598\\
1560	-142.932099705113\\
1570	-143.097603888182\\
1580	-143.268260012204\\
1590	-143.434637703081\\
1600	-143.572201604695\\
1610	-143.708684396096\\
1620	-143.855448564167\\
1630	-143.997252158653\\
1640	-144.141264862031\\
1650	-144.28977152598\\
1660	-144.449470902371\\
1670	-144.615436323048\\
1680	-144.774464964439\\
1690	-144.919684223273\\
1700	-145.063550994659\\
1710	-145.19352333503\\
1720	-145.329421991789\\
1730	-145.463554948772\\
1740	-145.610258248411\\
1750	-145.755588441445\\
1760	-145.917299377417\\
1770	-146.06481338038\\
1780	-146.212967598545\\
1790	-146.356265963968\\
1800	-146.495538628948\\
1810	-146.635790905941\\
1820	-146.791867812723\\
1830	-146.924827713697\\
1840	-147.05742969336\\
1850	-147.187842085313\\
1860	-147.309083698715\\
1870	-147.442791360284\\
1880	-147.576490558929\\
1890	-147.705462918559\\
1900	-147.836755469286\\
1910	-147.972278664382\\
1920	-148.102034067302\\
1930	-148.240298208665\\
1940	-148.37972347112\\
1950	-148.516391607701\\
1960	-148.635477238999\\
1970	-148.759002103604\\
1980	-148.879497552163\\
1990	-148.998763528745\\
2000	-149.119331783845\\
2010	-149.235689460743\\
2020	-149.35530378416\\
2030	-149.476400672578\\
2040	-149.602575984676\\
2050	-149.744120546581\\
2060	-149.882354109568\\
2070	-149.997231503741\\
2080	-150.110148863668\\
2090	-150.231407240935\\
2100	-150.358059364593\\
2110	-150.480448119922\\
2120	-150.606900157788\\
2130	-150.738796427155\\
2140	-150.847883451417\\
2150	-150.979543785563\\
2160	-151.097586023847\\
2170	-151.21029642413\\
2180	-151.319755484181\\
2190	-151.433679988381\\
2200	-151.548792064924\\
2210	-151.66350425109\\
2220	-151.771141661896\\
2230	-151.898556542182\\
2240	-152.012177228292\\
2250	-152.120048915727\\
2260	-152.229612189509\\
2270	-152.351633315324\\
2280	-152.458453562543\\
2290	-152.564606105098\\
2300	-152.674842137166\\
2310	-152.776079088054\\
2320	-152.890886713187\\
2330	-153.000579143499\\
2340	-153.109425618651\\
2350	-153.223775845849\\
2360	-153.33912784991\\
2370	-153.435737824232\\
2380	-153.532720906634\\
2390	-153.627277782031\\
2400	-153.742009482524\\
2410	-153.844980993582\\
2420	-153.936187253902\\
2430	-154.030039394074\\
2440	-154.125857898296\\
2450	-154.220304005383\\
2460	-154.321523130732\\
2470	-154.421830694869\\
2480	-154.5296534089\\
2490	-154.635708719985\\
2500	-154.729576820969\\
2510	-154.843814084301\\
2520	-154.933507328828\\
2530	-155.026897460307\\
2540	-155.126429336162\\
2550	-155.222698472857\\
2560	-155.320063992259\\
2570	-155.392873787166\\
2580	-155.487321577196\\
2590	-155.585863816242\\
2600	-155.685427251296\\
2610	-155.790625211854\\
2620	-155.891490770336\\
2630	-155.981784935547\\
2640	-156.07670356105\\
2650	-156.184867065574\\
2660	-156.276493629856\\
2670	-156.364107105338\\
2680	-156.447404209208\\
2690	-156.5406001854\\
2700	-156.628401259474\\
2710	-156.707018020533\\
2720	-156.79281265146\\
2730	-156.877913311615\\
2740	-156.973254062335\\
2750	-157.073240021181\\
2760	-157.161162427933\\
2770	-157.252626945839\\
2780	-157.340676387873\\
2790	-157.430052170468\\
2800	-157.529481112232\\
2810	-157.619876557201\\
2820	-157.716051057469\\
2830	-157.807448358236\\
2840	-157.891702649933\\
2850	-157.984714371534\\
2860	-158.062508629443\\
2870	-158.151645844508\\
2880	-158.24534533732\\
2890	-158.331444263096\\
2900	-158.410296824471\\
2910	-158.499786653877\\
2920	-158.584433721576\\
2930	-158.670921221712\\
2940	-158.758885013751\\
2950	-158.841703778936\\
2960	-158.916403516696\\
2970	-159.007254917348\\
2980	-159.102900509263\\
2990	-159.186271154589\\
3000	-159.266981637404\\
3010	-159.344744907728\\
3020	-159.421410244254\\
3030	-159.499838183008\\
3040	-159.569412996063\\
3050	-159.643832333761\\
3060	-159.716578369149\\
3070	-159.788030865198\\
3080	-159.867883934467\\
3090	-159.953398782173\\
3100	-160.031197344046\\
3110	-160.12423862709\\
3120	-160.213354536676\\
3130	-160.300160247495\\
3140	-160.372570497837\\
3150	-160.432839925037\\
3160	-160.509445801405\\
3170	-160.580557735409\\
3180	-160.666740100874\\
3190	-160.745433555936\\
3200	-160.815122305724\\
3210	-160.876992307493\\
3220	-160.951716397631\\
3230	-161.03138600502\\
3240	-161.11412660272\\
3250	-161.187086864335\\
3260	-161.262207024875\\
3270	-161.329251741405\\
3280	-161.393605800691\\
3290	-161.470329463737\\
3300	-161.550902441005\\
3310	-161.615977607147\\
3320	-161.695827315152\\
3330	-161.779207063306\\
3340	-161.864903801009\\
3350	-161.924042639323\\
3360	-161.974609945877\\
3370	-162.036390594223\\
3380	-162.10589706118\\
3390	-162.185772952329\\
3400	-162.266119826758\\
3410	-162.322686501286\\
3420	-162.394439086697\\
3430	-162.464303722068\\
3440	-162.528771891748\\
3450	-162.59973168264\\
3460	-162.668769668753\\
3470	-162.749851414088\\
3480	-162.833621196202\\
3490	-162.912882292872\\
3500	-162.980193908974\\
3510	-163.044369987427\\
3520	-163.111315286112\\
3530	-163.184134748196\\
3540	-163.244932566893\\
3550	-163.311747936765\\
3560	-163.384076773703\\
3570	-163.455681433805\\
3580	-163.514471074998\\
3590	-163.579207478187\\
3600	-163.634582659181\\
3610	-163.706891369329\\
3620	-163.776813065732\\
3630	-163.835103777802\\
3640	-163.903988386474\\
3650	-163.980364730698\\
3660	-164.061528342851\\
3670	-164.127530989411\\
3680	-164.195336077468\\
3690	-164.245103785393\\
3700	-164.318365310499\\
3710	-164.391923273142\\
3720	-164.459201627712\\
3730	-164.517270577932\\
3740	-164.579391874629\\
3750	-164.640665278397\\
3760	-164.700308776011\\
3770	-164.768844955031\\
3780	-164.837523840147\\
3790	-164.907953576746\\
3800	-164.968336467342\\
3810	-165.038814515436\\
3820	-165.100360554609\\
3830	-165.163428397448\\
3840	-165.220312619532\\
3850	-165.265904065066\\
3860	-165.31987851917\\
3870	-165.371346653555\\
3880	-165.426147601972\\
3890	-165.48694700242\\
3900	-165.560182969006\\
3910	-165.622908752302\\
3920	-165.69118680902\\
3930	-165.7602550493\\
3940	-165.82287319517\\
3950	-165.878909719194\\
3960	-165.950609689021\\
3970	-166.013237064545\\
3980	-166.080264267601\\
3990	-166.140621687498\\
4000	-166.201181608836\\
4010	-166.252873323787\\
4020	-166.308570764833\\
4030	-166.363069515835\\
4040	-166.419795068909\\
4050	-166.475670691581\\
4060	-166.534214413447\\
4070	-166.597284176196\\
4080	-166.662122179918\\
4090	-166.718333808592\\
4100	-166.781387657861\\
4110	-166.838972576416\\
4120	-166.890916888674\\
4130	-166.946946185614\\
4140	-167.002937962518\\
4150	-167.068432603371\\
4160	-167.131284699459\\
4170	-167.196495182351\\
4180	-167.25724259283\\
4190	-167.314115429859\\
4200	-167.359342478789\\
4210	-167.39733804939\\
4220	-167.449538720653\\
4230	-167.498585186652\\
4240	-167.544686324119\\
4250	-167.606026798459\\
4260	-167.676317285053\\
4270	-167.739276590226\\
4280	-167.803730219645\\
4290	-167.861893073404\\
4300	-167.916517861557\\
4310	-167.97595044348\\
4320	-168.041467732859\\
4330	-168.100860470185\\
4340	-168.142828784791\\
4350	-168.197664855058\\
4360	-168.252719945139\\
4370	-168.314358793902\\
4380	-168.36455239888\\
4390	-168.421607842259\\
4400	-168.472036397976\\
4410	-168.52623411103\\
4420	-168.579085477631\\
4430	-168.641663904418\\
4440	-168.689981538002\\
4450	-168.75309393908\\
4460	-168.803603119977\\
4470	-168.854877479098\\
4480	-168.915733103045\\
4490	-168.975730133414\\
4500	-169.026341938978\\
4510	-169.080839973686\\
4520	-169.140776752983\\
4530	-169.193220191133\\
4540	-169.245780346218\\
4550	-169.296443547179\\
4560	-169.352497090077\\
4570	-169.400234127507\\
4580	-169.444095359182\\
4590	-169.478533063892\\
4600	-169.524604394192\\
4610	-169.570297363244\\
4620	-169.620972707964\\
4630	-169.674793966416\\
4640	-169.727474085802\\
4650	-169.790358110473\\
4660	-169.8565793207\\
4670	-169.921131510875\\
4680	-169.96833476187\\
4690	-170.00877888871\\
4700	-170.046216228724\\
4710	-170.101474184095\\
4720	-170.158300603911\\
4730	-170.209040110961\\
4740	-170.248889419745\\
4750	-170.29196199062\\
4760	-170.340583128133\\
4770	-170.40500124073\\
4780	-170.456319970037\\
4790	-170.520389974998\\
4800	-170.577635638581\\
4810	-170.621183734792\\
4820	-170.668687306759\\
4830	-170.712860018059\\
4840	-170.768093874415\\
4850	-170.827506681375\\
4860	-170.867588361105\\
4870	-170.922193934606\\
4880	-170.973983781108\\
4890	-171.02025026263\\
4900	-171.057180011038\\
4910	-171.10323386753\\
4920	-171.14996717702\\
4930	-171.207030654676\\
4940	-171.259416701024\\
4950	-171.313062344158\\
4960	-171.360403306939\\
4970	-171.411469139216\\
4980	-171.45813286391\\
4990	-171.505365532886\\
5000	-171.556986066935\\
5010	-171.613369986731\\
5020	-171.659206535489\\
5030	-171.705677886603\\
5040	-171.766084667751\\
5050	-171.828280492754\\
5060	-171.874739175461\\
5070	-171.90212849324\\
5080	-171.938714024887\\
5090	-171.983928786765\\
5100	-172.04596194057\\
5110	-172.098598303608\\
5120	-172.131831355773\\
5130	-172.182851284474\\
5140	-172.236899088674\\
5150	-172.283798992593\\
5160	-172.329194667029\\
5170	-172.370564246818\\
5180	-172.422139663443\\
5190	-172.459194909559\\
5200	-172.502678936552\\
5210	-172.540856993597\\
5220	-172.580204188085\\
5230	-172.633062945372\\
5240	-172.681889010945\\
5250	-172.736029854734\\
5260	-172.783452259421\\
5270	-172.814190275026\\
5280	-172.858741499525\\
5290	-172.896840498255\\
5300	-172.93848055262\\
5310	-172.978616533279\\
5320	-173.023236706681\\
5330	-173.082857472771\\
5340	-173.122305263761\\
5350	-173.166332570462\\
5360	-173.20463705545\\
5370	-173.244211382105\\
5380	-173.282781743771\\
5390	-173.32158586455\\
5400	-173.36126738385\\
5410	-173.400469010583\\
5420	-173.448962834728\\
5430	-173.491051496986\\
5440	-173.547089779226\\
5450	-173.596648111989\\
5460	-173.647512393644\\
5470	-173.693796274024\\
5480	-173.734830971478\\
5490	-173.776597476252\\
5500	-173.821263495906\\
5510	-173.872828225202\\
5520	-173.91654834959\\
5530	-173.953596795619\\
5540	-173.986009285056\\
5550	-174.023195242916\\
5560	-174.067540505579\\
5570	-174.106835271137\\
5580	-174.147235546081\\
5590	-174.185977746856\\
5600	-174.235289872423\\
5610	-174.285969242216\\
5620	-174.331854492994\\
5630	-174.369419216\\
5640	-174.404515873666\\
5650	-174.446179597704\\
5660	-174.498415160307\\
5670	-174.534539860598\\
5680	-174.570977311712\\
5690	-174.608499738827\\
5700	-174.647118536352\\
5710	-174.686842499469\\
5720	-174.738641122189\\
5730	-174.790811066617\\
5740	-174.831242213256\\
5750	-174.855218712236\\
5760	-174.881853875725\\
5770	-174.929371581221\\
5780	-174.965607405233\\
5790	-175.012874371502\\
5800	-175.031845684999\\
5810	-175.063535003157\\
5820	-175.119952922132\\
5830	-175.168805834579\\
5840	-175.232134463081\\
5850	-175.289676239928\\
5860	-175.334533072963\\
5870	-175.371205650219\\
5880	-175.421366253202\\
5890	-175.454861228983\\
5900	-175.507996550788\\
5910	-175.547091784012\\
5920	-175.590081519182\\
5930	-175.626426899633\\
5940	-175.665380994693\\
5950	-175.691373655139\\
5960	-175.725570135769\\
5970	-175.773665508739\\
5980	-175.811596896593\\
5990	-175.839380425515\\
6000	-175.894587073767\\
6010	-175.936110373113\\
6020	-175.979955911039\\
6030	-176.005986251169\\
6040	-176.032282760452\\
6050	-176.06728119284\\
6060	-176.110559284235\\
6070	-176.150971141128\\
6080	-176.192007478476\\
6090	-176.229431143627\\
6100	-176.27608241073\\
6110	-176.32131033535\\
6120	-176.355623441074\\
6130	-176.399021416991\\
6140	-176.43534688332\\
6150	-176.476164859699\\
6160	-176.512930931889\\
6170	-176.556930824315\\
6180	-176.598787164886\\
6190	-176.629418676143\\
6200	-176.669149039866\\
6210	-176.714195777579\\
6220	-176.744585209849\\
6230	-176.782326486896\\
6240	-176.815866173228\\
6250	-176.859096901135\\
6260	-176.91523677782\\
6270	-176.948385646718\\
6280	-176.981922211095\\
6290	-177.016108166948\\
6300	-177.054100624823\\
6310	-177.101837328757\\
6320	-177.138740493609\\
6330	-177.171238682519\\
6340	-177.203643857868\\
6350	-177.240328187059\\
6360	-177.278356899708\\
6370	-177.319315803126\\
6380	-177.352443296652\\
6390	-177.390069895155\\
6400	-177.420313566343\\
6410	-177.464993015402\\
6420	-177.509246597115\\
6430	-177.553670824789\\
6440	-177.588587961642\\
6450	-177.622290406298\\
6460	-177.659218091435\\
6470	-177.704257386434\\
6480	-177.743101016138\\
6490	-177.777465516951\\
6500	-177.808381657144\\
6510	-177.83761365301\\
6520	-177.880374884856\\
6530	-177.916042069821\\
6540	-177.93837940979\\
6550	-177.963981776605\\
6560	-177.996971759505\\
6570	-178.032061834587\\
6580	-178.069939590047\\
6590	-178.103839854006\\
6600	-178.136707860397\\
6610	-178.165617103581\\
6620	-178.205074678871\\
6630	-178.238066293484\\
6640	-178.271671639156\\
6650	-178.311104511356\\
6660	-178.34865498335\\
6670	-178.381867565511\\
6680	-178.431325537899\\
6690	-178.479576866955\\
6700	-178.521114270889\\
6710	-178.554573813625\\
6720	-178.581163150913\\
6730	-178.609479075513\\
6740	-178.639045468903\\
6750	-178.671650723408\\
6760	-178.699926284235\\
6770	-178.734117679228\\
6780	-178.777443641466\\
6790	-178.81405598802\\
6800	-178.842205368525\\
6810	-178.879888151918\\
6820	-178.907294239546\\
6830	-178.938700091261\\
6840	-178.981953081727\\
6850	-179.017611521139\\
6860	-179.0575169058\\
6870	-179.091470808898\\
6880	-179.116688988776\\
6890	-179.150873722735\\
6900	-179.186360876231\\
6910	-179.217815301528\\
6920	-179.250682201709\\
6930	-179.283663431255\\
6940	-179.322013412012\\
6950	-179.355058732926\\
6960	-179.393623055539\\
6970	-179.432216816727\\
6980	-179.468126799284\\
6990	-179.49430816536\\
7000	-179.533360124343\\
7010	-179.562746662455\\
7020	-179.599635641717\\
7030	-179.633641454646\\
7040	-179.663267348219\\
7050	-179.693099295482\\
7060	-179.719480633016\\
7070	-179.745262544252\\
7080	-179.780925731345\\
7090	-179.815296383733\\
7100	-179.838264784381\\
7110	-179.86829648151\\
7120	-179.904971827635\\
7130	-179.947444611923\\
7140	-179.985760956393\\
7150	-180.026213928925\\
7160	-180.064761290866\\
7170	-180.092891866204\\
7180	-180.129572282522\\
7190	-180.153368752101\\
7200	-180.18183485527\\
7210	-180.212224690006\\
7220	-180.242087476471\\
7230	-180.278585652509\\
7240	-180.312711456679\\
7250	-180.345431792887\\
7260	-180.383145006166\\
7270	-180.416040461641\\
7280	-180.450367099139\\
7290	-180.477825127107\\
7300	-180.505273457282\\
7310	-180.53698832681\\
7320	-180.568754432472\\
7330	-180.602471868795\\
7340	-180.63701253548\\
7350	-180.682828749118\\
7360	-180.708671368546\\
7370	-180.734839515273\\
7380	-180.762235049374\\
7390	-180.795727381443\\
7400	-180.814465861944\\
7410	-180.85247789983\\
7420	-180.88274665349\\
7430	-180.904181361235\\
7440	-180.922461688263\\
7450	-180.940515600838\\
7460	-180.978049823081\\
7470	-181.019294867808\\
7480	-181.055803405514\\
7490	-181.088094655287\\
7500	-181.119822573168\\
7510	-181.15651579229\\
7520	-181.192928223904\\
7530	-181.220080308271\\
7540	-181.267565588972\\
7550	-181.303671719859\\
7560	-181.342852091907\\
7570	-181.376446602242\\
7580	-181.405474101988\\
7590	-181.452088899906\\
7600	-181.479845866356\\
7610	-181.501028318705\\
7620	-181.530616531656\\
7630	-181.555817789588\\
7640	-181.591712221923\\
7650	-181.621483114235\\
7660	-181.664244070658\\
7670	-181.701376974253\\
7680	-181.736455076276\\
7690	-181.759405417652\\
7700	-181.782801919877\\
7710	-181.807174995108\\
7720	-181.839352106794\\
7730	-181.878055115813\\
7740	-181.909474895981\\
7750	-181.93804326886\\
7760	-181.969872105227\\
7770	-182.005279765133\\
7780	-182.036454560993\\
7790	-182.061830703815\\
7800	-182.087024802929\\
7810	-182.117630730879\\
7820	-182.151926473661\\
7830	-182.180828082484\\
7840	-182.219526865039\\
7850	-182.251079823847\\
7860	-182.275751865946\\
7870	-182.302269332719\\
7880	-182.331054448755\\
7890	-182.355388714175\\
7900	-182.37828293078\\
7910	-182.41162664725\\
7920	-182.445156832598\\
7930	-182.478234979506\\
7940	-182.505736743412\\
7950	-182.535039723671\\
7960	-182.572380311053\\
7970	-182.596259699508\\
7980	-182.625008070139\\
7990	-182.65983113008\\
8000	-182.691007762045\\
8010	-182.72302278815\\
8020	-182.747390989\\
8030	-182.77466529532\\
8040	-182.800662544998\\
8050	-182.822895923944\\
8060	-182.855229935821\\
8070	-182.882474398492\\
8080	-182.911426815464\\
8090	-182.927804356432\\
8100	-182.956472732933\\
8110	-182.984291913251\\
8120	-183.023074930796\\
8130	-183.058414513106\\
8140	-183.082628512377\\
8150	-183.108803652273\\
8160	-183.138510789339\\
8170	-183.158865611729\\
8180	-183.184091660134\\
8190	-183.21712629169\\
8200	-183.253487258656\\
8210	-183.286851258399\\
8220	-183.314831298786\\
8230	-183.334654556189\\
8240	-183.35362757638\\
8250	-183.371769918451\\
8260	-183.399836793223\\
8270	-183.427653125596\\
8280	-183.456776492184\\
8290	-183.484545938482\\
8300	-183.508455002941\\
8310	-183.515300713571\\
8320	-183.541193295171\\
8330	-183.569478241145\\
8340	-183.606722576904\\
8350	-183.639272978767\\
8360	-183.666423145191\\
8370	-183.693705007774\\
8380	-183.726095786383\\
8390	-183.755374277898\\
8400	-183.784510640122\\
8410	-183.819707718013\\
8420	-183.849976609419\\
8430	-183.88105312831\\
8440	-183.911128105631\\
8450	-183.927627733653\\
8460	-183.947475341159\\
8470	-183.980485350129\\
8480	-184.010203906254\\
8490	-184.02934286442\\
8500	-184.055784871429\\
8510	-184.080420882524\\
8520	-184.09272552862\\
8530	-184.104303112436\\
8540	-184.133135678447\\
8550	-184.15894722786\\
8560	-184.19270763744\\
8570	-184.217123595713\\
8580	-184.250965480922\\
8590	-184.279175245853\\
8600	-184.308898184575\\
8610	-184.332265090249\\
8620	-184.364204404833\\
8630	-184.392718722956\\
8640	-184.42681609729\\
8650	-184.453214906191\\
8660	-184.474677800554\\
8670	-184.507008664997\\
8680	-184.539399371632\\
8690	-184.570208140227\\
8700	-184.599433810257\\
8710	-184.627633567388\\
8720	-184.656237300465\\
8730	-184.685075812368\\
8740	-184.713129986807\\
8750	-184.742693583113\\
8760	-184.768842978766\\
8770	-184.781200123519\\
8780	-184.793759852711\\
8790	-184.800953976643\\
8800	-184.82404711854\\
8810	-184.846247994394\\
8820	-184.877669669263\\
8830	-184.908562743157\\
8840	-184.944831477106\\
8850	-184.968806299778\\
8860	-184.99384796643\\
8870	-185.01456293133\\
8880	-185.035147410444\\
8890	-185.052598256429\\
8900	-185.071659801833\\
8910	-185.101215391951\\
8920	-185.131163786251\\
8930	-185.146899228633\\
8940	-185.17193595496\\
8950	-185.190798144143\\
8960	-185.2104707068\\
8970	-185.247896246625\\
8980	-185.277283364143\\
8990	-185.308284196014\\
9000	-185.349757465444\\
9010	-185.381467381801\\
9020	-185.411197196915\\
9030	-185.437054854073\\
9040	-185.449984106855\\
9050	-185.472638853849\\
9060	-185.492595816588\\
9070	-185.510686416805\\
9080	-185.538936848093\\
9090	-185.564488684059\\
9100	-185.593813132081\\
9110	-185.616977379924\\
9120	-185.634936140574\\
9130	-185.657287342991\\
9140	-185.683534235544\\
9150	-185.707515443073\\
9160	-185.730293590025\\
9170	-185.751442232135\\
9180	-185.776092752066\\
9190	-185.803885275336\\
9200	-185.831941974179\\
9210	-185.860126941162\\
9220	-185.885380443516\\
9230	-185.908416400487\\
9240	-185.928991068042\\
9250	-185.951067466457\\
9260	-185.979774816502\\
9270	-186.009192836365\\
9280	-186.03986603412\\
9290	-186.06073953013\\
9300	-186.089969489702\\
9310	-186.111017704035\\
9320	-186.134664597319\\
9330	-186.15932693178\\
9340	-186.184443285925\\
9350	-186.208773258481\\
9360	-186.230376716499\\
9370	-186.250815114048\\
9380	-186.270835754111\\
9390	-186.304830484296\\
9400	-186.32951627123\\
9410	-186.353545030613\\
9420	-186.383378251052\\
9430	-186.412410807852\\
9440	-186.438015389403\\
9450	-186.460945724654\\
9460	-186.481701908079\\
9470	-186.504977299533\\
9480	-186.536151555864\\
9490	-186.567802751017\\
9500	-186.591225009673\\
9510	-186.617607470621\\
9520	-186.6407886868\\
9530	-186.659059746471\\
9540	-186.66821995635\\
9550	-186.687238960683\\
9560	-186.698328991868\\
9570	-186.711121888643\\
9580	-186.745779454038\\
9590	-186.767381824494\\
9600	-186.782041718396\\
9610	-186.805654073286\\
9620	-186.835788660063\\
9630	-186.870625201712\\
9640	-186.898608010838\\
9650	-186.907830681799\\
9660	-186.929477110227\\
9670	-186.951952582381\\
9680	-186.978291576813\\
9690	-187.011888771248\\
9700	-187.048664942485\\
9710	-187.079492745827\\
9720	-187.10537274948\\
9730	-187.12780729667\\
9740	-187.14895254942\\
9750	-187.165803456393\\
9760	-187.190048687335\\
9770	-187.204119148229\\
9780	-187.222348773708\\
9790	-187.241220933714\\
9800	-187.272591635674\\
9810	-187.297287039694\\
9820	-187.317740682754\\
9830	-187.338096495996\\
9840	-187.364608812166\\
9850	-187.393982435686\\
9860	-187.42205635704\\
9870	-187.448557534577\\
9880	-187.473516230494\\
9890	-187.497478041074\\
9900	-187.520466149018\\
9910	-187.54104488799\\
9920	-187.557475852306\\
9930	-187.57156352599\\
9940	-187.591087697702\\
9950	-187.612574884567\\
9960	-187.632906066545\\
9970	-187.659889448824\\
9980	-187.680644987118\\
9990	-187.697360878177\\
10000	-187.722573861141\\
};
\addplot [color=green!20!darkgray, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	14.2398291489529\\
1	9.67456856813947\\
2	-0.390534508742067\\
3	0.26539018889089\\
4	-3.38971478452712\\
5	-5.05679071538264\\
6	-7.17025958951309\\
7	-8.84993865343854\\
8	-10.3900845863619\\
9	-11.7434004309886\\
10	-12.9272167595227\\
11	-13.9763077392612\\
12	-14.8963268483698\\
13	-15.7156296912539\\
14	-16.4453820448596\\
15	-17.1028172231846\\
16	-17.7004930316482\\
17	-18.2484411796982\\
18	-18.7538852438264\\
19	-19.2246625607254\\
20	-19.6669393118796\\
21	-20.0846934326303\\
22	-20.4812319851923\\
23	-20.8598718402903\\
24	-21.2212020086615\\
25	-21.5682862171941\\
26	-21.9029308434047\\
27	-22.2254329945917\\
28	-22.5359489065356\\
29	-22.8369700918482\\
30	-23.1274373862114\\
31	-23.4097353650523\\
32	-23.6832040887236\\
33	-23.948796562104\\
34	-24.2065334217032\\
35	-24.4570235535892\\
36	-24.7019300024634\\
37	-24.9399819772053\\
38	-25.1717298768813\\
39	-25.3979004569981\\
40	-25.618332593288\\
41	-25.8333186719126\\
42	-26.0425809356085\\
43	-26.2466440752395\\
44	-26.4458968040059\\
45	-26.6404717805104\\
46	-26.8309634300654\\
47	-27.0171267903039\\
48	-27.1993362763235\\
49	-27.3774110317372\\
50	-27.5518185196468\\
51	-27.722399956911\\
52	-27.8893151398583\\
53	-28.053241692069\\
54	-28.2141190659659\\
55	-28.3714968765695\\
56	-28.5259253772774\\
57	-28.6777177850648\\
58	-28.826683564876\\
59	-28.9732891436456\\
60	-29.1175531317118\\
61	-29.2595435448632\\
62	-29.3991681619796\\
63	-29.5370028027334\\
64	-29.6719141084349\\
65	-29.80576201112\\
66	-29.9368458215678\\
67	-30.0660089640067\\
68	-30.1932204147902\\
69	-30.3187015315173\\
70	-30.4417845779729\\
71	-30.5634090871146\\
72	-30.6831911996268\\
73	-30.8017482908494\\
74	-30.9186968969466\\
75	-31.0338915552263\\
76	-31.1479780773075\\
77	-31.2608277675346\\
78	-31.3720146619974\\
79	-31.4820853642047\\
80	-31.5911411129904\\
81	-31.6983014443896\\
82	-31.8047528369035\\
83	-31.9097103800541\\
84	-32.0134813448726\\
85	-32.1159527882566\\
86	-32.2176318811804\\
87	-32.3182219535558\\
88	-32.4174207183793\\
89	-32.5155410322134\\
90	-32.612106968704\\
91	-32.7082342259871\\
92	-32.8034025456759\\
93	-32.8975163393147\\
94	-32.9908803832149\\
95	-33.082942905964\\
96	-33.1741039654342\\
97	-33.2639620833008\\
98	-33.353167370264\\
99	-33.4411172004349\\
100	-33.5286621370682\\
110	-34.362816386942\\
120	-35.1301523359993\\
130	-35.8425341991099\\
140	-36.5102751741487\\
150	-37.1326214191593\\
160	-37.721066179371\\
170	-38.2766351872303\\
180	-38.803847779235\\
190	-39.3063837399457\\
200	-39.7843892299638\\
210	-40.2482107549813\\
220	-40.6929593362683\\
230	-41.1176883241063\\
240	-41.5277918906023\\
250	-41.9205497990194\\
260	-42.2984915261312\\
270	-42.6661024162986\\
280	-43.0242844257392\\
290	-43.3701151694002\\
300	-43.7093687080847\\
310	-44.0381137500626\\
320	-44.3538202837742\\
330	-44.6594967883271\\
340	-44.9597487214215\\
350	-45.2530364815608\\
360	-45.537019984672\\
370	-45.816776104225\\
380	-46.0935595879604\\
390	-46.3623868744427\\
400	-46.6238446645855\\
410	-46.8793224979584\\
420	-47.1269907111558\\
430	-47.3695405517387\\
440	-47.6067500199133\\
450	-47.8422552693883\\
460	-48.072820014235\\
470	-48.298852938758\\
480	-48.5207742836347\\
490	-48.7381925641434\\
500	-48.9513001832123\\
510	-49.162393170959\\
520	-49.3719919565499\\
530	-49.5767227538956\\
540	-49.777230311586\\
550	-49.9735446873039\\
560	-50.1671775808321\\
570	-50.357411904287\\
580	-50.5459220912474\\
590	-50.732983681101\\
600	-50.9174243198749\\
610	-51.0989810413602\\
620	-51.2764310811141\\
630	-51.4504327116499\\
640	-51.6223435190058\\
650	-51.7919744825335\\
660	-51.9611675696402\\
670	-52.1259542708746\\
680	-52.2863209623921\\
690	-52.4437925595622\\
700	-52.5972463998032\\
710	-52.7503285119867\\
720	-52.9060606121736\\
730	-53.0611208967532\\
740	-53.2117866034146\\
750	-53.3589619862209\\
760	-53.5066416345543\\
770	-53.6525480397842\\
780	-53.7976131683909\\
790	-53.9405662501807\\
800	-54.0819097406648\\
810	-54.2228619281357\\
820	-54.3639769815849\\
830	-54.5033269704162\\
840	-54.6397830784881\\
850	-54.7729089740854\\
860	-54.9040454044002\\
870	-55.035648999282\\
880	-55.1653524365959\\
890	-55.2931835423284\\
900	-55.4202184652879\\
910	-55.5480458623043\\
920	-55.6746306258016\\
930	-55.7984414992291\\
940	-55.9207288273763\\
950	-56.0415226309596\\
960	-56.1617802381996\\
970	-56.2810419492588\\
980	-56.3985594407739\\
990	-56.5154668349063\\
1000	-56.632215825256\\
1010	-56.7475877579992\\
1020	-56.8624755072836\\
1030	-56.9766009011887\\
1040	-57.0897367410822\\
1050	-57.2025275437612\\
1060	-57.3140296033962\\
1070	-57.4225649319603\\
1080	-57.5311188656872\\
1090	-57.6389071037654\\
1100	-57.7470746082444\\
1110	-57.8546425216201\\
1120	-57.9608018158434\\
1130	-58.0664549273775\\
1140	-58.1688174019519\\
1150	-58.2696212765201\\
1160	-58.371036875813\\
1170	-58.4713798722829\\
1180	-58.5704278412975\\
1190	-58.669811003822\\
1200	-58.7702275392447\\
1210	-58.8684594494339\\
1220	-58.9668545047465\\
1230	-59.0664185783435\\
1240	-59.1654532004948\\
1250	-59.260972337515\\
1260	-59.3568953704166\\
1270	-59.4515101035381\\
1280	-59.5472397372427\\
1290	-59.6427012684783\\
1300	-59.738100939471\\
1310	-59.8303076645246\\
1320	-59.9212855147853\\
1330	-60.011206956516\\
1340	-60.1001556763595\\
1350	-60.1887400437849\\
1360	-60.2765681100903\\
1370	-60.3641811754214\\
1380	-60.4507545282508\\
1390	-60.5379871339564\\
1400	-60.6248985613868\\
1410	-60.7096386132129\\
1420	-60.7958004880942\\
1430	-60.8812860804206\\
1440	-60.9657606204252\\
1450	-61.0501618897613\\
1460	-61.1324876861505\\
1470	-61.2138283826288\\
1480	-61.2947219088577\\
1490	-61.3768735752979\\
1500	-61.4589767601631\\
1510	-61.5403592034688\\
1520	-61.6200657260566\\
1530	-61.7014628351099\\
1540	-61.7823744090723\\
1550	-61.8624027091579\\
1560	-61.9417349451464\\
1570	-62.0212318367141\\
1580	-62.0997323917297\\
1590	-62.1775988442315\\
1600	-62.2558667434559\\
1610	-62.3343029441062\\
1620	-62.4119256536643\\
1630	-62.488639051348\\
1640	-62.5648906454985\\
1650	-62.6407875066408\\
1660	-62.7171496530074\\
1670	-62.7915828221764\\
1680	-62.8652669297584\\
1690	-62.9379988316048\\
1700	-63.0094513777696\\
1710	-63.0817671289845\\
1720	-63.1554279344917\\
1730	-63.2277159445717\\
1740	-63.2998324249827\\
1750	-63.371140499091\\
1760	-63.4426311993657\\
1770	-63.5148907483918\\
1780	-63.5846288994622\\
1790	-63.6541764247955\\
1800	-63.7228637414112\\
1810	-63.7916245128265\\
1820	-63.8605158997997\\
1830	-63.9280720578609\\
1840	-63.9946165931285\\
1850	-64.0605733829658\\
1860	-64.1272034278114\\
1870	-64.1944513563102\\
1880	-64.2619551709521\\
1890	-64.3277848927597\\
1900	-64.39394236579\\
1910	-64.4602543637522\\
1920	-64.5256910951601\\
1930	-64.5909867750374\\
1940	-64.6546189791801\\
1950	-64.7192982970301\\
1960	-64.7845099988084\\
1970	-64.8489941924557\\
1980	-64.9129992451505\\
1990	-64.9765775016912\\
2000	-65.0384393830683\\
2010	-65.1018917423698\\
2020	-65.1658592823406\\
2030	-65.2302971595579\\
2040	-65.2936269812436\\
2050	-65.3568551014709\\
2060	-65.418171071649\\
2070	-65.4781703948944\\
2080	-65.5391242264988\\
2090	-65.6013978221166\\
2100	-65.6628611461768\\
2110	-65.7222281097811\\
2120	-65.7820164624235\\
2130	-65.8415136329312\\
2140	-65.9000368922228\\
2150	-65.9590549972763\\
2160	-66.0183867529727\\
2170	-66.0780394907367\\
2180	-66.1378831846818\\
2190	-66.196970438786\\
2200	-66.2549859714124\\
2210	-66.3123100976942\\
2220	-66.3706195254401\\
2230	-66.4290055856159\\
2240	-66.4876554198681\\
2250	-66.5450759448619\\
2260	-66.6016717457857\\
2270	-66.6592244127163\\
2280	-66.7175858679829\\
2290	-66.7768734789821\\
2300	-66.8349741764416\\
2310	-66.8912725890795\\
2320	-66.9466686107834\\
2330	-67.0034123805926\\
2340	-67.059431894052\\
2350	-67.1157823612416\\
2360	-67.1708908123471\\
2370	-67.226544511911\\
2380	-67.281802654843\\
2390	-67.3372516820556\\
2400	-67.3898582713355\\
2410	-67.4420417845169\\
2420	-67.4944574431171\\
2430	-67.547346600487\\
2440	-67.5995834127849\\
2450	-67.6511439249686\\
2460	-67.7030821311939\\
2470	-67.754697190106\\
2480	-67.8063327974768\\
2490	-67.8572824972861\\
2500	-67.9094054552367\\
2510	-67.962043288554\\
2520	-68.0130201198439\\
2530	-68.063813918834\\
2540	-68.1141943851405\\
2550	-68.1645222870013\\
2560	-68.2157996197032\\
2570	-68.2664226347653\\
2580	-68.3164659501852\\
2590	-68.3650025438603\\
2600	-68.4150931848989\\
2610	-68.465895485329\\
2620	-68.515467447984\\
2630	-68.565365844659\\
2640	-68.6164388039346\\
2650	-68.6667275147052\\
2660	-68.7173935952516\\
2670	-68.7659469991324\\
2680	-68.8149147282353\\
2690	-68.8645802118984\\
2700	-68.9134890874026\\
2710	-68.9616414363295\\
2720	-69.0096508113984\\
2730	-69.0576363449443\\
2740	-69.1060955170167\\
2750	-69.1546164906569\\
2760	-69.2011250790381\\
2770	-69.2478214618489\\
2780	-69.2938365950112\\
2790	-69.3406813838308\\
2800	-69.3877938425445\\
2810	-69.4337342458192\\
2820	-69.479498572262\\
2830	-69.5254950133233\\
2840	-69.5708882414546\\
2850	-69.6162483484841\\
2860	-69.6619817107501\\
2870	-69.7076959132211\\
2880	-69.7542789680288\\
2890	-69.800701637497\\
2900	-69.8473082493609\\
2910	-69.8940651849713\\
2920	-69.9415401658908\\
2930	-69.988475039752\\
2940	-70.0333944604113\\
2950	-70.0791828905847\\
2960	-70.1251171242879\\
2970	-70.1702056250795\\
2980	-70.215018085227\\
2990	-70.2595291620596\\
3000	-70.3037109416348\\
3010	-70.3468281919354\\
3020	-70.3905800736917\\
3030	-70.4340981919036\\
3040	-70.4783869702066\\
3050	-70.5235759409615\\
3060	-70.5669736924829\\
3070	-70.609540853924\\
3080	-70.6521737258617\\
3090	-70.6933995634618\\
3100	-70.7355947113317\\
3110	-70.7776533892828\\
3120	-70.8194055843669\\
3130	-70.8607491789571\\
3140	-70.9026375595244\\
3150	-70.9444658468296\\
3160	-70.9854857320715\\
3170	-71.0267806761307\\
3180	-71.0704594429259\\
3190	-71.112364758906\\
3200	-71.1549603032631\\
3210	-71.1979271671786\\
3220	-71.2409634910389\\
3230	-71.2837898122684\\
3240	-71.324971844773\\
3250	-71.3677636404119\\
3260	-71.4090612021325\\
3270	-71.449587281691\\
3280	-71.4909563790356\\
3290	-71.5324121523812\\
3300	-71.5729144995399\\
3310	-71.6137853212257\\
3320	-71.6541743573825\\
3330	-71.6934721205704\\
3340	-71.7326404040788\\
3350	-71.7721080422123\\
3360	-71.8123741401845\\
3370	-71.851901832011\\
3380	-71.8897010220402\\
3390	-71.9281355910562\\
3400	-71.9657801120427\\
3410	-72.004157174833\\
3420	-72.0423678209001\\
3430	-72.0805098693729\\
3440	-72.1182004048477\\
3450	-72.1558375334017\\
3460	-72.1935845974492\\
3470	-72.2308868896817\\
3480	-72.2685155801293\\
3490	-72.3064471390192\\
3500	-72.3447603398251\\
3510	-72.3826096974015\\
3520	-72.4191742497032\\
3530	-72.4562405987818\\
3540	-72.4931062721038\\
3550	-72.5299990073245\\
3560	-72.5679509211371\\
3570	-72.6057612791141\\
3580	-72.6424089267149\\
3590	-72.6784268434382\\
3600	-72.7144893463503\\
3610	-72.7501685115897\\
3620	-72.7860363223181\\
3630	-72.8223159041478\\
3640	-72.8576493261903\\
3650	-72.8930211232125\\
3660	-72.9283003345506\\
3670	-72.9629076974717\\
3680	-72.9977907479203\\
3690	-73.0336645771134\\
3700	-73.0698002459101\\
3710	-73.1056823433595\\
3720	-73.141516885871\\
3730	-73.1776427171849\\
3740	-73.213971710251\\
3750	-73.2495074828441\\
3760	-73.2847040855091\\
3770	-73.3191967313612\\
3780	-73.3537782896246\\
3790	-73.3878365899885\\
3800	-73.4218614386889\\
3810	-73.4564130521251\\
3820	-73.490928542899\\
3830	-73.5262844096301\\
3840	-73.5606367635876\\
3850	-73.5939931122894\\
3860	-73.6281930349002\\
3870	-73.6618362817991\\
3880	-73.6966585893869\\
3890	-73.7309118712482\\
3900	-73.7644173728001\\
3910	-73.7984438840081\\
3920	-73.8321986430107\\
3930	-73.8652662201215\\
3940	-73.8994490828483\\
3950	-73.9338083652356\\
3960	-73.968036259481\\
3970	-74.0016887271321\\
3980	-74.0348142091066\\
3990	-74.0685295174833\\
4000	-74.1017896554569\\
4010	-74.1336640376851\\
4020	-74.1662357109172\\
4030	-74.199819418066\\
4040	-74.2332122107479\\
4050	-74.2674942921097\\
4060	-74.3023028190328\\
4070	-74.33623471875\\
4080	-74.3708730676546\\
4090	-74.4049178096069\\
4100	-74.4388663506107\\
4110	-74.4728920060306\\
4120	-74.5057814089557\\
4130	-74.5384729481923\\
4140	-74.5704518341415\\
4150	-74.6034725323032\\
4160	-74.6355037058157\\
4170	-74.6677921761665\\
4180	-74.6995679747199\\
4190	-74.7312425304393\\
4200	-74.7630161746284\\
4210	-74.7938327527826\\
4220	-74.8250297105857\\
4230	-74.855675738389\\
4240	-74.8865488529086\\
4250	-74.9174052682562\\
4260	-74.9490650831784\\
4270	-74.9809643902931\\
4280	-75.0122189979779\\
4290	-75.042385380783\\
4300	-75.0730715725911\\
4310	-75.1036793768088\\
4320	-75.1341036382097\\
4330	-75.1645285105915\\
4340	-75.1947323869678\\
4350	-75.2252677310784\\
4360	-75.25482345473\\
4370	-75.2843546114859\\
4380	-75.3138751892896\\
4390	-75.3433586728117\\
4400	-75.372663773782\\
4410	-75.402567537946\\
4420	-75.43191862123\\
4430	-75.4613195297862\\
4440	-75.4909150405819\\
4450	-75.5206842819944\\
4460	-75.5510693803515\\
4470	-75.5810667973472\\
4480	-75.6117687771276\\
4490	-75.6423108193921\\
4500	-75.6718046633797\\
4510	-75.701331009584\\
4520	-75.7309620444078\\
4530	-75.7605834312397\\
4540	-75.7896219743399\\
4550	-75.8185516312339\\
4560	-75.8464240868775\\
4570	-75.8738712252934\\
4580	-75.9023614460481\\
4590	-75.93183699346\\
4600	-75.9610323294201\\
4610	-75.9899750158353\\
4620	-76.0188008446298\\
4630	-76.0476530294595\\
4640	-76.0773577600603\\
4650	-76.1070196099244\\
4660	-76.1367836048151\\
4670	-76.1661858461975\\
4680	-76.1950716762856\\
4690	-76.2231844398025\\
4700	-76.2511989912808\\
4710	-76.2792648470889\\
4720	-76.3071563239045\\
4730	-76.3344270426587\\
4740	-76.361085784731\\
4750	-76.387410088067\\
4760	-76.4146085950703\\
4770	-76.4409971456283\\
4780	-76.4679125325439\\
4790	-76.4950785681909\\
4800	-76.5216539416164\\
4810	-76.5483967256106\\
4820	-76.575329313629\\
4830	-76.6011707688873\\
4840	-76.6278593836232\\
4850	-76.6545572925631\\
4860	-76.6809263849034\\
4870	-76.7085253076153\\
4880	-76.7356066811222\\
4890	-76.7626560113373\\
4900	-76.7903676961434\\
4910	-76.8172336123654\\
4920	-76.8438873794223\\
4930	-76.8708211172069\\
4940	-76.8979720584423\\
4950	-76.9243420094346\\
4960	-76.9507530043943\\
4970	-76.9770821815469\\
4980	-77.0035100282206\\
4990	-77.0294848001215\\
5000	-77.0562177466505\\
5010	-77.0821776224354\\
5020	-77.1087779351346\\
5030	-77.1354170521367\\
5040	-77.1623597610208\\
5050	-77.1890760127913\\
5060	-77.2164890903905\\
5070	-77.2434803808762\\
5080	-77.2699541896991\\
5090	-77.2958759723054\\
5100	-77.321854362979\\
5110	-77.3480541246651\\
5120	-77.3741047364081\\
5130	-77.399882355174\\
5140	-77.4256532031303\\
5150	-77.4509898332711\\
5160	-77.4772613551141\\
5170	-77.5039436378685\\
5180	-77.5305974872418\\
5190	-77.5569563746131\\
5200	-77.5821407417019\\
5210	-77.6072432920364\\
5220	-77.6330094271116\\
5230	-77.658556141893\\
5240	-77.6831259550073\\
5250	-77.7081715317106\\
5260	-77.7331826745685\\
5270	-77.7578240631247\\
5280	-77.7823730622483\\
5290	-77.8077503336436\\
5300	-77.8327922608799\\
5310	-77.8575310970731\\
5320	-77.882286113215\\
5330	-77.9071466926809\\
5340	-77.9320531643244\\
5350	-77.9573172500265\\
5360	-77.9815231084201\\
5370	-78.0056661422851\\
5380	-78.0295482520907\\
5390	-78.0538085805858\\
5400	-78.077745922502\\
5410	-78.101654439015\\
5420	-78.1252250751854\\
5430	-78.148571047209\\
5440	-78.1718631294655\\
5450	-78.1953141521019\\
5460	-78.2183955093082\\
5470	-78.2424672111407\\
5480	-78.2665849638855\\
5490	-78.2901174544101\\
5500	-78.3139429695488\\
5510	-78.3390384887576\\
5520	-78.3648203565095\\
5530	-78.3898706498552\\
5540	-78.4147115356453\\
5550	-78.4387907439811\\
5560	-78.4627573018063\\
5570	-78.486374037577\\
5580	-78.5091225926021\\
5590	-78.5320887989591\\
5600	-78.5556983935266\\
5610	-78.5791794688057\\
5620	-78.6033618839873\\
5630	-78.6275653202075\\
5640	-78.6517398798951\\
5650	-78.6754521915207\\
5660	-78.6986908067268\\
5670	-78.7224784967471\\
5680	-78.7455053903564\\
5690	-78.7675678011473\\
5700	-78.7905337553199\\
5710	-78.8133127522209\\
5720	-78.8359746931961\\
5730	-78.858605282722\\
5740	-78.881616493904\\
5750	-78.9047711298957\\
5760	-78.9295657838605\\
5770	-78.9533909038489\\
5780	-78.9770010376696\\
5790	-79.0002994487265\\
5800	-79.0230191328999\\
5810	-79.0451579111611\\
5820	-79.06824643484\\
5830	-79.090746429967\\
5840	-79.113318429583\\
5850	-79.1354409379465\\
5860	-79.15842154244\\
5870	-79.1813540713522\\
5880	-79.2047653351475\\
5890	-79.2274070453578\\
5900	-79.2512096566442\\
5910	-79.2747037259022\\
5920	-79.2980961833298\\
5930	-79.3214632869933\\
5940	-79.3437594459495\\
5950	-79.3664455901955\\
5960	-79.3888632419718\\
5970	-79.4114225615751\\
5980	-79.4336146807486\\
5990	-79.4557797888119\\
6000	-79.478374444404\\
6010	-79.4996733462127\\
6020	-79.520998943388\\
6030	-79.5420094142847\\
6040	-79.5635570966138\\
6050	-79.5855226667695\\
6060	-79.6072928904626\\
6070	-79.6284965181915\\
6080	-79.6495337807352\\
6090	-79.6704801633329\\
6100	-79.692047333649\\
6110	-79.7140460750134\\
6120	-79.735909738048\\
6130	-79.756744612604\\
6140	-79.7773979007337\\
6150	-79.7983919797956\\
6160	-79.819458901736\\
6170	-79.8406431036178\\
6180	-79.8618398135463\\
6190	-79.8824796279908\\
6200	-79.9036637327166\\
6210	-79.9246952138809\\
6220	-79.9465701900204\\
6230	-79.9684627044647\\
6240	-79.9902207282212\\
6250	-80.0113077497721\\
6260	-80.03198301522\\
6270	-80.0534789623114\\
6280	-80.0751075172459\\
6290	-80.0958136792145\\
6300	-80.1170848149805\\
6310	-80.1386007147979\\
6320	-80.1600987650397\\
6330	-80.1805186795274\\
6340	-80.2014284390543\\
6350	-80.2225156446207\\
6360	-80.2436497989351\\
6370	-80.2646422236267\\
6380	-80.2852609011149\\
6390	-80.3055394868118\\
6400	-80.3262051810577\\
6410	-80.3467368179085\\
6420	-80.3670813612808\\
6430	-80.387924573593\\
6440	-80.4092014367261\\
6450	-80.4301487426701\\
6460	-80.4506137712323\\
6470	-80.4707617814633\\
6480	-80.4921208810288\\
6490	-80.5132493316465\\
6500	-80.5337858775114\\
6510	-80.5540005277584\\
6520	-80.5749979296448\\
6530	-80.5962258642835\\
6540	-80.6176093593977\\
6550	-80.6392003779424\\
6560	-80.6606405481491\\
6570	-80.6814027263411\\
6580	-80.7013833126604\\
6590	-80.7215443274411\\
6600	-80.7416452754538\\
6610	-80.7614301980816\\
6620	-80.7816672260741\\
6630	-80.8016748429584\\
6640	-80.821865755406\\
6650	-80.8419060457067\\
6660	-80.8618271503825\\
6670	-80.8812484879897\\
6680	-80.9009808484944\\
6690	-80.9208341379382\\
6700	-80.9409987200431\\
6710	-80.96225214406\\
6720	-80.9831732087877\\
6730	-81.0035203685672\\
6740	-81.0234869458213\\
6750	-81.0430146481301\\
6760	-81.0621671161808\\
6770	-81.0823268756096\\
6780	-81.102246058355\\
6790	-81.1224163803882\\
6800	-81.1425780692235\\
6810	-81.1622089924812\\
6820	-81.181783714007\\
6830	-81.200724468581\\
6840	-81.2193932700087\\
6850	-81.2385557992306\\
6860	-81.2580550780648\\
6870	-81.2767109588566\\
6880	-81.2949726599933\\
6890	-81.3136763529855\\
6900	-81.3326296248524\\
6910	-81.351333109731\\
6920	-81.3704852653043\\
6930	-81.389687112637\\
6940	-81.4082114420204\\
6950	-81.4262875981777\\
6960	-81.4441303054617\\
6970	-81.4622895987611\\
6980	-81.4805513483104\\
6990	-81.4987701056123\\
7000	-81.5165611030773\\
7010	-81.5347550039482\\
7020	-81.5533401544255\\
7030	-81.5719539918947\\
7040	-81.590251282591\\
7050	-81.608163337987\\
7060	-81.6267565360697\\
7070	-81.6453280644121\\
7080	-81.6645095314584\\
7090	-81.6850831908225\\
7100	-81.7044570231613\\
7110	-81.7237852481479\\
7120	-81.7436786703307\\
7130	-81.7639082145501\\
7140	-81.7831858694423\\
7150	-81.8011775921652\\
7160	-81.8193366750335\\
7170	-81.8377462281278\\
7180	-81.8560602815007\\
7190	-81.8742969403093\\
7200	-81.8930236812648\\
7210	-81.9116649962674\\
7220	-81.9300802612447\\
7230	-81.9480426661151\\
7240	-81.9656783326657\\
7250	-81.9834057953324\\
7260	-82.0011202336784\\
7270	-82.0195160947715\\
7280	-82.0374021767538\\
7290	-82.0555780818007\\
7300	-82.0739329247052\\
7310	-82.0921745835855\\
7320	-82.1099851358128\\
7330	-82.1284362878747\\
7340	-82.1464003740536\\
7350	-82.1643821111681\\
7360	-82.1820706895521\\
7370	-82.1991460451775\\
7380	-82.216806021682\\
7390	-82.234504907279\\
7400	-82.2517947194806\\
7410	-82.2695941902882\\
7420	-82.288041319361\\
7430	-82.3065285117419\\
7440	-82.3254414194743\\
7450	-82.3440328784732\\
7460	-82.3623832803314\\
7470	-82.3800423354723\\
7480	-82.3983272607547\\
7490	-82.4164078907972\\
7500	-82.4345276009612\\
7510	-82.4521549527093\\
7520	-82.4703414173795\\
7530	-82.4877828172898\\
7540	-82.5046936363559\\
7550	-82.5218138818944\\
7560	-82.5388027128774\\
7570	-82.556277999539\\
7580	-82.5734241725873\\
7590	-82.5903662556673\\
7600	-82.607049439459\\
7610	-82.6240600569859\\
7620	-82.6407606845891\\
7630	-82.6570898815637\\
7640	-82.6740633791928\\
7650	-82.6920619512636\\
7660	-82.7093915416397\\
7670	-82.7261927067041\\
7680	-82.7433975956814\\
7690	-82.7607192823007\\
7700	-82.7784460478849\\
7710	-82.7953869221794\\
7720	-82.8124573869023\\
7730	-82.8293758372608\\
7740	-82.8459705100335\\
7750	-82.8629340703894\\
7760	-82.8795045781672\\
7770	-82.8957496954849\\
7780	-82.9120663687989\\
7790	-82.9287401649663\\
7800	-82.9461611640297\\
7810	-82.9637726469375\\
7820	-82.9813619371463\\
7830	-82.9988605878289\\
7840	-83.0163013948566\\
7850	-83.0336077247952\\
7860	-83.0509948737263\\
7870	-83.0682217374119\\
7880	-83.0857659374118\\
7890	-83.1033544595685\\
7900	-83.121025870016\\
7910	-83.1389841588681\\
7920	-83.156920505405\\
7930	-83.175838623689\\
7940	-83.1943780081732\\
7950	-83.2116795499195\\
7960	-83.2287227764838\\
7970	-83.2457265236315\\
7980	-83.2624795577662\\
7990	-83.2793804936371\\
8000	-83.2955328882675\\
8010	-83.3112614200498\\
8020	-83.3274295461589\\
8030	-83.3436673810581\\
8040	-83.3597783677821\\
8050	-83.3766669701196\\
8060	-83.3938006345517\\
8070	-83.4104585033966\\
8080	-83.426430630831\\
8090	-83.4421195045346\\
8100	-83.4585860327828\\
8110	-83.4746037621323\\
8120	-83.4911697076702\\
8130	-83.5077066496483\\
8140	-83.5234652857117\\
8150	-83.5394799184791\\
8160	-83.555098045262\\
8170	-83.5703354504742\\
8180	-83.5857861487709\\
8190	-83.6007897092113\\
8200	-83.616811260602\\
8210	-83.6329879064416\\
8220	-83.6496576579349\\
8230	-83.6658126117324\\
8240	-83.6815427201494\\
8250	-83.6973596301813\\
8260	-83.7138012950557\\
8270	-83.7299058701805\\
8280	-83.7457204510115\\
8290	-83.7609441926479\\
8300	-83.7765888503987\\
8310	-83.7925147825731\\
8320	-83.8086251552511\\
8330	-83.8244603684753\\
8340	-83.8403453039847\\
8350	-83.8562885630955\\
8360	-83.8726221723831\\
8370	-83.8884838735333\\
8380	-83.9055925052025\\
8390	-83.922595346225\\
8400	-83.938672502604\\
8410	-83.9550504363375\\
8420	-83.9712799380044\\
8430	-83.9873986204171\\
8440	-84.0042239788314\\
8450	-84.0218882854817\\
8460	-84.0396469251699\\
8470	-84.0566775255325\\
8480	-84.0735205242473\\
8490	-84.0896581395561\\
8500	-84.1058201993493\\
8510	-84.1218814017537\\
8520	-84.1372419439902\\
8530	-84.1529954810264\\
8540	-84.1688113150763\\
8550	-84.184422062782\\
8560	-84.199622252156\\
8570	-84.2157206475062\\
8580	-84.2313675492682\\
8590	-84.2469749486121\\
8600	-84.2618937007447\\
8610	-84.2772446798166\\
8620	-84.2929459012746\\
8630	-84.3086829381582\\
8640	-84.324133643284\\
8650	-84.3394146629936\\
8660	-84.3549889154566\\
8670	-84.3717529680411\\
8680	-84.3876221216636\\
8690	-84.4036912962453\\
8700	-84.4194620064465\\
8710	-84.4350094518472\\
8720	-84.4506604573887\\
8730	-84.4658625100059\\
8740	-84.4807107932776\\
8750	-84.4957341525402\\
8760	-84.5107354509836\\
8770	-84.5256632395663\\
8780	-84.5412186615223\\
8790	-84.5565211514032\\
8800	-84.5714918712447\\
8810	-84.5861528138558\\
8820	-84.6014197980115\\
8830	-84.6169857645099\\
8840	-84.6317760226424\\
8850	-84.6466623545906\\
8860	-84.66148065896\\
8870	-84.6764052906542\\
8880	-84.6916160162069\\
8890	-84.7072379078256\\
8900	-84.7219831472862\\
8910	-84.7366419622354\\
8920	-84.7512956816353\\
8930	-84.7657312153557\\
8940	-84.7801073104374\\
8950	-84.7944032702095\\
8960	-84.8091895642595\\
8970	-84.8239325032726\\
8980	-84.8388894442472\\
8990	-84.8536866515359\\
9000	-84.868196728966\\
9010	-84.8830954690456\\
9020	-84.8977369694321\\
9030	-84.9124013106486\\
9040	-84.9269701981217\\
9050	-84.9416388613978\\
9060	-84.9564886295157\\
9070	-84.9708929824983\\
9080	-84.985161770589\\
9090	-84.9992052189246\\
9100	-85.0134029430722\\
9110	-85.0270450400794\\
9120	-85.0411735614897\\
9130	-85.0557290796489\\
9140	-85.0698913500223\\
9150	-85.083960898796\\
9160	-85.0976920037463\\
9170	-85.1121610365531\\
9180	-85.1269586204604\\
9190	-85.141654378707\\
9200	-85.1559912699014\\
9210	-85.170648738354\\
9220	-85.1851492356188\\
9230	-85.2000269378452\\
9240	-85.2146667530699\\
9250	-85.2293893588632\\
9260	-85.2442360574097\\
9270	-85.2593958199742\\
9280	-85.2746897659378\\
9290	-85.2889713610217\\
9300	-85.3031343700157\\
9310	-85.3173223530774\\
9320	-85.3310661590937\\
9330	-85.3450625272653\\
9340	-85.3597403569177\\
9350	-85.3744678402764\\
9360	-85.3894476010918\\
9370	-85.4040684416323\\
9380	-85.4182597707231\\
9390	-85.4321701570488\\
9400	-85.4460393189889\\
9410	-85.4600512146776\\
9420	-85.4739571589798\\
9430	-85.4879413971301\\
9440	-85.5019014871378\\
9450	-85.5156376103286\\
9460	-85.5294716159239\\
9470	-85.5430307817724\\
9480	-85.5570240473032\\
9490	-85.5708287364658\\
9500	-85.5844983087698\\
9510	-85.5986353592886\\
9520	-85.6123706855503\\
9530	-85.6257558665705\\
9540	-85.6393838531929\\
9550	-85.6527283192305\\
9560	-85.6661293667824\\
9570	-85.6796535467167\\
9580	-85.6935392863312\\
9590	-85.7072966122638\\
9600	-85.7214022361327\\
9610	-85.7356492873086\\
9620	-85.7490718273576\\
9630	-85.7626056430897\\
9640	-85.7758368295259\\
9650	-85.7893100419009\\
9660	-85.8026914388611\\
9670	-85.81582061797\\
9680	-85.8291407018795\\
9690	-85.8425925709281\\
9700	-85.8559499219341\\
9710	-85.8693800369729\\
9720	-85.8832344137456\\
9730	-85.8974339309798\\
9740	-85.9108790408268\\
9750	-85.9243103120954\\
9760	-85.9375410089473\\
9770	-85.9505331386094\\
9780	-85.9634558439294\\
9790	-85.9768680927054\\
9800	-85.9901907950594\\
9810	-86.0035453187161\\
9820	-86.017187026073\\
9830	-86.0312370494147\\
9840	-86.0450306618482\\
9850	-86.0585412819375\\
9860	-86.0715617497888\\
9870	-86.0847519530037\\
9880	-86.0980678615857\\
9890	-86.1110381872937\\
9900	-86.1239664515344\\
9910	-86.1371071320912\\
9920	-86.1505891455947\\
9930	-86.163644886676\\
9940	-86.1770229735814\\
9950	-86.1903250426186\\
9960	-86.2036193367986\\
9970	-86.2166024976648\\
9980	-86.2296554444352\\
9990	-86.2426350531625\\
10000	-86.2555285451542\\
};
\addplot [color=mycolor1, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	14.2398291489529\\
1	7.34054817058499\\
2	1.41045926684053\\
3	-3.9277019046452\\
4	-8.70356921216087\\
5	-12.7971674797968\\
6	-16.1774308738878\\
7	-18.9494600755229\\
8	-21.262440243909\\
9	-23.2351578047864\\
10	-24.945793498032\\
11	-26.4528416590133\\
12	-27.7937003912708\\
13	-28.9981481807612\\
14	-30.0930205894081\\
15	-31.0987973761721\\
16	-32.0331826428628\\
17	-32.9092291944113\\
18	-33.7345961260493\\
19	-34.51786033549\\
20	-35.2669745930445\\
21	-35.9860261877703\\
22	-36.6787622866194\\
23	-37.3461377997335\\
24	-37.9924880070711\\
25	-38.6165749800774\\
26	-39.2228689650137\\
27	-39.8117453352747\\
28	-40.3877968656999\\
29	-40.9483250284607\\
30	-41.4941952606793\\
31	-42.0280190132454\\
32	-42.5501621745711\\
33	-43.0632214551408\\
34	-43.5648190001166\\
35	-44.0558802412735\\
36	-44.5374649758922\\
37	-45.008905991128\\
38	-45.471543677105\\
39	-45.9265325054359\\
40	-46.3738104669343\\
41	-46.8107824690482\\
42	-47.2390518982404\\
43	-47.66058518783\\
44	-48.0757006336477\\
45	-48.4855157673497\\
46	-48.8899172572191\\
47	-49.2894761833049\\
48	-49.6821403049503\\
49	-50.0689838586773\\
50	-50.4485736113344\\
51	-50.8211887991988\\
52	-51.186499957655\\
53	-51.5447783764407\\
54	-51.8975543151334\\
55	-52.2468363757198\\
56	-52.5927991624877\\
57	-52.9344149317727\\
58	-53.2735114645163\\
59	-53.6093115449973\\
60	-53.9394700910956\\
61	-54.264830634703\\
62	-54.5880293381252\\
63	-54.9069989854534\\
64	-55.2221893162945\\
65	-55.535348712567\\
66	-55.8445702309998\\
67	-56.1498797492084\\
68	-56.4519257691232\\
69	-56.7516594964451\\
70	-57.0474774737734\\
71	-57.3402950741992\\
72	-57.6318207740246\\
73	-57.9214037446174\\
74	-58.2078232480363\\
75	-58.4908152506693\\
76	-58.770884097268\\
77	-59.0464494238041\\
78	-59.3192594800445\\
79	-59.5894622491974\\
80	-59.8572208432649\\
81	-60.121704445406\\
82	-60.3833589971295\\
83	-60.6431092447431\\
84	-60.9025487213145\\
85	-61.160399637285\\
86	-61.4166567145597\\
87	-61.6724984229047\\
88	-61.9252283826216\\
89	-62.1750465974313\\
90	-62.4214285639604\\
91	-62.6655903447663\\
92	-62.9084008357566\\
93	-63.1495181776108\\
94	-63.3901382537697\\
95	-63.6274210169633\\
96	-63.8614633460109\\
97	-64.0937003996688\\
98	-64.3243015165846\\
99	-64.5535841194767\\
100	-64.781530092703\\
110	-66.9828616939088\\
120	-69.0279989649498\\
130	-70.9412629416967\\
140	-72.7401249098235\\
150	-74.4102346982287\\
160	-75.965902500049\\
170	-77.4465840033485\\
180	-78.8234658089753\\
190	-80.1525328008264\\
200	-81.4161098095751\\
210	-82.6192358027923\\
220	-83.7502253917661\\
230	-84.8512940766135\\
240	-85.9076297990867\\
250	-86.9203955813182\\
260	-87.899634867437\\
270	-88.8441155057929\\
280	-89.7577103549112\\
290	-90.6333479478978\\
300	-91.458568155294\\
310	-92.2600201230388\\
320	-93.032335253458\\
330	-93.7791739582339\\
340	-94.5141033231859\\
350	-95.2262876129639\\
360	-95.9237178813748\\
370	-96.5958981306915\\
380	-97.245569577633\\
390	-97.8701317432094\\
400	-98.489083035963\\
410	-99.0961270254023\\
420	-99.6760715203767\\
430	-100.229990629314\\
440	-100.765670366258\\
450	-101.303041278091\\
460	-101.830776257359\\
470	-102.357554668503\\
480	-102.862902763471\\
490	-103.358979931637\\
500	-103.833993041146\\
510	-104.306023428071\\
520	-104.776285767955\\
530	-105.234898104555\\
540	-105.675116697851\\
550	-106.112617081563\\
560	-106.547480988924\\
570	-106.969517330586\\
580	-107.382266063569\\
590	-107.784180465318\\
600	-108.180322466488\\
610	-108.576942234475\\
620	-108.960884665297\\
630	-109.350081748111\\
640	-109.723228295499\\
650	-110.093552182919\\
660	-110.454590314314\\
670	-110.815843333172\\
680	-111.173378986606\\
690	-111.524092941062\\
700	-111.87461140116\\
710	-112.230701164211\\
720	-112.576195691019\\
730	-112.909743080297\\
740	-113.23640621694\\
750	-113.554894572616\\
760	-113.875063677874\\
770	-114.198014456814\\
780	-114.507347750403\\
790	-114.817424801759\\
800	-115.121969210735\\
810	-115.419322791449\\
820	-115.714884858898\\
830	-116.005532169829\\
840	-116.29077777195\\
850	-116.571487322372\\
860	-116.849196521638\\
870	-117.12275633231\\
880	-117.397539133525\\
890	-117.666084246041\\
900	-117.937800726823\\
910	-118.208011630228\\
920	-118.473981181057\\
930	-118.741022730312\\
940	-119.006707253528\\
950	-119.260932203943\\
960	-119.514348463586\\
970	-119.767158498561\\
980	-120.009913251573\\
990	-120.246059085966\\
1000	-120.486531853048\\
1010	-120.726109755604\\
1020	-120.959364833315\\
1030	-121.187254986567\\
1040	-121.420696879787\\
1050	-121.650133200391\\
1060	-121.872363407423\\
1070	-122.094862119451\\
1080	-122.307485152735\\
1090	-122.51754167163\\
1100	-122.743778851684\\
1110	-122.967506627721\\
1120	-123.177542723987\\
1130	-123.390564287249\\
1140	-123.594636561885\\
1150	-123.804906151812\\
1160	-124.010614832847\\
1170	-124.222699582165\\
1180	-124.426201448207\\
1190	-124.628850899291\\
1200	-124.83117835534\\
1210	-125.02241076631\\
1220	-125.217461624288\\
1230	-125.410727764645\\
1240	-125.60331922175\\
1250	-125.792018163009\\
1260	-125.985663641082\\
1270	-126.171472854486\\
1280	-126.354564305216\\
1290	-126.545444227056\\
1300	-126.729280944935\\
1310	-126.907705781862\\
1320	-127.081653342178\\
1330	-127.264375801883\\
1340	-127.438690039045\\
1350	-127.621587703016\\
1360	-127.793022032686\\
1370	-127.961268559098\\
1380	-128.131459945475\\
1390	-128.307502606701\\
1400	-128.477058554691\\
1410	-128.643526423702\\
1420	-128.802715398204\\
1430	-128.964798002032\\
1440	-129.129280652915\\
1450	-129.293602325552\\
1460	-129.457872466959\\
1470	-129.61809561284\\
1480	-129.776250550734\\
1490	-129.935493774294\\
1500	-130.098718976887\\
1510	-130.255897997372\\
1520	-130.414789117026\\
1530	-130.570549376911\\
1540	-130.728190227866\\
1550	-130.879599092276\\
1560	-131.027663791835\\
1570	-131.180802301591\\
1580	-131.329134160853\\
1590	-131.472664472165\\
1600	-131.621784455012\\
1610	-131.766272687272\\
1620	-131.912073623098\\
1630	-132.052950745954\\
1640	-132.19590351335\\
1650	-132.341536629936\\
1660	-132.494983308699\\
1670	-132.640404842674\\
1680	-132.770917882131\\
1690	-132.912808338718\\
1700	-133.049361442883\\
1710	-133.186489867998\\
1720	-133.323623794986\\
1730	-133.466458959586\\
1740	-133.607408928302\\
1750	-133.74328374236\\
1760	-133.875952832761\\
1770	-134.016842978261\\
1780	-134.15933444228\\
1790	-134.290901722461\\
1800	-134.422506635078\\
1810	-134.550873340003\\
1820	-134.685238225717\\
1830	-134.817880668748\\
1840	-134.953550075855\\
1850	-135.096852692387\\
1860	-135.229654246928\\
1870	-135.359619153054\\
1880	-135.47749081752\\
1890	-135.598674700354\\
1900	-135.722598971489\\
1910	-135.849516291958\\
1920	-135.971119352717\\
1930	-136.096656357707\\
1940	-136.221274913986\\
1950	-136.350265228647\\
1960	-136.470304773929\\
1970	-136.584439859228\\
1980	-136.703244480717\\
1990	-136.825651788042\\
2000	-136.947543508508\\
2010	-137.064975466189\\
2020	-137.183630137593\\
2030	-137.3050109006\\
2040	-137.429252453297\\
2050	-137.552796585225\\
2060	-137.671369728429\\
2070	-137.785323156887\\
2080	-137.900407044615\\
2090	-138.017312470896\\
2100	-138.136545252007\\
2110	-138.255823491439\\
2120	-138.366497248054\\
2130	-138.475884535554\\
2140	-138.594773176381\\
2150	-138.709360333307\\
2160	-138.817318857135\\
2170	-138.924896012724\\
2180	-139.032224621787\\
2190	-139.13638156945\\
2200	-139.244227546346\\
2210	-139.347584660626\\
2220	-139.457119913225\\
2230	-139.565048005849\\
2240	-139.671514050122\\
2250	-139.780718589344\\
2260	-139.886202655971\\
2270	-139.987697629298\\
2280	-140.087247813532\\
2290	-140.189394064759\\
2300	-140.297346892102\\
2310	-140.399963684848\\
2320	-140.501441687924\\
2330	-140.603359017636\\
2340	-140.709228119017\\
2350	-140.816009126812\\
2360	-140.915578478646\\
2370	-141.017922576086\\
2380	-141.119045498151\\
2390	-141.219165618139\\
2400	-141.318379311855\\
2410	-141.419628037092\\
2420	-141.510926295235\\
2430	-141.603678300344\\
2440	-141.700024171029\\
2450	-141.804869617777\\
2460	-141.899264700982\\
2470	-141.997813236941\\
2480	-142.099596212215\\
2490	-142.197666861698\\
2500	-142.295527743608\\
2510	-142.392864561243\\
2520	-142.489606531059\\
2530	-142.585469960589\\
2540	-142.686339055044\\
2550	-142.776717415026\\
2560	-142.874651993729\\
2570	-142.977443514597\\
2580	-143.076081014467\\
2590	-143.163324673465\\
2600	-143.256863229757\\
2610	-143.354832911428\\
2620	-143.452413220945\\
2630	-143.544301822159\\
2640	-143.644346590732\\
2650	-143.74004243542\\
2660	-143.827739647271\\
2670	-143.918036631724\\
2680	-144.011170146772\\
2690	-144.101509480733\\
2700	-144.189706374335\\
2710	-144.28844508394\\
2720	-144.377166578399\\
2730	-144.465384685176\\
2740	-144.55588674042\\
2750	-144.647308193941\\
2760	-144.738443616796\\
2770	-144.823770339267\\
2780	-144.911039779338\\
2790	-144.999621733687\\
2800	-145.088951332818\\
2810	-145.177091235895\\
2820	-145.266847939654\\
2830	-145.353951113713\\
2840	-145.439466486412\\
2850	-145.526809385057\\
2860	-145.611379333608\\
2870	-145.691895036666\\
2880	-145.771799292738\\
2890	-145.850386318025\\
2900	-145.931531500241\\
2910	-146.012049860587\\
2920	-146.098566449011\\
2930	-146.179809841872\\
2940	-146.26723677257\\
2950	-146.352105737052\\
2960	-146.435110592856\\
2970	-146.51961034977\\
2980	-146.600350605658\\
2990	-146.678265295592\\
3000	-146.757821127923\\
3010	-146.840354712547\\
3020	-146.915759222092\\
3030	-146.994541558416\\
3040	-147.072211232838\\
3050	-147.150735134862\\
3060	-147.226370506477\\
3070	-147.302446952772\\
3080	-147.381057859611\\
3090	-147.468141089231\\
3100	-147.544653452345\\
3110	-147.626132107516\\
3120	-147.701619487991\\
3130	-147.780426801299\\
3140	-147.864300478624\\
3150	-147.947583636893\\
3160	-148.030378194038\\
3170	-148.108532593801\\
3180	-148.185292896405\\
3190	-148.259943826787\\
3200	-148.338484870249\\
3210	-148.412905840543\\
3220	-148.487640086908\\
3230	-148.559000857897\\
3240	-148.631919548497\\
3250	-148.709621407326\\
3260	-148.784484001568\\
3270	-148.861752042094\\
3280	-148.939937921405\\
3290	-149.011107975797\\
3300	-149.082084855527\\
3310	-149.154211570393\\
3320	-149.224903067667\\
3330	-149.296297657043\\
3340	-149.369078509187\\
3350	-149.443297404893\\
3360	-149.514340719674\\
3370	-149.585225046042\\
3380	-149.659987767547\\
3390	-149.72852845872\\
3400	-149.799400948915\\
3410	-149.876418398199\\
3420	-149.948132872775\\
3430	-150.021345948218\\
3440	-150.089794784472\\
3450	-150.156755004548\\
3460	-150.21680059642\\
3470	-150.287088886182\\
3480	-150.359125429008\\
3490	-150.429338634153\\
3500	-150.503992931241\\
3510	-150.573870754523\\
3520	-150.647215649322\\
3530	-150.720404795661\\
3540	-150.791647101785\\
3550	-150.857240101612\\
3560	-150.923337896229\\
3570	-150.987324381226\\
3580	-151.060439388757\\
3590	-151.129955667783\\
3600	-151.199188049367\\
3610	-151.269480999351\\
3620	-151.337144272817\\
3630	-151.396991645146\\
3640	-151.462792695188\\
3650	-151.532212874587\\
3660	-151.59878919667\\
3670	-151.66485403955\\
3680	-151.736346296035\\
3690	-151.796560398653\\
3700	-151.860644971151\\
3710	-151.922433543334\\
3720	-151.991440863856\\
3730	-152.058527427043\\
3740	-152.12061649986\\
3750	-152.190597531606\\
3760	-152.255301749067\\
3770	-152.316673363837\\
3780	-152.379265849968\\
3790	-152.439959142054\\
3800	-152.504890605413\\
3810	-152.569274479628\\
3820	-152.632365657896\\
3830	-152.686725852632\\
3840	-152.754825185471\\
3850	-152.82370077481\\
3860	-152.883284078283\\
3870	-152.946042589596\\
3880	-153.008639080711\\
3890	-153.070922636453\\
3900	-153.134906045968\\
3910	-153.197970830129\\
3920	-153.262410283488\\
3930	-153.328052605192\\
3940	-153.394926389482\\
3950	-153.450524306947\\
3960	-153.502683015181\\
3970	-153.567494598751\\
3980	-153.634611423417\\
3990	-153.696611822018\\
4000	-153.757591433288\\
4010	-153.823693270638\\
4020	-153.886015262776\\
4030	-153.942159103653\\
4040	-154.001776586056\\
4050	-154.056267087869\\
4060	-154.115040191376\\
4070	-154.175587786394\\
4080	-154.226614231311\\
4090	-154.281567730779\\
4100	-154.347875465829\\
4110	-154.412649192916\\
4120	-154.473280593784\\
4130	-154.530641018767\\
4140	-154.588753295864\\
4150	-154.644658598558\\
4160	-154.703656192624\\
4170	-154.765718597947\\
4180	-154.827979833739\\
4190	-154.890231638713\\
4200	-154.952379618094\\
4210	-155.011374735301\\
4220	-155.069385685237\\
4230	-155.124073451418\\
4240	-155.179288226422\\
4250	-155.23999730573\\
4260	-155.297671512763\\
4270	-155.358311885047\\
4280	-155.416130207054\\
4290	-155.476281680039\\
4300	-155.531199907527\\
4310	-155.590832013117\\
4320	-155.64768072377\\
4330	-155.705764566599\\
4340	-155.758061571738\\
4350	-155.808384335462\\
4360	-155.857839043194\\
4370	-155.910838407397\\
4380	-155.967358766643\\
4390	-156.026711893944\\
4400	-156.08231156117\\
4410	-156.138616121658\\
4420	-156.192751453222\\
4430	-156.246719660953\\
4440	-156.305184745188\\
4450	-156.358178664255\\
4460	-156.414138968677\\
4470	-156.466430744619\\
4480	-156.518148945496\\
4490	-156.576267937187\\
4500	-156.633907828945\\
4510	-156.689077772233\\
4520	-156.737930676033\\
4530	-156.788637931175\\
4540	-156.846725977393\\
4550	-156.899765100132\\
4560	-156.947603100166\\
4570	-156.994607515097\\
4580	-157.046065347801\\
4590	-157.098867947201\\
4600	-157.155624760323\\
4610	-157.212141757209\\
4620	-157.263524782827\\
4630	-157.3110541223\\
4640	-157.36262048791\\
4650	-157.413376083708\\
4660	-157.4639619351\\
4670	-157.514366032673\\
4680	-157.566648082675\\
4690	-157.623779001294\\
4700	-157.675200468056\\
4710	-157.726589069395\\
4720	-157.778896397912\\
4730	-157.828053611891\\
4740	-157.872962818994\\
4750	-157.921184395985\\
4760	-157.969468602512\\
4770	-158.017897655162\\
4780	-158.074508171564\\
4790	-158.132041715256\\
4800	-158.178861853827\\
4810	-158.229340198961\\
4820	-158.280422440246\\
4830	-158.329409194721\\
4840	-158.379673220197\\
4850	-158.426112025561\\
4860	-158.473674498095\\
4870	-158.524028956551\\
4880	-158.573984850229\\
4890	-158.630509898719\\
4900	-158.682675303886\\
4910	-158.732849756289\\
4920	-158.782199653764\\
4930	-158.833759453623\\
4940	-158.887563352466\\
4950	-158.93990111001\\
4960	-158.986696664492\\
4970	-159.036675194916\\
4980	-159.083564252215\\
4990	-159.128641961105\\
5000	-159.176721966167\\
5010	-159.223547036256\\
5020	-159.274188943725\\
5030	-159.327605019269\\
5040	-159.37282292799\\
5050	-159.415466637851\\
5060	-159.459199362911\\
5070	-159.503721082448\\
5080	-159.554248948586\\
5090	-159.601808801006\\
5100	-159.641272815283\\
5110	-159.691194321908\\
5120	-159.739380269252\\
5130	-159.790120035016\\
5140	-159.83761804902\\
5150	-159.880214094183\\
5160	-159.927888954484\\
5170	-159.97635997955\\
5180	-160.022432281806\\
5190	-160.07482235707\\
5200	-160.120569720108\\
5210	-160.162466441098\\
5220	-160.206579802895\\
5230	-160.251778706919\\
5240	-160.29840362691\\
5250	-160.341903125507\\
5260	-160.38329012888\\
5270	-160.426187762569\\
5280	-160.470884803363\\
5290	-160.513423998136\\
5300	-160.557352909986\\
5310	-160.605335023813\\
5320	-160.655250339702\\
5330	-160.700515222115\\
5340	-160.738922733728\\
5350	-160.784970251245\\
5360	-160.837925948669\\
5370	-160.879310258689\\
5380	-160.928324777241\\
5390	-160.977163822371\\
5400	-161.025580107189\\
5410	-161.06607344141\\
5420	-161.108429826794\\
5430	-161.153003270196\\
5440	-161.191310260219\\
5450	-161.233323863063\\
5460	-161.276783634241\\
5470	-161.323513174437\\
5480	-161.366616184629\\
5490	-161.409151988791\\
5500	-161.451426573176\\
5510	-161.494405397773\\
5520	-161.538559576933\\
5530	-161.585876665518\\
5540	-161.626315167927\\
5550	-161.668772647292\\
5560	-161.707675492867\\
5570	-161.753139116962\\
5580	-161.796702869431\\
5590	-161.839704971947\\
5600	-161.881744749744\\
5610	-161.924433621679\\
5620	-161.969174823896\\
5630	-162.009522481906\\
5640	-162.053297087899\\
5650	-162.096760913783\\
5660	-162.135286548511\\
5670	-162.178128644765\\
5680	-162.220802358409\\
5690	-162.26161098914\\
5700	-162.302537867342\\
5710	-162.344327454416\\
5720	-162.388929984222\\
5730	-162.435481483012\\
5740	-162.478851876317\\
5750	-162.522404055434\\
5760	-162.561868134964\\
5770	-162.599391195551\\
5780	-162.640632943404\\
5790	-162.681760353946\\
5800	-162.724591239781\\
5810	-162.765050439511\\
5820	-162.806696949781\\
5830	-162.846942817656\\
5840	-162.883403019972\\
5850	-162.923280674768\\
5860	-162.96154578641\\
5870	-163.000868820237\\
5880	-163.044050775104\\
5890	-163.083205498001\\
5900	-163.124422390902\\
5910	-163.165506617267\\
5920	-163.206405002577\\
5930	-163.244889452548\\
5940	-163.282822318116\\
5950	-163.322803974606\\
5960	-163.362816435853\\
5970	-163.399754921405\\
5980	-163.436903720735\\
5990	-163.475035332735\\
6000	-163.514748752763\\
6010	-163.559116837333\\
6020	-163.606766948966\\
6030	-163.642843158623\\
6040	-163.67770992454\\
6050	-163.714111788962\\
6060	-163.750753271927\\
6070	-163.791952487035\\
6080	-163.835398701298\\
6090	-163.868944140367\\
6100	-163.906226076049\\
6110	-163.940819198753\\
6120	-163.97506334185\\
6130	-164.012392446649\\
6140	-164.044070535326\\
6150	-164.082783325545\\
6160	-164.122276015843\\
6170	-164.162709624782\\
6180	-164.193249229559\\
6190	-164.232082376264\\
6200	-164.26998053636\\
6210	-164.305408556702\\
6220	-164.341673695675\\
6230	-164.379134484856\\
6240	-164.413474719415\\
6250	-164.452346567406\\
6260	-164.493552892166\\
6270	-164.528932829868\\
6280	-164.566458138148\\
6290	-164.604720921457\\
6300	-164.645105641859\\
6310	-164.677767731536\\
6320	-164.719579301298\\
6330	-164.759848059051\\
6340	-164.800867029978\\
6350	-164.841494045792\\
6360	-164.879602691727\\
6370	-164.913903145533\\
6380	-164.94935547402\\
6390	-164.987935282856\\
6400	-165.021763985965\\
6410	-165.06289924251\\
6420	-165.099429158292\\
6430	-165.141421242805\\
6440	-165.177410784959\\
6450	-165.216199803544\\
6460	-165.258538593819\\
6470	-165.299383358032\\
6480	-165.338906813254\\
6490	-165.377868970499\\
6500	-165.414436905602\\
6510	-165.451327260784\\
6520	-165.487323738133\\
6530	-165.523979479546\\
6540	-165.562307591216\\
6550	-165.598747627765\\
6560	-165.632872267029\\
6570	-165.666551480565\\
6580	-165.704541681824\\
6590	-165.74669229015\\
6600	-165.781785531142\\
6610	-165.82115345017\\
6620	-165.857302085197\\
6630	-165.897076439996\\
6640	-165.934490030543\\
6650	-165.970382129847\\
6660	-166.00904504223\\
6670	-166.048509775602\\
6680	-166.083383305088\\
6690	-166.117508702642\\
6700	-166.156327736538\\
6710	-166.189270084446\\
6720	-166.226562039156\\
6730	-166.259624924142\\
6740	-166.29274113067\\
6750	-166.329060182414\\
6760	-166.365642969946\\
6770	-166.405999167537\\
6780	-166.445223307015\\
6790	-166.4845956834\\
6800	-166.521802175513\\
6810	-166.553790574937\\
6820	-166.586722286945\\
6830	-166.626568217192\\
6840	-166.658849289896\\
6850	-166.69421934314\\
6860	-166.732368485062\\
6870	-166.767216818512\\
6880	-166.805860621382\\
6890	-166.838949585176\\
6900	-166.873138665139\\
6910	-166.906022435049\\
6920	-166.936501108147\\
6930	-166.97035432747\\
6940	-167.005962586145\\
6950	-167.040838571355\\
6960	-167.072463852633\\
6970	-167.105307662277\\
6980	-167.133270188085\\
6990	-167.162356898789\\
7000	-167.196484292645\\
7010	-167.225563108934\\
7020	-167.257127668442\\
7030	-167.297640025584\\
7040	-167.335684297851\\
7050	-167.368111257368\\
7060	-167.401148949174\\
7070	-167.435267288574\\
7080	-167.470488896113\\
7090	-167.506776132925\\
7100	-167.542734183087\\
7110	-167.575375213667\\
7120	-167.606803083685\\
7130	-167.642534220337\\
7140	-167.678854063468\\
7150	-167.715655650255\\
7160	-167.752463365947\\
7170	-167.783367134215\\
7180	-167.816170866916\\
7190	-167.851552373765\\
7200	-167.885317690196\\
7210	-167.921905428151\\
7220	-167.953553580348\\
7230	-167.983825066622\\
7240	-168.017006921747\\
7250	-168.051279644795\\
7260	-168.080335488805\\
7270	-168.11080604222\\
7280	-168.14309593927\\
7290	-168.173432495044\\
7300	-168.2037090658\\
7310	-168.238606157515\\
7320	-168.274856141372\\
7330	-168.307682663866\\
7340	-168.340510980714\\
7350	-168.371427488869\\
7360	-168.400080549117\\
7370	-168.423838613014\\
7380	-168.451946096167\\
7390	-168.481299755721\\
7400	-168.51481393993\\
7410	-168.543517445732\\
7420	-168.579270880814\\
7430	-168.613737193548\\
7440	-168.651678622989\\
7450	-168.684069664399\\
7460	-168.712424507836\\
7470	-168.747475883387\\
7480	-168.781188144866\\
7490	-168.81081802474\\
7500	-168.845825009499\\
7510	-168.881447482445\\
7520	-168.91701486571\\
7530	-168.951268718997\\
7540	-168.981349646719\\
7550	-169.012280250335\\
7560	-169.046791878529\\
7570	-169.080143580058\\
7580	-169.108937576723\\
7590	-169.139923533199\\
7600	-169.16917364034\\
7610	-169.196917266002\\
7620	-169.225937118478\\
7630	-169.257656609308\\
7640	-169.290582689191\\
7650	-169.319671860034\\
7660	-169.346960405853\\
7670	-169.376187815101\\
7680	-169.406127896884\\
7690	-169.435829933506\\
7700	-169.472501101073\\
7710	-169.500010182864\\
7720	-169.521507520397\\
7730	-169.552833432662\\
7740	-169.581133879067\\
7750	-169.607878238876\\
7760	-169.643211799654\\
7770	-169.677553589257\\
7780	-169.707748175223\\
7790	-169.736261133377\\
7800	-169.770686463022\\
7810	-169.803627888664\\
7820	-169.836156957639\\
7830	-169.868635297857\\
7840	-169.899527071253\\
7850	-169.931183146009\\
7860	-169.964885684424\\
7870	-169.994752151077\\
7880	-170.025825661408\\
7890	-170.054480789184\\
7900	-170.083321862022\\
7910	-170.111988473559\\
7920	-170.146005531074\\
7930	-170.178319670489\\
7940	-170.211889768841\\
7950	-170.244606322932\\
7960	-170.278860190741\\
7970	-170.304607604669\\
7980	-170.338023018584\\
7990	-170.367935716952\\
8000	-170.398439834244\\
8010	-170.429535568268\\
8020	-170.455616293553\\
8030	-170.486109186845\\
8040	-170.515024954537\\
8050	-170.541593230651\\
8060	-170.567078809679\\
8070	-170.593673063126\\
8080	-170.625563570464\\
8090	-170.657722774839\\
8100	-170.68677967316\\
8110	-170.715322071943\\
8120	-170.745514427473\\
8130	-170.775975872803\\
8140	-170.806409212772\\
8150	-170.838416827457\\
8160	-170.869609974145\\
8170	-170.899984764056\\
8180	-170.930598717751\\
8190	-170.959247655688\\
8200	-170.989336107322\\
8210	-171.016471510848\\
8220	-171.042607383219\\
8230	-171.067812647324\\
8240	-171.094276996093\\
8250	-171.12049988985\\
8260	-171.149764610828\\
8270	-171.177144911084\\
8280	-171.203806118126\\
8290	-171.228675545511\\
8300	-171.261680459417\\
8310	-171.285757978066\\
8320	-171.313245664494\\
8330	-171.346107743781\\
8340	-171.37308704446\\
8350	-171.403580889522\\
8360	-171.433678427541\\
8370	-171.462579995642\\
8380	-171.494935524026\\
8390	-171.526395858965\\
8400	-171.558092187524\\
8410	-171.585987469449\\
8420	-171.614615876863\\
8430	-171.643389104455\\
8440	-171.670488303261\\
8450	-171.6996494234\\
8460	-171.728576279573\\
8470	-171.752187244901\\
8480	-171.772457455557\\
8490	-171.795199973604\\
8500	-171.821530557277\\
8510	-171.848085565168\\
8520	-171.881071202414\\
8530	-171.907716238399\\
8540	-171.934670993879\\
8550	-171.966652390816\\
8560	-171.991521812485\\
8570	-172.01818280658\\
8580	-172.040323378406\\
8590	-172.068313200073\\
8600	-172.098664172699\\
8610	-172.127087291864\\
8620	-172.155067925704\\
8630	-172.182470015378\\
8640	-172.213140187551\\
8650	-172.24260601797\\
8660	-172.263184720337\\
8670	-172.292257973075\\
8680	-172.314347585931\\
8690	-172.344760524186\\
8700	-172.372533052308\\
8710	-172.405798240133\\
8720	-172.425859397092\\
8730	-172.450682728134\\
8740	-172.474893325528\\
8750	-172.49993038275\\
8760	-172.52086005294\\
8770	-172.55415687023\\
8780	-172.587391408348\\
8790	-172.618788714281\\
8800	-172.649036626819\\
8810	-172.668911605474\\
8820	-172.693948232248\\
8830	-172.729010176\\
8840	-172.753341276675\\
8850	-172.771288908369\\
8860	-172.797345779596\\
8870	-172.827537496038\\
8880	-172.856480505206\\
8890	-172.888836530217\\
8900	-172.909032242625\\
8910	-172.929355086578\\
8920	-172.958143568909\\
8930	-172.989605620904\\
8940	-173.023396874529\\
8950	-173.056218547469\\
8960	-173.074604051141\\
8970	-173.092315761266\\
8980	-173.120689686255\\
8990	-173.154092805334\\
9000	-173.187288881019\\
9010	-173.214305599222\\
9020	-173.238542489024\\
9030	-173.2694627162\\
9040	-173.301677405288\\
9050	-173.329827688321\\
9060	-173.357907468408\\
9070	-173.376849432602\\
9080	-173.401864273471\\
9090	-173.426003600064\\
9100	-173.452760072163\\
9110	-173.472501469092\\
9120	-173.499498978266\\
9130	-173.521476054081\\
9140	-173.547131405258\\
9150	-173.572044141518\\
9160	-173.589969713768\\
9170	-173.618669223746\\
9180	-173.646552155941\\
9190	-173.674643344306\\
9200	-173.700092661847\\
9210	-173.719299084287\\
9220	-173.740427110204\\
9230	-173.765707342794\\
9240	-173.790556018595\\
9250	-173.818767456808\\
9260	-173.842035593004\\
9270	-173.865033940152\\
9280	-173.891713739873\\
9290	-173.921472030291\\
9300	-173.950025401124\\
9310	-173.972789135398\\
9320	-173.993737645162\\
9330	-174.021470018921\\
9340	-174.046615694592\\
9350	-174.072312140587\\
9360	-174.098559219983\\
9370	-174.126103586557\\
9380	-174.150111023839\\
9390	-174.17695460419\\
9400	-174.201777420057\\
9410	-174.225339667528\\
9420	-174.249291727617\\
9430	-174.273438902002\\
9440	-174.299857703465\\
9450	-174.323886789992\\
9460	-174.348811161141\\
9470	-174.373482806467\\
9480	-174.396271717598\\
9490	-174.416872792727\\
9500	-174.446852035702\\
9510	-174.474783076148\\
9520	-174.502543605324\\
9530	-174.525992145817\\
9540	-174.550842836488\\
9550	-174.575262632899\\
9560	-174.600078164326\\
9570	-174.624000822539\\
9580	-174.644651821701\\
9590	-174.66305197575\\
9600	-174.6907384024\\
9610	-174.716947729285\\
9620	-174.742363032583\\
9630	-174.769929848175\\
9640	-174.799840956344\\
9650	-174.821252207515\\
9660	-174.836541746527\\
9670	-174.854200443315\\
9680	-174.878121298023\\
9690	-174.899319540254\\
9700	-174.925598381761\\
9710	-174.955805494455\\
9720	-174.98206817388\\
9730	-175.002798578759\\
9740	-175.027936500705\\
9750	-175.054366851001\\
9760	-175.079850076211\\
9770	-175.107846946722\\
9780	-175.13348561938\\
9790	-175.159168601072\\
9800	-175.186244543588\\
9810	-175.211216154703\\
9820	-175.228067123805\\
9830	-175.246406626953\\
9840	-175.265417956046\\
9850	-175.28813357678\\
9860	-175.316035592682\\
9870	-175.346027625455\\
9880	-175.370893069524\\
9890	-175.396965198296\\
9900	-175.41904564178\\
9910	-175.447222283328\\
9920	-175.471506509637\\
9930	-175.4919547809\\
9940	-175.507648388962\\
9950	-175.529591694077\\
9960	-175.554773498603\\
9970	-175.577108399791\\
9980	-175.600977197528\\
9990	-175.625033611992\\
10000	-175.648414542655\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	14.2398291489529\\
1	5.51620446286549\\
2	3.7580279609258\\
3	2.10479058792811\\
4	0.439245793622091\\
5	-1.16590763488311\\
6	-2.69182525975087\\
7	-4.1341022125236\\
8	-5.49151252800038\\
9	-6.76389686524402\\
10	-7.95154541774261\\
11	-9.05577586241166\\
12	-10.0790237232701\\
13	-11.0248183182858\\
14	-11.8972046971353\\
15	-12.7009418351066\\
16	-13.4407788263186\\
17	-14.121580297373\\
18	-14.7487178117681\\
19	-15.3273592145847\\
20	-15.8623915589521\\
21	-16.3583335011662\\
22	-16.8195913040787\\
23	-17.2503199548815\\
24	-17.654034456346\\
25	-18.0338277802275\\
26	-18.3921539089199\\
27	-18.7314232044368\\
28	-19.0539656439499\\
29	-19.3618378816834\\
30	-19.6566832320722\\
31	-19.9399240116287\\
32	-20.2126723474517\\
33	-20.4760169762946\\
34	-20.7308106164848\\
35	-20.9775411612326\\
36	-21.2168223252642\\
37	-21.4495836572948\\
38	-21.6763350007105\\
39	-21.897499494616\\
40	-22.1131554631321\\
41	-22.323532423662\\
42	-22.5290554204804\\
43	-22.7300129454109\\
44	-22.9264176035392\\
45	-23.1186990559906\\
46	-23.3070829466156\\
47	-23.4917027346563\\
48	-23.6727182688618\\
49	-23.850068238248\\
50	-24.0240293604648\\
51	-24.1946466648394\\
52	-24.3621478198844\\
53	-24.5268927744486\\
54	-24.6888720780138\\
55	-24.8480682161856\\
56	-25.0043527007624\\
57	-25.1581226519429\\
58	-25.3092778506769\\
59	-25.457904298466\\
60	-25.6040811646313\\
61	-25.7479058946582\\
62	-25.889242585923\\
63	-26.0281086126354\\
64	-26.1646862076771\\
65	-26.2990861342999\\
66	-26.4314283017158\\
67	-26.56167348539\\
68	-26.6900118774581\\
69	-26.8165030100792\\
70	-26.9411157458691\\
71	-27.0639518523599\\
72	-27.1849820013797\\
73	-27.3042470583925\\
74	-27.4218007682039\\
75	-27.5377182301035\\
76	-27.6519559919444\\
77	-27.7645200238726\\
78	-27.8756289275864\\
79	-27.9853187151965\\
80	-28.093650987402\\
81	-28.2005700302968\\
82	-28.3060332728005\\
83	-28.4100909726002\\
84	-28.5128395321343\\
85	-28.6144099722199\\
86	-28.7147513734347\\
87	-28.8139004817129\\
88	-28.9119842523017\\
89	-29.009046945389\\
90	-29.1050913391987\\
91	-29.2000427131007\\
92	-29.2940106639395\\
93	-29.38712379065\\
94	-29.4791342162106\\
95	-29.570095835808\\
96	-29.6602519124499\\
97	-29.749512623222\\
98	-29.8378801478607\\
99	-29.9252262264727\\
100	-30.0116114266022\\
110	-30.8302476456948\\
120	-31.5810546424347\\
130	-32.2753861275069\\
140	-32.92001193771\\
150	-33.5204832612061\\
160	-34.0843236141697\\
170	-34.6179109340246\\
180	-35.1231853882322\\
190	-35.6026233886712\\
200	-36.0635245323615\\
210	-36.5038590906937\\
220	-36.9228977244408\\
230	-37.3272058383543\\
240	-37.7156266882983\\
250	-38.089241700376\\
260	-38.4493328157761\\
270	-38.79867684044\\
280	-39.1368478379748\\
290	-39.4633185377473\\
300	-39.779557139025\\
310	-40.0902806469623\\
320	-40.3953782841399\\
330	-40.6883963979194\\
340	-40.9725746323454\\
350	-41.2516168030264\\
360	-41.5235009895246\\
370	-41.7866597415117\\
380	-42.0437870332686\\
390	-42.2944885512619\\
400	-42.5402976051009\\
410	-42.7831020704735\\
420	-43.0204381707921\\
430	-43.2514800905038\\
440	-43.480772579569\\
450	-43.7056656203166\\
460	-43.9257325155654\\
470	-44.140985641832\\
480	-44.3502848142329\\
490	-44.5548152121278\\
500	-44.7568873799796\\
510	-44.9563937342736\\
520	-45.1528091627369\\
530	-45.3452494123079\\
540	-45.533821016416\\
550	-45.7208507708092\\
560	-45.9064597467647\\
570	-46.09034887571\\
580	-46.2704476737521\\
590	-46.4474731221134\\
600	-46.6207901604129\\
610	-46.7915794357121\\
620	-46.9599364505963\\
630	-47.1240539543156\\
640	-47.286091419316\\
650	-47.4464550672114\\
660	-47.6039624189624\\
670	-47.7610160324908\\
680	-47.9168749500471\\
690	-48.0700839729119\\
700	-48.2208819432714\\
710	-48.3707646837901\\
720	-48.5181720867233\\
730	-48.6638716806615\\
740	-48.8072875514551\\
750	-48.9488104150939\\
760	-49.0903383552309\\
770	-49.2293959612071\\
780	-49.3692799884152\\
790	-49.5064109481605\\
800	-49.6416650654774\\
810	-49.774722214376\\
820	-49.9058970917205\\
830	-50.0358865423802\\
840	-50.1647124618742\\
850	-50.2918210259458\\
860	-50.4177898913203\\
870	-50.5435861642412\\
880	-50.6682686541461\\
890	-50.7925941920187\\
900	-50.9151527807558\\
910	-51.0362900632569\\
920	-51.1562610454959\\
930	-51.2740990845046\\
940	-51.3909925404997\\
950	-51.5056751392468\\
960	-51.6202292587232\\
970	-51.7334674215958\\
980	-51.8460260273662\\
990	-51.9590093749496\\
1000	-52.0693062191695\\
1010	-52.1777847357818\\
1020	-52.2842272707785\\
1030	-52.389385856637\\
1040	-52.4929884560191\\
1050	-52.5952420949332\\
1060	-52.6976700048094\\
1070	-52.7997759168615\\
1080	-52.9041523187875\\
1090	-53.0077040913925\\
1100	-53.1099824788928\\
1110	-53.2097087280366\\
1120	-53.308280254178\\
1130	-53.4063509925907\\
1140	-53.5047502132267\\
1150	-53.6021931131217\\
1160	-53.6987543311375\\
1170	-53.7956950069826\\
1180	-53.8910623666658\\
1190	-53.9859631846454\\
1200	-54.0800605166278\\
1210	-54.1739705992962\\
1220	-54.2678066663592\\
1230	-54.3621269993201\\
1240	-54.4552471123753\\
1250	-54.5473139640571\\
1260	-54.6379667264833\\
1270	-54.7274384086402\\
1280	-54.8145161952079\\
1290	-54.9020973615378\\
1300	-54.9897273529618\\
1310	-55.0776768484017\\
1320	-55.1635918149923\\
1330	-55.2489507832874\\
1340	-55.3335659702896\\
1350	-55.4184161238468\\
1360	-55.5037044420499\\
1370	-55.5891010141102\\
1380	-55.6729369104728\\
1390	-55.7556828085698\\
1400	-55.8373711572327\\
1410	-55.9189681983638\\
1420	-55.9993286929742\\
1430	-56.0804663420522\\
1440	-56.1600530917448\\
1450	-56.2396035637258\\
1460	-56.3186106772353\\
1470	-56.3969386010562\\
1480	-56.4747321935442\\
1490	-56.5528474119863\\
1500	-56.6305844280399\\
1510	-56.7072707103201\\
1520	-56.7843829215993\\
1530	-56.8607860534554\\
1540	-56.9368727525558\\
1550	-57.0129564302867\\
1560	-57.0881068585027\\
1570	-57.1636031266343\\
1580	-57.238358661563\\
1590	-57.3124824960396\\
1600	-57.3851301367116\\
1610	-57.4573302037111\\
1620	-57.5296079677644\\
1630	-57.6014856858151\\
1640	-57.6732504557632\\
1650	-57.7454914494583\\
1660	-57.8173934396717\\
1670	-57.8886013828123\\
1680	-57.9593869614752\\
1690	-58.0300869441253\\
1700	-58.0995680555246\\
1710	-58.16739275636\\
1720	-58.2345134419282\\
1730	-58.3021036686658\\
1740	-58.3695500604578\\
1750	-58.4363449139548\\
1760	-58.503196189403\\
1770	-58.5689735589502\\
1780	-58.6347631985833\\
1790	-58.7019296419252\\
1800	-58.7686852538467\\
1810	-58.8342994462499\\
1820	-58.8998646918601\\
1830	-58.9653999830915\\
1840	-59.0316892033279\\
1850	-59.0985484776482\\
1860	-59.1639632301579\\
1870	-59.2277452559334\\
1880	-59.2913333425015\\
1890	-59.3554475928707\\
1900	-59.4185463941966\\
1910	-59.4818699842856\\
1920	-59.5458825819559\\
1930	-59.6096863699977\\
1940	-59.6733420836826\\
1950	-59.7367641254606\\
1960	-59.798494178806\\
1970	-59.8590740815352\\
1980	-59.9199101506144\\
1990	-59.9804329945169\\
2000	-60.0394700392392\\
2010	-60.0987681011808\\
2020	-60.1576906564734\\
2030	-60.216789717644\\
2040	-60.2752671249582\\
2050	-60.3336637224309\\
2060	-60.391636295458\\
2070	-60.4493769234943\\
2080	-60.5073244713354\\
2090	-60.5658399469992\\
2100	-60.6235273456704\\
2110	-60.6799932505079\\
2120	-60.7367796283345\\
2130	-60.7944646812401\\
2140	-60.8513899999478\\
2150	-60.9081996421045\\
2160	-60.9644180414316\\
2170	-61.0209534794517\\
2180	-61.0764618713667\\
2190	-61.1312713778857\\
2200	-61.1857107820983\\
2210	-61.2395357231762\\
2220	-61.2935732453681\\
2230	-61.3481039496548\\
2240	-61.4029199891211\\
2250	-61.4577745180847\\
2260	-61.5121549804294\\
2270	-61.5656488461757\\
2280	-61.618799806947\\
2290	-61.6730397136472\\
2300	-61.7275088129267\\
2310	-61.7810650385284\\
2320	-61.8341907579917\\
2330	-61.8878557592582\\
2340	-61.9405004119355\\
2350	-61.9933875657333\\
2360	-62.0461778607119\\
2370	-62.098350819428\\
2380	-62.1505088336708\\
2390	-62.202093327402\\
2400	-62.2546002115035\\
2410	-62.3068675684656\\
2420	-62.3593253669484\\
2430	-62.4106611922314\\
2440	-62.4618921029503\\
2450	-62.5129815737956\\
2460	-62.5635869121866\\
2470	-62.6141022024989\\
2480	-62.665150001615\\
2490	-62.7159197717205\\
2500	-62.7657721908894\\
2510	-62.8147821535332\\
2520	-62.8639487441425\\
2530	-62.9125030949051\\
2540	-62.9606853748078\\
2550	-63.0082424325265\\
2560	-63.0562358732194\\
2570	-63.1049943427555\\
2580	-63.1542610731829\\
2590	-63.2026122595949\\
2600	-63.250474372323\\
2610	-63.2987336138725\\
2620	-63.3463092120203\\
2630	-63.3937915646217\\
2640	-63.4414483543582\\
2650	-63.4898206870751\\
2660	-63.5372725409222\\
2670	-63.5835439676927\\
2680	-63.6301538579779\\
2690	-63.6759193519923\\
2700	-63.7217227416534\\
2710	-63.7673651208094\\
2720	-63.8135988375429\\
2730	-63.8593135355131\\
2740	-63.9041478019403\\
2750	-63.9493125697489\\
2760	-63.9934952686825\\
2770	-64.0373432730204\\
2780	-64.0816919791153\\
2790	-64.1261318923402\\
2800	-64.1707914336456\\
2810	-64.2156673873101\\
2820	-64.2607838418815\\
2830	-64.304974603436\\
2840	-64.3483664928329\\
2850	-64.392686713371\\
2860	-64.4375935338775\\
2870	-64.4808457961518\\
2880	-64.5245478740808\\
2890	-64.5682306383148\\
2900	-64.6110563971218\\
2910	-64.6535345165799\\
2920	-64.6962358169914\\
2930	-64.7401114774459\\
2940	-64.7834563071499\\
2950	-64.826346200171\\
2960	-64.8693449130994\\
2970	-64.9120144206791\\
2980	-64.9547584382847\\
2990	-64.9961091978274\\
3000	-65.0373814520804\\
3010	-65.079365376009\\
3020	-65.1219177317904\\
3030	-65.1647133967845\\
3040	-65.2075195359234\\
3050	-65.2505138859943\\
3060	-65.2925540709743\\
3070	-65.3345810472705\\
3080	-65.3763107185787\\
3090	-65.4170618505681\\
3100	-65.4570215871613\\
3110	-65.4976257776486\\
3120	-65.5381613101914\\
3130	-65.5795520617717\\
3140	-65.6209617041637\\
3150	-65.6618353569799\\
3160	-65.7015670548896\\
3170	-65.7409429289906\\
3180	-65.7809480437489\\
3190	-65.8205752577169\\
3200	-65.8599624955572\\
3210	-65.8989848961129\\
3220	-65.9385007622368\\
3230	-65.9776070393789\\
3240	-66.017391449113\\
3250	-66.0573248486036\\
3260	-66.0968004387278\\
3270	-66.1367932430496\\
3280	-66.1762910763767\\
3290	-66.2153569115828\\
3300	-66.2539387900079\\
3310	-66.2920682332282\\
3320	-66.3305339593023\\
3330	-66.3696505378563\\
3340	-66.4084145994385\\
3350	-66.4479813072076\\
3360	-66.4865790492105\\
3370	-66.5250099618554\\
3380	-66.5629301152519\\
3390	-66.6005496496788\\
3400	-66.6388899986541\\
3410	-66.6773842167138\\
3420	-66.7164445630287\\
3430	-66.7560892968643\\
3440	-66.7953249332369\\
3450	-66.8339372966092\\
3460	-66.8719285776844\\
3470	-66.9085645626268\\
3480	-66.9456419527903\\
3490	-66.9837359310135\\
3500	-67.0211692387688\\
3510	-67.0584591014991\\
3520	-67.0961536777009\\
3530	-67.133040103925\\
3540	-67.1698566948784\\
3550	-67.2069836685669\\
3560	-67.2436548906422\\
3570	-67.280637390953\\
3580	-67.3179064531289\\
3590	-67.3541569954792\\
3600	-67.3889530918694\\
3610	-67.4237384922413\\
3620	-67.4586888069394\\
3630	-67.4936433474043\\
3640	-67.5286113423945\\
3650	-67.5640677702847\\
3660	-67.5987474493297\\
3670	-67.6331866526272\\
3680	-67.6675248892887\\
3690	-67.7022133512926\\
3700	-67.7366227124265\\
3710	-67.7710225557639\\
3720	-67.8054265812281\\
3730	-67.8392668414854\\
3740	-67.873540220789\\
3750	-67.9083369217827\\
3760	-67.9437667081682\\
3770	-67.978118190902\\
3780	-68.0121531212099\\
3790	-68.046023962436\\
3800	-68.0797827871861\\
3810	-68.1132661957552\\
3820	-68.1465646405055\\
3830	-68.1804407623433\\
3840	-68.214758988715\\
3850	-68.2485228019958\\
3860	-68.2822562890277\\
3870	-68.3154601662846\\
3880	-68.3479579108807\\
3890	-68.3803586736069\\
3900	-68.4141434994848\\
3910	-68.4478975460363\\
3920	-68.4814546137738\\
3930	-68.5145381377908\\
3940	-68.5474701482731\\
3950	-68.5814470109441\\
3960	-68.6154082083736\\
3970	-68.6488286380922\\
3980	-68.682702551876\\
3990	-68.7163829742632\\
4000	-68.7489108584254\\
4010	-68.7812683456885\\
4020	-68.8139896463824\\
4030	-68.8470692358942\\
4040	-68.8800802346968\\
4050	-68.9126779941272\\
4060	-68.9446138771713\\
4070	-68.9771435633264\\
4080	-69.0087818731947\\
4090	-69.0405646262449\\
4100	-69.0730086745475\\
4110	-69.1052312628345\\
4120	-69.1376975949733\\
4130	-69.1692021912106\\
4140	-69.2002439741356\\
4150	-69.2315868326771\\
4160	-69.2622712701969\\
4170	-69.2929657841215\\
4180	-69.3242226163874\\
4190	-69.3555516355285\\
4200	-69.3868830715706\\
4210	-69.4177485603575\\
4220	-69.4482346632532\\
4230	-69.4786089353118\\
4240	-69.509227823549\\
4250	-69.5396176639791\\
4260	-69.5699101448637\\
4270	-69.6000627156732\\
4280	-69.6305823402656\\
4290	-69.6610419372204\\
4300	-69.6917434030089\\
4310	-69.7222253105252\\
4320	-69.7533896092462\\
4330	-69.7842543547889\\
4340	-69.8153659195967\\
4350	-69.8464201776007\\
4360	-69.8773686528266\\
4370	-69.9089899225752\\
4380	-69.9405945606607\\
4390	-69.9722107771194\\
4400	-70.0026302727361\\
4410	-70.0325039144465\\
4420	-70.062961667603\\
4430	-70.0939482197687\\
4440	-70.1242553338801\\
4450	-70.1543360628547\\
4460	-70.1842008466061\\
4470	-70.2141325073965\\
4480	-70.2440025713317\\
4490	-70.2734807273218\\
4500	-70.3028511913302\\
4510	-70.331644944614\\
4520	-70.3603848672522\\
4530	-70.3896872452153\\
4540	-70.4186320705182\\
4550	-70.4478094710369\\
4560	-70.4774852447505\\
4570	-70.5076295374042\\
4580	-70.5372907444888\\
4590	-70.5661177658443\\
4600	-70.5942581120429\\
4610	-70.6229949070466\\
4620	-70.6512640334909\\
4630	-70.6789011604525\\
4640	-70.7065617839149\\
4650	-70.7346420159631\\
4660	-70.7628331400678\\
4670	-70.7909279209904\\
4680	-70.8185515799892\\
4690	-70.8459769021495\\
4700	-70.8737421251013\\
4710	-70.9018291803757\\
4720	-70.9296128191989\\
4730	-70.9574664410663\\
4740	-70.9846943439067\\
4750	-71.0119955182924\\
4760	-71.0404516380817\\
4770	-71.0695686759844\\
4780	-71.0974727515254\\
4790	-71.125840965091\\
4800	-71.1541298976437\\
4810	-71.1830236741116\\
4820	-71.2113746301525\\
4830	-71.2401447441936\\
4840	-71.2688943984807\\
4850	-71.2966747527913\\
4860	-71.3241897089515\\
4870	-71.3523188367177\\
4880	-71.3811131303551\\
4890	-71.4082674981865\\
4900	-71.4351973723615\\
4910	-71.4626420407641\\
4920	-71.4901485258483\\
4930	-71.5179494778871\\
4940	-71.5450455227627\\
4950	-71.5720990034187\\
4960	-71.5993247797191\\
4970	-71.6267447810899\\
4980	-71.6534192768903\\
4990	-71.6793711542795\\
5000	-71.7058538711657\\
5010	-71.7319439560319\\
5020	-71.7581214792159\\
5030	-71.7846616374218\\
5040	-71.8116842181107\\
5050	-71.838306676186\\
5060	-71.8637612707939\\
5070	-71.8890054373953\\
5080	-71.914641421153\\
5090	-71.9400607030371\\
5100	-71.9651271328367\\
5110	-71.9905473493141\\
5120	-72.0163133051571\\
5130	-72.0416476717714\\
5140	-72.0672667738443\\
5150	-72.0922862217952\\
5160	-72.1174976761946\\
5170	-72.1427188538525\\
5180	-72.1676647668937\\
5190	-72.1928593484706\\
5200	-72.2176258581144\\
5210	-72.2426681650596\\
5220	-72.2676981859748\\
5230	-72.2931319133221\\
5240	-72.3184803884013\\
5250	-72.3439733243488\\
5260	-72.3694013925897\\
5270	-72.3941418060512\\
5280	-72.4183974212623\\
5290	-72.4431603169468\\
5300	-72.4677679757877\\
5310	-72.4923304358976\\
5320	-72.5168607835068\\
5330	-72.5417386525574\\
5340	-72.5671871303348\\
5350	-72.5923103929883\\
5360	-72.6172628771125\\
5370	-72.6416404528884\\
5380	-72.665667515751\\
5390	-72.6897482121128\\
5400	-72.7137965203687\\
5410	-72.7375827196566\\
5420	-72.7613870579089\\
5430	-72.7853555273005\\
5440	-72.8093323243817\\
5450	-72.8333773518464\\
5460	-72.8569394762193\\
5470	-72.8802735588779\\
5480	-72.9041524261008\\
5490	-72.9276423080679\\
5500	-72.9508044481979\\
5510	-72.9735726709755\\
5520	-72.9969877040092\\
5530	-73.0208245927728\\
5540	-73.044969523592\\
5550	-73.0690141753354\\
5560	-73.0928927545277\\
5570	-73.1166003511867\\
5580	-73.1407984833033\\
5590	-73.1648328942264\\
5600	-73.1889074886271\\
5610	-73.2131057457827\\
5620	-73.2370195753249\\
5630	-73.2604747478838\\
5640	-73.2839016862537\\
5650	-73.3068745946159\\
5660	-73.3300340127025\\
5670	-73.3530065921963\\
5680	-73.3757156061893\\
5690	-73.3984101406073\\
5700	-73.4211251241248\\
5710	-73.444248468104\\
5720	-73.467017936899\\
5730	-73.4901463306227\\
5740	-73.513706802637\\
5750	-73.5371484057845\\
5760	-73.5598215896216\\
5770	-73.5821932140454\\
5780	-73.6045738792014\\
5790	-73.6273705020271\\
5800	-73.6499453336055\\
5810	-73.6726012875425\\
5820	-73.6957880876356\\
5830	-73.7186434813444\\
5840	-73.7414211194149\\
5850	-73.7635969454245\\
5860	-73.7861067916873\\
5870	-73.8091322846669\\
5880	-73.8313919787067\\
5890	-73.8533355077135\\
5900	-73.8757514645765\\
5910	-73.8986626600321\\
5920	-73.921749981415\\
5930	-73.9445183978038\\
5940	-73.9672610043823\\
5950	-73.9898205541573\\
5960	-74.0120533293224\\
5970	-74.0340530316677\\
5980	-74.056483507643\\
5990	-74.0789302899288\\
6000	-74.1009953427694\\
6010	-74.1221732294905\\
6020	-74.1439460810536\\
6030	-74.1654854387599\\
6040	-74.187794534735\\
6050	-74.2102944207427\\
6060	-74.2325085771657\\
6070	-74.2552446615758\\
6080	-74.2782915800257\\
6090	-74.3015564515637\\
6100	-74.3243441644235\\
6110	-74.3472002300453\\
6120	-74.3702326242508\\
6130	-74.392958214507\\
6140	-74.415319681545\\
6150	-74.4380538939865\\
6160	-74.4609221402066\\
6170	-74.4829259143933\\
6180	-74.5049837284518\\
6190	-74.5266864837745\\
6200	-74.5483751985111\\
6210	-74.5696262259416\\
6220	-74.5916718010995\\
6230	-74.6134088197756\\
6240	-74.63473772232\\
6250	-74.6562196208617\\
6260	-74.6776563189111\\
6270	-74.6988137410727\\
6280	-74.7198390476074\\
6290	-74.7412891581368\\
6300	-74.7621999279527\\
6310	-74.7827469887063\\
6320	-74.803467438264\\
6330	-74.8242567160013\\
6340	-74.8448949367987\\
6350	-74.8650044653596\\
6360	-74.8857433927856\\
6370	-74.9063488253593\\
6380	-74.9272322695384\\
6390	-74.9483019062379\\
6400	-74.9693524611751\\
6410	-74.9909162150655\\
6420	-75.0115147156842\\
6430	-75.0317416873527\\
6440	-75.0516349476079\\
6450	-75.0723613508982\\
6460	-75.092907666474\\
6470	-75.1130940065485\\
6480	-75.1334636323167\\
6490	-75.1538782687811\\
6500	-75.1738256833158\\
6510	-75.1940383704909\\
6520	-75.2144645954216\\
6530	-75.234522096499\\
6540	-75.2541931568171\\
6550	-75.2739006672306\\
6560	-75.2935332965694\\
6570	-75.3131948889402\\
6580	-75.3328861435781\\
6590	-75.3524372530757\\
6600	-75.3720317852842\\
6610	-75.3919583832888\\
6620	-75.411800182207\\
6630	-75.4312839944228\\
6640	-75.4509922471415\\
6650	-75.4707342672816\\
6660	-75.490203736693\\
6670	-75.5097702804629\\
6680	-75.5300498444514\\
6690	-75.550326879346\\
6700	-75.5702817052785\\
6710	-75.5905568443655\\
6720	-75.6110102260445\\
6730	-75.631394885517\\
6740	-75.6515851102927\\
6750	-75.6711021820651\\
6760	-75.6907799285476\\
6770	-75.7103651495144\\
6780	-75.7302436604904\\
6790	-75.7499435472738\\
6800	-75.769605923805\\
6810	-75.7888269737598\\
6820	-75.8080859643628\\
6830	-75.8273438473448\\
6840	-75.845741995992\\
6850	-75.8639797825723\\
6860	-75.8824877327104\\
6870	-75.9016598680767\\
6880	-75.9213990939849\\
6890	-75.9408591911278\\
6900	-75.9603327431823\\
6910	-75.97978937267\\
6920	-75.9987519936093\\
6930	-76.0181001029657\\
6940	-76.0374941047486\\
6950	-76.0567577607409\\
6960	-76.0766332341138\\
6970	-76.0962122273336\\
6980	-76.116288401474\\
6990	-76.136181510369\\
7000	-76.1557277861431\\
7010	-76.1751593396629\\
7020	-76.1943788522448\\
7030	-76.2134017982126\\
7040	-76.2319361482704\\
7050	-76.250610248632\\
7060	-76.269407910841\\
7070	-76.2878675912839\\
7080	-76.3064665783381\\
7090	-76.3248553088303\\
7100	-76.3426602514868\\
7110	-76.3604482762669\\
7120	-76.3780546156339\\
7130	-76.3956431835868\\
7140	-76.4139358548554\\
7150	-76.431763558107\\
7160	-76.4491273717944\\
7170	-76.4672215847846\\
7180	-76.4854138785336\\
7190	-76.5033673233806\\
7200	-76.5210324435965\\
7210	-76.5390124119584\\
7220	-76.5567620074333\\
7230	-76.5747094799854\\
7240	-76.5920629465135\\
7250	-76.6094345375751\\
7260	-76.6271975489544\\
7270	-76.6450789715906\\
7280	-76.6627162277975\\
7290	-76.6803278214071\\
7300	-76.6983812778653\\
7310	-76.717005737966\\
7320	-76.7349869124027\\
7330	-76.7528899610344\\
7340	-76.7711043075719\\
7350	-76.7896561378885\\
7360	-76.8078073986206\\
7370	-76.8254420316619\\
7380	-76.8432099724161\\
7390	-76.8612013609918\\
7400	-76.8795129354998\\
7410	-76.8973540138979\\
7420	-76.915024754942\\
7430	-76.9326038267165\\
7440	-76.9501268700505\\
7450	-76.9676228130222\\
7460	-76.9853091791183\\
7470	-77.0029179789473\\
7480	-77.0202383893219\\
7490	-77.037871813385\\
7500	-77.0555429017157\\
7510	-77.0726975897042\\
7520	-77.090375363533\\
7530	-77.1081454348106\\
7540	-77.1260655731052\\
7550	-77.1436081354692\\
7560	-77.1617626902414\\
7570	-77.1795484645034\\
7580	-77.1974303093408\\
7590	-77.2157680832637\\
7600	-77.2338097062702\\
7610	-77.2516186194086\\
7620	-77.2692589832833\\
7630	-77.2866337290587\\
7640	-77.3038518616976\\
7650	-77.3211932760973\\
7660	-77.3385077066319\\
7670	-77.3560551552722\\
7680	-77.373427334509\\
7690	-77.3907022939972\\
7700	-77.4078120380408\\
7710	-77.4250180302046\\
7720	-77.4419007387727\\
7730	-77.4589580208319\\
7740	-77.4765790813624\\
7750	-77.4943354835005\\
7760	-77.5122578347887\\
7770	-77.5299602639639\\
7780	-77.5475737996046\\
7790	-77.564796141394\\
7800	-77.5815417496037\\
7810	-77.5985099138294\\
7820	-77.6151993111283\\
7830	-77.6324208831614\\
7840	-77.6495211094824\\
7850	-77.6662586427198\\
7860	-77.6824755755812\\
7870	-77.699089399441\\
7880	-77.7160564429755\\
7890	-77.732577745335\\
7900	-77.7488514386467\\
7910	-77.7654435168139\\
7920	-77.7818854084155\\
7930	-77.7984316440001\\
7940	-77.8155206152011\\
7950	-77.8322007582169\\
7960	-77.8487367247222\\
7970	-77.8652258317245\\
7980	-77.8817635505584\\
7990	-77.8982891680213\\
8000	-77.9144498087382\\
8010	-77.9313369803291\\
8020	-77.9482394648567\\
8030	-77.9647675609301\\
8040	-77.9808849092982\\
8050	-77.9968240325081\\
8060	-78.0131075344743\\
8070	-78.0289635186721\\
8080	-78.0451248207336\\
8090	-78.0611847752449\\
8100	-78.0770845937274\\
8110	-78.0930222890937\\
8120	-78.1088704470919\\
8130	-78.1246266622243\\
8140	-78.140246108082\\
8150	-78.1556305479367\\
8160	-78.1712238685692\\
8170	-78.1867901457098\\
8180	-78.2024309230216\\
8190	-78.2178405970048\\
8200	-78.2336652657593\\
8210	-78.2499134521642\\
8220	-78.2659879594645\\
8230	-78.2817965097822\\
8240	-78.2973887081753\\
8250	-78.3133933617612\\
8260	-78.3299825844348\\
8270	-78.3468990568349\\
8280	-78.3641811444852\\
8290	-78.3810176969214\\
8300	-78.3974537206868\\
8310	-78.4139241069977\\
8320	-78.430225680726\\
8330	-78.4460122674784\\
8340	-78.4620938282723\\
8350	-78.4780288898338\\
8360	-78.493413411182\\
8370	-78.5084643110795\\
8380	-78.5235949904272\\
8390	-78.5393125589225\\
8400	-78.5549488841877\\
8410	-78.5708194705923\\
8420	-78.5864917713596\\
8430	-78.6026758650498\\
8440	-78.618797204667\\
8450	-78.6352332218995\\
8460	-78.6511462143686\\
8470	-78.6670996655806\\
8480	-78.6826347686943\\
8490	-78.6980861452781\\
8500	-78.7137262473586\\
8510	-78.7296745430598\\
8520	-78.7449041275687\\
8530	-78.759668125123\\
8540	-78.7746592655405\\
8550	-78.789971977308\\
8560	-78.8052117337639\\
8570	-78.8204392813277\\
8580	-78.835537440595\\
8590	-78.8506232089425\\
8600	-78.865740100701\\
8610	-78.8811867115102\\
8620	-78.8963412364261\\
8630	-78.9122619076158\\
8640	-78.9290600738694\\
8650	-78.9451606162401\\
8660	-78.9607248096166\\
8670	-78.9763779050765\\
8680	-78.9920713363732\\
8690	-79.0072929227509\\
8700	-79.0224133003206\\
8710	-79.0372860419482\\
8720	-79.05233873349\\
8730	-79.0676405541582\\
8740	-79.0826214134621\\
8750	-79.0977891974235\\
8760	-79.1127546982847\\
8770	-79.1273089164266\\
8780	-79.1423981676939\\
8790	-79.1578457869281\\
8800	-79.1731018252916\\
8810	-79.18853519662\\
8820	-79.204199852958\\
8830	-79.2191533147189\\
8840	-79.2345923215581\\
8850	-79.250614077297\\
8860	-79.2660614044628\\
8870	-79.2819452565448\\
8880	-79.2976180661345\\
8890	-79.3131925215038\\
8900	-79.3285077894553\\
8910	-79.3432395368232\\
8920	-79.3581961141301\\
8930	-79.3734058286887\\
8940	-79.3882827869907\\
8950	-79.4032939980399\\
8960	-79.4183393611032\\
8970	-79.4330377939573\\
8980	-79.447831661622\\
8990	-79.4628091144152\\
9000	-79.4777916599237\\
9010	-79.4920296496324\\
9020	-79.5062859546743\\
9030	-79.5204256793052\\
9040	-79.5344494253454\\
9050	-79.5484654383956\\
9060	-79.5629493890953\\
9070	-79.5774175112373\\
9080	-79.5922385164946\\
9090	-79.6068174343182\\
9100	-79.6209082554187\\
9110	-79.6348467001241\\
9120	-79.6488774416104\\
9130	-79.662773001946\\
9140	-79.6767633693556\\
9150	-79.6914406568919\\
9160	-79.706083792377\\
9170	-79.7206618713407\\
9180	-79.7352428157543\\
9190	-79.7493734249368\\
9200	-79.7629024871473\\
9210	-79.7767918778365\\
9220	-79.7907411367394\\
9230	-79.8048551124682\\
9240	-79.8188966705006\\
9250	-79.8328821705964\\
9260	-79.8470869345118\\
9270	-79.861243044799\\
9280	-79.875068471142\\
9290	-79.8888267181261\\
9300	-79.9030461659837\\
9310	-79.9170296505952\\
9320	-79.9314030785474\\
9330	-79.9460393107965\\
9340	-79.9606662028955\\
9350	-79.9752317961588\\
9360	-79.989690510854\\
9370	-80.0038978403463\\
9380	-80.0179897351831\\
9390	-80.0317690646754\\
9400	-80.0460022372391\\
9410	-80.0602797487498\\
9420	-80.0745255596758\\
9430	-80.0884418967866\\
9440	-80.1022142668639\\
9450	-80.116476669908\\
9460	-80.1308482937815\\
9470	-80.1453736411136\\
9480	-80.1595005005825\\
9490	-80.1732250439589\\
9500	-80.186938001137\\
9510	-80.2007975463594\\
9520	-80.2148143869997\\
9530	-80.2289835596204\\
9540	-80.2430811255007\\
9550	-80.2571942615427\\
9560	-80.2710266981721\\
9570	-80.2847013380619\\
9580	-80.2982477425585\\
9590	-80.3118366662546\\
9600	-80.3257194541295\\
9610	-80.3394956931322\\
9620	-80.3531177068925\\
9630	-80.3666743878316\\
9640	-80.3805773947163\\
9650	-80.3944004730744\\
9660	-80.408685385142\\
9670	-80.4228089243019\\
9680	-80.436563963402\\
9690	-80.4501403571876\\
9700	-80.4634456032758\\
9710	-80.4773679672645\\
9720	-80.4914522685471\\
9730	-80.5055301412783\\
9740	-80.5196086625138\\
9750	-80.5332295979929\\
9760	-80.5468016591632\\
9770	-80.5605225221009\\
9780	-80.5745359412699\\
9790	-80.5885795366351\\
9800	-80.6030036932181\\
9810	-80.6171241268132\\
9820	-80.6315404530044\\
9830	-80.6457397611756\\
9840	-80.6600174188794\\
9850	-80.6739848619915\\
9860	-80.6876389369683\\
9870	-80.7008293962911\\
9880	-80.7140250443832\\
9890	-80.7277507001775\\
9900	-80.7412122189857\\
9910	-80.7543856582439\\
9920	-80.7676734160183\\
9930	-80.7812173256772\\
9940	-80.7946305668777\\
9950	-80.8079930855825\\
9960	-80.8214050692458\\
9970	-80.8348678646797\\
9980	-80.8480325308557\\
9990	-80.861336542491\\
10000	-80.8743602049402\\
};
\addplot [color=mycolor3, dashdotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	14.2398291489529\\
1	5.51620446286549\\
2	3.82209447822195\\
3	2.32901909642705\\
4	0.831093873719353\\
5	-0.588942262427283\\
6	-1.9071096026421\\
7	-3.13133809866576\\
8	-4.27424028138637\\
9	-5.3459506131075\\
10	-6.35372146062081\\
11	-7.30326271099709\\
12	-8.19926779196785\\
13	-9.04576977729645\\
14	-9.8463827162652\\
15	-10.6043161070883\\
16	-11.3223930274184\\
17	-12.003734177094\\
18	-12.6508637233871\\
19	-13.266050288933\\
20	-13.8511936935965\\
21	-14.4083838118522\\
22	-14.9397849451183\\
23	-15.4467716397626\\
24	-15.9305662433112\\
25	-16.3924870612857\\
26	-16.8343046198269\\
27	-17.2567132891991\\
28	-17.6612138729798\\
29	-18.04914241696\\
30	-18.4215076779115\\
31	-18.7791716651406\\
32	-19.1229718103578\\
33	-19.4531633260055\\
34	-19.7710484674442\\
35	-20.0773413023537\\
36	-20.3728877136881\\
37	-20.6583245867695\\
38	-20.9336255596259\\
39	-21.1991999931693\\
40	-21.455528934382\\
41	-21.7034588970161\\
42	-21.9433389660195\\
43	-22.175317364411\\
44	-22.3996606739015\\
45	-22.618017077853\\
46	-22.8310706280946\\
47	-23.0381743528882\\
48	-23.2395742832575\\
49	-23.4350185824312\\
50	-23.6251212010679\\
51	-23.8096674953212\\
52	-23.9890040063252\\
53	-24.1638087853956\\
54	-24.3348833272985\\
55	-24.5021991913333\\
56	-24.6658500759434\\
57	-24.8261658789501\\
58	-24.9823913585406\\
59	-25.1344307945241\\
60	-25.2831383963082\\
61	-25.4284762215503\\
62	-25.5705913142799\\
63	-25.7098962009784\\
64	-25.8467166717125\\
65	-25.9810438028522\\
66	-26.1127548428973\\
67	-26.2419386403895\\
68	-26.3683086430012\\
69	-26.4921864900815\\
70	-26.6146364848491\\
71	-26.7348723001147\\
72	-26.8526841795127\\
73	-26.968470241666\\
74	-27.0827314299401\\
75	-27.1955980331265\\
76	-27.3072471493443\\
77	-27.4168736187234\\
78	-27.5245815066154\\
79	-27.6303001692055\\
80	-27.7344423133971\\
81	-27.8369897125663\\
82	-27.9378746329128\\
83	-28.0372407708779\\
84	-28.1353358086406\\
85	-28.232302467545\\
86	-28.3277410476017\\
87	-28.4218450194697\\
88	-28.5149056727068\\
89	-28.6067970468571\\
90	-28.6981563468629\\
91	-28.7880398840501\\
92	-28.8764311648513\\
93	-28.9636575432801\\
94	-29.049862997053\\
95	-29.1347863177717\\
96	-29.2188022427083\\
97	-29.3012778296217\\
98	-29.3826423860834\\
99	-29.4634593552041\\
100	-29.5435669971084\\
110	-30.3003264444904\\
120	-30.979520426752\\
130	-31.6161246406244\\
140	-32.200067070219\\
150	-32.7433521005758\\
160	-33.259405063302\\
170	-33.739176631112\\
180	-34.1935438501513\\
190	-34.6295700559633\\
200	-35.0473231549501\\
210	-35.4402445557124\\
220	-35.8183652011028\\
230	-36.1861041181634\\
240	-36.5341879320989\\
250	-36.8804678058468\\
260	-37.207376212289\\
270	-37.5254785625044\\
280	-37.8373278373404\\
290	-38.1284531000321\\
300	-38.4200350287608\\
310	-38.7027244116309\\
320	-38.9668460602871\\
330	-39.2353312234701\\
340	-39.493738698408\\
350	-39.7349443090723\\
360	-39.9823684464493\\
370	-40.2194595556255\\
380	-40.4585194799871\\
390	-40.6837471856159\\
400	-40.9035473086248\\
410	-41.1233108032503\\
420	-41.3388791630593\\
430	-41.5519265389725\\
440	-41.7675517398106\\
450	-41.9684646723718\\
460	-42.1619997215297\\
470	-42.3649314712573\\
480	-42.5598045314112\\
490	-42.743059387035\\
500	-42.9278318972211\\
510	-43.1065745965324\\
520	-43.2799707378983\\
530	-43.4524851094311\\
540	-43.6328441463198\\
550	-43.7965005899361\\
560	-43.9614193383321\\
570	-44.1257547294951\\
580	-44.2889469437477\\
590	-44.4545998457468\\
600	-44.6151028577828\\
610	-44.7676118441151\\
620	-44.9254738468906\\
630	-45.0745953318865\\
640	-45.2257662106903\\
650	-45.3680550175993\\
660	-45.5102810617765\\
670	-45.6541067588908\\
680	-45.79645770683\\
690	-45.9366986695759\\
700	-46.0737173961116\\
710	-46.2083617753099\\
720	-46.3385214113209\\
730	-46.4731204488718\\
740	-46.6011997508781\\
750	-46.7333495660831\\
760	-46.8623543462698\\
770	-46.9898353343345\\
780	-47.1213676713252\\
790	-47.2466411107436\\
800	-47.3599184006107\\
810	-47.4813474721156\\
820	-47.599001162592\\
830	-47.7213311438812\\
840	-47.8375559616546\\
850	-47.9497510171675\\
860	-48.0710638999654\\
870	-48.1850805280453\\
880	-48.2911096722047\\
890	-48.3974612455224\\
900	-48.5115289933263\\
910	-48.6230296476053\\
920	-48.7338032644041\\
930	-48.8398566416269\\
940	-48.9449105235058\\
950	-49.0485499159408\\
960	-49.1568253410306\\
970	-49.258384627475\\
980	-49.3562785481884\\
990	-49.4543797115501\\
1000	-49.5551320652234\\
1010	-49.6550881035901\\
1020	-49.752241235303\\
1030	-49.846654597377\\
1040	-49.9386360845859\\
1050	-50.0319572883418\\
1060	-50.1343076768012\\
1070	-50.2340273350927\\
1080	-50.3273458097041\\
1090	-50.42209110408\\
1100	-50.5124218062927\\
1110	-50.6003312621763\\
1120	-50.6896698379369\\
1130	-50.784598434867\\
1140	-50.8736812841988\\
1150	-50.9623125231414\\
1160	-51.0572293712627\\
1170	-51.1496097868848\\
1180	-51.2353446328321\\
1190	-51.3248282996267\\
1200	-51.4114274151453\\
1210	-51.4979150822702\\
1220	-51.5827628683196\\
1230	-51.6667058959899\\
1240	-51.7463506827889\\
1250	-51.8303071080332\\
1260	-51.9075618985078\\
1270	-51.991223430938\\
1280	-52.0694228380638\\
1290	-52.1525720636569\\
1300	-52.2296480706676\\
1310	-52.3038787110798\\
1320	-52.3788582130379\\
1330	-52.4606123372616\\
1340	-52.5469150942096\\
1350	-52.6299272899886\\
1360	-52.7028744369648\\
1370	-52.7804147467365\\
1380	-52.8581485021975\\
1390	-52.9324815227388\\
1400	-53.0064309634055\\
1410	-53.0790363341616\\
1420	-53.1574578419609\\
1430	-53.2264071517391\\
1440	-53.2938579079858\\
1450	-53.3687088804047\\
1460	-53.4407405106427\\
1470	-53.5121227813766\\
1480	-53.5827113973237\\
1490	-53.6554331641217\\
1500	-53.7206754805737\\
1510	-53.790602744725\\
1520	-53.8582715117213\\
1530	-53.9284468495128\\
1540	-54.000173417212\\
1550	-54.0694182088773\\
1560	-54.1328714904175\\
1570	-54.201697708316\\
1580	-54.2633155280807\\
1590	-54.3367978328452\\
1600	-54.4074463528376\\
1610	-54.4738671597394\\
1620	-54.540060031551\\
1630	-54.6092426579086\\
1640	-54.6742764562755\\
1650	-54.7381122026866\\
1660	-54.805357442148\\
1670	-54.8719708301438\\
1680	-54.9344408298353\\
1690	-54.9966283446801\\
1700	-55.0592840414981\\
1710	-55.1314240830193\\
1720	-55.1919092248738\\
1730	-55.2462208751471\\
1740	-55.3085010482434\\
1750	-55.3752511523051\\
1760	-55.4393043461959\\
1770	-55.4957858923601\\
1780	-55.55112773191\\
1790	-55.6109532198482\\
1800	-55.6710892709764\\
1810	-55.7291728481128\\
1820	-55.7902592356607\\
1830	-55.8521008013091\\
1840	-55.9150415249697\\
1850	-55.9734709799658\\
1860	-56.0282409806067\\
1870	-56.0870245842299\\
1880	-56.1449078997257\\
1890	-56.2018987303966\\
1900	-56.2598185963535\\
1910	-56.3168256761895\\
1920	-56.3721346736701\\
1930	-56.4296329649334\\
1940	-56.4834107076966\\
1950	-56.5400252639553\\
1960	-56.5967162636011\\
1970	-56.6548884506051\\
1980	-56.710723965302\\
1990	-56.7640951896859\\
2000	-56.8201816303365\\
2010	-56.8711786715361\\
2020	-56.9253319442857\\
2030	-56.978339573016\\
2040	-57.036011290387\\
2050	-57.0915638042276\\
2060	-57.1457686094752\\
2070	-57.1934468795172\\
2080	-57.2446552877528\\
2090	-57.2974780414403\\
2100	-57.3525919110804\\
2110	-57.4127598430648\\
2120	-57.4677611421504\\
2130	-57.5168757793906\\
2140	-57.566376649751\\
2150	-57.6219609721671\\
2160	-57.6750154812246\\
2170	-57.7253216813972\\
2180	-57.7729887117426\\
2190	-57.8236343356354\\
2200	-57.8714113485803\\
2210	-57.9173379675301\\
2220	-57.9657681295262\\
2230	-58.0189855742971\\
2240	-58.067857675553\\
2250	-58.1160000623493\\
2260	-58.1642536283612\\
2270	-58.2102786923957\\
2280	-58.2620508260431\\
2290	-58.3160639055718\\
2300	-58.3621251507567\\
2310	-58.4069342134898\\
2320	-58.4522289505092\\
2330	-58.5032310005373\\
2340	-58.5518882084719\\
2350	-58.5992755357378\\
2360	-58.6498755397684\\
2370	-58.6957295056993\\
2380	-58.7423829668178\\
2390	-58.7881848391512\\
2400	-58.8327127311287\\
2410	-58.880621949281\\
2420	-58.9358698906737\\
2430	-58.9870921197945\\
2440	-59.0365764041298\\
2450	-59.0814484940727\\
2460	-59.1278932398048\\
2470	-59.1746392191573\\
2480	-59.2204226096207\\
2490	-59.2678679674859\\
2500	-59.3145860928963\\
2510	-59.3576499511036\\
2520	-59.3997187213852\\
2530	-59.4451306458553\\
2540	-59.4890944304541\\
2550	-59.5328243008997\\
2560	-59.5778249137785\\
2570	-59.6199979900799\\
2580	-59.6685736368346\\
2590	-59.7148184406461\\
2600	-59.7591875626572\\
2610	-59.8005773793444\\
2620	-59.8415338927174\\
2630	-59.885031751699\\
2640	-59.9279481379548\\
2650	-59.9709070427961\\
2660	-60.0146742326284\\
2670	-60.0542007091541\\
2680	-60.097899411891\\
2690	-60.1393729592703\\
2700	-60.1796957993604\\
2710	-60.2259728439829\\
2720	-60.2661698955747\\
2730	-60.3057890603758\\
2740	-60.3483885153772\\
2750	-60.3894813983218\\
2760	-60.4328945024897\\
2770	-60.4744674182476\\
2780	-60.5170535673986\\
2790	-60.5607244675068\\
2800	-60.604737926151\\
2810	-60.6475317624962\\
2820	-60.6836721829473\\
2830	-60.7201042538516\\
2840	-60.7613957872717\\
2850	-60.8047163929878\\
2860	-60.8477316955924\\
2870	-60.8854043750542\\
2880	-60.9271005319252\\
2890	-60.9741999859857\\
2900	-61.016561307068\\
2910	-61.0589726247936\\
2920	-61.0994069117861\\
2930	-61.1347223604358\\
2940	-61.1717513574146\\
2950	-61.2105692326125\\
2960	-61.2518818987777\\
2970	-61.290817301252\\
2980	-61.3265714563859\\
2990	-61.365227415894\\
3000	-61.4034132766927\\
3010	-61.4435246724299\\
3020	-61.485099534037\\
3030	-61.5259296282073\\
3040	-61.5645238088245\\
3050	-61.6005401848718\\
3060	-61.6389205207545\\
3070	-61.6738192334611\\
3080	-61.7073504333425\\
3090	-61.7461294253232\\
3100	-61.7810415652626\\
3110	-61.8178070370907\\
3120	-61.8585893121593\\
3130	-61.8960614306615\\
3140	-61.9326009605181\\
3150	-61.9650647392448\\
3160	-62.0008051062832\\
3170	-62.038177441881\\
3180	-62.0758563068742\\
3190	-62.1159366046273\\
3200	-62.1478115592258\\
3210	-62.1809973840831\\
3220	-62.2187662151956\\
3230	-62.2564170965505\\
3240	-62.2913107224917\\
3250	-62.3286835138006\\
3260	-62.3650017801516\\
3270	-62.3987031175292\\
3280	-62.4310592860227\\
3290	-62.4651897080955\\
3300	-62.5043897892076\\
3310	-62.5431485666628\\
3320	-62.5820596184667\\
3330	-62.6163426368837\\
3340	-62.6480471016786\\
3350	-62.6841166705407\\
3360	-62.7170465002118\\
3370	-62.7506228252886\\
3380	-62.7840352479811\\
3390	-62.8227424309559\\
3400	-62.8579239369126\\
3410	-62.8918603558927\\
3420	-62.9266626748566\\
3430	-62.9621169578882\\
3440	-62.9957051326048\\
3450	-63.0297025727026\\
3460	-63.0630334575692\\
3470	-63.0974953430617\\
3480	-63.1316924286921\\
3490	-63.1649825405681\\
3500	-63.1989600127194\\
3510	-63.2337131589483\\
3520	-63.2678310364529\\
3530	-63.2988997482109\\
3540	-63.3333912825714\\
3550	-63.3680246819693\\
3560	-63.3988346118187\\
3570	-63.428597227654\\
3580	-63.4606171229984\\
3590	-63.4975346727439\\
3600	-63.5323654137235\\
3610	-63.5656868979911\\
3620	-63.5986680916156\\
3630	-63.6296261334436\\
3640	-63.6637513286764\\
3650	-63.6950802021994\\
3660	-63.7279890589041\\
3670	-63.7563078950257\\
3680	-63.7883843050783\\
3690	-63.8218681902218\\
3700	-63.8546167383853\\
3710	-63.8854057146045\\
3720	-63.9170241266664\\
3730	-63.9498707776708\\
3740	-63.9866108209921\\
3750	-64.0204513932135\\
3760	-64.0526488752827\\
3770	-64.0833933342132\\
3780	-64.1147666804109\\
3790	-64.1463111715951\\
3800	-64.1794642325821\\
3810	-64.2095328598053\\
3820	-64.2413153954564\\
3830	-64.2752850858598\\
3840	-64.3064129502582\\
3850	-64.3380360590411\\
3860	-64.3706850883953\\
3870	-64.4017339862043\\
3880	-64.4334159412307\\
3890	-64.4639340858851\\
3900	-64.4973634434198\\
3910	-64.5269837870065\\
3920	-64.5571879546722\\
3930	-64.5885932552689\\
3940	-64.6200977626968\\
3950	-64.6506280303024\\
3960	-64.6781370672936\\
3970	-64.7061390560373\\
3980	-64.7366843121505\\
3990	-64.7654735066789\\
4000	-64.796127594497\\
4010	-64.8264831062284\\
4020	-64.854903159411\\
4030	-64.8830345986509\\
4040	-64.9129092198172\\
4050	-64.9419593835077\\
4060	-64.9756235855853\\
4070	-65.0065552850068\\
4080	-65.0348381036397\\
4090	-65.0659711149704\\
4100	-65.0961088317294\\
4110	-65.128250411702\\
4120	-65.1561391612378\\
4130	-65.1834859528261\\
4140	-65.2132296354589\\
4150	-65.244423047974\\
4160	-65.2737537470095\\
4170	-65.3020176910754\\
4180	-65.3281317128171\\
4190	-65.3542277381397\\
4200	-65.3839589486006\\
4210	-65.4144761136044\\
4220	-65.4466945618288\\
4230	-65.4736082682412\\
4240	-65.5014159802092\\
4250	-65.5277770688138\\
4260	-65.5578059111386\\
4270	-65.5902727795909\\
4280	-65.6210729659498\\
4290	-65.6498474863794\\
4300	-65.6757929491114\\
4310	-65.7018995725111\\
4320	-65.7272551697898\\
4330	-65.7535325741601\\
4340	-65.7808327369428\\
4350	-65.8089875316175\\
4360	-65.8381199463101\\
4370	-65.8678704361799\\
4380	-65.8967219084311\\
4390	-65.9232383221674\\
4400	-65.9506987476814\\
4410	-65.9748659789135\\
4420	-66.0017616946162\\
4430	-66.0287730023537\\
4440	-66.0561076907168\\
4450	-66.0836280783503\\
4460	-66.1133879387922\\
4470	-66.1455316922492\\
4480	-66.1754078242404\\
4490	-66.2016218854489\\
4500	-66.2280997906332\\
4510	-66.2541194544682\\
4520	-66.2816141760936\\
4530	-66.309596475768\\
4540	-66.3348906981597\\
4550	-66.3627878342543\\
4560	-66.3914112458528\\
4570	-66.4180514852171\\
4580	-66.4450651186785\\
4590	-66.4728859256263\\
4600	-66.4983304316789\\
4610	-66.5208164486406\\
4620	-66.5462577862627\\
4630	-66.573876217981\\
4640	-66.602273014031\\
4650	-66.6264262758455\\
4660	-66.650725421596\\
4670	-66.6765110326979\\
4680	-66.7042153694915\\
4690	-66.7362942840475\\
4700	-66.7654607184018\\
4710	-66.7911674497698\\
4720	-66.815305142516\\
4730	-66.8407188055609\\
4740	-66.8655577481267\\
4750	-66.8894561228092\\
4760	-66.917339135934\\
4770	-66.946050157886\\
4780	-66.9718340353582\\
4790	-66.9948633564428\\
4800	-67.0181385349149\\
4810	-67.0441820891368\\
4820	-67.0689368972407\\
4830	-67.0934678639509\\
4840	-67.1169415691091\\
4850	-67.1415554995035\\
4860	-67.168825914459\\
4870	-67.1936941537808\\
4880	-67.2165562708001\\
4890	-67.2432422978738\\
4900	-67.2694363151704\\
4910	-67.296964568678\\
4920	-67.3230031427902\\
4930	-67.3461217792521\\
4940	-67.3711701211937\\
4950	-67.3974612829762\\
4960	-67.4230962123576\\
4970	-67.4482859754423\\
4980	-67.4726221070559\\
4990	-67.4967812524083\\
5000	-67.5237865128156\\
5010	-67.5504784129763\\
5020	-67.5718622774028\\
5030	-67.5957006796137\\
5040	-67.6222575237518\\
5050	-67.6482652529379\\
5060	-67.67174950353\\
5070	-67.6948170505716\\
5080	-67.7192822222192\\
5090	-67.74495799628\\
5100	-67.7705619742023\\
5110	-67.7938808878312\\
5120	-67.8180944927304\\
5130	-67.8425296547474\\
5140	-67.8690166541447\\
5150	-67.8946924510186\\
5160	-67.9181082869892\\
5170	-67.9412536095277\\
5180	-67.9656422994528\\
5190	-67.9909026910605\\
5200	-68.0133845401965\\
5210	-68.0350261075907\\
5220	-68.0598852580937\\
5230	-68.0835163559592\\
5240	-68.1065117046228\\
5250	-68.1291976620025\\
5260	-68.1521284307245\\
5270	-68.1754478131683\\
5280	-68.1977207818882\\
5290	-68.2235978751849\\
5300	-68.2470223391224\\
5310	-68.2719135399048\\
5320	-68.2936525372594\\
5330	-68.3178153543021\\
5340	-68.3407902678579\\
5350	-68.3621900294424\\
5360	-68.3865438999918\\
5370	-68.4115089405551\\
5380	-68.4408431434803\\
5390	-68.4642710772336\\
5400	-68.4862544409559\\
5410	-68.506531643653\\
5420	-68.5275624262114\\
5430	-68.5515530010833\\
5440	-68.5762388513374\\
5450	-68.5991358673881\\
5460	-68.6197680741616\\
5470	-68.641207706206\\
5480	-68.6643684476627\\
5490	-68.6874106760266\\
5500	-68.7107394281545\\
5510	-68.7346593251629\\
5520	-68.7575579868116\\
5530	-68.7780145328683\\
5540	-68.7980536184059\\
5550	-68.8205999562791\\
5560	-68.8410802421798\\
5570	-68.8627153953776\\
5580	-68.8862533537809\\
5590	-68.9113919116401\\
5600	-68.9352093847483\\
5610	-68.9558234728662\\
5620	-68.9801052292688\\
5630	-69.0015357112372\\
5640	-69.0249744234915\\
5650	-69.0461308654488\\
5660	-69.0672894057998\\
5670	-69.0892071395381\\
5680	-69.1105951565745\\
5690	-69.1302818007458\\
5700	-69.1510445987125\\
5710	-69.1702011708996\\
5720	-69.1935487712897\\
5730	-69.2187705455298\\
5740	-69.2403069466166\\
5750	-69.2600769107339\\
5760	-69.2836868409628\\
5770	-69.3064294878997\\
5780	-69.3257333002344\\
5790	-69.3453068749853\\
5800	-69.3669468814702\\
5810	-69.3873474741062\\
5820	-69.4089231175874\\
5830	-69.4316945005971\\
5840	-69.4556698895777\\
5850	-69.4778125670965\\
5860	-69.4974070548336\\
5870	-69.5192172861029\\
5880	-69.5420430918438\\
5890	-69.5638279250583\\
5900	-69.5851273837818\\
5910	-69.6066790472787\\
5920	-69.6252410155755\\
5930	-69.6447955411107\\
5940	-69.6627682461504\\
5950	-69.6809322731717\\
5960	-69.7025477400354\\
5970	-69.7246498669543\\
5980	-69.7484654558677\\
5990	-69.7710488404052\\
6000	-69.7887510036595\\
6010	-69.8085887370745\\
6020	-69.8269918542102\\
6030	-69.8464520810319\\
6040	-69.8677955113126\\
6050	-69.890215117821\\
6060	-69.9107029512483\\
6070	-69.9313838211099\\
6080	-69.9526992023286\\
6090	-69.9746038891047\\
6100	-69.9934249905215\\
6110	-70.0139919893377\\
6120	-70.0339562698815\\
6130	-70.0550446473972\\
6140	-70.0766646458971\\
6150	-70.0965202492754\\
6160	-70.1132016925964\\
6170	-70.1341617343703\\
6180	-70.1548180866614\\
6190	-70.1766400861156\\
6200	-70.1962219142822\\
6210	-70.2163912638221\\
6220	-70.2359191612941\\
6230	-70.2532878647341\\
6240	-70.2726648209921\\
6250	-70.2942959909402\\
6260	-70.3153742323095\\
6270	-70.3335564691637\\
6280	-70.3557120902223\\
6290	-70.378546133709\\
6300	-70.4002002893798\\
6310	-70.4209913622046\\
6320	-70.4401058184625\\
6330	-70.4582344015478\\
6340	-70.4758035531474\\
6350	-70.4933215739858\\
6360	-70.5147520218129\\
6370	-70.537516690766\\
6380	-70.5591169214674\\
6390	-70.5778848011062\\
6400	-70.5977944432522\\
6410	-70.6177625655814\\
6420	-70.6364051054296\\
6430	-70.654680883667\\
6440	-70.6750616172609\\
6450	-70.6961226271983\\
6460	-70.7167425185375\\
6470	-70.7349048619413\\
6480	-70.7533361519319\\
6490	-70.770878961124\\
6500	-70.7882143522133\\
6510	-70.8088744403994\\
6520	-70.8264205947885\\
6530	-70.8441944087018\\
6540	-70.8647434871742\\
6550	-70.8863735179449\\
6560	-70.9069536630808\\
6570	-70.9254373162752\\
6580	-70.9444144658239\\
6590	-70.9618293894126\\
6600	-70.9788209383244\\
6610	-70.9973886854777\\
6620	-71.0188397087206\\
6630	-71.040382207639\\
6640	-71.0591597288833\\
6650	-71.0762158472651\\
6660	-71.0964583788881\\
6670	-71.1163006625315\\
6680	-71.1354406503078\\
6690	-71.1553140830562\\
6700	-71.1748065993728\\
6710	-71.1930027948667\\
6720	-71.21114500488\\
6730	-71.2314819334598\\
6740	-71.2494784320116\\
6750	-71.2643247592487\\
6760	-71.2802425390757\\
6770	-71.2973543173359\\
6780	-71.3138407428731\\
6790	-71.3316182759617\\
6800	-71.3500051438944\\
6810	-71.3679545809529\\
6820	-71.3871293076221\\
6830	-71.407358744683\\
6840	-71.4255014008147\\
6850	-71.4423701562734\\
6860	-71.4591758331963\\
6870	-71.4779948003351\\
6880	-71.4970415609889\\
6890	-71.5140053062064\\
6900	-71.5346450327809\\
6910	-71.55550959782\\
6920	-71.573866969794\\
6930	-71.5890528152101\\
6940	-71.6054128259037\\
6950	-71.6228110540331\\
6960	-71.6410992582175\\
6970	-71.6607890455938\\
6980	-71.6786977682478\\
6990	-71.6948473660006\\
7000	-71.7127607214184\\
7010	-71.7314976872985\\
7020	-71.7510474531342\\
7030	-71.7691183879697\\
7040	-71.7896671253716\\
7050	-71.8057177232212\\
7060	-71.8243885040214\\
7070	-71.8412335090526\\
7080	-71.8618570366172\\
7090	-71.8795283975849\\
7100	-71.8958480094214\\
7110	-71.9133012125638\\
7120	-71.9298835395726\\
7130	-71.948318678952\\
7140	-71.966962257902\\
7150	-71.9876750706636\\
7160	-72.0078242441595\\
7170	-72.0243700939431\\
7180	-72.0386074443792\\
7190	-72.0550813773448\\
7200	-72.0707421169736\\
7210	-72.0892718211696\\
7220	-72.108958536562\\
7230	-72.1256784753396\\
7240	-72.1417561303246\\
7250	-72.1594780982829\\
7260	-72.1766153143905\\
7270	-72.191945261348\\
7280	-72.2100956806941\\
7290	-72.2290013833809\\
7300	-72.2442019980436\\
7310	-72.2618146622523\\
7320	-72.2787425015339\\
7330	-72.2978880867132\\
7340	-72.315944350987\\
7350	-72.3332349983305\\
7360	-72.3485954889942\\
7370	-72.3645069148338\\
7380	-72.3826416842304\\
7390	-72.4019347096615\\
7400	-72.4197363835991\\
7410	-72.4380436759733\\
7420	-72.4515387042785\\
7430	-72.4680811721959\\
7440	-72.483967355693\\
7450	-72.500410541216\\
7460	-72.5187750202475\\
7470	-72.5367436452651\\
7480	-72.5538407680176\\
7490	-72.5711912790644\\
7500	-72.5864992485825\\
7510	-72.6037914628948\\
7520	-72.6185322892473\\
7530	-72.6340217676412\\
7540	-72.6480312758713\\
7550	-72.6641419346283\\
7560	-72.6818810035933\\
7570	-72.7029124943654\\
7580	-72.7191897144892\\
7590	-72.7348512953011\\
7600	-72.7487037023741\\
7610	-72.7644736513322\\
7620	-72.7801402828557\\
7630	-72.7977864295746\\
7640	-72.8168160283985\\
7650	-72.8333745454393\\
7660	-72.8502570993086\\
7670	-72.8656303442325\\
7680	-72.8805820540905\\
7690	-72.8961127952174\\
7700	-72.9097605358306\\
7710	-72.9257688860566\\
7720	-72.943052869411\\
7730	-72.9609424066083\\
7740	-72.976560091904\\
7750	-72.9943704806409\\
7760	-73.0125571564987\\
7770	-73.0293482287299\\
7780	-73.0458113323661\\
7790	-73.0613322116109\\
7800	-73.077820843124\\
7810	-73.0920031799249\\
7820	-73.107137358442\\
7830	-73.1215227685835\\
7840	-73.1396630335728\\
7850	-73.1571012606241\\
7860	-73.1726682426533\\
7870	-73.1895558878768\\
7880	-73.2046461987238\\
7890	-73.2223914389241\\
7900	-73.2409007588074\\
7910	-73.2576590330866\\
7920	-73.2757092932763\\
7930	-73.2898120233018\\
7940	-73.3047048178161\\
7950	-73.3180656791834\\
7960	-73.3312411475027\\
7970	-73.344715223463\\
7980	-73.3603216551709\\
7990	-73.375716643932\\
8000	-73.3909531111469\\
8010	-73.4075440538178\\
8020	-73.4250177116086\\
8030	-73.4423348677536\\
8040	-73.4601263343474\\
8050	-73.4789389466566\\
8060	-73.4942802042044\\
8070	-73.5095096599442\\
8080	-73.5260229918001\\
8090	-73.5415783108669\\
8100	-73.5578326822947\\
8110	-73.5742073837806\\
8120	-73.5924424574564\\
8130	-73.6089880246045\\
8140	-73.6253597345954\\
8150	-73.6406186264412\\
8160	-73.6544205758984\\
8170	-73.6701198110774\\
8180	-73.6851866762818\\
8190	-73.7007693664895\\
8200	-73.7174708078351\\
8210	-73.7296879223728\\
8220	-73.7429853877579\\
8230	-73.7595712217117\\
8240	-73.7781629331483\\
8250	-73.7934246893005\\
8260	-73.807296244699\\
8270	-73.8244881228257\\
8280	-73.8388049951286\\
8290	-73.8532446623691\\
8300	-73.8675777231866\\
8310	-73.8835427633863\\
8320	-73.9012272993926\\
8330	-73.9188858220357\\
8340	-73.9350285880333\\
8350	-73.9483672086436\\
8360	-73.9650770307227\\
8370	-73.9772869895933\\
8380	-73.9906610859649\\
8390	-74.0068657422235\\
8400	-74.0202134670899\\
8410	-74.0385761381114\\
8420	-74.056378789987\\
8430	-74.0717139817547\\
8440	-74.0860474551285\\
8450	-74.1000207018202\\
8460	-74.1144140388881\\
8470	-74.127213911081\\
8480	-74.1425723947238\\
8490	-74.1581601004236\\
8500	-74.1736749520395\\
8510	-74.1893897642692\\
8520	-74.2056074983362\\
8530	-74.2242256762862\\
8540	-74.2422560067985\\
8550	-74.256846894404\\
8560	-74.2707723112656\\
8570	-74.2849188184965\\
8580	-74.2988032417952\\
8590	-74.3141151239173\\
8600	-74.3294814715939\\
8610	-74.3427816745373\\
8620	-74.3572646532782\\
8630	-74.3733720874487\\
8640	-74.3910179689807\\
8650	-74.4077502146585\\
8660	-74.4234765797094\\
8670	-74.4358455086788\\
8680	-74.4465845498498\\
8690	-74.4600284076839\\
8700	-74.4746647824767\\
8710	-74.490963068006\\
8720	-74.5056476339704\\
8730	-74.518845603699\\
8740	-74.5319960920189\\
8750	-74.5472772824935\\
8760	-74.5628404759594\\
8770	-74.5778393670817\\
8780	-74.5919458491941\\
8790	-74.6056116520797\\
8800	-74.6200270867989\\
8810	-74.6345097091223\\
8820	-74.6479892867022\\
8830	-74.6629914897723\\
8840	-74.678070012696\\
8850	-74.6946060469672\\
8860	-74.7111550017645\\
8870	-74.7262976454177\\
8880	-74.7413911741659\\
8890	-74.7554486367358\\
8900	-74.7684249374299\\
8910	-74.7799750390841\\
8920	-74.7931352683471\\
8930	-74.806823235355\\
8940	-74.821185310654\\
8950	-74.8355790652136\\
8960	-74.8504349546348\\
8970	-74.8666763472423\\
8980	-74.8826215624268\\
8990	-74.8964540800964\\
9000	-74.9089008464216\\
9010	-74.9219278712778\\
9020	-74.9362764821398\\
9030	-74.9478890435229\\
9040	-74.9602998307562\\
9050	-74.9747415181762\\
9060	-74.9898338128526\\
9070	-75.003708428578\\
9080	-75.0167821684329\\
9090	-75.031736597407\\
9100	-75.0476637966897\\
9110	-75.062475870075\\
9120	-75.0771857963702\\
9130	-75.0898741492637\\
9140	-75.101596320508\\
9150	-75.1155262419474\\
9160	-75.1302723310813\\
9170	-75.1418526873819\\
9180	-75.1534929564676\\
9190	-75.1677900661239\\
9200	-75.1829464125177\\
9210	-75.1989548066625\\
9220	-75.2136713336128\\
9230	-75.2281098695678\\
9240	-75.240737943926\\
9250	-75.2509454673949\\
9260	-75.2627141763077\\
9270	-75.2758965092017\\
9280	-75.2889652782921\\
9290	-75.3041132447847\\
9300	-75.3191130675589\\
9310	-75.3330354981741\\
9320	-75.3456917175498\\
9330	-75.3591382431622\\
9340	-75.3747538943129\\
9350	-75.3881355932573\\
9360	-75.4003368825318\\
9370	-75.4147286737874\\
9380	-75.4306252017353\\
9390	-75.4438387286921\\
9400	-75.4563557270566\\
9410	-75.471157278241\\
9420	-75.4848376486938\\
9430	-75.4982184899803\\
9440	-75.5121068739903\\
9450	-75.5256867642263\\
9460	-75.5395767274725\\
9470	-75.5529549372332\\
9480	-75.5660024392793\\
9490	-75.5777366972801\\
9500	-75.5898160709075\\
9510	-75.6024671794212\\
9520	-75.6155247398928\\
9530	-75.6303120790586\\
9540	-75.6425404178444\\
9550	-75.6565300739051\\
9560	-75.6708262873675\\
9570	-75.6829856234299\\
9580	-75.6943182871392\\
9590	-75.7080250439317\\
9600	-75.7219319735242\\
9610	-75.7350737488723\\
9620	-75.74643102887\\
9630	-75.7589787896102\\
9640	-75.7722504473383\\
9650	-75.7844780676426\\
9660	-75.7983630082597\\
9670	-75.8138354813076\\
9680	-75.826952002376\\
9690	-75.8401330413767\\
9700	-75.8520597732576\\
9710	-75.8629536098716\\
9720	-75.8750618690349\\
9730	-75.8887521210627\\
9740	-75.9026658386842\\
9750	-75.9153464386151\\
9760	-75.927657056921\\
9770	-75.9408584781029\\
9780	-75.9537939939846\\
9790	-75.9646336351884\\
9800	-75.9770231506851\\
9810	-75.9900823508125\\
9820	-76.005112045831\\
9830	-76.0185186695206\\
9840	-76.0336948228428\\
9850	-76.0458007926157\\
9860	-76.0575392785729\\
9870	-76.0700636141198\\
9880	-76.0824642930801\\
9890	-76.094479151748\\
9900	-76.1075128232554\\
9910	-76.1211564595305\\
9920	-76.1355890373281\\
9930	-76.1502431000968\\
9940	-76.1619528703084\\
9950	-76.1736542640809\\
9960	-76.1863072600845\\
9970	-76.1994788443921\\
9980	-76.2131507169391\\
9990	-76.2260056966982\\
10000	-76.2370872569584\\
};
\end{axis}
\end{tikzpicture}%

==> res/tv_denoising_results_hq_10000_gamma0.5_zinit,5_gaplog.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.10000,0.10000,0.50000}%
\definecolor{mycolor2}{rgb}{0.90000,0.30000,0.70000}%
\definecolor{mycolor3}{rgb}{0.30000,0.50000,0.20000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-206.836399727375,
ymax=-4.79578350158264,
ylabel style={font=\color{white!15!black}},
ylabel={dB},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-8.29235655118939\\
2	-11.9146251214305\\
3	-16.093105240798\\
4	-20.4694269318687\\
5	-24.5903085792717\\
6	-28.0072071095562\\
7	-30.4797074018099\\
8	-32.2665908164784\\
9	-33.8157057081753\\
10	-35.3511103383062\\
11	-36.8871976041498\\
12	-38.3753917547424\\
13	-39.7782554907684\\
14	-41.0888795701447\\
15	-42.3141523408992\\
16	-43.4699977596782\\
17	-44.571126303323\\
18	-45.6273175052865\\
19	-46.6450492198121\\
20	-47.6294647006902\\
21	-48.5844848120045\\
22	-49.5132187615128\\
23	-50.415686639879\\
24	-51.291469010859\\
25	-52.1419195749896\\
26	-52.9697122607928\\
27	-53.7772961586708\\
28	-54.5620697392731\\
29	-55.323335573987\\
30	-56.063214869634\\
31	-56.7834377749454\\
32	-57.48642610476\\
33	-58.1741784820501\\
34	-58.8467642124444\\
35	-59.5044546454458\\
36	-60.1471908408507\\
37	-60.7760950296933\\
38	-61.389894847551\\
39	-61.9932525101124\\
40	-62.584981557635\\
41	-63.1679357065861\\
42	-63.7430200948464\\
43	-64.310831763947\\
44	-64.871028270361\\
45	-65.4239518807626\\
46	-65.9690882061386\\
47	-66.5054168723826\\
48	-67.0343723635689\\
49	-67.5572281658196\\
50	-68.0756871568751\\
51	-68.5885492041203\\
52	-69.0936913076107\\
53	-69.5910111415483\\
54	-70.0799149780221\\
55	-70.5596078434388\\
56	-71.0336004301635\\
57	-71.5032650096154\\
58	-71.9685866904505\\
59	-72.4294552139065\\
60	-72.8827765499717\\
61	-73.3284912677703\\
62	-73.768740840826\\
63	-74.2029788901926\\
64	-74.6309305487794\\
65	-75.0508669013425\\
66	-75.4619525161862\\
67	-75.8648822124171\\
68	-76.2616472541149\\
69	-76.6521165469919\\
70	-77.0389207152628\\
71	-77.4210565100063\\
72	-77.7981463284469\\
73	-78.1695585444034\\
74	-78.5355581768706\\
75	-78.8984578633744\\
76	-79.2599350034078\\
77	-79.6198373396773\\
78	-79.975237154419\\
79	-80.326559308136\\
80	-80.6739496736624\\
81	-81.0187627557803\\
82	-81.3613985354943\\
83	-81.7000633975596\\
84	-82.0348001283626\\
85	-82.365093035703\\
86	-82.6904392269716\\
87	-83.0129071061825\\
88	-83.3344975410882\\
89	-83.654963590903\\
90	-83.9740154968683\\
91	-84.2907142360082\\
92	-84.6046216796867\\
93	-84.9155155125672\\
94	-85.2219299885019\\
95	-85.5248930819473\\
96	-85.8256648230662\\
97	-86.1229343564976\\
98	-86.4180357818982\\
99	-86.7111944202336\\
100	-87.0035921486902\\
110	-89.88060659999\\
120	-92.4357775399482\\
130	-94.7664755435565\\
140	-96.9361842531655\\
150	-98.930498494857\\
160	-100.885258119199\\
170	-102.772951777258\\
180	-104.505861362507\\
190	-106.071036086687\\
200	-107.517639623897\\
210	-108.942710447766\\
220	-110.352100152018\\
230	-111.704965216954\\
240	-112.900383165507\\
250	-113.997749854594\\
260	-115.148009281002\\
270	-116.192028802739\\
280	-117.174489385086\\
290	-118.111009856708\\
300	-119.018194441955\\
310	-119.919729146206\\
320	-120.86861452115\\
330	-121.772232351527\\
340	-122.621014147166\\
350	-123.413183584813\\
360	-124.150292481135\\
370	-124.864881478069\\
380	-125.640843208807\\
390	-126.423883723092\\
400	-127.123148267269\\
410	-127.756782378091\\
420	-128.466327142387\\
430	-129.145217122275\\
440	-129.718305442126\\
450	-130.252502152627\\
460	-130.864219253164\\
470	-131.433441587678\\
480	-132.006641427143\\
490	-132.585089397693\\
500	-133.0956768625\\
510	-133.593851877441\\
520	-134.156800959089\\
530	-134.692319206637\\
540	-135.137682339627\\
550	-135.517718254011\\
560	-135.936906584885\\
570	-136.472297627399\\
580	-137.019391363921\\
590	-137.556319220381\\
600	-138.048541831104\\
610	-138.441198852709\\
620	-138.776659646962\\
630	-139.121115828658\\
640	-139.472991014819\\
650	-139.895380487761\\
660	-140.351812462134\\
670	-140.739182226276\\
680	-141.05294432258\\
690	-141.38343922318\\
700	-141.761457358725\\
710	-142.144083515787\\
720	-142.566299664239\\
730	-142.994184898973\\
740	-143.354094222949\\
750	-143.655505612023\\
760	-143.943314691331\\
770	-144.273944797589\\
780	-144.628704627918\\
790	-144.934501889249\\
800	-145.245047549735\\
810	-145.543162313013\\
820	-145.839664321528\\
830	-146.127564198779\\
840	-146.436903972515\\
850	-146.784605799647\\
860	-147.118267956229\\
870	-147.420486990509\\
880	-147.660860687309\\
890	-147.896478255224\\
900	-148.145805125533\\
910	-148.461452433656\\
920	-148.813535679772\\
930	-149.140830088311\\
940	-149.404212566766\\
950	-149.619886319946\\
960	-149.823470099249\\
970	-150.024025309122\\
980	-150.249247186863\\
990	-150.495740504293\\
1000	-150.801804121462\\
1010	-151.116069068788\\
1020	-151.386383333194\\
1030	-151.656109827945\\
1040	-151.895184307364\\
1050	-152.126028679552\\
1060	-152.358850400676\\
1070	-152.592540368371\\
1080	-152.799922109509\\
1090	-153.01692696548\\
1100	-153.245262502219\\
1110	-153.498432422193\\
1120	-153.751913958389\\
1130	-153.966434696412\\
1140	-154.162556170959\\
1150	-154.335184170519\\
1160	-154.527011385074\\
1170	-154.753531577385\\
1180	-154.983767808158\\
1190	-155.216552440528\\
1200	-155.451683580869\\
1210	-155.671646616821\\
1220	-155.855068854001\\
1230	-156.024716126211\\
1240	-156.194465173285\\
1250	-156.381146434332\\
1260	-156.616274427453\\
1270	-156.846799770034\\
1280	-157.071867563331\\
1290	-157.294921111027\\
1300	-157.471237771701\\
1310	-157.625121508701\\
1320	-157.783100707154\\
1330	-157.948939218328\\
1340	-158.13902154761\\
1350	-158.33988821964\\
1360	-158.549335312286\\
1370	-158.767183647841\\
1380	-159.01034067651\\
1390	-159.239643362025\\
1400	-159.416079485177\\
1410	-159.565110600413\\
1420	-159.70448730778\\
1430	-159.866681403982\\
1440	-160.038607583679\\
1450	-160.208181752665\\
1460	-160.401811255432\\
1470	-160.596344389119\\
1480	-160.758771464019\\
1490	-160.914996333604\\
1500	-161.08010494436\\
1510	-161.233744366314\\
1520	-161.422554651566\\
1530	-161.616535417014\\
1540	-161.791398098948\\
1550	-161.974013626771\\
1560	-162.156010944293\\
1570	-162.283725577882\\
1580	-162.42684460353\\
1590	-162.569535447212\\
1600	-162.73565637788\\
1610	-162.888124381735\\
1620	-163.038969045389\\
1630	-163.21333275552\\
1640	-163.369047952801\\
1650	-163.545771410848\\
1660	-163.695559527319\\
1670	-163.83072670905\\
1680	-163.958498924613\\
1690	-164.099473070653\\
1700	-164.250397581807\\
1710	-164.402465966844\\
1720	-164.595143592561\\
1730	-164.775829696169\\
1740	-164.940313195816\\
1750	-165.082386007707\\
1760	-165.180461596963\\
1770	-165.310250591159\\
1780	-165.446577829612\\
1790	-165.59105806772\\
1800	-165.755132688712\\
1810	-165.920994860925\\
1820	-166.082658840606\\
1830	-166.223041221558\\
1840	-166.33881663874\\
1850	-166.466666822728\\
1860	-166.590172274294\\
1870	-166.714920926112\\
1880	-166.800115940569\\
1890	-166.936733528088\\
1900	-167.073485318884\\
1910	-167.226299837019\\
1920	-167.357697121633\\
1930	-167.49104767125\\
1940	-167.626889391927\\
1950	-167.75996191331\\
1960	-167.894178601849\\
1970	-168.044960387485\\
1980	-168.188245301194\\
1990	-168.326643266822\\
2000	-168.459130533672\\
2010	-168.545989800445\\
2020	-168.653821310041\\
2030	-168.753229134138\\
2040	-168.871025490742\\
2050	-168.997595241818\\
2060	-169.144442941291\\
2070	-169.284206167328\\
2080	-169.425061372974\\
2090	-169.547139530198\\
2100	-169.650134791112\\
2110	-169.75596229516\\
2120	-169.87253202159\\
2130	-170.007029490336\\
2140	-170.14567365977\\
2150	-170.280860792981\\
2160	-170.398146747676\\
2170	-170.505628367601\\
2180	-170.615239781615\\
2190	-170.729120165471\\
2200	-170.846572334254\\
2210	-170.933859393966\\
2220	-171.044351026992\\
2230	-171.149326228234\\
2240	-171.26169800088\\
2250	-171.400371649582\\
2260	-171.527460511945\\
2270	-171.612000811667\\
2280	-171.736689077976\\
2290	-171.840253592456\\
2300	-171.954789783388\\
2310	-172.071414841964\\
2320	-172.164753590634\\
2330	-172.281774179277\\
2340	-172.392544040529\\
2350	-172.505977293402\\
2360	-172.601481611722\\
2370	-172.673547803332\\
2380	-172.7511615106\\
2390	-172.851475402839\\
2400	-172.940716803412\\
2410	-173.047085274462\\
2420	-173.177629655541\\
2430	-173.310314167849\\
2440	-173.419913615194\\
2450	-173.507087484479\\
2460	-173.590533086219\\
2470	-173.681797520974\\
2480	-173.7829414469\\
2490	-173.876406266385\\
2500	-173.979784809061\\
2510	-174.10038473326\\
2520	-174.210698449666\\
2530	-174.338462377495\\
2540	-174.443584345058\\
2550	-174.543087381405\\
2560	-174.620983460398\\
2570	-174.703697375869\\
2580	-174.77153889035\\
2590	-174.859963044016\\
2600	-174.952001236796\\
2610	-175.051593314675\\
2620	-175.145454461389\\
2630	-175.240240879562\\
2640	-175.335547373048\\
2650	-175.450389870433\\
2660	-175.558234003609\\
2670	-175.646603975489\\
2680	-175.72570628362\\
2690	-175.810310048396\\
2700	-175.908967408739\\
2710	-175.976604261602\\
2720	-176.053322245396\\
2730	-176.14324780825\\
2740	-176.228228557929\\
2750	-176.321476138419\\
2760	-176.444180874737\\
2770	-176.550123547352\\
2780	-176.64197674021\\
2790	-176.724094482673\\
2800	-176.796132765722\\
2810	-176.864966314358\\
2820	-176.937365309373\\
2830	-177.020768730839\\
2840	-177.114667236592\\
2850	-177.197236450509\\
2860	-177.294532104875\\
2870	-177.407938781935\\
2880	-177.499883812821\\
2890	-177.585190423064\\
2900	-177.668625526353\\
2910	-177.735936259288\\
2920	-177.81879881874\\
2930	-177.901962391341\\
2940	-177.981233423959\\
2950	-178.065185656821\\
2960	-178.144812623933\\
2970	-178.225808478098\\
2980	-178.306967780854\\
2990	-178.378328652526\\
3000	-178.450028212856\\
3010	-178.533990199827\\
3020	-178.610511129672\\
3030	-178.68894414425\\
3040	-178.758063359518\\
3050	-178.855458607854\\
3060	-178.928051969201\\
3070	-178.992197825281\\
3080	-179.059760742527\\
3090	-179.117676664201\\
3100	-179.194149238712\\
3110	-179.285111739531\\
3120	-179.370552301376\\
3130	-179.459469439081\\
3140	-179.544501215434\\
3150	-179.619024543965\\
3160	-179.696903233038\\
3170	-179.761552408907\\
3180	-179.834437458874\\
3190	-179.920061873516\\
3200	-180.004492816281\\
3210	-180.093443060895\\
3220	-180.170654329014\\
3230	-180.241253606137\\
3240	-180.321025706118\\
3250	-180.37752093465\\
3260	-180.442343163909\\
3270	-180.512543264889\\
3280	-180.575903359262\\
3290	-180.6552986333\\
3300	-180.744796704818\\
3310	-180.799582116048\\
3320	-180.863506296858\\
3330	-180.948963917176\\
3340	-181.03880134079\\
3350	-181.126775526256\\
3360	-181.205410417701\\
3370	-181.267203948491\\
3380	-181.319719436909\\
3390	-181.402246584502\\
3400	-181.466584606937\\
3410	-181.545409309206\\
3420	-181.588822707394\\
3430	-181.664675059536\\
3440	-181.731115670602\\
3450	-181.811541466961\\
3460	-181.885250799277\\
3470	-181.970164788769\\
3480	-182.034946943073\\
3490	-182.11660118098\\
3500	-182.177301818666\\
3510	-182.244774384681\\
3520	-182.320850072225\\
3530	-182.385687863767\\
3540	-182.466531728316\\
3550	-182.548756628711\\
3560	-182.617581753726\\
3570	-182.700015530262\\
3580	-182.75794030758\\
3590	-182.822602689453\\
3600	-182.875131393956\\
3610	-182.944944754598\\
3620	-183.015085354143\\
3630	-183.07890526651\\
3640	-183.154881271408\\
3650	-183.226359407753\\
3660	-183.297074726924\\
3670	-183.350284150876\\
3680	-183.432974392908\\
3690	-183.496466874137\\
3700	-183.549822766283\\
3710	-183.610843916693\\
3720	-183.666423328622\\
3730	-183.733951352543\\
3740	-183.801794860942\\
3750	-183.87398226223\\
3760	-183.935167562065\\
3770	-183.993237718524\\
3780	-184.056128558123\\
3790	-184.127306973383\\
3800	-184.205609574042\\
3810	-184.26497087547\\
3820	-184.321207966683\\
3830	-184.374571845757\\
3840	-184.424503774094\\
3850	-184.479181197252\\
3860	-184.527810678076\\
3870	-184.589086617336\\
3880	-184.659262034432\\
3890	-184.721461880188\\
3900	-184.783361677998\\
3910	-184.848313425908\\
3920	-184.907364660513\\
3930	-184.974335416792\\
3940	-185.034735652683\\
3950	-185.095613323493\\
3960	-185.147094797902\\
3970	-185.191065515719\\
3980	-185.240133178147\\
3990	-185.308319869617\\
4000	-185.377065033228\\
4010	-185.43963250356\\
4020	-185.502447127959\\
4030	-185.556773687441\\
4040	-185.617173976485\\
4050	-185.676438095598\\
4060	-185.729948704579\\
4070	-185.78221699771\\
4080	-185.833107689168\\
4090	-185.890122929834\\
4100	-185.957684543932\\
4110	-186.016385245488\\
4120	-186.077231070816\\
4130	-186.135862584824\\
4140	-186.203981149214\\
4150	-186.255480137907\\
4160	-186.321817464832\\
4170	-186.368434027817\\
4180	-186.420720244867\\
4190	-186.47776786742\\
4200	-186.535523338424\\
4210	-186.588952352941\\
4220	-186.646560478903\\
4230	-186.699697387699\\
4240	-186.759154642646\\
4250	-186.822632337315\\
4260	-186.885944728264\\
4270	-186.940327783672\\
4280	-187.006330767799\\
4290	-187.05750126841\\
4300	-187.112107306855\\
4310	-187.161667379294\\
4320	-187.212736103397\\
4330	-187.262932430438\\
4340	-187.333025717341\\
4350	-187.390527515199\\
4360	-187.440946394909\\
4370	-187.510710038899\\
4380	-187.572260551367\\
4390	-187.613496530888\\
4400	-187.666340873374\\
4410	-187.722983459878\\
4420	-187.781692675021\\
4430	-187.824417704096\\
4440	-187.870512672099\\
4450	-187.900297500123\\
4460	-187.966691839183\\
4470	-188.023873741383\\
4480	-188.086505151908\\
4490	-188.14734539522\\
4500	-188.187654996903\\
4510	-188.249309523643\\
4520	-188.312486798508\\
4530	-188.372369537267\\
4540	-188.442005892106\\
4550	-188.488676507541\\
4560	-188.539914736804\\
4570	-188.590516785618\\
4580	-188.641945505032\\
4590	-188.702141385756\\
4600	-188.760291924222\\
4610	-188.805124751101\\
4620	-188.847656147394\\
4630	-188.891480243645\\
4640	-188.93881233216\\
4650	-188.978849823785\\
4660	-189.032911095267\\
4670	-189.092751494425\\
4680	-189.151542876876\\
4690	-189.215636925154\\
4700	-189.270243192294\\
4710	-189.324082278135\\
4720	-189.371968165342\\
4730	-189.417663263303\\
4740	-189.471339323878\\
4750	-189.522257722935\\
4760	-189.585764369897\\
4770	-189.633791628763\\
4780	-189.676593256803\\
4790	-189.728319709944\\
4800	-189.783731471411\\
4810	-189.832375140898\\
4820	-189.890101840038\\
4830	-189.945111956928\\
4840	-189.992664630452\\
4850	-190.037589614849\\
4860	-190.08422104097\\
4870	-190.125408468309\\
4880	-190.169621210689\\
4890	-190.204539101784\\
4900	-190.243516631483\\
4910	-190.281667918264\\
4920	-190.336378900753\\
4930	-190.39433682891\\
4940	-190.452473962781\\
4950	-190.481763518688\\
4960	-190.54477977768\\
4970	-190.610312182382\\
4980	-190.649989547863\\
4990	-190.700711295362\\
5000	-190.742266796936\\
5010	-190.779483898723\\
5020	-190.833145499699\\
5030	-190.891548031246\\
5040	-190.964997701453\\
5050	-191.025055716264\\
5060	-191.061763519233\\
5070	-191.098913386277\\
5080	-191.138241204502\\
5090	-191.184299616674\\
5100	-191.232152715407\\
5110	-191.253824713159\\
5120	-191.270443033622\\
5130	-191.321871595754\\
5140	-191.392040596627\\
5150	-191.460779569732\\
5160	-191.52900931274\\
5170	-191.561870190386\\
5180	-191.597605335339\\
5190	-191.650815383582\\
5200	-191.698867024372\\
5210	-191.755465778934\\
5220	-191.807004698487\\
5230	-191.850703451225\\
5240	-191.881647819849\\
5250	-191.927766678043\\
5260	-191.976159352075\\
5270	-192.02859883385\\
5280	-192.077407881022\\
5290	-192.132573547448\\
5300	-192.179713590048\\
5310	-192.228868584373\\
5320	-192.263120824684\\
5330	-192.309109173512\\
5340	-192.34061861289\\
5350	-192.389631904525\\
5360	-192.427095271176\\
5370	-192.464713131095\\
5380	-192.508338134313\\
5390	-192.546809705469\\
5400	-192.59135995078\\
5410	-192.640359211021\\
5420	-192.702180069097\\
5430	-192.727642991873\\
5440	-192.785575454319\\
5450	-192.836524790699\\
5460	-192.885044364139\\
5470	-192.926791670222\\
5480	-192.96613459914\\
5490	-193.007327531233\\
5500	-193.04309647083\\
5510	-193.089572918695\\
5520	-193.132503881202\\
5530	-193.173965543206\\
5540	-193.211783008701\\
5550	-193.252980185275\\
5560	-193.303269043037\\
5570	-193.342845887422\\
5580	-193.385538584087\\
5590	-193.418166999492\\
5600	-193.4577333958\\
5610	-193.504576881782\\
5620	-193.545458850246\\
5630	-193.582115851492\\
5640	-193.624577670627\\
5650	-193.665054564144\\
5660	-193.716321202571\\
5670	-193.761643731799\\
5680	-193.800437992328\\
5690	-193.835608638617\\
5700	-193.871536051848\\
5710	-193.906452123179\\
5720	-193.944586543711\\
5730	-193.978511920043\\
5740	-194.010986023835\\
5750	-194.050273623222\\
5760	-194.087372714503\\
5770	-194.155145212618\\
5780	-194.190691922056\\
5790	-194.223765497471\\
5800	-194.272393090835\\
5810	-194.330667741134\\
5820	-194.380164732147\\
5830	-194.413782215687\\
5840	-194.4612314021\\
5850	-194.502303905935\\
5860	-194.542618085066\\
5870	-194.574353047833\\
5880	-194.596650323171\\
5890	-194.621732829283\\
5900	-194.680181588744\\
5910	-194.755455199312\\
5920	-194.80044884495\\
5930	-194.819935031612\\
5940	-194.851402410631\\
5950	-194.902510506717\\
5960	-194.955759749103\\
5970	-194.996183558916\\
5980	-195.033322391737\\
5990	-195.082151816976\\
6000	-195.125374234171\\
6010	-195.16847066317\\
6020	-195.205441790365\\
6030	-195.232321432794\\
6040	-195.264300022266\\
6050	-195.30281274711\\
6060	-195.339253047914\\
6070	-195.370536119093\\
6080	-195.406620882221\\
6090	-195.432824585377\\
6100	-195.46569260796\\
6110	-195.527751398093\\
6120	-195.57082228595\\
6130	-195.614128341815\\
6140	-195.641803329961\\
6150	-195.687987152839\\
6160	-195.724512704842\\
6170	-195.751704202897\\
6180	-195.79718353255\\
6190	-195.826169786021\\
6200	-195.856381306705\\
6210	-195.891251495165\\
6220	-195.929278414646\\
6230	-195.962886979598\\
6240	-195.98606889989\\
6250	-196.027462859564\\
6260	-196.081129339774\\
6270	-196.11811574839\\
6280	-196.152349298376\\
6290	-196.190508270111\\
6300	-196.233187058799\\
6310	-196.273511328962\\
6320	-196.320435862185\\
6330	-196.347122811371\\
6340	-196.376749900674\\
6350	-196.409631286333\\
6360	-196.443438263962\\
6370	-196.480131354311\\
6380	-196.52072848998\\
6390	-196.563408212961\\
6400	-196.594332999533\\
6410	-196.645137505918\\
6420	-196.68426053063\\
6430	-196.707837835514\\
6440	-196.73881690281\\
6450	-196.775009412476\\
6460	-196.81567669871\\
6470	-196.854896987641\\
6480	-196.889212848813\\
6490	-196.933147372291\\
6500	-196.970732033684\\
6510	-197.000661614393\\
6520	-197.047090420087\\
6530	-197.087845307801\\
6540	-197.109909442181\\
6550	-197.131300848083\\
6560	-197.166405008052\\
6570	-197.205391472131\\
6580	-197.235896949239\\
6590	-197.271551473324\\
6600	-197.307695391217\\
6610	-197.340752612194\\
6620	-197.382210105183\\
6630	-197.411950776093\\
6640	-197.431371468649\\
6650	-197.465778908626\\
6660	-197.507003518946\\
6670	-197.55132797786\\
6680	-197.579740106126\\
6690	-197.600630671343\\
6700	-197.649886915593\\
6710	-197.686193625636\\
6720	-197.706458809037\\
6730	-197.742571700072\\
6740	-197.781086221229\\
6750	-197.823311538779\\
6760	-197.857314625744\\
6770	-197.888919534274\\
6780	-197.911348373301\\
6790	-197.94353882572\\
6800	-197.952310362475\\
6810	-197.993645593437\\
6820	-198.032118792114\\
6830	-198.063263951452\\
6840	-198.090993794663\\
6850	-198.136927126196\\
6860	-198.175294850896\\
6870	-198.218490835337\\
6880	-198.254335349023\\
6890	-198.289015603857\\
6900	-198.319364632026\\
6910	-198.351126746208\\
6920	-198.3717167921\\
6930	-198.397822701728\\
6940	-198.437308777416\\
6950	-198.469197444046\\
6960	-198.502580103953\\
6970	-198.543338552742\\
6980	-198.565163061983\\
6990	-198.605584922103\\
7000	-198.655685604846\\
7010	-198.690711562478\\
7020	-198.726346602691\\
7030	-198.771090943611\\
7040	-198.801731386091\\
7050	-198.835018788138\\
7060	-198.866721750461\\
7070	-198.90514273259\\
7080	-198.934381501203\\
7090	-198.9883910332\\
7100	-199.021076919069\\
7110	-199.050853370157\\
7120	-199.092012467241\\
7130	-199.122248702493\\
7140	-199.156879663338\\
7150	-199.192880418913\\
7160	-199.230437268634\\
7170	-199.262026258493\\
7180	-199.300819586254\\
7190	-199.337807066314\\
7200	-199.370801919342\\
7210	-199.408690020583\\
7220	-199.443939225272\\
7230	-199.448502346596\\
7240	-199.47737251826\\
7250	-199.506169549408\\
7260	-199.543424829233\\
7270	-199.583560373262\\
7280	-199.612386944619\\
7290	-199.649581903163\\
7300	-199.680276647499\\
7310	-199.707375531348\\
7320	-199.74642465513\\
7330	-199.778983180766\\
7340	-199.804765652026\\
7350	-199.835532318359\\
7360	-199.870001826234\\
7370	-199.902199215593\\
7380	-199.933648014433\\
7390	-199.969101396015\\
7400	-199.991775566038\\
7410	-200.029573783044\\
7420	-200.056865190757\\
7430	-200.085750681588\\
7440	-200.110272322468\\
7450	-200.136713197203\\
7460	-200.169516089335\\
7470	-200.196985791832\\
7480	-200.226059398978\\
7490	-200.249577565154\\
7500	-200.282755999532\\
7510	-200.312423089465\\
7520	-200.335739506378\\
7530	-200.36195484922\\
7540	-200.392748121938\\
7550	-200.425105469963\\
7560	-200.438698152375\\
7570	-200.46140760793\\
7580	-200.491028105073\\
7590	-200.532428573098\\
7600	-200.573261029211\\
7610	-200.593921620371\\
7620	-200.619096125991\\
7630	-200.634662341866\\
7640	-200.666920304383\\
7650	-200.72561094039\\
7660	-200.76996496891\\
7670	-200.799224477038\\
7680	-200.823832495156\\
7690	-200.843885425664\\
7700	-200.873139014964\\
7710	-200.913819219043\\
7720	-200.957932026997\\
7730	-200.985304168078\\
7740	-201.009681732193\\
7750	-201.02698065731\\
7760	-201.057689637922\\
7770	-201.088525098918\\
7780	-201.111156244936\\
7790	-201.139686110296\\
7800	-201.145254477877\\
7810	-201.15008163854\\
7820	-201.16253242242\\
7830	-201.183964804654\\
7840	-201.209234096087\\
7850	-201.257571086803\\
7860	-201.31945633801\\
7870	-201.360315807123\\
7880	-201.387101594955\\
7890	-201.41909474154\\
7900	-201.458382162881\\
7910	-201.487332719093\\
7920	-201.527940766794\\
7930	-201.552905010893\\
7940	-201.576358114628\\
7950	-201.594311848976\\
7960	-201.63080105895\\
7970	-201.65330994694\\
7980	-201.671929601687\\
7990	-201.714346039352\\
8000	-201.757303719348\\
8010	-201.782265014021\\
8020	-201.810930922084\\
8030	-201.824481166292\\
8040	-201.848267072116\\
8050	-201.848236471876\\
8060	-201.881366902266\\
8070	-201.911506559229\\
8080	-201.952014856302\\
8090	-201.979006643466\\
8100	-202.00526462321\\
8110	-202.010446256396\\
8120	-202.037389871231\\
8130	-202.069889426546\\
8140	-202.115770788021\\
8150	-202.162558088457\\
8160	-202.191932133323\\
8170	-202.218535404892\\
8180	-202.24014094349\\
8190	-202.265893104107\\
8200	-202.300686993769\\
8210	-202.330730838397\\
8220	-202.35437305531\\
8230	-202.381723355031\\
8240	-202.402585272656\\
8250	-202.423526026004\\
8260	-202.43455141837\\
8270	-202.448266797491\\
8280	-202.485916048702\\
8290	-202.529643356062\\
8300	-202.565022003989\\
8310	-202.594953711822\\
8320	-202.631378474464\\
8330	-202.660964675231\\
8340	-202.679006479809\\
8350	-202.700802433884\\
8360	-202.723884277782\\
8370	-202.740637236276\\
8380	-202.771793927077\\
8390	-202.790592035587\\
8400	-202.802917619589\\
8410	-202.862715449303\\
8420	-202.893921317824\\
8430	-202.903003518542\\
8440	-202.924178927994\\
8450	-202.967960091162\\
8460	-203.007332842224\\
8470	-203.03644928091\\
8480	-203.060402205223\\
8490	-203.075178415521\\
8500	-203.106079632794\\
8510	-203.138338028199\\
8520	-203.168472107621\\
8530	-203.202107788887\\
8540	-203.231432622288\\
8550	-203.260433755179\\
8560	-203.284886911362\\
8570	-203.313315724299\\
8580	-203.333578644912\\
8590	-203.36345167458\\
8600	-203.401021494334\\
8610	-203.42224678256\\
8620	-203.445854648672\\
8630	-203.474954491266\\
8640	-203.498054077451\\
8650	-203.528239259119\\
8660	-203.554529872724\\
8670	-203.574799455126\\
8680	-203.600080287232\\
8690	-203.626073250957\\
8700	-203.656683858591\\
8710	-203.676202057609\\
8720	-203.70134459512\\
8730	-203.741492525605\\
8740	-203.765522796916\\
8750	-203.803051300795\\
8760	-203.83662037845\\
8770	-203.867384964781\\
8780	-203.88964222758\\
8790	-203.927342712763\\
8800	-203.943598281396\\
8810	-203.969112990394\\
8820	-203.995241590011\\
8830	-204.026525029663\\
8840	-204.048805065593\\
8850	-204.069033020172\\
8860	-204.105800568301\\
8870	-204.13510609207\\
8880	-204.15647920735\\
8890	-204.180896575408\\
8900	-204.21207876521\\
8910	-204.24046093597\\
8920	-204.263645814181\\
8930	-204.289258353215\\
8940	-204.315927375128\\
8950	-204.338311084707\\
8960	-204.361912244054\\
8970	-204.381101597692\\
8980	-204.403284516471\\
8990	-204.428880295281\\
9000	-204.450421851396\\
9010	-204.476167472584\\
9020	-204.508403929341\\
9030	-204.540207692985\\
9040	-204.572615105572\\
9050	-204.597219408305\\
9060	-204.595403416319\\
9070	-204.594086272427\\
9080	-204.643328772524\\
9090	-204.670738598331\\
9100	-204.676568916531\\
9110	-204.707900338363\\
9120	-204.737003140669\\
9130	-204.763608352392\\
9140	-204.793167162951\\
9150	-204.817624425297\\
9160	-204.829746836832\\
9170	-204.845677144034\\
9180	-204.87182140404\\
9190	-204.900332636007\\
9200	-204.939966128969\\
9210	-204.963291277333\\
9220	-205.00261974886\\
9230	-205.01438095239\\
9240	-205.02741005384\\
9250	-205.031282868295\\
9260	-205.061740716999\\
9270	-205.099944370534\\
9280	-205.130677858094\\
9290	-205.167611357589\\
9300	-205.169209029605\\
9310	-205.177976228316\\
9320	-205.185814177126\\
9330	-205.211144926018\\
9340	-205.262136790141\\
9350	-205.288941863409\\
9360	-205.326213436981\\
9370	-205.363238579532\\
9380	-205.379047454081\\
9390	-205.405847600923\\
9400	-205.431170483328\\
9410	-205.435360575127\\
9420	-205.45714112833\\
9430	-205.48167266239\\
9440	-205.50867523572\\
9450	-205.533534198482\\
9460	-205.549240505371\\
9470	-205.582931500105\\
9480	-205.606064345519\\
9490	-205.634024803687\\
9500	-205.658996511491\\
9510	-205.691080419533\\
9520	-205.712163706275\\
9530	-205.735224891554\\
9540	-205.754538404949\\
9550	-205.775704334262\\
9560	-205.801720421603\\
9570	-205.829411490039\\
9580	-205.854624522489\\
9590	-205.880105658381\\
9600	-205.90544818267\\
9610	-205.929769417962\\
9620	-205.951029826545\\
9630	-205.970227233477\\
9640	-205.989183733842\\
9650	-206.009459998807\\
9660	-206.034563931247\\
9670	-206.063306867459\\
9680	-206.087021657614\\
9690	-206.109508069596\\
9700	-206.132748135363\\
9710	-206.152602996469\\
9720	-206.172585154761\\
9730	-206.194890671945\\
9740	-206.219202045618\\
9750	-206.257188696124\\
9760	-206.272713908356\\
9770	-206.301586514584\\
9780	-206.317440905604\\
9790	-206.336241532934\\
9800	-206.349249614332\\
9810	-206.366182218527\\
9820	-206.397124043372\\
9830	-206.436488895708\\
9840	-206.469622953323\\
9850	-206.497989193608\\
9860	-206.525111344698\\
9870	-206.531660828031\\
9880	-206.573908402772\\
9890	-206.583601829393\\
9900	-206.615799553487\\
9910	-206.650610072243\\
9920	-206.663518613471\\
9930	-206.682563766735\\
9940	-206.706393951227\\
9950	-206.717395517776\\
9960	-206.733712581387\\
9970	-206.755792381635\\
9980	-206.784988812775\\
9990	-206.81378234795\\
10000	-206.836399727375\\
};
\addplot [color=blue!20!gray, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-7.74438013093935\\
2	-9.87635648430325\\
3	-12.4153003324584\\
4	-14.8399418298679\\
5	-16.9866608021353\\
6	-18.8946691013747\\
7	-20.5872307257642\\
8	-22.0805729943355\\
9	-23.393924792782\\
10	-24.5489058336008\\
11	-25.5670733449331\\
12	-26.4681444115199\\
13	-27.2703725650615\\
14	-27.9895417403356\\
15	-28.6392580369171\\
16	-29.2305889791854\\
17	-29.7737955341893\\
18	-30.2759787631054\\
19	-30.7432337541225\\
20	-31.1809662334297\\
21	-31.5936365958294\\
22	-31.9846595799623\\
23	-32.3565594400906\\
24	-32.7118516240284\\
25	-33.0519476516863\\
26	-33.3781927641142\\
27	-33.6923285474756\\
28	-33.995339915457\\
29	-34.2875901879961\\
30	-34.5699878995404\\
31	-34.8433889816072\\
32	-35.1081560329161\\
33	-35.3650384976848\\
34	-35.6145739567966\\
35	-35.8569715570878\\
36	-36.092639025794\\
37	-36.3219613261358\\
38	-36.5456929622224\\
39	-36.7638301857417\\
40	-36.976397797928\\
41	-37.1838857413473\\
42	-37.3865033648169\\
43	-37.5844175038775\\
44	-37.7776111057185\\
45	-37.9663649240078\\
46	-38.150921036932\\
47	-38.331480621029\\
48	-38.5082888499245\\
49	-38.681592968874\\
50	-38.8514183967939\\
51	-39.01787575913\\
52	-39.1811447856391\\
53	-39.3412085744724\\
54	-39.4982358025581\\
55	-39.652351999672\\
56	-39.803854547359\\
57	-39.952759589035\\
58	-40.0989976248038\\
59	-40.2427304118763\\
60	-40.384199361212\\
61	-40.5234042630054\\
62	-40.6605056704772\\
63	-40.7955670567054\\
64	-40.9286926679321\\
65	-41.0598426916466\\
66	-41.189282984641\\
67	-41.316704850569\\
68	-41.4425145037766\\
69	-41.5666119752909\\
70	-41.6889532151787\\
71	-41.8095529431289\\
72	-41.9286618101232\\
73	-42.0461416210457\\
74	-42.1620747760058\\
75	-42.2764599567677\\
76	-42.3895840973657\\
77	-42.5014213568721\\
78	-42.6119707407178\\
79	-42.7211680411473\\
80	-42.8292446127654\\
81	-42.9361798133547\\
82	-43.0419227679143\\
83	-43.1465305089946\\
84	-43.2501728360989\\
85	-43.3525529510119\\
86	-43.4539082864299\\
87	-43.5542759176228\\
88	-43.6535557097071\\
89	-43.7517769854741\\
90	-43.8490964132222\\
91	-43.9455746289466\\
92	-44.041062549885\\
93	-44.1355878056646\\
94	-44.2289760131799\\
95	-44.3215138049347\\
96	-44.4132448102857\\
97	-44.5042143596603\\
98	-44.5944576305678\\
99	-44.6838626540599\\
100	-44.7723538350166\\
110	-45.6156985599875\\
120	-46.3962015692036\\
130	-47.1220081032522\\
140	-47.803380260163\\
150	-48.4449247578238\\
160	-49.0499464218234\\
170	-49.6245997191564\\
180	-50.1707396019816\\
190	-50.6926992625371\\
200	-51.1922609126033\\
210	-51.670487599338\\
220	-52.1336008033863\\
230	-52.5797999540521\\
240	-53.0073752952491\\
250	-53.4217977406394\\
260	-53.8207177263039\\
270	-54.206427169312\\
280	-54.5806381757276\\
290	-54.9459370910593\\
300	-55.2992264868485\\
310	-55.6449867616358\\
320	-55.9812063459759\\
330	-56.3075970129455\\
340	-56.623330041739\\
350	-56.9312755877569\\
360	-57.2332193355941\\
370	-57.5279317954936\\
380	-57.8148168786146\\
390	-58.0976270189241\\
400	-58.3757223113233\\
410	-58.64668143744\\
420	-58.9111688261229\\
430	-59.1698808857669\\
440	-59.4222976151618\\
450	-59.6694596752091\\
460	-59.9119156908346\\
470	-60.1507211926205\\
480	-60.3861009761505\\
490	-60.6165105956596\\
500	-60.8434489443891\\
510	-61.0665463859047\\
520	-61.2850623215983\\
530	-61.5008576309231\\
540	-61.7133691697167\\
550	-61.9241643359896\\
560	-62.1304025070441\\
570	-62.3329068952758\\
580	-62.5319247869066\\
590	-62.7283046000973\\
600	-62.9214828600599\\
610	-63.1127183842336\\
620	-63.3019533960634\\
630	-63.4885689477266\\
640	-63.6723461803543\\
650	-63.852374697955\\
660	-64.029974046277\\
670	-64.204764082722\\
680	-64.3776262510162\\
690	-64.5491681890391\\
700	-64.7178615620071\\
710	-64.8829237842735\\
720	-65.0450121737573\\
730	-65.2041295369077\\
740	-65.3618288638376\\
750	-65.5184456401483\\
760	-65.6763233273087\\
770	-65.8322819588955\\
780	-65.9841222971764\\
790	-66.1343333537296\\
800	-66.2841853984894\\
810	-66.4319783856698\\
820	-66.5791061300968\\
830	-66.724075217202\\
840	-66.8675760188224\\
850	-67.0102889241964\\
860	-67.1525336047676\\
870	-67.2935548626004\\
880	-67.4321748653935\\
890	-67.5683739434327\\
900	-67.701708860278\\
910	-67.8353263956738\\
920	-67.9681565750271\\
930	-68.0987553936597\\
940	-68.2278128375062\\
950	-68.357462806833\\
960	-68.4865755972594\\
970	-68.6131301340796\\
980	-68.7381356433592\\
990	-68.8621337962986\\
1000	-68.9851293050417\\
1010	-69.1067817886744\\
1020	-69.2278798424288\\
1030	-69.3472720404773\\
1040	-69.4659853581529\\
1050	-69.5843368712409\\
1060	-69.7014034603461\\
1070	-69.8178197049047\\
1080	-69.9333675527753\\
1090	-70.0479895299971\\
1100	-70.1623640334881\\
1110	-70.2753435086359\\
1120	-70.3866492106285\\
1130	-70.4967863095611\\
1140	-70.6063430558486\\
1150	-70.7155868682328\\
1160	-70.8247897670974\\
1170	-70.9327398353407\\
1180	-71.0402099344204\\
1190	-71.1462153650271\\
1200	-71.2496739758657\\
1210	-71.3527656135447\\
1220	-71.4555334435916\\
1230	-71.557667544061\\
1240	-71.6584609984076\\
1250	-71.7595607391428\\
1260	-71.8610082705447\\
1270	-71.9607083064799\\
1280	-72.0602607663741\\
1290	-72.1603464344658\\
1300	-72.2601587028343\\
1310	-72.3575248975999\\
1320	-72.4541415260235\\
1330	-72.550543797658\\
1340	-72.6466143630702\\
1350	-72.7428652367317\\
1360	-72.8387055982823\\
1370	-72.9333006389522\\
1380	-73.0256608724262\\
1390	-73.1179180126689\\
1400	-73.2084818037445\\
1410	-73.2987344040565\\
1420	-73.3885567127247\\
1430	-73.4776591147875\\
1440	-73.5664285287242\\
1450	-73.6545418063924\\
1460	-73.7428094439153\\
1470	-73.8307356032973\\
1480	-73.9169269090871\\
1490	-74.0038488448573\\
1500	-74.0903334286741\\
1510	-74.1759602534414\\
1520	-74.2615368159832\\
1530	-74.3455773426041\\
1540	-74.4286836892066\\
1550	-74.5111782961577\\
1560	-74.5937333654614\\
1570	-74.6768533865923\\
1580	-74.7594333362487\\
1590	-74.8410215210532\\
1600	-74.9224015814376\\
1610	-75.0044999374793\\
1620	-75.0854018424265\\
1630	-75.1661831981898\\
1640	-75.2460478718482\\
1650	-75.3260425906118\\
1660	-75.4051979360282\\
1670	-75.4837905238298\\
1680	-75.5625146343741\\
1690	-75.6412275828652\\
1700	-75.7195381688238\\
1710	-75.7967451387799\\
1720	-75.8738307535731\\
1730	-75.9499689732265\\
1740	-76.0267652051067\\
1750	-76.1024729104027\\
1760	-76.1766877252778\\
1770	-76.2508489638018\\
1780	-76.3240162903815\\
1790	-76.3966859551329\\
1800	-76.4700519077289\\
1810	-76.5440391059639\\
1820	-76.6165313215531\\
1830	-76.6891242935003\\
1840	-76.7609629686118\\
1850	-76.8329493832492\\
1860	-76.9052178355314\\
1870	-76.9755563073377\\
1880	-77.045731276345\\
1890	-77.1152688288085\\
1900	-77.1847158993114\\
1910	-77.2541969210456\\
1920	-77.3226967176861\\
1930	-77.3905492457081\\
1940	-77.4574611356472\\
1950	-77.5247796177001\\
1960	-77.5923767750458\\
1970	-77.6601500168915\\
1980	-77.7276087277522\\
1990	-77.7936303475791\\
2000	-77.861057417585\\
2010	-77.9269477658514\\
2020	-77.9931387031414\\
2030	-78.0583295880577\\
2040	-78.1226549684467\\
2050	-78.1881297992482\\
2060	-78.2533347985158\\
2070	-78.3182109217339\\
2080	-78.3826432309538\\
2090	-78.4465370410771\\
2100	-78.5091665159335\\
2110	-78.5728743416932\\
2120	-78.6368364134526\\
2130	-78.701048258559\\
2140	-78.7647203189369\\
2150	-78.8278803188128\\
2160	-78.8902198685404\\
2170	-78.950967293372\\
2180	-79.0121462691593\\
2190	-79.0738590960919\\
2200	-79.1357233389585\\
2210	-79.1966590773688\\
2220	-79.2563797480177\\
2230	-79.3166232674523\\
2240	-79.37619012076\\
2250	-79.4354900212937\\
2260	-79.4945652689977\\
2270	-79.5543613470448\\
2280	-79.6138439049519\\
2290	-79.673647625737\\
2300	-79.7327302006062\\
2310	-79.7908883853609\\
2320	-79.8485681485611\\
2330	-79.9068099817458\\
2340	-79.9650113263539\\
2350	-80.023837883784\\
2360	-80.0814331752775\\
2370	-80.1381927131859\\
2380	-80.1952944900368\\
2390	-80.2530129721816\\
2400	-80.3116836655977\\
2410	-80.3697073905933\\
2420	-80.4268228840975\\
2430	-80.4822753885813\\
2440	-80.5385058690595\\
2450	-80.5946085594552\\
2460	-80.6503702290858\\
2470	-80.7061818219385\\
2480	-80.7613339193527\\
2490	-80.8165361958065\\
2500	-80.8715881505204\\
2510	-80.9265814709061\\
2520	-80.9795279637997\\
2530	-81.0321047514726\\
2540	-81.084806089055\\
2550	-81.1374420889197\\
2560	-81.1902244169269\\
2570	-81.2422311452012\\
2580	-81.2940188301505\\
2590	-81.3461209582395\\
2600	-81.3979815467829\\
2610	-81.4492301700615\\
2620	-81.5009366283063\\
2630	-81.553463028544\\
2640	-81.6050128576952\\
2650	-81.6557352108513\\
2660	-81.7067801993367\\
2670	-81.7570800182814\\
2680	-81.8075880473022\\
2690	-81.8585853112341\\
2700	-81.9091588674973\\
2710	-81.9590963228411\\
2720	-82.0079280952478\\
2730	-82.0578910606426\\
2740	-82.1082910941344\\
2750	-82.1579344803906\\
2760	-82.2074952484271\\
2770	-82.2579008177826\\
2780	-82.3077862707977\\
2790	-82.3580821957886\\
2800	-82.4070836579379\\
2810	-82.4555920615691\\
2820	-82.5044441162492\\
2830	-82.5534355489448\\
2840	-82.6016978342581\\
2850	-82.6499717983112\\
2860	-82.697456719657\\
2870	-82.7455595039538\\
2880	-82.7937076468824\\
2890	-82.8412976320405\\
2900	-82.8879526460143\\
2910	-82.9344117768652\\
2920	-82.9805369020955\\
2930	-83.0272495843889\\
2940	-83.0740831284282\\
2950	-83.1200087208622\\
2960	-83.1658863817401\\
2970	-83.2117015041113\\
2980	-83.2572218704518\\
2990	-83.3023910848305\\
3000	-83.3479289202378\\
3010	-83.3936906893359\\
3020	-83.4392927084239\\
3030	-83.4854935768235\\
3040	-83.5315056101215\\
3050	-83.5775182296385\\
3060	-83.6240083817569\\
3070	-83.6706722533525\\
3080	-83.7161846450815\\
3090	-83.7609786906283\\
3100	-83.8063470073729\\
3110	-83.8513336313629\\
3120	-83.8959180657561\\
3130	-83.9403134433448\\
3140	-83.9844801253183\\
3150	-84.0283327875266\\
3160	-84.0713846456054\\
3170	-84.1147714053662\\
3180	-84.158046842965\\
3190	-84.2016035277289\\
3200	-84.2461331905093\\
3210	-84.2895357641629\\
3220	-84.3318425291643\\
3230	-84.3744887958736\\
3240	-84.4163251503016\\
3250	-84.457843480843\\
3260	-84.4999291327547\\
3270	-84.541781933479\\
3280	-84.5829294357464\\
3290	-84.6242891969936\\
3300	-84.6660328329931\\
3310	-84.7075158879456\\
3320	-84.7482168518197\\
3330	-84.7896150983088\\
3340	-84.832547956468\\
3350	-84.8739909655157\\
3360	-84.915977416273\\
3370	-84.9583029485873\\
3380	-85.0004712658585\\
3390	-85.0426855593834\\
3400	-85.0835496696188\\
3410	-85.124917807812\\
3420	-85.166590919556\\
3430	-85.206631476111\\
3440	-85.2473156698676\\
3450	-85.2882514961975\\
3460	-85.3287289446382\\
3470	-85.368830469516\\
3480	-85.4091511172073\\
3490	-85.4484196464288\\
3500	-85.4876548205838\\
3510	-85.5265262190751\\
3520	-85.5656843300139\\
3530	-85.6054538422278\\
3540	-85.6443312836369\\
3550	-85.6821498135067\\
3560	-85.7204400172139\\
3570	-85.758004924931\\
3580	-85.7960727765099\\
3590	-85.8342192173289\\
3600	-85.8722811172119\\
3610	-85.9096681866442\\
3620	-85.9473240921199\\
3630	-85.984671476057\\
3640	-86.0219337297633\\
3650	-86.0592708340518\\
3660	-86.0967906031961\\
3670	-86.1344689839569\\
3680	-86.1723966062484\\
3690	-86.2094152929417\\
3700	-86.2459645465273\\
3710	-86.282689617358\\
3720	-86.3193046247357\\
3730	-86.3561343128657\\
3740	-86.3935431306812\\
3750	-86.4307908306006\\
3760	-86.4670789590055\\
3770	-86.5029768400335\\
3780	-86.5388753641571\\
3790	-86.5744800482381\\
3800	-86.6102404902834\\
3810	-86.6461364375365\\
3820	-86.6815495262202\\
3830	-86.7165744741381\\
3840	-86.7520548634191\\
3850	-86.786836875981\\
3860	-86.8212939948885\\
3870	-86.8566711313712\\
3880	-86.8923508499126\\
3890	-86.927836875744\\
3900	-86.9631922343254\\
3910	-86.9991423925057\\
3920	-87.0347651039257\\
3930	-87.0705278757562\\
3940	-87.1054765617395\\
3950	-87.1401221982977\\
3960	-87.1745575554302\\
3970	-87.20889879214\\
3980	-87.2427904500604\\
3990	-87.2766373121817\\
4000	-87.3110083097113\\
4010	-87.3451224721693\\
4020	-87.3799995535087\\
4030	-87.4142743404726\\
4040	-87.4476870820097\\
4050	-87.4814102400917\\
4060	-87.5151036148067\\
4070	-87.5491067085248\\
4080	-87.5830941323313\\
4090	-87.6166884417993\\
4100	-87.6500532111534\\
4110	-87.6839490569529\\
4120	-87.7168866386463\\
4130	-87.7499570037151\\
4140	-87.7839060114267\\
4150	-87.8176658769191\\
4160	-87.8513198500527\\
4170	-87.8844918387925\\
4180	-87.9173619154381\\
4190	-87.9506359409896\\
4200	-87.983499306821\\
4210	-88.0153006060565\\
4220	-88.0476690893723\\
4230	-88.0805756482358\\
4240	-88.1136415285552\\
4250	-88.1469429996244\\
4260	-88.1808857801815\\
4270	-88.2143893778676\\
4280	-88.247583177255\\
4290	-88.2813453230935\\
4300	-88.3144329676221\\
4310	-88.3479811162552\\
4320	-88.3806073232728\\
4330	-88.4129425016694\\
4340	-88.4450246273686\\
4350	-88.4767065973673\\
4360	-88.508982614521\\
4370	-88.5405978138415\\
4380	-88.5724049300375\\
4390	-88.6037202089816\\
4400	-88.6350263530201\\
4410	-88.6663776344576\\
4420	-88.6969951960275\\
4430	-88.72777754453\\
4440	-88.7583454289296\\
4450	-88.7887825516315\\
4460	-88.8194216479168\\
4470	-88.8505114645181\\
4480	-88.8814888149629\\
4490	-88.9128167990116\\
4500	-88.9430347094575\\
4510	-88.9728073985113\\
4520	-89.0034173329655\\
4530	-89.0335098729081\\
4540	-89.0637218549684\\
4550	-89.093626516934\\
4560	-89.1236738763602\\
4570	-89.1536616469704\\
4580	-89.1829887411838\\
4590	-89.2123870569099\\
4600	-89.2416436701118\\
4610	-89.270922715945\\
4620	-89.3000308164935\\
4630	-89.3295691299745\\
4640	-89.3587757492424\\
4650	-89.3879536673523\\
4660	-89.4172808809278\\
4670	-89.4463257098815\\
4680	-89.4763144421131\\
4690	-89.505908589249\\
4700	-89.5358393562788\\
4710	-89.5657626455386\\
4720	-89.5953965793789\\
4730	-89.6243828844466\\
4740	-89.6534318841773\\
4750	-89.6826189410997\\
4760	-89.7117590698886\\
4770	-89.7404232687831\\
4780	-89.7689500324189\\
4790	-89.7964433376396\\
4800	-89.8239468755753\\
4810	-89.8522139483483\\
4820	-89.8812420549582\\
4830	-89.9099693786794\\
4840	-89.938492684345\\
4850	-89.966914227286\\
4860	-89.9954442631169\\
4870	-90.0243868989066\\
4880	-90.0531602024961\\
4890	-90.0823005845864\\
4900	-90.1111852238109\\
4910	-90.1396664544127\\
4920	-90.1679027952829\\
4930	-90.1954549888356\\
4940	-90.2233020721724\\
4950	-90.2507444775404\\
4960	-90.2783318546393\\
4970	-90.3050592305306\\
4980	-90.3315641516136\\
4990	-90.3577598358754\\
5000	-90.3848825139929\\
5010	-90.411036338386\\
5020	-90.4378283946043\\
5030	-90.464689436973\\
5040	-90.4911382531158\\
5050	-90.5176507114417\\
5060	-90.544337633379\\
5070	-90.5701973664761\\
5080	-90.596646439487\\
5090	-90.6230951663285\\
5100	-90.6493691443707\\
5110	-90.6758533923292\\
5120	-90.7030805028204\\
5130	-90.7296547020839\\
5140	-90.7565442173012\\
5150	-90.783699519359\\
5160	-90.8100038094009\\
5170	-90.8363377659934\\
5180	-90.8629820198867\\
5190	-90.8894800431056\\
5200	-90.9155969057971\\
5210	-90.9415801825654\\
5220	-90.9676763738933\\
5230	-90.9936962827653\\
5240	-91.019449978514\\
5250	-91.0457371482938\\
5260	-91.0713682812367\\
5270	-91.0975816580277\\
5280	-91.1238698616667\\
5290	-91.1501034048183\\
5300	-91.1763941567597\\
5310	-91.2028866211786\\
5320	-91.2295592170742\\
5330	-91.2556330921363\\
5340	-91.2814019722303\\
5350	-91.3068507874749\\
5360	-91.3324911625876\\
5370	-91.3583359037514\\
5380	-91.3839178737116\\
5390	-91.4092477089187\\
5400	-91.434610589946\\
5410	-91.4595975146646\\
5420	-91.4854767110009\\
5430	-91.5117077680765\\
5440	-91.5376388775083\\
5450	-91.5634045609569\\
5460	-91.588242307225\\
5470	-91.6130617264733\\
5480	-91.6382254343424\\
5490	-91.6634680930695\\
5500	-91.6879906724682\\
5510	-91.7123363877627\\
5520	-91.7372757358755\\
5530	-91.76163064603\\
5540	-91.7860124183871\\
5550	-91.8105410329305\\
5560	-91.8355068006429\\
5570	-91.8599959702132\\
5580	-91.88439540301\\
5590	-91.9088549561652\\
5600	-91.9332640028383\\
5610	-91.9579482095433\\
5620	-91.9825374285328\\
5630	-92.0064490429535\\
5640	-92.0303864537551\\
5650	-92.0540190800192\\
5660	-92.0780155911601\\
5670	-92.1016866696439\\
5680	-92.1253810395485\\
5690	-92.1487738235846\\
5700	-92.1720705130275\\
5710	-92.1951536819539\\
5720	-92.2183797299467\\
5730	-92.2414340742624\\
5740	-92.2647769728858\\
5750	-92.2886595014949\\
5760	-92.3122466236316\\
5770	-92.3354107766945\\
5780	-92.3594711539259\\
5790	-92.3842270631419\\
5800	-92.4092581208184\\
5810	-92.4335295900676\\
5820	-92.4576642200882\\
5830	-92.4810692682209\\
5840	-92.5048046553595\\
5850	-92.5279543753141\\
5860	-92.5505493231931\\
5870	-92.5732794769477\\
5880	-92.5965667165856\\
5890	-92.6197272544273\\
5900	-92.6433144514891\\
5910	-92.6669630690176\\
5920	-92.6907311937477\\
5930	-92.7140886990903\\
5940	-92.7369923928285\\
5950	-92.7599660344131\\
5960	-92.7832459530092\\
5970	-92.8054066279119\\
5980	-92.8276815249705\\
5990	-92.8502948583296\\
6000	-92.8728687198287\\
6010	-92.8951276160466\\
6020	-92.9175197118653\\
6030	-92.9401106108284\\
6040	-92.9632438892938\\
6050	-92.9874102265473\\
6060	-93.0105529955382\\
6070	-93.0336204843148\\
6080	-93.056440084072\\
6090	-93.078756771883\\
6100	-93.1006793244108\\
6110	-93.1232791727507\\
6120	-93.1454048194014\\
6130	-93.167739522078\\
6140	-93.1895243309935\\
6150	-93.211945505559\\
6160	-93.2343838500992\\
6170	-93.2571758550595\\
6180	-93.2795614747116\\
6190	-93.3022777026158\\
6200	-93.3251937469259\\
6210	-93.348302447595\\
6220	-93.3711082984568\\
6230	-93.3936291704805\\
6240	-93.4154223927107\\
6250	-93.4377037205555\\
6260	-93.4596382184152\\
6270	-93.4818036422897\\
6280	-93.5035646579998\\
6290	-93.5253130561283\\
6300	-93.5474533797099\\
6310	-93.5685556338465\\
6320	-93.5897070783763\\
6330	-93.6105697495694\\
6340	-93.631639553558\\
6350	-93.6530303341993\\
6360	-93.6747962329877\\
6370	-93.6958892488562\\
6380	-93.716704886143\\
6390	-93.7375006631374\\
6400	-93.758156249597\\
6410	-93.7798475287828\\
6420	-93.8012893568203\\
6430	-93.8226357039454\\
6440	-93.842928632333\\
6450	-93.8635982866705\\
6460	-93.8843555874459\\
6470	-93.905092213566\\
6480	-93.926008078665\\
6490	-93.9468757700046\\
6500	-93.9673020440132\\
6510	-93.9881463588374\\
6520	-94.0088118626611\\
6530	-94.0301436573926\\
6540	-94.0515203701207\\
6550	-94.0729090039553\\
6560	-94.0937939176271\\
6570	-94.1142561191752\\
6580	-94.134949256943\\
6590	-94.1559908167773\\
6600	-94.1769744018001\\
6610	-94.197457877999\\
6620	-94.2184593766471\\
6630	-94.2396940587834\\
6640	-94.2602287776499\\
6650	-94.2804018678936\\
6660	-94.3010016583384\\
6670	-94.3217127886761\\
6680	-94.3423103875458\\
6690	-94.3628810806463\\
6700	-94.3830847021169\\
6710	-94.4031130247618\\
6720	-94.423411436468\\
6730	-94.4435843918458\\
6740	-94.4635608878754\\
6750	-94.483981939038\\
6760	-94.5045656816946\\
6770	-94.5253192849378\\
6780	-94.5455221167879\\
6790	-94.5651711816382\\
6800	-94.5857553079352\\
6810	-94.6064382983686\\
6820	-94.6269672943207\\
6830	-94.6468047608275\\
6840	-94.6668561897844\\
6850	-94.6873586203536\\
6860	-94.7083626629918\\
6870	-94.7290756049998\\
6880	-94.7498707825539\\
6890	-94.7705873631669\\
6900	-94.790781488556\\
6910	-94.8103196580065\\
6920	-94.8301368384489\\
6930	-94.8499142446199\\
6940	-94.8693202310491\\
6950	-94.8891031603486\\
6960	-94.9087479245249\\
6970	-94.9285417187578\\
6980	-94.9482233010177\\
6990	-94.96759251765\\
7000	-94.9869375505261\\
7010	-95.0061394988662\\
7020	-95.0255763482809\\
7030	-95.0451856022213\\
7040	-95.0652214881748\\
7050	-95.0858161436422\\
7060	-95.1059325164789\\
7070	-95.1256623806205\\
7080	-95.1449645323558\\
7090	-95.164082990868\\
7100	-95.1830337483106\\
7110	-95.2027429177966\\
7120	-95.2222572002517\\
7130	-95.2418781835003\\
7140	-95.2614554641762\\
7150	-95.2806987244554\\
7160	-95.2998706843917\\
7170	-95.3186068870596\\
7180	-95.3369714547404\\
7190	-95.3557208418415\\
7200	-95.3747782278874\\
7210	-95.3935002849196\\
7220	-95.4115824476872\\
7230	-95.4299186164988\\
7240	-95.4485083351629\\
7250	-95.4670329610373\\
7260	-95.4853290696171\\
7270	-95.5043257522962\\
7280	-95.5229689525858\\
7290	-95.5410724795085\\
7300	-95.55898929636\\
7310	-95.5765592297998\\
7320	-95.5946407492633\\
7330	-95.6127126304517\\
7340	-95.6306816461232\\
7350	-95.6483332438197\\
7360	-95.6662475519466\\
7370	-95.6845520271425\\
7380	-95.7028850833219\\
7390	-95.721048259834\\
7400	-95.7388403886899\\
7410	-95.7568649077749\\
7420	-95.7751169596591\\
7430	-95.7935222559458\\
7440	-95.8130235294867\\
7450	-95.8323694448219\\
7460	-95.8511197393489\\
7470	-95.8700335181197\\
7480	-95.8894548520788\\
7490	-95.9089160845009\\
7500	-95.9271966836395\\
7510	-95.9449986094939\\
7520	-95.9628125002469\\
7530	-95.9807049495699\\
7540	-95.9987623290558\\
7550	-96.0166172406263\\
7560	-96.0349253772257\\
7570	-96.0531569188729\\
7580	-96.071241928989\\
7590	-96.0889750983975\\
7600	-96.1063933032783\\
7610	-96.1238518926962\\
7620	-96.1411374418995\\
7630	-96.1590866239914\\
7640	-96.1768458440655\\
7650	-96.1945614598821\\
7660	-96.2124321744936\\
7670	-96.2303200958809\\
7680	-96.2479498771999\\
7690	-96.2655808078561\\
7700	-96.283370276907\\
7710	-96.3010446348229\\
7720	-96.3186178635415\\
7730	-96.3358855673305\\
7740	-96.3527062136083\\
7750	-96.3700433646623\\
7760	-96.3874455414529\\
7770	-96.4044501607888\\
7780	-96.4219083017484\\
7790	-96.4397906407365\\
7800	-96.4577810034724\\
7810	-96.4760807208847\\
7820	-96.4941605481698\\
7830	-96.5121388053986\\
7840	-96.5295290813167\\
7850	-96.5471309139321\\
7860	-96.5649098690418\\
7870	-96.5825682353716\\
7880	-96.5998896230369\\
7890	-96.617448524598\\
7900	-96.6350168530371\\
7910	-96.6518586133108\\
7920	-96.6685714111788\\
7930	-96.6853589196737\\
7940	-96.7022172291757\\
7950	-96.7192724024126\\
7960	-96.7361357535412\\
7970	-96.752822053178\\
7980	-96.7692729318479\\
7990	-96.7860358034752\\
8000	-96.8024824118431\\
8010	-96.818692051044\\
8020	-96.8350843347894\\
8030	-96.8526171387539\\
8040	-96.86984927937\\
8050	-96.8863107959659\\
8060	-96.9029938800501\\
8070	-96.9200086968539\\
8080	-96.937158899846\\
8090	-96.9540135751983\\
8100	-96.9707925150937\\
8110	-96.9873105777385\\
8120	-97.0038839010714\\
8130	-97.0204278442908\\
8140	-97.0368041252603\\
8150	-97.0531580092161\\
8160	-97.0691927229687\\
8170	-97.0852977026058\\
8180	-97.1017631227426\\
8190	-97.1187701997101\\
8200	-97.1357883011445\\
8210	-97.1527951402366\\
8220	-97.1699265770687\\
8230	-97.1868435875966\\
8240	-97.203735016754\\
8250	-97.2208017512276\\
8260	-97.2374831747372\\
8270	-97.2543304632551\\
8280	-97.2713929317864\\
8290	-97.2884822997425\\
8300	-97.3059471061128\\
8310	-97.3231030105356\\
8320	-97.3409527300235\\
8330	-97.3587234671639\\
8340	-97.3763137888199\\
8350	-97.3929654596248\\
8360	-97.4094846882808\\
8370	-97.4260528412953\\
8380	-97.4424164264451\\
8390	-97.4588603045427\\
8400	-97.4747285877851\\
8410	-97.4902638073391\\
8420	-97.5060794755212\\
8430	-97.5220454997555\\
8440	-97.5378621321822\\
8450	-97.5540130725469\\
8460	-97.5707336473281\\
8470	-97.5870977983844\\
8480	-97.6030508307422\\
8490	-97.6186138930972\\
8500	-97.6342597581762\\
8510	-97.6503713033719\\
8520	-97.6659092808094\\
8530	-97.6822568340131\\
8540	-97.6982408887278\\
8550	-97.7135915831649\\
8560	-97.7293315296203\\
8570	-97.7446106634197\\
8580	-97.7597378709114\\
8590	-97.774988214842\\
8600	-97.7898934377298\\
8610	-97.8055776850117\\
8620	-97.8213368785554\\
8630	-97.83750855963\\
8640	-97.8534013327158\\
8650	-97.8688725127463\\
8660	-97.8843624336161\\
8670	-97.9000963336865\\
8680	-97.915967640634\\
8690	-97.9317234937327\\
8700	-97.9469421446764\\
8710	-97.9620071277301\\
8720	-97.9774131430227\\
8730	-97.9929969750848\\
8740	-98.0087663978412\\
8750	-98.0243375140044\\
8760	-98.0397848915624\\
8770	-98.0554098532373\\
8780	-98.0711911514847\\
8790	-98.0867838099998\\
8800	-98.1033025786475\\
8810	-98.1196580106915\\
8820	-98.1353013764553\\
8830	-98.1512065584488\\
8840	-98.1670347659343\\
8850	-98.1826869855959\\
8860	-98.1987517655757\\
8870	-98.21549176156\\
8880	-98.2327023757113\\
8890	-98.2491808155568\\
8900	-98.2653795322657\\
8910	-98.281350426881\\
8920	-98.2968545435706\\
8930	-98.3127376849627\\
8940	-98.3278254603228\\
8950	-98.3430729836923\\
8960	-98.3583644527589\\
8970	-98.3737346533906\\
8980	-98.3888757109447\\
8990	-98.4038552094381\\
9000	-98.4195109720022\\
9010	-98.4347439639632\\
9020	-98.449939772023\\
9030	-98.4645585048625\\
9040	-98.4795747569889\\
9050	-98.4948078498428\\
9060	-98.5100685366176\\
9070	-98.5251906843312\\
9080	-98.540155697597\\
9090	-98.5552247658711\\
9100	-98.5711986416565\\
9110	-98.5867734819719\\
9120	-98.6022258319206\\
9130	-98.6175342405022\\
9140	-98.6328435108989\\
9150	-98.6479047002018\\
9160	-98.6630616716754\\
9170	-98.6777310689196\\
9180	-98.6923052945702\\
9190	-98.7069334639238\\
9200	-98.7215865254967\\
9210	-98.7362709325531\\
9220	-98.7513564201475\\
9230	-98.7662224489485\\
9240	-98.7808607643369\\
9250	-98.7953909617318\\
9260	-98.8101913178735\\
9270	-98.8252140015552\\
9280	-98.8397196894794\\
9290	-98.8541363989097\\
9300	-98.8687459741112\\
9310	-98.8832327512743\\
9320	-98.897751584261\\
9330	-98.9130186549329\\
9340	-98.9276437694716\\
9350	-98.9420809353606\\
9360	-98.956341846447\\
9370	-98.9706043406761\\
9380	-98.9847159116713\\
9390	-98.9988031704182\\
9400	-99.012823382709\\
9410	-99.0272944082939\\
9420	-99.0417014206134\\
9430	-99.0563221587033\\
9440	-99.0707197780192\\
9450	-99.0848905123735\\
9460	-99.0993409702183\\
9470	-99.113688814475\\
9480	-99.1279585465545\\
9490	-99.1421602293807\\
9500	-99.1562384921888\\
9510	-99.1708261726204\\
9520	-99.1851375705911\\
9530	-99.1991706504741\\
9540	-99.2130114629418\\
9550	-99.2268120458241\\
9560	-99.2405731944539\\
9570	-99.254048227717\\
9580	-99.2682155081229\\
9590	-99.2823013328925\\
9600	-99.2960488948921\\
9610	-99.3099015542624\\
9620	-99.323358540358\\
9630	-99.3375295762989\\
9640	-99.3519112401966\\
9650	-99.3661792283047\\
9660	-99.3801799114035\\
9670	-99.394371471349\\
9680	-99.4085522014774\\
9690	-99.4228545649385\\
9700	-99.4370771274504\\
9710	-99.4514163048358\\
9720	-99.4657333138517\\
9730	-99.4801981945617\\
9740	-99.495128118896\\
9750	-99.5093146326006\\
9760	-99.5230453703634\\
9770	-99.5370537217503\\
9780	-99.5505724178523\\
9790	-99.5640997840094\\
9800	-99.5779691609683\\
9810	-99.5922383341183\\
9820	-99.6065561636035\\
9830	-99.6209040148414\\
9840	-99.6350677829404\\
9850	-99.6488448023528\\
9860	-99.6624099013289\\
9870	-99.6759401032127\\
9880	-99.6895670456594\\
9890	-99.7030758942797\\
9900	-99.7165792704312\\
9910	-99.7302355855676\\
9920	-99.7436515260446\\
9930	-99.7572200970824\\
9940	-99.7707146751568\\
9950	-99.784212000963\\
9960	-99.797868560427\\
9970	-99.8112667533839\\
9980	-99.8247086101402\\
9990	-99.8383940736841\\
10000	-99.851591372692\\
};
\addplot [color=black!20!pink, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-8.11410557816416\\
2	-11.4554421838147\\
3	-15.1948281645551\\
4	-19.130352898309\\
5	-22.9822952903073\\
6	-26.503004222845\\
7	-29.4954111267523\\
8	-31.8965381315694\\
9	-33.8219975898499\\
10	-35.4559538762043\\
11	-36.9314804825471\\
12	-38.3080464894648\\
13	-39.605887946248\\
14	-40.8329319652412\\
15	-41.9958841529549\\
16	-43.1040008793141\\
17	-44.1621031171335\\
18	-45.1784312599453\\
19	-46.1590102276747\\
20	-47.1087372824067\\
21	-48.0297361356197\\
22	-48.9240510863848\\
23	-49.7943105807301\\
24	-50.6422651050028\\
25	-51.4701289154295\\
26	-52.2795198625362\\
27	-53.0688550375638\\
28	-53.8391995670207\\
29	-54.5919404998275\\
30	-55.3265200136132\\
31	-56.0429139303991\\
32	-56.7427104704706\\
33	-57.4263858884564\\
34	-58.0951011055387\\
35	-58.7493313300762\\
36	-59.3905817537238\\
37	-60.0189491637555\\
38	-60.6348923358381\\
39	-61.2377224950077\\
40	-61.8272306794478\\
41	-62.4041415487432\\
42	-62.9697072313546\\
43	-63.5255065912918\\
44	-64.0733668227635\\
45	-64.6115344338031\\
46	-65.1416428445612\\
47	-65.6656051529733\\
48	-66.18336207793\\
49	-66.6931571653882\\
50	-67.1966179451459\\
51	-67.6938756146301\\
52	-68.183815204989\\
53	-68.6668737472769\\
54	-69.1429237848684\\
55	-69.6116115965233\\
56	-70.0734138471457\\
57	-70.529484420965\\
58	-70.9808250968179\\
59	-71.4264029579474\\
60	-71.8658530839659\\
61	-72.2999600214149\\
62	-72.7280164099193\\
63	-73.1507906338857\\
64	-73.5688902986998\\
65	-73.9828004238265\\
66	-74.3919719815976\\
67	-74.796502152582\\
68	-75.1965222537156\\
69	-75.5919108931333\\
70	-75.9817121426537\\
71	-76.3663842244575\\
72	-76.7451270757692\\
73	-77.1178569046782\\
74	-77.4851626344467\\
75	-77.8481683978656\\
76	-78.2069240191191\\
77	-78.5617080169763\\
78	-78.9134922498393\\
79	-79.2621310304578\\
80	-79.6069518219886\\
81	-79.9476108022043\\
82	-80.2850090333753\\
83	-80.6189176422667\\
84	-80.9483309185018\\
85	-81.2738654670824\\
86	-81.5953030935101\\
87	-81.9133461833496\\
88	-82.2287840936953\\
89	-82.5417331804917\\
90	-82.8522801703489\\
91	-83.1592443797252\\
92	-83.4631946134279\\
93	-83.7641586471596\\
94	-84.0625809228507\\
95	-84.3590408195888\\
96	-84.6533980578064\\
97	-84.9446829078698\\
98	-85.2322946052674\\
99	-85.5170555710602\\
100	-85.7995280143489\\
110	-88.5280566463299\\
120	-91.1246181437412\\
130	-93.4786248282799\\
140	-95.6027110531899\\
150	-97.593474156878\\
160	-99.4208755880286\\
170	-101.146012197512\\
180	-102.818693207407\\
190	-104.442817777695\\
200	-105.95363632936\\
210	-107.300090697132\\
220	-108.573645796285\\
230	-109.833724431809\\
240	-111.023086547354\\
250	-112.170196664236\\
260	-113.230031721895\\
270	-114.230341645306\\
280	-115.183721811516\\
290	-116.085457726259\\
300	-116.969832161243\\
310	-117.796587769061\\
320	-118.593936309059\\
330	-119.37436450928\\
340	-120.16246402988\\
350	-120.949328079099\\
360	-121.695537523831\\
370	-122.389645105262\\
380	-123.042014941857\\
390	-123.684533084337\\
400	-124.340053178662\\
410	-124.996694609085\\
420	-125.639401555832\\
430	-126.263822122802\\
440	-126.858894088436\\
450	-127.450921798544\\
460	-128.009913901617\\
470	-128.532041709412\\
480	-129.053837451456\\
490	-129.581587156945\\
500	-130.112365013329\\
510	-130.63155163915\\
520	-131.121832511083\\
530	-131.590469291217\\
540	-132.033458538996\\
550	-132.473737101052\\
560	-132.926396573157\\
570	-133.365459317895\\
580	-133.812572871025\\
590	-134.246679628154\\
600	-134.677718384715\\
610	-135.105385442372\\
620	-135.529947585514\\
630	-135.94327012776\\
640	-136.335466531034\\
650	-136.719320998063\\
660	-137.093793518226\\
670	-137.444854471503\\
680	-137.785714992431\\
690	-138.135180906823\\
700	-138.50230089598\\
710	-138.871969534822\\
720	-139.227065044791\\
730	-139.558903379097\\
740	-139.857898000222\\
750	-140.167761357882\\
760	-140.491957772797\\
770	-140.813056137118\\
780	-141.126422275936\\
790	-141.44399693072\\
800	-141.776749267768\\
810	-142.098146517739\\
820	-142.425004877277\\
830	-142.721573322785\\
840	-143.005388719723\\
850	-143.271831230041\\
860	-143.55377614531\\
870	-143.831662592022\\
880	-144.133196772534\\
890	-144.406437035487\\
900	-144.673296069316\\
910	-144.948521152124\\
920	-145.201633015656\\
930	-145.435996605462\\
940	-145.690267898659\\
950	-145.959999253395\\
960	-146.224853491013\\
970	-146.48671282973\\
980	-146.747685868553\\
990	-147.005842476771\\
1000	-147.256375366129\\
1010	-147.505530150872\\
1020	-147.729849735211\\
1030	-147.943904028897\\
1040	-148.149128074768\\
1050	-148.367732781518\\
1060	-148.596864849811\\
1070	-148.828267554058\\
1080	-149.077090821404\\
1090	-149.319896627908\\
1100	-149.553796022127\\
1110	-149.769297855603\\
1120	-149.972035798239\\
1130	-150.180233417898\\
1140	-150.385170676697\\
1150	-150.596318656646\\
1160	-150.816901176924\\
1170	-151.045077519833\\
1180	-151.256637110919\\
1190	-151.45690671171\\
1200	-151.661125065771\\
1210	-151.869090558225\\
1220	-152.065029921794\\
1230	-152.254070983537\\
1240	-152.44078283048\\
1250	-152.637491614188\\
1260	-152.832383721111\\
1270	-153.013870113596\\
1280	-153.203103524627\\
1290	-153.408944705266\\
1300	-153.611202771265\\
1310	-153.800984470091\\
1320	-153.984391585819\\
1330	-154.169566399564\\
1340	-154.359189412165\\
1350	-154.536016956454\\
1360	-154.711316410516\\
1370	-154.89249182588\\
1380	-155.062446118469\\
1390	-155.245593515247\\
1400	-155.425323675708\\
1410	-155.587811291566\\
1420	-155.76652193111\\
1430	-155.937355356582\\
1440	-156.109324973787\\
1450	-156.289540874739\\
1460	-156.456250802293\\
1470	-156.631875614098\\
1480	-156.798051776682\\
1490	-156.971353199601\\
1500	-157.143191467083\\
1510	-157.291779420153\\
1520	-157.449263545431\\
1530	-157.611440615017\\
1540	-157.775095726314\\
1550	-157.929219547235\\
1560	-158.096156243391\\
1570	-158.261303737446\\
1580	-158.43160549214\\
1590	-158.597548312039\\
1600	-158.737088864824\\
1610	-158.875162485965\\
1620	-159.022972252341\\
1630	-159.165818320828\\
1640	-159.310494186551\\
1650	-159.459524291918\\
1660	-159.618888362909\\
1670	-159.784008966831\\
1680	-159.942667595282\\
1690	-160.08847603605\\
1700	-160.232875654672\\
1710	-160.364447798744\\
1720	-160.501449455981\\
1730	-160.636571455418\\
1740	-160.783494834118\\
1750	-160.928713449846\\
1760	-161.089388905588\\
1770	-161.236798161689\\
1780	-161.384244264517\\
1790	-161.52763515776\\
1800	-161.666883451008\\
1810	-161.806658042707\\
1820	-161.961874308889\\
1830	-162.095443757271\\
1840	-162.228285014202\\
1850	-162.359219534353\\
1860	-162.481503396026\\
1870	-162.615318049807\\
1880	-162.749106253579\\
1890	-162.878695118626\\
1900	-163.010144776939\\
1910	-163.145437436114\\
1920	-163.275323506955\\
1930	-163.412754934689\\
1940	-163.551755377772\\
1950	-163.687749841018\\
1960	-163.807616633871\\
1970	-163.931581744152\\
1980	-164.05269282226\\
1990	-164.172370128274\\
2000	-164.293432158844\\
2010	-164.410319975474\\
2020	-164.530181573938\\
2030	-164.651412124425\\
2040	-164.777524693585\\
2050	-164.917934330808\\
2060	-165.055036132417\\
2070	-165.170658680718\\
2080	-165.283859629407\\
2090	-165.405204902733\\
2100	-165.531401817642\\
2110	-165.653566106568\\
2120	-165.779101027112\\
2130	-165.91010293355\\
2140	-166.01980072219\\
2150	-166.150734228654\\
2160	-166.268852528118\\
2170	-166.381656435378\\
2180	-166.491674795868\\
2190	-166.605617433229\\
2200	-166.720448092211\\
2210	-166.834972155631\\
2220	-166.942783619519\\
2230	-167.069174155667\\
2240	-167.18272090985\\
2250	-167.290890739476\\
2260	-167.400320364873\\
2270	-167.521395403612\\
2280	-167.628615618781\\
2290	-167.73496953104\\
2300	-167.845048121694\\
2310	-167.946966895448\\
2320	-168.061143702181\\
2330	-168.170770702714\\
2340	-168.279230441445\\
2350	-168.393346125831\\
2360	-168.508028131366\\
2370	-168.604764991913\\
2380	-168.702544644921\\
2390	-168.798021765686\\
2400	-168.911891152269\\
2410	-169.015208420574\\
2420	-169.107514196976\\
2430	-169.201896125033\\
2440	-169.297988802101\\
2450	-169.392942211607\\
2460	-169.494099815792\\
2470	-169.594569573171\\
2480	-169.701968544958\\
2490	-169.807333950339\\
2500	-169.901782978176\\
2510	-170.01499053599\\
2520	-170.105320686826\\
2530	-170.199300664516\\
2540	-170.298485334395\\
2550	-170.394758888336\\
2560	-170.492396056239\\
2570	-170.56690692534\\
2580	-170.661626732804\\
2590	-170.760046265324\\
2600	-170.859218355599\\
2610	-170.963909840335\\
2620	-171.063946460452\\
2630	-171.154665996853\\
2640	-171.249510597962\\
2650	-171.356833687252\\
2660	-171.448611768105\\
2670	-171.536561763114\\
2680	-171.62064873853\\
2690	-171.713175398826\\
2700	-171.801075953723\\
2710	-171.880355842816\\
2720	-171.965957005597\\
2730	-172.051615824555\\
2740	-172.146648031216\\
2750	-172.246518401657\\
2760	-172.334720380817\\
2770	-172.42607313613\\
2780	-172.514011238244\\
2790	-172.603270440283\\
2800	-172.70189474935\\
2810	-172.791997042202\\
2820	-172.88775702417\\
2830	-172.978687311979\\
2840	-173.063011811092\\
2850	-173.155242666018\\
2860	-173.233342826415\\
2870	-173.322046779218\\
2880	-173.415139842497\\
2890	-173.501409434176\\
2900	-173.58075329503\\
2910	-173.669683385701\\
2920	-173.753938767835\\
2930	-173.840077032054\\
2940	-173.927646061921\\
2950	-174.010345869368\\
2960	-174.085529954164\\
2970	-174.175531964885\\
2980	-174.270053944219\\
2990	-174.353337805205\\
3000	-174.434113566874\\
3010	-174.512051215107\\
3020	-174.589137020384\\
3030	-174.667580408249\\
3040	-174.737957870196\\
3050	-174.812703285695\\
3060	-174.885697056758\\
3070	-174.957565215679\\
3080	-175.037118186619\\
3090	-175.122442659523\\
3100	-175.200308196712\\
3110	-175.292013254698\\
3120	-175.379875300493\\
3130	-175.466319647062\\
3140	-175.539011735011\\
3150	-175.600352350059\\
3160	-175.676933436261\\
3170	-175.748556499463\\
3180	-175.8342089045\\
3190	-175.912733093148\\
3200	-175.982642763597\\
3210	-176.045505746444\\
3220	-176.119959022996\\
3230	-176.199055811599\\
3240	-176.281055838464\\
3250	-176.353775478456\\
3260	-176.428908029143\\
3270	-176.496640555105\\
3280	-176.561569125435\\
3290	-176.637884475009\\
3300	-176.717885071542\\
3310	-176.783565531805\\
3320	-176.862983403321\\
3330	-176.945505628974\\
3340	-177.030102710534\\
3350	-177.090017352479\\
3360	-177.142156290761\\
3370	-177.204589811177\\
3380	-177.274165054925\\
3390	-177.352993332097\\
3400	-177.432635593974\\
3410	-177.490337330837\\
3420	-177.562009117524\\
3430	-177.63155420684\\
3440	-177.696631227269\\
3450	-177.767483408278\\
3460	-177.836095905727\\
3470	-177.916188679786\\
3480	-177.999259110774\\
3490	-178.077876811165\\
3500	-178.145119042526\\
3510	-178.209467607966\\
3520	-178.276497919538\\
3530	-178.348755958055\\
3540	-178.41007167028\\
3550	-178.476883847399\\
3560	-178.548773190337\\
3570	-178.619960448349\\
3580	-178.679366405608\\
3590	-178.743632341754\\
3600	-178.800168517992\\
3610	-178.871833653214\\
3620	-178.941603269196\\
3630	-179.000220120248\\
3640	-179.068312023479\\
3650	-179.143683624352\\
3660	-179.223619460631\\
3670	-179.289710964643\\
3680	-179.35729920916\\
3690	-179.408039289303\\
3700	-179.480341413901\\
3710	-179.552915059212\\
3720	-179.619872098571\\
3730	-179.678379402096\\
3740	-179.740518422227\\
3750	-179.801265542816\\
3760	-179.861149334061\\
3770	-179.929408898496\\
3780	-179.997553208007\\
3790	-180.067510095735\\
3800	-180.127949720312\\
3810	-180.197647790822\\
3820	-180.258771429166\\
3830	-180.321618618246\\
3840	-180.378742636381\\
3850	-180.425193138445\\
3860	-180.479708199921\\
3870	-180.531583112222\\
3880	-180.586710623901\\
3890	-180.647315975295\\
3900	-180.719641368097\\
3910	-180.782193511317\\
3920	-180.849645412992\\
3930	-180.91810530545\\
3940	-180.980312593427\\
3950	-181.036604182417\\
3960	-181.107348796519\\
3970	-181.169627988766\\
3980	-181.236045297404\\
3990	-181.296324018671\\
4000	-181.356801326707\\
4010	-181.408936398571\\
4020	-181.464814158369\\
4030	-181.519299386255\\
4040	-181.576182026786\\
4050	-181.632018020039\\
4060	-181.690383042172\\
4070	-181.753055884783\\
4080	-181.817510536973\\
4090	-181.873802265159\\
4100	-181.936449977135\\
4110	-181.99384750459\\
4120	-182.046169757392\\
4130	-182.102255425781\\
4140	-182.158367855117\\
4150	-182.223128177709\\
4160	-182.28568947022\\
4170	-182.350315415018\\
4180	-182.410780034042\\
4190	-182.467494515991\\
4200	-182.513527037982\\
4210	-182.552616027179\\
4220	-182.605221141352\\
4230	-182.654827823978\\
4240	-182.701707144694\\
4250	-182.76255756758\\
4260	-182.831826905725\\
4270	-182.89434327437\\
4280	-182.958196014684\\
4290	-183.01620542241\\
4300	-183.07076272647\\
4310	-183.129853664029\\
4320	-183.194630116911\\
4330	-183.253774026756\\
4340	-183.296660312398\\
4350	-183.351566533527\\
4360	-183.40647924648\\
4370	-183.467501467836\\
4380	-183.51829644968\\
4390	-183.57497677208\\
4400	-183.625832930979\\
4410	-183.680010836799\\
4420	-183.732929155355\\
4430	-183.794516068841\\
4440	-183.843054295165\\
4450	-183.905684813386\\
4460	-183.956508142966\\
4470	-184.007935184946\\
4480	-184.068176571004\\
4490	-184.127841549358\\
4500	-184.178426237212\\
4510	-184.232931102357\\
4520	-184.292363495887\\
4530	-184.34474428109\\
4540	-184.397295134367\\
4550	-184.448022265429\\
4560	-184.503440355337\\
4570	-184.551276770614\\
4580	-184.595846357388\\
4590	-184.631679124619\\
4600	-184.678280627583\\
4610	-184.724068713238\\
4620	-184.774986366483\\
4630	-184.828588280775\\
4640	-184.880524931555\\
4650	-184.942738245483\\
4660	-185.007771914607\\
4670	-185.07163289919\\
4680	-185.119087098612\\
4690	-185.160079350644\\
4700	-185.198132243517\\
4710	-185.253041989949\\
4720	-185.309405765774\\
4730	-185.359653882597\\
4740	-185.400483255231\\
4750	-185.444078395459\\
4760	-185.49274526266\\
4770	-185.556084905756\\
4780	-185.607290709735\\
4790	-185.670157465567\\
4800	-185.726843713264\\
4810	-185.770708729003\\
4820	-185.817994007777\\
4830	-185.86273222119\\
4840	-185.917431629551\\
4850	-185.975799720373\\
4860	-186.016657821056\\
4870	-186.070818151797\\
4880	-186.122242681002\\
4890	-186.168172428823\\
4900	-186.206002407556\\
4910	-186.252151035188\\
4920	-186.298796452443\\
4930	-186.355324583368\\
4940	-186.407438605911\\
4950	-186.460580118236\\
4960	-186.507825824921\\
4970	-186.558306916697\\
4980	-186.6047922358\\
4990	-186.652176040025\\
5000	-186.703428658489\\
5010	-186.759139831035\\
5020	-186.804928507141\\
5030	-186.851375583388\\
5040	-186.910556078261\\
5050	-186.971478136166\\
5060	-187.017984776233\\
5070	-187.046808755014\\
5080	-187.083988695718\\
5090	-187.129281372803\\
5100	-187.189921554862\\
5110	-187.241794843566\\
5120	-187.276090009313\\
5130	-187.326682902724\\
5140	-187.380144806324\\
5150	-187.426987948044\\
5160	-187.472327902785\\
5170	-187.51400899587\\
5180	-187.565089104651\\
5190	-187.60272678577\\
5200	-187.64636109191\\
5210	-187.685100830381\\
5220	-187.72461302088\\
5230	-187.777014915972\\
5240	-187.825532790822\\
5250	-187.878862200134\\
5260	-187.926194149534\\
5270	-187.957898867638\\
5280	-188.00249447016\\
5290	-188.041144037472\\
5300	-188.082458498137\\
5310	-188.12298019161\\
5320	-188.166883405087\\
5330	-188.226062232354\\
5340	-188.265886786031\\
5350	-188.309852125417\\
5360	-188.348252566683\\
5370	-188.388379488897\\
5380	-188.427339930454\\
5390	-188.466487389177\\
5400	-188.506441867014\\
5410	-188.545651385984\\
5420	-188.593919055631\\
5430	-188.635861641271\\
5440	-188.690952077605\\
5450	-188.740050659696\\
5460	-188.79028404231\\
5470	-188.836294177073\\
5480	-188.877410672082\\
5490	-188.919254531786\\
5500	-188.963819769528\\
5510	-189.014754330848\\
5520	-189.058437836358\\
5530	-189.095953663808\\
5540	-189.129166305199\\
5550	-189.166793219319\\
5560	-189.211006326982\\
5570	-189.250525597189\\
5580	-189.29092110912\\
5590	-189.329423402341\\
5600	-189.378311777553\\
5610	-189.42829159483\\
5620	-189.474127380268\\
5630	-189.511999113029\\
5640	-189.547213961474\\
5650	-189.588909259745\\
5660	-189.640179353059\\
5670	-189.676861731583\\
5680	-189.713690224586\\
5690	-189.751035621267\\
5700	-189.789906924355\\
5710	-189.829845536744\\
5720	-189.88090891597\\
5730	-189.932228670635\\
5740	-189.972781843543\\
5750	-189.997167408349\\
5760	-190.025234321967\\
5770	-190.072245889067\\
5780	-190.108687289446\\
5790	-190.155396434393\\
5800	-190.176094273674\\
5810	-190.208122544741\\
5820	-190.263554943468\\
5830	-190.311523190282\\
5840	-190.373373258232\\
5850	-190.429711516466\\
5860	-190.473056513655\\
5870	-190.510637837644\\
5880	-190.560162045467\\
5890	-190.593710191366\\
5900	-190.64611696766\\
5910	-190.685295210947\\
5920	-190.728041990446\\
5930	-190.76452218251\\
5940	-190.803367415082\\
5950	-190.830342537856\\
5960	-190.86486632693\\
5970	-190.912222736272\\
5980	-190.950189930832\\
5990	-190.978424447319\\
6000	-191.032462176943\\
6010	-191.073901237959\\
6020	-191.117270082176\\
6030	-191.144311421023\\
6040	-191.171509938558\\
6050	-191.206766852108\\
6060	-191.249667757576\\
6070	-191.289531449466\\
6080	-191.330168062392\\
6090	-191.367526151469\\
6100	-191.413364418358\\
6110	-191.458193332384\\
6120	-191.492704755405\\
6130	-191.534688085112\\
6140	-191.571247413352\\
6150	-191.611742436741\\
6160	-191.648891837958\\
6170	-191.692640318785\\
6180	-191.734038482693\\
6190	-191.765006547713\\
6200	-191.804496236665\\
6210	-191.848827064641\\
6220	-191.879472173697\\
6230	-191.917149377357\\
6240	-191.951052286099\\
6250	-191.993755316266\\
6260	-192.048428944914\\
6270	-192.081858810669\\
6280	-192.114866519752\\
6290	-192.149306129931\\
6300	-192.187308220148\\
6310	-192.234229858155\\
6320	-192.270983060078\\
6330	-192.303649233451\\
6340	-192.336180265259\\
6350	-192.372847934349\\
6360	-192.410739524554\\
6370	-192.451406721808\\
6380	-192.484640111172\\
6390	-192.522142553175\\
6400	-192.552843156679\\
6410	-192.596935273354\\
6420	-192.640605678331\\
6430	-192.684253036239\\
6440	-192.719176025928\\
6450	-192.753010296551\\
6460	-192.789865332037\\
6470	-192.834242696684\\
6480	-192.872881892548\\
6490	-192.907324156814\\
6500	-192.938094652294\\
6510	-192.967870927071\\
6520	-193.010048238055\\
6530	-193.045675684197\\
6540	-193.068672560797\\
6550	-193.09509071491\\
6560	-193.128254485735\\
6570	-193.163325424937\\
6580	-193.20094242852\\
6590	-193.234861247784\\
6600	-193.267874629642\\
6610	-193.29722441522\\
6620	-193.336381729581\\
6630	-193.36958222239\\
6640	-193.403333989107\\
6650	-193.442183107571\\
6660	-193.479630364405\\
6670	-193.513013334418\\
6680	-193.561379465047\\
6690	-193.608521645695\\
6700	-193.649535293719\\
6710	-193.683065010799\\
6720	-193.710204103056\\
6730	-193.738942379783\\
6740	-193.768654180479\\
6750	-193.80124066799\\
6760	-193.830052780219\\
6770	-193.863966128597\\
6780	-193.906714271771\\
6790	-193.943120820751\\
6800	-193.971688433782\\
6810	-194.009032815993\\
6820	-194.037013790416\\
6830	-194.068650293621\\
6840	-194.111018623388\\
6850	-194.146748888273\\
6860	-194.186082103731\\
6870	-194.22016001454\\
6880	-194.246051570834\\
6890	-194.280220405578\\
6900	-194.315645770144\\
6910	-194.347300999693\\
6920	-194.38025053634\\
6930	-194.413288163755\\
6940	-194.451224917684\\
6950	-194.484288356487\\
6960	-194.521862462078\\
6970	-194.560322088742\\
6980	-194.595840380372\\
6990	-194.622591803397\\
7000	-194.661226802552\\
7010	-194.690903494623\\
7020	-194.72749840624\\
7030	-194.761422746441\\
7040	-194.791283096048\\
7050	-194.8213639805\\
7060	-194.8482221754\\
7070	-194.874519282886\\
7080	-194.909968525882\\
7090	-194.944130788004\\
7100	-194.967872000925\\
7110	-194.99815459133\\
7120	-195.034544239124\\
7130	-195.076314185139\\
7140	-195.114236621199\\
7150	-195.15381181821\\
7160	-195.191849123058\\
7170	-195.22051624185\\
7180	-195.256964995383\\
7190	-195.281457770428\\
7200	-195.310137958908\\
7210	-195.340690482121\\
7220	-195.370737527261\\
7230	-195.406952496316\\
7240	-195.440962713445\\
7250	-195.473703694058\\
7260	-195.51103924335\\
7270	-195.543925627363\\
7280	-195.57808166377\\
7290	-195.605923362368\\
7300	-195.633718059643\\
7310	-195.665362905072\\
7320	-195.697227082229\\
7330	-195.730861441232\\
7340	-195.765230352726\\
7350	-195.809738602298\\
7360	-195.836090147436\\
7370	-195.862552605513\\
7380	-195.89047704848\\
7390	-195.923939391797\\
7400	-195.943272158934\\
7410	-195.980988793889\\
7420	-196.011365634187\\
7430	-196.033688415673\\
7440	-196.052876688582\\
7450	-196.071991386335\\
7460	-196.109081055783\\
7470	-196.149439245093\\
7480	-196.185799474492\\
7490	-196.218078583244\\
7500	-196.249759292253\\
7510	-196.286117380944\\
7520	-196.322188958476\\
7530	-196.349614451128\\
7540	-196.395734028325\\
7550	-196.431233398854\\
7560	-196.469952444225\\
7570	-196.50306727391\\
7580	-196.532111936386\\
7590	-196.577259663096\\
7600	-196.605510082901\\
7610	-196.627548895266\\
7620	-196.657232352052\\
7630	-196.682888656252\\
7640	-196.718428805877\\
7650	-196.748216624941\\
7660	-196.79020475666\\
7670	-196.82685064259\\
7680	-196.861652378798\\
7690	-196.885235101028\\
7700	-196.909213436505\\
7710	-196.934079252775\\
7720	-196.966182578162\\
7730	-197.004212976616\\
7740	-197.035587956275\\
7750	-197.064333034162\\
7760	-197.096056907419\\
7770	-197.1310986283\\
7780	-197.162238087653\\
7790	-197.18804577839\\
7800	-197.213676870488\\
7810	-197.244270045559\\
7820	-197.277917962045\\
7830	-197.30710351248\\
7840	-197.345227006972\\
7850	-197.376735912897\\
7860	-197.401844024366\\
7870	-197.428625304435\\
7880	-197.457544954393\\
7890	-197.482230935342\\
7900	-197.505599759424\\
7910	-197.538779820178\\
7920	-197.572047370538\\
7930	-197.604966420504\\
7940	-197.632676649791\\
7950	-197.662065212405\\
7960	-197.698752705828\\
7970	-197.723204628956\\
7980	-197.752085276499\\
7990	-197.786560155972\\
8000	-197.817674913016\\
8010	-197.849128413184\\
8020	-197.87413867484\\
8030	-197.901707412993\\
8040	-197.927963302585\\
8050	-197.950810785863\\
8060	-197.982898075063\\
8070	-198.010404093639\\
8080	-198.039245750175\\
8090	-198.056695706952\\
8100	-198.085495800838\\
8110	-198.113495883464\\
8120	-198.151280174672\\
8130	-198.186315860405\\
8140	-198.211044222205\\
8150	-198.237534138493\\
8160	-198.267247608574\\
8170	-198.2883427789\\
8180	-198.313959569321\\
8190	-198.346752338671\\
8200	-198.382605039268\\
8210	-198.415679106552\\
8220	-198.443675084002\\
8230	-198.464294231978\\
8240	-198.483913322715\\
8250	-198.502931416625\\
8260	-198.531140006937\\
8270	-198.55909737833\\
8280	-198.588309186193\\
8290	-198.615829258819\\
8300	-198.640321777484\\
8310	-198.64885505806\\
8320	-198.675070696573\\
8330	-198.703501290455\\
8340	-198.73942694932\\
8350	-198.772033066327\\
8360	-198.799509574489\\
8370	-198.827105692249\\
8380	-198.859316566516\\
8390	-198.888681433591\\
8400	-198.917840181631\\
8410	-198.951998431425\\
8420	-198.982578091382\\
8430	-199.013533500598\\
8440	-199.043181591315\\
8450	-199.060526860861\\
8460	-199.081082710123\\
8470	-199.113807232124\\
8480	-199.143545226315\\
8490	-199.16350402208\\
8500	-199.190068993709\\
8510	-199.215110863081\\
8520	-199.228408593247\\
8530	-199.241378211121\\
8540	-199.270198039737\\
8550	-199.296116680061\\
8560	-199.329600081918\\
8570	-199.354324705357\\
8580	-199.387857913547\\
8590	-199.416151063029\\
8600	-199.445836125069\\
8610	-199.469573666003\\
8620	-199.501266583734\\
8630	-199.529774019183\\
8640	-199.563425314299\\
8650	-199.590043545749\\
8660	-199.612032119807\\
8670	-199.644101707827\\
8680	-199.676215671536\\
8690	-199.706858372202\\
8700	-199.736037768461\\
8710	-199.764205102179\\
8720	-199.792796159409\\
8730	-199.821605828826\\
8740	-199.84968781084\\
8750	-199.878272462915\\
8760	-199.90437319872\\
8770	-199.917878753897\\
8780	-199.930982028921\\
8790	-199.940173773775\\
8800	-199.963665312385\\
8810	-199.986306755585\\
8820	-200.017361929227\\
8830	-200.047909825989\\
8840	-200.083496490987\\
8850	-200.107645491283\\
8860	-200.132835017595\\
8870	-200.154131388891\\
8880	-200.175312891549\\
8890	-200.193551671427\\
8900	-200.213365546871\\
8910	-200.2425036628\\
8920	-200.272464047156\\
8930	-200.288833464994\\
8940	-200.314282254253\\
8950	-200.333814696071\\
8960	-200.354067442885\\
8970	-200.390745955122\\
8980	-200.419843734651\\
8990	-200.450608816684\\
9000	-200.490952856266\\
9010	-200.522286499899\\
9020	-200.551555596145\\
9030	-200.5775722831\\
9040	-200.591597827815\\
9050	-200.614515322869\\
9060	-200.634958383494\\
9070	-200.653672712834\\
9080	-200.681826715832\\
9090	-200.707526005343\\
9100	-200.736716935945\\
9110	-200.760193165611\\
9120	-200.778841374137\\
9130	-200.80154685078\\
9140	-200.827861826327\\
9150	-200.852049860798\\
9160	-200.875098233186\\
9170	-200.896610289239\\
9180	-200.921372397119\\
9190	-200.949025996148\\
9200	-200.976937453895\\
9210	-201.005011786006\\
9220	-201.030374258042\\
9230	-201.053667484223\\
9240	-201.07467163384\\
9250	-201.097077225098\\
9260	-201.125638240602\\
9270	-201.154123978942\\
9280	-201.184779825488\\
9290	-201.206061198182\\
9300	-201.235289967642\\
9310	-201.256888564075\\
9320	-201.280790912423\\
9330	-201.305564093078\\
9340	-201.330754089246\\
9350	-201.354882538325\\
9360	-201.376976592787\\
9370	-201.397892105235\\
9380	-201.418282918143\\
9390	-201.451553313928\\
9400	-201.476423262965\\
9410	-201.500596525963\\
9420	-201.53015297425\\
9430	-201.558996358501\\
9440	-201.58464383858\\
9450	-201.607609936942\\
9460	-201.628637661968\\
9470	-201.652169279411\\
9480	-201.682941192152\\
9490	-201.714251877018\\
9500	-201.737752533165\\
9510	-201.764131095723\\
9520	-201.787520380147\\
9530	-201.806289442243\\
9540	-201.816634313564\\
9550	-201.835615418975\\
9560	-201.847681861207\\
9570	-201.861561593797\\
9580	-201.895631355656\\
9590	-201.917554001174\\
9600	-201.933032881254\\
9610	-201.956738758796\\
9620	-201.986550795065\\
9630	-202.020729064864\\
9640	-202.048377858879\\
9650	-202.058866371644\\
9660	-202.080773263416\\
9670	-202.102920670309\\
9680	-202.128995498751\\
9690	-202.162355825998\\
9700	-202.198197986738\\
9710	-202.228735985963\\
9720	-202.254522443942\\
9730	-202.277182220669\\
9740	-202.298462966619\\
9750	-202.316093532434\\
9760	-202.340193767243\\
9770	-202.35505829853\\
9780	-202.373791634785\\
9790	-202.393107107818\\
9800	-202.424032821697\\
9810	-202.448807829619\\
9820	-202.469659124182\\
9830	-202.490420563225\\
9840	-202.516819294938\\
9850	-202.545867971462\\
9860	-202.573700026775\\
9870	-202.600057339064\\
9880	-202.624717040919\\
9890	-202.648893277632\\
9900	-202.672051889352\\
9910	-202.692953466671\\
9920	-202.709988951549\\
9930	-202.7248785589\\
9940	-202.744754192704\\
9950	-202.766418355696\\
9960	-202.787049906956\\
9970	-202.813926870271\\
9980	-202.835031664304\\
9990	-202.852326907573\\
10000	-202.877550741963\\
};
\addplot [color=green!20!darkgray, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-4.79578350158264\\
2	-13.0008612042669\\
3	-13.2491385841235\\
4	-16.45130861086\\
5	-18.1499855308214\\
6	-20.0898698456088\\
7	-21.6637677720798\\
8	-23.0845925647531\\
9	-24.3308180325931\\
10	-25.4217592050629\\
11	-26.3888914857465\\
12	-27.2420827150953\\
13	-28.0051450942405\\
14	-28.6896671430835\\
15	-29.3099177346872\\
16	-29.8767604172453\\
17	-30.3988261417387\\
18	-30.8825095947454\\
19	-31.334391764119\\
20	-31.7594097816638\\
21	-32.1612853884793\\
22	-32.5428004844333\\
23	-32.9069994097751\\
24	-33.2547729375656\\
25	-33.5883227277255\\
26	-33.9094302292744\\
27	-34.2186854310432\\
28	-34.516413406848\\
29	-34.8046168317585\\
30	-35.0827503790571\\
31	-35.3526735481936\\
32	-35.6141568890245\\
33	-35.8680356517946\\
34	-36.1144908275492\\
35	-36.3539742960357\\
36	-36.5876985758532\\
37	-36.8150322492608\\
38	-37.0363803421317\\
39	-37.2524016004368\\
40	-37.463057458725\\
41	-37.6686312938453\\
42	-37.8690563979564\\
43	-38.0647784650816\\
44	-38.2560541178477\\
45	-38.4430278355893\\
46	-38.626164168765\\
47	-38.8053792539876\\
48	-38.9809728360721\\
49	-39.1528860505493\\
50	-39.3214125677936\\
51	-39.486551213733\\
52	-39.6483771561245\\
53	-39.8074305045158\\
54	-39.9636334303311\\
55	-40.1168211333502\\
56	-40.2673233930476\\
57	-40.4153909300119\\
58	-40.5609118512459\\
59	-40.7041989720229\\
60	-40.8452887608883\\
61	-40.9842441611261\\
62	-41.1210362311233\\
63	-41.2560630042837\\
64	-41.38861021396\\
65	-41.5198815495446\\
66	-41.6488512255574\\
67	-41.776047348408\\
68	-41.9014455841904\\
69	-42.025265133095\\
70	-42.147074137406\\
71	-42.2674664944472\\
72	-42.3861894442652\\
73	-42.5036747566368\\
74	-42.6196983458537\\
75	-42.7341500908114\\
76	-42.8474656406375\\
77	-42.9595781965325\\
78	-43.0702182133438\\
79	-43.1797329063721\\
80	-43.2882177198891\\
81	-43.3951039177359\\
82	-43.5011787578923\\
83	-43.605948957898\\
84	-43.7096037637043\\
85	-43.8120936892406\\
86	-43.9137252826407\\
87	-44.014361139029\\
88	-44.1137688716793\\
89	-44.2122031875698\\
90	-44.3093184588036\\
91	-44.4058389185151\\
92	-44.5014493180576\\
93	-44.5961081463946\\
94	-44.6900078146904\\
95	-44.7828078915348\\
96	-44.8747881766478\\
97	-44.9656674128072\\
98	-45.0558829981265\\
99	-45.1450479200538\\
100	-45.2337070779401\\
110	-46.0809543745417\\
120	-46.8644041343895\\
130	-47.5944743754118\\
140	-48.2800606566629\\
150	-48.9232161346179\\
160	-49.5325461415355\\
170	-50.1102408057163\\
180	-50.6602539802511\\
190	-51.1857124883256\\
200	-51.6876305043217\\
210	-52.1729112691557\\
220	-52.6389397701757\\
230	-53.085843242376\\
240	-53.5174557633117\\
250	-53.9327101836226\\
260	-54.3334744991387\\
270	-54.7228907746125\\
280	-55.10162288035\\
290	-55.4682004868917\\
300	-55.8265036325084\\
310	-56.1740618079586\\
320	-56.509532799193\\
330	-56.8351470037677\\
340	-57.1541352265936\\
350	-57.4655802951104\\
360	-57.7682152892918\\
370	-58.0654220266821\\
380	-58.3579991355946\\
390	-58.642877081387\\
400	-58.9205386836466\\
410	-59.1919790421483\\
420	-59.4561446513451\\
430	-59.7149050346272\\
440	-59.9682392114427\\
450	-60.2186225537597\\
460	-60.4639592138228\\
470	-60.7046715439434\\
480	-60.9411252803413\\
490	-61.1730253037589\\
500	-61.4006105567456\\
510	-61.6254872798126\\
520	-61.8480024895383\\
530	-62.0658750014439\\
540	-62.2796728661938\\
550	-62.4894369320385\\
560	-62.6961829709056\\
570	-62.8994574423852\\
580	-63.1003858069194\\
590	-63.299187163528\\
600	-63.4950786487639\\
610	-63.6878846766808\\
620	-63.8768069319201\\
630	-64.0624133837063\\
640	-64.245670124959\\
650	-64.4265021719612\\
660	-64.6061230665802\\
670	-64.7818232731074\\
680	-64.9537071710779\\
690	-65.1228429790574\\
700	-65.2884781285175\\
710	-65.4531526485544\\
720	-65.6189392469059\\
730	-65.7835166528371\\
740	-65.9443344191503\\
750	-66.1020717673799\\
760	-66.2595347299254\\
770	-66.4151255455933\\
780	-66.5695289113736\\
790	-66.7218835803942\\
800	-66.8725551987455\\
810	-67.0223958748454\\
820	-67.1717419809282\\
830	-67.319269240912\\
840	-67.4642149916109\\
850	-67.6063153881694\\
860	-67.7465656394514\\
870	-67.8866926605816\\
880	-68.02501836485\\
890	-68.1615826487046\\
900	-68.29715008036\\
910	-68.4328123926391\\
920	-68.5671279001431\\
930	-68.6990423647737\\
940	-68.8294769318357\\
950	-68.9584791433234\\
960	-69.0867279920623\\
970	-69.2138766006928\\
980	-69.339395089031\\
990	-69.464101132918\\
1000	-69.5883154157328\\
1010	-69.7112005988484\\
1020	-69.8333709402884\\
1030	-69.9546452348072\\
1040	-70.0748621372936\\
1050	-70.1944986086315\\
1060	-70.3128780831742\\
1070	-70.428794838763\\
1080	-70.5444326543376\\
1090	-70.6592342108472\\
1100	-70.7740118889981\\
1110	-70.8880525456592\\
1120	-71.0007932001999\\
1130	-71.1129025982971\\
1140	-71.2223671038615\\
1150	-71.3304428848212\\
1160	-71.4386872301149\\
1170	-71.5458848265341\\
1180	-71.6518854359963\\
1190	-71.7578938477829\\
1200	-71.8643896312735\\
1210	-71.9690498862164\\
1220	-72.0735907950849\\
1230	-72.1787387006087\\
1240	-72.2832384533052\\
1250	-72.3849292649947\\
1260	-72.4866865510302\\
1270	-72.5872520483954\\
1280	-72.6883984753111\\
1290	-72.7890967003914\\
1300	-72.8895189389555\\
1310	-72.9873816727431\\
1320	-73.0841444867165\\
1330	-73.1799245968115\\
1340	-73.2747883355897\\
1350	-73.3691957645051\\
1360	-73.4628586684945\\
1370	-73.5561825972899\\
1380	-73.6485723268327\\
1390	-73.7412809095151\\
1400	-73.8335829488905\\
1410	-73.9240880670795\\
1420	-74.0154848216085\\
1430	-74.1062036168823\\
1440	-74.1959806891826\\
1450	-74.2855086372648\\
1460	-74.3733305126975\\
1470	-74.460260256808\\
1480	-74.546710079628\\
1490	-74.633950742425\\
1500	-74.7210040413592\\
1510	-74.8073662860994\\
1520	-74.892332759269\\
1530	-74.9784043518561\\
1540	-75.0639497147467\\
1550	-75.1486784979216\\
1560	-75.2327400036995\\
1570	-75.3167770005561\\
1580	-75.3999231963556\\
1590	-75.4824514719856\\
1600	-75.5651453475905\\
1610	-75.6478246938705\\
1620	-75.7297368350719\\
1630	-75.8108319728552\\
1640	-75.8914417323559\\
1650	-75.9716596647925\\
1660	-76.0520924800986\\
1670	-76.1309271334784\\
1680	-76.2090703802551\\
1690	-76.2863800070653\\
1700	-76.3626085302491\\
1710	-76.4393733164261\\
1720	-76.5170388446698\\
1730	-76.5935440491168\\
1740	-76.6697948622546\\
1750	-76.74531946431\\
1760	-76.8208637913898\\
1770	-76.8968636509675\\
1780	-76.9708421125192\\
1790	-77.0445718303159\\
1800	-77.1175534356387\\
1810	-77.1904851199215\\
1820	-77.2634008171573\\
1830	-77.3352003583651\\
1840	-77.4061221503314\\
1850	-77.4764965192694\\
1860	-77.5472756188901\\
1870	-77.6184190166962\\
1880	-77.6896468658538\\
1890	-77.7594987839526\\
1900	-77.8294948164441\\
1910	-77.8995047883564\\
1920	-77.9687519338739\\
1930	-78.0377970707398\\
1940	-78.1054853459209\\
1950	-78.1738833432317\\
1960	-78.2425899128324\\
1970	-78.3106486805085\\
1980	-78.3782500546561\\
1990	-78.4454277152188\\
2000	-78.5112068487689\\
2010	-78.578119864337\\
2020	-78.6453327369752\\
2030	-78.7128081509184\\
2040	-78.7793410438797\\
2050	-78.8457041428735\\
2060	-78.9105122412034\\
2070	-78.974226364581\\
2080	-79.0385908062024\\
2090	-79.1038857309767\\
2100	-79.1684717052366\\
2110	-79.2313750434071\\
2120	-79.2945281056948\\
2130	-79.3573774401582\\
2140	-79.4194006839392\\
2150	-79.4817259182881\\
2160	-79.5442115966813\\
2170	-79.6068592409993\\
2180	-79.6695772623597\\
2190	-79.7316316774076\\
2200	-79.7927858110659\\
2210	-79.853331255379\\
2220	-79.9145634462959\\
2230	-79.9757766655347\\
2240	-80.0371173710119\\
2250	-80.0974408988887\\
2260	-80.15705628748\\
2270	-80.2173444001497\\
2280	-80.2781871610302\\
2290	-80.3396688220636\\
2300	-80.4001580671614\\
2310	-80.4591886694039\\
2320	-80.5174648062866\\
2330	-80.5767190591423\\
2340	-80.6353410957542\\
2350	-80.6941435031488\\
2360	-80.7519143323973\\
2370	-80.8100384098598\\
2380	-80.8677888765959\\
2390	-80.9256194869421\\
2400	-80.9811876032551\\
2410	-81.0363707055441\\
2420	-81.0916786149055\\
2430	-81.1472938797594\\
2440	-81.2023352754073\\
2450	-81.2567923694249\\
2460	-81.3114926042839\\
2470	-81.3658899591508\\
2480	-81.4202432395207\\
2490	-81.4740058721487\\
2500	-81.5286218635007\\
2510	-81.5835688892697\\
2520	-81.63716226107\\
2530	-81.6905568149984\\
2540	-81.743573720249\\
2550	-81.7964960284225\\
2560	-81.8500972915936\\
2570	-81.9031324629994\\
2580	-81.9556621182736\\
2590	-82.0069677187203\\
2600	-82.0594397445797\\
2610	-82.1124099776967\\
2620	-82.1643687530541\\
2630	-82.2165298628599\\
2640	-82.2695478985256\\
2650	-82.3218989258952\\
2660	-82.3744935738167\\
2670	-82.4253931140751\\
2680	-82.4765713862444\\
2690	-82.5282499178812\\
2700	-82.579289166746\\
2710	-82.6296876971888\\
2720	-82.6799259816716\\
2730	-82.7300940404513\\
2740	-82.780582862345\\
2750	-82.8310751944221\\
2760	-82.8799483568421\\
2770	-82.9289264783019\\
2780	-82.9773285900998\\
2790	-83.0263366308126\\
2800	-83.075510980294\\
2810	-83.1237259565877\\
2820	-83.1717639370708\\
2830	-83.2199437684849\\
2840	-83.2676109723817\\
2850	-83.3152149438019\\
2860	-83.3630724682347\\
2870	-83.4108751107133\\
2880	-83.4593213292109\\
2890	-83.5075964249484\\
2900	-83.5559695168016\\
2910	-83.6044146164673\\
2920	-83.653373239529\\
2930	-83.7018599962356\\
2940	-83.7487164815305\\
2950	-83.7962151306632\\
2960	-83.8437849038026\\
2970	-83.8906515378398\\
2980	-83.9372684108012\\
2990	-83.9836107713968\\
3000	-84.0296539657351\\
3010	-84.0748240424981\\
3020	-84.1204565332285\\
3030	-84.1658632567394\\
3040	-84.2118370092195\\
3050	-84.258475198244\\
3060	-84.3036607596111\\
3070	-84.3481556006054\\
3080	-84.3926651663689\\
3090	-84.4360283709832\\
3100	-84.4801252389524\\
3110	-84.5240781027052\\
3120	-84.5677573171262\\
3130	-84.6110832656016\\
3140	-84.6548101382401\\
3150	-84.6984601602872\\
3160	-84.741437481709\\
3170	-84.7845998935537\\
3180	-84.8296085111215\\
3190	-84.8731805970787\\
3200	-84.9172643444832\\
3210	-84.9616040542915\\
3220	-85.0059649615891\\
3230	-85.0501232068687\\
3240	-85.0929425049812\\
3250	-85.1370050561121\\
3260	-85.1798484179332\\
3270	-85.222050508513\\
3280	-85.2648841382763\\
3290	-85.307747722597\\
3300	-85.3498199178966\\
3310	-85.3921493952787\\
3320	-85.4340642449574\\
3330	-85.4750849215809\\
3340	-85.5159704809078\\
3350	-85.5570678592777\\
3360	-85.5987656425265\\
3370	-85.6398416992106\\
3380	-85.6795202900879\\
3390	-85.7196766723004\\
3400	-85.7591764164987\\
3410	-85.7992292040362\\
3420	-85.8391230606676\\
3430	-85.8789342432654\\
3440	-85.9183591776054\\
3450	-85.9577159323047\\
3460	-85.997129385935\\
3470	-86.0361581186069\\
3480	-86.0754175876335\\
3490	-86.1148888000705\\
3500	-86.1546358648269\\
3510	-86.1939851075722\\
3520	-86.2322865734269\\
3530	-86.2709620528133\\
3540	-86.3094532475091\\
3550	-86.3479410150642\\
3560	-86.3872408547262\\
3570	-86.426395505916\\
3580	-86.4645961460938\\
3590	-86.5022730790994\\
3600	-86.539960286354\\
3610	-86.577319081763\\
3620	-86.6148040201442\\
3630	-86.6525934140859\\
3640	-86.689602662787\\
3650	-86.7266171025287\\
3660	-86.7635338049214\\
3670	-86.799891003545\\
3680	-86.8364468280437\\
3690	-86.8737686168463\\
3700	-86.9112757346988\\
3710	-86.94855857531\\
3720	-86.9857824507984\\
3730	-87.023214663875\\
3740	-87.0607821000373\\
3750	-87.0976912226332\\
3760	-87.1343102176016\\
3770	-87.1703446331055\\
3780	-87.2064280381591\\
3790	-87.2420727994024\\
3800	-87.2776706445922\\
3810	-87.3136691881409\\
3820	-87.3496169996402\\
3830	-87.3862137163603\\
3840	-87.4219840112877\\
3850	-87.4569345647558\\
3860	-87.4925390783078\\
3870	-87.5276744640288\\
3880	-87.5637303620199\\
3890	-87.5993067829756\\
3900	-87.6342641783845\\
3910	-87.6696183837392\\
3920	-87.7047323154338\\
3930	-87.7392731607509\\
3940	-87.7746856220979\\
3950	-87.8102117972775\\
3960	-87.8456042161015\\
3970	-87.8805111368199\\
3980	-87.9149753033844\\
3990	-87.9498937542079\\
4000	-87.9844282444784\\
4010	-88.0178307862579\\
4020	-88.0517730759039\\
4030	-88.0865050558326\\
4040	-88.1210585770726\\
4050	-88.1563020580787\\
4060	-88.1919436432775\\
4070	-88.2268572545306\\
4080	-88.2623151919468\\
4090	-88.2972726657034\\
4100	-88.3321310937648\\
4110	-88.3670269069056\\
4120	-88.4009865845857\\
4130	-88.4347650794351\\
4140	-88.4679507305341\\
4150	-88.5019527902441\\
4160	-88.5351366084117\\
4170	-88.5685099158119\\
4180	-88.6014526952573\\
4190	-88.6342970327323\\
4200	-88.6672020591521\\
4210	-88.6993181802567\\
4220	-88.7317238640966\\
4230	-88.7636693257074\\
4240	-88.7957823399689\\
4250	-88.8278664103541\\
4260	-88.8605800673697\\
4270	-88.8934679281316\\
4280	-88.9258163180896\\
4290	-88.9572696162793\\
4300	-88.9891264220955\\
4310	-89.0209039073186\\
4320	-89.0525142442796\\
4330	-89.0841069178478\\
4340	-89.1155047093556\\
4350	-89.1471506172908\\
4360	-89.1779917176214\\
4370	-89.2087981968131\\
4380	-89.2395809601854\\
4390	-89.2703173558397\\
4400	-89.3008937589885\\
4410	-89.3319348089323\\
4420	-89.3625130339411\\
4430	-89.3931157593771\\
4440	-89.4238571655336\\
4450	-89.454721346004\\
4460	-89.4860655411734\\
4470	-89.5170795384132\\
4480	-89.5486459504313\\
4490	-89.5800683625397\\
4500	-89.6106275308994\\
4510	-89.6411985561653\\
4520	-89.6718401166723\\
4530	-89.7024570370117\\
4540	-89.7325867729245\\
4550	-89.7626136146435\\
4560	-89.7917710630875\\
4570	-89.8205686686453\\
4580	-89.8501963917196\\
4590	-89.880605460361\\
4600	-89.9107699626207\\
4610	-89.9407147397143\\
4620	-89.9705503470835\\
4630	-90.0003910047781\\
4640	-90.0309033207794\\
4650	-90.0613614156211\\
4660	-90.091882667729\\
4670	-90.1220952584188\\
4680	-90.151873327631\\
4690	-90.1810090557627\\
4700	-90.2100502266844\\
4710	-90.2391186358035\\
4720	-90.2680322957733\\
4730	-90.2964287182457\\
4740	-90.3243167758077\\
4750	-90.3519211720063\\
4760	-90.3802226683175\\
4770	-90.4078542470199\\
4780	-90.4359010145013\\
4790	-90.4641377650068\\
4800	-90.4918821563992\\
4810	-90.5197483951083\\
4820	-90.5477570829803\\
4830	-90.5748686511934\\
4840	-90.6026555733701\\
4850	-90.6304353883932\\
4860	-90.657934441846\\
4870	-90.686416918593\\
4880	-90.7144635478061\\
4890	-90.7424691522442\\
4900	-90.7709991710934\\
4910	-90.7988278348356\\
4920	-90.82647168064\\
4930	-90.8543303211005\\
4940	-90.8823522385844\\
4950	-90.909728134664\\
4960	-90.9371238770812\\
4970	-90.9644422325835\\
4980	-90.9918278750424\\
4990	-91.0188350846985\\
5000	-91.0464461319642\\
5010	-91.0734165675043\\
5020	-91.1008956408857\\
5030	-91.1283934093899\\
5040	-91.1561241166331\\
5050	-91.1836573654095\\
5060	-91.211742702722\\
5070	-91.2394692945482\\
5080	-91.2667620406592\\
5090	-91.2935913644717\\
5100	-91.3204558069507\\
5110	-91.3474894392704\\
5120	-91.3743905328975\\
5130	-91.4010587190575\\
5140	-91.4277111694755\\
5150	-91.4540002475829\\
5160	-91.481041014482\\
5170	-91.5084044591239\\
5180	-91.5357322082794\\
5190	-91.5628081560267\\
5200	-91.5889165755232\\
5210	-91.61494723872\\
5220	-91.6415074412384\\
5230	-91.6678779482061\\
5240	-91.693442315679\\
5250	-91.7193833362802\\
5260	-91.7452867687196\\
5270	-91.7708797029843\\
5280	-91.7963877077086\\
5290	-91.8225623071957\\
5300	-91.8484531001602\\
5310	-91.8740861144356\\
5320	-91.8997227771188\\
5330	-91.9254339090746\\
5340	-91.951172351894\\
5350	-91.9771905431344\\
5360	-92.0023338906925\\
5370	-92.0274161811499\\
5380	-92.0522743342579\\
5390	-92.0774289300169\\
5400	-92.102309622415\\
5410	-92.1271564053004\\
5420	-92.1517173877618\\
5430	-92.1760857087786\\
5440	-92.2004017560539\\
5450	-92.2248368657999\\
5460	-92.2489600407482\\
5470	-92.2738824263639\\
5480	-92.2988321586579\\
5490	-92.3232944505083\\
5500	-92.3479853522034\\
5510	-92.3737006611441\\
5520	-92.3999630066169\\
5530	-92.4256144923709\\
5540	-92.4510846142956\\
5550	-92.4759239767975\\
5560	-92.5006625807434\\
5570	-92.525105325229\\
5580	-92.548830857767\\
5590	-92.5727261746722\\
5600	-92.5971392760096\\
5610	-92.6214376462332\\
5620	-92.6462962991811\\
5630	-92.6711605206221\\
5640	-92.695990763508\\
5650	-92.7204328561036\\
5660	-92.7444781799494\\
5670	-92.7689625480817\\
5680	-92.7928138672152\\
5690	-92.8158652646008\\
5700	-92.8396489783102\\
5710	-92.8632717950759\\
5720	-92.8867920356481\\
5730	-92.9102789028346\\
5740	-92.9340690246989\\
5750	-92.9579676082558\\
5760	-92.9831996212328\\
5770	-93.0076275493786\\
5780	-93.0318713222167\\
5790	-93.0558501165454\\
5800	-93.0793462525591\\
5810	-93.102357437774\\
5820	-93.1261364319955\\
5830	-93.149424528432\\
5840	-93.1727628019462\\
5850	-93.1957239212543\\
5860	-93.2193776049245\\
5870	-93.2429826800351\\
5880	-93.266967893614\\
5890	-93.2903110357023\\
5900	-93.3145972190917\\
5910	-93.3386200926788\\
5920	-93.3625495184431\\
5930	-93.3864494743566\\
5940	-93.409463443086\\
5950	-93.4327888534667\\
5960	-93.455884219102\\
5970	-93.4790878340662\\
5980	-93.5019808785217\\
5990	-93.5248426574884\\
6000	-93.5480458510848\\
6010	-93.5701769957705\\
6020	-93.5923224543505\\
6030	-93.6142018815749\\
6040	-93.6365156620711\\
6050	-93.6591638661583\\
6060	-93.6816430135099\\
6070	-93.7036491017665\\
6080	-93.7255118095603\\
6090	-93.7472941628083\\
6100	-93.7695806067082\\
6110	-93.7922129538279\\
6120	-93.8147253668843\\
6130	-93.8363846835337\\
6140	-93.8578883609757\\
6150	-93.8796643231834\\
6160	-93.9014922154912\\
6170	-93.9234084764199\\
6180	-93.9453275617947\\
6190	-93.9667821116257\\
6200	-93.9886757815288\\
6210	-94.010435850236\\
6220	-94.0328811032636\\
6230	-94.0553327049412\\
6240	-94.0776650735169\\
6250	-94.0994366356406\\
6260	-94.120862283237\\
6270	-94.1429563980471\\
6280	-94.1651518639156\\
6290	-94.1865819737345\\
6300	-94.2084687683485\\
6310	-94.2305485784513\\
6320	-94.2526046425845\\
6330	-94.2737661326682\\
6340	-94.2953227954523\\
6350	-94.3170177753939\\
6360	-94.3387431145151\\
6370	-94.3603449342658\\
6380	-94.3816324947023\\
6390	-94.4026322777204\\
6400	-94.4239433976796\\
6410	-94.445137316173\\
6420	-94.4661717129431\\
6430	-94.4876097192765\\
6440	-94.5093968137379\\
6450	-94.5309046512249\\
6460	-94.5520089432883\\
6470	-94.5728445345367\\
6480	-94.5946687699749\\
6490	-94.6162950994769\\
6500	-94.6374274775668\\
6510	-94.6582887866782\\
6520	-94.6797884570488\\
6530	-94.7014691045169\\
6540	-94.7232700990677\\
6550	-94.7452350640714\\
6560	-94.7670654195024\\
6570	-94.7883281376126\\
6580	-94.8089403092782\\
6590	-94.8296935853524\\
6600	-94.8503902321915\\
6610	-94.8708195117938\\
6620	-94.8916135600989\\
6630	-94.912209846578\\
6640	-94.9329501990549\\
6650	-94.9535585515546\\
6660	-94.9740618271668\\
6670	-94.9941466425509\\
6680	-95.0144820378529\\
6690	-95.0349116748467\\
6700	-95.0555918196079\\
6710	-95.0771623308686\\
6720	-95.0984510302901\\
6730	-95.1192602297482\\
6740	-95.1397493901503\\
6750	-95.1598702587878\\
6760	-95.1796758552397\\
6770	-95.2003058712113\\
6780	-95.2207303331674\\
6790	-95.2413552560891\\
6800	-95.2619664187891\\
6810	-95.2821338370111\\
6820	-95.3022490999528\\
6830	-95.3218350402969\\
6840	-95.3411905999596\\
6850	-95.3609480181275\\
6860	-95.380977848146\\
6870	-95.4003051177915\\
6880	-95.4193016470015\\
6890	-95.4386568219687\\
6900	-95.4582109444364\\
6910	-95.4775530781782\\
6920	-95.4972606838819\\
6930	-95.5170033779084\\
6940	-95.5361805110681\\
6950	-95.5549826863524\\
6960	-95.573587536735\\
6970	-95.592447858166\\
6980	-95.6113874506771\\
6990	-95.6302876537075\\
7000	-95.6488305896272\\
7010	-95.6677026645019\\
7020	-95.6868922745184\\
7030	-95.7061002154999\\
7040	-95.7250409927804\\
7050	-95.7436575923997\\
7060	-95.7628312873258\\
7070	-95.7819796752734\\
7080	-95.8016252981234\\
7090	-95.8224153352595\\
7100	-95.8422051581978\\
7110	-95.8619497653469\\
7120	-95.8821549173099\\
7130	-95.9026304251087\\
7140	-95.9223098957782\\
7150	-95.940919532764\\
7160	-95.9596623018526\\
7170	-95.9786045643945\\
7180	-95.997462226953\\
7190	-96.0162496208215\\
7200	-96.03543530719\\
7210	-96.0545436887448\\
7220	-96.0734591953093\\
7230	-96.0919934244053\\
7240	-96.1102514817318\\
7250	-96.1285799769354\\
7260	-96.1468933696079\\
7270	-96.1657663820696\\
7280	-96.184212584639\\
7290	-96.2028942074859\\
7300	-96.2217190745717\\
7310	-96.2404453423946\\
7320	-96.2588105232856\\
7330	-96.2777016981529\\
7340	-96.2961848083767\\
7350	-96.3146768828447\\
7360	-96.3329210081262\\
7370	-96.3506522793716\\
7380	-96.3688635684127\\
7390	-96.3871029150748\\
7400	-96.4049992690749\\
7410	-96.4233132571824\\
7420	-96.4421584314241\\
7430	-96.4610305368792\\
7440	-96.4802493304977\\
7450	-96.4991962004086\\
7460	-96.5179378407268\\
7470	-96.5361020196919\\
7480	-96.5547802976932\\
7490	-96.5732826111001\\
7500	-96.5918119104738\\
7510	-96.6099281041376\\
7520	-96.6285025850935\\
7530	-96.6464541702051\\
7540	-96.6639619000623\\
7550	-96.6816389461131\\
7560	-96.6992023730446\\
7570	-96.717165132882\\
7580	-96.734851005114\\
7590	-96.7523626940272\\
7600	-96.769654960137\\
7610	-96.7872143295577\\
7620	-96.8045128609631\\
7630	-96.8214997075807\\
7640	-96.8390177952098\\
7650	-96.8573821371936\\
7660	-96.8751860864415\\
7670	-96.8925474375053\\
7680	-96.9102388829329\\
7690	-96.9280226744506\\
7700	-96.9461375718665\\
7710	-96.9635956218404\\
7720	-96.9811563378024\\
7730	-96.9985867260121\\
7740	-97.0157439358612\\
7750	-97.0332020419227\\
7760	-97.0503292271338\\
7770	-97.0671810319282\\
7780	-97.0840879769376\\
7790	-97.1012878818952\\
7800	-97.1191029428634\\
7810	-97.1370709602832\\
7820	-97.1550149657082\\
7830	-97.1728773172561\\
7840	-97.1906867969167\\
7850	-97.2083795873373\\
7860	-97.2261349003453\\
7870	-97.2437531233704\\
7880	-97.2616308103937\\
7890	-97.2795412614099\\
7900	-97.2975152835914\\
7910	-97.3157214609055\\
7920	-97.3339040051737\\
7930	-97.3528954380696\\
7940	-97.371565359358\\
7950	-97.3892016081182\\
7960	-97.4066187847897\\
7970	-97.4239991221384\\
7980	-97.4411675929687\\
7990	-97.4584550837707\\
8000	-97.475115935349\\
8010	-97.4914202852879\\
8020	-97.508086480455\\
8030	-97.5248063256778\\
8040	-97.5414167399699\\
8050	-97.5586687237685\\
8060	-97.5761193269238\\
8070	-97.5931698159839\\
8080	-97.6096461681528\\
8090	-97.6258838463089\\
8100	-97.6427644763705\\
8110	-97.6592673333212\\
8120	-97.6762222308269\\
8130	-97.693148816656\\
8140	-97.7094230368491\\
8150	-97.7259066820832\\
8160	-97.7420565786583\\
8170	-97.7578863648444\\
8180	-97.7738904771266\\
8190	-97.7895189909495\\
8200	-97.8059905025203\\
8210	-97.8225866514609\\
8220	-97.8395888774796\\
8230	-97.8561579678053\\
8240	-97.8723696745845\\
8250	-97.8886495214751\\
8260	-97.9054457638294\\
8270	-97.9219574879299\\
8280	-97.9382233456432\\
8290	-97.9539936812344\\
8300	-97.9701110906465\\
8310	-97.9864581570497\\
8320	-98.0029529637277\\
8330	-98.0192141644227\\
8340	-98.0355127649192\\
8350	-98.0518560513768\\
8360	-98.0685201957221\\
8370	-98.0847879946891\\
8380	-98.1020904354577\\
8390	-98.1193001264461\\
8400	-98.1357349099928\\
8410	-98.1524159692609\\
8420	-98.1689688382814\\
8430	-98.1854257223894\\
8440	-98.2024670280833\\
8450	-98.2202026336058\\
8460	-98.2380115209745\\
8470	-98.2552091633127\\
8480	-98.2722450070034\\
8490	-98.2886893904821\\
8500	-98.3051504539871\\
8510	-98.3215223867441\\
8520	-98.3373075297542\\
8530	-98.3534172506682\\
8540	-98.3695756234322\\
8550	-98.3855598577096\\
8560	-98.4011988685156\\
8570	-98.4175802724321\\
8580	-98.4335796871284\\
8590	-98.4495415279491\\
8600	-98.4649260284284\\
8610	-98.4806673594604\\
8620	-98.4966965595585\\
8630	-98.512751648497\\
8640	-98.5285638493846\\
8650	-98.5442310822905\\
8660	-98.5601394976968\\
8670	-98.5770353336687\\
8680	-98.5931799755732\\
8690	-98.6094868907382\\
8700	-98.6255409819817\\
8710	-98.6414052461652\\
8720	-98.6573523757527\\
8730	-98.6729210179293\\
8740	-98.6881914960845\\
8750	-98.703604971929\\
8760	-98.7189965919725\\
8770	-98.734324279277\\
8780	-98.750172035562\\
8790	-98.765805046942\\
8800	-98.7811581312431\\
8810	-98.796249605071\\
8820	-98.811843497586\\
8830	-98.8276833089484\\
8840	-98.8428718177703\\
8850	-98.8581375348765\\
8860	-98.8733424354451\\
8870	-98.8886323223223\\
8880	-98.9041568767449\\
8890	-98.9200201790216\\
8900	-98.9351481891385\\
8910	-98.9502000001341\\
8920	-98.9652442247401\\
8930	-98.9801032194935\\
8940	-98.994910211435\\
8950	-99.009647599349\\
8960	-99.0247911512273\\
8970	-99.0398951953784\\
8980	-99.0551737946893\\
8990	-99.0703147935645\\
9000	-99.085212544786\\
9010	-99.1004313022696\\
9020	-99.1154324086936\\
9030	-99.1304487494855\\
9040	-99.1453811400098\\
9050	-99.1603938885558\\
9060	-99.17555483345\\
9070	-99.1903403611867\\
9080	-99.2050097295595\\
9090	-99.2194880736683\\
9100	-99.2340922440329\\
9110	-99.2482299833351\\
9120	-99.2627716187141\\
9130	-99.2776667234607\\
9140	-99.2922291563028\\
9150	-99.3067110975046\\
9160	-99.3209066816829\\
9170	-99.3357153693914\\
9180	-99.3507946377622\\
9190	-99.3657847451534\\
9200	-99.3804715611353\\
9210	-99.3954227809699\\
9220	-99.4102392434375\\
9230	-99.4253673833978\\
9240	-99.4402937170409\\
9250	-99.4552854670497\\
9260	-99.4703774980663\\
9270	-99.4857278404614\\
9280	-99.5011856829577\\
9290	-99.5157944752267\\
9300	-99.5303018506854\\
9310	-99.5448269977346\\
9320	-99.55897816761\\
9330	-99.5733371368601\\
9340	-99.5882627867247\\
9350	-99.6032266317517\\
9360	-99.6183977735022\\
9370	-99.6332658339705\\
9380	-99.6477723794124\\
9390	-99.6620417096122\\
9400	-99.676273910328\\
9410	-99.6906230637786\\
9420	-99.7048811307079\\
9430	-99.719202160847\\
9440	-99.7335006936763\\
9450	-99.7476092074359\\
9460	-99.7617970237781\\
9470	-99.7757519207915\\
9480	-99.7900675589034\\
9490	-99.8042228175137\\
9500	-99.8182612039598\\
9510	-99.8326875414657\\
9520	-99.8467748325207\\
9530	-99.86056663548\\
9540	-99.8745589665644\\
9550	-99.888311449426\\
9560	-99.9021086912095\\
9570	-99.916006098292\\
9580	-99.9302034619822\\
9590	-99.9442909258604\\
9600	-99.9586666401566\\
9610	-99.9731575254328\\
9620	-99.9869554933457\\
9630	-100.000843717958\\
9640	-100.014476268043\\
9650	-100.028308558459\\
9660	-100.042059604014\\
9670	-100.055596156064\\
9680	-100.069290040591\\
9690	-100.08309156075\\
9700	-100.096811379115\\
9710	-100.110590209555\\
9720	-100.124721424256\\
9730	-100.139138246996\\
9740	-100.152919935554\\
9750	-100.166687736046\\
9760	-100.180285293534\\
9770	-100.193680900334\\
9780	-100.207016129052\\
9790	-100.220758370807\\
9800	-100.234422598342\\
9810	-100.248110131813\\
9820	-100.262035689775\\
9830	-100.276299488686\\
9840	-100.290345046058\\
9850	-100.304151175018\\
9860	-100.317544340792\\
9870	-100.331077351837\\
9880	-100.344713632283\\
9890	-100.3580579764\\
9900	-100.371364647009\\
9910	-100.384846903887\\
9920	-100.398612970233\\
9930	-100.412019941033\\
9940	-100.425694709443\\
9950	-100.439303437367\\
9960	-100.452903529589\\
9970	-100.466240469895\\
9980	-100.479633337205\\
9990	-100.492961903167\\
10000	-100.506215440971\\
};
\addplot [color=mycolor1, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-5.33629988285694\\
2	-11.1934878658601\\
3	-16.5990214247473\\
4	-21.3665119587547\\
5	-25.3379758290305\\
6	-28.5400568403245\\
7	-31.1306067287752\\
8	-33.2802086311888\\
9	-35.1156611617562\\
10	-36.7181193563956\\
11	-38.1429159429226\\
12	-39.4264532146477\\
13	-40.5961323838924\\
14	-41.6744211141186\\
15	-42.6779287738271\\
16	-43.6209505402004\\
17	-44.5138267073076\\
18	-45.3632102082984\\
19	-46.1761534466221\\
20	-46.9580812342099\\
21	-47.7121211187939\\
22	-48.4412940539142\\
23	-49.1474859330146\\
24	-49.8335907494008\\
25	-50.4995502141531\\
26	-51.148588898757\\
27	-51.781283699787\\
28	-52.4002880018417\\
29	-53.0040928888064\\
30	-53.5934907018645\\
31	-54.170489869387\\
32	-54.7354687697458\\
33	-55.2897627521268\\
34	-55.8324968383477\\
35	-56.3643866768336\\
36	-56.8857825415805\\
37	-57.3969396575428\\
38	-57.8986492668429\\
39	-58.391390330466\\
40	-58.8755790374304\\
41	-59.3498191477091\\
42	-59.8152051977332\\
43	-60.2732755634857\\
44	-60.7244047265878\\
45	-61.169451985768\\
46	-61.6083297985991\\
47	-62.0415300081931\\
48	-62.4674590795477\\
49	-62.8867297340504\\
50	-63.2984404401283\\
51	-63.7028612142417\\
52	-64.0998594242933\\
53	-64.4900407663015\\
54	-64.8747320027366\\
55	-65.2549007139361\\
56	-65.6305771497304\\
57	-66.0014736411626\\
58	-66.3689579975368\\
59	-66.7325227663174\\
60	-67.090549153922\\
61	-67.4438231125687\\
62	-67.7940741397517\\
63	-68.1399389435013\\
64	-68.4816270438716\\
65	-68.8202977303643\\
66	-69.1547577398315\\
67	-69.485283949552\\
68	-69.8124518529241\\
69	-70.1367236470434\\
70	-70.4570236934281\\
71	-70.7741548966402\\
72	-71.0891223258068\\
73	-71.4015114309578\\
74	-71.7103199349518\\
75	-72.0153602858828\\
76	-72.3172833300062\\
77	-72.6150214159969\\
78	-72.9097560484667\\
79	-73.2014909265201\\
80	-73.4905718318098\\
81	-73.7763801196164\\
82	-74.0592332714625\\
83	-74.3396562559339\\
84	-74.6187164603784\\
85	-74.8956238142423\\
86	-75.1707339929483\\
87	-75.4447796080795\\
88	-75.715710618262\\
89	-75.983745735288\\
90	-76.2485147177221\\
91	-76.5108275540538\\
92	-76.7712997830694\\
93	-77.029503169056\\
94	-77.2862257503437\\
95	-77.5395997118702\\
96	-77.7898747687301\\
97	-78.0379955670023\\
98	-78.2842452337274\\
99	-78.528796450329\\
100	-78.7714995521012\\
110	-81.1051513793574\\
120	-83.26234630299\\
130	-85.2695530695567\\
140	-87.1469264833141\\
150	-88.8877423883114\\
160	-90.5073543662894\\
170	-92.0424829690381\\
180	-93.4709439222326\\
190	-94.8415401019351\\
200	-96.1431542287447\\
210	-97.3805180655753\\
220	-98.543979415603\\
230	-99.6727664088194\\
240	-100.753348776756\\
250	-101.788301390246\\
260	-102.786651590194\\
270	-103.748815042081\\
280	-104.678082435181\\
290	-105.567947996789\\
300	-106.40865841723\\
310	-107.223296533465\\
320	-108.007972592812\\
330	-108.766413449749\\
340	-109.510570309644\\
350	-110.231621454582\\
360	-110.936933836245\\
370	-111.616437452723\\
380	-112.273607484272\\
390	-112.905557817484\\
400	-113.530853239882\\
410	-114.14358059422\\
420	-114.729839011138\\
430	-115.291200400399\\
440	-115.83400607388\\
450	-116.377105127317\\
460	-116.910170941452\\
470	-117.441102036483\\
480	-117.951483856142\\
490	-118.452399297553\\
500	-118.933161621057\\
510	-119.410089850736\\
520	-119.884563134523\\
530	-120.347827270058\\
540	-120.793400476581\\
550	-121.235542259725\\
560	-121.67441460918\\
570	-122.100593199671\\
580	-122.517637785656\\
590	-122.924060328267\\
600	-123.324314392325\\
610	-123.724517549625\\
620	-124.112419402734\\
630	-124.504350408218\\
640	-124.881089346628\\
650	-125.254527616847\\
660	-125.618902857506\\
670	-125.983122631449\\
680	-126.343278733628\\
690	-126.696678629896\\
700	-127.049211357085\\
710	-127.406471494444\\
720	-127.753547614554\\
730	-128.08927538356\\
740	-128.418026449873\\
750	-128.738625192154\\
760	-129.060787599067\\
770	-129.385077965913\\
780	-129.696201422287\\
790	-130.008133468494\\
800	-130.314308979911\\
810	-130.613816198386\\
820	-130.911215008854\\
830	-131.203933679203\\
840	-131.491404372309\\
850	-131.774130404215\\
860	-132.053574125622\\
870	-132.329233158189\\
880	-132.605651426831\\
890	-132.876288426783\\
900	-133.149176151917\\
910	-133.420611748091\\
920	-133.687622126065\\
930	-133.955395145251\\
940	-134.221763725961\\
950	-134.477124837338\\
960	-134.731694719883\\
970	-134.985327906057\\
980	-135.229541034085\\
990	-135.467325044084\\
1000	-135.708969266437\\
1010	-135.949298664986\\
1020	-136.183810484277\\
1030	-136.413062475177\\
1040	-136.647382682186\\
1050	-136.878020359224\\
1060	-137.101772578157\\
1070	-137.325478332893\\
1080	-137.539703738141\\
1090	-137.751296477338\\
1100	-137.977948240366\\
1110	-138.20238702689\\
1120	-138.413779404851\\
1130	-138.627925491391\\
1140	-138.83336426048\\
1150	-139.044485523493\\
1160	-139.25114441789\\
1170	-139.463854929864\\
1180	-139.668342249979\\
1190	-139.871784552213\\
1200	-140.074900123912\\
1210	-140.267433202919\\
1220	-140.463589048718\\
1230	-140.657884697147\\
1240	-140.851574367749\\
1250	-141.041379459704\\
1260	-141.235771592387\\
1270	-141.422640648885\\
1280	-141.606967298007\\
1290	-141.798373173756\\
1300	-141.983150819251\\
1310	-142.162848783553\\
1320	-142.33818731136\\
1330	-142.52147335224\\
1340	-142.696966203274\\
1350	-142.880218183496\\
1360	-143.05280513874\\
1370	-143.222304859326\\
1380	-143.393668552174\\
1390	-143.57023797048\\
1400	-143.740515522021\\
1410	-143.907805148599\\
1420	-144.068217415883\\
1430	-144.231540104346\\
1440	-144.396810504487\\
1450	-144.561959768676\\
1460	-144.727099022807\\
1470	-144.88821335904\\
1480	-145.047514748075\\
1490	-145.207560456938\\
1500	-145.371342763058\\
1510	-145.529303993779\\
1520	-145.688864247796\\
1530	-145.845518016382\\
1540	-146.003729972712\\
1550	-146.156137478046\\
1560	-146.305289702367\\
1570	-146.459093709259\\
1580	-146.608428058092\\
1590	-146.753082437946\\
1600	-146.9028860927\\
1610	-147.048429563415\\
1620	-147.195113165518\\
1630	-147.337258214317\\
1640	-147.481062029933\\
1650	-147.627290552817\\
1660	-147.780980740506\\
1670	-147.927053416524\\
1680	-148.058946802265\\
1690	-148.201532264433\\
1700	-148.339008884946\\
1710	-148.477076315549\\
1720	-148.614994268125\\
1730	-148.758366593742\\
1740	-148.899783603024\\
1750	-149.036473150378\\
1760	-149.170089019388\\
1770	-149.311158844044\\
1780	-149.453889990233\\
1790	-149.586385024836\\
1800	-149.718807874636\\
1810	-149.847981494446\\
1820	-149.982795231118\\
1830	-150.115934380546\\
1840	-150.251722139145\\
1850	-150.394543579192\\
1860	-150.527724344617\\
1870	-150.658080688305\\
1880	-150.777059956663\\
1890	-150.899124478646\\
1900	-151.023790964506\\
1910	-151.151097555604\\
1920	-151.273485373442\\
1930	-151.399428279578\\
1940	-151.524429881711\\
1950	-151.653627364061\\
1960	-151.774284285697\\
1970	-151.889253738342\\
1980	-152.008676139261\\
1990	-152.131390026598\\
2000	-152.253651535943\\
2010	-152.371637707285\\
2020	-152.490730218507\\
2030	-152.612417943256\\
2040	-152.73682073948\\
2050	-152.860426974292\\
2060	-152.979406118619\\
2070	-153.093768748738\\
2080	-153.209331443683\\
2090	-153.326443151554\\
2100	-153.445810739217\\
2110	-153.565154187667\\
2120	-153.676460600626\\
2130	-153.786407728392\\
2140	-153.905353254783\\
2150	-154.020298840426\\
2160	-154.128910836551\\
2170	-154.236998388934\\
2180	-154.345011250982\\
2190	-154.449978825944\\
2200	-154.558264907494\\
2210	-154.662233748714\\
2220	-154.772271451349\\
2230	-154.880683319813\\
2240	-154.987585669805\\
2250	-155.097117380107\\
2260	-155.203083313627\\
2270	-155.305115983725\\
2280	-155.405349623882\\
2290	-155.507998428637\\
2300	-155.616098112109\\
2310	-155.719284117085\\
2320	-155.821256621414\\
2330	-155.923632575087\\
2340	-156.029720184744\\
2350	-156.136700683191\\
2360	-156.236879976613\\
2370	-156.339675263701\\
2380	-156.441261611985\\
2390	-156.541786071417\\
2400	-156.641541571115\\
2410	-156.743080306572\\
2420	-156.835215930806\\
2430	-156.928847050948\\
2440	-157.025623594083\\
2450	-157.130524838634\\
2460	-157.225576928679\\
2470	-157.324458099346\\
2480	-157.426146406459\\
2490	-157.524546197748\\
2500	-157.622731039087\\
2510	-157.720475706097\\
2520	-157.817524340418\\
2530	-157.913711433599\\
2540	-158.01467646592\\
2550	-158.105699038788\\
2560	-158.203820640389\\
2570	-158.306413647017\\
2580	-158.405127783013\\
2590	-158.492993999056\\
2600	-158.586837431328\\
2610	-158.68479968688\\
2620	-158.782376426029\\
2630	-158.874488648288\\
2640	-158.974354488177\\
2650	-159.07009873966\\
2660	-159.158167256413\\
2670	-159.248682700684\\
2680	-159.341882999821\\
2690	-159.43240487413\\
2700	-159.520896332097\\
2710	-159.619254387629\\
2720	-159.70822329055\\
2730	-159.796770999073\\
2740	-159.887496711974\\
2750	-159.979029222966\\
2760	-160.0702430415\\
2770	-160.155932264648\\
2780	-160.243399923\\
2790	-160.33213345498\\
2800	-160.421440290635\\
2810	-160.5096854742\\
2820	-160.599342080998\\
2830	-160.686526986585\\
2840	-160.772285141329\\
2850	-160.859660670539\\
2860	-160.944494259316\\
2870	-161.025451220778\\
2880	-161.105793344954\\
2890	-161.184917996819\\
2900	-161.266386057875\\
2910	-161.347196744984\\
2920	-161.433745277712\\
2930	-161.515219054042\\
2940	-161.602614762613\\
2950	-161.687496780324\\
2960	-161.770622381084\\
2970	-161.855152074027\\
2980	-161.935941982974\\
2990	-162.014472415057\\
3000	-162.094339697468\\
3010	-162.176980074482\\
3020	-162.252846260069\\
3030	-162.331962579668\\
3040	-162.41002362211\\
3050	-162.488577753266\\
3060	-162.564694462086\\
3070	-162.641131999337\\
3080	-162.719791280831\\
3090	-162.806585477884\\
3100	-162.883385912222\\
3110	-162.964830016484\\
3120	-163.040601569192\\
3130	-163.119503579999\\
3140	-163.203204086967\\
3150	-163.286348573667\\
3160	-163.368844760593\\
3170	-163.447184648659\\
3180	-163.524087453775\\
3190	-163.598954309385\\
3200	-163.67747374725\\
3210	-163.751971027849\\
3220	-163.826855794182\\
3230	-163.898460287642\\
3240	-163.971648122996\\
3250	-164.049330002119\\
3260	-164.124312215952\\
3270	-164.201517718895\\
3280	-164.279583286587\\
3290	-164.350816354561\\
3300	-164.422038750638\\
3310	-164.494271179642\\
3320	-164.565236663897\\
3330	-164.636819106583\\
3340	-164.70969799767\\
3350	-164.783883707125\\
3360	-164.855164314104\\
3370	-164.926273793652\\
3380	-165.000976924953\\
3390	-165.069814682952\\
3400	-165.140835884794\\
3410	-165.217653567548\\
3420	-165.289346815258\\
3430	-165.362428310915\\
3440	-165.431160545099\\
3450	-165.498336529639\\
3460	-165.559210068071\\
3470	-165.629620213328\\
3480	-165.70162651459\\
3490	-165.771914154598\\
3500	-165.846405528183\\
3510	-165.91631484131\\
3520	-165.989539070718\\
3530	-166.06257722275\\
3540	-166.133752393562\\
3550	-166.199667146742\\
3560	-166.266032248896\\
3570	-166.330371048004\\
3580	-166.403254184307\\
3590	-166.472723661249\\
3600	-166.542054283636\\
3610	-166.612281545712\\
3620	-166.68004190223\\
3630	-166.740430459844\\
3640	-166.806305186171\\
3650	-166.87565123784\\
3660	-166.942280968867\\
3670	-167.008486893876\\
3680	-167.07975963826\\
3690	-167.140451743575\\
3700	-167.204721833826\\
3710	-167.2669028083\\
3720	-167.33581796624\\
3730	-167.402851417408\\
3740	-167.465170543541\\
3750	-167.534963069091\\
3760	-167.599786821553\\
3770	-167.661345501855\\
3780	-167.724133750753\\
3790	-167.785070738226\\
3800	-167.850110528559\\
3810	-167.914589048973\\
3820	-167.97777851294\\
3830	-168.03259985938\\
3840	-168.100557358521\\
3850	-168.169120433763\\
3860	-168.228897663252\\
3870	-168.291791091074\\
3880	-168.354452176375\\
3890	-168.416751049464\\
3900	-168.480691431417\\
3910	-168.543838628603\\
3920	-168.608225992473\\
3930	-168.673662390254\\
3940	-168.74025194255\\
3950	-168.796198812269\\
3960	-168.848826047\\
3970	-168.91342027128\\
3980	-168.980196893298\\
3990	-169.042288841253\\
4000	-169.103380279796\\
4010	-169.169370040225\\
4020	-169.23162166567\\
4030	-169.287967747164\\
4040	-169.347694539726\\
4050	-169.402511688825\\
4060	-169.46141797635\\
4070	-169.521982509754\\
4080	-169.573504768753\\
4090	-169.628746566165\\
4100	-169.694581882294\\
4110	-169.759133384728\\
4120	-169.819737928261\\
4130	-169.877213742583\\
4140	-169.935329592375\\
4150	-169.991342675905\\
4160	-170.050272965534\\
4170	-170.112051829978\\
4180	-170.174112744773\\
4190	-170.236128875538\\
4200	-170.297965829789\\
4210	-170.35688355629\\
4220	-170.414811859629\\
4230	-170.469617539395\\
4240	-170.52492047798\\
4250	-170.585440952717\\
4260	-170.642934759108\\
4270	-170.703243406332\\
4280	-170.760987647408\\
4290	-170.820892303621\\
4300	-170.875836198846\\
4310	-170.935275604348\\
4320	-170.991979390513\\
4330	-171.049930490717\\
4340	-171.102379703337\\
4350	-171.152924154805\\
4360	-171.20271005889\\
4370	-171.255706895146\\
4380	-171.312134613593\\
4390	-171.371208413417\\
4400	-171.426801951835\\
4410	-171.48293255628\\
4420	-171.537089471625\\
4430	-171.591102236878\\
4440	-171.649382674024\\
4450	-171.702447945306\\
4460	-171.758344985921\\
4470	-171.810661200297\\
4480	-171.862481071361\\
4490	-171.92034149877\\
4500	-171.977705802552\\
4510	-172.032784744626\\
4520	-172.081862662587\\
4530	-172.13268565792\\
4540	-172.190432230359\\
4550	-172.243458718499\\
4560	-172.291677055337\\
4570	-172.338998122788\\
4580	-172.390471439982\\
4590	-172.443275652537\\
4600	-172.499801455708\\
4610	-172.556064330272\\
4620	-172.607500237582\\
4630	-172.655273262897\\
4640	-172.706850609557\\
4650	-172.757698049237\\
4660	-172.80834747045\\
4670	-172.858838482523\\
4680	-172.911115470364\\
4690	-172.967916059715\\
4700	-173.019363848179\\
4710	-173.070707424345\\
4720	-173.123009188778\\
4730	-173.172201052065\\
4740	-173.217519208148\\
4750	-173.265942432169\\
4760	-173.314360747729\\
4770	-173.362908779451\\
4780	-173.419213825236\\
4790	-173.476412473537\\
4800	-173.523416339775\\
4810	-173.573818306155\\
4820	-173.624882056444\\
4830	-173.673967209358\\
4840	-173.724093882163\\
4850	-173.770776831732\\
4860	-173.818412966516\\
4870	-173.868682667579\\
4880	-173.918593609375\\
4890	-173.974680002402\\
4900	-174.026732905424\\
4910	-174.076962982986\\
4920	-174.126340351801\\
4930	-174.177688416708\\
4940	-174.231161897026\\
4950	-174.28326493309\\
4960	-174.330094048863\\
4970	-174.379965443038\\
4980	-174.426863193911\\
4990	-174.472134715306\\
5000	-174.520258347635\\
5010	-174.567196610219\\
5020	-174.61754538185\\
5030	-174.670659853468\\
5040	-174.716034734968\\
5050	-174.758938504139\\
5060	-174.802841989153\\
5070	-174.847525105863\\
5080	-174.897682893776\\
5090	-174.945097747492\\
5100	-174.984910690692\\
5110	-175.034583515641\\
5120	-175.082722104431\\
5130	-175.133228328515\\
5140	-175.180640911814\\
5150	-175.223372643685\\
5160	-175.270966041455\\
5170	-175.319187637224\\
5180	-175.365222082578\\
5190	-175.417280410901\\
5200	-175.46303855816\\
5210	-175.505167908273\\
5220	-175.549289409627\\
5230	-175.594433012486\\
5240	-175.640969006989\\
5250	-175.684450073251\\
5260	-175.725945208084\\
5270	-175.768913704932\\
5280	-175.813570529664\\
5290	-175.85620803616\\
5300	-175.900125184877\\
5310	-175.947942789122\\
5320	-175.997518497226\\
5330	-176.042751243883\\
5340	-176.08148005241\\
5350	-176.127398790836\\
5360	-176.179641225102\\
5370	-176.221204237672\\
5380	-176.269942367748\\
5390	-176.318484996994\\
5400	-176.366554198951\\
5410	-176.407204151727\\
5420	-176.44958925033\\
5430	-176.494050217782\\
5440	-176.532585671742\\
5450	-176.574456341919\\
5460	-176.617836172171\\
5470	-176.664236639881\\
5480	-176.707281430766\\
5490	-176.749675843297\\
5500	-176.7918219206\\
5510	-176.834804453767\\
5520	-176.878978318937\\
5530	-176.926004321529\\
5540	-176.96647039256\\
5550	-177.008826441588\\
5560	-177.047831454577\\
5570	-177.093079969204\\
5580	-177.136574001722\\
5590	-177.179472605253\\
5600	-177.221479318622\\
5610	-177.26411934126\\
5620	-177.308656769881\\
5630	-177.349063614697\\
5640	-177.392695929436\\
5650	-177.436093957\\
5660	-177.474804825065\\
5670	-177.51758263052\\
5680	-177.560190192915\\
5690	-177.600900184865\\
5700	-177.641805179214\\
5710	-177.683530296653\\
5720	-177.727909294318\\
5730	-177.774131037432\\
5740	-177.817203796138\\
5750	-177.860522875348\\
5760	-177.899968903011\\
5770	-177.937671749011\\
5780	-177.978917364309\\
5790	-178.020058954364\\
5800	-178.062773139812\\
5810	-178.103216714836\\
5820	-178.144789649218\\
5830	-178.184998872763\\
5840	-178.221672318917\\
5850	-178.26151798692\\
5860	-178.299848147919\\
5870	-178.339164095707\\
5880	-178.382167964\\
5890	-178.421343272645\\
5900	-178.462450024165\\
5910	-178.503425880756\\
5920	-178.544173665227\\
5930	-178.582725008676\\
5940	-178.620689003057\\
5950	-178.660626007018\\
5960	-178.700582424523\\
5970	-178.737614566818\\
5980	-178.774884750988\\
5990	-178.81309358925\\
6000	-178.852800075193\\
6010	-178.896840922515\\
6020	-178.944026006131\\
6030	-178.980271599545\\
6040	-179.015372640322\\
6050	-179.051905616529\\
6060	-179.088681706716\\
6070	-179.129754307911\\
6080	-179.172928858092\\
6090	-179.20677850129\\
6100	-179.244139125212\\
6110	-179.278959701736\\
6120	-179.313436174399\\
6130	-179.350818103236\\
6140	-179.38285710936\\
6150	-179.421623484711\\
6160	-179.461052408058\\
6170	-179.501319715996\\
6180	-179.532302651045\\
6190	-179.571124994595\\
6200	-179.609088519903\\
6210	-179.644687561475\\
6220	-179.681085792124\\
6230	-179.718597992072\\
6240	-179.753154699244\\
6250	-179.791984088328\\
6260	-179.833029725176\\
6270	-179.868499999584\\
6280	-179.905999608255\\
6290	-179.944246416227\\
6300	-179.98449178518\\
6310	-180.017414596471\\
6320	-180.058941889369\\
6330	-180.099056072636\\
6340	-180.139927588975\\
6350	-180.180408314409\\
6360	-180.218598125999\\
6370	-180.253067018512\\
6380	-180.288673006157\\
6390	-180.327112038142\\
6400	-180.361111315136\\
6410	-180.402035605554\\
6420	-180.438570998164\\
6430	-180.480253552836\\
6440	-180.516288309584\\
6450	-180.555003399249\\
6460	-180.597027601592\\
6470	-180.637606242633\\
6480	-180.677038905781\\
6490	-180.715924470877\\
6500	-180.752509730888\\
6510	-180.789356400405\\
6520	-180.825376681181\\
6530	-180.862031460259\\
6540	-180.900261291382\\
6550	-180.93668549076\\
6560	-180.97092580523\\
6570	-181.004709107372\\
6580	-181.042531441194\\
6590	-181.084326454431\\
6600	-181.1193568134\\
6610	-181.158465323001\\
6620	-181.194637354933\\
6630	-181.234197190535\\
6640	-181.271535620228\\
6650	-181.307348019073\\
6660	-181.345856657469\\
6670	-181.385066946735\\
6680	-181.419835278021\\
6690	-181.453963269937\\
6700	-181.492497760899\\
6710	-181.525686738274\\
6720	-181.562809044947\\
6730	-181.595941693702\\
6740	-181.62916988225\\
6750	-181.665403499608\\
6760	-181.701875781892\\
6770	-181.7419373443\\
6780	-181.780901189072\\
6790	-181.81997007551\\
6800	-181.856979901761\\
6810	-181.889107226414\\
6820	-181.922082124487\\
6830	-181.961526847923\\
6840	-181.993792271213\\
6850	-182.029056644961\\
6860	-182.067005454464\\
6870	-182.10180368723\\
6880	-182.140184316396\\
6890	-182.173297451146\\
6900	-182.207449375561\\
6910	-182.240360231732\\
6920	-182.27098645013\\
6930	-182.304800123825\\
6940	-182.340271487659\\
6950	-182.375022182547\\
6960	-182.406574001338\\
6970	-182.43951250112\\
6980	-182.467742212844\\
6990	-182.497050235392\\
7000	-182.531143627126\\
7010	-182.560414290486\\
7020	-182.592060486741\\
7030	-182.632021037334\\
7040	-182.66971222541\\
7050	-182.702159957456\\
7060	-182.735186437956\\
7070	-182.769242667584\\
7080	-182.80438300564\\
7090	-182.840521060378\\
7100	-182.876285656224\\
7110	-182.908945755997\\
7120	-182.940427765799\\
7130	-182.975991974943\\
7140	-183.012082883721\\
7150	-183.048544410366\\
7160	-183.085114654026\\
7170	-183.116165499168\\
7180	-183.148948819846\\
7190	-183.184169502805\\
7200	-183.217830765904\\
7210	-183.254015962081\\
7220	-183.285690264863\\
7230	-183.316052309994\\
7240	-183.34910425324\\
7250	-183.383261460128\\
7260	-183.412489073108\\
7270	-183.443017119545\\
7280	-183.475313378948\\
7290	-183.505760667377\\
7300	-183.536137601926\\
7310	-183.570854622499\\
7320	-183.606884557019\\
7330	-183.639684237245\\
7340	-183.672402026217\\
7350	-183.703369848518\\
7360	-183.732212120891\\
7370	-183.756326760014\\
7380	-183.784615733727\\
7390	-183.814109388139\\
7400	-183.847514264698\\
7410	-183.876303732756\\
7420	-183.911802413864\\
7430	-183.946112779241\\
7440	-183.983618033144\\
7450	-184.015969977319\\
7460	-184.044490276433\\
7470	-184.079342223345\\
7480	-184.112884851626\\
7490	-184.142581946878\\
7500	-184.177370379473\\
7510	-184.212652229841\\
7520	-184.24789091262\\
7530	-184.281899727718\\
7540	-184.31205234133\\
7550	-184.343007837398\\
7560	-184.377320724453\\
7570	-184.410548949709\\
7580	-184.439457281226\\
7590	-184.470453534643\\
7600	-184.499764692734\\
7610	-184.527684141551\\
7620	-184.556802235763\\
7630	-184.58830474709\\
7640	-184.620929817789\\
7650	-184.650293007798\\
7660	-184.677793197946\\
7670	-184.707031682788\\
7680	-184.736993005622\\
7690	-184.766756147016\\
7700	-184.803092303733\\
7710	-184.830754027405\\
7720	-184.852692069846\\
7730	-184.883945961374\\
7740	-184.912312021469\\
7750	-184.939219185062\\
7760	-184.97430088026\\
7770	-185.008450478732\\
7780	-185.038649842377\\
7790	-185.06727604752\\
7800	-185.101501828896\\
7810	-185.134303284293\\
7820	-185.16666634679\\
7830	-185.199002487323\\
7840	-185.229845216532\\
7850	-185.261405251869\\
7860	-185.294890710152\\
7870	-185.324751576378\\
7880	-185.355588354959\\
7890	-185.384218693771\\
7900	-185.413223367945\\
7910	-185.441943967641\\
7920	-185.47573858255\\
7930	-185.507845690276\\
7940	-185.541212930144\\
7950	-185.573735525742\\
7960	-185.60768754639\\
7970	-185.633627353381\\
7980	-185.666801261358\\
7990	-185.696661883034\\
8000	-185.727060721639\\
8010	-185.758047480908\\
8020	-185.784304320385\\
8030	-185.814723323293\\
8040	-185.843652523909\\
8050	-185.870348500966\\
8060	-185.895984377048\\
8070	-185.922685399586\\
8080	-185.954384163447\\
8090	-185.986341931594\\
8100	-186.01536424479\\
8110	-186.043922703307\\
8120	-186.073896782413\\
8130	-186.104339903598\\
8140	-186.134701505797\\
8150	-186.16654606112\\
8160	-186.197602111521\\
8170	-186.227807557197\\
8180	-186.258247421101\\
8190	-186.286973066048\\
8200	-186.316921983482\\
8210	-186.344171128386\\
8220	-186.370461734843\\
8230	-186.3958829604\\
8240	-186.422486232094\\
8250	-186.448701549335\\
8260	-186.47794189828\\
8270	-186.505347314233\\
8280	-186.532119935986\\
8290	-186.557214927372\\
8300	-186.589998159109\\
8310	-186.614307665797\\
8320	-186.641863800297\\
8330	-186.674531979531\\
8340	-186.701588571818\\
8350	-186.731928485214\\
8360	-186.76189320495\\
8370	-186.790637857523\\
8380	-186.822839867126\\
8390	-186.854058299542\\
8400	-186.885525964108\\
8410	-186.913377752967\\
8420	-186.941894614628\\
8430	-186.97057922224\\
8440	-186.997618330253\\
8450	-187.026678795032\\
8460	-187.055526810837\\
8470	-187.07929887338\\
8480	-187.099670324443\\
8490	-187.122761209919\\
8500	-187.149258571307\\
8510	-187.175788982504\\
8520	-187.208447028644\\
8530	-187.235106495985\\
8540	-187.262077035495\\
8550	-187.29379219511\\
8560	-187.318847418951\\
8570	-187.345576159766\\
8580	-187.368023119465\\
8590	-187.395995562723\\
8600	-187.426138053737\\
8610	-187.454578660963\\
8620	-187.482544127591\\
8630	-187.509985508186\\
8640	-187.540520254812\\
8650	-187.569835165286\\
8660	-187.59068631198\\
8670	-187.619476247068\\
8680	-187.641873383742\\
8690	-187.671910611951\\
8700	-187.699671205861\\
8710	-187.732666004444\\
8720	-187.75291648774\\
8730	-187.777915745237\\
8740	-187.802189251103\\
8750	-187.827285250478\\
8760	-187.848537010303\\
8770	-187.8814497558\\
8780	-187.91435234017\\
8790	-187.945449593548\\
8800	-187.975555677851\\
8810	-187.99576319115\\
8820	-188.020844028791\\
8830	-188.05542336015\\
8840	-188.079866807026\\
8850	-188.09808302945\\
8860	-188.124246935975\\
8870	-188.154242656633\\
8880	-188.183039023249\\
8890	-188.214994059538\\
8900	-188.235474977028\\
8910	-188.256068292005\\
8920	-188.284688761588\\
8930	-188.31578750595\\
8940	-188.349179060803\\
8950	-188.381631442562\\
8960	-188.400287406131\\
8970	-188.418361683586\\
8980	-188.446552287396\\
8990	-188.47948447473\\
9000	-188.512245416668\\
9010	-188.539161871036\\
9020	-188.563438480025\\
9030	-188.594007206436\\
9040	-188.625846512016\\
9050	-188.653841323019\\
9060	-188.681199178357\\
9070	-188.700472635831\\
9080	-188.725466689419\\
9090	-188.749692948971\\
9100	-188.776467330848\\
9110	-188.79655964393\\
9120	-188.823503016877\\
9130	-188.845580823923\\
9140	-188.871072969555\\
9150	-188.895963352867\\
9160	-188.914298611984\\
9170	-188.942813500231\\
9180	-188.970519066338\\
9190	-188.998383859085\\
9200	-189.023736656793\\
9210	-189.043195987301\\
9220	-189.064564371701\\
9230	-189.089809358358\\
9240	-189.114588413348\\
9250	-189.142562120665\\
9260	-189.1658969662\\
9270	-189.188990977953\\
9280	-189.215544914307\\
9290	-189.244969227693\\
9300	-189.273256088474\\
9310	-189.296112940598\\
9320	-189.317292763507\\
9330	-189.344885291415\\
9340	-189.369971050339\\
9350	-189.39555536811\\
9360	-189.421672633873\\
9370	-189.449045925886\\
9380	-189.473070021861\\
9390	-189.499774348421\\
9400	-189.524534534933\\
9410	-189.548101246253\\
9420	-189.572051308537\\
9430	-189.59620385647\\
9440	-189.622506446159\\
9450	-189.646530473448\\
9460	-189.671387428934\\
9470	-189.69603342899\\
9480	-189.718897810771\\
9490	-189.739688268098\\
9500	-189.769251221378\\
9510	-189.796963552155\\
9520	-189.824519284017\\
9530	-189.848000594658\\
9540	-189.872801900356\\
9550	-189.897207521537\\
9560	-189.921962914199\\
9570	-189.945887311107\\
9580	-189.966566594107\\
9590	-189.985255958849\\
9600	-190.012756555901\\
9610	-190.038834852157\\
9620	-190.064193802296\\
9630	-190.091584214322\\
9640	-190.121162939739\\
9650	-190.142700594361\\
9660	-190.158401032775\\
9670	-190.176223983707\\
9680	-190.200053621784\\
9690	-190.221357745009\\
9700	-190.247466273454\\
9710	-190.277261555657\\
9720	-190.303337432958\\
9730	-190.324179134835\\
9740	-190.349188191575\\
9750	-190.375417927112\\
9760	-190.400753322619\\
9770	-190.428471623754\\
9780	-190.453961440047\\
9790	-190.479502515231\\
9800	-190.506300358642\\
9810	-190.531162396584\\
9820	-190.548351228312\\
9830	-190.566963179905\\
9840	-190.586229081642\\
9850	-190.609012681177\\
9860	-190.636617709491\\
9870	-190.666281499723\\
9880	-190.691087593934\\
9890	-190.717010617443\\
9900	-190.739119328819\\
9910	-190.766951534819\\
9920	-190.791200035756\\
9930	-190.811796934696\\
9940	-190.827902922017\\
9950	-190.849927301548\\
9960	-190.875004697145\\
9970	-190.897418939054\\
9980	-190.921267382071\\
9990	-190.945233811732\\
10000	-190.968569142412\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-7.74438013093935\\
2	-9.56807181931218\\
3	-11.2319265408008\\
4	-12.8661010884892\\
5	-14.4220402371447\\
6	-15.8876945384679\\
7	-17.2614246555546\\
8	-18.5441120705927\\
9	-19.7375227448014\\
10	-20.8442911628567\\
11	-21.8677169922271\\
12	-22.8120174000644\\
13	-23.6820690381304\\
14	-24.483068903211\\
15	-25.2205159889536\\
16	-25.8997173187539\\
17	-26.5258738931113\\
18	-27.1042526403943\\
19	-27.6397081465551\\
20	-28.1368180725725\\
21	-28.5996771653916\\
22	-29.0320422116696\\
23	-29.4374725930583\\
24	-29.8189902564422\\
25	-30.179254441437\\
26	-30.5203843216645\\
27	-30.8444705655067\\
28	-31.1534262769181\\
29	-31.448922949297\\
30	-31.7323347306088\\
31	-32.004904911685\\
32	-32.2675737860146\\
33	-32.5213068920888\\
34	-32.7668729926208\\
35	-33.0048112080692\\
36	-33.2355746260541\\
37	-33.4599026583694\\
38	-33.678264979105\\
39	-33.8910709003093\\
40	-34.0985206380386\\
41	-34.3008287939705\\
42	-34.4983393318144\\
43	-34.6913815702383\\
44	-34.8799907479311\\
45	-35.0645341173762\\
46	-35.2452257445017\\
47	-35.4222189000447\\
48	-35.5957036248785\\
49	-35.7656782820187\\
50	-35.9323913829333\\
51	-36.0958984890972\\
52	-36.2563722564065\\
53	-36.4140789697348\\
54	-36.5690560757799\\
55	-36.7213555858006\\
56	-36.8708990384074\\
57	-37.0180013505825\\
58	-37.1626310538183\\
59	-37.3048691343999\\
60	-37.4448024581235\\
61	-37.582507947384\\
62	-37.7179406991867\\
63	-37.8511458919739\\
64	-37.982268737069\\
65	-38.1113786888629\\
66	-38.2385802465376\\
67	-38.3638458332876\\
68	-38.487327293271\\
69	-38.6090960154359\\
70	-38.7291419661505\\
71	-38.8475498896073\\
72	-38.9643316893358\\
73	-39.0795151455617\\
74	-39.1931346483297\\
75	-39.3052627323954\\
76	-39.4158897110828\\
77	-39.5250111727159\\
78	-39.6327962338705\\
79	-39.7392762657792\\
80	-39.8444905584478\\
81	-39.9484172813495\\
82	-40.0510599251192\\
83	-40.1524477165704\\
84	-40.2526550686294\\
85	-40.3517671622365\\
86	-40.44976498201\\
87	-40.5466691809166\\
88	-40.6425707372315\\
89	-40.7375033376143\\
90	-40.8314779583876\\
91	-40.9244436769432\\
92	-41.0164836842131\\
93	-41.1076950891607\\
94	-41.1979262511839\\
95	-41.2872077308585\\
96	-41.3757049904996\\
97	-41.4633642400784\\
98	-41.5502066876323\\
99	-41.6361545357009\\
100	-41.721243568525\\
110	-42.5309806304329\\
120	-43.2774624977314\\
130	-43.9709396763421\\
140	-44.618245397785\\
150	-45.2250385836469\\
160	-45.7975820638156\\
170	-46.3408169068781\\
180	-46.8570713467159\\
190	-47.3487306299573\\
200	-47.8210077135963\\
210	-48.2734619417223\\
220	-48.7063937844458\\
230	-49.1243127623463\\
240	-49.5268435930031\\
250	-49.9152178137403\\
260	-50.2905866611166\\
270	-50.654922246387\\
280	-51.0081948113186\\
290	-51.3504231436892\\
300	-51.6826771322258\\
310	-52.0080474855721\\
320	-52.3265037893615\\
330	-52.6342946998482\\
340	-52.9336387877216\\
350	-53.2268995304631\\
360	-53.5130926959616\\
370	-53.7913764277425\\
380	-54.0635284065823\\
390	-54.3293851929176\\
400	-54.5900263471779\\
410	-54.846639462444\\
420	-55.0977143544443\\
430	-55.3428787945268\\
440	-55.5851407687031\\
450	-55.8227542016677\\
460	-56.0554880821213\\
470	-56.2834446373578\\
480	-56.5059530506234\\
490	-56.7238833340817\\
500	-56.9388185386279\\
510	-57.150725164533\\
520	-57.3592699443454\\
530	-57.5639678104533\\
540	-57.7649543548548\\
550	-57.9637527264469\\
560	-58.1604143620705\\
570	-58.354773917296\\
580	-58.5455469960501\\
590	-58.7332450756768\\
600	-58.9174569028796\\
610	-59.0989864009593\\
620	-59.277931988509\\
630	-59.4531758189125\\
640	-59.6261309046946\\
650	-59.7971215378655\\
660	-59.9654008665899\\
670	-60.1325725843946\\
680	-60.2981385862779\\
690	-60.4611846862652\\
700	-60.6219099233566\\
710	-60.7813555549933\\
720	-60.938464769051\\
730	-61.0937373278755\\
740	-61.2468377160557\\
750	-61.3980486779478\\
760	-61.5486635906401\\
770	-61.6970101270345\\
780	-61.8453093462035\\
790	-61.9911419287002\\
800	-62.1351465106151\\
810	-62.2771379243795\\
820	-62.4173282436742\\
830	-62.5561653900251\\
840	-62.6936963879291\\
850	-62.8295407338527\\
860	-62.9640962439074\\
870	-63.0980060541272\\
880	-63.2306546385855\\
890	-63.3625549729387\\
900	-63.4927605846489\\
910	-63.6214979634366\\
920	-63.7489404503328\\
930	-63.874464278884\\
940	-63.9989222884213\\
950	-64.1214518383128\\
960	-64.243492702553\\
970	-64.3642505687524\\
980	-64.4841488577409\\
990	-64.6039301322686\\
1000	-64.72145978817\\
1010	-64.8373815025872\\
1020	-64.9515724404272\\
1030	-65.0645406271236\\
1040	-65.176099149993\\
1050	-65.2864175781665\\
1060	-65.3965456909331\\
1070	-65.5061253011673\\
1080	-65.6169573649742\\
1090	-65.726883583942\\
1100	-65.8356037195283\\
1110	-65.9422435881642\\
1120	-66.0477916521115\\
1130	-66.1527150988729\\
1140	-66.2575856935622\\
1150	-66.361508115633\\
1160	-66.4645321542915\\
1170	-66.5675707123506\\
1180	-66.6692519161862\\
1190	-66.7703551235115\\
1200	-66.8706537272438\\
1210	-66.9705758454615\\
1220	-67.070178485279\\
1230	-67.1698494878111\\
1240	-67.2684215404469\\
1250	-67.3660037868313\\
1260	-67.4623553288622\\
1270	-67.5576512573269\\
1280	-67.651054383639\\
1290	-67.7446196645003\\
1300	-67.8380155640715\\
1310	-67.9314347851416\\
1320	-68.0232140370547\\
1330	-68.1144065223792\\
1340	-68.204876226868\\
1350	-68.2953221408834\\
1360	-68.3858672521132\\
1370	-68.4762832781199\\
1380	-68.5653848377176\\
1390	-68.6535221493842\\
1400	-68.7407243977508\\
1410	-68.8276918357368\\
1420	-68.9136153462323\\
1430	-68.9999300280581\\
1440	-69.0849728612282\\
1450	-69.1698146977863\\
1460	-69.2540964560285\\
1470	-69.3377234149928\\
1480	-69.4208013941005\\
1490	-69.50393988754\\
1500	-69.5866422160611\\
1510	-69.6684412820994\\
1520	-69.7503876210968\\
1530	-69.8316614877757\\
1540	-69.9125547826926\\
1550	-69.9932914627581\\
1560	-70.0732014663415\\
1570	-70.1532141513846\\
1580	-70.2325511396083\\
1590	-70.3112834006533\\
1600	-70.3888064353707\\
1610	-70.4658725991531\\
1620	-70.5428690092145\\
1630	-70.619450038306\\
1640	-70.6958207187359\\
1650	-70.7724000476419\\
1660	-70.8485988892268\\
1670	-70.9241667059503\\
1680	-70.9993083294834\\
1690	-71.0742695957196\\
1700	-71.1482328743759\\
1710	-71.2208790683924\\
1720	-71.2929005028319\\
1730	-71.3651442895099\\
1740	-71.4371580752462\\
1750	-71.5085797301679\\
1760	-71.5799285679226\\
1770	-71.6503842077646\\
1780	-71.720746560567\\
1790	-71.7919971009158\\
1800	-71.8628285902282\\
1810	-71.9327216590716\\
1820	-72.0024752778634\\
1830	-72.0720981975823\\
1840	-72.1421641261439\\
1850	-72.2125293769891\\
1860	-72.2817239798069\\
1870	-72.3496180415408\\
1880	-72.4172729246461\\
1890	-72.4852064185913\\
1900	-72.5522927930687\\
1910	-72.6194417747774\\
1920	-72.6869891564148\\
1930	-72.7542686066379\\
1940	-72.821335630921\\
1950	-72.8881283424961\\
1960	-72.9535829993052\\
1970	-73.0181030602992\\
1980	-73.082728465368\\
1990	-73.1470310119355\\
2000	-73.2101461443676\\
2010	-73.2733671127506\\
2020	-73.3362283854807\\
2030	-73.3991380031947\\
2040	-73.4615044012893\\
2050	-73.5237297910815\\
2060	-73.5855706404081\\
2070	-73.6471641700081\\
2080	-73.7088348368037\\
2090	-73.7708537223143\\
2100	-73.8321822904863\\
2110	-73.8925179287049\\
2120	-73.9530194885995\\
2130	-74.0141133767248\\
2140	-74.0745653143303\\
2150	-74.1348495393138\\
2160	-74.1946073098618\\
2170	-74.254513061405\\
2180	-74.3135778241254\\
2190	-74.3720541753455\\
2200	-74.4301810414626\\
2210	-74.4877889290258\\
2220	-74.5454863667513\\
2230	-74.6034861050603\\
2240	-74.6616345084578\\
2250	-74.7197421408385\\
2260	-74.7774281161118\\
2270	-74.8343871161583\\
2280	-74.8910260058108\\
2290	-74.9484079703386\\
2300	-75.0058864688979\\
2310	-75.0626127704834\\
2320	-75.1189473116415\\
2330	-75.1756176910902\\
2340	-75.2314615099689\\
2350	-75.2874197040877\\
2360	-75.3432419346428\\
2370	-75.3985367065135\\
2380	-75.4537560071802\\
2390	-75.5084868096658\\
2400	-75.5638474543211\\
2410	-75.6189664649664\\
2420	-75.6741602304046\\
2430	-75.7284434146087\\
2440	-75.7825896898964\\
2450	-75.8365683633443\\
2460	-75.8901212847927\\
2470	-75.9435519618473\\
2480	-75.9973267484517\\
2490	-76.0508300165788\\
2500	-76.1035764871376\\
2510	-76.1556276543578\\
2520	-76.2077434647365\\
2530	-76.2593470757822\\
2540	-76.3106183895448\\
2550	-76.3613661747088\\
2560	-76.412393325243\\
2570	-76.4639449700998\\
2580	-76.5158302172158\\
2590	-76.5669698328212\\
2600	-76.6176812925942\\
2610	-76.6686399088516\\
2620	-76.7190304546394\\
2630	-76.7693015494451\\
2640	-76.819647325091\\
2650	-76.8704783040467\\
2660	-76.9205611015168\\
2670	-76.9697016639464\\
2680	-77.0190520268938\\
2690	-77.0677195191908\\
2700	-77.1163723289641\\
2710	-77.1648556384494\\
2720	-77.2137385483532\\
2730	-77.2621752857639\\
2740	-77.3098999080182\\
2750	-77.3578262119079\\
2760	-77.4049602494202\\
2770	-77.4517959352767\\
2780	-77.4989634994024\\
2790	-77.5461536241371\\
2800	-77.5934636640513\\
2810	-77.6408909427501\\
2820	-77.6884508585093\\
2830	-77.7352618517245\\
2840	-77.7814199464108\\
2850	-77.8282364621214\\
2860	-77.8754532029888\\
2870	-77.9213685676809\\
2880	-77.9675811028305\\
2890	-78.0137378239178\\
2900	-78.0592011353971\\
2910	-78.1043611622694\\
2920	-78.1496513522282\\
2930	-78.1957955066331\\
2940	-78.2414907315639\\
2950	-78.2867978026037\\
2960	-78.3321481883461\\
2970	-78.37720531493\\
2980	-78.4222743007157\\
2990	-78.4662401758495\\
3000	-78.5101074679155\\
3010	-78.5544835490036\\
3020	-78.5992544302876\\
3030	-78.6441674864163\\
3040	-78.689045894248\\
3050	-78.7340249569153\\
3060	-78.7782336530779\\
3070	-78.8223904631702\\
3080	-78.8662789640934\\
3090	-78.9093787708501\\
3100	-78.9518348027087\\
3110	-78.9947454251218\\
3120	-79.037570694019\\
3130	-79.0810155897592\\
3140	-79.1244337607463\\
3150	-79.1674044345794\\
3160	-79.2094655857179\\
3170	-79.2512233336213\\
3180	-79.2934293798751\\
3190	-79.3353098609989\\
3200	-79.3769695872977\\
3210	-79.4183158523276\\
3220	-79.4600058573893\\
3230	-79.5013475792533\\
3240	-79.5431718364713\\
3250	-79.585072888755\\
3260	-79.6265882184043\\
3270	-79.6684660531915\\
3280	-79.709926985144\\
3290	-79.751020285865\\
3300	-79.7917090662316\\
3310	-79.8320146935173\\
3320	-79.872546839714\\
3330	-79.9135486581577\\
3340	-79.9542431907929\\
3350	-79.9955224295575\\
3360	-80.0360213171316\\
3370	-80.0763625979964\\
3380	-80.1162749687388\\
3390	-80.1559261591131\\
3400	-80.1961046549718\\
3410	-80.2363713835369\\
3420	-80.2770435414384\\
3430	-80.3181339757425\\
3440	-80.3588716992488\\
3450	-80.399096923178\\
3460	-80.4388124191198\\
3470	-80.4774549367087\\
3480	-80.5164125127319\\
3490	-80.5561280378644\\
3500	-80.5953013576906\\
3510	-80.6343317889311\\
3520	-80.6736411951341\\
3530	-80.7122914031238\\
3540	-80.7508586746757\\
3550	-80.7896351989893\\
3560	-80.8280286554904\\
3570	-80.8666327851299\\
3580	-80.9054288196327\\
3590	-80.9434081768818\\
3600	-80.9802342082379\\
3610	-81.0170268059016\\
3620	-81.0539223862916\\
3630	-81.0907969070378\\
3640	-81.1276561570103\\
3650	-81.1648624915017\\
3660	-81.2014375155359\\
3670	-81.2377988190558\\
3680	-81.2740591477218\\
3690	-81.3105697008966\\
3700	-81.3468414089979\\
3710	-81.3830778278432\\
3720	-81.419292084555\\
3730	-81.4550423051773\\
3740	-81.4911039571446\\
3750	-81.5275454430165\\
3760	-81.564447188345\\
3770	-81.6004821255963\\
3780	-81.6362440606317\\
3790	-81.6718534128282\\
3800	-81.707350652107\\
3810	-81.7426088790936\\
3820	-81.777699642062\\
3830	-81.8132143849257\\
3840	-81.8490462483685\\
3850	-81.8844211667121\\
3860	-81.9197490180623\\
3870	-81.9546392881067\\
3880	-81.9889572319287\\
3890	-82.0231808548083\\
3900	-82.0584618653323\\
3910	-82.0936924448858\\
3920	-82.1287456077509\\
3930	-82.1634076348598\\
3940	-82.1979279796871\\
3950	-82.2332384621441\\
3960	-82.2685087283209\\
3970	-82.3033332188268\\
3980	-82.3384887378746\\
3990	-82.3734712255159\\
4000	-82.4075332817167\\
4010	-82.4414432139835\\
4020	-82.47561712018\\
4030	-82.5100511365287\\
4040	-82.5444103733051\\
4050	-82.5784247166115\\
4060	-82.6119001194281\\
4070	-82.6458174170705\\
4080	-82.6790167546166\\
4090	-82.7123053779454\\
4100	-82.7460894499094\\
4110	-82.7796782496135\\
4120	-82.8134385369124\\
4130	-82.8464251497475\\
4140	-82.8790313164571\\
4150	-82.9118542036557\\
4160	-82.9441432387661\\
4170	-82.9764202123029\\
4180	-83.009118518068\\
4190	-83.0418540602312\\
4200	-83.074571986962\\
4210	-83.1069067577822\\
4220	-83.1389273331821\\
4230	-83.1708421249076\\
4240	-83.202930836037\\
4250	-83.2348225169364\\
4260	-83.2666203155277\\
4270	-83.2982922964901\\
4280	-83.3302347961724\\
4290	-83.3621127432599\\
4300	-83.3941629005018\\
4310	-83.4260229645172\\
4320	-83.4584017582566\\
4330	-83.4905248088555\\
4340	-83.5228211705691\\
4350	-83.5550518939989\\
4360	-83.5871788662998\\
4370	-83.6198132952631\\
4380	-83.6524114250682\\
4390	-83.6849980498727\\
4400	-83.7166226731138\\
4410	-83.7477990063472\\
4420	-83.7794166274058\\
4430	-83.8114306351035\\
4440	-83.8428909372999\\
4450	-83.8741566086744\\
4460	-83.9052370460414\\
4470	-83.9363564371937\\
4480	-83.9674106633893\\
4490	-83.9981384691093\\
4500	-84.0287631826118\\
4510	-84.0589184865005\\
4520	-84.0890175379255\\
4530	-84.119540340939\\
4540	-84.1497633669614\\
4550	-84.1801512283492\\
4560	-84.2109145492085\\
4570	-84.2420264812953\\
4580	-84.2727379006309\\
4590	-84.3027754728103\\
4600	-84.3322555856164\\
4610	-84.3621893561281\\
4620	-84.3917380599302\\
4630	-84.4207712403504\\
4640	-84.4498103529171\\
4650	-84.4791648058707\\
4660	-84.5085908063013\\
4670	-84.5379259881573\\
4680	-84.5668756091915\\
4690	-84.5956545650214\\
4700	-84.6246895450683\\
4710	-84.6539650680358\\
4720	-84.6829881840491\\
4730	-84.7120522045623\\
4740	-84.7406062367482\\
4750	-84.7692044002157\\
4760	-84.7986994884863\\
4770	-84.8286993959038\\
4780	-84.8577251097687\\
4790	-84.8871043352776\\
4800	-84.9164037382111\\
4810	-84.9461646359835\\
4820	-84.9754813028423\\
4830	-85.0051141845138\\
4840	-85.0347150852907\\
4850	-85.0635306624758\\
4860	-85.0921213591664\\
4870	-85.1211846296491\\
4880	-85.1507586948077\\
4890	-85.1790186496738\\
4900	-85.2070879302926\\
4910	-85.2355497722964\\
4920	-85.2640439107478\\
4930	-85.2927536306564\\
4940	-85.3208888169331\\
4950	-85.3489745277455\\
4960	-85.3771815816343\\
4970	-85.4055265843544\\
4980	-85.4332675804155\\
4990	-85.4604231384941\\
5000	-85.4879844371085\\
5010	-85.5152210607793\\
5020	-85.5425161280256\\
5030	-85.5700855202366\\
5040	-85.5980220897129\\
5050	-85.625624777172\\
5060	-85.6522870782753\\
5070	-85.6787727719929\\
5080	-85.7055571418227\\
5090	-85.7321569662274\\
5100	-85.7584631785761\\
5110	-85.7850375955378\\
5120	-85.811874608026\\
5130	-85.8383568852204\\
5140	-85.8650527978149\\
5150	-85.8912598273425\\
5160	-85.9176077388623\\
5170	-85.9439516807754\\
5180	-85.9700649786336\\
5190	-85.9963607207587\\
5200	-86.0223027996702\\
5210	-86.0484506759939\\
5220	-86.0745763936311\\
5230	-86.1010100656625\\
5240	-86.1273635685484\\
5250	-86.1538195550134\\
5260	-86.1802110661195\\
5270	-86.2060434065106\\
5280	-86.2314792371673\\
5290	-86.257307544066\\
5300	-86.2830004692771\\
5310	-86.3086473840084\\
5320	-86.334257493368\\
5330	-86.360131947555\\
5340	-86.386445367379\\
5350	-86.4124855213941\\
5360	-86.4383764931277\\
5370	-86.4637978081149\\
5380	-86.4889304640219\\
5390	-86.514095505792\\
5400	-86.5392227872074\\
5410	-86.5641313724832\\
5420	-86.5890443072459\\
5430	-86.6140766498958\\
5440	-86.6391053580456\\
5450	-86.6641774803778\\
5460	-86.6888528925597\\
5470	-86.7133350419632\\
5480	-86.7382410524037\\
5490	-86.7628261222096\\
5500	-86.7871389083852\\
5510	-86.8111277786392\\
5520	-86.8356235563527\\
5530	-86.8604447348539\\
5540	-86.8855008405539\\
5550	-86.9104666392681\\
5560	-86.9352902510885\\
5570	-86.9599678951774\\
5580	-86.9850279698833\\
5590	-87.0099463249895\\
5600	-87.0348847197354\\
5610	-87.0599101361215\\
5620	-87.0846969657382\\
5630	-87.1091088283379\\
5640	-87.1334895765175\\
5650	-87.1574974931529\\
5660	-87.1816444540896\\
5670	-87.2056324257249\\
5680	-87.2294006773107\\
5690	-87.2531484312573\\
5700	-87.2769037778387\\
5710	-87.3009766542863\\
5720	-87.3247566068414\\
5730	-87.3488139495571\\
5740	-87.3732063414027\\
5750	-87.3974936539626\\
5760	-87.4211550517939\\
5770	-87.444565018586\\
5780	-87.4679737899775\\
5790	-87.4917046609203\\
5800	-87.5152478297741\\
5810	-87.5388457808806\\
5820	-87.5628581241361\\
5830	-87.5865942521615\\
5840	-87.6102590370997\\
5850	-87.6334326668227\\
5860	-87.656865027241\\
5870	-87.6807005005642\\
5880	-87.7039123790563\\
5890	-87.7268612627673\\
5900	-87.7501783874735\\
5910	-87.7738825569353\\
5920	-87.7977154079636\\
5930	-87.8212797256643\\
5940	-87.8448109769579\\
5950	-87.8681847969594\\
5960	-87.8912870799213\\
5970	-87.914193850605\\
5980	-87.937437845712\\
5990	-87.9606866436857\\
6000	-87.9836208018529\\
6010	-88.0058340552352\\
6020	-88.0285156238304\\
6030	-88.0510013905393\\
6040	-88.0740947346706\\
6050	-88.0973303033994\\
6060	-88.1203250857239\\
6070	-88.143728397393\\
6080	-88.1673706716804\\
6090	-88.1911765079879\\
6100	-88.2145885948297\\
6110	-88.2380457849485\\
6120	-88.2616337186257\\
6130	-88.2849642920591\\
6140	-88.3079936118526\\
6150	-88.3313118532793\\
6160	-88.3547267309993\\
6170	-88.3774372295791\\
6180	-88.4001799299354\\
6190	-88.4226276916001\\
6200	-88.4450552901125\\
6210	-88.4671222055855\\
6220	-88.4898189073255\\
6230	-88.5122562076349\\
6240	-88.5343565573954\\
6250	-88.5565721759188\\
6260	-88.5787439465836\\
6270	-88.6006824194131\\
6280	-88.6225075009553\\
6290	-88.6446660852414\\
6300	-88.6663822254895\\
6310	-88.6877970682291\\
6320	-88.7093444763802\\
6330	-88.7309393527794\\
6340	-88.7524051903474\\
6350	-88.7734384770621\\
6360	-88.7949720144436\\
6370	-88.8163912523798\\
6380	-88.83802659467\\
6390	-88.8598042816319\\
6400	-88.8815584809953\\
6410	-88.9037165734035\\
6420	-88.9250886646271\\
6430	-88.9461529573017\\
6440	-88.9669415980138\\
6450	-88.9883944344665\\
6460	-89.0096952604882\\
6470	-89.0306976618777\\
6480	-89.0518393152081\\
6490	-89.0730090602359\\
6500	-89.0937947935543\\
6510	-89.1147867049473\\
6520	-89.1359420979516\\
6530	-89.1567925621314\\
6540	-89.177325517328\\
6550	-89.1978812236692\\
6560	-89.2183695511581\\
6570	-89.2388747470391\\
6580	-89.2593962772307\\
6590	-89.2797975914947\\
6600	-89.3002269857988\\
6610	-89.3209158231179\\
6620	-89.3415282454839\\
6630	-89.3618445953461\\
6640	-89.3823352299403\\
6650	-89.4028455679039\\
6660	-89.4231271901671\\
6670	-89.4434798285176\\
6680	-89.464400124516\\
6690	-89.4853109588673\\
6700	-89.5059538998846\\
6710	-89.5268481524825\\
6720	-89.5478789786617\\
6730	-89.5688477681352\\
6740	-89.5896527916607\\
6750	-89.6099062748966\\
6760	-89.6302830333173\\
6770	-89.650579847162\\
6780	-89.6711063774037\\
6790	-89.6914809480703\\
6800	-89.7118179885991\\
6810	-89.7317913773305\\
6820	-89.7517889163558\\
6830	-89.7717791868341\\
6840	-89.7910675898819\\
6850	-89.8102189301168\\
6860	-89.8295823918045\\
6870	-89.8494774607964\\
6880	-89.869824394954\\
6890	-89.8899369311173\\
6900	-89.9100529987143\\
6910	-89.9301485882254\\
6920	-89.9498380520927\\
6930	-89.9698328678882\\
6940	-89.9898572119862\\
6950	-90.0097691308299\\
6960	-90.0301670662153\\
6970	-90.0503167357794\\
6980	-90.0708596542125\\
6990	-90.0912460902672\\
7000	-90.1113450025961\\
7010	-90.1313437617652\\
7020	-90.1511636713412\\
7030	-90.1708168468166\\
7040	-90.1900680955601\\
7050	-90.2094253741203\\
7060	-90.2288762779543\\
7070	-90.2480477167867\\
7080	-90.2673259496697\\
7090	-90.2864274029066\\
7100	-90.3050496138783\\
7110	-90.3236531091212\\
7120	-90.3421033308591\\
7130	-90.3605344014572\\
7140	-90.3795306853818\\
7150	-90.3981441523832\\
7160	-90.4163759142484\\
7170	-90.4351946739112\\
7180	-90.4540869978356\\
7190	-90.4727797100241\\
7200	-90.4912324878346\\
7210	-90.50993427255\\
7220	-90.5284438283183\\
7230	-90.5471088620713\\
7240	-90.5652864946974\\
7250	-90.5834743476865\\
7260	-90.6019734058271\\
7270	-90.6205621273374\\
7280	-90.638946835701\\
7290	-90.657303941442\\
7300	-90.6760134521511\\
7310	-90.695179352218\\
7320	-90.7138162296452\\
7330	-90.7323826760569\\
7340	-90.7511963049551\\
7350	-90.770277631741\\
7360	-90.7890271392804\\
7370	-90.8073513112654\\
7380	-90.8257782859829\\
7390	-90.8443811849573\\
7400	-90.8632383192434\\
7410	-90.8817074366675\\
7420	-90.9000333155531\\
7430	-90.9182787917836\\
7440	-90.9364728512868\\
7450	-90.9546403753132\\
7460	-90.9729569809868\\
7470	-90.9912049368167\\
7480	-91.0092141484618\\
7490	-91.0274729189488\\
7500	-91.0457560875576\\
7510	-91.0636142513434\\
7520	-91.0818924559299\\
7530	-91.1002403682278\\
7540	-91.1187046327877\\
7550	-91.1368557131829\\
7560	-91.1554980427696\\
7570	-91.1738347597701\\
7580	-91.1922438041826\\
7590	-91.2110162800159\\
7600	-91.2295409708072\\
7610	-91.2478704525135\\
7620	-91.2660571540512\\
7630	-91.2840209612067\\
7640	-91.3018522091646\\
7650	-91.3197790181007\\
7660	-91.3376789935365\\
7670	-91.3557638440169\\
7680	-91.3737008737748\\
7690	-91.3915539416256\\
7700	-91.4092683042308\\
7710	-91.4270562126967\\
7720	-91.4445766089607\\
7730	-91.4622348745947\\
7740	-91.4803479686713\\
7750	-91.4985661269467\\
7760	-91.516913346808\\
7770	-91.5350762544188\\
7780	-91.5531615703649\\
7790	-91.5709232392448\\
7800	-91.5882920223011\\
7810	-91.6058367787666\\
7820	-91.6231501003266\\
7830	-91.6408916041873\\
7840	-91.6585293794016\\
7850	-91.6758673619656\\
7860	-91.6927763004212\\
7870	-91.710003775194\\
7880	-91.7275145704828\\
7890	-91.7446580854493\\
7900	-91.7615958816093\\
7910	-91.7787885792103\\
7920	-91.7958549762465\\
7930	-91.8130023700469\\
7940	-91.8305884337849\\
7950	-91.8478359879805\\
7960	-91.8649610617024\\
7970	-91.8820441027625\\
7980	-91.8991622062618\\
7990	-91.9162650357001\\
8000	-91.9330654830406\\
8010	-91.9504542347963\\
8020	-91.9678499443852\\
8030	-91.9849350553085\\
8040	-92.0016799318452\\
8050	-92.0182752109721\\
8060	-92.0351467493931\\
8070	-92.0516643597358\\
8080	-92.0684254661177\\
8090	-92.0850988698316\\
8100	-92.101637523629\\
8110	-92.1182023225661\\
8120	-92.1346892156628\\
8130	-92.1510969869552\\
8140	-92.1673887480461\\
8150	-92.18348508643\\
8160	-92.1997481322954\\
8170	-92.2159841950744\\
8180	-92.2322764209569\\
8190	-92.2483756695117\\
8200	-92.2648095501307\\
8210	-92.2815847243231\\
8220	-92.2982137252556\\
8230	-92.3146214313096\\
8240	-92.3308477776657\\
8250	-92.3474060463268\\
8260	-92.364436025354\\
8270	-92.3817269277819\\
8280	-92.399310857661\\
8290	-92.4165246311463\\
8300	-92.4334062576546\\
8310	-92.4503116734844\\
8320	-92.4670755586949\\
8330	-92.4834149162289\\
8340	-92.4999912027722\\
8350	-92.5164432611484\\
8360	-92.532441406139\\
8370	-92.5481638504998\\
8380	-92.5639478257732\\
8390	-92.5802079960868\\
8400	-92.5963979791063\\
8410	-92.6127751358204\\
8420	-92.6289855101607\\
8430	-92.645607423548\\
8440	-92.6621732839701\\
8450	-92.678991737323\\
8460	-92.695377842344\\
8470	-92.7117926089186\\
8480	-92.7278609612921\\
8490	-92.7438566328916\\
8500	-92.7600022691774\\
8510	-92.7763951311184\\
8520	-92.7921954683928\\
8530	-92.8076096516311\\
8540	-92.8232064530619\\
8550	-92.8390631993715\\
8560	-92.854856659528\\
8570	-92.8706369799349\\
8580	-92.8863084910755\\
8590	-92.9019664890828\\
8600	-92.917645923218\\
8610	-92.9335918532998\\
8620	-92.9492946245978\\
8630	-92.9656203711536\\
8640	-92.9826605346372\\
8650	-92.9991247280084\\
8660	-93.0151459543903\\
8670	-93.0312363272381\\
8680	-93.0473553408984\\
8690	-93.0630838798713\\
8700	-93.0787258116323\\
8710	-93.0941609493879\\
8720	-93.1097388848392\\
8730	-93.1255164071957\\
8740	-93.1410271687652\\
8750	-93.1566872611812\\
8760	-93.1721775865512\\
8770	-93.1873271823003\\
8780	-93.2029104374834\\
8790	-93.218782841948\\
8800	-93.2344941117732\\
8810	-93.250346137552\\
8820	-93.2663818215049\\
8830	-93.281829242353\\
8840	-93.2976711914034\\
8850	-93.3139867332295\\
8860	-93.3298265768966\\
8870	-93.3460199026868\\
8880	-93.3620358189178\\
8890	-93.3779671590978\\
8900	-93.3936822238498\\
8910	-93.4089156378147\\
8920	-93.4243296568999\\
8930	-93.4399469743886\\
8940	-93.4552870860037\\
8950	-93.4707339855042\\
8960	-93.4862049894817\\
8970	-93.5013870147278\\
8980	-93.5166434031862\\
8990	-93.532045875656\\
9000	-93.547447349741\\
9010	-93.5622340698516\\
9020	-93.5770326285144\\
9030	-93.5917319271745\\
9040	-93.6063327286166\\
9050	-93.6209244974011\\
9060	-93.635897102168\\
9070	-93.6508527748486\\
9080	-93.666094439314\\
9090	-93.6811333087076\\
9100	-93.6957679278215\\
9110	-93.7102743281892\\
9120	-93.7248536945247\\
9130	-93.7393195380253\\
9140	-93.7538608607222\\
9150	-93.7689635652291\\
9160	-93.7840343220506\\
9170	-93.7990473775033\\
9180	-93.8140590858717\\
9190	-93.8286971446059\\
9200	-93.8428382947696\\
9210	-93.8572723542067\\
9220	-93.8717520975582\\
9230	-93.8863639042007\\
9240	-93.9009123491334\\
9250	-93.9154112825776\\
9260	-93.9300868817068\\
9270	-93.9447194482076\\
9280	-93.9590772183422\\
9290	-93.9733764762626\\
9300	-93.988050891276\\
9310	-94.0025278133323\\
9320	-94.0173215047249\\
9330	-94.0323276376337\\
9340	-94.0473224987934\\
9350	-94.0622634164327\\
9360	-94.0771123135559\\
9370	-94.0917503773678\\
9380	-94.1062902348996\\
9390	-94.1205698878117\\
9400	-94.1352198749512\\
9410	-94.149903130199\\
9420	-94.1645567829416\\
9430	-94.1789366774309\\
9440	-94.1931948639908\\
9450	-94.2078524325127\\
9460	-94.2225961493465\\
9470	-94.2374623157766\\
9480	-94.2519967253472\\
9490	-94.2661967297857\\
9500	-94.2803841387409\\
9510	-94.2946882781082\\
9520	-94.3091184273748\\
9530	-94.3236705297618\\
9540	-94.338160130335\\
9550	-94.3526594000003\\
9560	-94.3669248051152\\
9570	-94.3810572204094\\
9580	-94.3950805418458\\
9590	-94.4091354074607\\
9600	-94.4234290822801\\
9610	-94.4376318580466\\
9620	-94.4517052138504\\
9630	-94.4657223167735\\
9640	-94.4800212578747\\
9650	-94.4942512100911\\
9660	-94.5088577211724\\
9670	-94.5233277882707\\
9680	-94.5374913552962\\
9690	-94.5515051715003\\
9700	-94.5652924553307\\
9710	-94.5795836559879\\
9720	-94.5940045284591\\
9730	-94.6084165239989\\
9740	-94.6228261682263\\
9750	-94.6368561000777\\
9760	-94.6508431735356\\
9770	-94.664950160648\\
9780	-94.6792948714298\\
9790	-94.6936603207771\\
9800	-94.7083357107487\\
9810	-94.7227576035798\\
9820	-94.7374203636024\\
9830	-94.7519002589529\\
9840	-94.7664397085881\\
9850	-94.780719628574\\
9860	-94.7947381409599\\
9870	-94.8083719179252\\
9880	-94.8220063840105\\
9890	-94.8360744341544\\
9900	-94.8499217862782\\
9910	-94.8635283963058\\
9920	-94.8772266994785\\
9930	-94.8911316450919\\
9940	-94.9049251357394\\
9950	-94.9186735801287\\
9960	-94.9324597356488\\
9970	-94.9462841594627\\
9980	-94.9598595996178\\
9990	-94.9735469886454\\
10000	-94.9870005297649\\
};
\addplot [color=mycolor3, dashdotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-7.49330887269384\\
2	-9.2171430656378\\
3	-10.6743851601768\\
4	-12.0785558888472\\
5	-13.3908550605144\\
6	-14.6032152941764\\
7	-15.7262775687911\\
8	-16.7721466011212\\
9	-17.7503119469751\\
10	-18.6677384657091\\
11	-19.5299893203668\\
12	-20.3417940665783\\
13	-21.1071584770579\\
14	-21.8296961310445\\
15	-22.5127396054678\\
16	-23.1591732805914\\
17	-23.7718356971107\\
18	-24.3531761572673\\
19	-24.9054375714433\\
20	-25.4305312478026\\
21	-25.9303652256842\\
22	-26.4069379381779\\
23	-26.8616878829121\\
24	-27.2958983101076\\
25	-27.7107969975198\\
26	-28.1079687071858\\
27	-28.4882171667298\\
28	-28.8527693642892\\
29	-29.2027347213748\\
30	-29.5390649536213\\
31	-29.8625543744138\\
32	-30.1739300730866\\
33	-30.4735764134632\\
34	-30.7625271885735\\
35	-31.0413892923204\\
36	-31.3108284678222\\
37	-31.5714163236319\\
38	-31.8233275293115\\
39	-32.066961507672\\
40	-32.3027533501586\\
41	-32.5313389184548\\
42	-32.7530637528831\\
43	-32.9681258943642\\
44	-33.1767460022563\\
45	-33.3799605186615\\
46	-33.5782885818967\\
47	-33.7714408658949\\
48	-33.959641532967\\
49	-34.1428198473236\\
50	-34.3214316333558\\
51	-34.4954399359397\\
52	-34.6650839566238\\
53	-34.8307691315828\\
54	-34.9930088811235\\
55	-35.1518414485176\\
56	-35.307392750363\\
57	-35.4599053172556\\
58	-35.6090040488449\\
59	-35.7546767011543\\
60	-35.8974369870006\\
61	-36.0372959482093\\
62	-36.1743753373269\\
63	-36.3089316934585\\
64	-36.4411896046342\\
65	-36.5711800620879\\
66	-36.6988637223156\\
67	-36.8243264005266\\
68	-36.9474459762246\\
69	-37.0684051948715\\
70	-37.1878169012795\\
71	-37.3052733128047\\
72	-37.4206704798467\\
73	-37.5342645367279\\
74	-37.6463486859576\\
75	-37.7570004244442\\
76	-37.8663560678674\\
77	-37.973988686421\\
78	-38.0799748975749\\
79	-38.1842954699233\\
80	-38.2872043643871\\
81	-38.3886920214565\\
82	-38.4887362709204\\
83	-38.5874272467987\\
84	-38.6849046735712\\
85	-38.7812675960837\\
86	-38.8763195451638\\
87	-38.9701738584146\\
88	-39.063024059706\\
89	-39.1547873730498\\
90	-39.2458382455791\\
91	-39.3356563675161\\
92	-39.4242473186842\\
93	-39.5117946963412\\
94	-39.5983979637354\\
95	-39.6839103548776\\
96	-39.7685686408495\\
97	-39.8520315801785\\
98	-39.934531383019\\
99	-40.0163710275066\\
100	-40.0974719489738\\
110	-40.8671455198451\\
120	-41.5673536777541\\
130	-42.2213826783771\\
140	-42.8273790948706\\
150	-43.3947056467217\\
160	-43.9323899535834\\
170	-44.4374348753137\\
180	-44.9174384608659\\
190	-45.3773299862381\\
200	-45.817956370889\\
210	-46.2368795819664\\
220	-46.6402514007823\\
230	-47.0308307284522\\
240	-47.4041722441874\\
250	-47.770482136265\\
260	-48.1203100071938\\
270	-48.4601383559549\\
280	-48.7918924359293\\
290	-49.1075055361897\\
300	-49.4194319800845\\
310	-49.7223893015488\\
320	-50.0112376838568\\
330	-50.2992718446863\\
340	-50.5784945137778\\
350	-50.8449727874203\\
360	-51.112181243128\\
370	-51.3706985082499\\
380	-51.6279344621011\\
390	-51.8746871347982\\
400	-52.1159574548014\\
410	-52.3550549544448\\
420	-52.5896200333896\\
430	-52.82060256466\\
440	-53.0508772882586\\
450	-53.2705150830274\\
460	-53.4841656408957\\
470	-53.7016534214137\\
480	-53.9126659195788\\
490	-54.1151814406863\\
500	-54.3171412486136\\
510	-54.5140481138288\\
520	-54.7064628623417\\
530	-54.8969359457398\\
540	-55.090793816745\\
550	-55.2732514224428\\
560	-55.4551981095256\\
570	-55.6356348018807\\
580	-55.8142782943103\\
590	-55.9931578722838\\
600	-56.167785803676\\
610	-56.3364222181581\\
620	-56.507166844902\\
630	-56.6716299964928\\
640	-56.8364751809783\\
650	-56.9948482830305\\
660	-57.1523247825495\\
670	-57.3099078530841\\
680	-57.4656797170676\\
690	-57.6192994935059\\
700	-57.770155490509\\
710	-57.918755431365\\
720	-58.0638308088984\\
730	-58.2109690647582\\
740	-58.3532751119123\\
750	-58.4973749566833\\
760	-58.6387975968786\\
770	-58.7785581685098\\
780	-58.9201108500972\\
790	-59.0570522292793\\
800	-59.1858410651587\\
810	-59.3192529795428\\
820	-59.4496765704298\\
830	-59.5824772154528\\
840	-59.7108852020333\\
850	-59.8361442548742\\
860	-59.9666228976245\\
870	-60.0919314663905\\
880	-60.21170456806\\
890	-60.3312433879288\\
900	-60.4552282855277\\
910	-60.577014425388\\
920	-60.6978679162945\\
930	-60.8151878819339\\
940	-60.9313820141716\\
950	-61.046193641191\\
960	-61.1635977602901\\
970	-61.2762755048258\\
980	-61.3861278819801\\
990	-61.4957671219019\\
1000	-61.6067090141016\\
1010	-61.7167628601637\\
1020	-61.824602872139\\
1030	-61.9303199391283\\
1040	-62.0341191463229\\
1050	-62.1384559139307\\
1060	-62.2483365289613\\
1070	-62.3560550281841\\
1080	-62.4592191888102\\
1090	-62.5630153134329\\
1100	-62.6635469520832\\
1110	-62.7621728428453\\
1120	-62.8614461228016\\
1130	-62.9640237738403\\
1140	-63.0624646138505\\
1150	-63.1603199235835\\
1160	-63.2619785056021\\
1170	-63.3616337891966\\
1180	-63.456631279639\\
1190	-63.5537681602727\\
1200	-63.6486847083104\\
1210	-63.7432763649154\\
1220	-63.8365167736643\\
1230	-63.9288810432017\\
1240	-64.0181207288906\\
1250	-64.109982533583\\
1260	-64.1971482578576\\
1270	-64.2883475135035\\
1280	-64.3756533458184\\
1290	-64.4659687142713\\
1300	-64.5519975117127\\
1310	-64.6358979447431\\
1320	-64.7200785907409\\
1330	-64.8085598058726\\
1340	-64.8998592389091\\
1350	-64.9886879176005\\
1360	-65.0705178872652\\
1370	-65.1552169894607\\
1380	-65.2397806096408\\
1390	-65.3218934726542\\
1400	-65.4035684989726\\
1410	-65.4841012841547\\
1420	-65.568408403309\\
1430	-65.6461363224434\\
1440	-65.7226680847741\\
1450	-65.8040170247486\\
1460	-65.8832550072871\\
1470	-65.9618859531817\\
1480	-66.0397945936102\\
1490	-66.1189739028261\\
1500	-66.192887107779\\
1510	-66.2698306670016\\
1520	-66.3450246663092\\
1530	-66.4217193143035\\
1540	-66.4993212999028\\
1550	-66.5750956085831\\
1560	-66.6466934491714\\
1570	-66.7218577495986\\
1580	-66.7919064601951\\
1590	-66.8699662031802\\
1600	-66.9459285305773\\
1610	-67.0188231983037\\
1620	-67.0913828806408\\
1630	-67.1658484935036\\
1640	-67.2373407773781\\
1650	-67.3078938904019\\
1660	-67.3806325924282\\
1670	-67.452760983454\\
1680	-67.5218918272275\\
1690	-67.5907068341982\\
1700	-67.6597057086865\\
1710	-67.7350993048213\\
1720	-67.8023144540522\\
1730	-67.8651288709413\\
1740	-67.933347162236\\
1750	-68.0045379352173\\
1760	-68.0737055222647\\
1770	-68.1375096913423\\
1780	-68.2004165771135\\
1790	-68.2662948874356\\
1800	-68.3322464294731\\
1810	-68.3966925087101\\
1820	-68.4631079993995\\
1830	-68.5299516292615\\
1840	-68.5974436966772\\
1850	-68.6616475110578\\
1860	-68.7231893145442\\
1870	-68.7874137561561\\
1880	-68.8508893837911\\
1890	-68.9136181144459\\
1900	-68.9768838639552\\
1910	-69.0394232803425\\
1920	-69.1006685425381\\
1930	-69.1633596722058\\
1940	-69.223336240825\\
1950	-69.2851897538475\\
1960	-69.346971308175\\
1970	-69.4097171679669\\
1980	-69.4707082404629\\
1990	-69.5298622988878\\
2000	-69.5908324473176\\
2010	-69.6481125594536\\
2020	-69.7075305325738\\
2030	-69.766051443459\\
2040	-69.8277438013532\\
2050	-69.887840837153\\
2060	-69.946862679127\\
2070	-70.0011809944246\\
2080	-70.0579253170592\\
2090	-70.1157730280144\\
2100	-70.1751420935995\\
2110	-70.2379753384381\\
2120	-70.2970473132259\\
2130	-70.351868564098\\
2140	-70.4068903269912\\
2150	-70.4661707615101\\
2160	-70.5235628256964\\
2170	-70.5789049803529\\
2180	-70.6322904231437\\
2190	-70.6877235833016\\
2200	-70.7410877400104\\
2210	-70.7930390434794\\
2220	-70.8466938863414\\
2230	-70.9036884951374\\
2240	-70.9575073562363\\
2250	-71.0106982725219\\
2260	-71.0638983385155\\
2270	-71.115435926364\\
2280	-71.1710420508059\\
2290	-71.2281714927159\\
2300	-71.2795154079604\\
2310	-71.3299038142546\\
2320	-71.380581104102\\
2330	-71.4353014796186\\
2340	-71.4882722988674\\
2350	-71.5402368461696\\
2360	-71.5944531147125\\
2370	-71.6451726171659\\
2380	-71.696420833583\\
2390	-71.7469723631633\\
2400	-71.7965473510351\\
2410	-71.8484854251171\\
2420	-71.9056346929603\\
2430	-71.9598016552811\\
2440	-72.0126274240351\\
2450	-72.0620469629193\\
2460	-72.1125370741646\\
2470	-72.1632087607645\\
2480	-72.2131153110867\\
2490	-72.2641662920328\\
2500	-72.3146286027877\\
2510	-72.3623656671612\\
2520	-72.4093118674846\\
2530	-72.4586569196376\\
2540	-72.5068698859834\\
2550	-72.5548447620545\\
2560	-72.6037022661215\\
2570	-72.6504175162452\\
2580	-72.7017524231638\\
2590	-72.7513279016995\\
2600	-72.7994803912715\\
2610	-72.8453996911272\\
2620	-72.8909379125015\\
2630	-72.9382995925731\\
2640	-72.9851770091479\\
2650	-73.0320123049687\\
2660	-73.0793826012487\\
2670	-73.1236116343489\\
2680	-73.1708483786281\\
2690	-73.2163935115856\\
2700	-73.2610529773124\\
2710	-73.3100010077989\\
2720	-73.35444291964\\
2730	-73.3984260319602\\
2740	-73.4445188486601\\
2750	-73.4894720117824\\
2760	-73.5361038200694\\
2770	-73.5813164554296\\
2780	-73.6272250252466\\
2790	-73.6738593465245\\
2800	-73.7206932242889\\
2810	-73.7665709438274\\
2820	-73.8075304406458\\
2830	-73.8486861327276\\
2840	-73.8933880989377\\
2850	-73.939517555136\\
2860	-73.9853561339944\\
2870	-74.0272147919074\\
2880	-74.0720127360135\\
2890	-74.1207434712602\\
2900	-74.1659140205852\\
2910	-74.2110477962977\\
2920	-74.2546799999223\\
2930	-74.2945186518712\\
2940	-74.3355839758928\\
2950	-74.3779038278972\\
2960	-74.4220496758098\\
2970	-74.4643896067188\\
2980	-74.50433132667\\
2990	-74.5463890470064\\
3000	-74.588079233778\\
3010	-74.6311556158756\\
3020	-74.6752592694695\\
3030	-74.7187487390991\\
3040	-74.7605281792425\\
3050	-74.8003675560917\\
3060	-74.8419084286728\\
3070	-74.8808447920327\\
3080	-74.9187342972512\\
3090	-74.9604931003604\\
3100	-74.999329731704\\
3110	-75.039486611296\\
3120	-75.0825879413485\\
3130	-75.1232037564248\\
3140	-75.1630787005321\\
3150	-75.1998816966109\\
3160	-75.2391027506719\\
3170	-75.2795005699004\\
3180	-75.3200792490131\\
3190	-75.3624173552639\\
3200	-75.398604093158\\
3210	-75.4357262880316\\
3220	-75.4762370388532\\
3230	-75.516632790125\\
3240	-75.554939814436\\
3250	-75.595075463293\\
3260	-75.6343732725629\\
3270	-75.6716636459849\\
3280	-75.707940219708\\
3290	-75.7455087323479\\
3300	-75.7868419960674\\
3310	-75.8277942615757\\
3320	-75.8688211609976\\
3330	-75.9063509250912\\
3340	-75.9419225225809\\
3350	-75.980730660631\\
3360	-76.0171526102488\\
3370	-76.0540163258671\\
3380	-76.0907230557352\\
3390	-76.1313926847572\\
3400	-76.1693664653866\\
3410	-76.20635521598\\
3420	-76.2439709320527\\
3430	-76.2820569687153\\
3440	-76.3186968582572\\
3450	-76.3556009099357\\
3460	-76.3919605883902\\
3470	-76.4291298642031\\
3480	-76.4660686085137\\
3490	-76.5023075780782\\
3500	-76.5390341901103\\
3510	-76.5763071287549\\
3520	-76.6130827954588\\
3530	-76.6475464754867\\
3540	-76.6845648175468\\
3550	-76.7216284752787\\
3560	-76.7557799549055\\
3570	-76.7891158810231\\
3580	-76.8241451895249\\
3590	-76.8628411745959\\
3600	-76.8999210015999\\
3610	-76.9358292223436\\
3620	-76.9714370736154\\
3630	-77.0054878415721\\
3640	-77.0419294887935\\
3650	-77.0762276953343\\
3660	-77.111680558061\\
3670	-77.1436351551081\\
3680	-77.178422720174\\
3690	-77.2142423961159\\
3700	-77.2494803146228\\
3710	-77.2832023032951\\
3720	-77.3175298388615\\
3730	-77.3527415219874\\
3740	-77.3908795718689\\
3750	-77.4267712964491\\
3760	-77.4613815163237\\
3770	-77.4948782785991\\
3780	-77.5288225959703\\
3790	-77.562885927071\\
3800	-77.5981324923318\\
3810	-77.6310023837826\\
3820	-77.6651486445317\\
3830	-77.7009398652848\\
3840	-77.7345377279099\\
3850	-77.7684989526441\\
3860	-77.8032221911423\\
3870	-77.8366886092124\\
3880	-77.8706143234776\\
3890	-77.9036180121453\\
3900	-77.9387980719764\\
3910	-77.9710541766147\\
3920	-78.0037405141396\\
3930	-78.0373267963441\\
3940	-78.0709681215393\\
3950	-78.1038378953117\\
3960	-78.1343569128397\\
3970	-78.1652391483453\\
3980	-78.1980347839058\\
3990	-78.2294740387311\\
4000	-78.2623236729934\\
4010	-78.2949319561718\\
4020	-78.3260357142157\\
4030	-78.3568958549226\\
4040	-78.3890648834875\\
4050	-78.4205762873598\\
4060	-78.4556013035659\\
4070	-78.4885021518439\\
4080	-78.5193443859946\\
4090	-78.552338535456\\
4100	-78.584558669006\\
4110	-78.6182784378012\\
4120	-78.6487436153707\\
4130	-78.67876674009\\
4140	-78.7105963685992\\
4150	-78.7435147551926\\
4160	-78.7749819116241\\
4170	-78.8056057001274\\
4180	-78.8345631454274\\
4190	-78.8634908743118\\
4200	-78.8951799235182\\
4210	-78.92744986565\\
4220	-78.9610274102943\\
4230	-78.9904867161365\\
4240	-79.0206115738812\\
4250	-79.0496130018101\\
4260	-79.0814343571103\\
4270	-79.1150824236038\\
4280	-79.1474144042481\\
4290	-79.1781692191716\\
4300	-79.2067285318444\\
4310	-79.2353984656221\\
4320	-79.2634742461624\\
4330	-79.2922496818737\\
4340	-79.3217875535922\\
4350	-79.3519662835332\\
4360	-79.3828877979638\\
4370	-79.414255912321\\
4380	-79.4449166542637\\
4390	-79.473750655951\\
4400	-79.5033046058475\\
4410	-79.5302940830606\\
4420	-79.5593752548894\\
4430	-79.5885313456379\\
4440	-79.6179147881505\\
4450	-79.6474090328717\\
4460	-79.6786154335127\\
4470	-79.7116528815135\\
4480	-79.7429136361003\\
4490	-79.7713204031198\\
4500	-79.7999100381059\\
4510	-79.8281138372841\\
4520	-79.8574405869497\\
4530	-79.8871255329436\\
4540	-79.9147050923478\\
4550	-79.9442813895037\\
4560	-79.9744073180466\\
4570	-80.002983372881\\
4580	-80.0318408436701\\
4590	-80.0612990913571\\
4600	-80.0888928794172\\
4610	-80.1141845409736\\
4620	-80.1417392395067\\
4630	-80.1709629371815\\
4640	-80.2007777536183\\
4650	-80.2272665467296\\
4660	-80.2538770461613\\
4670	-80.2816232569023\\
4680	-80.3108529262426\\
4690	-80.3434582034649\\
4700	-80.3737705014449\\
4710	-80.4013705997799\\
4720	-80.4277290910467\\
4730	-80.4550565773168\\
4740	-80.481923931855\\
4750	-80.5080360643981\\
4760	-80.5372322282904\\
4770	-80.5670572929044\\
4780	-80.5945916166792\\
4790	-80.6199704049411\\
4800	-80.64553819981\\
4810	-80.6732471601902\\
4820	-80.6999536864444\\
4830	-80.7264700309899\\
4840	-80.7521314677544\\
4850	-80.7786778238748\\
4860	-80.8072791445378\\
4870	-80.8339815066422\\
4880	-80.8591138425891\\
4890	-80.887215592087\\
4900	-80.9149108119656\\
4910	-80.9436308142903\\
4920	-80.9711724165252\\
4930	-80.9964119554466\\
4940	-81.0231513909192\\
4950	-81.0508390259038\\
4960	-81.0780006694191\\
4970	-81.1047979157893\\
4980	-81.1309113019411\\
4990	-81.1568885389032\\
5000	-81.1850688792508\\
5010	-81.212981957888\\
5020	-81.2367259363022\\
5030	-81.2623733222041\\
5040	-81.2901344223792\\
5050	-81.3174593318065\\
5060	-81.3428008511321\\
5070	-81.3677855670583\\
5080	-81.3938608766981\\
5090	-81.4208640148854\\
5100	-81.447792425377\\
5110	-81.4729125960418\\
5120	-81.4987169048181\\
5130	-81.5246902906629\\
5140	-81.5522506393361\\
5150	-81.5791484886357\\
5160	-81.6042617162899\\
5170	-81.62916173561\\
5180	-81.6550315734367\\
5190	-81.6815647660234\\
5200	-81.7059129067661\\
5210	-81.729588532713\\
5220	-81.7557676587909\\
5230	-81.7809712976094\\
5240	-81.8056578423142\\
5250	-81.8301121764824\\
5260	-81.8547446248773\\
5270	-81.8796677042092\\
5280	-81.9037626992998\\
5290	-81.9306710316806\\
5300	-81.9556411631455\\
5310	-81.9817419548691\\
5320	-82.0053471697597\\
5330	-82.0308496974456\\
5340	-82.0553978514559\\
5350	-82.0786886858181\\
5360	-82.1042841220241\\
5370	-82.1303617522926\\
5380	-82.1598649230005\\
5390	-82.1846959226504\\
5400	-82.2083885405503\\
5410	-82.2307264956385\\
5420	-82.2536517158426\\
5430	-82.2788940199656\\
5440	-82.3046738613968\\
5450	-82.3290430017749\\
5460	-82.3516122897023\\
5470	-82.3748227451603\\
5480	-82.399385789833\\
5490	-82.4238388187746\\
5500	-82.4484960672501\\
5510	-82.4735999440978\\
5520	-82.4978754957651\\
5530	-82.5202116320603\\
5540	-82.5422226105363\\
5550	-82.5661981343951\\
5560	-82.5885345576468\\
5570	-82.6117738782463\\
5580	-82.6364990106159\\
5590	-82.6624522836845\\
5600	-82.6873388790097\\
5610	-82.7097063967981\\
5620	-82.7349774710739\\
5630	-82.757971025482\\
5640	-82.7825355512631\\
5650	-82.8052925557316\\
5660	-82.8280308256041\\
5670	-82.8513639137636\\
5680	-82.8742829498955\\
5690	-82.8958372010294\\
5700	-82.9182399249374\\
5710	-82.9393601391665\\
5720	-82.9637853471973\\
5730	-82.9896916778764\\
5740	-83.0126661635533\\
5750	-83.0342167765919\\
5760	-83.0588023767375\\
5770	-83.0826851866138\\
5780	-83.1038344143621\\
5790	-83.125188145504\\
5800	-83.1481804446281\\
5810	-83.1701723913587\\
5820	-83.1930874756925\\
5830	-83.2169253061433\\
5840	-83.2417172413595\\
5850	-83.2650471583015\\
5860	-83.2863397328339\\
5870	-83.309384884972\\
5880	-83.3332203010487\\
5890	-83.3562078647919\\
5900	-83.3787904638799\\
5910	-83.4015685832253\\
5920	-83.4219676177987\\
5930	-83.4431533250849\\
5940	-83.4630821710411\\
5950	-83.4831596375474\\
5960	-83.5059660088957\\
5970	-83.5291421640385\\
5980	-83.5536621801683\\
5990	-83.5771917881883\\
6000	-83.5968348690468\\
6010	-83.6181812457094\\
6020	-83.6383851671575\\
6030	-83.6594151184699\\
6040	-83.6819326750515\\
6050	-83.705288464907\\
6060	-83.7270973296974\\
6070	-83.7490466613881\\
6080	-83.7714851354399\\
6090	-83.7943907974893\\
6100	-83.8148406190019\\
6110	-83.8366619199183\\
6120	-83.8579880804457\\
6130	-83.8802208258193\\
6140	-83.9028676599639\\
6150	-83.9241026029267\\
6160	-83.9428023318566\\
6170	-83.9648998429447\\
6180	-83.9867389223141\\
6190	-84.0094788760992\\
6200	-84.030423095727\\
6210	-84.0518321334323\\
6220	-84.072725955019\\
6230	-84.091880442449\\
6240	-84.1126323806066\\
6250	-84.135191467698\\
6260	-84.1572996895182\\
6270	-84.1770858511578\\
6280	-84.2000206545685\\
6290	-84.2234855355753\\
6300	-84.2459949733447\\
6310	-84.2678076190336\\
6320	-84.2882762562719\\
6330	-84.3079659696083\\
6340	-84.3271946356933\\
6350	-84.346368044758\\
6360	-84.3686585933742\\
6370	-84.3920052413989\\
6380	-84.4143992255711\\
6390	-84.4345218086865\\
6400	-84.455552142305\\
6410	-84.4766241809421\\
6420	-84.4966238588289\\
6430	-84.5163258734874\\
6440	-84.5376901500737\\
6450	-84.5595991008737\\
6460	-84.5811474612832\\
6470	-84.6007084633137\\
6480	-84.6204816136549\\
6490	-84.6395395732168\\
6500	-84.6584209482527\\
6510	-84.6799642424832\\
6520	-84.6990200958319\\
6530	-84.7182531800895\\
6540	-84.7396909926174\\
6550	-84.7619829430384\\
6560	-84.7834187041851\\
6570	-84.8031775318488\\
6580	-84.8233180276812\\
6590	-84.8421921182383\\
6600	-84.860726051333\\
6610	-84.8805158076854\\
6620	-84.9026117654683\\
6630	-84.9247690108424\\
6640	-84.9446946829049\\
6650	-84.9632249770316\\
6660	-84.9843011190692\\
6670	-85.0050533328567\\
6680	-85.0252267758666\\
6690	-85.0459945677487\\
6700	-85.0664481468658\\
6710	-85.0858492607252\\
6720	-85.1052037923304\\
6730	-85.1263157981869\\
6740	-85.1455270789223\\
6750	-85.1622053357024\\
6760	-85.1797451432989\\
6770	-85.1982433968249\\
6780	-85.2162353016644\\
6790	-85.2352630942371\\
6800	-85.2547694052317\\
6810	-85.2739244284429\\
6820	-85.2940558605225\\
6830	-85.3150278472588\\
6840	-85.3342960914927\\
6850	-85.3525428952502\\
6860	-85.3707346424737\\
6870	-85.3905477442023\\
6880	-85.4105292376002\\
6890	-85.4288145229121\\
6900	-85.4500595042457\\
6910	-85.4714703806305\\
6920	-85.4908481238243\\
6930	-85.5076754568287\\
6940	-85.5254556359559\\
6950	-85.5440594947332\\
6960	-85.5633675321387\\
6970	-85.583800560788\\
6980	-85.60279389699\\
6990	-85.6203629875561\\
7000	-85.6393470284294\\
7010	-85.6589867187284\\
7020	-85.6792773183236\\
7030	-85.698360984017\\
7040	-85.7194424336494\\
7050	-85.7368830080341\\
7060	-85.7564316752398\\
7070	-85.7744958747013\\
7080	-85.7956152324204\\
7090	-85.8143403532864\\
7100	-85.8319559580274\\
7110	-85.8504665066552\\
7120	-85.868276735533\\
7130	-85.8875847199387\\
7140	-85.9070432734237\\
7150	-85.9281601526631\\
7160	-85.9488231881314\\
7170	-85.9665746857067\\
7180	-85.9824520403835\\
7190	-86.0001162272845\\
7200	-86.0171172823837\\
7210	-86.0364410581074\\
7220	-86.0566972636477\\
7230	-86.0745469821914\\
7240	-86.0918622021433\\
7250	-86.1105187170177\\
7260	-86.1287060686366\\
7270	-86.1454153265524\\
7280	-86.1643854273173\\
7290	-86.1839672815032\\
7300	-86.2005482734736\\
7310	-86.2190731397885\\
7320	-86.2370293500882\\
7330	-86.2567727419645\\
7340	-86.2756274132533\\
7350	-86.2938574791954\\
7360	-86.3105215041611\\
7370	-86.3276326406827\\
7380	-86.3465349678633\\
7390	-86.3663666119885\\
7400	-86.384982995839\\
7410	-86.4040083013565\\
7420	-86.4191221913431\\
7430	-86.4367008376334\\
7440	-86.4537410588592\\
7450	-86.4712214944\\
7460	-86.4902580535823\\
7470	-86.5089797039924\\
7480	-86.5269896918223\\
7490	-86.5451988579796\\
7500	-86.5617511657224\\
7510	-86.5798990880161\\
7520	-86.5959679726302\\
7530	-86.6126496433968\\
7540	-86.6281243007475\\
7550	-86.6452993113179\\
7560	-86.6637945640449\\
7570	-86.684956138342\\
7580	-86.7022467077141\\
7590	-86.7190345664652\\
7600	-86.7343509042857\\
7610	-86.751207178401\\
7620	-86.7679822153671\\
7630	-86.7863667797793\\
7640	-86.8058612159717\\
7650	-86.8233326943982\\
7660	-86.8410666440395\\
7670	-86.8575720267351\\
7680	-86.8737212746856\\
7690	-86.8903438229918\\
7700	-86.9054266583444\\
7710	-86.922432368151\\
7720	-86.9404642261084\\
7730	-86.9589800662675\\
7740	-86.9756390126902\\
7750	-86.9940716287563\\
7760	-87.0127987320412\\
7770	-87.030388220558\\
7780	-87.0477016289506\\
7790	-87.0642478154219\\
7800	-87.0815905123084\\
7810	-87.0970493716831\\
7820	-87.1132762811136\\
7830	-87.1288831651373\\
7840	-87.1475398115368\\
7850	-87.1656257237789\\
7860	-87.1821878916953\\
7870	-87.1998227308459\\
7880	-87.2159796233426\\
7890	-87.2342950404188\\
7900	-87.2532288507907\\
7910	-87.270738811205\\
7920	-87.289290052772\\
7930	-87.3046155000822\\
7940	-87.3205806204868\\
7950	-87.3352956733067\\
7960	-87.3498622471676\\
7970	-87.3646719845734\\
7980	-87.3812170998332\\
7990	-87.3975788599526\\
8000	-87.4138051642311\\
8010	-87.4311375020272\\
8020	-87.4491798186631\\
8030	-87.4670841694326\\
8040	-87.4853614838425\\
8050	-87.5044653084379\\
8060	-87.5207339863327\\
8070	-87.5369130515822\\
8080	-87.5541289402587\\
8090	-87.5705506307913\\
8100	-87.5875461511069\\
8110	-87.604635157512\\
8120	-87.6232303038209\\
8130	-87.6404422837342\\
8140	-87.6575078298857\\
8150	-87.6736413733814\\
8160	-87.6885870129307\\
8170	-87.7050931610526\\
8180	-87.7210822287535\\
8190	-87.7374852581521\\
8200	-87.7547887661148\\
8210	-87.7684132301373\\
8220	-87.7829075444194\\
8230	-87.8000958748947\\
8240	-87.8189349992351\\
8250	-87.8350348249942\\
8260	-87.8499862500468\\
8270	-87.8676437373637\\
8280	-87.8829410494\\
8290	-87.8983443467315\\
8300	-87.9136695311318\\
8310	-87.930316426769\\
8320	-87.9483572034027\\
8330	-87.9663670223688\\
8340	-87.983136248657\\
8350	-87.9976050956894\\
8360	-88.0148394257119\\
8370	-88.0283902841381\\
8380	-88.0428855428298\\
8390	-88.0596903127668\\
8400	-88.0741500996159\\
8410	-88.0927087139915\\
8420	-88.1108015101948\\
8430	-88.1268719052399\\
8440	-88.1421149579685\\
8450	-88.1570660055478\\
8460	-88.1723621335334\\
8470	-88.1863482423483\\
8480	-88.2024262388392\\
8490	-88.2186886553151\\
8500	-88.2348793197959\\
8510	-88.2512286543035\\
8520	-88.2679787541551\\
8530	-88.2866910668703\\
8540	-88.3049076197315\\
8550	-88.3202971102039\\
8560	-88.3351441017048\\
8570	-88.3501619439242\\
8580	-88.3649628130113\\
8590	-88.3809325688074\\
8600	-88.396939318706\\
8610	-88.411250596888\\
8620	-88.4265261165557\\
8630	-88.4431286607098\\
8640	-88.4609931138701\\
8650	-88.4780995424029\\
8660	-88.4943794366445\\
8670	-88.5078930514341\\
8680	-88.5200833093493\\
8690	-88.534492011937\\
8700	-88.5498774860481\\
8710	-88.5666227863239\\
8720	-88.5820331836866\\
8730	-88.5962251801888\\
8740	-88.6103715463295\\
8750	-88.6262645013941\\
8760	-88.6423771982557\\
8770	-88.6580229974796\\
8780	-88.6729273387382\\
8790	-88.6874735044323\\
8800	-88.702637423939\\
8810	-88.7178616410095\\
8820	-88.7322539765059\\
8830	-88.7478864584093\\
8840	-88.763567235412\\
8850	-88.7804377408609\\
8860	-88.7973143327287\\
8870	-88.8130301065837\\
8880	-88.8286990491956\\
8890	-88.8435178976984\\
8900	-88.8574481234213\\
8910	-88.8702035456079\\
8920	-88.8842842211188\\
8930	-88.8987974684319\\
8940	-88.913863272529\\
8950	-88.9289472235623\\
8960	-88.9444094880541\\
8970	-88.9610095225824\\
8980	-88.9773613114032\\
8990	-88.9919673984985\\
9000	-89.0054340506148\\
9010	-89.019370033597\\
9020	-89.0343975877744\\
9030	-89.0471645208852\\
9040	-89.0605789516973\\
9050	-89.075662969225\\
9060	-89.0912782057086\\
9070	-89.1058923160031\\
9080	-89.1198421212761\\
9090	-89.1353358034113\\
9100	-89.1516148179817\\
9110	-89.16696658105\\
9120	-89.1822366923773\\
9130	-89.1958445131915\\
9140	-89.208648624905\\
9150	-89.2232714643911\\
9160	-89.2385653432837\\
9170	-89.2512420982238\\
9180	-89.2639698356336\\
9190	-89.2788910601763\\
9200	-89.2945216612901\\
9210	-89.3108362537525\\
9220	-89.3260831400808\\
9230	-89.3410969317742\\
9240	-89.3546119061662\\
9250	-89.3661242455198\\
9260	-89.3789301544754\\
9270	-89.3929013209478\\
9280	-89.406768785207\\
9290	-89.4223449527209\\
9300	-89.4377968503425\\
9310	-89.4523518951209\\
9320	-89.4658595402596\\
9330	-89.4800205415659\\
9340	-89.4959676314495\\
9350	-89.5100597631979\\
9360	-89.523179037942\\
9370	-89.5381026796843\\
9380	-89.5542709775894\\
9390	-89.5682185564571\\
9400	-89.5815847894963\\
9410	-89.5968321230849\\
9420	-89.6111429811514\\
9430	-89.6252039424861\\
9440	-89.6396835319108\\
9450	-89.653906806461\\
9460	-89.6683821294722\\
9470	-89.6824252046252\\
9480	-89.6961885001058\\
9490	-89.708867531627\\
9500	-89.7218327782467\\
9510	-89.735271646278\\
9520	-89.749033610484\\
9530	-89.7642269519872\\
9540	-89.7773040978965\\
9550	-89.7918327383901\\
9560	-89.806608610666\\
9570	-89.8196157347823\\
9580	-89.8319269217066\\
9590	-89.8462069723167\\
9600	-89.8606540126928\\
9610	-89.8744604524867\\
9620	-89.886787107006\\
9630	-89.9001009864902\\
9640	-89.9140156831071\\
9650	-89.927058172261\\
9660	-89.9414682528645\\
9670	-89.957190782589\\
9680	-89.9709574282274\\
9690	-89.9847717491092\\
9700	-89.9975487855174\\
9710	-90.0094696800866\\
9720	-90.0223979564863\\
9730	-90.0366340572216\\
9740	-90.0510421573765\\
9750	-90.0644268451321\\
9760	-90.0774999831314\\
9770	-90.0913141104686\\
9780	-90.1049048303252\\
9790	-90.1167581125641\\
9800	-90.1298881058765\\
9810	-90.1435740115357\\
9820	-90.1588906907534\\
9830	-90.1728478218589\\
9840	-90.1882694552666\\
9850	-90.2011450662605\\
9860	-90.2137144999678\\
9870	-90.2269340898645\\
9880	-90.2400406811192\\
9890	-90.2528248202685\\
9900	-90.2664510644663\\
9910	-90.2805805885989\\
9920	-90.2953582259032\\
9930	-90.3103267227156\\
9940	-90.3228445546962\\
9950	-90.3353511374581\\
9960	-90.3486463569943\\
9970	-90.3623719021738\\
9980	-90.3765032524813\\
9990	-90.3899549155907\\
10000	-90.4019327817642\\
};
\end{axis}
\end{tikzpicture}%

==> res/tv_denoising_results_hq_10000_gamma0.5_zinit,5_target2log.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.10000,0.10000,0.50000}%
\definecolor{mycolor2}{rgb}{0.90000,0.30000,0.70000}%
\definecolor{mycolor3}{rgb}{0.30000,0.50000,0.20000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-136.601402644544,
ymax=-4.86922562582656,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
1	-8.17159000211867\\
2	-10.3354277133368\\
3	-12.5985346906559\\
4	-15.0523387354218\\
5	-17.3767600210825\\
6	-19.3738196311409\\
7	-21.0301711293079\\
8	-22.4308442736418\\
9	-23.6602757315572\\
10	-24.7674066958094\\
11	-25.775887922221\\
12	-26.7000657668872\\
13	-27.552096360242\\
14	-28.3431571308621\\
15	-29.0828804537975\\
16	-29.7798498199856\\
17	-30.4407516358428\\
18	-31.0707216763789\\
19	-31.6740359546853\\
20	-32.2544851346445\\
21	-32.8147641210048\\
22	-33.3565707518095\\
23	-33.8813177743639\\
24	-34.390250805338\\
25	-34.8845047060486\\
26	-35.3649519623972\\
27	-35.8323430069638\\
28	-36.2872342962584\\
29	-36.73041546398\\
30	-37.1624787556956\\
31	-37.5840560423987\\
32	-37.9957177768907\\
33	-38.3980252405201\\
34	-38.7915816815106\\
35	-39.1769194480865\\
36	-39.5545184158255\\
37	-39.9248184720727\\
38	-40.2882444024844\\
39	-40.6451905230696\\
40	-40.9959456430456\\
41	-41.3407880146567\\
42	-41.6798347337677\\
43	-42.0132338706938\\
44	-42.3412052454069\\
45	-42.6639540239736\\
46	-42.9816767555438\\
47	-43.294552975567\\
48	-43.6027688838506\\
49	-43.9065568175599\\
50	-44.2061249855533\\
51	-44.5015952377198\\
52	-44.7930909701001\\
53	-45.080702338853\\
54	-45.3645428488204\\
55	-45.6447211155273\\
56	-45.9212989707144\\
57	-46.1943179231675\\
58	-46.4637858676582\\
59	-46.7297214111327\\
60	-46.9921461474885\\
61	-47.2511202747753\\
62	-47.5067209077456\\
63	-47.7590036694785\\
64	-48.0079842041969\\
65	-48.2537056613523\\
66	-48.4962519775561\\
67	-48.7357250492526\\
68	-48.9722173664788\\
69	-49.2058331717022\\
70	-49.4367094582464\\
71	-49.6649551567048\\
72	-49.8906817949838\\
73	-50.1139943610895\\
74	-50.3349738650213\\
75	-50.5536873182763\\
76	-50.7702021662425\\
77	-50.9845674063318\\
78	-51.1968381668475\\
79	-51.4070934278332\\
80	-51.6153953417086\\
81	-51.8218006965501\\
82	-52.0263476913381\\
83	-52.2290660226888\\
84	-52.4300017492889\\
85	-52.6291923514028\\
86	-52.826668327513\\
87	-53.0224812322708\\
88	-53.2166815850951\\
89	-53.4093108254569\\
90	-53.6003985574958\\
91	-53.7899564304025\\
92	-53.9780089798478\\
93	-54.1645823840213\\
94	-54.3497003674006\\
95	-54.5333886332938\\
96	-54.7156607749937\\
97	-54.8965290823059\\
98	-55.0759911241318\\
99	-55.2540744088671\\
100	-55.430799600168\\
110	-57.1238495282697\\
120	-58.6808017193275\\
130	-60.1185403193274\\
140	-61.4609856407054\\
150	-62.7256312281557\\
160	-63.9217483021568\\
170	-65.0525524504704\\
180	-66.1173880756681\\
190	-67.1171732278633\\
200	-68.0594313350385\\
210	-68.9538524432028\\
220	-69.8071271808209\\
230	-70.6226857873156\\
240	-71.4014097271881\\
250	-72.1445669346937\\
260	-72.8548733602527\\
270	-73.5353419841882\\
280	-74.189162207302\\
290	-74.8188834126562\\
300	-75.4265095699927\\
310	-76.0135558528306\\
320	-76.5812289455929\\
330	-77.129651175748\\
340	-77.6588700529879\\
350	-78.1700264695496\\
360	-78.6654836765427\\
370	-79.1475283478082\\
380	-79.6175631621638\\
390	-80.0758043641219\\
400	-80.5228188254761\\
410	-80.9591643045365\\
420	-81.3850467567654\\
430	-81.8002076704994\\
440	-82.2045543689933\\
450	-82.5985224039918\\
460	-82.9829898196846\\
470	-83.3589886391574\\
480	-83.7272698629462\\
490	-84.088201338447\\
500	-84.4420455495962\\
510	-84.7889197836999\\
520	-85.1289418537986\\
530	-85.4620624867972\\
540	-85.788554400756\\
550	-86.1089868037873\\
560	-86.4241569625109\\
570	-86.7344747622916\\
580	-87.0398452629384\\
590	-87.3397634608168\\
600	-87.6337211069024\\
610	-87.9215943903191\\
620	-88.2037641005877\\
630	-88.4810052155563\\
640	-88.7541676149299\\
650	-89.0237119894001\\
660	-89.2895814654669\\
670	-89.5515782979669\\
680	-89.8097013929933\\
690	-90.0640837445692\\
700	-90.3149105965109\\
710	-90.5623130827437\\
720	-90.8063068078084\\
730	-91.0468018503643\\
740	-91.2836841858001\\
750	-91.5170124557698\\
760	-91.7468455704968\\
770	-91.9734883575715\\
780	-92.1971085003866\\
790	-92.4177484677895\\
800	-92.6355292624355\\
810	-92.8506112006\\
820	-93.0631128576777\\
830	-93.2731557502628\\
840	-93.4807670166683\\
850	-93.6859261279963\\
860	-93.8885763838664\\
870	-94.0886799170742\\
880	-94.2863660462791\\
890	-94.4818554130716\\
900	-94.6753632878954\\
910	-94.8669943201048\\
920	-95.0566744025424\\
930	-95.2441894077622\\
940	-95.4294356142318\\
950	-95.6124230977789\\
960	-95.7932577431692\\
970	-95.972142436746\\
980	-96.1492405216776\\
990	-96.3247289003091\\
1000	-96.4986259598609\\
1010	-96.6708641923775\\
1020	-96.8413885235161\\
1030	-97.0100872512886\\
1040	-97.1769476056677\\
1050	-97.3419975419654\\
1060	-97.5052757407916\\
1070	-97.6668836021077\\
1080	-97.8269433650487\\
1090	-97.985518669157\\
1100	-98.142632355573\\
1110	-98.2982609620001\\
1120	-98.4523490580865\\
1130	-98.6049444456174\\
1140	-98.7561191466302\\
1150	-98.905996460779\\
1160	-99.0546938769504\\
1170	-99.2022644738984\\
1180	-99.348743190581\\
1190	-99.494015920201\\
1200	-99.6380429542878\\
1210	-99.7808058980767\\
1220	-99.9222819034624\\
1230	-100.062581708776\\
1240	-100.2018310652\\
1250	-100.340153177982\\
1260	-100.477593393494\\
1270	-100.614094795563\\
1280	-100.749543499458\\
1290	-100.883853584366\\
1300	-101.017005102443\\
1310	-101.14901697895\\
1320	-101.279942366632\\
1330	-101.409878669926\\
1340	-101.538848315894\\
1350	-101.666897873678\\
1360	-101.794037875796\\
1370	-101.920261376811\\
1380	-102.045583833831\\
1390	-102.169933869009\\
1400	-102.293282196856\\
1410	-102.4156677145\\
1420	-102.537145149089\\
1430	-102.657777831879\\
1440	-102.777617773783\\
1450	-102.896713977274\\
1460	-103.014992045889\\
1470	-103.132333561004\\
1480	-103.248787669864\\
1490	-103.364429198191\\
1500	-103.479292309446\\
1510	-103.593401961634\\
1520	-103.706798147427\\
1530	-103.819507044338\\
1540	-103.931492133249\\
1550	-104.042734945887\\
1560	-104.153178735815\\
1570	-104.262846575811\\
1580	-104.371779426288\\
1590	-104.479959630876\\
1600	-104.587478197411\\
1610	-104.694363347069\\
1620	-104.800612785245\\
1630	-104.906210519634\\
1640	-105.011155485253\\
1650	-105.115476402288\\
1660	-105.219188981802\\
1670	-105.322343661794\\
1680	-105.424910839868\\
1690	-105.526860358737\\
1700	-105.628207843719\\
1710	-105.72894855688\\
1720	-105.829068134375\\
1730	-105.928504077613\\
1740	-106.027293660603\\
1750	-106.125481102437\\
1760	-106.223064987542\\
1770	-106.320066817297\\
1780	-106.41653965895\\
1790	-106.512515427748\\
1800	-106.608003635162\\
1810	-106.702957564673\\
1820	-106.797365215156\\
1830	-106.891209996253\\
1840	-106.984490405601\\
1850	-107.077203021928\\
1860	-107.169338167464\\
1870	-107.260887809316\\
1880	-107.351877092451\\
1890	-107.442352836945\\
1900	-107.5323457342\\
1910	-107.621867487948\\
1920	-107.710908372224\\
1930	-107.79949261853\\
1940	-107.887618546599\\
1950	-107.975263866725\\
1960	-108.062436285689\\
1970	-108.149140395799\\
1980	-108.235378329804\\
1990	-108.321173937823\\
2000	-108.406544719236\\
2010	-108.491467839084\\
2020	-108.575956498702\\
2030	-108.660040641581\\
2040	-108.743706811267\\
2050	-108.826953773232\\
2060	-108.909745782692\\
2070	-108.992070697533\\
2080	-109.073904558354\\
2090	-109.155229559882\\
2100	-109.236064020458\\
2110	-109.316434208644\\
2120	-109.39641444049\\
2130	-109.47603669163\\
2140	-109.555293796446\\
2150	-109.634189736807\\
2160	-109.712754805186\\
2170	-109.791009110262\\
2180	-109.868939236956\\
2190	-109.94654589597\\
2200	-110.023807751329\\
2210	-110.100711350722\\
2220	-110.177253461846\\
2230	-110.253436246032\\
2240	-110.329235052545\\
2250	-110.404643988203\\
2260	-110.479669727871\\
2270	-110.554311797046\\
2280	-110.628550172376\\
2290	-110.70239524198\\
2300	-110.77588043323\\
2310	-110.849032356554\\
2320	-110.921856382036\\
2330	-110.994375563037\\
2340	-111.066613870829\\
2350	-111.138571587074\\
2360	-111.210238098524\\
2370	-111.281598485647\\
2380	-111.352688325476\\
2390	-111.42353531937\\
2400	-111.494139775582\\
2410	-111.564473887082\\
2420	-111.634497159258\\
2430	-111.704202157146\\
2440	-111.77356897262\\
2450	-111.842595954852\\
2460	-111.911303916883\\
2470	-111.979710082155\\
2480	-112.047816415249\\
2490	-112.115626845507\\
2500	-112.183141839509\\
2510	-112.250376930976\\
2520	-112.317355388002\\
2530	-112.384089640398\\
2540	-112.450604167886\\
2550	-112.516894816556\\
2560	-112.582950721099\\
2570	-112.64874697187\\
2580	-112.714250645002\\
2590	-112.779483964808\\
2600	-112.844485271081\\
2610	-112.909280985045\\
2620	-112.973845088367\\
2630	-113.038133569933\\
2640	-113.102120541421\\
2650	-113.165819447196\\
2660	-113.229267449956\\
2670	-113.292496300267\\
2680	-113.35551955652\\
2690	-113.418376609714\\
2700	-113.481030098547\\
2710	-113.543466208792\\
2720	-113.605685015966\\
2730	-113.66767819877\\
2740	-113.729431201321\\
2750	-113.790944294773\\
2760	-113.85221072827\\
2770	-113.913220537179\\
2780	-113.973991909916\\
2790	-114.034530383211\\
2800	-114.094839549247\\
2810	-114.154915533407\\
2820	-114.214768003688\\
2830	-114.274409925545\\
2840	-114.333843609288\\
2850	-114.393074740721\\
2860	-114.452108734394\\
2870	-114.510964766504\\
2880	-114.569597648473\\
2890	-114.627995562886\\
2900	-114.686148359588\\
2910	-114.744063948905\\
2920	-114.801774447021\\
2930	-114.859286091223\\
2940	-114.916615856078\\
2950	-114.973762929469\\
2960	-115.030719126998\\
2970	-115.087495803817\\
2980	-115.144074786547\\
2990	-115.200456487578\\
3000	-115.256644867287\\
3010	-115.312641104207\\
3020	-115.368456367558\\
3030	-115.424091051861\\
3040	-115.479538254458\\
3050	-115.534809868831\\
3060	-115.589886527702\\
3070	-115.644774707681\\
3080	-115.69947929444\\
3090	-115.75401220533\\
3100	-115.808388027806\\
3110	-115.862606366429\\
3120	-115.916674090813\\
3130	-115.970586171341\\
3140	-116.024322361303\\
3150	-116.077889796729\\
3160	-116.131292858006\\
3170	-116.184523311242\\
3180	-116.237610187797\\
3190	-116.290547046493\\
3200	-116.343333647324\\
3210	-116.395982209358\\
3220	-116.448472033758\\
3230	-116.500771163373\\
3240	-116.552872404459\\
3250	-116.604796657261\\
3260	-116.656557157451\\
3270	-116.708146972347\\
3280	-116.759565843658\\
3290	-116.810808161705\\
3300	-116.861884863353\\
3310	-116.912786014061\\
3320	-116.963514443375\\
3330	-117.014081599933\\
3340	-117.064492137881\\
3350	-117.114752490756\\
3360	-117.164869968784\\
3370	-117.21484537616\\
3380	-117.264673152754\\
3390	-117.314344128294\\
3400	-117.363856567406\\
3410	-117.413210084579\\
3420	-117.462391708275\\
3430	-117.511414548307\\
3440	-117.560308154982\\
3450	-117.609080646736\\
3460	-117.657729424155\\
3470	-117.706238493495\\
3480	-117.754598449106\\
3490	-117.802811595006\\
3500	-117.850876311016\\
3510	-117.898799564817\\
3520	-117.946584729708\\
3530	-117.994220633342\\
3540	-118.041737978441\\
3550	-118.089097338013\\
3560	-118.136304105758\\
3570	-118.183374531864\\
3580	-118.230314010702\\
3590	-118.277131648959\\
3600	-118.323816469471\\
3610	-118.37036003565\\
3620	-118.416760083825\\
3630	-118.463013877022\\
3640	-118.509127415297\\
3650	-118.555088337887\\
3660	-118.600892155461\\
3670	-118.6465745525\\
3680	-118.692145354577\\
3690	-118.737587162611\\
3700	-118.782898709756\\
3710	-118.828070460728\\
3720	-118.873091549949\\
3730	-118.917971874356\\
3740	-118.962724645737\\
3750	-119.007351935408\\
3760	-119.051853077467\\
3770	-119.096228292348\\
3780	-119.140492512187\\
3790	-119.184640958571\\
3800	-119.228666583822\\
3810	-119.272563132241\\
3820	-119.316334379596\\
3830	-119.359981309521\\
3840	-119.40351686382\\
3850	-119.446943869165\\
3860	-119.490243638065\\
3870	-119.533415008095\\
3880	-119.576461486997\\
3890	-119.619388913993\\
3900	-119.662208863824\\
3910	-119.704926105393\\
3920	-119.747543935658\\
3930	-119.790068268519\\
3940	-119.832485380704\\
3950	-119.874790240002\\
3960	-119.916980003585\\
3970	-119.959055476138\\
3980	-120.001028676856\\
3990	-120.042899422837\\
4000	-120.084665162937\\
4010	-120.126321554189\\
4020	-120.167865339452\\
4030	-120.209297304453\\
4040	-120.250626947425\\
4050	-120.29185837203\\
4060	-120.33299426871\\
4070	-120.374035063194\\
4080	-120.414966505588\\
4090	-120.45578459406\\
4100	-120.496490588012\\
4110	-120.537081185908\\
4120	-120.577559784414\\
4130	-120.617924361317\\
4140	-120.658177539869\\
4150	-120.6983293435\\
4160	-120.738387959683\\
4170	-120.778357532328\\
4180	-120.818243835613\\
4190	-120.858046708976\\
4200	-120.897759586676\\
4210	-120.937377241683\\
4220	-120.976895381473\\
4230	-121.016316183862\\
4240	-121.055643808215\\
4250	-121.094873393371\\
4260	-121.134003432328\\
4270	-121.173030277538\\
4280	-121.211961763997\\
4290	-121.250796515785\\
4300	-121.28952973737\\
4310	-121.328161222676\\
4320	-121.366702883274\\
4330	-121.405164993364\\
4340	-121.443543576794\\
4350	-121.481841548232\\
4360	-121.520048212499\\
4370	-121.558159780544\\
4380	-121.596179475902\\
4390	-121.634115948866\\
4400	-121.671983552593\\
4410	-121.709788493943\\
4420	-121.747519080673\\
4430	-121.785161288505\\
4440	-121.822715259204\\
4450	-121.860176545264\\
4460	-121.89754084988\\
4470	-121.934800092454\\
4480	-121.971949131766\\
4490	-122.008981050339\\
4500	-122.04590480401\\
4510	-122.082715221558\\
4520	-122.119408166647\\
4530	-122.155987332559\\
4540	-122.192474706907\\
4550	-122.2288727658\\
4560	-122.265191398149\\
4570	-122.301445749283\\
4580	-122.337635374408\\
4590	-122.373759474274\\
4600	-122.409811095924\\
4610	-122.445798820053\\
4620	-122.481724561628\\
4630	-122.517576329541\\
4640	-122.553343544243\\
4650	-122.589022350822\\
4660	-122.624620126309\\
4670	-122.660126099942\\
4680	-122.695542522972\\
4690	-122.73087605489\\
4700	-122.766118551889\\
4710	-122.801269732308\\
4720	-122.836334269232\\
4730	-122.871320841539\\
4740	-122.906231155392\\
4750	-122.941060900215\\
4760	-122.975809395138\\
4770	-123.010478166901\\
4780	-123.045080317137\\
4790	-123.079613815265\\
4800	-123.114082745243\\
4810	-123.148490525099\\
4820	-123.182828723499\\
4830	-123.217100681359\\
4840	-123.251305281915\\
4850	-123.285438754751\\
4860	-123.319504335132\\
4870	-123.353509194938\\
4880	-123.387457121349\\
4890	-123.421345839249\\
4900	-123.455162619489\\
4910	-123.488910945459\\
4920	-123.522587328138\\
4930	-123.556188022102\\
4940	-123.589717284152\\
4950	-123.623182704638\\
4960	-123.656580230747\\
4970	-123.689905221184\\
4980	-123.723183129419\\
4990	-123.756425414496\\
5000	-123.789622080969\\
5010	-123.822765481328\\
5020	-123.855845274584\\
5030	-123.888859752113\\
5040	-123.921804083496\\
5050	-123.954669994903\\
5060	-123.987457380015\\
5070	-124.020170076221\\
5080	-124.052812998293\\
5090	-124.085386388904\\
5100	-124.117878979045\\
5110	-124.150284724283\\
5120	-124.182604515208\\
5130	-124.214855010482\\
5140	-124.247057866086\\
5150	-124.279200094652\\
5160	-124.311279839775\\
5170	-124.343289911632\\
5180	-124.375232017236\\
5190	-124.407119010061\\
5200	-124.438948715722\\
5210	-124.470714669159\\
5220	-124.502410557939\\
5230	-124.534031509064\\
5240	-124.565574804907\\
5250	-124.597047931141\\
5260	-124.628453993684\\
5270	-124.65980284683\\
5280	-124.691094738471\\
5290	-124.722328571033\\
5300	-124.753500391013\\
5310	-124.784610773217\\
5320	-124.815661785673\\
5330	-124.846655322282\\
5340	-124.877590251067\\
5350	-124.90846191482\\
5360	-124.939270874591\\
5370	-124.970021350303\\
5380	-125.00072216459\\
5390	-125.031357724529\\
5400	-125.061938808639\\
5410	-125.092463752555\\
5420	-125.122932092597\\
5430	-125.153353161642\\
5440	-125.183721483927\\
5450	-125.214024892551\\
5460	-125.244257188846\\
5470	-125.274430515538\\
5480	-125.304548749564\\
5490	-125.334612895112\\
5500	-125.364626178273\\
5510	-125.394590062705\\
5520	-125.424494722518\\
5530	-125.454353278178\\
5540	-125.484161374879\\
5550	-125.513919921673\\
5560	-125.543623883057\\
5570	-125.573269168179\\
5580	-125.602856949399\\
5590	-125.63238924956\\
5600	-125.661867628819\\
5610	-125.691291856861\\
5620	-125.720659763717\\
5630	-125.749969795435\\
5640	-125.779223356266\\
5650	-125.808424282536\\
5660	-125.837577892695\\
5670	-125.866675740717\\
5680	-125.895711187774\\
5690	-125.924684665799\\
5700	-125.953594411984\\
5710	-125.982442137523\\
5720	-126.011235661713\\
5730	-126.039965955091\\
5740	-126.068636885387\\
5750	-126.09725218037\\
5760	-126.125816470961\\
5770	-126.154345105909\\
5780	-126.182831547015\\
5790	-126.211246342861\\
5800	-126.239590114574\\
5810	-126.267887481377\\
5820	-126.296135186108\\
5830	-126.324335524565\\
5840	-126.352495190233\\
5850	-126.380624025805\\
5860	-126.408726576848\\
5870	-126.436794854418\\
5880	-126.464822351856\\
5890	-126.492803862351\\
5900	-126.520742845805\\
5910	-126.548641196217\\
5920	-126.576495875524\\
5930	-126.604301712612\\
5940	-126.632059470164\\
5950	-126.659774896861\\
5960	-126.687449594461\\
5970	-126.715079921554\\
5980	-126.742658437747\\
5990	-126.770183566401\\
6000	-126.797653244861\\
6010	-126.825065378615\\
6020	-126.852421756016\\
6030	-126.879727855988\\
6040	-126.906991565732\\
6050	-126.934215364047\\
6060	-126.96139746391\\
6070	-126.988536910547\\
6080	-127.015637294871\\
6090	-127.042700438904\\
6100	-127.069732063951\\
6110	-127.09671645001\\
6120	-127.123655620936\\
6130	-127.150552224901\\
6140	-127.177412304211\\
6150	-127.204240301467\\
6160	-127.23103663576\\
6170	-127.257807049829\\
6180	-127.284546062718\\
6190	-127.311249177007\\
6200	-127.337920044041\\
6210	-127.364556669453\\
6220	-127.391157798156\\
6230	-127.417723634122\\
6240	-127.444250542597\\
6250	-127.470743253075\\
6260	-127.497201853344\\
6270	-127.523625127664\\
6280	-127.550014309167\\
6290	-127.576371577458\\
6300	-127.602697465809\\
6310	-127.628995046519\\
6320	-127.655255645886\\
6330	-127.681472605129\\
6340	-127.707649414642\\
6350	-127.733790101298\\
6360	-127.759893304229\\
6370	-127.785955646008\\
6380	-127.811974179601\\
6390	-127.837950760144\\
6400	-127.863894017819\\
6410	-127.889813497138\\
6420	-127.91570039012\\
6430	-127.94154202803\\
6440	-127.96734248913\\
6450	-127.993106839515\\
6460	-128.018839742629\\
6470	-128.044539458735\\
6480	-128.070203613082\\
6490	-128.095831606932\\
6500	-128.121429523301\\
6510	-128.146997853699\\
6520	-128.172532362852\\
6530	-128.198032363483\\
6540	-128.223501465912\\
6550	-128.248935003668\\
6560	-128.274333556755\\
6570	-128.299698690642\\
6580	-128.325034696687\\
6590	-128.350338907134\\
6600	-128.375613106504\\
6610	-128.400850463317\\
6620	-128.426047613867\\
6630	-128.451199959259\\
6640	-128.476302710913\\
6650	-128.501370940922\\
6660	-128.526424825568\\
6670	-128.551458601262\\
6680	-128.57645239918\\
6690	-128.601406482614\\
6700	-128.626327456797\\
6710	-128.651204956127\\
6720	-128.676033140656\\
6730	-128.700819634594\\
6740	-128.725564392696\\
6750	-128.750272549993\\
6760	-128.774959385264\\
6770	-128.799623131658\\
6780	-128.82424814352\\
6790	-128.848836439424\\
6800	-128.873391500718\\
6810	-128.897914424494\\
6820	-128.922406794489\\
6830	-128.946872359936\\
6840	-128.971309962564\\
6850	-128.995722447479\\
6860	-129.020114268976\\
6870	-129.044480174224\\
6880	-129.06881598161\\
6890	-129.093127544728\\
6900	-129.117417533238\\
6910	-129.141684682149\\
6920	-129.165931288848\\
6930	-129.190164066055\\
6940	-129.214384495753\\
6950	-129.238588431716\\
6960	-129.262773397745\\
6970	-129.286940766021\\
6980	-129.31108489499\\
6990	-129.335207182969\\
7000	-129.359314418386\\
7010	-129.383403217673\\
7020	-129.407465973434\\
7030	-129.431502697137\\
7040	-129.455504781147\\
7050	-129.479483710671\\
7060	-129.503443661937\\
7070	-129.527379263628\\
7080	-129.551287570943\\
7090	-129.575164295944\\
7100	-129.5990050873\\
7110	-129.622810440985\\
7120	-129.646579255068\\
7130	-129.670314162473\\
7140	-129.694018829345\\
7150	-129.717687337996\\
7160	-129.741316178297\\
7170	-129.76491038778\\
7180	-129.788472573483\\
7190	-129.812000691792\\
7200	-129.83549611544\\
7210	-129.85895762949\\
7220	-129.882382418903\\
7230	-129.90577457814\\
7240	-129.929136478314\\
7250	-129.952467501704\\
7260	-129.975761725845\\
7270	-129.999018711893\\
7280	-130.022238182066\\
7290	-130.045418738335\\
7300	-130.068565660343\\
7310	-130.091684353494\\
7320	-130.114773067871\\
7330	-130.137829463408\\
7340	-130.160854198728\\
7350	-130.183848098383\\
7360	-130.206808977534\\
7370	-130.229739168941\\
7380	-130.252638707229\\
7390	-130.275509712918\\
7400	-130.298350780579\\
7410	-130.321161656119\\
7420	-130.343943948964\\
7430	-130.366699665337\\
7440	-130.389429040654\\
7450	-130.412132893037\\
7460	-130.434812309657\\
7470	-130.457467850671\\
7480	-130.480099716087\\
7490	-130.502707927\\
7500	-130.525293645906\\
7510	-130.547853324565\\
7520	-130.570385168955\\
7530	-130.592890922875\\
7540	-130.615364752747\\
7550	-130.637801151836\\
7560	-130.660217480977\\
7570	-130.682615710703\\
7580	-130.704989580466\\
7590	-130.727335416753\\
7600	-130.749658356618\\
7610	-130.771948858289\\
7620	-130.794210556675\\
7630	-130.81643768221\\
7640	-130.838629857088\\
7650	-130.860796305573\\
7660	-130.882924858339\\
7670	-130.905026286872\\
7680	-130.927104662683\\
7690	-130.949152699001\\
7700	-130.971170138118\\
7710	-130.993153505568\\
7720	-131.015099825326\\
7730	-131.037011616567\\
7740	-131.058891477462\\
7750	-131.08074048232\\
7760	-131.102564063252\\
7770	-131.124361675656\\
7780	-131.146129809959\\
7790	-131.167868477141\\
7800	-131.189575256599\\
7810	-131.211245765984\\
7820	-131.232886291474\\
7830	-131.254513030896\\
7840	-131.276130041667\\
7850	-131.297724225028\\
7860	-131.31928146474\\
7870	-131.340802331487\\
7880	-131.362290621261\\
7890	-131.383749202997\\
7900	-131.405181256241\\
7910	-131.426588770464\\
7920	-131.447969490406\\
7930	-131.469317728234\\
7940	-131.490632953101\\
7950	-131.511917368797\\
7960	-131.533179635345\\
7970	-131.554429013998\\
7980	-131.575664287009\\
7990	-131.596883896596\\
8000	-131.618082267552\\
8010	-131.639255709055\\
8020	-131.66040515128\\
8030	-131.681541621825\\
8040	-131.702659534668\\
8050	-131.723740251744\\
8060	-131.74480342135\\
8070	-131.765843555089\\
8080	-131.786849690275\\
8090	-131.807824903163\\
8100	-131.828773230013\\
8110	-131.849699435668\\
8120	-131.870606317581\\
8130	-131.891494469658\\
8140	-131.912362001283\\
8150	-131.933203798204\\
8160	-131.954016230221\\
8170	-131.9747997567\\
8180	-131.995558010323\\
8190	-132.01629335654\\
8200	-132.037008289451\\
8210	-132.057703174225\\
8220	-132.078379254541\\
8230	-132.099033197657\\
8240	-132.119666293312\\
8250	-132.140282068871\\
8260	-132.160874968856\\
8270	-132.181430045053\\
8280	-132.201951997984\\
8290	-132.222452466587\\
8300	-132.242937284757\\
8310	-132.26339563811\\
8320	-132.283824947824\\
8330	-132.30422480914\\
8340	-132.32460183221\\
8350	-132.344954815314\\
8360	-132.365285656004\\
8370	-132.385594523721\\
8380	-132.405877547558\\
8390	-132.426142955735\\
8400	-132.446390753594\\
8410	-132.466612646166\\
8420	-132.486811077365\\
8430	-132.506993202594\\
8440	-132.527165055636\\
8450	-132.547326150653\\
8460	-132.567474946741\\
8470	-132.587604235739\\
8480	-132.607712744777\\
8490	-132.627796559518\\
8500	-132.647847051343\\
8510	-132.667857676263\\
8520	-132.68783068692\\
8530	-132.707769664368\\
8540	-132.727678678855\\
8550	-132.747562395399\\
8560	-132.767420657373\\
8570	-132.787249490278\\
8580	-132.807054372767\\
8590	-132.826840259573\\
8600	-132.846606232317\\
8610	-132.866354811346\\
8620	-132.88608262108\\
8630	-132.905782829882\\
8640	-132.925453876189\\
8650	-132.945098838051\\
8660	-132.964720277569\\
8670	-132.984318200529\\
8680	-133.003892765194\\
8690	-133.023440542908\\
8700	-133.042960045597\\
8710	-133.062452410497\\
8720	-133.081921533515\\
8730	-133.101373336422\\
8740	-133.120805255892\\
8750	-133.140216232783\\
8760	-133.159602371543\\
8770	-133.17896607472\\
8780	-133.198309351316\\
8790	-133.217632134766\\
8800	-133.236932588505\\
8810	-133.2562069921\\
8820	-133.275459466336\\
8830	-133.29468818801\\
8840	-133.313898372549\\
8850	-133.333090095926\\
8860	-133.352264868315\\
8870	-133.371422882696\\
8880	-133.390560951231\\
8890	-133.409678996406\\
8900	-133.428776606752\\
8910	-133.447855093618\\
8920	-133.466911262179\\
8930	-133.485948003209\\
8940	-133.50496682454\\
8950	-133.523967769447\\
8960	-133.542949429855\\
8970	-133.561909186984\\
8980	-133.580848801042\\
8990	-133.599771078083\\
9000	-133.618676759765\\
9010	-133.637563088776\\
9020	-133.656429797547\\
9030	-133.675280087003\\
9040	-133.694115492682\\
9050	-133.712934610875\\
9060	-133.731731892446\\
9070	-133.750508513442\\
9080	-133.76926183665\\
9090	-133.787986648148\\
9100	-133.806691087514\\
9110	-133.825377698631\\
9120	-133.844043686727\\
9130	-133.862691050514\\
9140	-133.881321074154\\
9150	-133.899933403749\\
9160	-133.918526905251\\
9170	-133.937100415064\\
9180	-133.955652665991\\
9190	-133.97418272584\\
9200	-133.992689420457\\
9210	-134.011162712243\\
9220	-134.029615690079\\
9230	-134.048064321532\\
9240	-134.066487811811\\
9250	-134.084886053456\\
9260	-134.103260101329\\
9270	-134.121614308089\\
9280	-134.13995555347\\
9290	-134.158285224457\\
9300	-134.176594803511\\
9310	-134.194880726654\\
9320	-134.213142031082\\
9330	-134.231383061647\\
9340	-134.249610683941\\
9350	-134.267820067865\\
9360	-134.286007828264\\
9370	-134.304171312903\\
9380	-134.322315697412\\
9390	-134.340445349616\\
9400	-134.358559183007\\
9410	-134.376650948835\\
9420	-134.394723714676\\
9430	-134.412775010657\\
9440	-134.430809621554\\
9450	-134.448832136469\\
9460	-134.466844351276\\
9470	-134.484844438541\\
9480	-134.502823892063\\
9490	-134.520788601531\\
9500	-134.538738018388\\
9510	-134.556668920978\\
9520	-134.574579736969\\
9530	-134.592471062711\\
9540	-134.610342960396\\
9550	-134.628195636306\\
9560	-134.64602892356\\
9570	-134.663841886741\\
9580	-134.681632632272\\
9590	-134.699400216038\\
9600	-134.717146342557\\
9610	-134.734872579375\\
9620	-134.752579395236\\
9630	-134.770267584626\\
9640	-134.787938895785\\
9650	-134.805594906088\\
9660	-134.823236470611\\
9670	-134.84086346682\\
9680	-134.858476439358\\
9690	-134.876074572042\\
9700	-134.893657578182\\
9710	-134.911224471223\\
9720	-134.928774413826\\
9730	-134.946306329361\\
9740	-134.963818894292\\
9750	-134.981301513011\\
9760	-134.998755116038\\
9770	-135.016188306966\\
9780	-135.033610391445\\
9790	-135.051029721565\\
9800	-135.06842576241\\
9810	-135.085791193282\\
9820	-135.10313426516\\
9830	-135.120459168067\\
9840	-135.137759799972\\
9850	-135.15504161196\\
9860	-135.172318076698\\
9870	-135.189585971851\\
9880	-135.206844961184\\
9890	-135.224095409683\\
9900	-135.241336476536\\
9910	-135.258565421831\\
9920	-135.275778301038\\
9930	-135.292973608381\\
9940	-135.310151142399\\
9950	-135.327309653827\\
9960	-135.344450874662\\
9970	-135.361579528771\\
9980	-135.37869799239\\
9990	-135.395802512134\\
10000	-135.412894398864\\
};
\addlegendentry{PDPS $\gamma=0.5$}

\addplot [color=blue!20!gray, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
1	-8.17159000211867\\
2	-9.70902920638942\\
3	-11.1743984786315\\
4	-12.6385461072153\\
5	-13.8894279324139\\
6	-14.9818480459318\\
7	-15.9489109096396\\
8	-16.8061384974825\\
9	-17.5664615551159\\
10	-18.2428568765782\\
11	-18.8479031045165\\
12	-19.3928013509478\\
13	-19.8866001704086\\
14	-20.3370151287808\\
15	-20.7506974629576\\
16	-21.1330845620038\\
17	-21.4884972517116\\
18	-21.820601982419\\
19	-22.1324090154711\\
20	-22.4264569368495\\
21	-22.7045812344934\\
22	-22.9684997585403\\
23	-23.2197914489178\\
24	-23.4596747963793\\
25	-23.6891291432576\\
26	-23.9090653708205\\
27	-24.1204715611428\\
28	-24.3239554957696\\
29	-24.5199692445474\\
30	-24.7089858251131\\
31	-24.891563670347\\
32	-25.0683618036316\\
33	-25.2396857107138\\
34	-25.4058263714772\\
35	-25.5670468933277\\
36	-25.7236832466102\\
37	-25.8759239874073\\
38	-26.0241524214769\\
39	-26.1684282439084\\
40	-26.3089285906918\\
41	-26.4458843300396\\
42	-26.5795214242116\\
43	-26.7099493380515\\
44	-26.8373278486883\\
45	-26.9617735668647\\
46	-27.0833410891026\\
47	-27.2022280564517\\
48	-27.3186313989778\\
49	-27.4327371812213\\
50	-27.5445942677262\\
51	-27.6542203819079\\
52	-27.7617234833081\\
53	-27.8672304328228\\
54	-27.9707634953154\\
55	-28.0724496311344\\
56	-28.1723695561737\\
57	-28.2705490775969\\
58	-28.3670389862284\\
59	-28.4619136627019\\
60	-28.5551711447851\\
61	-28.646913487934\\
62	-28.7371905326669\\
63	-28.8260730006634\\
64	-28.9136256532015\\
65	-28.9998727113642\\
66	-29.0849141868753\\
67	-29.1686745329914\\
68	-29.2512177015337\\
69	-29.3325653071869\\
70	-29.4128229907223\\
71	-29.491921485729\\
72	-29.5699375627068\\
73	-29.646888326463\\
74	-29.7228775031682\\
75	-29.7978795002118\\
76	-29.8719507544261\\
77	-29.9451273258963\\
78	-30.0174150166388\\
79	-30.0887797726973\\
80	-30.1593606153901\\
81	-30.2291234249314\\
82	-30.2980881569791\\
83	-30.3662759351577\\
84	-30.4337121888816\\
85	-30.5003589421946\\
86	-30.5663208771295\\
87	-30.6315054548475\\
88	-30.6959583623629\\
89	-30.759751382923\\
90	-30.8229252620592\\
91	-30.8854382015264\\
92	-30.947273112966\\
93	-31.0085207679257\\
94	-31.0691068005829\\
95	-31.1291309963751\\
96	-31.1886387404838\\
97	-31.2476446786928\\
98	-31.3061173412259\\
99	-31.3640052206363\\
100	-31.4213441126976\\
110	-31.9680134980481\\
120	-32.4730712887819\\
130	-32.942683084283\\
140	-33.3831334988259\\
150	-33.7958184348225\\
160	-34.1855954644279\\
170	-34.5552815402096\\
180	-34.9065383820781\\
190	-35.2411400713176\\
200	-35.5609781619661\\
210	-35.8678022604324\\
220	-36.163184759937\\
230	-36.4479257195647\\
240	-36.7217263272642\\
250	-36.9865118383978\\
260	-37.2411510549991\\
270	-37.4884425158658\\
280	-37.7278998358125\\
290	-37.9607857206161\\
300	-38.1863827355613\\
310	-38.4061674025465\\
320	-38.6204019623468\\
330	-38.8294951671688\\
340	-39.0334634713354\\
350	-39.2321869067409\\
360	-39.4263782626051\\
370	-39.6161536021852\\
380	-39.8015737325997\\
390	-39.9833618285521\\
400	-40.161857119967\\
410	-40.3364415312511\\
420	-40.5069206994169\\
430	-40.673508563019\\
440	-40.8366578524611\\
450	-40.9968709371536\\
460	-41.153861513759\\
470	-41.3077932974731\\
480	-41.459067257617\\
490	-41.6074777747983\\
500	-41.7528272518132\\
510	-41.895851116827\\
520	-42.0358792015594\\
530	-42.1733852613763\\
540	-42.3086212217673\\
550	-42.4419691715825\\
560	-42.572961126482\\
570	-42.7015133302351\\
580	-42.8281204011451\\
590	-42.9528393977895\\
600	-43.0762755699976\\
610	-43.1985221276349\\
620	-43.3190996662635\\
630	-43.4383234007379\\
640	-43.5563293017119\\
650	-43.6724210302353\\
660	-43.7870364071988\\
670	-43.900197058525\\
680	-44.0115995169589\\
690	-44.1218261461175\\
700	-44.2304777458438\\
710	-44.3372047337342\\
720	-44.4425582064602\\
730	-44.5466594723164\\
740	-44.6494150768441\\
750	-44.7514799841885\\
760	-44.8528764700087\\
770	-44.9532248699007\\
780	-45.0521618992895\\
790	-45.1497582156461\\
800	-45.2465358916229\\
810	-45.3422606227133\\
820	-45.4370909728984\\
830	-45.5309185540373\\
840	-45.6236245528436\\
850	-45.7153905992328\\
860	-45.8066894042947\\
870	-45.8973233276588\\
880	-45.986723196738\\
890	-46.0748698968264\\
900	-46.1619559590306\\
910	-46.2484199569803\\
920	-46.333896268241\\
930	-46.4183514083751\\
940	-46.5020271852906\\
950	-46.5853407128801\\
960	-46.6680128051808\\
970	-46.7497958500492\\
980	-46.8304966302541\\
990	-46.9102996300688\\
1000	-46.9896838194039\\
1010	-47.0683207421535\\
1020	-47.1464525754157\\
1030	-47.2238898532027\\
1040	-47.3006274935567\\
1050	-47.3768648092572\\
1060	-47.452279308613\\
1070	-47.5273764869234\\
1080	-47.6018817922134\\
1090	-47.6756934948638\\
1100	-47.7489522217741\\
1110	-47.8215527755818\\
1120	-47.8935236403429\\
1130	-47.964925342562\\
1140	-48.0357824268083\\
1150	-48.1063628941617\\
1160	-48.1765745081984\\
1170	-48.2464271980142\\
1180	-48.3156463269341\\
1190	-48.3842521442492\\
1200	-48.452114454678\\
1210	-48.5194787046386\\
1220	-48.5865529605623\\
1230	-48.6531394478273\\
1240	-48.7192866246043\\
1250	-48.7849906620383\\
1260	-48.8506975301004\\
1270	-48.9159536499919\\
1280	-48.9808879975904\\
1290	-49.0458106101043\\
1300	-49.1102233525235\\
1310	-49.1741264932832\\
1320	-49.2377550126263\\
1330	-49.3009388554362\\
1340	-49.3638160372546\\
1350	-49.4264937725785\\
1360	-49.4889295850551\\
1370	-49.5508159422215\\
1380	-49.612042080589\\
1390	-49.6727838185662\\
1400	-49.733222081215\\
1410	-49.793382964431\\
1420	-49.8532768009437\\
1430	-49.9128460128129\\
1440	-49.9717671946696\\
1450	-50.030122863923\\
1460	-50.0880115994347\\
1470	-50.1455221236036\\
1480	-50.2028276239682\\
1490	-50.2596720270345\\
1500	-50.31628895314\\
1510	-50.3726795766152\\
1520	-50.4288236606306\\
1530	-50.4846258192026\\
1540	-50.5401016173189\\
1550	-50.5951794979439\\
1560	-50.6500524315637\\
1570	-50.7048667304824\\
1580	-50.7595947657866\\
1590	-50.8137960398381\\
1600	-50.867867395676\\
1610	-50.9220415655156\\
1620	-50.9758954257303\\
1630	-51.0295229844607\\
1640	-51.0827458885203\\
1650	-51.1357440451116\\
1660	-51.1884652784053\\
1670	-51.2409204864244\\
1680	-51.2930703560513\\
1690	-51.3447724663861\\
1700	-51.3963370498196\\
1710	-51.4475713714906\\
1720	-51.4986738504702\\
1730	-51.5495004123246\\
1740	-51.6001664043275\\
1750	-51.6505843962175\\
1760	-51.7006871509598\\
1770	-51.7504144477337\\
1780	-51.7999973035828\\
1790	-51.8493120306356\\
1800	-51.8983447785272\\
1810	-51.9470887056939\\
1820	-51.9955807847099\\
1830	-52.0437215950038\\
1840	-52.0917011211115\\
1850	-52.1396027399259\\
1860	-52.1872072907011\\
1870	-52.2345145627761\\
1880	-52.2815233564277\\
1890	-52.328200573876\\
1900	-52.3747108174573\\
1910	-52.4209746282985\\
1920	-52.4669278078055\\
1930	-52.5126163476844\\
1940	-52.5581821163686\\
1950	-52.603693246753\\
1960	-52.6491066607859\\
1970	-52.6943217440729\\
1980	-52.7395207807274\\
1990	-52.7845408513512\\
2000	-52.8295797633491\\
2010	-52.8744432266368\\
2020	-52.9191261074849\\
2030	-52.9634721971466\\
2040	-53.0075947689664\\
2050	-53.0516981307302\\
2060	-53.0955287733721\\
2070	-53.1391064689937\\
2080	-53.1824896483066\\
2090	-53.2258082727991\\
2100	-53.2688256652712\\
2110	-53.3117880169003\\
2120	-53.3547173192179\\
2130	-53.397663445972\\
2140	-53.4403768536408\\
2150	-53.4827756408382\\
2160	-53.5248799480073\\
2170	-53.5666797737424\\
2180	-53.6083890898509\\
2190	-53.649963515856\\
2200	-53.691489091972\\
2210	-53.7327840880755\\
2220	-53.7737418853715\\
2230	-53.8145978814617\\
2240	-53.8554035576581\\
2250	-53.8960701308977\\
2260	-53.9365769188441\\
2270	-53.9769423448103\\
2280	-54.0170911702184\\
2290	-54.0571127259285\\
2300	-54.0970007043002\\
2310	-54.1367598650692\\
2320	-54.1764586969649\\
2330	-54.2160884839365\\
2340	-54.2555715706847\\
2350	-54.2950244740306\\
2360	-54.3342663519647\\
2370	-54.3732666807591\\
2380	-54.4121063093326\\
2390	-54.4508556894294\\
2400	-54.489482441072\\
2410	-54.5280127611471\\
2420	-54.5664169869131\\
2430	-54.6045352319863\\
2440	-54.6424692202748\\
2450	-54.680154748952\\
2460	-54.7177074104732\\
2470	-54.7552266874241\\
2480	-54.7925906260266\\
2490	-54.8299300086323\\
2500	-54.8672468738826\\
2510	-54.9043985539531\\
2520	-54.9413135836369\\
2530	-54.9783056673383\\
2540	-55.0150830201815\\
2550	-55.0517476713786\\
2560	-55.0883664876468\\
2570	-55.1247413629118\\
2580	-55.1609919477721\\
2590	-55.1970855439699\\
2600	-55.2329646355154\\
2610	-55.2686998445072\\
2620	-55.304490441495\\
2630	-55.3403476816413\\
2640	-55.376274553369\\
2650	-55.4121476413965\\
2660	-55.4479058660741\\
2670	-55.4834200279962\\
2680	-55.518700756437\\
2690	-55.5540100815087\\
2700	-55.589125801185\\
2710	-55.6241159454028\\
2720	-55.6589005594988\\
2730	-55.6936213681013\\
2740	-55.7283207547868\\
2750	-55.7628130357479\\
2760	-55.7972525535495\\
2770	-55.8316578419518\\
2780	-55.8658865809229\\
2790	-55.8999440190507\\
2800	-55.9338229767625\\
2810	-55.9675677532683\\
2820	-56.0010772992637\\
2830	-56.0345122057658\\
2840	-56.0678858195048\\
2850	-56.1013341838929\\
2860	-56.1346888796368\\
2870	-56.1680597002155\\
2880	-56.2012829013264\\
2890	-56.2342718087695\\
2900	-56.2670949624033\\
2910	-56.2998085336334\\
2920	-56.3324470226938\\
2930	-56.3649817393374\\
2940	-56.3974674693317\\
2950	-56.4298213068723\\
2960	-56.4620514015827\\
2970	-56.4942238930708\\
2980	-56.5263771431767\\
2990	-56.5584147118681\\
3000	-56.5903842965239\\
3010	-56.6223061768798\\
3020	-56.654156128886\\
3030	-56.6861133830975\\
3040	-56.7179889785879\\
3050	-56.7497435569484\\
3060	-56.7814283435631\\
3070	-56.8130658192275\\
3080	-56.8446406052676\\
3090	-56.8761350960125\\
3100	-56.9075874190575\\
3110	-56.9389408408896\\
3120	-56.9700773309707\\
3130	-57.0010170548889\\
3140	-57.031879386429\\
3150	-57.0626578272598\\
3160	-57.0932832994443\\
3170	-57.1238622050432\\
3180	-57.1543739113304\\
3190	-57.1848348247555\\
3200	-57.2153815160475\\
3210	-57.245744493529\\
3220	-57.2759288627979\\
3230	-57.3060623818732\\
3240	-57.3360517197957\\
3250	-57.365910375789\\
3260	-57.3956662157913\\
3270	-57.4252739270206\\
3280	-57.4547846131663\\
3290	-57.4842468956768\\
3300	-57.5135793763942\\
3310	-57.5427458750705\\
3320	-57.5718148507355\\
3330	-57.6008973710637\\
3340	-57.6301033334544\\
3350	-57.6591178927713\\
3360	-57.6880462537442\\
3370	-57.7170610809366\\
3380	-57.745983445892\\
3390	-57.7747756336363\\
3400	-57.8034879578749\\
3410	-57.8321316697391\\
3420	-57.8607480907384\\
3430	-57.8891888903627\\
3440	-57.9175504769167\\
3450	-57.9458467964167\\
3460	-57.9740542242109\\
3470	-58.0021983210274\\
3480	-58.0302462105455\\
3490	-58.0581353456888\\
3500	-58.0860831531909\\
3510	-58.1140114595161\\
3520	-58.1418556453073\\
3530	-58.169746438524\\
3540	-58.1975779729267\\
3550	-58.2251546543909\\
3560	-58.2526331450744\\
3570	-58.2799669476808\\
3580	-58.3073346810223\\
3590	-58.334619225072\\
3600	-58.3617335311145\\
3610	-58.3887403226639\\
3620	-58.4156228956488\\
3630	-58.4424301027733\\
3640	-58.4692190427477\\
3650	-58.4959173088665\\
3660	-58.5226309673264\\
3670	-58.5493167211816\\
3680	-58.5758763979643\\
3690	-58.602253059214\\
3700	-58.6284688357489\\
3710	-58.6546191267618\\
3720	-58.6807307269811\\
3730	-58.7068298238023\\
3740	-58.7330898812571\\
3750	-58.75922034554\\
3760	-58.785189217526\\
3770	-58.8110635550723\\
3780	-58.8369324614108\\
3790	-58.8626973826502\\
3800	-58.8885104377579\\
3810	-58.9142787695051\\
3820	-58.9399793119556\\
3830	-58.965608724866\\
3840	-58.9911548872815\\
3850	-59.0166474758498\\
3860	-59.0420293182498\\
3870	-59.0673785523695\\
3880	-59.0927025985141\\
3890	-59.1179654709372\\
3900	-59.1431339202388\\
3910	-59.1682462299622\\
3920	-59.1933330016604\\
3930	-59.2184265648768\\
3940	-59.2433637807654\\
3950	-59.2681485761048\\
3960	-59.292931276037\\
3970	-59.3176284408383\\
3980	-59.3422166243688\\
3990	-59.3667393625564\\
4000	-59.3912362055978\\
4010	-59.4157028350176\\
4020	-59.4401601695346\\
4030	-59.4645650473988\\
4040	-59.4890371989512\\
4050	-59.5134950127884\\
4060	-59.5379047668615\\
4070	-59.5622867200757\\
4080	-59.5866265361751\\
4090	-59.61083889111\\
4100	-59.6349760762787\\
4110	-59.6591148656195\\
4120	-59.6831467527289\\
4130	-59.7072784493732\\
4140	-59.7313621590759\\
4150	-59.7553626838034\\
4160	-59.7793666058641\\
4170	-59.8033142615966\\
4180	-59.8272004194751\\
4190	-59.8510545950645\\
4200	-59.8747613928375\\
4210	-59.8983398506303\\
4220	-59.9220388863973\\
4230	-59.9458104940839\\
4240	-59.9696008325798\\
4250	-59.9932813522406\\
4260	-60.0168995683627\\
4270	-60.0404840704867\\
4280	-60.0640221779168\\
4290	-60.0876594500374\\
4300	-60.1111822064253\\
4310	-60.1346572736186\\
4320	-60.1579657889258\\
4330	-60.1812684266736\\
4340	-60.2044609576881\\
4350	-60.2275384874806\\
4360	-60.250669718783\\
4370	-60.2737634289913\\
4380	-60.2967971764342\\
4390	-60.3197998162425\\
4400	-60.3427074990294\\
4410	-60.3656060152999\\
4420	-60.3884225838058\\
4430	-60.4111906091922\\
4440	-60.4338923321729\\
4450	-60.4565363575498\\
4460	-60.4790877893684\\
4470	-60.5016304727834\\
4480	-60.5241428090358\\
4490	-60.5466835346801\\
4500	-60.5691416765799\\
4510	-60.5915557799734\\
4520	-60.6139343918211\\
4530	-60.6362488386666\\
4540	-60.6586086619873\\
4550	-60.6808320292274\\
4560	-60.7030052518159\\
4570	-60.7251062027681\\
4580	-60.747120430844\\
4590	-60.7690782509653\\
4600	-60.79094395291\\
4610	-60.8127273618294\\
4620	-60.8344779448061\\
4630	-60.8562733049827\\
4640	-60.8780443580407\\
4650	-60.8997541713414\\
4660	-60.9214913014041\\
4670	-60.9432222498801\\
4680	-60.9649201017395\\
4690	-60.9865617256128\\
4700	-61.0082142011482\\
4710	-61.0298518618714\\
4720	-61.0514201482343\\
4730	-61.0729452667481\\
4740	-61.0943614184174\\
4750	-61.1157636177258\\
4760	-61.1371659887688\\
4770	-61.1585990562957\\
4780	-61.1799508851846\\
4790	-61.2012686533527\\
4800	-61.2226160752951\\
4810	-61.2439462543964\\
4820	-61.2652678859659\\
4830	-61.2865687100658\\
4840	-61.3078595332422\\
4850	-61.3290600192543\\
4860	-61.3502531802035\\
4870	-61.3714809323903\\
4880	-61.3926672235403\\
4890	-61.4137657778167\\
4900	-61.4347733848053\\
4910	-61.4556915210025\\
4920	-61.4765158956285\\
4930	-61.4972463786525\\
4940	-61.5179377838298\\
4950	-61.5384984853392\\
4960	-61.5590021947407\\
4970	-61.5794991123018\\
4980	-61.5999306998748\\
4990	-61.6203098866063\\
5000	-61.6406698061529\\
5010	-61.6609880839749\\
5020	-61.6813012882527\\
5030	-61.7016354994758\\
5040	-61.7219171139992\\
5050	-61.7422448675978\\
5060	-61.7625024876995\\
5070	-61.7826510322864\\
5080	-61.8027246664446\\
5090	-61.8228048336493\\
5100	-61.8428120530323\\
5110	-61.8627614361257\\
5120	-61.8827368941234\\
5130	-61.9027380302507\\
5140	-61.9227148286217\\
5150	-61.9426971277426\\
5160	-61.9625926721294\\
5170	-61.9824359007432\\
5180	-62.0022132338242\\
5190	-62.0219273121842\\
5200	-62.0415574846662\\
5210	-62.0611655882748\\
5220	-62.0807289493798\\
5230	-62.1002711839779\\
5240	-62.119763979829\\
5250	-62.1393730892606\\
5260	-62.1589248058275\\
5270	-62.1784143347501\\
5280	-62.1978514386066\\
5290	-62.2172646191038\\
5300	-62.2366585309269\\
5310	-62.2560087324258\\
5320	-62.275396934208\\
5330	-62.2947279679213\\
5340	-62.3139911256477\\
5350	-62.3331672480645\\
5360	-62.3522890992109\\
5370	-62.371401031894\\
5380	-62.3904951763189\\
5390	-62.4095399470569\\
5400	-62.4285762252862\\
5410	-62.4475434086939\\
5420	-62.4664577718124\\
5430	-62.4853104788633\\
5440	-62.5041047985386\\
5450	-62.5228880673651\\
5460	-62.5415769173809\\
5470	-62.560208505377\\
5480	-62.5787824240264\\
5490	-62.5972974695975\\
5500	-62.6157851840595\\
5510	-62.6342522181688\\
5520	-62.6526366430905\\
5530	-62.6709647354388\\
5540	-62.6892714112458\\
5550	-62.707545010993\\
5560	-62.7258539714542\\
5570	-62.7441581769387\\
5580	-62.7624251696011\\
5590	-62.7807242149808\\
5600	-62.7989611456449\\
5610	-62.8171643720627\\
5620	-62.8353546980847\\
5630	-62.8535180951573\\
5640	-62.8716524430292\\
5650	-62.8898085058516\\
5660	-62.9080302836413\\
5670	-62.9262320022565\\
5680	-62.9443985578102\\
5690	-62.9624717467434\\
5700	-62.9805174073283\\
5710	-62.9985121613757\\
5720	-63.016536719145\\
5730	-63.0345061076242\\
5740	-63.0524679248985\\
5750	-63.07040896972\\
5760	-63.0882902393327\\
5770	-63.10615354809\\
5780	-63.1240906119762\\
5790	-63.1420759892905\\
5800	-63.1601009666233\\
5810	-63.1780086631709\\
5820	-63.1958317102724\\
5830	-63.2136066274388\\
5840	-63.2313526069599\\
5850	-63.2490151570151\\
5860	-63.2665805488618\\
5870	-63.2841157592442\\
5880	-63.3016160618505\\
5890	-63.3190831044623\\
5900	-63.3366217319523\\
5910	-63.3541401965887\\
5920	-63.3716490457337\\
5930	-63.3891557784425\\
5940	-63.4065915663609\\
5950	-63.4239646147002\\
5960	-63.4413091049738\\
5970	-63.4586249991373\\
5980	-63.475933488523\\
5990	-63.4931935855601\\
6000	-63.5104160485104\\
6010	-63.5275800868474\\
6020	-63.5447622999112\\
6030	-63.5619253580017\\
6040	-63.5791412496523\\
6050	-63.5964387785878\\
6060	-63.6136687734963\\
6070	-63.6308262429592\\
6080	-63.6479744079903\\
6090	-63.6650898048666\\
6100	-63.6821819957892\\
6110	-63.6993104661806\\
6120	-63.7163670548393\\
6130	-63.7334802334184\\
6140	-63.7506147012998\\
6150	-63.7678081706793\\
6160	-63.7849328121312\\
6170	-63.8020600024009\\
6180	-63.8192513569909\\
6190	-63.8363721275436\\
6200	-63.8534374519895\\
6210	-63.8704923769018\\
6220	-63.8875250733308\\
6230	-63.9044852778253\\
6240	-63.9213804720976\\
6250	-63.9382869634446\\
6260	-63.955202733811\\
6270	-63.9720659965606\\
6280	-63.988890877743\\
6290	-64.0056996847936\\
6300	-64.0226484451413\\
6310	-64.0395792304897\\
6320	-64.0564098115771\\
6330	-64.0731740694941\\
6340	-64.0898786138823\\
6350	-64.1065774439954\\
6360	-64.1232400452169\\
6370	-64.1398469003216\\
6380	-64.1564046823327\\
6390	-64.1729017962101\\
6400	-64.1893605386\\
6410	-64.205812358068\\
6420	-64.2222407292743\\
6430	-64.2386392406539\\
6440	-64.2549875122137\\
6450	-64.2713098958869\\
6460	-64.2875723431504\\
6470	-64.3038372312286\\
6480	-64.3200591387291\\
6490	-64.3362359086912\\
6500	-64.3523554805375\\
6510	-64.3684558580677\\
6520	-64.3845837737918\\
6530	-64.400734541363\\
6540	-64.4168425365726\\
6550	-64.4328985359091\\
6560	-64.4488909384152\\
6570	-64.4648273601335\\
6580	-64.4807520764155\\
6590	-64.4966670768641\\
6600	-64.5125559015005\\
6610	-64.5284228953497\\
6620	-64.5442819629089\\
6630	-64.5601322823851\\
6640	-64.5759157619558\\
6650	-64.591620558742\\
6660	-64.6073090943681\\
6670	-64.6229608540466\\
6680	-64.6386009536011\\
6690	-64.6541979624277\\
6700	-64.6697586054725\\
6710	-64.6853365027025\\
6720	-64.7009284479405\\
6730	-64.7165019940262\\
6740	-64.7320310454918\\
6750	-64.7475242418357\\
6760	-64.7630440396804\\
6770	-64.7785865736912\\
6780	-64.7940565145172\\
6790	-64.8094853117793\\
6800	-64.8250400991224\\
6810	-64.840612202117\\
6820	-64.8561244469986\\
6830	-64.8715790106575\\
6840	-64.886980628669\\
6850	-64.9023533869797\\
6860	-64.9177030550681\\
6870	-64.9330235347788\\
6880	-64.9483606933342\\
6890	-64.9637636313849\\
6900	-64.9791001355855\\
6910	-64.9943629667713\\
6920	-65.0095783679683\\
6930	-65.0247430179248\\
6940	-65.0399203353965\\
6950	-65.0550796275505\\
6960	-65.0702404439513\\
6970	-65.0853238179402\\
6980	-65.1003756612878\\
6990	-65.115381371995\\
7000	-65.1303527733407\\
7010	-65.1453005792164\\
7020	-65.160224813216\\
7030	-65.1751351834155\\
7040	-65.1900719130098\\
7050	-65.2050186427918\\
7060	-65.219884926044\\
7070	-65.2347035065429\\
7080	-65.2494943209501\\
7090	-65.2644135193312\\
7100	-65.2792874612877\\
7110	-65.2941513807644\\
7120	-65.3089470726273\\
7130	-65.3237192032236\\
7140	-65.3384483238213\\
7150	-65.3531272904396\\
7160	-65.3677807278334\\
7170	-65.3824081728417\\
7180	-65.3970402288313\\
7190	-65.4117120602615\\
7200	-65.4263203973684\\
7210	-65.4408962688922\\
7220	-65.4554170761413\\
7230	-65.4699014803655\\
7240	-65.4843841054941\\
7250	-65.4988708698074\\
7260	-65.513318135193\\
7270	-65.5277354823425\\
7280	-65.5421054336173\\
7290	-65.5564472500046\\
7300	-65.5707506972376\\
7310	-65.5850323705819\\
7320	-65.5993100928511\\
7330	-65.613582743264\\
7340	-65.6278132732859\\
7350	-65.6419918116705\\
7360	-65.6561385718646\\
7370	-65.6702731593282\\
7380	-65.6843735501684\\
7390	-65.6984498840365\\
7400	-65.71248883608\\
7410	-65.7265598488464\\
7420	-65.7406668796247\\
7430	-65.7547800571036\\
7440	-65.7688601185994\\
7450	-65.7828924111476\\
7460	-65.7969172024721\\
7470	-65.8109350799752\\
7480	-65.8250011631683\\
7490	-65.8390369405698\\
7500	-65.8530105976604\\
7510	-65.8669369971595\\
7520	-65.8808761804186\\
7530	-65.8948040730904\\
7540	-65.9087231009542\\
7550	-65.9226240058217\\
7560	-65.9365469708194\\
7570	-65.9504298055475\\
7580	-65.9642513741681\\
7590	-65.9780504229948\\
7600	-65.9918549715585\\
7610	-66.0056752713942\\
7620	-66.0194641938998\\
7630	-66.0332297627531\\
7640	-66.0469910465778\\
7650	-66.0607293451254\\
7660	-66.0744524317858\\
7670	-66.0881670840147\\
7680	-66.1018679426266\\
7690	-66.11556224763\\
7700	-66.1292255071529\\
7710	-66.1428423532107\\
7720	-66.1564494985175\\
7730	-66.1700081411561\\
7740	-66.1835454418196\\
7750	-66.1971760309119\\
7760	-66.210802712272\\
7770	-66.2243935291999\\
7780	-66.2379765501206\\
7790	-66.2515601307696\\
7800	-66.265098028424\\
7810	-66.2786486215511\\
7820	-66.2921806540651\\
7830	-66.3056606527566\\
7840	-66.3190993426544\\
7850	-66.3325427704833\\
7860	-66.3460128750563\\
7870	-66.3594547012728\\
7880	-66.3728586794463\\
7890	-66.3862462262067\\
7900	-66.3996599044063\\
7910	-66.4130662108311\\
7920	-66.4264251550049\\
7930	-66.4397476078178\\
7940	-66.4530152166026\\
7950	-66.4662441586629\\
7960	-66.4794396679307\\
7970	-66.4926259144896\\
7980	-66.5058027149792\\
7990	-66.5189694277023\\
8000	-66.5321201627142\\
8010	-66.545258377055\\
8020	-66.5583816163626\\
8030	-66.5715770963965\\
8040	-66.5847460846211\\
8050	-66.597895148387\\
8060	-66.6110041179376\\
8070	-66.6241804501438\\
8080	-66.6373633768946\\
8090	-66.6505143644501\\
8100	-66.6636063091133\\
8110	-66.6766687580044\\
8120	-66.6897292222657\\
8130	-66.7028131392035\\
8140	-66.7159735486739\\
8150	-66.7291207064078\\
8160	-66.7422827445094\\
8170	-66.7554202185888\\
8180	-66.7685110334293\\
8190	-66.7816660371662\\
8200	-66.7948174058996\\
8210	-66.807931222817\\
8220	-66.8210155591238\\
8230	-66.8340545174123\\
8240	-66.8470796394575\\
8250	-66.8600386185504\\
8260	-66.8729399492675\\
8270	-66.8858845501861\\
8280	-66.8988162713799\\
8290	-66.9117098408886\\
8300	-66.9246449539233\\
8310	-66.9376436932432\\
8320	-66.95070820781\\
8330	-66.9637853464442\\
8340	-66.9768101483764\\
8350	-66.9897755267447\\
8360	-67.0027015678428\\
8370	-67.0155798112514\\
8380	-67.0284136328137\\
8390	-67.0412142213334\\
8400	-67.0539705448336\\
8410	-67.0666801409821\\
8420	-67.0793418398598\\
8430	-67.0920382247838\\
8440	-67.1046974399927\\
8450	-67.117353396388\\
8460	-67.1300038163567\\
8470	-67.1426087245716\\
8480	-67.1551796900431\\
8490	-67.1677091400056\\
8500	-67.1802209290261\\
8510	-67.1927221260293\\
8520	-67.2052020852112\\
8530	-67.2176756836683\\
8540	-67.2301353262838\\
8550	-67.2425668612867\\
8560	-67.2549662158699\\
8570	-67.267320155186\\
8580	-67.2796463010428\\
8590	-67.2919367278725\\
8600	-67.3041918458148\\
8610	-67.3164550167306\\
8620	-67.3287007960494\\
8630	-67.3409317950465\\
8640	-67.3531673279297\\
8650	-67.3653646032412\\
8660	-67.3775485322462\\
8670	-67.3897515880604\\
8680	-67.4019321268746\\
8690	-67.414085496483\\
8700	-67.4262201109493\\
8710	-67.4383281948932\\
8720	-67.4504177215008\\
8730	-67.4624755110368\\
8740	-67.4745362212244\\
8750	-67.4865895604678\\
8760	-67.4986279794326\\
8770	-67.5106649452102\\
8780	-67.5227398249015\\
8790	-67.5348102329356\\
8800	-67.5469226917294\\
8810	-67.5590283991515\\
8820	-67.5711094602521\\
8830	-67.5831937007327\\
8840	-67.5952557872301\\
8850	-67.6072814487986\\
8860	-67.6192949768917\\
8870	-67.6312704243134\\
8880	-67.6432771392178\\
8890	-67.6552644899425\\
8900	-67.6672371658584\\
8910	-67.6791775774883\\
8920	-67.6910555212063\\
8930	-67.7029530116297\\
8940	-67.7148114809264\\
8950	-67.7266502415661\\
8960	-67.73849124855\\
8970	-67.7503156675629\\
8980	-67.7621235798576\\
8990	-67.7739129772618\\
9000	-67.7858428569196\\
9010	-67.7977983638995\\
9020	-67.809722528978\\
9030	-67.821598866586\\
9040	-67.8334519977463\\
9050	-67.8453005027855\\
9060	-67.8571184703382\\
9070	-67.8688906445316\\
9080	-67.8806060047804\\
9090	-67.8923318973779\\
9100	-67.9041124516712\\
9110	-67.9158851674437\\
9120	-67.9276213506627\\
9130	-67.9393066635727\\
9140	-67.9509520571457\\
9150	-67.9625843323755\\
9160	-67.9742184699585\\
9170	-67.985838907728\\
9180	-67.9974155031992\\
9190	-68.0089587404986\\
9200	-68.0204797210561\\
9210	-68.0319781038189\\
9220	-68.043450743233\\
9230	-68.05490821961\\
9240	-68.0663377917798\\
9250	-68.0777321847509\\
9260	-68.0891305866116\\
9270	-68.1005285204634\\
9280	-68.1119286047081\\
9290	-68.1232874384358\\
9300	-68.1346314751491\\
9310	-68.1459669198152\\
9320	-68.1572809241397\\
9330	-68.1686398380016\\
9340	-68.1800254947817\\
9350	-68.1913590971866\\
9360	-68.2026533336163\\
9370	-68.2139327984458\\
9380	-68.2251904510187\\
9390	-68.2364176679326\\
9400	-68.2476255019175\\
9410	-68.2588231581888\\
9420	-68.2700092829791\\
9430	-68.2811905754299\\
9440	-68.2923559854553\\
9450	-68.303493933726\\
9460	-68.3145939992387\\
9470	-68.3256808419448\\
9480	-68.3367579964285\\
9490	-68.3478727524813\\
9500	-68.358944822459\\
9510	-68.3700125408089\\
9520	-68.3810400033049\\
9530	-68.3920402752963\\
9540	-68.4030431389232\\
9550	-68.4140213049648\\
9560	-68.4249938829094\\
9570	-68.4359460928546\\
9580	-68.4469017738637\\
9590	-68.4578361144487\\
9600	-68.4687714386441\\
9610	-68.4797011811983\\
9620	-68.4906262045698\\
9630	-68.5015679699322\\
9640	-68.5124908849353\\
9650	-68.5234207248007\\
9660	-68.5343170440313\\
9670	-68.5451955390418\\
9680	-68.5560534142638\\
9690	-68.5668826177741\\
9700	-68.5776774454639\\
9710	-68.5884746083218\\
9720	-68.5992308035246\\
9730	-68.6099769581754\\
9740	-68.6207474861569\\
9750	-68.631491561839\\
9760	-68.6422045156759\\
9770	-68.6529237874847\\
9780	-68.6636125884483\\
9790	-68.6743060932573\\
9800	-68.6849960615705\\
9810	-68.6956809658101\\
9820	-68.7063522594627\\
9830	-68.717019644375\\
9840	-68.7276711585332\\
9850	-68.7382980583403\\
9860	-68.7488834693442\\
9870	-68.7594647431485\\
9880	-68.7700325924503\\
9890	-68.7805801867346\\
9900	-68.7911206258763\\
9910	-68.8016478047639\\
9920	-68.8121661355841\\
9930	-68.8226727122411\\
9940	-68.8331746575689\\
9950	-68.8436531047453\\
9960	-68.8541276793646\\
9970	-68.8646165139516\\
9980	-68.8751103135113\\
9990	-68.8855986611225\\
10000	-68.8960431299719\\
};
\addlegendentry{I-PDPS}

\addplot [color=black!20!pink, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
1	-8.17159000211867\\
2	-10.1744312259091\\
3	-12.1877982231453\\
4	-14.3541602340763\\
5	-16.4830601545797\\
6	-18.4182385929128\\
7	-20.1004406780061\\
8	-21.5492416166426\\
9	-22.8140329121597\\
10	-23.9400602910862\\
11	-24.9590051272308\\
12	-25.891345915482\\
13	-26.7512732736215\\
14	-27.5496589567589\\
15	-28.295556105067\\
16	-28.9966374097483\\
17	-29.6592207136291\\
18	-30.2889799687645\\
19	-30.8903370814422\\
20	-31.4670413764695\\
21	-32.0218733128969\\
22	-32.5573539591242\\
23	-33.0756396800959\\
24	-33.5782585740315\\
25	-34.0664808080313\\
26	-34.5413118175393\\
27	-35.0036763777401\\
28	-35.4545497552256\\
29	-35.8945510497549\\
30	-36.324289519271\\
31	-36.744215327347\\
32	-37.154769385384\\
33	-37.5564076493952\\
34	-37.9495986456919\\
35	-38.3347039776576\\
36	-38.7120717949495\\
37	-39.0821025651803\\
38	-39.4451585799054\\
39	-39.8015907573751\\
40	-40.1517256844909\\
41	-40.4958424169642\\
42	-40.8341666331897\\
43	-41.1669744637145\\
44	-41.4945244090018\\
45	-41.8169836183908\\
46	-42.1345101334528\\
47	-42.4472554285145\\
48	-42.7553775980256\\
49	-43.0590576586534\\
50	-43.3584687798616\\
51	-43.6537569069219\\
52	-43.9451107066126\\
53	-44.2326923011091\\
54	-44.5166096791221\\
55	-44.7969899853259\\
56	-45.0739836303127\\
57	-45.3477105715536\\
58	-45.6182588058327\\
59	-45.8857001822031\\
60	-46.1501163220756\\
61	-46.4115652734533\\
62	-46.6700855371057\\
63	-46.9257373667853\\
64	-47.1785711723015\\
65	-47.4286179065551\\
66	-47.675914132252\\
67	-47.9204991591098\\
68	-48.1624217317306\\
69	-48.4017411815754\\
70	-48.638505886577\\
71	-48.8727694917089\\
72	-49.1045683195603\\
73	-49.333949161723\\
74	-49.5609938800467\\
75	-49.7857813453372\\
76	-50.0084081809811\\
77	-50.2289287205288\\
78	-50.4474206456442\\
79	-50.6639440338427\\
80	-50.8785690340477\\
81	-51.0913662589174\\
82	-51.302388729025\\
83	-51.5116442555713\\
84	-51.7191394152347\\
85	-51.9249168927496\\
86	-52.1290078088497\\
87	-52.331478221162\\
88	-52.5323856812653\\
89	-52.7317663493485\\
90	-52.929651225209\\
91	-53.1260772000505\\
92	-53.3210776902668\\
93	-53.5146834081393\\
94	-53.7069212061509\\
95	-53.8978131560295\\
96	-54.0873546509902\\
97	-54.2755583909522\\
98	-54.4624422507154\\
99	-54.6480507372908\\
100	-54.8324025170776\\
110	-56.6095998907349\\
120	-58.2720464166423\\
130	-59.8273920174274\\
140	-61.2890336251412\\
150	-62.6722358469549\\
160	-63.9868467180338\\
170	-65.2385465620108\\
180	-66.432102378116\\
190	-67.5691668597747\\
200	-68.6492553864345\\
210	-69.6759442815666\\
220	-70.6548316158148\\
230	-71.5904940563242\\
240	-72.4853773088042\\
250	-73.3420089730668\\
260	-74.1615900043027\\
270	-74.945835915694\\
280	-75.6965654706726\\
290	-76.415906414876\\
300	-77.1066520435454\\
310	-77.7714100890482\\
320	-78.4122178786811\\
330	-79.0308125729289\\
340	-79.6284043239661\\
350	-80.2057153267756\\
360	-80.762907862509\\
370	-81.3009783198887\\
380	-81.8223895178154\\
390	-82.329186895192\\
400	-82.8224719835645\\
410	-83.3022333949177\\
420	-83.768267764271\\
430	-84.2215545115275\\
440	-84.6626290446057\\
450	-85.092273950768\\
460	-85.5119162627934\\
470	-85.9221846209176\\
480	-86.3232515676764\\
490	-86.7153083774245\\
500	-87.0986407648157\\
510	-87.4734221227116\\
520	-87.8394826117297\\
530	-88.1967749358647\\
540	-88.5456597221832\\
550	-88.8870888834927\\
560	-89.2222053614822\\
570	-89.5514677866365\\
580	-89.8749039231714\\
590	-90.1930542094181\\
600	-90.5061903099556\\
610	-90.8144256224914\\
620	-91.1178476686214\\
630	-91.4157438173416\\
640	-91.7077901448946\\
650	-91.9937949039002\\
660	-92.2739571825011\\
670	-92.5489585811657\\
680	-92.8195845471585\\
690	-93.0863198629022\\
700	-93.3493004519801\\
710	-93.6084139002252\\
720	-93.8634460056666\\
730	-94.1141525982548\\
740	-94.3602738787863\\
750	-94.6023932302629\\
760	-94.8414698329388\\
770	-95.0774587961794\\
780	-95.3104950735713\\
790	-95.5407867128602\\
800	-95.7680504125373\\
810	-95.9922169961562\\
820	-96.2135842585587\\
830	-96.4319201477033\\
840	-96.6471105189051\\
850	-96.8592209749399\\
860	-97.0685532965153\\
870	-97.2753211751229\\
880	-97.4791979393683\\
890	-97.6798302550049\\
900	-97.8776316654563\\
910	-98.0730352529013\\
920	-98.2660666939921\\
930	-98.4565554371301\\
940	-98.6444451365907\\
950	-98.8297041193242\\
960	-99.0126020177847\\
970	-99.1935817279604\\
980	-99.3732134484678\\
990	-99.5513294885903\\
1000	-99.7277637780599\\
1010	-99.9022862388352\\
1020	-100.074723780002\\
1030	-100.245346568046\\
1040	-100.414003143479\\
1050	-100.580677077525\\
1060	-100.745517388586\\
1070	-100.908660609304\\
1080	-101.070109497132\\
1090	-101.229768221579\\
1100	-101.387762939754\\
1110	-101.544273127457\\
1120	-101.699091967937\\
1130	-101.852267536246\\
1140	-102.004046050495\\
1150	-102.154315328755\\
1160	-102.30303675967\\
1170	-102.450252070015\\
1180	-102.596029216032\\
1190	-102.740304383228\\
1200	-102.883116789966\\
1210	-103.024581298254\\
1220	-103.164900069961\\
1230	-103.304237156207\\
1240	-103.442776109215\\
1250	-103.580589585402\\
1260	-103.717437074949\\
1270	-103.853313824025\\
1280	-103.98796154791\\
1290	-104.121284491341\\
1300	-104.25320896659\\
1310	-104.383939583455\\
1320	-104.513680174662\\
1330	-104.642747432626\\
1340	-104.770992219804\\
1350	-104.898193931023\\
1360	-105.024245451898\\
1370	-105.149111386423\\
1380	-105.272790577638\\
1390	-105.395405920554\\
1400	-105.517033131599\\
1410	-105.637776284944\\
1420	-105.757806163767\\
1430	-105.877188324307\\
1440	-105.996111722364\\
1450	-106.114780275077\\
1460	-106.232848223548\\
1470	-106.350160168117\\
1480	-106.466721240835\\
1490	-106.582323360255\\
1500	-106.697005265834\\
1510	-106.810755092609\\
1520	-106.923636929486\\
1530	-107.035549057503\\
1540	-107.146545985212\\
1550	-107.256584665283\\
1560	-107.365687857186\\
1570	-107.473958454678\\
1580	-107.581485251187\\
1590	-107.688383872174\\
1600	-107.794647918597\\
1610	-107.900487650296\\
1620	-108.005715309615\\
1630	-108.110369246458\\
1640	-108.214339319849\\
1650	-108.31746857264\\
1660	-108.419977714284\\
1670	-108.521941456182\\
1680	-108.623529660047\\
1690	-108.724649231654\\
1700	-108.825273141391\\
1710	-108.925389403237\\
1720	-109.02503547153\\
1730	-109.124404536471\\
1740	-109.223314909429\\
1750	-109.321543276127\\
1760	-109.419279283599\\
1770	-109.516394370712\\
1780	-109.612647171998\\
1790	-109.708096179297\\
1800	-109.802972360192\\
1810	-109.897355633131\\
1820	-109.991175194582\\
1830	-110.084387140096\\
1840	-110.177065374773\\
1850	-110.269080986043\\
1860	-110.360421927919\\
1870	-110.451039185967\\
1880	-110.540897205313\\
1890	-110.630021903764\\
1900	-110.71845257867\\
1910	-110.8061914563\\
1920	-110.893290349607\\
1930	-110.97977644325\\
1940	-111.065474064607\\
1950	-111.150484471563\\
1960	-111.235057969618\\
1970	-111.319183990929\\
1980	-111.402735527286\\
1990	-111.485633942357\\
2000	-111.568016579445\\
2010	-111.650002400099\\
2020	-111.73160544241\\
2030	-111.812802041931\\
2040	-111.893495651828\\
2050	-111.973667958672\\
2060	-112.053338885264\\
2070	-112.13247552572\\
2080	-112.211273454747\\
2090	-112.289894035227\\
2100	-112.368036928216\\
2110	-112.445643710844\\
2120	-112.522884004607\\
2130	-112.599570011627\\
2140	-112.675701085131\\
2150	-112.751205092573\\
2160	-112.825996424355\\
2170	-112.900181709231\\
2180	-112.973765118061\\
2190	-113.046769057311\\
2200	-113.11946494803\\
2210	-113.192099623809\\
2220	-113.264595235835\\
2230	-113.336836946852\\
2240	-113.408806674354\\
2250	-113.480458538512\\
2260	-113.551753709722\\
2270	-113.622689535201\\
2280	-113.693279712928\\
2290	-113.763631802547\\
2300	-113.833655222639\\
2310	-113.903224791689\\
2320	-113.972301915809\\
2330	-114.040809883589\\
2340	-114.108766500257\\
2350	-114.176197539013\\
2360	-114.243251648638\\
2370	-114.310095676724\\
2380	-114.376754620166\\
2390	-114.443274679718\\
2400	-114.509644969995\\
2410	-114.575931487764\\
2420	-114.642192789342\\
2430	-114.708413444133\\
2440	-114.774440379063\\
2450	-114.84023868177\\
2460	-114.905845800198\\
2470	-114.97130633555\\
2480	-115.036514684878\\
2490	-115.101348200863\\
2500	-115.165735300857\\
2510	-115.229712400889\\
2520	-115.293231090229\\
2530	-115.356413954738\\
2540	-115.419253650809\\
2550	-115.481753305642\\
2560	-115.543966771012\\
2570	-115.605916727957\\
2580	-115.667515790077\\
2590	-115.728632775251\\
2600	-115.789359451517\\
2610	-115.849954173174\\
2620	-115.9105638707\\
2630	-115.971164532843\\
2640	-116.031641598198\\
2650	-116.091889124908\\
2660	-116.151987578823\\
2670	-116.211974388074\\
2680	-116.271762288812\\
2690	-116.331239699979\\
2700	-116.390339201239\\
2710	-116.449223304505\\
2720	-116.507923434944\\
2730	-116.566399384325\\
2740	-116.624606170178\\
2750	-116.682439936105\\
2760	-116.739890921839\\
2770	-116.797006614229\\
2780	-116.853870372677\\
2790	-116.910483319757\\
2800	-116.96685898611\\
2810	-117.022878501844\\
2820	-117.078597387461\\
2830	-117.134129265329\\
2840	-117.189547306559\\
2850	-117.244938330954\\
2860	-117.30019055625\\
2870	-117.355194012875\\
2880	-117.409904862491\\
2890	-117.464266917422\\
2900	-117.518427511635\\
2910	-117.57243811124\\
2920	-117.626394022932\\
2930	-117.680260598431\\
2940	-117.733946959051\\
2950	-117.787450652907\\
2960	-117.840840639805\\
2970	-117.894117469829\\
2980	-117.947294506366\\
2990	-118.000266136245\\
3000	-118.052998330565\\
3010	-118.105441332592\\
3020	-118.157541010568\\
3030	-118.209279561351\\
3040	-118.260723372236\\
3050	-118.311936255594\\
3060	-118.362952202982\\
3070	-118.413874513583\\
3080	-118.464785826347\\
3090	-118.515683371065\\
3100	-118.566572209039\\
3110	-118.617350515005\\
3120	-118.667957595388\\
3130	-118.718386003468\\
3140	-118.768602505335\\
3150	-118.818625828714\\
3160	-118.868443874428\\
3170	-118.918122623388\\
3180	-118.967630927218\\
3190	-119.016953236417\\
3200	-119.066117535626\\
3210	-119.115152376911\\
3220	-119.164116398136\\
3230	-119.213055492996\\
3240	-119.261978478936\\
3250	-119.31080624081\\
3260	-119.359475916866\\
3270	-119.407998069835\\
3280	-119.456375874756\\
3290	-119.50466055579\\
3300	-119.55279350159\\
3310	-119.600702261795\\
3320	-119.648363995315\\
3330	-119.695811696076\\
3340	-119.743069389045\\
3350	-119.790098804417\\
3360	-119.836843003051\\
3370	-119.88338499605\\
3380	-119.929769270946\\
3390	-119.975967855097\\
3400	-120.022066453773\\
3410	-120.068030171178\\
3420	-120.113842314749\\
3430	-120.159513458388\\
3440	-120.205058049179\\
3450	-120.250480675892\\
3460	-120.295798120679\\
3470	-120.34098535981\\
3480	-120.3859680968\\
3490	-120.430767148421\\
3500	-120.475476528348\\
3510	-120.520120486359\\
3520	-120.564677492402\\
3530	-120.609113109772\\
3540	-120.65342421741\\
3550	-120.697629690761\\
3560	-120.741729812381\\
3570	-120.785644316534\\
3580	-120.8293113496\\
3590	-120.872769462963\\
3600	-120.916092473249\\
3610	-120.959333306967\\
3620	-121.002457784271\\
3630	-121.045467148451\\
3640	-121.088356849175\\
3650	-121.131079273705\\
3660	-121.173569875411\\
3670	-121.215890018003\\
3680	-121.25809468558\\
3690	-121.300150046992\\
3700	-121.342109534899\\
3710	-121.384015342627\\
3720	-121.425850223241\\
3730	-121.467571749761\\
3740	-121.509214253901\\
3750	-121.550775107157\\
3760	-121.592231923078\\
3770	-121.633578474779\\
3780	-121.674814758072\\
3790	-121.71596475249\\
3800	-121.757118292227\\
3810	-121.798259784719\\
3820	-121.839258598639\\
3830	-121.880019823719\\
3840	-121.920528935958\\
3850	-121.960785468237\\
3860	-122.000889283692\\
3870	-122.040897298776\\
3880	-122.080898536261\\
3890	-122.120882284724\\
3900	-122.160833441555\\
3910	-122.200709113173\\
3920	-122.240502773308\\
3930	-122.280215285953\\
3940	-122.319838122768\\
3950	-122.359333817955\\
3960	-122.398703728666\\
3970	-122.437928415054\\
3980	-122.476963821172\\
3990	-122.515803365135\\
4000	-122.554433161943\\
4010	-122.592836088588\\
4020	-122.631014791372\\
4030	-122.669065452947\\
4040	-122.707036187715\\
4050	-122.744948384197\\
4060	-122.782805735965\\
4070	-122.820591476656\\
4080	-122.858279991409\\
4090	-122.895883617018\\
4100	-122.933397556929\\
4110	-122.970821412343\\
4120	-123.008162420226\\
4130	-123.045391064649\\
4140	-123.082502587941\\
4150	-123.119495106037\\
4160	-123.156412285132\\
4170	-123.193300757288\\
4180	-123.230160877947\\
4190	-123.266992611251\\
4200	-123.303767427952\\
4210	-123.340465544947\\
4220	-123.377075955568\\
4230	-123.413609313045\\
4240	-123.450028857432\\
4250	-123.486306952382\\
4260	-123.522478562573\\
4270	-123.55859999445\\
4280	-123.5947008454\\
4290	-123.630768235748\\
4300	-123.66672849995\\
4310	-123.702528850368\\
4320	-123.738212980787\\
4330	-123.773829438589\\
4340	-123.80937524061\\
4350	-123.844830768327\\
4360	-123.8801704679\\
4370	-123.915369572857\\
4380	-123.950417310868\\
4390	-123.985334450606\\
4400	-124.020186180869\\
4410	-124.054970430635\\
4420	-124.089664538817\\
4430	-124.124282064562\\
4440	-124.158822469178\\
4450	-124.193263666788\\
4460	-124.227614659099\\
4470	-124.26183214872\\
4480	-124.295945902499\\
4490	-124.329992879552\\
4500	-124.363995436965\\
4510	-124.397985143865\\
4520	-124.43198099154\\
4530	-124.46597386294\\
4540	-124.499949287201\\
4550	-124.533872258043\\
4560	-124.56773041861\\
4570	-124.601485281038\\
4580	-124.635105244262\\
4590	-124.668597473498\\
4600	-124.701987120478\\
4610	-124.735281255615\\
4620	-124.768502009449\\
4630	-124.801623641986\\
4640	-124.834716247508\\
4650	-124.867735848145\\
4660	-124.900651393537\\
4670	-124.933435512693\\
4680	-124.966057227853\\
4690	-124.998586487088\\
4700	-125.031097912856\\
4710	-125.063593893636\\
4720	-125.096037179976\\
4730	-125.128350291863\\
4740	-125.160566423041\\
4750	-125.192795298477\\
4760	-125.225047593613\\
4770	-125.257217970231\\
4780	-125.289233020568\\
4790	-125.32107330022\\
4800	-125.352786050822\\
4810	-125.384433596647\\
4820	-125.416005506584\\
4830	-125.44751227357\\
4840	-125.479015590424\\
4850	-125.5105065029\\
4860	-125.54188272221\\
4870	-125.573150217959\\
4880	-125.604297657913\\
4890	-125.635355762889\\
4900	-125.666369996415\\
4910	-125.697257374962\\
4920	-125.727973288172\\
4930	-125.758499404214\\
4940	-125.788834755678\\
4950	-125.818985728767\\
4960	-125.848958445642\\
4970	-125.878787205531\\
4980	-125.908536138819\\
4990	-125.938241506309\\
5000	-125.967925726354\\
5010	-125.997521529272\\
5020	-126.027016650368\\
5030	-126.056440927832\\
5040	-126.085811080774\\
5050	-126.115130721673\\
5060	-126.144442532533\\
5070	-126.173796787144\\
5080	-126.2031701691\\
5090	-126.232531793093\\
5100	-126.261883433595\\
5110	-126.291174196382\\
5120	-126.320402508503\\
5130	-126.349583924101\\
5140	-126.378723122493\\
5150	-126.407847690455\\
5160	-126.436951970134\\
5170	-126.466017152625\\
5180	-126.495048160278\\
5190	-126.52403286392\\
5200	-126.552955694488\\
5210	-126.581820960797\\
5220	-126.610620493368\\
5230	-126.639341706796\\
5240	-126.66800829068\\
5250	-126.696634856978\\
5260	-126.725262211878\\
5270	-126.753861643662\\
5280	-126.782408316206\\
5290	-126.810865218688\\
5300	-126.839209705648\\
5310	-126.867419511552\\
5320	-126.895509559664\\
5330	-126.923500211877\\
5340	-126.951426410606\\
5350	-126.979306944769\\
5360	-127.007126837632\\
5370	-127.034890803779\\
5380	-127.062601672863\\
5390	-127.090280324992\\
5400	-127.11788461929\\
5410	-127.145454578917\\
5420	-127.172992448805\\
5430	-127.200579170155\\
5440	-127.228195269599\\
5450	-127.255721157936\\
5460	-127.28312696963\\
5470	-127.310453209774\\
5480	-127.337711813559\\
5490	-127.364893256421\\
5500	-127.391952048293\\
5510	-127.418875013103\\
5520	-127.44571307142\\
5530	-127.47253395196\\
5540	-127.499342499166\\
5550	-127.526117063619\\
5560	-127.552835080028\\
5570	-127.57951823547\\
5580	-127.606184434307\\
5590	-127.632807275743\\
5600	-127.65938030519\\
5610	-127.685894232607\\
5620	-127.712383738583\\
5630	-127.738857894656\\
5640	-127.765241325944\\
5650	-127.791467223065\\
5660	-127.817556411578\\
5670	-127.843581456589\\
5680	-127.869603986448\\
5690	-127.895576422815\\
5700	-127.921443652582\\
5710	-127.947264041558\\
5720	-127.973027520447\\
5730	-127.998657322436\\
5740	-128.024163603938\\
5750	-128.04961290255\\
5760	-128.075061585861\\
5770	-128.100506860934\\
5780	-128.125887854839\\
5790	-128.151200128122\\
5800	-128.176455211526\\
5810	-128.201666226416\\
5820	-128.226828300666\\
5830	-128.251955546636\\
5840	-128.277063484612\\
5850	-128.302188237715\\
5860	-128.327294473745\\
5870	-128.352395146791\\
5880	-128.377475193359\\
5890	-128.402495818729\\
5900	-128.427493877002\\
5910	-128.452520589156\\
5920	-128.477596366235\\
5930	-128.502710974278\\
5940	-128.527829502186\\
5950	-128.552935011314\\
5960	-128.578023193936\\
5970	-128.603107436345\\
5980	-128.628183552353\\
5990	-128.653195542394\\
6000	-128.678069966202\\
6010	-128.702794735549\\
6020	-128.727378751205\\
6030	-128.751849521709\\
6040	-128.776228007268\\
6050	-128.800511469986\\
6060	-128.8246980604\\
6070	-128.848806759669\\
6080	-128.872872562843\\
6090	-128.896903612291\\
6100	-128.920886551043\\
6110	-128.944820811549\\
6120	-128.968727450101\\
6130	-128.992588217796\\
6140	-129.016384065935\\
6150	-129.040102813405\\
6160	-129.063771368735\\
6170	-129.087424170163\\
6180	-129.111076230683\\
6190	-129.134709588589\\
6200	-129.158323409825\\
6210	-129.181959845548\\
6220	-129.205658963645\\
6230	-129.22942983648\\
6240	-129.253258668681\\
6250	-129.277144853641\\
6260	-129.301072597102\\
6270	-129.32498855835\\
6280	-129.348858926886\\
6290	-129.372610466337\\
6300	-129.39621947329\\
6310	-129.419733501408\\
6320	-129.443204662733\\
6330	-129.466601724889\\
6340	-129.489848972096\\
6350	-129.512949762189\\
6360	-129.5359692996\\
6370	-129.55895645244\\
6380	-129.581940991089\\
6390	-129.604910011442\\
6400	-129.627850069385\\
6410	-129.65071990201\\
6420	-129.673497891775\\
6430	-129.696294389083\\
6440	-129.719225790586\\
6450	-129.742266301594\\
6460	-129.765349902606\\
6470	-129.788435109216\\
6480	-129.811478573904\\
6490	-129.834484366098\\
6500	-129.857479365199\\
6510	-129.880472651663\\
6520	-129.903513200059\\
6530	-129.926591611947\\
6540	-129.949707129146\\
6550	-129.972824293555\\
6560	-129.99592807722\\
6570	-130.019023022597\\
6580	-130.042092745172\\
6590	-130.065100553988\\
6600	-130.088026067773\\
6610	-130.110865647013\\
6620	-130.133613285832\\
6630	-130.156266059427\\
6640	-130.178843088525\\
6650	-130.20136859694\\
6660	-130.223843144016\\
6670	-130.246282235654\\
6680	-130.268704458373\\
6690	-130.291116287425\\
6700	-130.313521970965\\
6710	-130.335925644264\\
6720	-130.358315867205\\
6730	-130.380680272155\\
6740	-130.403018266672\\
6750	-130.425308235024\\
6760	-130.447544977435\\
6770	-130.469749877151\\
6780	-130.491946328783\\
6790	-130.514097915019\\
6800	-130.536181795828\\
6810	-130.558194740643\\
6820	-130.580095260565\\
6830	-130.601903209338\\
6840	-130.623642358614\\
6850	-130.645308191901\\
6860	-130.666906308078\\
6870	-130.688446369793\\
6880	-130.709977078153\\
6890	-130.731515415213\\
6900	-130.753043451368\\
6910	-130.774533344713\\
6920	-130.796000726141\\
6930	-130.817483925458\\
6940	-130.839000875773\\
6950	-130.86053384611\\
6960	-130.882108408461\\
6970	-130.903745360855\\
6980	-130.925431933886\\
6990	-130.94714195308\\
7000	-130.968853499135\\
7010	-130.99056320915\\
7020	-131.012244152836\\
7030	-131.033881960276\\
7040	-131.055485282647\\
7050	-131.077074043468\\
7060	-131.098663010518\\
7070	-131.120247849749\\
7080	-131.141818620495\\
7090	-131.163356428812\\
7100	-131.1848388166\\
7110	-131.206299872194\\
7120	-131.227728333909\\
7130	-131.249109989532\\
7140	-131.270441616557\\
7150	-131.291719707908\\
7160	-131.312920213608\\
7170	-131.334034990211\\
7180	-131.355098124702\\
7190	-131.37614689113\\
7200	-131.397204850984\\
7210	-131.418270174517\\
7220	-131.439338411308\\
7230	-131.460404842469\\
7240	-131.481486905085\\
7250	-131.502578769183\\
7260	-131.523676104303\\
7270	-131.54476772202\\
7280	-131.565848729887\\
7290	-131.586924492566\\
7300	-131.608007233945\\
7310	-131.629096174711\\
7320	-131.650168311216\\
7330	-131.671202687878\\
7340	-131.692204982101\\
7350	-131.713162336591\\
7360	-131.734056177615\\
7370	-131.754875862393\\
7380	-131.775619925301\\
7390	-131.796333309832\\
7400	-131.817030826346\\
7410	-131.83769731933\\
7420	-131.858357356799\\
7430	-131.879047588415\\
7440	-131.899775033724\\
7450	-131.92052700846\\
7460	-131.941299682947\\
7470	-131.96211152186\\
7480	-131.9829609939\\
7490	-132.003812821196\\
7500	-132.024628258679\\
7510	-132.045396449016\\
7520	-132.066116680301\\
7530	-132.086783708351\\
7540	-132.107386299345\\
7550	-132.127927000641\\
7560	-132.148404234362\\
7570	-132.168816377203\\
7580	-132.189149771496\\
7590	-132.209498757955\\
7600	-132.229839085144\\
7610	-132.250169204148\\
7620	-132.270564504548\\
7630	-132.290987864305\\
7640	-132.311411319504\\
7650	-132.331855426266\\
7660	-132.352297245522\\
7670	-132.372745355752\\
7680	-132.393215526223\\
7690	-132.41372066762\\
7700	-132.434250519819\\
7710	-132.454774294915\\
7720	-132.475295366953\\
7730	-132.495799457453\\
7740	-132.51624688962\\
7750	-132.536639634\\
7760	-132.556959906643\\
7770	-132.577181387172\\
7780	-132.597295834133\\
7790	-132.617327353258\\
7800	-132.637308498194\\
7810	-132.657273459306\\
7820	-132.67724075012\\
7830	-132.697193588541\\
7840	-132.717120968918\\
7850	-132.737007689627\\
7860	-132.75686158126\\
7870	-132.776658119001\\
7880	-132.796415343041\\
7890	-132.816162370276\\
7900	-132.835904308009\\
7910	-132.855640570212\\
7920	-132.875350809311\\
7930	-132.895016406328\\
7940	-132.914629401438\\
7950	-132.934194106037\\
7960	-132.953716073\\
7970	-132.973192953968\\
7980	-132.992630522719\\
7990	-133.012038799217\\
8000	-133.03142616799\\
8010	-133.050799794593\\
8020	-133.070145969775\\
8030	-133.089445024833\\
8040	-133.108718561526\\
8050	-133.127985309022\\
8060	-133.147229481514\\
8070	-133.166457616612\\
8080	-133.185690745772\\
8090	-133.204937189455\\
8100	-133.22420375087\\
8110	-133.243474898163\\
8120	-133.262757506088\\
8130	-133.282075496603\\
8140	-133.301416667551\\
8150	-133.320749800357\\
8160	-133.340033426909\\
8170	-133.359267371858\\
8180	-133.378453130296\\
8190	-133.397593348058\\
8200	-133.416689929803\\
8210	-133.435751848984\\
8220	-133.454791743133\\
8230	-133.473823405705\\
8240	-133.492841823741\\
8250	-133.511808363703\\
8260	-133.530738722426\\
8270	-133.549660025023\\
8280	-133.568598287786\\
8290	-133.587549552189\\
8300	-133.606474326901\\
8310	-133.625375421245\\
8320	-133.644288452598\\
8330	-133.663196965252\\
8340	-133.682043887753\\
8350	-133.700823514615\\
8360	-133.719562055661\\
8370	-133.738221039842\\
8380	-133.756876186577\\
8390	-133.775600407181\\
8400	-133.794409585933\\
8410	-133.813281781587\\
8420	-133.832175596045\\
8430	-133.851100158678\\
8440	-133.870041079337\\
8450	-133.888986785352\\
8460	-133.907868407655\\
8470	-133.926710234003\\
8480	-133.945517041774\\
8490	-133.964330739255\\
8500	-133.98317651458\\
8510	-134.002001150993\\
8520	-134.020763717462\\
8530	-134.039447483251\\
8540	-134.058081848181\\
8550	-134.076670278998\\
8560	-134.095200941592\\
8570	-134.113699587363\\
8580	-134.132169378131\\
8590	-134.150601941136\\
8600	-134.16900131883\\
8610	-134.187384777579\\
8620	-134.205749696658\\
8630	-134.224081099349\\
8640	-134.242384125372\\
8650	-134.260655673168\\
8660	-134.278917256897\\
8670	-134.297176404402\\
8680	-134.315442977074\\
8690	-134.333722197935\\
8700	-134.352015736016\\
8710	-134.37031393293\\
8720	-134.388599823197\\
8730	-134.40686993583\\
8740	-134.4251421727\\
8750	-134.443424779661\\
8760	-134.461702799008\\
8770	-134.479954788468\\
8780	-134.498182512775\\
8790	-134.516387977849\\
8800	-134.534540025198\\
8810	-134.552649054158\\
8820	-134.570709132041\\
8830	-134.58871217938\\
8840	-134.606655890567\\
8850	-134.624566808585\\
8860	-134.642476634359\\
8870	-134.660398555017\\
8880	-134.678330063662\\
8890	-134.696265997742\\
8900	-134.714215910174\\
8910	-134.732178015325\\
8920	-134.750150918107\\
8930	-134.768127862117\\
8940	-134.785956315234\\
8950	-134.803734319725\\
8960	-134.821531155432\\
8970	-134.839366186773\\
8980	-134.85722574976\\
8990	-134.875073758281\\
9000	-134.892943691135\\
9010	-134.910820036352\\
9020	-134.92869753792\\
9030	-134.946588765354\\
9040	-134.96452584871\\
9050	-134.982499840353\\
9060	-135.000466623882\\
9070	-135.018401575425\\
9080	-135.036295955987\\
9090	-135.054152529531\\
9100	-135.071963405116\\
9110	-135.08973207522\\
9120	-135.107474596301\\
9130	-135.12519412125\\
9140	-135.142888021594\\
9150	-135.16056948542\\
9160	-135.178238610188\\
9170	-135.195892404813\\
9180	-135.213538037011\\
9190	-135.231176863787\\
9200	-135.248812510802\\
9210	-135.266449256395\\
9220	-135.284092510507\\
9230	-135.301759451843\\
9240	-135.31946843487\\
9250	-135.337226110804\\
9260	-135.355005403459\\
9270	-135.372803331149\\
9280	-135.390583507073\\
9290	-135.408299391964\\
9300	-135.425920371352\\
9310	-135.443462376607\\
9320	-135.460951007072\\
9330	-135.47836972496\\
9340	-135.495703118885\\
9350	-135.512971442242\\
9360	-135.530188265886\\
9370	-135.547334584572\\
9380	-135.564395266593\\
9390	-135.581362071678\\
9400	-135.598238831699\\
9410	-135.615051334044\\
9420	-135.631823958182\\
9430	-135.64858038827\\
9440	-135.665332818159\\
9450	-135.682098703024\\
9460	-135.698894486875\\
9470	-135.715716481532\\
9480	-135.732538957968\\
9490	-135.749348476291\\
9500	-135.766141053853\\
9510	-135.782914799684\\
9520	-135.799657515811\\
9530	-135.816353532756\\
9540	-135.833003436275\\
9550	-135.849610947051\\
9560	-135.866201702374\\
9570	-135.882787220771\\
9580	-135.899361305482\\
9590	-135.915926873784\\
9600	-135.932482104918\\
9610	-135.949020973335\\
9620	-135.965544015527\\
9630	-135.982064468882\\
9640	-135.998612202223\\
9650	-136.015194473843\\
9660	-136.031806342484\\
9670	-136.04845479224\\
9680	-136.065129815797\\
9690	-136.081865040568\\
9700	-136.09867230743\\
9710	-136.115542549274\\
9720	-136.13247168743\\
9730	-136.149466291869\\
9740	-136.166504145387\\
9750	-136.183563305849\\
9760	-136.200612270971\\
9770	-136.217627406231\\
9780	-136.234591545528\\
9790	-136.251478681255\\
9800	-136.268276905114\\
9810	-136.285015766266\\
9820	-136.301699966206\\
9830	-136.318343018007\\
9840	-136.334973745579\\
9850	-136.351606715508\\
9860	-136.368242060935\\
9870	-136.384881139612\\
9880	-136.401535559809\\
9890	-136.418204195385\\
9900	-136.434870795529\\
9910	-136.451542212789\\
9920	-136.468224720789\\
9930	-136.484908809756\\
9940	-136.501589006659\\
9950	-136.518264111962\\
9960	-136.53493333395\\
9970	-136.551587643643\\
9980	-136.568218901346\\
9990	-136.584825681523\\
10000	-136.601402644544\\
};
\addlegendentry{IC-PDPS $\gamma=0.5$}

\addplot [color=green!20!darkgray, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
1	-5.68152888227674\\
2	-11.8952968949132\\
3	-11.6755089108583\\
4	-13.6012874203758\\
5	-14.5565842783192\\
6	-15.6722654882962\\
7	-16.5664420160702\\
8	-17.3900663406838\\
9	-18.1100078310146\\
10	-18.7556814627507\\
11	-19.333681430406\\
12	-19.8559759328992\\
13	-20.3302729757381\\
14	-20.7644045561453\\
15	-21.1644028061153\\
16	-21.5349740731854\\
17	-21.8803669953128\\
18	-22.2038372664556\\
19	-22.5084026525508\\
20	-22.7956533270425\\
21	-23.0679352241829\\
22	-23.3268485556244\\
23	-23.5735941529997\\
24	-23.8093049817121\\
25	-24.0350913721839\\
26	-24.2519538555515\\
27	-24.4604071472798\\
28	-24.6608611372083\\
29	-24.8541267450118\\
30	-25.0407850843687\\
31	-25.2215626822695\\
32	-25.3964048332604\\
33	-25.5658660768763\\
34	-25.7302696315418\\
35	-25.889808453091\\
36	-26.0450298961617\\
37	-26.1958246534357\\
38	-26.3425300114182\\
39	-26.4853867747136\\
40	-26.6246598473109\\
41	-26.7603997011532\\
42	-26.892880605836\\
43	-27.0221436269215\\
44	-27.1482769451295\\
45	-27.2716319773232\\
46	-27.3923594556373\\
47	-27.5106521310088\\
48	-27.6263709917623\\
49	-27.7398039397242\\
50	-27.8509319266356\\
51	-27.9600006748396\\
52	-28.0668376863392\\
53	-28.1719300727505\\
54	-28.2749291163784\\
55	-28.3761590135008\\
56	-28.4756070293016\\
57	-28.5732208517728\\
58	-28.6692560908581\\
59	-28.763631751771\\
60	-28.8565329165993\\
61	-28.9479622994163\\
62	-29.0379882624583\\
63	-29.1267142430497\\
64	-29.2139480938885\\
65	-29.2999399556512\\
66	-29.38462554201\\
67	-29.4681406291555\\
68	-29.5503284661846\\
69	-29.6314320627004\\
70	-29.7113638597271\\
71	-29.7902964876901\\
72	-29.8681346879009\\
73	-29.9450029689073\\
74	-30.0209157342209\\
75	-30.0957572632407\\
76	-30.1698015163667\\
77	-30.2429218526805\\
78	-30.3151364341587\\
79	-30.386529965951\\
80	-30.4570985665838\\
81	-30.5267624846375\\
82	-30.5957717835429\\
83	-30.6637691006404\\
84	-30.731126938783\\
85	-30.7977274763933\\
86	-30.8636508534278\\
87	-30.9287960747498\\
88	-30.9932846410251\\
89	-31.0570763543542\\
90	-31.1201675631424\\
91	-31.1827475773029\\
92	-31.2447836648748\\
93	-31.3061684121405\\
94	-31.3669649020642\\
95	-31.4271015836685\\
96	-31.4867677344135\\
97	-31.5457809420437\\
98	-31.6043475112139\\
99	-31.6622900960562\\
100	-31.7197483941986\\
110	-32.2682945079919\\
120	-32.7751817092898\\
130	-33.2475962578377\\
140	-33.689119314765\\
150	-34.1037347594671\\
160	-34.4957033276541\\
170	-34.8672379177566\\
180	-35.2200180797484\\
190	-35.5564565596732\\
200	-35.8785135719307\\
210	-36.1879648340217\\
220	-36.4855384519422\\
230	-36.7716641241614\\
240	-37.0473499489341\\
250	-37.3125053122321\\
260	-37.5695279364549\\
270	-37.8184530877\\
280	-38.0598649978315\\
290	-38.2937625729488\\
300	-38.5215442708351\\
310	-38.7435839978072\\
320	-38.9596565931633\\
330	-39.1701656286372\\
340	-39.375373318582\\
350	-39.5758095544076\\
360	-39.771338436633\\
370	-39.9626581103377\\
380	-40.1504465279935\\
390	-40.3339052786738\\
400	-40.5128647806996\\
410	-40.6875937930495\\
420	-40.8584967195423\\
430	-41.0261690954796\\
440	-41.1902840446298\\
450	-41.3512925982527\\
460	-41.5090807849064\\
470	-41.6638541856404\\
480	-41.8153381529718\\
490	-41.964127916672\\
500	-42.1097204074696\\
510	-42.2527619851321\\
520	-42.3935988208968\\
530	-42.5319597402204\\
540	-42.6676806122754\\
550	-42.8010542677681\\
560	-42.9323599151319\\
570	-43.0621335405511\\
580	-43.190620161043\\
590	-43.3172913073669\\
600	-43.4424698805379\\
610	-43.5662675814658\\
620	-43.6880103895854\\
630	-43.8080417808337\\
640	-43.9265108218695\\
650	-44.0430841092579\\
660	-44.1584161004834\\
670	-44.2717272042632\\
680	-44.3831238849572\\
690	-44.49326678\\
700	-44.6016664349414\\
710	-44.709172752775\\
720	-44.8159693236684\\
730	-44.9217550009596\\
740	-45.0260796994784\\
750	-45.1288217703668\\
760	-45.2305885872335\\
770	-45.3312536393073\\
780	-45.4309042505426\\
790	-45.5294700887705\\
800	-45.6268032430664\\
810	-45.7231183646468\\
820	-45.8189079014909\\
830	-45.9139318974589\\
840	-46.0074573495265\\
850	-46.0996861502153\\
860	-46.1909652461302\\
870	-46.2813832158092\\
880	-46.3706539951377\\
890	-46.459000722658\\
900	-46.5465546228418\\
910	-46.6336966754311\\
920	-46.7200352845513\\
930	-46.8051506639025\\
940	-46.8891639309823\\
950	-46.97257648388\\
960	-47.0553223429743\\
970	-47.1374222526983\\
980	-47.2188110656431\\
990	-47.2994189956173\\
1000	-47.3794482462778\\
1010	-47.4586093622398\\
1020	-47.5374265652905\\
1030	-47.6155429027393\\
1040	-47.6929262737385\\
1050	-47.7696418738501\\
1060	-47.845663568303\\
1070	-47.9209713093535\\
1080	-47.9957667141932\\
1090	-48.0700334308097\\
1100	-48.1438868541223\\
1110	-48.2174784514481\\
1120	-48.2903650377289\\
1130	-48.3626497397318\\
1140	-48.434115501284\\
1150	-48.5049203261284\\
1160	-48.5754624866827\\
1170	-48.6454332376769\\
1180	-48.7149419767573\\
1190	-48.7839346111792\\
1200	-48.8529225470333\\
1210	-48.921406592835\\
1220	-48.9895728908896\\
1230	-49.0577062041826\\
1240	-49.1252087538619\\
1250	-49.1922087509812\\
1260	-49.2589495283942\\
1270	-49.3251271585853\\
1280	-49.3910194681109\\
1290	-49.4567655048862\\
1300	-49.522029901748\\
1310	-49.5866360561688\\
1320	-49.6505412003847\\
1330	-49.7141438972068\\
1340	-49.7773769298559\\
1350	-49.8403526501239\\
1360	-49.9029649149565\\
1370	-49.9649502839048\\
1380	-50.026253548139\\
1390	-50.0870670608861\\
1400	-50.1474484339516\\
1410	-50.2075994560976\\
1420	-50.2672358007317\\
1430	-50.3266585188717\\
1440	-50.3858309753045\\
1450	-50.4446702659576\\
1460	-50.5031456591834\\
1470	-50.5612415841418\\
1480	-50.6189866964237\\
1490	-50.6765345214793\\
1500	-50.7341040605497\\
1510	-50.7912937510729\\
1520	-50.8480090724004\\
1530	-50.9049343905967\\
1540	-50.9615671441481\\
1550	-51.01794204705\\
1560	-51.0739030540759\\
1570	-51.1295765584343\\
1580	-51.1849656690535\\
1590	-51.2400500521418\\
1600	-51.2948000017144\\
1610	-51.3490743111795\\
1620	-51.4031713908282\\
1630	-51.456936301591\\
1640	-51.5105530333017\\
1650	-51.5638545595106\\
1660	-51.6169888835742\\
1670	-51.6698186607272\\
1680	-51.7222796887944\\
1690	-51.7744048043261\\
1700	-51.826322160889\\
1710	-51.8779445564694\\
1720	-51.92921679189\\
1730	-51.9802475209772\\
1740	-52.0308972993488\\
1750	-52.0813022658914\\
1760	-52.1316135248005\\
1770	-52.1816623562302\\
1780	-52.2313555819717\\
1790	-52.2807306134569\\
1800	-52.3297389871557\\
1810	-52.3785586974631\\
1820	-52.4271139800978\\
1830	-52.4752926893755\\
1840	-52.5232337501074\\
1850	-52.5710759948891\\
1860	-52.6188352785213\\
1870	-52.6664386097077\\
1880	-52.7139329301698\\
1890	-52.7612468550337\\
1900	-52.8085465675929\\
1910	-52.8557783001212\\
1920	-52.9027536545465\\
1930	-52.9494304288205\\
1940	-52.9958088956521\\
1950	-53.0421458593633\\
1960	-53.088237981704\\
1970	-53.1340277069\\
1980	-53.1795669307234\\
1990	-53.2250694746618\\
2000	-53.2702359905242\\
2010	-53.3153510450174\\
2020	-53.3604430153674\\
2030	-53.4055051718159\\
2040	-53.4502802124718\\
2050	-53.49471639919\\
2060	-53.538809492223\\
2070	-53.5826414671765\\
2080	-53.6263729592423\\
2090	-53.6700427942299\\
2100	-53.7135266514\\
2110	-53.7566792341542\\
2120	-53.7995964126172\\
2130	-53.8424453540557\\
2140	-53.8851866551452\\
2150	-53.9278064278731\\
2160	-53.9701929105094\\
2170	-54.0123900066924\\
2180	-54.054417789195\\
2190	-54.0962992572391\\
2200	-54.1380522637688\\
2210	-54.1797298363402\\
2220	-54.2213179556922\\
2230	-54.2627799897206\\
2240	-54.304153947725\\
2250	-54.3453123091536\\
2260	-54.3861863262371\\
2270	-54.4269517639113\\
2280	-54.4675572141977\\
2290	-54.5080790761094\\
2300	-54.5484861928292\\
2310	-54.5886548994179\\
2320	-54.6285526192068\\
2330	-54.6682094691536\\
2340	-54.7076519474644\\
2350	-54.7470824910995\\
2360	-54.7863161468548\\
2370	-54.8255388382356\\
2380	-54.8647289626433\\
2390	-54.9037491221403\\
2400	-54.9425212929625\\
2410	-54.9813393129784\\
2420	-55.0199366910414\\
2430	-55.0584385313287\\
2440	-55.0968405549771\\
2450	-55.134982277327\\
2460	-55.173023864506\\
2470	-55.2108386153689\\
2480	-55.2484159460531\\
2490	-55.2859540833941\\
2500	-55.3235436354751\\
2510	-55.3612669537787\\
2520	-55.3989627005744\\
2530	-55.4365648791125\\
2540	-55.4739262493927\\
2550	-55.5110160496656\\
2560	-55.5480959073231\\
2570	-55.58499316308\\
2580	-55.6217412919859\\
2590	-55.6582753471587\\
2600	-55.6947306181897\\
2610	-55.731160545574\\
2620	-55.767354302488\\
2630	-55.8035116690827\\
2640	-55.8396306154011\\
2650	-55.8754938256741\\
2660	-55.9112136077881\\
2670	-55.9467148853267\\
2680	-55.9820672125008\\
2690	-56.0172104839046\\
2700	-56.0522971050858\\
2710	-56.0873471225247\\
2720	-56.1224159765725\\
2730	-56.1574579967465\\
2740	-56.1924034440347\\
2750	-56.2271026773483\\
2760	-56.2615876583254\\
2770	-56.2959614298184\\
2780	-56.3302303997609\\
2790	-56.3643963460211\\
2800	-56.3985060413655\\
2810	-56.4324667839603\\
2820	-56.4662889560598\\
2830	-56.5000737061038\\
2840	-56.5338252218696\\
2850	-56.5674328549288\\
2860	-56.6009727554802\\
2870	-56.6344595160759\\
2880	-56.6679687583141\\
2890	-56.7014947004831\\
2900	-56.7348893402758\\
2910	-56.7681869397102\\
2920	-56.8014204306929\\
2930	-56.8345951802624\\
2940	-56.8676818724667\\
2950	-56.9007253636376\\
2960	-56.933679954195\\
2970	-56.9664071958337\\
2980	-56.9989102537612\\
2990	-57.0313151480688\\
3000	-57.063629343107\\
3010	-57.0957739990044\\
3020	-57.1278877434243\\
3030	-57.1599014889133\\
3040	-57.1919210574216\\
3050	-57.2239564170373\\
3060	-57.2557747278269\\
3070	-57.2874360367693\\
3080	-57.3190196369363\\
3090	-57.3504395944216\\
3100	-57.3817486988105\\
3110	-57.4128892921968\\
3120	-57.4439172496604\\
3130	-57.4748846811146\\
3140	-57.5057215856385\\
3150	-57.5363860133228\\
3160	-57.5669217237867\\
3170	-57.5974448864859\\
3180	-57.6281043769612\\
3190	-57.6585774185334\\
3200	-57.6889570115309\\
3210	-57.7194120359399\\
3220	-57.7497674275138\\
3230	-57.7799887196027\\
3240	-57.8101237067159\\
3250	-57.8402030963313\\
3260	-57.8701766852577\\
3270	-57.9000056697214\\
3280	-57.9297466613317\\
3290	-57.959423730681\\
3300	-57.989001304944\\
3310	-58.0185094579768\\
3320	-58.0478571421336\\
3330	-58.0771458199697\\
3340	-58.1065108020255\\
3350	-58.1357650203483\\
3360	-58.1650401174697\\
3370	-58.1942840989475\\
3380	-58.2232584472175\\
3390	-58.2521119795102\\
3400	-58.2808126184197\\
3410	-58.3095533766548\\
3420	-58.3381735854416\\
3430	-58.3666237070362\\
3440	-58.3949627729075\\
3450	-58.4231531686558\\
3460	-58.4513068158637\\
3470	-58.4793956040783\\
3480	-58.5074187656537\\
3490	-58.5354561890948\\
3500	-58.5634314325071\\
3510	-58.5912159474952\\
3520	-58.6187907734512\\
3530	-58.6462585260409\\
3540	-58.6736942338239\\
3550	-58.7010932922793\\
3560	-58.7286481376995\\
3570	-58.7561079037101\\
3580	-58.783391111442\\
3590	-58.8105597621035\\
3600	-58.8377221095579\\
3610	-58.8647835955396\\
3620	-58.8918784650634\\
3630	-58.9189252512193\\
3640	-58.945895084278\\
3650	-58.972779766197\\
3660	-58.9995812860487\\
3670	-59.0263234341754\\
3680	-59.0529299420941\\
3690	-59.0795495688828\\
3700	-59.1061163275321\\
3710	-59.132589884397\\
3720	-59.1589706597798\\
3730	-59.185303778938\\
3740	-59.2116639750129\\
3750	-59.2379020141754\\
3760	-59.2639558946971\\
3770	-59.2899713589043\\
3780	-59.3159107579187\\
3790	-59.3417343883505\\
3800	-59.3674804825132\\
3810	-59.3931998975085\\
3820	-59.4188953804924\\
3830	-59.4445603686955\\
3840	-59.4702027725314\\
3850	-59.4958889806857\\
3860	-59.5215666624423\\
3870	-59.5471522449369\\
3880	-59.5727781240749\\
3890	-59.5982761393748\\
3900	-59.623624904453\\
3910	-59.6489891749503\\
3920	-59.6742736325948\\
3930	-59.6995633659215\\
3940	-59.724866911435\\
3950	-59.7500917731807\\
3960	-59.775291764088\\
3970	-59.8004507225185\\
3980	-59.8255307636814\\
3990	-59.8505772657505\\
4000	-59.8754704460716\\
4010	-59.9002292960095\\
4020	-59.9251146811195\\
4030	-59.9500850014046\\
4040	-59.9750533901476\\
4050	-59.9998939683984\\
4060	-60.0246984921338\\
4070	-60.0494239735918\\
4080	-60.0741899047644\\
4090	-60.0989612803838\\
4100	-60.1236276889291\\
4110	-60.1481976272331\\
4120	-60.1726589379191\\
4130	-60.1970420840129\\
4140	-60.22131287745\\
4150	-60.2455769914445\\
4160	-60.2698379274959\\
4170	-60.2940308718366\\
4180	-60.3181885649774\\
4190	-60.3422438349952\\
4200	-60.3662868056997\\
4210	-60.3902373197242\\
4220	-60.4141423955919\\
4230	-60.4379612644862\\
4240	-60.4617275315876\\
4250	-60.4853817650588\\
4260	-60.5090602554112\\
4270	-60.5327011990406\\
4280	-60.5563334365418\\
4290	-60.5799048215788\\
4300	-60.6034274396346\\
4310	-60.6268606434628\\
4320	-60.650347459848\\
4330	-60.6737287400055\\
4340	-60.697012861624\\
4350	-60.7202434560854\\
4360	-60.7433663121557\\
4370	-60.7664391358164\\
4380	-60.7894045140468\\
4390	-60.8122821631071\\
4400	-60.8351204491134\\
4410	-60.8580097076139\\
4420	-60.8808554547961\\
4430	-60.9036410156036\\
4440	-60.9264799678848\\
4450	-60.9492989507326\\
4460	-60.9720476531562\\
4470	-60.9947769731635\\
4480	-61.0175165095982\\
4490	-61.0402035948941\\
4500	-61.0628270260871\\
4510	-61.0853628136714\\
4520	-61.1078397402211\\
4530	-61.1302893974471\\
4540	-61.1528109155007\\
4550	-61.1752432388922\\
4560	-61.1976332203352\\
4570	-61.2200406934198\\
4580	-61.2424428742145\\
4590	-61.2648275564677\\
4600	-61.2871944062249\\
4610	-61.3095427116428\\
4620	-61.3318056119548\\
4630	-61.354035186104\\
4640	-61.3763503322154\\
4650	-61.3985708448702\\
4660	-61.4206934378487\\
4670	-61.4427122735623\\
4680	-61.4646326667338\\
4690	-61.4864550594104\\
4700	-61.5082059963777\\
4710	-61.5298576838361\\
4720	-61.5513924161289\\
4730	-61.5729227878203\\
4740	-61.5943955734864\\
4750	-61.6158087913204\\
4760	-61.6371913386379\\
4770	-61.6585301722053\\
4780	-61.6798563937095\\
4790	-61.7012086134876\\
4800	-61.7225072142891\\
4810	-61.743851720012\\
4820	-61.7651093532662\\
4830	-61.7862444729985\\
4840	-61.8073194504022\\
4850	-61.828389312012\\
4860	-61.8493816162173\\
4870	-61.8703335765626\\
4880	-61.8913162133664\\
4890	-61.9123124650872\\
4900	-61.9332928507167\\
4910	-61.954216150665\\
4920	-61.9750808778841\\
4930	-61.9958598833738\\
4940	-62.0165886285386\\
4950	-62.0372119402626\\
4960	-62.0578103208082\\
4970	-62.0783553916943\\
4980	-62.0988782424155\\
4990	-62.1193404650689\\
5000	-62.1399353463313\\
5010	-62.1604607676387\\
5020	-62.1809175010773\\
5030	-62.2013147764894\\
5040	-62.2217035276241\\
5050	-62.2420476653653\\
5060	-62.2623839929643\\
5070	-62.2827246595008\\
5080	-62.302992338341\\
5090	-62.3231796657638\\
5100	-62.343280228142\\
5110	-62.363352912\\
5120	-62.3834056074184\\
5130	-62.4034236102869\\
5140	-62.4234134996353\\
5150	-62.4433500328966\\
5160	-62.4632197071883\\
5170	-62.4830229862118\\
5180	-62.5027623377638\\
5190	-62.5224873380028\\
5200	-62.5421107264897\\
5210	-62.5616684470476\\
5220	-62.581168562052\\
5230	-62.6005994689989\\
5240	-62.6200072483266\\
5250	-62.6393806398645\\
5260	-62.6586588135018\\
5270	-62.6778851093067\\
5280	-62.6970976402365\\
5290	-62.716309627938\\
5300	-62.7355233883724\\
5310	-62.7547251359039\\
5320	-62.7739264283003\\
5330	-62.7931065624463\\
5340	-62.8122220204767\\
5350	-62.831330216724\\
5360	-62.8504055347538\\
5370	-62.8694466666188\\
5380	-62.8885112881696\\
5390	-62.9076378638743\\
5400	-62.9267476523613\\
5410	-62.9458171117365\\
5420	-62.9647855287239\\
5430	-62.9837275184411\\
5440	-63.0026282732894\\
5450	-63.0215450866788\\
5460	-63.0404029455089\\
5470	-63.0592614741262\\
5480	-63.0780721509638\\
5490	-63.0968362905801\\
5500	-63.1156189228145\\
5510	-63.1344749348824\\
5520	-63.153414416212\\
5530	-63.172257311623\\
5540	-63.1909935063363\\
5550	-63.2096701401461\\
5560	-63.2283118137944\\
5570	-63.2468681233318\\
5580	-63.2653232191661\\
5590	-63.2837341074165\\
5600	-63.3021078614153\\
5610	-63.3204439482461\\
5620	-63.3388727177259\\
5630	-63.3572583054241\\
5640	-63.3756495518642\\
5650	-63.3940119835713\\
5660	-63.4123003141466\\
5670	-63.4305357266106\\
5680	-63.4487122813149\\
5690	-63.4669032176099\\
5700	-63.4850568529744\\
5710	-63.50315790736\\
5720	-63.5212001124233\\
5730	-63.5392313154642\\
5740	-63.5572646862299\\
5750	-63.575306035984\\
5760	-63.5934671362244\\
5770	-63.6115750680558\\
5780	-63.6295926083258\\
5790	-63.6475978040924\\
5800	-63.6655694655217\\
5810	-63.6835131114612\\
5820	-63.7015001188008\\
5830	-63.7194089247817\\
5840	-63.7373871983212\\
5850	-63.7553944445891\\
5860	-63.773434723836\\
5870	-63.7913894153753\\
5880	-63.8094342461612\\
5890	-63.8274286204861\\
5900	-63.8453942280901\\
5910	-63.8632900873603\\
5920	-63.8811931865594\\
5930	-63.8990283691752\\
5940	-63.9167829025561\\
5950	-63.9345333088215\\
5960	-63.9522955071128\\
5970	-63.9700053294742\\
5980	-63.987675732566\\
5990	-64.0053292891131\\
6000	-64.0231287642032\\
6010	-64.0408965857781\\
6020	-64.0585612550857\\
6030	-64.0761510765349\\
6040	-64.0936842652404\\
6050	-64.1112191732637\\
6060	-64.1286928702103\\
6070	-64.1461080910166\\
6080	-64.1634742242547\\
6090	-64.1807733859392\\
6100	-64.1980530785365\\
6110	-64.21530846264\\
6120	-64.2325444292456\\
6130	-64.2497269985459\\
6140	-64.2668719873342\\
6150	-64.2839654785042\\
6160	-64.3010422878568\\
6170	-64.3180848173729\\
6180	-64.3350732953178\\
6190	-64.3520016631617\\
6200	-64.3689061381126\\
6210	-64.3858481851119\\
6220	-64.402799153142\\
6230	-64.4197073175091\\
6240	-64.4365509876242\\
6250	-64.4533252574958\\
6260	-64.4700455691068\\
6270	-64.4867614179543\\
6280	-64.5034716614926\\
6290	-64.5201235252199\\
6300	-64.5367980476135\\
6310	-64.553430817276\\
6320	-64.5700484424601\\
6330	-64.586558976333\\
6340	-64.6030376474493\\
6350	-64.6194746556704\\
6360	-64.6359082857203\\
6370	-64.6522923579551\\
6380	-64.6686332080913\\
6390	-64.6849901533024\\
6400	-64.7013626531295\\
6410	-64.7177111212705\\
6420	-64.7340099659888\\
6430	-64.7502717890574\\
6440	-64.7665879334194\\
6450	-64.7828850494396\\
6460	-64.7991099862714\\
6470	-64.8153407925171\\
6480	-64.8317017058911\\
6490	-64.8480307072261\\
6500	-64.8642760310935\\
6510	-64.8804796702099\\
6520	-64.8966272983129\\
6530	-64.9127442954097\\
6540	-64.9288429869633\\
6550	-64.9449410384385\\
6560	-64.9611004789174\\
6570	-64.977215664443\\
6580	-64.9932495568982\\
6590	-65.0092266788735\\
6600	-65.0251521882986\\
6610	-65.0410858414388\\
6620	-65.0570063526362\\
6630	-65.0729143754538\\
6640	-65.0887383667629\\
6650	-65.1045328208087\\
6660	-65.1202796847682\\
6670	-65.135990276531\\
6680	-65.1516717450084\\
6690	-65.1673277060997\\
6700	-65.1830005842693\\
6710	-65.1987042195021\\
6720	-65.2143441345134\\
6730	-65.2299205173977\\
6740	-65.2454480863926\\
6750	-65.2610892080088\\
6760	-65.2767153218448\\
6770	-65.2923236455394\\
6780	-65.307864495695\\
6790	-65.3233776500177\\
6800	-65.3388444948303\\
6810	-65.3542556789652\\
6820	-65.3696385997892\\
6830	-65.3849920595998\\
6840	-65.4003767404472\\
6850	-65.41576826138\\
6860	-65.4310906709765\\
6870	-65.4463801559319\\
6880	-65.4616044606865\\
6890	-65.4768009467819\\
6900	-65.4920218020713\\
6910	-65.507212639138\\
6920	-65.5223676919477\\
6930	-65.5374680176715\\
6940	-65.5525344747658\\
6950	-65.5675636903233\\
6960	-65.5825620893096\\
6970	-65.597556838413\\
6980	-65.6125434255405\\
6990	-65.6274883419591\\
7000	-65.6423756479453\\
7010	-65.6572322614469\\
7020	-65.6720669646757\\
7030	-65.6868683966671\\
7040	-65.7016402781702\\
7050	-65.7163748910387\\
7060	-65.7311840965172\\
7070	-65.7459916504618\\
7080	-65.7607970394192\\
7090	-65.7755624208401\\
7100	-65.7902853541333\\
7110	-65.8050095980631\\
7120	-65.8197629470714\\
7130	-65.834508789817\\
7140	-65.8492050717605\\
7150	-65.8638332274888\\
7160	-65.8784660943891\\
7170	-65.8930953515464\\
7180	-65.9077076228498\\
7190	-65.9223014224248\\
7200	-65.9369199404535\\
7210	-65.951493605944\\
7220	-65.9660009099293\\
7230	-65.980487058036\\
7240	-65.9949783070547\\
7250	-66.0094931303247\\
7260	-66.0239625714121\\
7270	-66.0384209900594\\
7280	-66.0528573450785\\
7290	-66.067268923125\\
7300	-66.0816795411008\\
7310	-66.096074921868\\
7320	-66.1104545335825\\
7330	-66.1248155667794\\
7340	-66.1391285219292\\
7350	-66.1534194536315\\
7360	-66.1676613011866\\
7370	-66.1818810329444\\
7380	-66.1961832373045\\
7390	-66.2104898329262\\
7400	-66.2247600222094\\
7410	-66.239022035493\\
7420	-66.2532813271352\\
7430	-66.2674954075745\\
7440	-66.2817248926068\\
7450	-66.2959198951181\\
7460	-66.3100555209321\\
7470	-66.3241615115314\\
7480	-66.3382911583656\\
7490	-66.3524220343433\\
7500	-66.3665196060829\\
7510	-66.3805758940224\\
7520	-66.3946431276558\\
7530	-66.4087350535445\\
7540	-66.4227773782087\\
7550	-66.4367690016623\\
7560	-66.4507139570443\\
7570	-66.4646099640188\\
7580	-66.4784672742532\\
7590	-66.4923134370434\\
7600	-66.5061484332407\\
7610	-66.5199709211206\\
7620	-66.5337826884715\\
7630	-66.5475721622302\\
7640	-66.5613730913052\\
7650	-66.5752208792999\\
7660	-66.5890457892636\\
7670	-66.602834773545\\
7680	-66.61662518861\\
7690	-66.630452341846\\
7700	-66.6442910925722\\
7710	-66.6580620181036\\
7720	-66.6717807407552\\
7730	-66.6855057098438\\
7740	-66.6991897111483\\
7750	-66.7130362492414\\
7760	-66.7268291596203\\
7770	-66.7406558675795\\
7780	-66.7544527174906\\
7790	-66.7681970001687\\
7800	-66.7820133922805\\
7810	-66.7958208272608\\
7820	-66.8095905250795\\
7830	-66.8233119827023\\
7840	-66.8370079298738\\
7850	-66.8506646083347\\
7860	-66.8642513575017\\
7870	-66.8777873945971\\
7880	-66.8914031234759\\
7890	-66.9049563878165\\
7900	-66.9184934361019\\
7910	-66.9321435045422\\
7920	-66.9458058661683\\
7930	-66.9595634814655\\
7940	-66.9732542816209\\
7950	-66.9868809472827\\
7960	-67.0004609317128\\
7970	-67.0139910224109\\
7980	-67.027469121517\\
7990	-67.0409115473525\\
8000	-67.0543054811291\\
8010	-67.0676479151284\\
8020	-67.0809496564451\\
8030	-67.0942705971636\\
8040	-67.1075616449578\\
8050	-67.1208515680742\\
8060	-67.1341235079965\\
8070	-67.1473403688904\\
8080	-67.1605232324038\\
8090	-67.1736682298204\\
8100	-67.1868038972858\\
8110	-67.1999077198852\\
8120	-67.2130152264987\\
8130	-67.2260994934177\\
8140	-67.2391636318023\\
8150	-67.2521944325593\\
8160	-67.2651754288495\\
8170	-67.278121560386\\
8180	-67.2910310929086\\
8190	-67.3038978400401\\
8200	-67.3167742183493\\
8210	-67.3296300972541\\
8220	-67.3424771963203\\
8230	-67.3553147361525\\
8240	-67.3681177695104\\
8250	-67.3809113723396\\
8260	-67.3937222977059\\
8270	-67.406500682617\\
8280	-67.4192551883794\\
8290	-67.4319780976962\\
8300	-67.444684451403\\
8310	-67.4573605322977\\
8320	-67.4700225937311\\
8330	-67.4826751764644\\
8340	-67.4953229056345\\
8350	-67.5079590937918\\
8360	-67.5206306312043\\
8370	-67.5332957037108\\
8380	-67.5460187122606\\
8390	-67.5587296116952\\
8400	-67.5714144286225\\
8410	-67.584102156124\\
8420	-67.5967636161163\\
8430	-67.6093857188833\\
8440	-67.6219969807904\\
8450	-67.6345696946123\\
8460	-67.647179364758\\
8470	-67.6597536502816\\
8480	-67.6723209969925\\
8490	-67.6848274320575\\
8500	-67.697298752444\\
8510	-67.7097783201234\\
8520	-67.7222097283212\\
8530	-67.7346470217884\\
8540	-67.7470677646508\\
8550	-67.7594653723764\\
8560	-67.7718477370271\\
8570	-67.7843422338161\\
8580	-67.7969020412815\\
8590	-67.8094249437075\\
8600	-67.8218950886276\\
8610	-67.8343404341634\\
8620	-67.8467791177576\\
8630	-67.8591833045076\\
8640	-67.8715309581082\\
8650	-67.8838266937581\\
8660	-67.8961616378227\\
8670	-67.9085374987026\\
8680	-67.9208775050194\\
8690	-67.9331814288195\\
8700	-67.945425109486\\
8710	-67.9576392110439\\
8720	-67.9698516679443\\
8730	-67.9820695719327\\
8740	-67.9942364030044\\
8750	-68.006366657016\\
8760	-68.0184666662299\\
8770	-68.0305418087717\\
8780	-68.0425918379729\\
8790	-68.0546221707354\\
8800	-68.0666232792526\\
8810	-68.0785748775836\\
8820	-68.0905294579231\\
8830	-68.1024997801748\\
8840	-68.114470523176\\
8850	-68.126396916757\\
8860	-68.1383071370554\\
8870	-68.1502038842384\\
8880	-68.162091645222\\
8890	-68.1740438661387\\
8900	-68.1859749060046\\
8910	-68.1978523305159\\
8920	-68.2097014686808\\
8930	-68.2215335787593\\
8940	-68.2333313144321\\
8950	-68.2451029614451\\
8960	-68.2568642806731\\
8970	-68.2686098842222\\
8980	-68.2803510514885\\
8990	-68.2920754100553\\
9000	-68.303770527572\\
9010	-68.3154243046011\\
9020	-68.3270658540497\\
9030	-68.3387114450803\\
9040	-68.3503686509088\\
9050	-68.3619916209518\\
9060	-68.3735993757686\\
9070	-68.3851667104223\\
9080	-68.3967221483319\\
9090	-68.4082578971123\\
9100	-68.4197846404965\\
9110	-68.4312883452951\\
9120	-68.4427918382325\\
9130	-68.4542773555517\\
9140	-68.4657658240844\\
9150	-68.4772409251349\\
9160	-68.4887093058785\\
9170	-68.500196431442\\
9180	-68.5116693039224\\
9190	-68.523145568417\\
9200	-68.53458702929\\
9210	-68.5460106839576\\
9220	-68.5574065327536\\
9230	-68.5687737651053\\
9240	-68.58010456224\\
9250	-68.5914331131743\\
9260	-68.602720396991\\
9270	-68.6140113813364\\
9280	-68.62531420521\\
9290	-68.6365796898759\\
9300	-68.6478274133143\\
9310	-68.6590719810078\\
9320	-68.6702904319347\\
9330	-68.6815209425347\\
9340	-68.6927410531647\\
9350	-68.703948708635\\
9360	-68.7151519184002\\
9370	-68.7263389640083\\
9380	-68.7375002461451\\
9390	-68.7486162208419\\
9400	-68.7597254682266\\
9410	-68.7708194069829\\
9420	-68.7818915961669\\
9430	-68.7929564261871\\
9440	-68.8040081553609\\
9450	-68.8150460109124\\
9460	-68.8260783967289\\
9470	-68.8370908810893\\
9480	-68.8480959914776\\
9490	-68.8590847891761\\
9500	-68.8701067220803\\
9510	-68.8811298676519\\
9520	-68.8921154055747\\
9530	-68.903058672785\\
9540	-68.9140313149141\\
9550	-68.9249746037322\\
9560	-68.93589666404\\
9570	-68.9467927520971\\
9580	-68.9576615778267\\
9590	-68.9684987817471\\
9600	-68.97933727536\\
9610	-68.9901799703708\\
9620	-69.0009868262202\\
9630	-69.0117747972884\\
9640	-69.0225337455695\\
9650	-69.0333116322156\\
9660	-69.0441094577499\\
9670	-69.0549122694691\\
9680	-69.0656872794045\\
9690	-69.0764494249599\\
9700	-69.087181349878\\
9710	-69.097890065682\\
9720	-69.108586650483\\
9730	-69.1192719123307\\
9740	-69.1299380275384\\
9750	-69.1405633553899\\
9760	-69.15116167268\\
9770	-69.1617417426357\\
9780	-69.1723105495878\\
9790	-69.1829081938784\\
9800	-69.193537067085\\
9810	-69.2041640483805\\
9820	-69.214827878318\\
9830	-69.2255361613506\\
9840	-69.2362179309572\\
9850	-69.2468589555972\\
9860	-69.2574965619459\\
9870	-69.2681193731353\\
9880	-69.2787126920315\\
9890	-69.2892839154262\\
9900	-69.2998405216944\\
9910	-69.3103851480382\\
9920	-69.3209101132212\\
9930	-69.3314143670638\\
9940	-69.3419110800097\\
9950	-69.3523899225424\\
9960	-69.3628661110939\\
9970	-69.3733227446351\\
9980	-69.3837695644818\\
9990	-69.3942244902518\\
10000	-69.4046725925993\\
};
\addlegendentry{R-PDPS}

\addplot [color=mycolor1, dashed, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
1	-4.86922562582656\\
2	-8.77034494418377\\
3	-12.1833136772775\\
4	-15.1849761210084\\
5	-17.7456189746837\\
6	-19.8606393407967\\
7	-21.5815313614578\\
8	-22.9884582596758\\
9	-24.1609982184989\\
10	-25.1641482610102\\
11	-26.0449861293102\\
12	-26.8362447012851\\
13	-27.5606568782137\\
14	-28.2335488057319\\
15	-28.8655071952834\\
16	-29.4642730231261\\
17	-30.0347450670394\\
18	-30.5810224058181\\
19	-31.1061170626374\\
20	-31.612691640958\\
21	-32.1024968902922\\
22	-32.5770892337232\\
23	-33.0373619208909\\
24	-33.4845398335555\\
25	-33.9192009313632\\
26	-34.3421984208536\\
27	-34.7543231655985\\
28	-35.1565101442185\\
29	-35.5491177899063\\
30	-35.9325938619838\\
31	-36.3075959399267\\
32	-36.6744400199025\\
33	-37.0333635218028\\
34	-37.3846778429084\\
35	-37.7289674807448\\
36	-38.066706089607\\
37	-38.3979561220627\\
38	-38.7231399583104\\
39	-39.042455758187\\
40	-39.3561803197162\\
41	-39.6643546893875\\
42	-39.9671613773998\\
43	-40.2648254400479\\
44	-40.5575225562524\\
45	-40.8453511868152\\
46	-41.1283835628852\\
47	-41.4068847470988\\
48	-41.6810039751991\\
49	-41.9510149037062\\
50	-42.2171300975058\\
51	-42.4795223791078\\
52	-42.7382341879956\\
53	-42.993193861618\\
54	-43.2445424465982\\
55	-43.4925763467646\\
56	-43.737553941449\\
57	-43.9793730752089\\
58	-44.2181015808349\\
59	-44.4538929726949\\
60	-44.6868469004018\\
61	-44.9170472881243\\
62	-45.144603796085\\
63	-45.3695103626264\\
64	-45.5917680697033\\
65	-45.8115255374825\\
66	-46.0288774450981\\
67	-46.2437882962708\\
68	-46.4563617637284\\
69	-46.6667745714731\\
70	-46.8749334960789\\
71	-47.0809380084077\\
72	-47.2849645429802\\
73	-47.487024460453\\
74	-47.6873072212484\\
75	-47.8857447166798\\
76	-48.0823263032978\\
77	-48.2769501650148\\
78	-48.4697544088539\\
79	-48.6608112629882\\
80	-48.850154414717\\
81	-49.0379416708811\\
82	-49.2242929899313\\
83	-49.4093147644297\\
84	-49.593055986648\\
85	-49.775528697075\\
86	-49.9566732424286\\
87	-50.1366030441472\\
88	-50.3152391877492\\
89	-50.4926414498647\\
90	-50.6688026335801\\
91	-50.8437633766672\\
92	-51.0175164536314\\
93	-51.1902054282655\\
94	-51.3618550502952\\
95	-51.5324092064531\\
96	-51.7018866735174\\
97	-51.8703114878951\\
98	-52.0377287694386\\
99	-52.2041465383941\\
100	-52.3695835289481\\
110	-53.9704247919459\\
120	-55.4845231050653\\
130	-56.9148810138058\\
140	-58.2725908736714\\
150	-59.5667832965102\\
160	-60.8018638418649\\
170	-61.9795877094015\\
180	-63.1030707854829\\
190	-64.1791815076772\\
200	-65.2085393339139\\
210	-66.1950790608531\\
220	-67.1387177064208\\
230	-68.0417654244668\\
240	-68.9050266348343\\
250	-69.7285546109957\\
260	-70.5157895328811\\
270	-71.271872440013\\
280	-72.0006109560656\\
290	-72.7028048618614\\
300	-73.3785392590035\\
310	-74.0298680312506\\
320	-74.6568837214309\\
330	-75.2589943147966\\
340	-75.8385987486764\\
350	-76.3977051156208\\
360	-76.9374744035086\\
370	-77.4598757850572\\
380	-77.9633346592173\\
390	-78.4505679501037\\
400	-78.9239168021267\\
410	-79.3840283938095\\
420	-79.830747586175\\
430	-80.2654868502732\\
440	-80.6879586191784\\
450	-81.0970822570434\\
460	-81.4942279470817\\
470	-81.8805564593857\\
480	-82.2558379334337\\
490	-82.6204377476507\\
500	-82.9759224749694\\
510	-83.3240435769697\\
520	-83.6649191593258\\
530	-83.9995709134143\\
540	-84.327845090952\\
550	-84.6511333446944\\
560	-84.9692346179209\\
570	-85.2814608429129\\
580	-85.5879772246319\\
590	-85.8886981587987\\
600	-86.1835762137957\\
610	-86.4729702638797\\
620	-86.7573611067879\\
630	-87.0363011965767\\
640	-87.3087483106602\\
650	-87.5744879966289\\
660	-87.8349005037742\\
670	-88.0907548804335\\
680	-88.3435292686478\\
690	-88.5930206378981\\
700	-88.8389359581121\\
710	-89.0816143803581\\
720	-89.3199219912741\\
730	-89.5548005600438\\
740	-89.7865533328639\\
750	-90.0145792664411\\
760	-90.2390631513774\\
770	-90.4604161327738\\
780	-90.6784178710871\\
790	-90.8937318634164\\
800	-91.1063214095329\\
810	-91.316010212345\\
820	-91.5229379920271\\
830	-91.7279342908573\\
840	-91.9307183752066\\
850	-92.1311689389687\\
860	-92.3291282274813\\
870	-92.5246994513404\\
880	-92.7187363621564\\
890	-92.9108476007417\\
900	-93.1012019501728\\
910	-93.2896610958826\\
920	-93.475768809064\\
930	-93.658887912752\\
940	-93.8395612381521\\
950	-94.0180759395115\\
960	-94.194697479203\\
970	-94.3699435321705\\
980	-94.5438094915052\\
990	-94.7155470015038\\
1000	-94.8847059539323\\
1010	-95.0513583665652\\
1020	-95.2159762335604\\
1030	-95.3785269000433\\
1040	-95.5389807091623\\
1050	-95.6979324822048\\
1060	-95.8556896346042\\
1070	-96.0120312435584\\
1080	-96.1672109382889\\
1090	-96.3207883319646\\
1100	-96.4722284497349\\
1110	-96.622107897112\\
1120	-96.7707368908091\\
1130	-96.9179128476052\\
1140	-97.0637933447395\\
1150	-97.2084169167579\\
1160	-97.3516050769488\\
1170	-97.4939250112481\\
1180	-97.6357202793053\\
1190	-97.7767679447365\\
1200	-97.9163206360997\\
1210	-98.0538517963952\\
1220	-98.1895945266412\\
1230	-98.3237519547802\\
1240	-98.4560994671076\\
1250	-98.5871531128255\\
1260	-98.7171286987092\\
1270	-98.8458786169715\\
1280	-98.9737663057213\\
1290	-99.1005587767457\\
1300	-99.2258378329388\\
1310	-99.3497762899701\\
1320	-99.4725766697512\\
1330	-99.5943165684578\\
1340	-99.7150924592202\\
1350	-99.8348760354309\\
1360	-99.95388250895\\
1370	-100.072402072902\\
1380	-100.190517520895\\
1390	-100.308061037849\\
1400	-100.424712194072\\
1410	-100.540231640513\\
1420	-100.654645304915\\
1430	-100.768213512818\\
1440	-100.880806078012\\
1450	-100.992596731507\\
1460	-101.10384063773\\
1470	-101.214890444119\\
1480	-101.32547439006\\
1490	-101.435284130917\\
1500	-101.544341093635\\
1510	-101.652753726451\\
1520	-101.760533474775\\
1530	-101.867754680944\\
1540	-101.974495315304\\
1550	-102.080706119906\\
1560	-102.186043368349\\
1570	-102.290942571317\\
1580	-102.395237619286\\
1590	-102.498938558979\\
1600	-102.601902457462\\
1610	-102.703972570154\\
1620	-102.805224413952\\
1630	-102.905560924054\\
1640	-103.005400838778\\
1650	-103.104920058811\\
1660	-103.203953704971\\
1670	-103.302666309141\\
1680	-103.401280742938\\
1690	-103.499760402864\\
1700	-103.597788770989\\
1710	-103.695227073105\\
1720	-103.792046223058\\
1730	-103.888009329896\\
1740	-103.983135168778\\
1750	-104.077064593822\\
1760	-104.169988359383\\
1770	-104.262186242033\\
1780	-104.353368032312\\
1790	-104.443605035819\\
1800	-104.533385096589\\
1810	-104.622558036957\\
1820	-104.711060539779\\
1830	-104.799003632549\\
1840	-104.886833046331\\
1850	-104.974134026274\\
1860	-105.061121748126\\
1870	-105.147725053996\\
1880	-105.23375470307\\
1890	-105.319464925044\\
1900	-105.404631323659\\
1910	-105.489145474163\\
1920	-105.573448740509\\
1930	-105.657333587518\\
1940	-105.740723778987\\
1950	-105.823863974878\\
1960	-105.90674820163\\
1970	-105.989416991766\\
1980	-106.072013711901\\
1990	-106.154150326081\\
2000	-106.235686294163\\
2010	-106.316604760136\\
2020	-106.397038519824\\
2030	-106.476830236521\\
2040	-106.556101164081\\
2050	-106.634972863656\\
2060	-106.713606762329\\
2070	-106.792073811368\\
2080	-106.870254771777\\
2090	-106.948369106823\\
2100	-107.02645339416\\
2110	-107.104417023823\\
2120	-107.182193749919\\
2130	-107.259930068462\\
2140	-107.337731407632\\
2150	-107.415319436564\\
2160	-107.492394555612\\
2170	-107.568815182801\\
2180	-107.644632420733\\
2190	-107.719949400405\\
2200	-107.794775224698\\
2210	-107.8691346795\\
2220	-107.942964674411\\
2230	-108.016433406252\\
2240	-108.089716485225\\
2250	-108.163100541154\\
2260	-108.236333312046\\
2270	-108.309057549112\\
2280	-108.381185657486\\
2290	-108.453036511982\\
2300	-108.524780410302\\
2310	-108.596627550094\\
2320	-108.668599928188\\
2330	-108.740536215741\\
2340	-108.81226613051\\
2350	-108.883465025505\\
2360	-108.954010545504\\
2370	-109.024125111621\\
2380	-109.094006193381\\
2390	-109.163661036645\\
2400	-109.233156669304\\
2410	-109.302428644457\\
2420	-109.371451178917\\
2430	-109.439991766742\\
2440	-109.508174782079\\
2450	-109.575926141946\\
2460	-109.643591596049\\
2470	-109.711004598562\\
2480	-109.778172662911\\
2490	-109.845112331828\\
2500	-109.911797176159\\
2510	-109.978146865261\\
2520	-110.044458663144\\
2530	-110.110628277698\\
2540	-110.176522201718\\
2550	-110.242013883074\\
2560	-110.307129190058\\
2570	-110.371868596326\\
2580	-110.436287871735\\
2590	-110.500507606256\\
2600	-110.564265073916\\
2610	-110.627433682006\\
2620	-110.690072387664\\
2630	-110.752366669741\\
2640	-110.81431655897\\
2650	-110.875897995918\\
2660	-110.937002582123\\
2670	-110.997693364344\\
2680	-111.058169036016\\
2690	-111.118559454316\\
2700	-111.178797479812\\
2710	-111.238725699752\\
2720	-111.298468019793\\
2730	-111.358191423761\\
2740	-111.417819953551\\
2750	-111.47726982392\\
2760	-111.536218952249\\
2770	-111.59457549364\\
2780	-111.652681285884\\
2790	-111.710805088042\\
2800	-111.768896132026\\
2810	-111.826803714907\\
2820	-111.884474090266\\
2830	-111.94186127109\\
2840	-111.999184433684\\
2850	-112.056380013437\\
2860	-112.113128501026\\
2870	-112.169296247006\\
2880	-112.225032850838\\
2890	-112.280422019686\\
2900	-112.335443304087\\
2910	-112.389984944581\\
2920	-112.443820443436\\
2930	-112.49684570843\\
2940	-112.549166916818\\
2950	-112.601037911126\\
2960	-112.65247027326\\
2970	-112.703767796418\\
2980	-112.75493717818\\
2990	-112.806051080403\\
3000	-112.857380399504\\
3010	-112.90893994498\\
3020	-112.960648804738\\
3030	-113.012564731626\\
3040	-113.064761553881\\
3050	-113.116949714791\\
3060	-113.168986627265\\
3070	-113.220615009767\\
3080	-113.271801807595\\
3090	-113.322599799706\\
3100	-113.37312236723\\
3110	-113.423281952853\\
3120	-113.473103824817\\
3130	-113.522482086909\\
3140	-113.571251326523\\
3150	-113.619663431189\\
3160	-113.668080678093\\
3170	-113.71647704138\\
3180	-113.764699710273\\
3190	-113.812653873193\\
3200	-113.860390332441\\
3210	-113.907869663086\\
3220	-113.955200338964\\
3230	-114.002626550009\\
3240	-114.050039402856\\
3250	-114.097349586025\\
3260	-114.144425917743\\
3270	-114.191352495218\\
3280	-114.238125619794\\
3290	-114.284648865574\\
3300	-114.330937869839\\
3310	-114.376975339719\\
3320	-114.422914447214\\
3330	-114.468755608788\\
3340	-114.514440044803\\
3350	-114.560123719774\\
3360	-114.605847693158\\
3370	-114.651503197388\\
3380	-114.697069841167\\
3390	-114.742448037277\\
3400	-114.787599385337\\
3410	-114.832605541254\\
3420	-114.877423217522\\
3430	-114.92194644918\\
3440	-114.966085949732\\
3450	-115.009963408532\\
3460	-115.053750039059\\
3470	-115.097559919142\\
3480	-115.141329873072\\
3490	-115.185009222201\\
3500	-115.228688365391\\
3510	-115.272350396656\\
3520	-115.315919075387\\
3530	-115.359451300334\\
3540	-115.402908435533\\
3550	-115.446363259436\\
3560	-115.489649772009\\
3570	-115.532686976668\\
3580	-115.5754720282\\
3590	-115.617964110044\\
3600	-115.660315148134\\
3610	-115.702736596799\\
3620	-115.74517309568\\
3630	-115.787625853905\\
3640	-115.829944360653\\
3650	-115.871988720361\\
3660	-115.91378924785\\
3670	-115.955290396501\\
3680	-115.996661716133\\
3690	-116.037954129084\\
3700	-116.079252785907\\
3710	-116.120680443716\\
3720	-116.162230797156\\
3730	-116.203736948416\\
3740	-116.245084914294\\
3750	-116.286320669986\\
3760	-116.327419556735\\
3770	-116.368521117294\\
3780	-116.409606838431\\
3790	-116.450564825797\\
3800	-116.491333480199\\
3810	-116.53189874351\\
3820	-116.572136792578\\
3830	-116.612092340517\\
3840	-116.651692422233\\
3850	-116.690956830928\\
3860	-116.729681526643\\
3870	-116.767911065365\\
3880	-116.806070382111\\
3890	-116.844111713863\\
3900	-116.882117949477\\
3910	-116.920058023234\\
3920	-116.957951560353\\
3930	-116.995940704796\\
3940	-117.034150362023\\
3950	-117.07262209603\\
3960	-117.111157815641\\
3970	-117.149616583961\\
3980	-117.187984780768\\
3990	-117.226294344142\\
4000	-117.264676411494\\
4010	-117.303118376953\\
4020	-117.341603746436\\
4030	-117.379949137115\\
4040	-117.418102750211\\
4050	-117.455954521599\\
4060	-117.493488745169\\
4070	-117.530910802828\\
4080	-117.56829116271\\
4090	-117.605577180597\\
4100	-117.642715937361\\
4110	-117.679612413365\\
4120	-117.716321714196\\
4130	-117.752975048101\\
4140	-117.78959920017\\
4150	-117.826186737854\\
4160	-117.86272629672\\
4170	-117.899192187558\\
4180	-117.935681460425\\
4190	-117.972158659075\\
4200	-118.008524282951\\
4210	-118.044619530515\\
4220	-118.08051045179\\
4230	-118.11635237458\\
4240	-118.152195236175\\
4250	-118.188068102168\\
4260	-118.223993513706\\
4270	-118.259945604818\\
4280	-118.295929100603\\
4290	-118.331937032585\\
4300	-118.3678076533\\
4310	-118.403507763125\\
4320	-118.438986290109\\
4330	-118.474383856676\\
4340	-118.509929310606\\
4350	-118.545804670312\\
4360	-118.581961655753\\
4370	-118.618179297702\\
4380	-118.654285737683\\
4390	-118.690219974657\\
4400	-118.725929747325\\
4410	-118.761385191737\\
4420	-118.796599886726\\
4430	-118.831648847422\\
4440	-118.86657963295\\
4450	-118.901431306885\\
4460	-118.936200280675\\
4470	-118.970898751847\\
4480	-119.005455219076\\
4490	-119.039869686822\\
4500	-119.074102086371\\
4510	-119.108226273287\\
4520	-119.142310292908\\
4530	-119.176312841063\\
4540	-119.210211278971\\
4550	-119.243950205246\\
4560	-119.27767792151\\
4570	-119.311516764022\\
4580	-119.345337039687\\
4590	-119.379045841777\\
4600	-119.412592848541\\
4610	-119.446056669431\\
4620	-119.479489758089\\
4630	-119.512916512135\\
4640	-119.546257863881\\
4650	-119.579443998773\\
4660	-119.612488446783\\
4670	-119.645386541705\\
4680	-119.678147562839\\
4690	-119.710835088392\\
4700	-119.743401508372\\
4710	-119.775742734804\\
4720	-119.807863583916\\
4730	-119.839811854989\\
4740	-119.871560086818\\
4750	-119.903155081548\\
4760	-119.934641430585\\
4770	-119.966127379891\\
4780	-119.997614212699\\
4790	-120.029054448765\\
4800	-120.060516227561\\
4810	-120.091939754353\\
4820	-120.123306427339\\
4830	-120.154736283961\\
4840	-120.186198056754\\
4850	-120.217620717653\\
4860	-120.248962733294\\
4870	-120.280187454763\\
4880	-120.311341293788\\
4890	-120.342501291072\\
4900	-120.373679682207\\
4910	-120.404848746483\\
4920	-120.436006751994\\
4930	-120.467171607312\\
4940	-120.498190423512\\
4950	-120.52904557906\\
4960	-120.559952692028\\
4970	-120.590840543552\\
4980	-120.621591997254\\
4990	-120.65212576747\\
5000	-120.682533454596\\
5010	-120.712850427476\\
5020	-120.743098539524\\
5030	-120.773310446884\\
5040	-120.803482136306\\
5050	-120.833617708042\\
5060	-120.863659536204\\
5070	-120.893597064813\\
5080	-120.923407468905\\
5090	-120.953141151441\\
5100	-120.982860409414\\
5110	-121.012654237173\\
5120	-121.042539576589\\
5130	-121.072451118165\\
5140	-121.102459783516\\
5150	-121.132535676999\\
5160	-121.162554280034\\
5170	-121.192432030901\\
5180	-121.222161661123\\
5190	-121.251800513684\\
5200	-121.281375689394\\
5210	-121.310914707022\\
5220	-121.340448225426\\
5230	-121.369919637523\\
5240	-121.399294004237\\
5250	-121.428616393758\\
5260	-121.457862836244\\
5270	-121.486876780691\\
5280	-121.515614939627\\
5290	-121.544131029845\\
5300	-121.572495033067\\
5310	-121.600838846295\\
5320	-121.62914474034\\
5330	-121.657367412541\\
5340	-121.685515553453\\
5350	-121.713517153068\\
5360	-121.741319562649\\
5370	-121.768928315068\\
5380	-121.796415654566\\
5390	-121.823789651469\\
5400	-121.851073683016\\
5410	-121.878328442047\\
5420	-121.905656068269\\
5430	-121.933064339488\\
5440	-121.960533287563\\
5450	-121.988015838076\\
5460	-122.015382944886\\
5470	-122.042637045277\\
5480	-122.069819190768\\
5490	-122.096812696466\\
5500	-122.123644935771\\
5510	-122.150373987669\\
5520	-122.177031868391\\
5530	-122.203615654574\\
5540	-122.230089374201\\
5550	-122.256521870439\\
5560	-122.282976737237\\
5570	-122.309419248095\\
5580	-122.33584986577\\
5590	-122.36231650543\\
5600	-122.38882634018\\
5610	-122.415367138741\\
5620	-122.44189342453\\
5630	-122.468365358623\\
5640	-122.494739523256\\
5650	-122.521036573841\\
5660	-122.547234870151\\
5670	-122.573327152563\\
5680	-122.599338062553\\
5690	-122.625266854746\\
5700	-122.65115435084\\
5710	-122.676945087623\\
5720	-122.70269885815\\
5730	-122.728459942054\\
5740	-122.754256849317\\
5750	-122.780101816314\\
5760	-122.805882456428\\
5770	-122.831600944999\\
5780	-122.857348109499\\
5790	-122.883218871278\\
5800	-122.909094825207\\
5810	-122.934890572058\\
5820	-122.960560350924\\
5830	-122.986109383237\\
5840	-123.011586214181\\
5850	-123.037051493649\\
5860	-123.062484694794\\
5870	-123.087894462921\\
5880	-123.113246917255\\
5890	-123.138529933542\\
5900	-123.163748601975\\
5910	-123.188906251246\\
5920	-123.214026190483\\
5930	-123.239135941534\\
5940	-123.264284400916\\
5950	-123.289473310427\\
5960	-123.314676614038\\
5970	-123.339799500476\\
5980	-123.36479804047\\
5990	-123.389695796201\\
6000	-123.414519730434\\
6010	-123.439273061732\\
6020	-123.463894881112\\
6030	-123.488403397042\\
6040	-123.512840431777\\
6050	-123.537249883938\\
6060	-123.56163017926\\
6070	-123.585993367752\\
6080	-123.610415989596\\
6090	-123.634935420495\\
6100	-123.659568917776\\
6110	-123.684231029375\\
6120	-123.708856765368\\
6130	-123.733427090884\\
6140	-123.757866639765\\
6150	-123.782160610479\\
6160	-123.80636227512\\
6170	-123.83049152253\\
6180	-123.85452737605\\
6190	-123.87852686773\\
6200	-123.902454585657\\
6210	-123.926342893242\\
6220	-123.950267650542\\
6230	-123.974253000633\\
6240	-123.998244345403\\
6250	-124.022196799167\\
6260	-124.046066402753\\
6270	-124.069799406852\\
6280	-124.093311735383\\
6290	-124.116611846318\\
6300	-124.139800038963\\
6310	-124.162821325749\\
6320	-124.185753635654\\
6330	-124.208703182258\\
6340	-124.231743337579\\
6350	-124.254829507917\\
6360	-124.27800093703\\
6370	-124.301272718987\\
6380	-124.324615534153\\
6390	-124.348001617665\\
6400	-124.371319504838\\
6410	-124.394536312138\\
6420	-124.417617350081\\
6430	-124.440540863677\\
6440	-124.463329589142\\
6450	-124.485980821084\\
6460	-124.508490581729\\
6470	-124.53087294152\\
6480	-124.553225789534\\
6490	-124.575620552498\\
6500	-124.598080009587\\
6510	-124.620597772859\\
6520	-124.643188036398\\
6530	-124.665793712416\\
6540	-124.688384084452\\
6550	-124.710930894536\\
6560	-124.733442653812\\
6570	-124.755945895472\\
6580	-124.778451799967\\
6590	-124.800922023148\\
6600	-124.82330436775\\
6610	-124.845548273508\\
6620	-124.867719832763\\
6630	-124.88985934271\\
6640	-124.911897778956\\
6650	-124.933881760441\\
6660	-124.955773342551\\
6670	-124.977554947334\\
6680	-124.999224214992\\
6690	-125.020870556035\\
6700	-125.042581598001\\
6710	-125.064383692514\\
6720	-125.086226632292\\
6730	-125.108074038254\\
6740	-125.129876221257\\
6750	-125.151623745258\\
6760	-125.173302071107\\
6770	-125.194903668071\\
6780	-125.216443609824\\
6790	-125.237929465703\\
6800	-125.259290601197\\
6810	-125.280553486953\\
6820	-125.301796185801\\
6830	-125.323041135334\\
6840	-125.344300474629\\
6850	-125.365618513844\\
6860	-125.38693805761\\
6870	-125.408328131341\\
6880	-125.429740452064\\
6890	-125.451098301689\\
6900	-125.4723664548\\
6910	-125.493506650622\\
6920	-125.514556068989\\
6930	-125.535538406703\\
6940	-125.556483876719\\
6950	-125.577400466097\\
6960	-125.598215241961\\
6970	-125.618980454767\\
6980	-125.639802272586\\
6990	-125.660686160245\\
7000	-125.681516997923\\
7010	-125.702310797525\\
7020	-125.723097663557\\
7030	-125.743905647243\\
7040	-125.764639167472\\
7050	-125.785506156772\\
7060	-125.806560657717\\
7070	-125.827596247653\\
7080	-125.848587376542\\
7090	-125.869527019425\\
7100	-125.890481805215\\
7110	-125.911422231657\\
7120	-125.932261078383\\
7130	-125.953008998984\\
7140	-125.973733705463\\
7150	-125.994478381313\\
7160	-126.015277677004\\
7170	-126.036107886996\\
7180	-126.056898082562\\
7190	-126.077644094565\\
7200	-126.098339618355\\
7210	-126.119004638743\\
7220	-126.139620594714\\
7230	-126.160147569176\\
7240	-126.180606544117\\
7250	-126.200999322883\\
7260	-126.221310583619\\
7270	-126.241447839038\\
7280	-126.261376121746\\
7290	-126.281139108642\\
7300	-126.300772577188\\
7310	-126.320265951894\\
7320	-126.339640501315\\
7330	-126.359043932967\\
7340	-126.378576039081\\
7350	-126.398190450195\\
7360	-126.417885244625\\
7370	-126.437554981893\\
7380	-126.457145324985\\
7390	-126.476705935901\\
7400	-126.496259331499\\
7410	-126.515821172331\\
7420	-126.535410325425\\
7430	-126.555040715045\\
7440	-126.574665545626\\
7450	-126.594275368599\\
7460	-126.613908580687\\
7470	-126.633548564364\\
7480	-126.65315474941\\
7490	-126.67276804135\\
7500	-126.69242755289\\
7510	-126.712063431723\\
7520	-126.731606815443\\
7530	-126.751051358272\\
7540	-126.770380722995\\
7550	-126.789624431065\\
7560	-126.808806239931\\
7570	-126.827898741166\\
7580	-126.84688013475\\
7590	-126.86576716579\\
7600	-126.884590134783\\
7610	-126.903380147893\\
7620	-126.922165691752\\
7630	-126.940951105295\\
7640	-126.959727783655\\
7650	-126.97843402711\\
7660	-126.997048129077\\
7670	-127.015604543286\\
7680	-127.034144498639\\
7690	-127.052684878896\\
7700	-127.071198790184\\
7710	-127.089658785507\\
7720	-127.108065400753\\
7730	-127.126415477075\\
7740	-127.144764388521\\
7750	-127.163064908096\\
7760	-127.18129588813\\
7770	-127.199450273519\\
7780	-127.217537712169\\
7790	-127.23557225505\\
7800	-127.253553394548\\
7810	-127.271447678779\\
7820	-127.289238774247\\
7830	-127.306935877385\\
7840	-127.324625980176\\
7850	-127.342366307968\\
7860	-127.360153731311\\
7870	-127.377960371771\\
7880	-127.395790053845\\
7890	-127.413636037092\\
7900	-127.431427879485\\
7910	-127.449235467883\\
7920	-127.4671002574\\
7930	-127.484959978722\\
7940	-127.502745508131\\
7950	-127.520377545806\\
7960	-127.537872198713\\
7970	-127.55529616826\\
7980	-127.572697348304\\
7990	-127.590115749787\\
8000	-127.607554886725\\
8010	-127.624978555302\\
8020	-127.642422579633\\
8030	-127.659928339959\\
8040	-127.677446530997\\
8050	-127.694945757072\\
8060	-127.712443930305\\
8070	-127.729907097864\\
8080	-127.747355079615\\
8090	-127.764841598992\\
8100	-127.782351689993\\
8110	-127.799833229416\\
8120	-127.817220605811\\
8130	-127.834513387638\\
8140	-127.851818000112\\
8150	-127.869188668042\\
8160	-127.88658515922\\
8170	-127.90391635641\\
8180	-127.921109070242\\
8190	-127.938177053495\\
8200	-127.955231379257\\
8210	-127.972332384303\\
8220	-127.989422281127\\
8230	-128.006498146856\\
8240	-128.023569241898\\
8250	-128.040631577517\\
8260	-128.057664408565\\
8270	-128.074675674156\\
8280	-128.091642952789\\
8290	-128.108529387841\\
8300	-128.125308501517\\
8310	-128.142007526616\\
8320	-128.158687880999\\
8330	-128.175334817633\\
8340	-128.19195180601\\
8350	-128.20853846285\\
8360	-128.225078007189\\
8370	-128.241580378567\\
8380	-128.258092883716\\
8390	-128.274611911538\\
8400	-128.291096851424\\
8410	-128.30752016734\\
8420	-128.323959596623\\
8430	-128.340457969665\\
8440	-128.356985309653\\
8450	-128.373509454961\\
8460	-128.389995647323\\
8470	-128.406414770118\\
8480	-128.422750916713\\
8490	-128.439044458601\\
8500	-128.455370134654\\
8510	-128.471768476295\\
8520	-128.488030164084\\
8530	-128.504147148485\\
8540	-128.520147178597\\
8550	-128.536078908964\\
8560	-128.551989959222\\
8570	-128.567925058215\\
8580	-128.58390858414\\
8590	-128.59992749535\\
8600	-128.615874576766\\
8610	-128.631812882109\\
8620	-128.647770224427\\
8630	-128.663779465842\\
8640	-128.679844849367\\
8650	-128.695952444458\\
8660	-128.712101670032\\
8670	-128.728266246142\\
8680	-128.744442186923\\
8690	-128.760566198007\\
8700	-128.77660231554\\
8710	-128.7925717399\\
8720	-128.808480848798\\
8730	-128.824335731167\\
8740	-128.840185442487\\
8750	-128.855980975412\\
8760	-128.871803558954\\
8770	-128.887739755841\\
8780	-128.903729174322\\
8790	-128.919742097537\\
8800	-128.935782683268\\
8810	-128.951856481521\\
8820	-128.9679051846\\
8830	-128.983891554392\\
8840	-128.99982638175\\
8850	-129.015732558286\\
8860	-129.03157302088\\
8870	-129.047315894295\\
8880	-129.063017047264\\
8890	-129.078692372398\\
8900	-129.094365905456\\
8910	-129.110061414806\\
8920	-129.125764051037\\
8930	-129.141451741368\\
8940	-129.157112287987\\
8950	-129.17276076557\\
8960	-129.188368986609\\
8970	-129.203961343044\\
8980	-129.219579336732\\
8990	-129.235244230289\\
9000	-129.250898936643\\
9010	-129.26655640767\\
9020	-129.282224049584\\
9030	-129.297864471539\\
9040	-129.313483155758\\
9050	-129.329108267561\\
9060	-129.344725679577\\
9070	-129.360214656563\\
9080	-129.375587254432\\
9090	-129.39092317997\\
9100	-129.406226978911\\
9110	-129.421527997524\\
9120	-129.436813395763\\
9130	-129.452060877858\\
9140	-129.467218075342\\
9150	-129.482342510256\\
9160	-129.497490814172\\
9170	-129.512651034724\\
9180	-129.527840452024\\
9190	-129.543071740456\\
9200	-129.558325228721\\
9210	-129.573555791458\\
9220	-129.588710686563\\
9230	-129.603815967807\\
9240	-129.61887073649\\
9250	-129.633893439904\\
9260	-129.648858733545\\
9270	-129.663747125727\\
9280	-129.67859016153\\
9290	-129.693424204935\\
9300	-129.70826053251\\
9310	-129.72309587065\\
9320	-129.737928227229\\
9330	-129.752742836679\\
9340	-129.767547706329\\
9350	-129.782375140175\\
9360	-129.797246543671\\
9370	-129.812167086072\\
9380	-129.827121137616\\
9390	-129.842092264303\\
9400	-129.857085231325\\
9410	-129.87208774518\\
9420	-129.887103843556\\
9430	-129.902128805271\\
9440	-129.917149227669\\
9450	-129.932160109933\\
9460	-129.947174987637\\
9470	-129.962198137707\\
9480	-129.977238110299\\
9490	-129.992265033355\\
9500	-130.007249048592\\
9510	-130.022150269758\\
9520	-130.037038184644\\
9530	-130.051980313342\\
9540	-130.066992712466\\
9550	-130.08202950921\\
9560	-130.097084029512\\
9570	-130.112201646219\\
9580	-130.127340876915\\
9590	-130.142455688628\\
9600	-130.157563001211\\
9610	-130.172670942797\\
9620	-130.187764829812\\
9630	-130.202843008269\\
9640	-130.217867067419\\
9650	-130.232822343245\\
9660	-130.24778089044\\
9670	-130.262777295482\\
9680	-130.277762461693\\
9690	-130.292730979701\\
9700	-130.307682723656\\
9710	-130.322639450595\\
9720	-130.337578730921\\
9730	-130.35251290512\\
9740	-130.367429541122\\
9750	-130.382290013474\\
9760	-130.397082013136\\
9770	-130.411841114081\\
9780	-130.426591163412\\
9790	-130.441325627958\\
9800	-130.456026721371\\
9810	-130.47071646268\\
9820	-130.485359632021\\
9830	-130.500034900405\\
9840	-130.514750972328\\
9850	-130.529484915245\\
9860	-130.544204867968\\
9870	-130.558888700755\\
9880	-130.5735460913\\
9890	-130.588191198489\\
9900	-130.602837417802\\
9910	-130.617495456107\\
9920	-130.632140335299\\
9930	-130.646774092389\\
9940	-130.661385954138\\
9950	-130.675948928154\\
9960	-130.690466664716\\
9970	-130.704969300797\\
9980	-130.71947483231\\
9990	-130.733969359576\\
10000	-130.748453027668\\
};
\addlegendentry{dual IC-PDPS}

\addplot [color=mycolor2, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
1	-8.17159000211867\\
2	-9.66616020473855\\
3	-10.5931245098574\\
4	-11.5299062092198\\
5	-12.4304863531325\\
6	-13.277129769412\\
7	-14.0671429919268\\
8	-14.8017063176118\\
9	-15.4831859667266\\
10	-16.1142950938916\\
11	-16.698431895012\\
12	-17.2388792251671\\
13	-17.7391711766983\\
14	-18.202882589842\\
15	-18.6334494721638\\
16	-19.034266168813\\
17	-19.4081667737781\\
18	-19.7578838096103\\
19	-20.0858458433512\\
20	-20.3942995336899\\
21	-20.685277319934\\
22	-20.9605338965806\\
23	-21.2215999771404\\
24	-21.4698297068108\\
25	-21.7064382450764\\
26	-21.9324808126784\\
27	-22.1489905878677\\
28	-22.3566806700613\\
29	-22.5562487442307\\
30	-22.7483285539738\\
31	-22.933493775591\\
32	-23.1123035046477\\
33	-23.2852158128439\\
34	-23.4525820471262\\
35	-23.6147612007813\\
36	-23.7720807518647\\
37	-23.9249421974887\\
38	-24.0735835748648\\
39	-24.218244782719\\
40	-24.3590987139566\\
41	-24.4963033731013\\
42	-24.6300396300829\\
43	-24.7605045365932\\
44	-24.8878902357427\\
45	-25.0124547823612\\
46	-25.1342568384487\\
47	-25.2534225812772\\
48	-25.3700333305563\\
49	-25.4841905975024\\
50	-25.5960326696952\\
51	-25.7056314464943\\
52	-25.8130736390414\\
53	-25.9184946518964\\
54	-26.0219400582372\\
55	-26.1234304594297\\
56	-26.2230419177227\\
57	-26.3208643550467\\
58	-26.4169496792815\\
59	-26.511382119178\\
60	-26.6042173393948\\
61	-26.6954805878206\\
62	-26.7852465801083\\
63	-26.8735488365549\\
64	-26.9604120910537\\
65	-27.0458681302749\\
66	-27.1299997886986\\
67	-27.2128477211617\\
68	-27.2945028266381\\
69	-27.3750027733095\\
70	-27.4543899838216\\
71	-27.5326478664528\\
72	-27.6098300672233\\
73	-27.6859443907686\\
74	-27.761033903581\\
75	-27.835160130271\\
76	-27.9083010709726\\
77	-27.9804842901097\\
78	-28.051794736882\\
79	-28.1222106739404\\
80	-28.1917615393206\\
81	-28.2604634048832\\
82	-28.3283477613613\\
83	-28.3954225415782\\
84	-28.4616902352213\\
85	-28.5271666401934\\
86	-28.5919002453004\\
87	-28.6559028108486\\
88	-28.7191892278181\\
89	-28.7817824815326\\
90	-28.8437150264208\\
91	-28.9049767090797\\
92	-28.965617026008\\
93	-29.0256628877938\\
94	-29.0850761176864\\
95	-29.1438644363214\\
96	-29.2020561079195\\
97	-29.25964349088\\
98	-29.3166737367784\\
99	-29.3731508800782\\
100	-29.4290557722885\\
110	-29.9602247348082\\
120	-30.4478312198762\\
130	-30.8986844531588\\
140	-31.3186899567643\\
150	-31.7124957895671\\
160	-32.0834137522197\\
170	-32.4351582224492\\
180	-32.7691411452089\\
190	-33.0877498714867\\
200	-33.3927907424657\\
210	-33.683894036738\\
220	-33.9631024449565\\
230	-34.2320380983088\\
240	-34.4911675250483\\
250	-34.7411959774019\\
260	-34.9824139764037\\
270	-35.2159194666491\\
280	-35.442170459474\\
290	-35.661337040862\\
300	-35.8747569436818\\
310	-36.0824371797234\\
320	-36.2851745303748\\
330	-36.4820942651235\\
340	-36.673869493903\\
350	-36.8615066704213\\
360	-37.0441363447431\\
370	-37.2218491612736\\
380	-37.3961287413401\\
390	-37.5665234388399\\
400	-37.7333365833031\\
410	-37.896941411065\\
420	-38.0570348202999\\
430	-38.2137044352715\\
440	-38.3676873808878\\
450	-38.518855319083\\
460	-38.6675079059617\\
470	-38.8135800267651\\
480	-38.9570991229836\\
490	-39.0981060891093\\
500	-39.2366655860001\\
510	-39.3729526884964\\
520	-39.5071989481107\\
530	-39.6391432857189\\
540	-39.7690046810641\\
550	-39.8969774330285\\
560	-40.0233826038376\\
570	-40.1481953010326\\
580	-40.2710246936325\\
590	-40.3918520381745\\
600	-40.5107058908719\\
610	-40.6276359434233\\
620	-40.7428698498134\\
630	-40.8564074880384\\
640	-40.9686707911336\\
650	-41.0792665572508\\
660	-41.1882924512674\\
670	-41.2959095863967\\
680	-41.4023123001519\\
690	-41.5071514969249\\
700	-41.6107235586934\\
710	-41.712730248644\\
720	-41.8134717346013\\
730	-41.9130824253312\\
740	-42.0111692110661\\
750	-42.1079187205961\\
760	-42.2036213325698\\
770	-42.2981187206702\\
780	-42.3918309622789\\
790	-42.4843645798656\\
800	-42.575787834338\\
810	-42.6659697994031\\
820	-42.7550871727589\\
830	-42.8433669208183\\
840	-42.9307024485069\\
850	-43.0173589250489\\
860	-43.1034719317251\\
870	-43.1889965563143\\
880	-43.2736162958613\\
890	-43.3575653806274\\
900	-43.4408773156837\\
910	-43.5236085750766\\
920	-43.6054751135753\\
930	-43.6864424756265\\
940	-43.7667048767287\\
950	-43.8461920961622\\
960	-43.9249910647402\\
970	-44.0028753306972\\
980	-44.0801704486646\\
990	-44.1569339405866\\
1000	-44.2327456874067\\
1010	-44.3076180727095\\
1020	-44.3816855368543\\
1030	-44.4552505898685\\
1040	-44.5281640493523\\
1050	-44.6002516124039\\
1060	-44.6720347565084\\
1070	-44.7434218543507\\
1080	-44.8145800934588\\
1090	-44.8852504839016\\
1100	-44.9552995589267\\
1110	-45.0247051900267\\
1120	-45.0933942414714\\
1130	-45.1614810617209\\
1140	-45.2292361344029\\
1150	-45.2964536481466\\
1160	-45.3632559173567\\
1170	-45.4295825719695\\
1180	-45.4953936493581\\
1190	-45.5607748362216\\
1200	-45.625497809208\\
1210	-45.6897891000564\\
1220	-45.7538366510249\\
1230	-45.8176259694584\\
1240	-45.8810721344563\\
1250	-45.9440198297079\\
1260	-46.0061934460971\\
1270	-46.0678656053989\\
1280	-46.1289202500304\\
1290	-46.1897128772617\\
1300	-46.2501217376627\\
1310	-46.310082091244\\
1320	-46.3694372360067\\
1330	-46.4284275212953\\
1340	-46.4870369641331\\
1350	-46.5453516988221\\
1360	-46.6035646772065\\
1370	-46.6614108118884\\
1380	-46.7188507821539\\
1390	-46.7757283624019\\
1400	-46.8320834341281\\
1410	-46.8880048480316\\
1420	-46.9436754248111\\
1430	-46.9991290811201\\
1440	-47.0541673562081\\
1450	-47.108980317996\\
1460	-47.1634991257817\\
1470	-47.2176771144861\\
1480	-47.2714584544822\\
1490	-47.3250887775569\\
1500	-47.3783431104744\\
1510	-47.4311614799767\\
1520	-47.4838479757585\\
1530	-47.5363338102857\\
1540	-47.5884989746356\\
1550	-47.6403043921184\\
1560	-47.6918468735759\\
1570	-47.7430733333194\\
1580	-47.7940111419732\\
1590	-47.8446020049301\\
1600	-47.8949117320872\\
1610	-47.944927358118\\
1620	-47.9947237296038\\
1630	-48.044252531147\\
1640	-48.0936566258126\\
1650	-48.1428615012013\\
1660	-48.1919587791602\\
1670	-48.2408228726899\\
1680	-48.2893430567356\\
1690	-48.3376144603842\\
1700	-48.3855550217719\\
1710	-48.4331030378089\\
1720	-48.4803597948608\\
1730	-48.527486233075\\
1740	-48.574458716958\\
1750	-48.6211555360228\\
1760	-48.6676679863484\\
1770	-48.7139537239422\\
1780	-48.7599367004571\\
1790	-48.8059717304711\\
1800	-48.8519380719376\\
1810	-48.8976603941156\\
1820	-48.9431683584652\\
1830	-48.9886011135181\\
1840	-49.0340796199555\\
1850	-49.0793464458616\\
1860	-49.124236631013\\
1870	-49.1689443316337\\
1880	-49.2135289197872\\
1890	-49.2579881731988\\
1900	-49.3021253970041\\
1910	-49.3461600391003\\
1920	-49.3900720974973\\
1930	-49.4339329571743\\
1940	-49.4776491678557\\
1950	-49.5210907953119\\
1960	-49.564240678119\\
1970	-49.6070701818164\\
1980	-49.6496107638242\\
1990	-49.6920618656069\\
2000	-49.7343302354502\\
2010	-49.7764502666501\\
2020	-49.8184505601025\\
2030	-49.8603454899699\\
2040	-49.9020466985471\\
2050	-49.9434829898104\\
2060	-49.9845169406644\\
2070	-50.0253474634819\\
2080	-50.0659660178938\\
2090	-50.1063460756363\\
2100	-50.1465596656328\\
2110	-50.186705546802\\
2120	-50.2266365924446\\
2130	-50.2663495193938\\
2140	-50.3059816438794\\
2150	-50.3455363654835\\
2160	-50.3849487208002\\
2170	-50.4242274812404\\
2180	-50.4633345100959\\
2190	-50.5022747913804\\
2200	-50.541081952308\\
2210	-50.5796503896838\\
2220	-50.6181334052087\\
2230	-50.6565129113351\\
2240	-50.694867212869\\
2250	-50.7332388304886\\
2260	-50.771446143476\\
2270	-50.8093431177768\\
2280	-50.8471488250339\\
2290	-50.8851124555219\\
2300	-50.9229958203088\\
2310	-50.96070755017\\
2320	-50.998317732272\\
2330	-51.0358029091217\\
2340	-51.0730538278502\\
2350	-51.1101987492343\\
2360	-51.147225125878\\
2370	-51.184118985724\\
2380	-51.2209038719666\\
2390	-51.2574874970484\\
2400	-51.2939645713051\\
2410	-51.3301879447208\\
2420	-51.3663288744492\\
2430	-51.4023426931292\\
2440	-51.4382168838565\\
2450	-51.4740221037962\\
2460	-51.5097271338123\\
2470	-51.5452981566995\\
2480	-51.5807727711768\\
2490	-51.6161729336282\\
2500	-51.6514360818876\\
2510	-51.6865388225046\\
2520	-51.7214727963468\\
2530	-51.7562187927095\\
2540	-51.7909448329456\\
2550	-51.8255169743191\\
2560	-51.8599521806287\\
2570	-51.8942890825775\\
2580	-51.9284255515854\\
2590	-51.9624764419978\\
2600	-51.9963964596972\\
2610	-52.0301088615674\\
2620	-52.0637590549136\\
2630	-52.0972949967883\\
2640	-52.1308273664142\\
2650	-52.1642515737458\\
2660	-52.1974783421026\\
2670	-52.2305769613981\\
2680	-52.2635464885597\\
2690	-52.2962900360857\\
2700	-52.3289611873392\\
2710	-52.3615431262446\\
2720	-52.3939997576784\\
2730	-52.4263421253281\\
2740	-52.4585196653688\\
2750	-52.4905254969501\\
2760	-52.5224756314675\\
2770	-52.5543783228419\\
2780	-52.5862557871497\\
2790	-52.6180848462631\\
2800	-52.6498513335467\\
2810	-52.6815149111905\\
2820	-52.7131786327989\\
2830	-52.7447480993539\\
2840	-52.7762656378379\\
2850	-52.8077919214252\\
2860	-52.8393185664852\\
2870	-52.8706953338971\\
2880	-52.9020044778968\\
2890	-52.9331537991829\\
2900	-52.9641706974822\\
2910	-52.995066423968\\
2920	-53.0259625652403\\
2930	-53.0568031101394\\
2940	-53.0875024788178\\
2950	-53.1180556550926\\
2960	-53.1484793495671\\
2970	-53.1788481084371\\
2980	-53.2092248097878\\
2990	-53.2394179185983\\
3000	-53.269511296977\\
3010	-53.2995707099131\\
3020	-53.3296380944799\\
3030	-53.3597253875003\\
3040	-53.3897922657815\\
3050	-53.4197673802879\\
3060	-53.4495641612499\\
3070	-53.4792214800929\\
3080	-53.508737109525\\
3090	-53.5380995181506\\
3100	-53.5673417669894\\
3110	-53.5965472324586\\
3120	-53.625672815646\\
3130	-53.6547773602226\\
3140	-53.6838614603459\\
3150	-53.7128185162409\\
3160	-53.7416405285611\\
3170	-53.7702890542373\\
3180	-53.7988958011102\\
3190	-53.8274597797306\\
3200	-53.8560319180901\\
3210	-53.8844870571275\\
3220	-53.9129440727605\\
3230	-53.9412284292004\\
3240	-53.9694960229799\\
3250	-53.9976585094761\\
3260	-54.0257121584677\\
3270	-54.0537241473583\\
3280	-54.0816571346361\\
3290	-54.109547804591\\
3300	-54.1373507108987\\
3310	-54.165149549394\\
3320	-54.1929113600204\\
3330	-54.220625576928\\
3340	-54.2482714507528\\
3350	-54.2759204287944\\
3360	-54.3034687819424\\
3370	-54.3309353258006\\
3380	-54.3582855489307\\
3390	-54.3855033383001\\
3400	-54.4126873510443\\
3410	-54.4398200528311\\
3420	-54.4668776740161\\
3430	-54.4939050598533\\
3440	-54.5208797445237\\
3450	-54.5478109582961\\
3460	-54.5746356986951\\
3470	-54.6012865704736\\
3480	-54.627882830868\\
3490	-54.6543620681796\\
3500	-54.6807069173033\\
3510	-54.706989468412\\
3520	-54.7332909767524\\
3530	-54.7595113932403\\
3540	-54.7856518356954\\
3550	-54.811808458931\\
3560	-54.8379353488008\\
3570	-54.8640649817805\\
3580	-54.8901050637929\\
3590	-54.9160398319398\\
3600	-54.9418658577395\\
3610	-54.9677833875404\\
3620	-54.9935628062504\\
3630	-55.0192900211788\\
3640	-55.0449605951386\\
3650	-55.0706329025192\\
3660	-55.0961985577069\\
3670	-55.121646361681\\
3680	-55.1470384823783\\
3690	-55.1723852090579\\
3700	-55.1976105515004\\
3710	-55.2227594953261\\
3720	-55.247777829169\\
3730	-55.2727929682252\\
3740	-55.2978386453083\\
3750	-55.3228977161001\\
3760	-55.3480549848054\\
3770	-55.3731924868192\\
3780	-55.3983166840044\\
3790	-55.4234000898874\\
3800	-55.4483966238122\\
3810	-55.4732778927284\\
3820	-55.4980287591326\\
3830	-55.5227120025352\\
3840	-55.5474492413915\\
3850	-55.5720765870553\\
3860	-55.5966072784525\\
3870	-55.6210992892456\\
3880	-55.6455009853776\\
3890	-55.6697796142895\\
3900	-55.6940974780108\\
3910	-55.718388542246\\
3920	-55.7426217972542\\
3930	-55.7667283386808\\
3940	-55.790835681609\\
3950	-55.8149340615497\\
3960	-55.839001896898\\
3970	-55.862943071574\\
3980	-55.8867868922332\\
3990	-55.9105894875655\\
4000	-55.9342856543799\\
4010	-55.9579176703381\\
4020	-55.9814544893762\\
4030	-56.0048914583659\\
4040	-56.0283008053904\\
4050	-56.0516956047748\\
4060	-56.0750210173763\\
4070	-56.0984612055821\\
4080	-56.1218139062837\\
4090	-56.1451751939981\\
4100	-56.1685253635444\\
4110	-56.1917998086084\\
4120	-56.2149556909453\\
4130	-56.2380134370027\\
4140	-56.2609895968568\\
4150	-56.2839286317995\\
4160	-56.3067768659583\\
4170	-56.3296330634589\\
4180	-56.3524273251633\\
4190	-56.3751706996486\\
4200	-56.3979124933317\\
4210	-56.4205834717886\\
4220	-56.4431607847773\\
4230	-56.4657007549005\\
4240	-56.488226662235\\
4250	-56.5107291832216\\
4260	-56.5332362513508\\
4270	-56.5556522685715\\
4280	-56.5780378005099\\
4290	-56.6003807448519\\
4300	-56.6227342390937\\
4310	-56.6450044698348\\
4320	-56.6673814008486\\
4330	-56.6897400465711\\
4340	-56.7120584241967\\
4350	-56.7343043596865\\
4360	-56.7565180236658\\
4370	-56.7786875463182\\
4380	-56.8008388213096\\
4390	-56.8229770289057\\
4400	-56.8450651067569\\
4410	-56.8670982264527\\
4420	-56.8891320184688\\
4430	-56.9111537236588\\
4440	-56.9331003320344\\
4450	-56.9549426168942\\
4460	-56.9766828426864\\
4470	-56.9983306459356\\
4480	-57.0199356182087\\
4490	-57.0415205027975\\
4500	-57.0630496293756\\
4510	-57.084503298551\\
4520	-57.1058799051655\\
4530	-57.1273096811187\\
4540	-57.1486663367041\\
4550	-57.1699983616303\\
4560	-57.1913411263595\\
4570	-57.2127204637959\\
4580	-57.2340092975126\\
4590	-57.255202876245\\
4600	-57.2763073079713\\
4610	-57.2974138651708\\
4620	-57.318447375067\\
4630	-57.3394124277077\\
4640	-57.3603129685727\\
4650	-57.3811762969874\\
4660	-57.4019549402659\\
4670	-57.4226777046095\\
4680	-57.4433503296642\\
4690	-57.4640030129844\\
4700	-57.4846060065165\\
4710	-57.5051588057192\\
4720	-57.5256151639734\\
4730	-57.546009067609\\
4740	-57.5663609105791\\
4750	-57.5866996515414\\
4760	-57.6070929452542\\
4770	-57.6275392143825\\
4780	-57.6478755612318\\
4790	-57.6681590603497\\
4800	-57.6883998459278\\
4810	-57.7087224964274\\
4820	-57.7289911239087\\
4830	-57.7492093595297\\
4840	-57.7693654932694\\
4850	-57.7894885179577\\
4860	-57.809563200691\\
4870	-57.8296034284875\\
4880	-57.8496553733951\\
4890	-57.8696137375744\\
4900	-57.8895110090361\\
4910	-57.9093743138445\\
4920	-57.9291843601286\\
4930	-57.9489886704655\\
4940	-57.9687272138374\\
4950	-57.9884405729232\\
4960	-58.0081278972248\\
4970	-58.0277606534251\\
4980	-58.0473032254183\\
4990	-58.0667988923087\\
5000	-58.0863952744852\\
5010	-58.1059604928879\\
5020	-58.1254692667646\\
5030	-58.1449561592021\\
5040	-58.164489496538\\
5050	-58.1840075173222\\
5060	-58.2034185963965\\
5070	-58.2227102957062\\
5080	-58.2419609918011\\
5090	-58.2611397321751\\
5100	-58.2802628199088\\
5110	-58.2994223922361\\
5120	-58.3185667853271\\
5130	-58.3376252191639\\
5140	-58.3566090350458\\
5150	-58.3755338382456\\
5160	-58.3944143053331\\
5170	-58.4132231806755\\
5180	-58.4319805850016\\
5190	-58.4507596421655\\
5200	-58.4694984157946\\
5210	-58.4881895603761\\
5220	-58.5068744418408\\
5230	-58.5255725651548\\
5240	-58.5442516306977\\
5250	-58.5628841558975\\
5260	-58.5814274231182\\
5270	-58.5998855361805\\
5280	-58.6182482773231\\
5290	-58.6365678606739\\
5300	-58.654877738647\\
5310	-58.6731576878895\\
5320	-58.6914207127967\\
5330	-58.7097098417095\\
5340	-58.7281055403769\\
5350	-58.7464318190482\\
5360	-58.7646814727226\\
5370	-58.7828577876077\\
5380	-58.8009732691627\\
5390	-58.8190823949934\\
5400	-58.8371900788504\\
5410	-58.8552324769764\\
5420	-58.8732825764562\\
5430	-58.8913451707266\\
5440	-58.9093854425788\\
5450	-58.9273900322264\\
5460	-58.9453613689635\\
5470	-58.9632969230844\\
5480	-58.981183236062\\
5490	-58.999047904161\\
5500	-59.0168883361406\\
5510	-59.0346678439533\\
5520	-59.0523944214944\\
5530	-59.0701469124668\\
5540	-59.087876880214\\
5550	-59.1055831691591\\
5560	-59.1232429575521\\
5570	-59.1408585166909\\
5580	-59.1584441406859\\
5590	-59.1760008736476\\
5600	-59.1935705875798\\
5610	-59.211136494185\\
5620	-59.2286593161738\\
5630	-59.2460853574323\\
5640	-59.2634358823359\\
5650	-59.2807738544332\\
5660	-59.2981083184829\\
5670	-59.3153916897902\\
5680	-59.3326188996593\\
5690	-59.349802494165\\
5700	-59.3669638065301\\
5710	-59.3841153443778\\
5720	-59.4012395862295\\
5730	-59.4183794099859\\
5740	-59.4355003361944\\
5750	-59.4525909644543\\
5760	-59.4696894394246\\
5770	-59.4868173581011\\
5780	-59.5039358400306\\
5790	-59.5210487954263\\
5800	-59.5381241551671\\
5810	-59.5551847990431\\
5820	-59.5722617208958\\
5830	-59.5892733243496\\
5840	-59.6062279349319\\
5850	-59.6231108072879\\
5860	-59.6400200770522\\
5870	-59.6569175216746\\
5880	-59.6737597602397\\
5890	-59.6905862614235\\
5900	-59.7074847037354\\
5910	-59.7243473451655\\
5920	-59.7411784101258\\
5930	-59.7579735947715\\
5940	-59.7747764671741\\
5950	-59.7915631472125\\
5960	-59.8083014909303\\
5970	-59.8250153009844\\
5980	-59.8417192882959\\
5990	-59.8583829395809\\
6000	-59.874959612555\\
6010	-59.8914620647625\\
6020	-59.9080326888372\\
6030	-59.9246075571998\\
6040	-59.9412688609719\\
6050	-59.957919191079\\
6060	-59.9745460412761\\
6070	-59.9911172973455\\
6080	-60.0076355040659\\
6090	-60.0241838874342\\
6100	-60.0406754067952\\
6110	-60.0571480341103\\
6120	-60.0736699201191\\
6130	-60.0902025824129\\
6140	-60.1066725043896\\
6150	-60.1231112035978\\
6160	-60.1395201690226\\
6170	-60.1558226870185\\
6180	-60.1721474377078\\
6190	-60.1884098507741\\
6200	-60.2046406845601\\
6210	-60.220806019458\\
6220	-60.2369755473651\\
6230	-60.2531688831848\\
6240	-60.2693335008255\\
6250	-60.2854734657648\\
6260	-60.3015893186092\\
6270	-60.3176859435131\\
6280	-60.333733225858\\
6290	-60.3497611082692\\
6300	-60.3657834951067\\
6310	-60.3817625062517\\
6320	-60.3977070506672\\
6330	-60.4136408757164\\
6340	-60.4295399743745\\
6350	-60.4453910676845\\
6360	-60.4612286273576\\
6370	-60.4770042671281\\
6380	-60.4927850727894\\
6390	-60.5085640249211\\
6400	-60.5243173961104\\
6410	-60.5401013313242\\
6420	-60.5558375567014\\
6430	-60.5715581453818\\
6440	-60.5872454171849\\
6450	-60.6029317231659\\
6460	-60.6185667879099\\
6470	-60.6341782326029\\
6480	-60.6498524871284\\
6490	-60.6654573161038\\
6500	-60.6809959594582\\
6510	-60.6965177034793\\
6520	-60.7120136701995\\
6530	-60.7274682357099\\
6540	-60.7428745366991\\
6550	-60.7582714079861\\
6560	-60.7736148941819\\
6570	-60.7889136335453\\
6580	-60.8041848109134\\
6590	-60.8194003843177\\
6600	-60.8346344486478\\
6610	-60.8498907870964\\
6620	-60.8651509569984\\
6630	-60.8803685825941\\
6640	-60.8955684946293\\
6650	-60.9107606799877\\
6660	-60.9259903053582\\
6670	-60.9411996792406\\
6680	-60.9564018314123\\
6690	-60.9715584998234\\
6700	-60.9867096741783\\
6710	-61.0018608922763\\
6720	-61.0170263701017\\
6730	-61.0321579531198\\
6740	-61.0472582120115\\
6750	-61.0623376553702\\
6760	-61.0773766846326\\
6770	-61.0923598425669\\
6780	-61.1073495068128\\
6790	-61.1223068842563\\
6800	-61.1373114180668\\
6810	-61.152324641094\\
6820	-61.1672845617865\\
6830	-61.1822257364862\\
6840	-61.1971483588453\\
6850	-61.2120856508406\\
6860	-61.2270282495886\\
6870	-61.2419584919803\\
6880	-61.2568865040018\\
6890	-61.2717956821428\\
6900	-61.2867074180226\\
6910	-61.3016199241108\\
6920	-61.3164797028976\\
6930	-61.3313221734863\\
6940	-61.3461638514342\\
6950	-61.3609743381187\\
6960	-61.3758647903662\\
6970	-61.3906855104639\\
6980	-61.4054658000631\\
6990	-61.4202071263777\\
7000	-61.4348966522716\\
7010	-61.4495476500966\\
7020	-61.4641466550488\\
7030	-61.478711379174\\
7040	-61.4932259918008\\
7050	-61.5077242194353\\
7060	-61.5221754460279\\
7070	-61.5365631044964\\
7080	-61.5509131898841\\
7090	-61.5652691379541\\
7100	-61.5796133786112\\
7110	-61.5939180717086\\
7120	-61.6082041445274\\
7130	-61.6224571506949\\
7140	-61.6367144798918\\
7150	-61.6509430864498\\
7160	-61.6651591680299\\
7170	-61.6793815162141\\
7180	-61.6936245945215\\
7190	-61.7078258159403\\
7200	-61.722033982738\\
7210	-61.7362670627489\\
7220	-61.7504770989058\\
7230	-61.7646383614204\\
7240	-61.7787438606822\\
7250	-61.7928026533492\\
7260	-61.806849856072\\
7270	-61.82090988704\\
7280	-61.8349214509848\\
7290	-61.8489121544831\\
7300	-61.8628674180953\\
7310	-61.8768544389865\\
7320	-61.8908430876341\\
7330	-61.9048440744917\\
7340	-61.9188251169508\\
7350	-61.932820733596\\
7360	-61.9467825870514\\
7370	-61.9607049932135\\
7380	-61.9746091566778\\
7390	-61.9884696396983\\
7400	-62.0023094694038\\
7410	-62.0161176065985\\
7420	-62.0298786534323\\
7430	-62.0436100729715\\
7440	-62.0573427531311\\
7450	-62.0710456873074\\
7460	-62.0847309453766\\
7470	-62.0984124902836\\
7480	-62.1120619865061\\
7490	-62.1257502100524\\
7500	-62.1394682240471\\
7510	-62.1531569219422\\
7520	-62.1668185975138\\
7530	-62.1804514128162\\
7540	-62.1940611153446\\
7550	-62.2076394555394\\
7560	-62.2212387803791\\
7570	-62.2348071219861\\
7580	-62.2483504315043\\
7590	-62.2619185884801\\
7600	-62.2754847665372\\
7610	-62.2890265633166\\
7620	-62.3025278646125\\
7630	-62.3159990183446\\
7640	-62.3294240634337\\
7650	-62.3428180165176\\
7660	-62.3561987867884\\
7670	-62.3695766743868\\
7680	-62.3829447897193\\
7690	-62.3963009923246\\
7700	-62.409626546785\\
7710	-62.422956060548\\
7720	-62.4362588630914\\
7730	-62.4495208398235\\
7740	-62.4627637430392\\
7750	-62.4759711234102\\
7760	-62.4891549560573\\
7770	-62.5023085977679\\
7780	-62.5154712145442\\
7790	-62.5285913566498\\
7800	-62.5416632792107\\
7810	-62.5547147712611\\
7820	-62.5677297452599\\
7830	-62.580721029797\\
7840	-62.5936796764058\\
7850	-62.606619379504\\
7860	-62.6195586161084\\
7870	-62.6324848154956\\
7880	-62.6453721100133\\
7890	-62.6582125386078\\
7900	-62.6710379686061\\
7910	-62.6838576689296\\
7920	-62.6966538935843\\
7930	-62.7094529135175\\
7940	-62.7222715350134\\
7950	-62.7350790013146\\
7960	-62.7478902442658\\
7970	-62.7606720429803\\
7980	-62.773481782439\\
7990	-62.7862757972902\\
8000	-62.7990338253327\\
8010	-62.8117784514163\\
8020	-62.8245161832677\\
8030	-62.837249750084\\
8040	-62.8499684832004\\
8050	-62.8626606804034\\
8060	-62.8753613885092\\
8070	-62.8880722441513\\
8080	-62.9008072112308\\
8090	-62.9135731996292\\
8100	-62.9263043656772\\
8110	-62.9390251267174\\
8120	-62.9517045367405\\
8130	-62.9643425825015\\
8140	-62.9769797454646\\
8150	-62.9895856482341\\
8160	-63.0021860237331\\
8170	-63.0148013145876\\
8180	-63.0273927675552\\
8190	-63.039958447503\\
8200	-63.0525328889779\\
8210	-63.0650997038701\\
8220	-63.0776324279699\\
8230	-63.0901432039279\\
8240	-63.1026490809847\\
8250	-63.1151775476635\\
8260	-63.1277409280951\\
8270	-63.1403374093003\\
8280	-63.1529693350672\\
8290	-63.1655481525301\\
8300	-63.1780689499759\\
8310	-63.1905515825645\\
8320	-63.2030108842997\\
8330	-63.2154502470304\\
8340	-63.2278742855029\\
8350	-63.2402585407942\\
8360	-63.2525958613199\\
8370	-63.264888325399\\
8380	-63.2771610689246\\
8390	-63.2894291211301\\
8400	-63.3016723287277\\
8410	-63.3139065980548\\
8420	-63.326134013895\\
8430	-63.3384386182919\\
8440	-63.3507001176423\\
8450	-63.3629555595793\\
8460	-63.3752180131484\\
8470	-63.3874714671184\\
8480	-63.3996847228085\\
8490	-63.4118707684978\\
8500	-63.4240280871082\\
8510	-63.4361758349691\\
8520	-63.4482861240737\\
8530	-63.460419571128\\
8540	-63.4725366762449\\
8550	-63.4846313777727\\
8560	-63.4967012729813\\
8570	-63.5087564433679\\
8580	-63.5207773381581\\
8590	-63.5327910735471\\
8600	-63.5448181681962\\
8610	-63.5568384550752\\
8620	-63.5688449863222\\
8630	-63.5809239600368\\
8640	-63.5930370523698\\
8650	-63.6051238831715\\
8660	-63.6171582106246\\
8670	-63.6291659709627\\
8680	-63.6411697007216\\
8690	-63.6531648969786\\
8700	-63.6651402914727\\
8710	-63.677105830506\\
8720	-63.6890880943449\\
8730	-63.7010694491777\\
8740	-63.7130105322661\\
8750	-63.7249630522382\\
8760	-63.73695698386\\
8770	-63.7489451626295\\
8780	-63.7609808021067\\
8790	-63.7730064685841\\
8800	-63.7849863969844\\
8810	-63.7969647486142\\
8820	-63.8090044358438\\
8830	-63.8210135116741\\
8840	-63.8329946664104\\
8850	-63.8449648777097\\
8860	-63.856898248226\\
8870	-63.868831735577\\
8880	-63.8807654964033\\
8890	-63.8926662464145\\
8900	-63.9045264914226\\
8910	-63.9163545447741\\
8920	-63.9281823377461\\
8930	-63.9400221862089\\
8940	-63.951866090579\\
8950	-63.9636716140541\\
8960	-63.9754698596037\\
8970	-63.9872484211274\\
8980	-63.9990283520992\\
8990	-64.0108279113963\\
9000	-64.0227066590828\\
9010	-64.0345658982174\\
9020	-64.0463701684032\\
9030	-64.0581407267881\\
9040	-64.0698788032753\\
9050	-64.0815810323788\\
9060	-64.0932678563143\\
9070	-64.1049574187705\\
9080	-64.1166320649848\\
9090	-64.1282744329657\\
9100	-64.139893451326\\
9110	-64.1514878608639\\
9120	-64.1630595909289\\
9130	-64.1745976780431\\
9140	-64.1861218670089\\
9150	-64.1976425891931\\
9160	-64.2091457784802\\
9170	-64.2206452828506\\
9180	-64.2321318824755\\
9190	-64.243597562143\\
9200	-64.2550331110949\\
9210	-64.2664594603292\\
9220	-64.2778654124217\\
9230	-64.2892413096571\\
9240	-64.3006362152157\\
9250	-64.3120046784165\\
9260	-64.3233441243012\\
9270	-64.3346696054715\\
9280	-64.3459655735016\\
9290	-64.3572310154595\\
9300	-64.3685017201639\\
9310	-64.3797758793899\\
9320	-64.3911003293426\\
9330	-64.4023975947555\\
9340	-64.4136743164676\\
9350	-64.424928717628\\
9360	-64.4361503809619\\
9370	-64.4473397059366\\
9380	-64.4585021955028\\
9390	-64.4696407260039\\
9400	-64.4807883716084\\
9410	-64.4919266880428\\
9420	-64.5030629529853\\
9430	-64.5141723226358\\
9440	-64.5252723669933\\
9450	-64.5363893614137\\
9460	-64.5474783774766\\
9470	-64.5585743500866\\
9480	-64.5696412752888\\
9490	-64.5806581995855\\
9500	-64.5916474797649\\
9510	-64.6026315796194\\
9520	-64.6135972483727\\
9530	-64.6245559029006\\
9540	-64.6355044988131\\
9550	-64.646436688441\\
9560	-64.6573426455222\\
9570	-64.6682339816147\\
9580	-64.6791354513661\\
9590	-64.6900483346082\\
9600	-64.7009657193972\\
9610	-64.7118725446972\\
9620	-64.7227523550808\\
9630	-64.733612753141\\
9640	-64.7444573712938\\
9650	-64.7553078823268\\
9660	-64.7661848461942\\
9670	-64.777062178378\\
9680	-64.7878993338607\\
9690	-64.7987096489101\\
9700	-64.8095042362831\\
9710	-64.8203929993543\\
9720	-64.8312927558189\\
9730	-64.8421868218609\\
9740	-64.8530445342159\\
9750	-64.8638703900243\\
9760	-64.8746827036712\\
9770	-64.8854643248516\\
9780	-64.8962252646605\\
9790	-64.9069710179099\\
9800	-64.9177156047819\\
9810	-64.9284390978845\\
9820	-64.9391607547559\\
9830	-64.9498880614815\\
9840	-64.9606856281528\\
9850	-64.9714392377974\\
9860	-64.982157625645\\
9870	-64.9928389433619\\
9880	-65.0034973332948\\
9890	-65.0141305594356\\
9900	-65.0247464625848\\
9910	-65.0353762702717\\
9920	-65.0459783774043\\
9930	-65.0566006400925\\
9940	-65.067214606642\\
9950	-65.0777905312466\\
9960	-65.0883323279055\\
9970	-65.0988707132614\\
9980	-65.109381623346\\
9990	-65.1198760744263\\
10000	-65.1303511233305\\
};
\addlegendentry{PDPS $\gamma=0$}

\addplot [color=mycolor3, dashdotted, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
1	-8.17159000211867\\
2	-9.62882307180297\\
3	-10.4721795121259\\
4	-11.321623504484\\
5	-12.1420179382166\\
6	-12.9010542231473\\
7	-13.5980364381082\\
8	-14.2411086412353\\
9	-14.8380039024069\\
10	-15.3944928489479\\
11	-15.9148975737547\\
12	-16.4025023966414\\
13	-16.8603056698979\\
14	-17.2907551978793\\
15	-17.6959983846101\\
16	-18.0782596806378\\
17	-18.4395067850149\\
18	-18.7815090569463\\
19	-19.1058750357304\\
20	-19.4140171195524\\
21	-19.7070454555791\\
22	-19.9864699570728\\
23	-20.2532515326949\\
24	-20.5082942527533\\
25	-20.7524977562897\\
26	-20.9865957974254\\
27	-21.2112844127181\\
28	-21.4273952030914\\
29	-21.6355870684957\\
30	-21.8362652376276\\
31	-22.0296410432023\\
32	-22.216272956767\\
33	-22.3970307098944\\
34	-22.5722427933968\\
35	-22.742112271802\\
36	-22.9069283360078\\
37	-23.066783581456\\
38	-23.2218760391524\\
39	-23.3724334587342\\
40	-23.5186892583819\\
41	-23.6609899887613\\
42	-23.7995979469394\\
43	-23.9348132936786\\
44	-24.0669786360161\\
45	-24.1964378600159\\
46	-24.3232370478617\\
47	-24.4469904591256\\
48	-24.5676915055608\\
49	-24.6853941196346\\
50	-24.8003612437133\\
51	-24.91281770442\\
52	-25.02299364012\\
53	-25.1312259133512\\
54	-25.237718784204\\
55	-25.3423884210934\\
56	-25.4451461165817\\
57	-25.5458835127647\\
58	-25.644670639236\\
59	-25.7415790855741\\
60	-25.8368811472401\\
61	-25.930473065312\\
62	-26.0223771403889\\
63	-26.1128290045025\\
64	-26.2020006532475\\
65	-26.2898358377254\\
66	-26.3762756076219\\
67	-26.4612691938731\\
68	-26.5449234121148\\
69	-26.627287582961\\
70	-26.7085016942925\\
71	-26.788444283714\\
72	-26.8671183296113\\
73	-26.9447914999532\\
74	-27.0215881143322\\
75	-27.0974264001154\\
76	-27.1723408198509\\
77	-27.2463290781175\\
78	-27.3195309228325\\
79	-27.3918768154502\\
80	-27.4631244885829\\
81	-27.5330349636253\\
82	-27.6017582903979\\
83	-27.6695327893943\\
84	-27.7364796763264\\
85	-27.8025508714077\\
86	-27.8677642098261\\
87	-27.9321499436463\\
88	-27.9957760908864\\
89	-28.0586078339573\\
90	-28.1208620001683\\
91	-28.182394860016\\
92	-28.2434347024148\\
93	-28.3039847212275\\
94	-28.3639815504682\\
95	-28.4233665856887\\
96	-28.4821650720289\\
97	-28.5403226236256\\
98	-28.5979334966142\\
99	-28.6551074746181\\
100	-28.7118369530172\\
110	-29.2499515462528\\
120	-29.7388278149917\\
130	-30.1939477820364\\
140	-30.6150010993663\\
150	-31.0049331642603\\
160	-31.3747006054637\\
170	-31.7198790785857\\
180	-32.0507543637707\\
190	-32.363854417204\\
200	-32.6633605058687\\
210	-32.9485374407238\\
220	-33.2241715549276\\
230	-33.4891454240172\\
240	-33.7407974232319\\
250	-33.9901023814234\\
260	-34.2262437638323\\
270	-34.4576387990662\\
280	-34.6775820448288\\
290	-34.8835625602423\\
300	-35.0959377335851\\
310	-35.3024052092314\\
320	-35.4902253375043\\
330	-35.6847680050517\\
340	-35.8688302458689\\
350	-36.0462649299776\\
360	-36.2249494221146\\
370	-36.3942325087229\\
380	-36.5653887748243\\
390	-36.7280423298607\\
400	-36.8910353965537\\
410	-37.0515281457304\\
420	-37.2038961507712\\
430	-37.3554439466728\\
440	-37.509121079262\\
450	-37.649185266712\\
460	-37.7883128771402\\
470	-37.9333520240153\\
480	-38.0720306261556\\
490	-38.2025798111531\\
500	-38.3348620631546\\
510	-38.4652767115987\\
520	-38.5913103623196\\
530	-38.7163531618649\\
540	-38.8416284331586\\
550	-38.9600526395069\\
560	-39.0824489237613\\
570	-39.2046619809963\\
580	-39.3160653924411\\
590	-39.4330468433808\\
600	-39.5499873062057\\
610	-39.6592220348529\\
620	-39.7689652417314\\
630	-39.8798168723481\\
640	-39.9885736950505\\
650	-40.0917808992715\\
660	-40.1928659879697\\
670	-40.2957934449158\\
680	-40.4002507217507\\
690	-40.5007833615564\\
700	-40.6019665660104\\
710	-40.7000503445316\\
720	-40.7957336186877\\
730	-40.8927085109623\\
740	-40.9869612395905\\
750	-41.0788504923084\\
760	-41.1696116014195\\
770	-41.2607103748532\\
780	-41.3544227487095\\
790	-41.4448176312825\\
800	-41.5291027602429\\
810	-41.6144472907699\\
820	-41.7002273319412\\
830	-41.7878721291758\\
840	-41.8738934591777\\
850	-41.9556307715186\\
860	-42.0383270026705\\
870	-42.1181696294143\\
880	-42.1968397488001\\
890	-42.2769386330775\\
900	-42.3594922690071\\
910	-42.4408983213031\\
920	-42.5151785223701\\
930	-42.5876304880518\\
940	-42.6617877779963\\
950	-42.7380024866737\\
960	-42.814664458336\\
970	-42.8848501169419\\
980	-42.9530171328413\\
990	-43.0209456420616\\
1000	-43.0929861027603\\
1010	-43.1666262078793\\
1020	-43.2396636704972\\
1030	-43.306529240019\\
1040	-43.3708338936153\\
1050	-43.4392067020965\\
1060	-43.5105003040865\\
1070	-43.5812663755521\\
1080	-43.6476704588493\\
1090	-43.7117678238184\\
1100	-43.772437445932\\
1110	-43.8345553459559\\
1120	-43.9000596075795\\
1130	-43.9674523136344\\
1140	-44.0270239326832\\
1150	-44.0876429473733\\
1160	-44.1558282728988\\
1170	-44.224967553507\\
1180	-44.2862166344562\\
1190	-44.3440349324033\\
1200	-44.4036070730996\\
1210	-44.4675674515065\\
1220	-44.5290364338991\\
1230	-44.586875341445\\
1240	-44.643353184102\\
1250	-44.6993520650574\\
1260	-44.7580318649551\\
1270	-44.818635668064\\
1280	-44.8778415034339\\
1290	-44.9373376479665\\
1300	-44.9903950223197\\
1310	-45.0423365969448\\
1320	-45.0974402707437\\
1330	-45.1564061629392\\
1340	-45.2191971223905\\
1350	-45.2818635465476\\
1360	-45.3343714427665\\
1370	-45.3872276320627\\
1380	-45.4419303360528\\
1390	-45.4971748740218\\
1400	-45.5516998072072\\
1410	-45.6083386392223\\
1420	-45.6642456691265\\
1430	-45.713098866369\\
1440	-45.7588510644977\\
1450	-45.8072965754837\\
1460	-45.8562005442466\\
1470	-45.9100689421046\\
1480	-45.9659452458351\\
1490	-46.0201271556278\\
1500	-46.0658502547477\\
1510	-46.1118561999482\\
1520	-46.1584440634051\\
1530	-46.2091582824115\\
1540	-46.2631284760085\\
1550	-46.3120931342547\\
1560	-46.3579590522982\\
1570	-46.4036941778917\\
1580	-46.4518911811225\\
1590	-46.5047959973091\\
1600	-46.5555339320168\\
1610	-46.6029911545014\\
1620	-46.6489975412154\\
1630	-46.6943521772888\\
1640	-46.7401464142192\\
1650	-46.7859911210691\\
1660	-46.8349628473627\\
1670	-46.8817355557855\\
1680	-46.9242789917497\\
1690	-46.9644246610872\\
1700	-47.0098086862807\\
1710	-47.0582889016299\\
1720	-47.1010225413382\\
1730	-47.1391402007483\\
1740	-47.1814787479851\\
1750	-47.2287199818574\\
1760	-47.2753406458128\\
1770	-47.3156401085484\\
1780	-47.3546918224069\\
1790	-47.3958476973437\\
1800	-47.4392243356189\\
1810	-47.4814083816089\\
1820	-47.5239716783378\\
1830	-47.5666561732863\\
1840	-47.6116120703013\\
1850	-47.6555889142261\\
1860	-47.6951865434837\\
1870	-47.7333655557855\\
1880	-47.7732514517607\\
1890	-47.8140934830813\\
1900	-47.8566902275856\\
1910	-47.8987320491479\\
1920	-47.939717469513\\
1930	-47.9776814113104\\
1940	-48.0172027422362\\
1950	-48.0594404728113\\
1960	-48.1005777534076\\
1970	-48.1410448867518\\
1980	-48.1805435144025\\
1990	-48.2180121662342\\
2000	-48.2575092713894\\
2010	-48.2969708598986\\
2020	-48.3347491646884\\
2030	-48.3756111014552\\
2040	-48.4164664108026\\
2050	-48.4556649191864\\
2060	-48.4931915960402\\
2070	-48.5270538675034\\
2080	-48.5613794364354\\
2090	-48.6001419824592\\
2100	-48.6409561325393\\
2110	-48.6792903392724\\
2120	-48.713352671475\\
2130	-48.7487633969215\\
2140	-48.7876312944254\\
2150	-48.8281662206076\\
2160	-48.8646096843978\\
2170	-48.8992621246515\\
2180	-48.9372691254055\\
2190	-48.9776557473974\\
2200	-49.0156539918617\\
2210	-49.0512618830991\\
2220	-49.0857977756336\\
2230	-49.1216124832285\\
2240	-49.1559123238156\\
2250	-49.1902414158759\\
2260	-49.2272659210326\\
2270	-49.2633195356389\\
2280	-49.2999794129638\\
2290	-49.3362179934918\\
2300	-49.3679141802628\\
2310	-49.3982743800973\\
2320	-49.4331756731284\\
2330	-49.4709619388058\\
2340	-49.5075937533978\\
2350	-49.5425324407681\\
2360	-49.5785124757955\\
2370	-49.6127107369493\\
2380	-49.645209239886\\
2390	-49.6759788373177\\
2400	-49.7081735391893\\
2410	-49.7438695345449\\
2420	-49.7810424802994\\
2430	-49.8173627369905\\
2440	-49.8528385011489\\
2450	-49.8842866939248\\
2460	-49.912185804919\\
2470	-49.944042878135\\
2480	-49.9802319025534\\
2490	-50.0159109828745\\
2500	-50.0491089790378\\
2510	-50.0809727780745\\
2520	-50.1125900180119\\
2530	-50.1452143953039\\
2540	-50.1759414984731\\
2550	-50.2056817941109\\
2560	-50.2372583597916\\
2570	-50.271325712847\\
2580	-50.307394811088\\
2590	-50.3421933156169\\
2600	-50.3739155267432\\
2610	-50.4023563413605\\
2620	-50.4293400762307\\
2630	-50.4598989318254\\
2640	-50.4951648388066\\
2650	-50.5286277005731\\
2660	-50.5598040137932\\
2670	-50.5909498724956\\
2680	-50.6207606767425\\
2690	-50.6511690724605\\
2700	-50.681480041622\\
2710	-50.7132407083335\\
2720	-50.7434912543988\\
2730	-50.7720370929684\\
2740	-50.8002421515602\\
2750	-50.8269205410442\\
2760	-50.856324720107\\
2770	-50.8897600514952\\
2780	-50.924165899342\\
2790	-50.9571055765038\\
2800	-50.9898657118716\\
2810	-51.017266982569\\
2820	-51.0407720602306\\
2830	-51.0649546876736\\
2840	-51.0931918540945\\
2850	-51.1254273732593\\
2860	-51.1573966775937\\
2870	-51.1877638204092\\
2880	-51.2166117476169\\
2890	-51.2467026364752\\
2900	-51.2760530505418\\
2910	-51.30682465021\\
2920	-51.336783400102\\
2930	-51.3639827408994\\
2940	-51.3909090750254\\
2950	-51.418093687423\\
2960	-51.4453130787623\\
2970	-51.4720544067666\\
2980	-51.4985268420107\\
2990	-51.5266285236482\\
3000	-51.5555988504788\\
3010	-51.5854314941076\\
3020	-51.6136988490865\\
3030	-51.640426756035\\
3040	-51.6683161472372\\
3050	-51.6957256279205\\
3060	-51.7248278511282\\
3070	-51.7534859839405\\
3080	-51.7802337176935\\
3090	-51.805607845332\\
3100	-51.8305542719454\\
3110	-51.8580888945565\\
3120	-51.8886187522015\\
3130	-51.9178685112308\\
3140	-51.9460763318781\\
3150	-51.9722124583911\\
3160	-51.9974400803926\\
3170	-52.0224949918009\\
3180	-52.0498374856421\\
3190	-52.0784576013922\\
3200	-52.1030642395476\\
3210	-52.1273096977839\\
3220	-52.1544303565291\\
3230	-52.1826640662695\\
3240	-52.2086455880257\\
3250	-52.2348582146391\\
3260	-52.2630344664842\\
3270	-52.2886021421808\\
3280	-52.3123893750054\\
3290	-52.3379993065989\\
3300	-52.3657941019904\\
3310	-52.3940888327508\\
3320	-52.4220280553249\\
3330	-52.4481209933142\\
3340	-52.4707572197387\\
3350	-52.49295148057\\
3360	-52.5163673075935\\
3370	-52.5419428299878\\
3380	-52.5712680751245\\
3390	-52.6007768885217\\
3400	-52.6288933996694\\
3410	-52.6541127501134\\
3420	-52.6758728018372\\
3430	-52.6963914803507\\
3440	-52.717735569563\\
3450	-52.7408243281416\\
3460	-52.7657468377079\\
3470	-52.7899061777337\\
3480	-52.8155315853145\\
3490	-52.8417831165215\\
3500	-52.8689406542201\\
3510	-52.8965385961769\\
3520	-52.9217594210261\\
3530	-52.944950135098\\
3540	-52.9673157871325\\
3550	-52.9896828198706\\
3560	-53.01159339626\\
3570	-53.0344287709999\\
3580	-53.0587499285998\\
3590	-53.0848152992574\\
3600	-53.1111669762151\\
3610	-53.1367892240029\\
3620	-53.160312624922\\
3630	-53.1833423819954\\
3640	-53.2069486980687\\
3650	-53.2312716179178\\
3660	-53.2535458950729\\
3670	-53.2733845826041\\
3680	-53.2963208139068\\
3690	-53.3227164552785\\
3700	-53.3483633294371\\
3710	-53.3731239680505\\
3720	-53.3986806357807\\
3730	-53.4240446232995\\
3740	-53.4490227237371\\
3750	-53.473716460913\\
3760	-53.4972025916185\\
3770	-53.5194300049591\\
3780	-53.5414142921567\\
3790	-53.5653895585057\\
3800	-53.589976729259\\
3810	-53.6144389188513\\
3820	-53.6392474244776\\
3830	-53.6646067153578\\
3840	-53.6885004503543\\
3850	-53.7096066482815\\
3860	-53.7303392413548\\
3870	-53.748276634465\\
3880	-53.7648520199341\\
3890	-53.7863176000248\\
3900	-53.8117779081142\\
3910	-53.8383779104384\\
3920	-53.8651746325095\\
3930	-53.8912506858772\\
3940	-53.9178847868673\\
3950	-53.9418492754317\\
3960	-53.9613229153107\\
3970	-53.9797605548209\\
3980	-53.9995334303986\\
3990	-54.0209236843333\\
4000	-54.0434633624856\\
4010	-54.0655976040071\\
4020	-54.0875022716859\\
4030	-54.1096184450796\\
4040	-54.131969735681\\
4050	-54.1541314766098\\
4060	-54.1767943616721\\
4070	-54.2002044495069\\
4080	-54.2229525950242\\
4090	-54.2441730158194\\
4100	-54.2675303912484\\
4110	-54.2898346660289\\
4120	-54.31080801152\\
4130	-54.3327990892733\\
4140	-54.3570215799657\\
4150	-54.3805111712486\\
4160	-54.4027505119656\\
4170	-54.4231988950121\\
4180	-54.4412967852488\\
4190	-54.4598860834257\\
4200	-54.4814276015335\\
4210	-54.5041579778342\\
4220	-54.5241343904009\\
4230	-54.5426145166352\\
4240	-54.5620666241802\\
4250	-54.5818702268802\\
4260	-54.6029930241829\\
4270	-54.6256857559282\\
4280	-54.649910835206\\
4290	-54.6755787006744\\
4300	-54.6994795554703\\
4310	-54.719594992416\\
4320	-54.7364562997072\\
4330	-54.7525465583626\\
4340	-54.771258127478\\
4350	-54.7911929040046\\
4360	-54.8116104114494\\
4370	-54.8335460728156\\
4380	-54.8551701605415\\
4390	-54.8769761162131\\
4400	-54.8965503937894\\
4410	-54.9131912937142\\
4420	-54.9289532567119\\
4430	-54.9462687500221\\
4440	-54.9656552440808\\
4450	-54.9866159305599\\
4460	-55.0084764864942\\
4470	-55.0313772128896\\
4480	-55.054899707093\\
4490	-55.0771495230444\\
4500	-55.0971525673439\\
4510	-55.1151305391536\\
4520	-55.1330408650238\\
4530	-55.1521719073084\\
4540	-55.171876271035\\
4550	-55.1938668523092\\
4560	-55.2160857452496\\
4570	-55.2360604766502\\
4580	-55.2558633567078\\
4590	-55.2741253861907\\
4600	-55.2912649141093\\
4610	-55.3082708189708\\
4620	-55.3271587268071\\
4630	-55.3490460688252\\
4640	-55.3714667363093\\
4650	-55.390460316142\\
4660	-55.4077496968169\\
4670	-55.4264001778843\\
4680	-55.4479806187212\\
4690	-55.4711885964283\\
4700	-55.4927365575588\\
4710	-55.5118165763875\\
4720	-55.5278893120057\\
4730	-55.5447978032125\\
4740	-55.5631346252068\\
4750	-55.5830830979201\\
4760	-55.6051479128344\\
4770	-55.6279710234846\\
4780	-55.6506921608514\\
4790	-55.671382035721\\
4800	-55.6912339549996\\
4810	-55.7107283618403\\
4820	-55.7290527351441\\
4830	-55.7453878795694\\
4840	-55.7605131340143\\
4850	-55.7773024169861\\
4860	-55.7957230128039\\
4870	-55.8141382903165\\
4880	-55.8321787905513\\
4890	-55.8530881900646\\
4900	-55.8760094030164\\
4910	-55.8974292687918\\
4920	-55.9166234314735\\
4930	-55.933954637458\\
4940	-55.9500523243682\\
4950	-55.9664162491484\\
4960	-55.9844958431221\\
4970	-56.0034855068717\\
4980	-56.0225059245219\\
4990	-56.0409687485015\\
5000	-56.0600985590733\\
5010	-56.07949553934\\
5020	-56.0983601227308\\
5030	-56.1186696900258\\
5040	-56.140124340438\\
5050	-56.1607305806929\\
5060	-56.1784525784266\\
5070	-56.1932765953456\\
5080	-56.2085486091218\\
5090	-56.2260080528675\\
5100	-56.2447301891224\\
5110	-56.2626437561254\\
5120	-56.2803012273197\\
5130	-56.3002480993064\\
5140	-56.320634071929\\
5150	-56.3390614335893\\
5160	-56.3553420227562\\
5170	-56.369972890628\\
5180	-56.3839332560332\\
5190	-56.3990148776905\\
5200	-56.4159425297983\\
5210	-56.4334603403647\\
5220	-56.4513297378841\\
5230	-56.4698035326547\\
5240	-56.4882679419246\\
5250	-56.5069115162513\\
5260	-56.5255015786861\\
5270	-56.5442618419844\\
5280	-56.5627246609963\\
5290	-56.5803488306503\\
5300	-56.5964765424792\\
5310	-56.6140927406234\\
5320	-56.6314610877758\\
5330	-56.647760451843\\
5340	-56.6621424868448\\
5350	-56.6763493345478\\
5360	-56.6934660748953\\
5370	-56.7125699430267\\
5380	-56.7313193094284\\
5390	-56.7492249058047\\
5400	-56.7650832756284\\
5410	-56.7788002394806\\
5420	-56.7922054655534\\
5430	-56.8068804058994\\
5440	-56.8234153791228\\
5450	-56.8406011326255\\
5460	-56.8574274370611\\
5470	-56.8758322458117\\
5480	-56.8956515241522\\
5490	-56.9164916790732\\
5500	-56.9365149392286\\
5510	-56.9538655480878\\
5520	-56.9693531711257\\
5530	-56.9823091620202\\
5540	-56.993846876356\\
5550	-57.0056700088065\\
5560	-57.0189434979061\\
5570	-57.0365651531803\\
5580	-57.0569094042679\\
5590	-57.0777025048433\\
5600	-57.098001819894\\
5610	-57.1166981609748\\
5620	-57.1352606150743\\
5630	-57.1538973844263\\
5640	-57.1709679034136\\
5650	-57.1841801992391\\
5660	-57.1956716918927\\
5670	-57.2083416774908\\
5680	-57.2223956747467\\
5690	-57.2381258112481\\
5700	-57.2555240636193\\
5710	-57.2743352803411\\
5720	-57.2943632899965\\
5730	-57.3145394237023\\
5740	-57.334640228203\\
5750	-57.3531057516759\\
5760	-57.3712380519771\\
5770	-57.3884291548292\\
5780	-57.4028494501021\\
5790	-57.4152696677794\\
5800	-57.4274924021008\\
5810	-57.4399083415641\\
5820	-57.4548474988498\\
5830	-57.4718959680164\\
5840	-57.4905800702976\\
5850	-57.5086050387232\\
5860	-57.5255734487129\\
5870	-57.542453680948\\
5880	-57.5597229375154\\
5890	-57.5773893145551\\
5900	-57.5943760770276\\
5910	-57.6091092684752\\
5920	-57.6213441936886\\
5930	-57.6324622517814\\
5940	-57.6452191329638\\
5950	-57.6608655536019\\
5960	-57.6805493852204\\
5970	-57.7009797982969\\
5980	-57.7200518348707\\
5990	-57.7377555618703\\
6000	-57.7529858705749\\
6010	-57.7661851322205\\
6020	-57.7791320394968\\
6030	-57.7929641545612\\
6040	-57.8076232571755\\
6050	-57.8228527354671\\
6060	-57.8388077722698\\
6070	-57.8555142271741\\
6080	-57.8722483859691\\
6090	-57.8884025520903\\
6100	-57.9027266575056\\
6110	-57.9183965235584\\
6120	-57.9362777894322\\
6130	-57.9538349283435\\
6140	-57.9707223266808\\
6150	-57.987026538944\\
6160	-58.0018755618028\\
6170	-58.015905881289\\
6180	-58.0300989823347\\
6190	-58.0454028550065\\
6200	-58.0606692564178\\
6210	-58.0754643240391\\
6220	-58.0905185039823\\
6230	-58.1059451157505\\
6240	-58.121805869721\\
6250	-58.1373307411568\\
6260	-58.1523921526336\\
6270	-58.167220224675\\
6280	-58.1829775263829\\
6290	-58.198535619577\\
6300	-58.2124647177711\\
6310	-58.2246579326531\\
6320	-58.2361480173423\\
6330	-58.2476984615264\\
6340	-58.2606028129251\\
6350	-58.2753212947876\\
6360	-58.2913286468477\\
6370	-58.3102043579872\\
6380	-58.3284418644999\\
6390	-58.3443272986448\\
6400	-58.3589158619862\\
6410	-58.3724490936488\\
6420	-58.3856695577509\\
6430	-58.3991703265548\\
6440	-58.4133486809194\\
6450	-58.4277216106629\\
6460	-58.4404697990304\\
6470	-58.4536409162081\\
6480	-58.4679017318212\\
6490	-58.4821768778855\\
6500	-58.4960688934144\\
6510	-58.5108156714329\\
6520	-58.5261471105955\\
6530	-58.5414923004245\\
6540	-58.557648599835\\
6550	-58.5735499538283\\
6560	-58.5877763654074\\
6570	-58.6017930981344\\
6580	-58.6159380312283\\
6590	-58.6296885373324\\
6600	-58.6440229912151\\
6610	-58.6586162043189\\
6620	-58.6728194446213\\
6630	-58.6865878738632\\
6640	-58.69976841774\\
6650	-58.7116420303373\\
6660	-58.7239499844941\\
6670	-58.7371215758329\\
6680	-58.750645469119\\
6690	-58.764793249576\\
6700	-58.7809034856132\\
6710	-58.7979153158594\\
6720	-58.8144053998715\\
6730	-58.8293870746932\\
6740	-58.8414667393942\\
6750	-58.8514475727931\\
6760	-58.8617788835835\\
6770	-58.8730894648597\\
6780	-58.8854318339509\\
6790	-58.8982158827175\\
6800	-58.9122352080449\\
6810	-58.9275087808002\\
6820	-58.9445433039042\\
6830	-58.9628551181958\\
6840	-58.9804078269716\\
6850	-58.9954160521063\\
6860	-59.0092403379569\\
6870	-59.0238533917613\\
6880	-59.0386178298002\\
6890	-59.0532215331784\\
6900	-59.0675088960374\\
6910	-59.0790430975674\\
6920	-59.0878932171522\\
6930	-59.0960420532997\\
6940	-59.1054267294638\\
6950	-59.1173664114377\\
6960	-59.1310537750224\\
6970	-59.1457146811508\\
6980	-59.1620737937697\\
6990	-59.1791693816723\\
7000	-59.1962926859836\\
7010	-59.2122795262377\\
7020	-59.2268920730336\\
7030	-59.240099713004\\
7040	-59.2524940146605\\
7050	-59.2640699779091\\
7060	-59.2756517747884\\
7070	-59.2878903031139\\
7080	-59.3010759393721\\
7090	-59.3152012155394\\
7100	-59.3290820031036\\
7110	-59.3429926887806\\
7120	-59.3582869605672\\
7130	-59.3743579528972\\
7140	-59.3919665077301\\
7150	-59.4081871353758\\
7160	-59.4215929914716\\
7170	-59.4316863880537\\
7180	-59.4410448518913\\
7190	-59.4516545731061\\
7200	-59.46436034567\\
7210	-59.4787247850656\\
7220	-59.4933641310552\\
7230	-59.5068984591446\\
7240	-59.5195705375693\\
7250	-59.5317187096151\\
7260	-59.5436379062466\\
7270	-59.5559664840455\\
7280	-59.5683594110002\\
7290	-59.5796241950701\\
7300	-59.5909730370016\\
7310	-59.6034808259943\\
7320	-59.6172784584162\\
7330	-59.6318230243715\\
7340	-59.6451309824693\\
7350	-59.657367862366\\
7360	-59.6697532537961\\
7370	-59.6825368709555\\
7380	-59.6964147459532\\
7390	-59.7111237407222\\
7400	-59.7250332501502\\
7410	-59.7380327069791\\
7420	-59.7502604053393\\
7430	-59.7626240427566\\
7440	-59.7755739641551\\
7450	-59.7885201667449\\
7460	-59.8025374736105\\
7470	-59.8174644959005\\
7480	-59.8332386661959\\
7490	-59.8483535758833\\
7500	-59.8624481059128\\
7510	-59.8752438587474\\
7520	-59.8870486546823\\
7530	-59.8983234147598\\
7540	-59.9094291188576\\
7550	-59.9210799335778\\
7560	-59.9348818427134\\
7570	-59.9495012617665\\
7580	-59.9636332080239\\
7590	-59.9766761933216\\
7600	-59.9888990067455\\
7610	-60.0018573191024\\
7620	-60.0157140605064\\
7630	-60.0287282447775\\
7640	-60.0404072993592\\
7650	-60.0510545688192\\
7660	-60.061304817133\\
7670	-60.0707952578604\\
7680	-60.0797265758537\\
7690	-60.0896314841738\\
7700	-60.1009499634115\\
7710	-60.114333344352\\
7720	-60.1293820895491\\
7730	-60.1454837161145\\
7740	-60.1610567559982\\
7750	-60.1756649917349\\
7760	-60.1905770961155\\
7770	-60.2057196247651\\
7780	-60.2194601917997\\
7790	-60.2315260037381\\
7800	-60.2418864347272\\
7810	-60.2508697020953\\
7820	-60.26016274968\\
7830	-60.270970981376\\
7840	-60.2835505615554\\
7850	-60.2979487743395\\
7860	-60.3126576378536\\
7870	-60.32719559191\\
7880	-60.3414408759745\\
7890	-60.3558684239978\\
7900	-60.3697943499539\\
7910	-60.3825627204266\\
7920	-60.3948000043181\\
7930	-60.405188968957\\
7940	-60.4134713686893\\
7950	-60.4215333661197\\
7960	-60.4304095819514\\
7970	-60.4402689223781\\
7980	-60.4519289196885\\
7990	-60.4653497168775\\
8000	-60.4795377602101\\
8010	-60.4943846512579\\
8020	-60.509606335933\\
8030	-60.5232416658156\\
8040	-60.5357070620964\\
8050	-60.5481563024286\\
8060	-60.5603853928785\\
8070	-60.5713670342618\\
8080	-60.5811863332001\\
8090	-60.5911818480321\\
8100	-60.6006844754383\\
8110	-60.6105122906839\\
8120	-60.6221642413879\\
8130	-60.6350677581548\\
8140	-60.6485103631144\\
8150	-60.6621971620426\\
8160	-60.6750347542361\\
8170	-60.6872362512032\\
8180	-60.6989391843915\\
8190	-60.7100628751218\\
8200	-60.7204267513053\\
8210	-60.7307030265009\\
8220	-60.7406793070614\\
8230	-60.7505004349937\\
8240	-60.7609410875181\\
8250	-60.7721075079988\\
8260	-60.7833221636217\\
8270	-60.794197195416\\
8280	-60.8051091882724\\
8290	-60.8178480649547\\
8300	-60.8319719537281\\
8310	-60.847451854397\\
8320	-60.8635211810697\\
8330	-60.8781722198322\\
8340	-60.8903313834282\\
8350	-60.9010217091622\\
8360	-60.9113778915632\\
8370	-60.9212804191652\\
8380	-60.9320582120576\\
8390	-60.9441532270601\\
8400	-60.956585562668\\
8410	-60.9687878319126\\
8420	-60.9815702491334\\
8430	-60.9939999059965\\
8440	-61.0068024321457\\
8450	-61.0190700522542\\
8460	-61.0307007530408\\
8470	-61.04223673252\\
8480	-61.0539781812178\\
8490	-61.0659381031588\\
8500	-61.0772948453775\\
8510	-61.0887237758887\\
8520	-61.0999581955976\\
8530	-61.1120459724143\\
8540	-61.1244212628281\\
8550	-61.1366428898123\\
8560	-61.1475131110262\\
8570	-61.1574329663902\\
8580	-61.1675424727077\\
8590	-61.1784717686738\\
8600	-61.1897042310747\\
8610	-61.2019389906445\\
8620	-61.2158422014769\\
8630	-61.2302008191644\\
8640	-61.2454196316361\\
8650	-61.2594657351699\\
8660	-61.2718490610535\\
8670	-61.2825952667731\\
8680	-61.2924644102014\\
8690	-61.3020880655869\\
8700	-61.3117095129505\\
8710	-61.3221098549516\\
8720	-61.3329046058214\\
8730	-61.3440150138234\\
8740	-61.3557237350807\\
8750	-61.3677673490879\\
8760	-61.3802043694975\\
8770	-61.392780757849\\
8780	-61.4050049326469\\
8790	-61.4161496606989\\
8800	-61.4262593290212\\
8810	-61.4357574184072\\
8820	-61.4449074252055\\
8830	-61.4543481280771\\
8840	-61.4645408605947\\
8850	-61.4757294517244\\
8860	-61.4870392657042\\
8870	-61.4985957644083\\
8880	-61.5095292993503\\
8890	-61.519533527766\\
8900	-61.5296432201556\\
8910	-61.5404491623205\\
8920	-61.5514649339811\\
8930	-61.5623437115283\\
8940	-61.5728957951464\\
8950	-61.5840690535266\\
8960	-61.596080740694\\
8970	-61.608183819896\\
8980	-61.6194834474198\\
8990	-61.6297036696833\\
9000	-61.639579697528\\
9010	-61.649573724313\\
9020	-61.659518500782\\
9030	-61.6698162537977\\
9040	-61.6805383844157\\
9050	-61.69231325071\\
9060	-61.7047126225567\\
9070	-61.7157737923197\\
9080	-61.7260828121093\\
9090	-61.7360802673416\\
9100	-61.7470494204737\\
9110	-61.759031729527\\
9120	-61.7719844327587\\
9130	-61.7847562043343\\
9140	-61.7961143883709\\
9150	-61.8070866760079\\
9160	-61.8184255158833\\
9170	-61.829718634152\\
9180	-61.8410225674166\\
9190	-61.8528117220829\\
9200	-61.864973094102\\
9210	-61.8767580144766\\
9220	-61.886920807075\\
9230	-61.8959642166752\\
9240	-61.903283770383\\
9250	-61.9096001748073\\
9260	-61.9172746807737\\
9270	-61.9274145580203\\
9280	-61.9386613227049\\
9290	-61.9505617433966\\
9300	-61.9617357320902\\
9310	-61.9720750824266\\
9320	-61.9823618809186\\
9330	-61.993364637597\\
9340	-62.0056628446452\\
9350	-62.0183303729758\\
9360	-62.0295577546324\\
9370	-62.039209055442\\
9380	-62.0486171300347\\
9390	-62.0573832240126\\
9400	-62.0661070345346\\
9410	-62.0761835759629\\
9420	-62.0872802793909\\
9430	-62.0990106366036\\
9440	-62.110171814693\\
9450	-62.1214548517771\\
9460	-62.133353369932\\
9470	-62.1463425879335\\
9480	-62.1591300585015\\
9490	-62.1700648580998\\
9500	-62.1788660125052\\
9510	-62.1866639955688\\
9520	-62.1951688205505\\
9530	-62.2043822000808\\
9540	-62.2143260467083\\
9550	-62.2244694240929\\
9560	-62.234385059467\\
9570	-62.2438080227056\\
9580	-62.2541398346009\\
9590	-62.2651985378775\\
9600	-62.2754900772163\\
9610	-62.2844632301327\\
9620	-62.2926603318412\\
9630	-62.3015955545819\\
9640	-62.3119354806855\\
9650	-62.3230276360715\\
9660	-62.3344109593447\\
9670	-62.3455612887657\\
9680	-62.3559360552108\\
9690	-62.3656631859648\\
9700	-62.3754723121124\\
9710	-62.3858222772664\\
9720	-62.3966385145428\\
9730	-62.4075973547854\\
9740	-62.4181059659374\\
9750	-62.4277926471575\\
9760	-62.436873027356\\
9770	-62.4455684668365\\
9780	-62.4538903271043\\
9790	-62.4620813298966\\
9800	-62.4711019664055\\
9810	-62.4805405213691\\
9820	-62.4903026804052\\
9830	-62.5005229438348\\
9840	-62.5106038516426\\
9850	-62.5200194961277\\
9860	-62.5288448777945\\
9870	-62.5368286624502\\
9880	-62.5448213527536\\
9890	-62.5530661548441\\
9900	-62.5607333009169\\
9910	-62.5695148328812\\
9920	-62.579975584882\\
9930	-62.5905639112985\\
9940	-62.6010276007467\\
9950	-62.6109441660155\\
9960	-62.6202669982355\\
9970	-62.6300498490028\\
9980	-62.6406392008574\\
9990	-62.6508774333023\\
10000	-62.6599090998565\\
};
\addlegendentry{IC-PDPS $\gamma=0$}

\end{axis}
\end{tikzpicture}%

==> res/tv_denoising_results_lq_10000_gamma0.5_zinit,5_dvallog.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.10000,0.10000,0.50000}%
\definecolor{mycolor2}{rgb}{0.90000,0.30000,0.70000}%
\definecolor{mycolor3}{rgb}{0.30000,0.50000,0.20000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-223.592310924782,
ymax=24.4523968892276,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	34.9579904195888\\
1	10.7712948235372\\
2	-0.175926119863455\\
3	-6.39308420485177\\
4	-11.6572395580521\\
5	-16.350067367478\\
6	-20.0374245280966\\
7	-22.5894309760259\\
8	-24.4406091883673\\
9	-26.0588480588475\\
10	-27.6406462310486\\
11	-29.1868922615107\\
12	-30.6723819033604\\
13	-32.0986113931814\\
14	-33.4859592806868\\
15	-34.8595248737494\\
16	-36.2127535203695\\
17	-37.5525200762471\\
18	-38.8546361221521\\
19	-40.0991840061511\\
20	-41.3110252646459\\
21	-42.4931999137602\\
22	-43.6544290415651\\
23	-44.7896110627511\\
24	-45.8901067258371\\
25	-46.9613514808133\\
26	-47.9855671601246\\
27	-48.9683308653264\\
28	-49.9145369119682\\
29	-50.8317265743628\\
30	-51.7221367920494\\
31	-52.5947646979697\\
32	-53.4482059067895\\
33	-54.2724558534902\\
34	-55.07865696794\\
35	-55.8967376508325\\
36	-56.7041799294032\\
37	-57.5155612492448\\
38	-58.3361398333466\\
39	-59.1413374058344\\
40	-59.94492122106\\
41	-60.7528520168506\\
42	-61.5559204824374\\
43	-62.3482467704665\\
44	-63.1308182681987\\
45	-63.8836693305694\\
46	-64.6122471585289\\
47	-65.3259317816109\\
48	-66.0050700954149\\
49	-66.6696353544191\\
50	-67.3114215531823\\
51	-67.9187122848905\\
52	-68.4952667239699\\
53	-69.0192703629311\\
54	-69.5094386945953\\
55	-69.97353866768\\
56	-70.4123441682445\\
57	-70.8340831677759\\
58	-71.2542731335515\\
59	-71.6791585215231\\
60	-72.1144729144048\\
61	-72.5568139075121\\
62	-72.9955461319359\\
63	-73.4448268067835\\
64	-73.9117035937282\\
65	-74.3889796507294\\
66	-74.870133925571\\
67	-75.3497634646583\\
68	-75.8203330632212\\
69	-76.289194708779\\
70	-76.7597713950137\\
71	-77.2177720435393\\
72	-77.6936481299684\\
73	-78.1859855163913\\
74	-78.6833851768077\\
75	-79.1894826631879\\
76	-79.6958035020081\\
77	-80.1918874605357\\
78	-80.692744354085\\
79	-81.2002965870852\\
80	-81.7110229512939\\
81	-82.2028013611613\\
82	-82.6611089227809\\
83	-83.0792702260168\\
84	-83.4540002010175\\
85	-83.7901360191081\\
86	-84.096816787496\\
87	-84.3775451200994\\
88	-84.6331817985234\\
89	-84.8770857069877\\
90	-85.1247116995789\\
91	-85.3910649237857\\
92	-85.6875526258813\\
93	-86.0125167953016\\
94	-86.3614753433612\\
95	-86.7271507252215\\
96	-87.1074455916417\\
97	-87.5031042522525\\
98	-87.9134696787578\\
99	-88.3373759881932\\
100	-88.7683204070922\\
110	-92.2088922967422\\
120	-94.8621766366712\\
130	-96.6520589227534\\
140	-98.9347823221811\\
150	-101.447940114655\\
160	-103.410157736705\\
170	-105.346426625468\\
180	-106.833275888633\\
190	-108.420241684006\\
200	-110.05015357693\\
210	-111.643403494581\\
220	-113.242454666075\\
230	-114.93669525199\\
240	-116.401190770657\\
250	-117.589230248794\\
260	-118.616994034457\\
270	-119.786314918011\\
280	-120.853374100097\\
290	-121.809187681371\\
300	-122.741011870783\\
310	-123.701110646208\\
320	-124.376788271266\\
330	-125.193758467045\\
340	-126.318289367005\\
350	-127.09695493233\\
360	-128.154868920391\\
370	-129.189537048398\\
380	-129.701332723881\\
390	-130.04242883897\\
400	-130.592890137145\\
410	-131.266864576354\\
420	-132.167244039755\\
430	-133.237991883536\\
440	-133.869246362244\\
450	-134.267503130324\\
460	-134.555982932765\\
470	-134.810567972806\\
480	-135.404480227553\\
490	-136.186337545967\\
500	-136.802292667914\\
510	-137.308829574061\\
520	-137.885720592653\\
530	-138.229494323804\\
540	-139.083715178156\\
550	-140.035325639103\\
560	-140.374610195183\\
570	-140.844939498563\\
580	-141.048387187701\\
590	-141.47341837708\\
600	-141.967151487519\\
610	-142.514662143848\\
620	-142.975749841995\\
630	-143.259155120242\\
640	-143.564299559614\\
650	-144.007075310251\\
660	-144.488822874822\\
670	-145.17071485233\\
680	-145.547460819101\\
690	-145.738956560906\\
700	-146.013152960964\\
710	-146.450113521052\\
720	-147.043607840568\\
730	-147.611726822212\\
740	-147.729665826218\\
750	-147.776293794158\\
760	-147.906542137386\\
770	-148.193313480002\\
780	-148.609409927586\\
790	-149.220776835278\\
800	-149.624285228236\\
810	-149.914044461084\\
820	-150.327321476946\\
830	-150.659070571638\\
840	-150.932017310261\\
850	-151.212303578023\\
860	-151.631239422199\\
870	-151.786087807491\\
880	-152.005386660995\\
890	-152.322833552441\\
900	-152.840070628314\\
910	-153.449519520741\\
920	-153.75702432938\\
930	-153.945206724785\\
940	-154.041881843262\\
950	-154.460012417457\\
960	-154.832353195199\\
970	-155.247922911237\\
980	-155.637232820691\\
990	-155.799661556706\\
1000	-156.004649501444\\
1010	-156.193130103793\\
1020	-156.712847221731\\
1030	-157.04486043335\\
1040	-157.07834772782\\
1050	-157.249184615883\\
1060	-157.579905911579\\
1070	-157.981689636844\\
1080	-158.364864463761\\
1090	-158.849738376446\\
1100	-159.049331649347\\
1110	-159.0833639445\\
1120	-159.234309372361\\
1130	-159.420247546198\\
1140	-159.714065513605\\
1150	-160.103130086073\\
1160	-160.272177890999\\
1170	-160.475333418137\\
1180	-160.749343507811\\
1190	-161.014859703518\\
1200	-161.413281391651\\
1210	-161.623579176426\\
1220	-161.779976173134\\
1230	-162.035702409044\\
1240	-162.259012785011\\
1250	-162.552245887413\\
1260	-162.897360752445\\
1270	-163.336728305422\\
1280	-163.605356331006\\
1290	-163.718067564175\\
1300	-163.869053216803\\
1310	-164.083008669075\\
1320	-164.333112142109\\
1330	-164.63041538454\\
1340	-164.771676226719\\
1350	-164.946860309532\\
1360	-165.195356453303\\
1370	-165.502301910407\\
1380	-165.759272625493\\
1390	-165.833809348675\\
1400	-166.041840201762\\
1410	-166.208177953243\\
1420	-166.322722243935\\
1430	-166.580065359608\\
1440	-166.943355268246\\
1450	-167.236443935618\\
1460	-167.370533399324\\
1470	-167.358486159337\\
1480	-167.437048591615\\
1490	-167.677754287447\\
1500	-167.964631742491\\
1510	-168.275931099194\\
1520	-168.471525887279\\
1530	-168.635811219052\\
1540	-168.853510923647\\
1550	-169.157866048788\\
1560	-169.405236400131\\
1570	-169.578789379693\\
1580	-169.63482760721\\
1590	-169.741043766402\\
1600	-169.910462398241\\
1610	-170.124598489004\\
1620	-170.37481084748\\
1630	-170.639117341814\\
1640	-170.822100665966\\
1650	-170.969538280112\\
1660	-171.105364374299\\
1670	-171.27266513677\\
1680	-171.470962097153\\
1690	-171.677629750407\\
1700	-171.804390049378\\
1710	-171.955213914109\\
1720	-172.14914455374\\
1730	-172.387505036568\\
1740	-172.602756521305\\
1750	-172.760223449057\\
1760	-172.8383486322\\
1770	-172.943460839572\\
1780	-173.154761965533\\
1790	-173.417215270448\\
1800	-173.666636990636\\
1810	-173.978428679683\\
1820	-174.179030281368\\
1830	-174.279097737249\\
1840	-174.415496189083\\
1850	-174.602524774725\\
1860	-174.788985441764\\
1870	-174.960147142579\\
1880	-175.096747140435\\
1890	-175.246592322143\\
1900	-175.425977924641\\
1910	-175.620486871058\\
1920	-175.79982710454\\
1930	-175.91982940901\\
1940	-175.993987170473\\
1950	-176.100003741129\\
1960	-176.239281846171\\
1970	-176.415982417207\\
1980	-176.617885103122\\
1990	-176.806454537586\\
2000	-176.953145762772\\
2010	-177.075195446154\\
2020	-177.185704633438\\
2030	-177.316149574091\\
2040	-177.466398603252\\
2050	-177.601378189429\\
2060	-177.709933454162\\
2070	-177.837971280894\\
2080	-177.989232508016\\
2090	-178.492996805549\\
2100	-178.722430287322\\
2110	-178.822019708111\\
2120	-179.064352178886\\
2130	-179.222700916713\\
2140	-179.411087143185\\
2150	-179.634456983647\\
2160	-179.83716584247\\
2170	-180.025008197385\\
2180	-180.184015058385\\
2190	-180.339493967531\\
2200	-180.485077572066\\
2210	-180.642303749711\\
2220	-180.814917987406\\
2230	-180.966944883402\\
2240	-181.098621826347\\
2250	-181.250028507089\\
2260	-181.405627653149\\
2270	-181.575450048036\\
2280	-181.72208964667\\
2290	-181.825022109054\\
2300	-181.914414624507\\
2310	-182.018998309639\\
2320	-182.143475975256\\
2330	-182.289740082116\\
2340	-182.451364728552\\
2350	-182.588992313685\\
2360	-182.713904309415\\
2370	-182.818372468026\\
2380	-182.920586453934\\
2390	-183.035766184331\\
2400	-183.166644105964\\
2410	-183.660877800873\\
2420	-183.608533620203\\
2430	-183.960820121251\\
2440	-184.07084968371\\
2450	-184.325357678724\\
2460	-184.456480945056\\
2470	-184.551401510821\\
2480	-184.697442157799\\
2490	-184.788538496458\\
2500	-184.925251447772\\
2510	-185.046107531411\\
2520	-185.192018747486\\
2530	-185.323927289808\\
2540	-185.440398642973\\
2550	-185.533383405878\\
2560	-185.636799317425\\
2570	-185.751300766224\\
2580	-185.878069160484\\
2590	-185.981214961594\\
2600	-186.088358294881\\
2610	-186.209078887776\\
2620	-186.339421963055\\
2630	-186.476860984361\\
2640	-186.590428945262\\
2650	-186.673540908606\\
2660	-186.760528989681\\
2670	-186.859523138364\\
2680	-186.972207016219\\
2690	-187.097198274749\\
2700	-187.22989775578\\
2710	-187.340253230496\\
2720	-187.451906257227\\
2730	-187.542779127964\\
2740	-187.640023011158\\
2750	-187.745833908821\\
2760	-187.858362803542\\
2770	-187.952246202375\\
2780	-188.053052274213\\
2790	-188.163410579952\\
2800	-188.282770416173\\
2810	-188.406762212074\\
2820	-188.510035821877\\
2830	-188.59283500215\\
2840	-188.680680796457\\
2850	-188.776774805477\\
2860	-188.8784827425\\
2870	-188.991525743312\\
2880	-189.110988350711\\
2890	-189.209769699678\\
2900	-189.309884765176\\
2910	-189.399377868285\\
2920	-189.492438198886\\
2930	-189.594762883861\\
2940	-189.701411996307\\
2950	-189.792890550206\\
2960	-189.8909050458\\
2970	-189.99588151428\\
2980	-190.104683328203\\
2990	-190.213475286493\\
3000	-190.306822579518\\
3010	-190.386236394283\\
3020	-190.471544782049\\
3030	-190.564345280789\\
3040	-190.664201353873\\
3050	-190.771486483693\\
3060	-190.87952669234\\
3070	-190.977008321126\\
3080	-191.070044390906\\
3090	-191.156337806288\\
3100	-191.246703473922\\
3110	-191.341970409802\\
3120	-191.436911759829\\
3130	-191.524576350183\\
3140	-191.617465655445\\
3150	-191.715819383106\\
3160	-191.818825462632\\
3170	-191.917454275376\\
3180	-192.005171405421\\
3190	-192.085842799385\\
3200	-192.170641437459\\
3210	-192.260556102506\\
3220	-192.355754594805\\
3230	-192.455316903633\\
3240	-192.552824098739\\
3250	-192.64442567555\\
3260	-192.728897415245\\
3270	-192.812437430269\\
3280	-192.900196871042\\
3290	-192.991913737741\\
3300	-193.081878210989\\
3310	-193.168379640543\\
3320	-193.258262537666\\
3330	-193.351527048948\\
3340	-193.451427596367\\
3350	-193.537100302431\\
3360	-193.619841325794\\
3370	-193.698595466147\\
3380	-193.781861417909\\
3390	-193.869063724654\\
3400	-193.959360799661\\
3410	-194.053568210639\\
3420	-194.145767845567\\
3430	-194.233976988476\\
3440	-194.312835184248\\
3450	-194.393478998475\\
3460	-194.477692695542\\
3470	-194.564795077759\\
3480	-194.648539682933\\
3490	-194.73087454941\\
3500	-194.816465591281\\
3510	-194.905358711879\\
3520	-194.995762646624\\
3530	-195.079207743946\\
3540	-195.158407263176\\
3550	-195.236713270659\\
3560	-195.317717494951\\
3570	-195.401565896684\\
3580	-195.48794760198\\
3590	-195.576266841227\\
3600	-195.661107585736\\
3610	-195.742270646216\\
3620	-195.819154409453\\
3630	-195.898142925865\\
3640	-195.979590467793\\
3650	-196.063204761328\\
3660	-196.143946113431\\
3670	-196.224872827215\\
3680	-196.307775422251\\
3690	-196.392480583059\\
3700	-196.475845599532\\
3710	-196.55527074085\\
3720	-196.63093070344\\
3730	-196.706953070263\\
3740	-196.785298076051\\
3750	-196.86622228689\\
3760	-196.949434955232\\
3770	-197.034136018572\\
3780	-197.115166924642\\
3790	-197.19163567754\\
3800	-197.266885928634\\
3810	-197.343636078461\\
3820	-197.422094200488\\
3830	-197.502008286686\\
3840	-197.579064220925\\
3850	-197.657147263146\\
3860	-197.736920033125\\
3870	-197.818089310512\\
3880	-197.896432903088\\
3890	-197.973492773737\\
3900	-198.047245480271\\
3910	-198.122017140663\\
3920	-198.198441349125\\
3930	-198.276577629061\\
3940	-198.356111485009\\
3950	-198.436347777282\\
3960	-198.513005424884\\
3970	-198.585352930006\\
3980	-198.658742412267\\
3990	-198.733655849314\\
4000	-198.810127544247\\
4010	-198.887495725072\\
4020	-198.962629405613\\
4030	-199.038662990087\\
4040	-199.115649734795\\
4050	-199.193028875535\\
4060	-199.267113236075\\
4070	-199.340955497929\\
4080	-199.412661143002\\
4090	-199.485478097287\\
4100	-199.559725963954\\
4110	-199.635411495774\\
4120	-199.71218977225\\
4130	-199.789031241649\\
4140	-199.861990978246\\
4150	-199.933053652033\\
4160	-200.004975582352\\
4170	-200.077917630697\\
4180	-200.151874165022\\
4190	-200.653299671023\\
4200	-201.139546820346\\
4210	-200.369295883954\\
4220	-200.994192318202\\
4230	-201.158207625924\\
4240	-201.612804795052\\
4250	-201.021572273731\\
4260	-201.497901517022\\
4270	-202.026949417906\\
4280	-201.899775293872\\
4290	-202.183157182045\\
4300	-202.131661028193\\
4310	-202.277559089754\\
4320	-202.450763299231\\
4330	-202.570400405372\\
4340	-202.609975634125\\
4350	-202.681774819848\\
4360	-202.817412532972\\
4370	-202.83533442699\\
4380	-202.866443527035\\
4390	-202.952755129414\\
4400	-203.077339600957\\
4410	-203.111857834575\\
4420	-203.199622401883\\
4430	-203.226374343795\\
4440	-203.270538794863\\
4450	-203.368046352543\\
4460	-203.442887286359\\
4470	-203.507551167282\\
4480	-203.571954979537\\
4490	-203.630244676474\\
4500	-203.678699881291\\
4510	-203.738132484073\\
4520	-203.807236325004\\
4530	-203.875676011057\\
4540	-203.939462366776\\
4550	-203.996264474656\\
4560	-204.046024390788\\
4570	-204.103842655088\\
4580	-204.17317753328\\
4590	-204.237988226414\\
4600	-204.297998169888\\
4610	-204.353983520463\\
4620	-204.40774123902\\
4630	-204.465005717197\\
4640	-204.526916815129\\
4650	-204.590264360657\\
4660	-204.652500679707\\
4670	-204.709753205839\\
4680	-204.763831400727\\
4690	-204.818271027757\\
4700	-204.875992487329\\
4710	-204.936646328176\\
4720	-204.99714910929\\
4730	-205.054843005709\\
4740	-205.110792386204\\
4750	-205.166845349658\\
4760	-205.223689219887\\
4770	-205.281146253362\\
4780	-205.338817687689\\
4790	-205.394939556081\\
4800	-205.450160649385\\
4810	-205.505490106568\\
4820	-205.561765960508\\
4830	-205.619351852095\\
4840	-205.676972300209\\
4850	-205.732060521524\\
4860	-205.786134075444\\
4870	-205.840011758749\\
4880	-205.894430660048\\
4890	-205.949837155979\\
4900	-206.005806932994\\
4910	-206.060964548537\\
4920	-206.115581185721\\
4930	-206.169935226017\\
4940	-206.223460801433\\
4950	-206.277264724243\\
4960	-206.331511764169\\
4970	-206.385232290446\\
4980	-206.4388507418\\
4990	-206.492472918889\\
5000	-206.546207280689\\
5010	-206.600164993273\\
5020	-206.65328577507\\
5030	-206.705383379864\\
5040	-206.757370949437\\
5050	-206.809386923092\\
5060	-206.861630371663\\
5070	-206.914103529863\\
5080	-206.966837649563\\
5090	-207.01910657926\\
5100	-207.071398603949\\
5110	-207.123328590743\\
5120	-207.174561575959\\
5130	-207.225859660217\\
5140	-207.541261717516\\
5150	-207.47260600292\\
5160	-207.632716243637\\
5170	-207.738754388486\\
5180	-207.761433005801\\
5190	-207.87379227419\\
5200	-207.886348932277\\
5210	-207.945058132406\\
5220	-208.013741472638\\
5230	-208.038199698826\\
5240	-208.094977086554\\
5250	-208.15093218379\\
5260	-208.191150564829\\
5270	-208.244909706233\\
5280	-208.290257090573\\
5290	-208.335978193585\\
5300	-208.387161893846\\
5310	-208.434014991925\\
5320	-208.479121226958\\
5330	-208.526439681571\\
5340	-208.573389610748\\
5350	-208.620594698699\\
5360	-208.667669948261\\
5370	-208.712804406815\\
5380	-208.758459601315\\
5390	-208.804535099323\\
5400	-208.850100267512\\
5410	-208.895616202748\\
5420	-208.941335527385\\
5430	-208.98729677567\\
5440	-209.033355446995\\
5450	-209.07888342908\\
5460	-209.123945357871\\
5470	-209.168644736764\\
5480	-209.213387644456\\
5490	-209.258060365859\\
5500	-209.30247099004\\
5510	-209.346652414545\\
5520	-209.390983092689\\
5530	-209.435464163702\\
5540	-209.479632286051\\
5550	-209.523481498363\\
5560	-209.567084004763\\
5570	-209.610552838009\\
5580	-209.654082337371\\
5590	-209.697632629626\\
5600	-209.741242817089\\
5610	-209.784832518586\\
5620	-209.828158564645\\
5630	-209.871215894179\\
5640	-209.914080799046\\
5650	-209.956626680985\\
5660	-209.999135432038\\
5670	-210.041770654693\\
5680	-210.084201208429\\
5690	-210.12654815015\\
5700	-210.168976848143\\
5710	-210.211276944393\\
5720	-210.253276283622\\
5730	-210.295139548688\\
5740	-210.336735613968\\
5750	-210.378274279194\\
5760	-210.419753758071\\
5770	-210.461345595831\\
5780	-210.502876271295\\
5790	-210.544212681887\\
5800	-210.585570902114\\
5810	-210.626641098277\\
5820	-210.667551368755\\
5830	-210.708209347691\\
5840	-210.748968943294\\
5850	-210.789740675181\\
5860	-210.830433370893\\
5870	-210.870954149558\\
5880	-210.911482272755\\
5890	-210.951695961526\\
5900	-210.99182028594\\
5910	-211.031806856306\\
5920	-211.071652903627\\
5930	-211.111402342542\\
5940	-211.151193760728\\
5950	-211.190932625761\\
5960	-211.230759430511\\
5970	-211.270436699566\\
5980	-211.310009322479\\
5990	-211.349379024145\\
6000	-211.388735096883\\
6010	-211.427882780303\\
6020	-211.467013067925\\
6030	-211.506124923496\\
6040	-211.545119101786\\
6050	-211.584042534145\\
6060	-211.622744859273\\
6070	-211.661321845755\\
6080	-211.699871006564\\
6090	-211.738240598107\\
6100	-211.776528317416\\
6110	-211.81483361772\\
6120	-211.853155983232\\
6130	-211.891392700448\\
6140	-211.929695844957\\
6150	-211.967962456809\\
6160	-212.005984206951\\
6170	-212.043913123274\\
6180	-212.081695027024\\
6190	-212.119379721089\\
6200	-212.157070580646\\
6210	-212.194714061503\\
6220	-212.232149413509\\
6230	-212.269533331467\\
6240	-212.306757254479\\
6250	-212.344033733263\\
6260	-212.381146521504\\
6270	-212.41825569365\\
6280	-212.455251477474\\
6290	-212.492241247226\\
6300	-212.529224250445\\
6310	-212.566144503067\\
6320	-212.603111443078\\
6330	-212.639902221416\\
6340	-212.676513921059\\
6350	-212.713168264951\\
6360	-212.749639531977\\
6370	-212.786038029586\\
6380	-212.822419069513\\
6390	-212.858724674587\\
6400	-212.895010607518\\
6410	-212.931103205654\\
6420	-212.967115078257\\
6430	-213.003160734592\\
6440	-213.039065034958\\
6450	-213.075001258219\\
6460	-213.110792795196\\
6470	-213.146614348959\\
6480	-213.182347115206\\
6490	-213.218108435356\\
6500	-213.253778510302\\
6510	-213.289355603677\\
6520	-213.324898228152\\
6530	-213.360344849516\\
6540	-213.395693691249\\
6550	-213.431003966691\\
6560	-213.466274615504\\
6570	-213.501443066226\\
6580	-213.53650748987\\
6590	-213.571590041365\\
6600	-213.606565866462\\
6610	-213.641495597403\\
6620	-213.676315355047\\
6630	-213.711212255186\\
6640	-213.745996894683\\
6650	-213.780730865295\\
6660	-213.815476761116\\
6670	-213.850106127116\\
6680	-213.884681281904\\
6690	-213.919265553976\\
6700	-213.953793712914\\
6710	-213.988199491103\\
6720	-214.022546185311\\
6730	-214.056898111756\\
6740	-214.091188970986\\
6750	-214.125351417039\\
6760	-214.159449734385\\
6770	-214.19348263471\\
6780	-214.227515681088\\
6790	-214.261481225081\\
6800	-214.295445334772\\
6810	-214.329339819795\\
6820	-214.363163341132\\
6830	-214.39705090842\\
6840	-214.430797417466\\
6850	-214.464538125176\\
6860	-214.498272451435\\
6870	-214.531861315146\\
6880	-214.565441542486\\
6890	-214.599012527878\\
6900	-214.632503605137\\
6910	-214.665983667739\\
6920	-214.699310896906\\
6930	-214.732624760392\\
6940	-214.765853472837\\
6950	-214.799066972007\\
6960	-214.832264593942\\
6970	-214.865373710249\\
6980	-214.898537283048\\
6990	-214.931537928264\\
7000	-214.96459164823\\
7010	-214.997625509349\\
7020	-215.030638803208\\
7030	-215.063557196029\\
7040	-215.096453024167\\
7050	-215.129251378065\\
7060	-215.16202513391\\
7070	-215.1946988042\\
7080	-215.227495847119\\
7090	-215.260115981016\\
7100	-215.292707909499\\
7110	-215.325270851798\\
7120	-215.357651711957\\
7130	-215.390153739304\\
7140	-215.422624392589\\
7150	-215.454985849857\\
7160	-215.48739102924\\
7170	-215.519684793434\\
7180	-215.552021195707\\
7190	-215.584322097144\\
7200	-215.616586650272\\
7210	-215.648814000091\\
7220	-215.680924242736\\
7230	-215.713074297612\\
7240	-215.745104910567\\
7250	-215.777094235492\\
7260	-215.809121593202\\
7270	-215.841025944631\\
7280	-215.872967108504\\
7290	-215.90486395319\\
7300	-215.936715555219\\
7310	-215.968439281953\\
7320	-216.000197298274\\
7330	-216.03198955548\\
7340	-216.063650798566\\
7350	-216.095262066384\\
7360	-216.126905594277\\
7370	-216.15849780554\\
7380	-216.190121529666\\
7390	-216.221692572524\\
7400	-216.253125513452\\
7410	-216.284672618779\\
7420	-216.31599456791\\
7430	-216.347429875165\\
7440	-216.378808054857\\
7450	-216.410128072767\\
7460	-216.441302614208\\
7470	-216.472589447397\\
7480	-216.503815591693\\
7490	-216.534979983261\\
7500	-216.566169071462\\
7510	-216.597294883387\\
7520	-216.628356333266\\
7530	-216.659352327535\\
7540	-216.690459328678\\
7550	-216.721499931492\\
7560	-216.752562441157\\
7570	-216.78337747735\\
7580	-216.814302225765\\
7590	-216.845247090784\\
7600	-216.875939792143\\
7610	-216.906832356581\\
7620	-216.937652493452\\
7630	-216.968399037551\\
7640	-216.999070815885\\
7650	-217.029666647714\\
7660	-217.060370633688\\
7670	-217.090997593591\\
7680	-217.121639626355\\
7690	-217.152202878237\\
7700	-217.18278009271\\
7710	-217.213276745655\\
7720	-217.243691606093\\
7730	-217.27421334278\\
7740	-217.304652131232\\
7750	-217.335006719023\\
7760	-217.365467759152\\
7770	-217.395747118018\\
7780	-217.426035771707\\
7790	-217.456333447725\\
7800	-217.486639870409\\
7810	-217.516759471435\\
7820	-217.546983880153\\
7830	-217.577117177249\\
7840	-217.607256710691\\
7850	-217.637402180947\\
7860	-217.667453932109\\
7870	-217.697510321047\\
7880	-217.727571034384\\
7890	-217.757535366524\\
7900	-217.787603426696\\
7910	-217.817472680222\\
7920	-217.847445003421\\
7930	-217.87731754329\\
7940	-217.907088909819\\
7950	-217.936962670413\\
7960	-217.966836694611\\
7970	-217.996607439617\\
7980	-218.026377029817\\
7990	-218.056145101777\\
8000	-218.085807032874\\
8010	-218.11546599327\\
8020	-218.145226574663\\
8030	-218.174773485485\\
8040	-218.204421249613\\
8050	-218.23395845862\\
8060	-218.263490044431\\
8070	-218.293015606277\\
8080	-218.322534739503\\
8090	-218.351939536243\\
8100	-218.381444216819\\
8110	-218.410941230111\\
8120	-218.440321556959\\
8130	-218.469692634607\\
8140	-218.499163366754\\
8150	-218.528295606596\\
8160	-218.557746033623\\
8170	-218.586965307696\\
8180	-218.616283207078\\
8190	-218.645366816818\\
8200	-218.674659703738\\
8210	-218.703827825272\\
8220	-218.732981906319\\
8230	-218.76200877849\\
8240	-218.791132979233\\
8250	-218.820355163441\\
8260	-218.849334483376\\
8270	-218.878410812721\\
8280	-218.907470203745\\
8290	-218.936397176995\\
8300	-218.965420808922\\
8310	-218.994310244315\\
8320	-219.023296087266\\
8330	-219.052145933389\\
8340	-219.081091922583\\
8350	-219.109900093022\\
8360	-219.138686437506\\
8370	-219.167450420195\\
8380	-219.196191500813\\
8390	-219.224909134629\\
8400	-219.253722030876\\
8410	-219.282391513296\\
8420	-219.31115593843\\
8430	-219.339775040559\\
8440	-219.368488751462\\
8450	-219.397055208195\\
8460	-219.42571592538\\
8470	-219.454227435196\\
8480	-219.482710396616\\
8490	-219.511287067371\\
8500	-219.539834812172\\
8510	-219.568229376975\\
8520	-219.596717069412\\
8530	-219.625049562379\\
8540	-219.653599652705\\
8550	-219.681993317929\\
8560	-219.710354407321\\
8570	-219.738682296359\\
8580	-219.767102875469\\
8590	-219.795362883755\\
8600	-219.823587790755\\
8610	-219.851776953118\\
8620	-219.880186076045\\
8630	-219.908302631363\\
8640	-219.936510496694\\
8650	-219.964680834568\\
8660	-219.992942832682\\
8670	-220.021036537534\\
8680	-220.049221403803\\
8690	-220.077235781791\\
8700	-220.105340806275\\
8710	-220.13327312516\\
8720	-220.161427955179\\
8730	-220.189408692414\\
8740	-220.217346605334\\
8750	-220.24537466979\\
8760	-220.273359354498\\
8770	-220.301165401227\\
8780	-220.329195726927\\
8790	-220.357045973606\\
8800	-220.38498580603\\
8810	-220.412743231216\\
8820	-220.44058964503\\
8830	-220.468388459468\\
8840	-220.496276528542\\
8850	-220.523840304016\\
8860	-220.551630307861\\
8870	-220.579509509683\\
8880	-220.607060373791\\
8890	-220.634838716907\\
8900	-220.662425662762\\
8910	-220.690100505779\\
8920	-220.71786380786\\
8930	-220.745291318806\\
8940	-220.772947765071\\
8950	-220.800407540436\\
8960	-220.828097360777\\
8970	-220.855588907424\\
8980	-220.883167743402\\
8990	-220.910545775512\\
9000	-220.93815515697\\
9010	-220.965416857373\\
9020	-220.992910087412\\
9030	-221.020344458056\\
9040	-221.047572515622\\
9050	-221.075180357421\\
9060	-221.102433580309\\
9070	-221.129772583306\\
9080	-221.157049430091\\
9090	-221.184412205998\\
9100	-221.211562625942\\
9110	-221.238948061106\\
9120	-221.266119400907\\
9130	-221.293225181137\\
9140	-221.320567111461\\
9150	-221.347691833567\\
9160	-221.374749281036\\
9170	-221.402044001679\\
9180	-221.429118356666\\
9190	-221.456123688204\\
9200	-221.483213244049\\
9210	-221.510387551203\\
9220	-221.537336892502\\
9230	-221.564370108683\\
9240	-221.591487723464\\
9250	-221.61837710811\\
9260	-221.645349994264\\
9270	-221.67240690215\\
9280	-221.699232270705\\
9290	-221.726140743041\\
9300	-221.753132835661\\
9310	-221.780049550893\\
9320	-221.806729915267\\
9330	-221.833652989575\\
9340	-221.860659775087\\
9350	-221.88742778439\\
9360	-221.914116541601\\
9370	-221.940887557017\\
9380	-221.967578338759\\
9390	-221.994351391205\\
9400	-222.021207223102\\
9410	-222.047817318261\\
9420	-222.074509186704\\
9430	-222.100952283885\\
9440	-222.127808190791\\
9450	-222.154414298475\\
9460	-222.18093510089\\
9470	-222.207537127876\\
9480	-222.234052799739\\
9490	-222.2606496647\\
9500	-222.287328221527\\
9510	-222.313749714163\\
9520	-222.340251823276\\
9530	-222.366835042322\\
9540	-222.393157494021\\
9550	-222.419731665135\\
9560	-222.446042922266\\
9570	-222.472434123565\\
9580	-222.498905756317\\
9590	-222.525284502366\\
9600	-222.551743603851\\
9610	-222.577933814976\\
9620	-222.60420323528\\
9630	-222.630552345335\\
9640	-222.656981630097\\
9650	-222.683137580245\\
9660	-222.709372532158\\
9670	-222.735686964518\\
9680	-222.761902750453\\
9690	-222.788197900573\\
9700	-222.814393204292\\
9710	-222.840307285335\\
9720	-222.866660454637\\
9730	-222.892731178476\\
9740	-222.918880389309\\
9750	-222.944926147698\\
9760	-222.971050242608\\
9770	-222.997069634861\\
9780	-223.023167204876\\
9790	-223.049343423855\\
9800	-223.075228422137\\
9810	-223.101190791468\\
9820	-223.127230995762\\
9830	-223.153162663587\\
9840	-223.179171982125\\
9850	-223.205071458328\\
9860	-223.231048392283\\
9870	-223.257103248686\\
9880	-223.282857191658\\
9890	-223.308687723044\\
9900	-223.33459529973\\
9910	-223.360580382699\\
9920	-223.386259589743\\
9930	-223.412014940682\\
9940	-223.437846888424\\
9950	-223.463562252669\\
9960	-223.489353975706\\
9970	-223.51502772435\\
9980	-223.540777584475\\
9990	-223.566408065013\\
10000	-223.592310924782\\
};
\addplot [color=blue!20!gray, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	34.9579904195888\\
1	10.7712948235372\\
2	-2.82507880658609\\
3	-5.25191396459411\\
4	-8.08674034541408\\
5	-10.4019168266749\\
6	-12.3972753110618\\
7	-14.1468415269554\\
8	-15.668016212074\\
9	-16.986531564393\\
10	-18.1321031657831\\
11	-19.1237287358529\\
12	-19.9925332531479\\
13	-20.7545634648066\\
14	-21.4265524025652\\
15	-22.0266264804647\\
16	-22.5711952470032\\
17	-23.0659762615139\\
18	-23.5199372016452\\
19	-23.9449511830005\\
20	-24.3520403598394\\
21	-24.7366320917433\\
22	-25.1047472740957\\
23	-25.4573503653421\\
24	-25.7967778737049\\
25	-26.1275803709038\\
26	-26.450557700761\\
27	-26.7568253489014\\
28	-27.0560554073035\\
29	-27.3497564515548\\
30	-27.6344314648101\\
31	-27.9105173572155\\
32	-28.1801968350471\\
33	-28.4472583851592\\
34	-28.7055169342112\\
35	-28.9550949035189\\
36	-29.1981383056282\\
37	-29.4352884824005\\
38	-29.6648694810526\\
39	-29.8892848778861\\
40	-30.1101940526315\\
41	-30.3246854515307\\
42	-30.5330798894573\\
43	-30.7379127421742\\
44	-30.9377472126059\\
45	-31.1325439612001\\
46	-31.3230896877963\\
47	-31.5088633522084\\
48	-31.6921516334151\\
49	-31.8751683284147\\
50	-32.0565997667931\\
51	-32.2332672646254\\
52	-32.4066715869402\\
53	-32.5754012073058\\
54	-32.7419405342596\\
55	-32.9056936681227\\
56	-33.0660850563109\\
57	-33.2237996916204\\
58	-33.3808128278503\\
59	-33.5380285659138\\
60	-33.6941151536343\\
61	-33.848205415681\\
62	-33.9994574683318\\
63	-34.1493508262869\\
64	-34.2960699953156\\
65	-34.4406295359159\\
66	-34.585861114773\\
67	-34.7283050821305\\
68	-34.8678519889589\\
69	-35.0050530462292\\
70	-35.1407071116618\\
71	-35.2774528616826\\
72	-35.4109963042244\\
73	-35.5440006276791\\
74	-35.6764468502926\\
75	-35.8076508856531\\
76	-35.9351061558977\\
77	-36.0611478584412\\
78	-36.1869229982516\\
79	-36.3124054096821\\
80	-36.4373880816446\\
81	-36.5606885202323\\
82	-36.6865962809313\\
83	-36.8140810005458\\
84	-36.938502108406\\
85	-37.0641042583989\\
86	-37.1862656403469\\
87	-37.3077735678623\\
88	-37.4282301970721\\
89	-37.5479094734327\\
90	-37.665809661065\\
91	-37.7819417873009\\
92	-37.8975303774528\\
93	-38.0128137412146\\
94	-38.1266983957679\\
95	-38.2408244637169\\
96	-38.3535584332846\\
97	-38.4643554239721\\
98	-38.5740114000035\\
99	-38.6829926698577\\
100	-38.7915027626017\\
110	-39.8629685018495\\
120	-40.8576004428266\\
130	-41.7753622530237\\
140	-42.656813036324\\
150	-43.4797457131257\\
160	-44.272587070476\\
170	-45.0209745839586\\
180	-45.7167708572986\\
190	-46.4021773189361\\
200	-47.0512041366778\\
210	-47.6890522382367\\
220	-48.3077321042602\\
230	-48.90072217333\\
240	-49.4950792489283\\
250	-50.1000894892615\\
260	-50.6652123424382\\
270	-51.2161423801857\\
280	-51.7444769330798\\
290	-52.2566666821256\\
300	-52.7404841682246\\
310	-53.2043061992645\\
320	-53.6551690823199\\
330	-54.0972602128056\\
340	-54.5251892089815\\
350	-54.9231160532871\\
360	-55.3085355205808\\
370	-55.6684012783282\\
380	-56.0289486196717\\
390	-56.3880097777751\\
400	-56.7408417282597\\
410	-57.0681158971224\\
420	-57.3874286391261\\
430	-57.7053216865858\\
440	-58.0254168017545\\
450	-58.337744650317\\
460	-58.6556173804152\\
470	-58.9647932100109\\
480	-59.2634644262413\\
490	-59.5536902167962\\
500	-59.8523992200503\\
510	-60.1496875495971\\
520	-60.4441850396329\\
530	-60.7274062100527\\
540	-61.0181965735559\\
550	-61.3027621346705\\
560	-61.5673705821622\\
570	-61.8295697892886\\
580	-62.0800726245869\\
590	-62.3217845635367\\
600	-62.5697891518063\\
610	-62.8131462450851\\
620	-63.0615565103344\\
630	-63.2952248277429\\
640	-63.5136457111072\\
650	-63.7325254930752\\
660	-63.9348101003017\\
670	-64.1625880113556\\
680	-64.3854769771937\\
690	-64.6002000071818\\
700	-64.8111221162308\\
710	-65.0159140071712\\
720	-65.2134744428889\\
730	-65.4101095109447\\
740	-65.6071247277335\\
750	-65.8013804943238\\
760	-65.998716763813\\
770	-66.1937652179374\\
780	-66.3959225782366\\
790	-66.5952273507787\\
800	-66.7834368677461\\
810	-66.9776918532728\\
820	-67.169580731221\\
830	-67.3527933425788\\
840	-67.5240131741219\\
850	-67.6909677952127\\
860	-67.8580740139975\\
870	-68.028271926658\\
880	-68.1940183020846\\
890	-68.3619532534974\\
900	-68.5308134904409\\
910	-68.6853436295942\\
920	-68.8361918210092\\
930	-68.9911095798153\\
940	-69.1459470716754\\
950	-69.2992229755687\\
960	-69.456218024124\\
970	-69.6164899955433\\
980	-69.7717820475491\\
990	-69.9128708575964\\
1000	-70.0535645035451\\
1010	-70.1890674313015\\
1020	-70.3302376669462\\
1030	-70.4737801299634\\
1040	-70.6072733661968\\
1050	-70.7473404422832\\
1060	-70.885907471097\\
1070	-71.0255231403785\\
1080	-71.1577739140296\\
1090	-71.2851744665305\\
1100	-71.4048877647379\\
1110	-71.527424168017\\
1120	-71.6475459308445\\
1130	-71.7595239710899\\
1140	-71.8739812195982\\
1150	-71.9868181039347\\
1160	-72.0957481732942\\
1170	-72.215315413995\\
1180	-72.3368677160803\\
1190	-72.4673567192467\\
1200	-72.6011551811033\\
1210	-72.7276615787906\\
1220	-72.8407667218965\\
1230	-72.9589218037835\\
1240	-73.072906698104\\
1250	-73.1901800936472\\
1260	-73.2981382588006\\
1270	-73.3959560560252\\
1280	-73.4929978223565\\
1290	-73.5931530968023\\
1300	-73.6934425074463\\
1310	-73.7940121348573\\
1320	-73.896491702873\\
1330	-73.9924162321767\\
1340	-74.0881184435762\\
1350	-74.1854167765531\\
1360	-74.283077942038\\
1370	-74.3905262037263\\
1380	-74.5054326763909\\
1390	-74.6145220924454\\
1400	-74.7159177511353\\
1410	-74.8156217201887\\
1420	-74.9134034350716\\
1430	-75.0008595167436\\
1440	-75.1012679397087\\
1450	-75.1990758396326\\
1460	-75.3024910852051\\
1470	-75.3973627606054\\
1480	-75.4964157466703\\
1490	-75.6006050568193\\
1500	-75.698355994602\\
1510	-75.7966200388762\\
1520	-75.8866102760464\\
1530	-75.9826103260979\\
1540	-76.0731528706471\\
1550	-76.1609629678648\\
1560	-76.2565938853574\\
1570	-76.3514904099833\\
1580	-76.4384012242733\\
1590	-76.5211824397094\\
1600	-76.6019558172707\\
1610	-76.6952844368415\\
1620	-76.7869946024693\\
1630	-76.8810269061869\\
1640	-76.9644657082607\\
1650	-77.0457299950993\\
1660	-77.1249703262244\\
1670	-77.2075131910015\\
1680	-77.2875704380896\\
1690	-77.3611716245381\\
1700	-77.4457973020619\\
1710	-77.5328241666958\\
1720	-77.6200804359097\\
1730	-77.7034302615718\\
1740	-77.7840831218696\\
1750	-77.8650287853013\\
1760	-77.9442793292386\\
1770	-78.0189384493109\\
1780	-78.093255288084\\
1790	-78.187662022827\\
1800	-78.2774401853826\\
1810	-78.3622995122371\\
1820	-78.4485961403072\\
1830	-78.5367517415193\\
1840	-78.6290111385881\\
1850	-78.711972311466\\
1860	-78.7879781818032\\
1870	-78.8571452967539\\
1880	-78.9303517011544\\
1890	-79.0094848721697\\
1900	-79.0831600078282\\
1910	-79.1594056266492\\
1920	-79.2384097138404\\
1930	-79.3163188790701\\
1940	-79.3889428969335\\
1950	-79.4572745329156\\
1960	-79.5246860740444\\
1970	-79.591026951506\\
1980	-79.6568508822405\\
1990	-79.7201562330615\\
2000	-79.783036616315\\
2010	-79.8448011609554\\
2020	-79.9078054526927\\
2030	-79.9694865512547\\
2040	-80.0341044868779\\
2050	-80.0943601109883\\
2060	-80.1567197646866\\
2070	-80.216475737129\\
2080	-80.2773752800146\\
2090	-80.3507070421132\\
2100	-80.4198174008731\\
2110	-80.4875858502648\\
2120	-80.553372276426\\
2130	-80.616774790252\\
2140	-80.6783581062451\\
2150	-80.7404182797365\\
2160	-80.8045723749492\\
2170	-80.8650191607921\\
2180	-80.9235801510947\\
2190	-80.9850739580184\\
2200	-81.0502959333519\\
2210	-81.1138007929178\\
2220	-81.176861834286\\
2230	-81.2372204876753\\
2240	-81.2952591622746\\
2250	-81.350526867139\\
2260	-81.4088031136867\\
2270	-81.4645926130007\\
2280	-81.521126277997\\
2290	-81.5832754270167\\
2300	-81.6429664430681\\
2310	-81.698535199139\\
2320	-81.7546543580339\\
2330	-81.8068168117835\\
2340	-81.8596321395406\\
2350	-81.9175231127328\\
2360	-81.9732547719382\\
2370	-82.0295168154482\\
2380	-82.0837046806289\\
2390	-82.1384264788015\\
2400	-82.1913819234016\\
2410	-82.2492213270779\\
2420	-82.3040256223008\\
2430	-82.3577625893612\\
2440	-82.4143770180462\\
2450	-82.4723024214687\\
2460	-82.5280171217189\\
2470	-82.5813817855385\\
2480	-82.6324223528147\\
2490	-82.6837679747022\\
2500	-82.7362215393352\\
2510	-82.7888224612797\\
2520	-82.8394971889399\\
2530	-82.8928518130734\\
2540	-82.9423482036096\\
2550	-82.9936141090137\\
2560	-83.0439009190797\\
2570	-83.1008765824746\\
2580	-83.1614635635678\\
2590	-83.2196398304099\\
2600	-83.2762746346591\\
2610	-83.3326148798992\\
2620	-83.3875823810883\\
2630	-83.4477128958842\\
2640	-83.503035128929\\
2650	-83.5571064974954\\
2660	-83.6146898642794\\
2670	-83.6685303365698\\
2680	-83.737927813483\\
2690	-83.7891178554567\\
2700	-83.8368291466323\\
2710	-83.8913788008779\\
2720	-83.9503944506418\\
2730	-84.0037873158456\\
2740	-84.0595137279636\\
2750	-84.1109906343422\\
2760	-84.1626236108758\\
2770	-84.2142857850769\\
2780	-84.2632360150026\\
2790	-84.3156457208987\\
2800	-84.3679696886575\\
2810	-84.4287465833465\\
2820	-84.4949720502347\\
2830	-84.5576549455286\\
2840	-84.6143197259176\\
2850	-84.667423254054\\
2860	-84.7230221693996\\
2870	-84.7724267834409\\
2880	-84.8195599786813\\
2890	-84.8668399243556\\
2900	-84.9188842375453\\
2910	-84.9709715115012\\
2920	-85.0228038048236\\
2930	-85.071532428028\\
2940	-85.1169471292463\\
2950	-85.1607993764398\\
2960	-85.2069146993316\\
2970	-85.2508562421288\\
2980	-85.2933301883203\\
2990	-85.336355148571\\
3000	-85.3754310904067\\
3010	-85.4200102674788\\
3020	-85.4671345123838\\
3030	-85.5134907593023\\
3040	-85.5565747197473\\
3050	-85.5983678248411\\
3060	-85.6452190878446\\
3070	-85.6932948620606\\
3080	-85.7511251126609\\
3090	-85.803780028743\\
3100	-85.8492119741535\\
3110	-85.8993219672486\\
3120	-85.9475998652367\\
3130	-85.998088187935\\
3140	-86.0413809698241\\
3150	-86.0829848268679\\
3160	-86.1236106607754\\
3170	-86.1615669980212\\
3180	-86.2034710106615\\
3190	-86.2480255141784\\
3200	-86.2889419999309\\
3210	-86.3340889334505\\
3220	-86.3825560174159\\
3230	-86.4262935631826\\
3240	-86.4692976711533\\
3250	-86.5172072005882\\
3260	-86.5600999763298\\
3270	-86.6027569016834\\
3280	-86.6474692728755\\
3290	-86.6915576739637\\
3300	-86.734072217441\\
3310	-86.7781259026422\\
3320	-86.8209704579351\\
3330	-86.8638044979537\\
3340	-86.9059571691668\\
3350	-86.948957186965\\
3360	-86.9915283862355\\
3370	-87.0321288172925\\
3380	-87.0743717477298\\
3390	-87.1149819127471\\
3400	-87.1545320189444\\
3410	-87.1960459990435\\
3420	-87.2356712585526\\
3430	-87.2753966289644\\
3440	-87.313658812637\\
3450	-87.3541477581998\\
3460	-87.3935423198001\\
3470	-87.4321987667945\\
3480	-87.4694776794907\\
3490	-87.5059540754303\\
3500	-87.5420099310601\\
3510	-87.5789404452073\\
3520	-87.6175398346402\\
3530	-87.6594259324231\\
3540	-87.6969243941928\\
3550	-87.7336398149187\\
3560	-87.7710586863226\\
3570	-87.8124198295397\\
3580	-87.8502111660623\\
3590	-87.890109171062\\
3600	-87.9337090604248\\
3610	-87.9791100057669\\
3620	-88.022515743419\\
3630	-88.0652955162801\\
3640	-88.1063686260739\\
3650	-88.1482067836408\\
3660	-88.1895224283107\\
3670	-88.2268435914697\\
3680	-88.2636098195007\\
3690	-88.3012587647394\\
3700	-88.3439026410795\\
3710	-88.3850057071772\\
3720	-88.4218914559379\\
3730	-88.4656201852918\\
3740	-88.5167332455815\\
3750	-88.5606267381502\\
3760	-88.6008455832062\\
3770	-88.6387062129849\\
3780	-88.6758247654729\\
3790	-88.7136390716337\\
3800	-88.750618067926\\
3810	-88.7950888892174\\
3820	-88.8380597396953\\
3830	-88.8764879379543\\
3840	-88.920082931426\\
3850	-88.9599602482722\\
3860	-88.9969716975347\\
3870	-89.0342452504505\\
3880	-89.0697647647744\\
3890	-89.1060630560922\\
3900	-89.1438168039859\\
3910	-89.1808003746617\\
3920	-89.2168285253082\\
3930	-89.2525772659831\\
3940	-89.2878793023168\\
3950	-89.3242112704973\\
3960	-89.3615251171493\\
3970	-89.3960201560375\\
3980	-89.4321509539549\\
3990	-89.4712435044566\\
4000	-89.5059704146255\\
4010	-89.5391120516731\\
4020	-89.5703821510102\\
4030	-89.6048025299294\\
4040	-89.6383566869531\\
4050	-89.6734374828852\\
4060	-89.7094300761698\\
4070	-89.7441404620543\\
4080	-89.7791537235306\\
4090	-89.8158503098973\\
4100	-89.8500520706025\\
4110	-89.8841954527652\\
4120	-89.9172465797753\\
4130	-89.9525753029276\\
4140	-89.9873904754331\\
4150	-90.0214859159116\\
4160	-90.0545566221899\\
4170	-90.0890810473278\\
4180	-90.1239559680658\\
4190	-90.1601605583137\\
4200	-90.1963075280718\\
4210	-90.2327610267249\\
4220	-90.2669838601455\\
4230	-90.3008283971026\\
4240	-90.3356583994172\\
4250	-90.3739399670792\\
4260	-90.4082863473676\\
4270	-90.4395027038674\\
4280	-90.4692764069387\\
4290	-90.4984622437508\\
4300	-90.5300295412522\\
4310	-90.5619509129572\\
4320	-90.5914157328722\\
4330	-90.621715578207\\
4340	-90.6546779620072\\
4350	-90.6875271221926\\
4360	-90.7212438297264\\
4370	-90.7530994096524\\
4380	-90.7835154500707\\
4390	-90.815106001899\\
4400	-90.8469920520936\\
4410	-90.8823725194419\\
4420	-90.9146469730506\\
4430	-90.9469800894626\\
4440	-90.9781165124192\\
4450	-91.00824457375\\
4460	-91.0380168328347\\
4470	-91.0701167702278\\
4480	-91.1069438886822\\
4490	-91.1384225755032\\
4500	-91.1698225252726\\
4510	-91.2028406405354\\
4520	-91.2318027738766\\
4530	-91.265730249822\\
4540	-91.2987671373204\\
4550	-91.3312128605181\\
4560	-91.3634622193125\\
4570	-91.394053898483\\
4580	-91.423608145968\\
4590	-91.4523452787264\\
4600	-91.4804492647859\\
4610	-91.508032869237\\
4620	-91.5351707071738\\
4630	-91.5618693867759\\
4640	-91.59009076002\\
4650	-91.6211821010029\\
4660	-91.650177221812\\
4670	-91.6811624174734\\
4680	-91.708925330599\\
4690	-91.7355527831825\\
4700	-91.7616215278714\\
4710	-91.787348459194\\
4720	-91.8137632981008\\
4730	-91.8400101944872\\
4740	-91.8663684184021\\
4750	-91.8929474827294\\
4760	-91.9229777522747\\
4770	-91.9508102168773\\
4780	-91.9791442002417\\
4790	-92.0134750301131\\
4800	-92.048693941386\\
4810	-92.0800083042609\\
4820	-92.1147679106255\\
4830	-92.1459700349045\\
4840	-92.17482219923\\
4850	-92.2065666424967\\
4860	-92.234261753745\\
4870	-92.2616824487375\\
4880	-92.2886065701056\\
4890	-92.3138841016194\\
4900	-92.3386068383165\\
4910	-92.3631324202326\\
4920	-92.3874784710818\\
4930	-92.4083677973424\\
4940	-92.4308277317395\\
4950	-92.454381693875\\
4960	-92.4818476861941\\
4970	-92.5092472176006\\
4980	-92.538142859921\\
4990	-92.5654975288892\\
5000	-92.5983024504657\\
5010	-92.626947471627\\
5020	-92.6536862947464\\
5030	-92.6794761435668\\
5040	-92.7049822716644\\
5050	-92.7305780062452\\
5060	-92.7551362521139\\
5070	-92.7852137387045\\
5080	-92.8187315931114\\
5090	-92.8518608307019\\
5100	-92.8817712854085\\
5110	-92.9159600211529\\
5120	-92.9427707713475\\
5130	-92.9686699094208\\
5140	-92.9947758848693\\
5150	-93.0218160151657\\
5160	-93.0478271042107\\
5170	-93.0732988345929\\
5180	-93.099100495524\\
5190	-93.1245491510356\\
5200	-93.1497185550613\\
5210	-93.1752816821047\\
5220	-93.1998691740757\\
5230	-93.2240114548804\\
5240	-93.2535766196586\\
5250	-93.2809002766004\\
5260	-93.3059569957595\\
5270	-93.3343969645797\\
5280	-93.3651523778789\\
5290	-93.3930572897512\\
5300	-93.4177893338532\\
5310	-93.4420263958572\\
5320	-93.4661492550462\\
5330	-93.4902572599364\\
5340	-93.5155314754481\\
5350	-93.5401430824054\\
5360	-93.5643550769167\\
5370	-93.5877860124046\\
5380	-93.6158171446297\\
5390	-93.6537719421036\\
5400	-93.6854650697294\\
5410	-93.7090219699466\\
5420	-93.7330403742785\\
5430	-93.7641701476412\\
5440	-93.8007705907513\\
5450	-93.8361427458772\\
5460	-93.8657081075254\\
5470	-93.8925944952541\\
5480	-93.9190360962587\\
5490	-93.945326881456\\
5500	-93.9712813700795\\
5510	-93.9978440847016\\
5520	-94.0240320015853\\
5530	-94.0490843969768\\
5540	-94.0774639872728\\
5550	-94.1023965888591\\
5560	-94.1247891826736\\
5570	-94.1530022453857\\
5580	-94.1811069139996\\
5590	-94.2041664353693\\
5600	-94.2276817786269\\
5610	-94.2504202041228\\
5620	-94.2732714805839\\
5630	-94.3008071303838\\
5640	-94.3298740752989\\
5650	-94.3586005544398\\
5660	-94.3856422858626\\
5670	-94.4184128719886\\
5680	-94.44758327752\\
5690	-94.481214728705\\
5700	-94.5106693044726\\
5710	-94.5365177212594\\
5720	-94.5687264156959\\
5730	-94.586055406105\\
5740	-94.6076850401658\\
5750	-94.6318294008979\\
5760	-94.6559440580617\\
5770	-94.6795745479382\\
5780	-94.7025005405519\\
5790	-94.7251864856079\\
5800	-94.7514426051039\\
5810	-94.7765904775532\\
5820	-94.8203467592214\\
5830	-94.8534640195335\\
5840	-94.8840667012163\\
5850	-94.9150375150275\\
5860	-94.942274697317\\
5870	-94.9680983733194\\
5880	-94.9946462820078\\
5890	-95.022723154507\\
5900	-95.0483190492996\\
5910	-95.0730592964259\\
5920	-95.0973807438669\\
5930	-95.1213963759003\\
5940	-95.1451311344028\\
5950	-95.1685685133539\\
5960	-95.2039298478644\\
5970	-95.2284638065396\\
5980	-95.2540392949753\\
5990	-95.28014250657\\
6000	-95.3050347424294\\
6010	-95.3290605670558\\
6020	-95.3524538315482\\
6030	-95.3795472241164\\
6040	-95.4045089718427\\
6050	-95.4447759940834\\
6060	-95.4726317430024\\
6070	-95.5000749020892\\
6080	-95.5307665609247\\
6090	-95.5599418675097\\
6100	-95.5841112344898\\
6110	-95.6068202963185\\
6120	-95.6357688904978\\
6130	-95.6595593840477\\
6140	-95.6828331335498\\
6150	-95.7062844487296\\
6160	-95.7313702102053\\
6170	-95.7549950087682\\
6180	-95.7819029029043\\
6190	-95.8052602717933\\
6200	-95.8280943193325\\
6210	-95.8500525015922\\
6220	-95.8642504653922\\
6230	-95.8862312221445\\
6240	-95.9183806505664\\
6250	-95.9477884250629\\
6260	-95.9731796197655\\
6270	-95.999599937152\\
6280	-96.03193429436\\
6290	-96.0604910764151\\
6300	-96.0868453144538\\
6310	-96.1109257184921\\
6320	-96.1401242598848\\
6330	-96.1652061321593\\
6340	-96.1889089710312\\
6350	-96.2119191605441\\
6360	-96.2344126593348\\
6370	-96.2564971501714\\
6380	-96.2801826566528\\
6390	-96.3022519831749\\
6400	-96.3234350911001\\
6410	-96.3445725302169\\
6420	-96.3655476587689\\
6430	-96.386309247772\\
6440	-96.406860395057\\
6450	-96.4272324721902\\
6460	-96.4474839672337\\
6470	-96.4677269996664\\
6480	-96.4877726039854\\
6490	-96.5079435003308\\
6500	-96.5278938546783\\
6510	-96.5476189619881\\
6520	-96.5670798828318\\
6530	-96.5863387216952\\
6540	-96.6054623765016\\
6550	-96.6245006427979\\
6560	-96.6434815123888\\
6570	-96.6624150756151\\
6580	-96.6813007935832\\
6590	-96.7001336577551\\
6600	-96.7117318801083\\
6610	-96.7260844735398\\
6620	-96.7426988541203\\
6630	-96.7602138755788\\
6640	-96.7786435234067\\
6650	-96.7974031809322\\
6660	-96.8200791515522\\
6670	-96.8416644376694\\
6680	-96.8622207221724\\
6690	-96.8822078528096\\
6700	-96.9036191465226\\
6710	-96.9245783045378\\
6720	-96.9449253268968\\
6730	-96.9648299955842\\
6740	-96.984398312952\\
6750	-97.0036942892204\\
6760	-97.0227579108889\\
6770	-97.0424264668398\\
6780	-97.0658128307485\\
6790	-97.0864777209148\\
6800	-97.1137054989172\\
6810	-97.1461514416811\\
6820	-97.1663931484461\\
6830	-97.1850684223679\\
6840	-97.204789320511\\
6850	-97.2247700040113\\
6860	-97.2445817538469\\
6870	-97.2649821217865\\
6880	-97.2845343360023\\
6890	-97.3033895046311\\
6900	-97.3218423009966\\
6910	-97.3409979870716\\
6920	-97.3595752154994\\
6930	-97.3779533927933\\
6940	-97.4006971529395\\
6950	-97.4215049068137\\
6960	-97.4409593240584\\
6970	-97.4584982459003\\
6980	-97.4766035790658\\
6990	-97.4952906166472\\
7000	-97.5142944143609\\
7010	-97.5332400216356\\
7020	-97.5520724407993\\
7030	-97.5707822811797\\
7040	-97.5893322720943\\
7050	-97.6077020091963\\
7060	-97.6258786766434\\
7070	-97.6438551865061\\
7080	-97.6622371792609\\
7090	-97.6908052588146\\
7100	-97.7224659918114\\
7110	-97.7475221839847\\
7120	-97.7690768969245\\
7130	-97.7876395500144\\
7140	-97.8006142056815\\
7150	-97.8164993064006\\
7160	-97.833413342558\\
7170	-97.8505439352915\\
7180	-97.8722613059242\\
7190	-97.8815813387351\\
7200	-97.8947028508392\\
7210	-97.9094546659936\\
7220	-97.9250893535701\\
7230	-97.941371741861\\
7240	-97.95804791267\\
7250	-97.9749511792776\\
7260	-97.9919074314311\\
7270	-98.0087820069455\\
7280	-98.0222142216345\\
7290	-98.0351407758174\\
7300	-98.0507052167383\\
7310	-98.0704861282733\\
7320	-98.0893201193724\\
7330	-98.1069409235649\\
7340	-98.1239763900015\\
7350	-98.1407956606052\\
7360	-98.1575213270376\\
7370	-98.1741852554366\\
7380	-98.1908035660785\\
7390	-98.2073856702561\\
7400	-98.2239329260024\\
7410	-98.2436932825718\\
7420	-98.2617549764644\\
7430	-98.2785733939444\\
7440	-98.2951628925861\\
7450	-98.3117023495489\\
7460	-98.3285852770136\\
7470	-98.3458075380933\\
7480	-98.3626474263498\\
7490	-98.3810568755071\\
7500	-98.4056926689249\\
7510	-98.4244396795064\\
7520	-98.445267953335\\
7530	-98.4632251830303\\
7540	-98.4800222022666\\
7550	-98.4965258506856\\
7560	-98.5129431096218\\
7570	-98.5305128793127\\
7580	-98.5555644080305\\
7590	-98.5755202869746\\
7600	-98.5934436896746\\
7610	-98.6104983960931\\
7620	-98.6271141094446\\
7630	-98.6434768223859\\
7640	-98.6596747807364\\
7650	-98.6757535250719\\
7660	-98.6949955944117\\
7670	-98.716100553545\\
7680	-98.7342302913096\\
7690	-98.7528804701188\\
7700	-98.7705658694258\\
7710	-98.7903354373353\\
7720	-98.8096384533215\\
7730	-98.8278020056536\\
7740	-98.8452492426237\\
7750	-98.8622307444067\\
7760	-98.8790575837938\\
7770	-98.8957966564026\\
7780	-98.9124684640341\\
7790	-98.9290767437105\\
7800	-98.9456178795684\\
7810	-98.962083045646\\
7820	-98.9784577222033\\
7830	-98.9947272663872\\
7840	-99.0108963836184\\
7850	-99.0269866185229\\
7860	-99.0430144599554\\
7870	-99.0589874205746\\
7880	-99.0749082376474\\
7890	-99.0935718172605\\
7900	-99.1112077812439\\
7910	-99.1279306691635\\
7920	-99.1450978236463\\
7930	-99.1623214645174\\
7940	-99.1794211139825\\
7950	-99.1963466703642\\
7960	-99.2135587513716\\
7970	-99.231122932229\\
7980	-99.2481928035651\\
7990	-99.2649917575041\\
8000	-99.2807664067772\\
8010	-99.2944793726025\\
8020	-99.3089007878391\\
8030	-99.3240700667856\\
8040	-99.3396361014015\\
8050	-99.3537619761532\\
8060	-99.3687313710008\\
8070	-99.3845644562283\\
8080	-99.4004956791644\\
8090	-99.4149698441796\\
8100	-99.4288603607738\\
8110	-99.4441243829019\\
8120	-99.4622885901403\\
8130	-99.4805024392448\\
8140	-99.5043716018467\\
8150	-99.5210312581478\\
8160	-99.5367235643253\\
8170	-99.5545832624102\\
8180	-99.5717812113787\\
8190	-99.5892128813923\\
8200	-99.6057536650291\\
8210	-99.6216191760434\\
8220	-99.6372370837544\\
8230	-99.6526922565974\\
8240	-99.6680434981671\\
8250	-99.6833037034169\\
8260	-99.6984604087635\\
8270	-99.713528485368\\
8280	-99.7287826610155\\
8290	-99.7440796371957\\
8300	-99.759257284051\\
8310	-99.7743442430897\\
8320	-99.7902184013344\\
8330	-99.8045366696929\\
8340	-99.8309384327654\\
8350	-99.8490889692093\\
8360	-99.8644239922726\\
8370	-99.8790267275091\\
8380	-99.8933691162274\\
8390	-99.9085072039936\\
8400	-99.9246375063368\\
8410	-99.9398959502643\\
8420	-99.9545928913464\\
8430	-99.9689381267358\\
8440	-99.9831299069172\\
8450	-99.9973589321751\\
8460	-100.011793285513\\
8470	-100.029016489709\\
8480	-100.045016684338\\
8490	-100.06055653234\\
8500	-100.075722587592\\
8510	-100.090623792112\\
8520	-100.105339670256\\
8530	-100.120006694127\\
8540	-100.133908742857\\
8550	-100.14885535538\\
8560	-100.16381544113\\
8570	-100.183353799118\\
8580	-100.202883040308\\
8590	-100.220042826808\\
8600	-100.235849498782\\
8610	-100.250917073441\\
8620	-100.265553415484\\
8630	-100.27991504369\\
8640	-100.295193444897\\
8650	-100.309185568532\\
8660	-100.322456100499\\
8670	-100.332982777976\\
8680	-100.34399352163\\
8690	-100.3563039891\\
8700	-100.369427331889\\
8710	-100.383003388916\\
8720	-100.397016348333\\
8730	-100.411977967647\\
8740	-100.426285829042\\
8750	-100.440370235775\\
8760	-100.454319006497\\
8770	-100.468170989196\\
8780	-100.481941797601\\
8790	-100.495637807934\\
8800	-100.516569034802\\
8810	-100.537967763547\\
8820	-100.554443673349\\
8830	-100.569462092282\\
8840	-100.583879728377\\
8850	-100.608443008651\\
8860	-100.628784565059\\
8870	-100.645197650475\\
8880	-100.659377326205\\
8890	-100.67303788664\\
8900	-100.686182579139\\
8910	-100.699020367882\\
8920	-100.708620254138\\
8930	-100.720179796881\\
8940	-100.733010943193\\
8950	-100.746565354424\\
8960	-100.760274493178\\
8970	-100.774001016733\\
8980	-100.787665457182\\
8990	-100.801254939098\\
9000	-100.819057805221\\
9010	-100.834616279138\\
9020	-100.849158525832\\
9030	-100.863265015022\\
9040	-100.877114641069\\
9050	-100.890809053321\\
9060	-100.904399065857\\
9070	-100.917909741468\\
9080	-100.931354184998\\
9090	-100.944740207198\\
9100	-100.958072967568\\
9110	-100.971356266629\\
9120	-100.984592863796\\
9130	-100.997784922822\\
9140	-101.010934163437\\
9150	-101.02404127251\\
9160	-101.037107832818\\
9170	-101.050135205712\\
9180	-101.065897698412\\
9190	-101.080810195894\\
9200	-101.0944749033\\
9210	-101.107711307554\\
9220	-101.120777464109\\
9230	-101.133762603214\\
9240	-101.146698122752\\
9250	-101.159595606914\\
9260	-101.172664371067\\
9270	-101.186883317141\\
9280	-101.200093895584\\
9290	-101.21324901241\\
9300	-101.226364611767\\
9310	-101.239421017983\\
9320	-101.252408790697\\
9330	-101.265325250704\\
9340	-101.278171362675\\
9350	-101.296861395848\\
9360	-101.311780718462\\
9370	-101.325545476083\\
9380	-101.33889395644\\
9390	-101.352037323436\\
9400	-101.365989699247\\
9410	-101.382631640192\\
9420	-101.397175316283\\
9430	-101.410870198327\\
9440	-101.42410472435\\
9450	-101.437050342361\\
9460	-101.44980042919\\
9470	-101.462409718727\\
9480	-101.474911538718\\
9490	-101.487327163856\\
9500	-101.499671010104\\
9510	-101.51195396426\\
9520	-101.52418293919\\
9530	-101.536387541311\\
9540	-101.551343404208\\
9550	-101.565702319459\\
9560	-101.579269251073\\
9570	-101.592062479396\\
9580	-101.604661206276\\
9590	-101.617055479276\\
9600	-101.629347115595\\
9610	-101.641518465765\\
9620	-101.653608086548\\
9630	-101.665641091588\\
9640	-101.677630512588\\
9650	-101.690887964306\\
9660	-101.70306031244\\
9670	-101.715168665803\\
9680	-101.727368873723\\
9690	-101.739595642677\\
9700	-101.751803417123\\
9710	-101.763969221886\\
9720	-101.77608308252\\
9730	-101.788142062937\\
9740	-101.800146632043\\
9750	-101.812098821037\\
9760	-101.824001290232\\
9770	-101.835856863746\\
9780	-101.847668295057\\
9790	-101.867319694359\\
9800	-101.881812160939\\
9810	-101.894649078479\\
9820	-101.906905945092\\
9830	-101.918869351382\\
9840	-101.932572548007\\
9850	-101.946169633605\\
9860	-101.958228467937\\
9870	-101.96996117097\\
9880	-101.979378627258\\
9890	-101.989537052573\\
9900	-102.000137133997\\
9910	-102.010997833366\\
9920	-102.022056295552\\
9930	-102.03325438695\\
9940	-102.044541497676\\
9950	-102.055877418008\\
9960	-102.067220937334\\
9970	-102.078561942465\\
9980	-102.08990139272\\
9990	-102.103966668739\\
10000	-102.115192539349\\
};
\addplot [color=black!20!pink, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	34.9579904195888\\
1	10.7712948235372\\
2	0.915214748771047\\
3	-5.26974603103177\\
4	-10.2441047294045\\
5	-14.7080955481929\\
6	-18.5948501146233\\
7	-21.7296584392585\\
8	-24.1493419503378\\
9	-26.0714591308343\\
10	-27.7084642057202\\
11	-29.1980965929862\\
12	-30.586469732145\\
13	-31.8955882465249\\
14	-33.1576246795461\\
15	-34.4052500902713\\
16	-35.647051759369\\
17	-36.8828542506523\\
18	-38.1019929684438\\
19	-39.3053267240705\\
20	-40.4892925975966\\
21	-41.6577349553022\\
22	-42.7997628318147\\
23	-43.9181941299969\\
24	-45.019135399174\\
25	-46.1035060346958\\
26	-47.1565910224432\\
27	-48.18377615982\\
28	-49.1752936852349\\
29	-50.1324632887462\\
30	-51.0587714328583\\
31	-51.9603677186787\\
32	-52.8325342675302\\
33	-53.6727885496919\\
34	-54.4904009265171\\
35	-55.2857638407944\\
36	-56.0651153605368\\
37	-56.830389528301\\
38	-57.5838532160626\\
39	-58.3349346410348\\
40	-59.0847619766589\\
41	-59.8325921725306\\
42	-60.5700316963169\\
43	-61.2954139099176\\
44	-62.0140530335599\\
45	-62.7275212702468\\
46	-63.4365818395763\\
47	-64.1382510508781\\
48	-64.824791310448\\
49	-65.4957533419029\\
50	-66.1557583265583\\
51	-66.810228074567\\
52	-67.4578578547258\\
53	-68.0776470227102\\
54	-68.6676909207731\\
55	-69.2300342832255\\
56	-69.7670837669525\\
57	-70.2748183401667\\
58	-70.757284929726\\
59	-71.222678185524\\
60	-71.6709945164065\\
61	-72.1051048881059\\
62	-72.5317142437742\\
63	-72.95064026871\\
64	-73.3640303374374\\
65	-73.7714771556234\\
66	-74.1729167179984\\
67	-74.5674620529921\\
68	-74.9579462222397\\
69	-75.345532875925\\
70	-75.7332010408101\\
71	-76.1199476350185\\
72	-76.5053946987416\\
73	-76.8978497416936\\
74	-77.2950636469133\\
75	-77.6961336529864\\
76	-78.1096014973562\\
77	-78.5299644268546\\
78	-78.9559327672629\\
79	-79.3805291368067\\
80	-79.8008328511246\\
81	-80.221177681801\\
82	-80.6396559891599\\
83	-81.0534035162386\\
84	-81.4686574373655\\
85	-81.8787562797691\\
86	-82.2874513018031\\
87	-82.6982573676424\\
88	-83.1056054918889\\
89	-83.4933139415968\\
90	-83.8588426138713\\
91	-84.2109274815458\\
92	-84.5539412634801\\
93	-84.8957028124548\\
94	-85.2400676304695\\
95	-85.5835392963802\\
96	-85.9220795209258\\
97	-86.2480387660777\\
98	-86.5661749095911\\
99	-86.8848622452162\\
100	-87.1986539427112\\
110	-90.1041011742343\\
120	-92.7323786203631\\
130	-95.0631463897994\\
140	-97.1111255203601\\
150	-98.9843081747236\\
160	-101.064811633133\\
170	-103.142446431882\\
180	-104.773548558096\\
190	-106.097056554684\\
200	-107.485772887949\\
210	-108.752878948207\\
220	-110.037837975485\\
230	-111.29738253285\\
240	-112.646828788253\\
250	-113.885660244552\\
260	-115.099566206108\\
270	-116.160581272649\\
280	-117.153590426225\\
290	-118.128794257276\\
300	-118.88171341147\\
310	-119.916935433476\\
320	-120.936946527991\\
330	-121.845772890183\\
340	-122.562041566513\\
350	-123.302807074462\\
360	-124.052487281694\\
370	-124.884875714442\\
380	-125.769179545871\\
390	-126.559429425854\\
400	-127.094659540541\\
410	-127.659327747795\\
420	-128.290869626825\\
430	-128.927649800994\\
440	-129.540878234872\\
450	-130.20631926622\\
460	-130.814691600856\\
470	-131.443317643404\\
480	-131.838410435122\\
490	-132.301188050091\\
500	-132.822654868082\\
510	-133.379507847234\\
520	-133.943795555387\\
530	-134.398536887456\\
540	-134.864118384131\\
550	-135.39955544299\\
560	-135.934549497599\\
570	-136.52521609727\\
580	-137.030317453739\\
590	-137.656990136426\\
600	-138.031744533282\\
610	-138.339875176979\\
620	-138.621723859219\\
630	-139.064649036441\\
640	-139.479893538094\\
650	-139.895975105498\\
660	-140.263892771386\\
670	-140.640123078626\\
680	-141.071849752793\\
690	-141.413806572344\\
700	-141.761285844589\\
710	-142.14564546809\\
720	-142.584670439283\\
730	-142.894966019134\\
740	-143.224627611556\\
750	-143.588834002575\\
760	-143.870979983851\\
770	-144.206772899704\\
780	-144.563056008191\\
790	-144.71495530945\\
800	-144.903042751463\\
810	-145.16400547947\\
820	-145.475465321635\\
830	-145.859000685547\\
840	-146.297374426474\\
850	-146.66113083271\\
860	-146.938617259744\\
870	-147.258937730802\\
880	-147.519146431989\\
890	-147.777485507627\\
900	-148.137253385226\\
910	-148.439722239599\\
920	-148.622568874112\\
930	-148.994411366165\\
940	-149.206114066416\\
950	-149.455713309976\\
960	-149.79704329441\\
970	-150.21654800169\\
980	-150.461413550767\\
990	-150.690366066538\\
1000	-151.083102215111\\
1010	-151.347980548264\\
1020	-151.545751455212\\
1030	-151.940596173432\\
1040	-152.481479010929\\
1050	-152.542683174626\\
1060	-152.812597409827\\
1070	-153.104873967109\\
1080	-153.307840667131\\
1090	-153.489542894463\\
1100	-153.87797012613\\
1110	-154.253969099116\\
1120	-154.431279288195\\
1130	-154.490359425944\\
1140	-154.744185999687\\
1150	-155.012749347443\\
1160	-155.282754403338\\
1170	-155.635762452814\\
1180	-155.871461786028\\
1190	-156.052895049248\\
1200	-156.311943860517\\
1210	-156.557792059835\\
1220	-156.89128802213\\
1230	-157.206216284301\\
1240	-157.400217019183\\
1250	-157.530044864682\\
1260	-157.689967342405\\
1270	-157.790732357041\\
1280	-157.995468506405\\
1290	-158.39769386426\\
1300	-158.633049010592\\
1310	-158.800152029612\\
1320	-158.947434652728\\
1330	-159.308408898437\\
1340	-159.48956807076\\
1350	-159.686907206669\\
1360	-159.925479073864\\
1370	-160.153172043178\\
1380	-160.31711502037\\
1390	-160.478497634303\\
1400	-160.720131350532\\
1410	-160.917706243298\\
1420	-161.235637619098\\
1430	-161.499817760701\\
1440	-161.620559423519\\
1450	-161.784590287759\\
1460	-161.949698162865\\
1470	-162.15916674037\\
1480	-162.432791003018\\
1490	-162.700135705547\\
1500	-162.888944800789\\
1510	-163.082650928953\\
1520	-163.338206776734\\
1530	-163.581135748756\\
1540	-163.827351843519\\
1550	-164.053060003089\\
1560	-164.226572806148\\
1570	-164.375217438291\\
1580	-164.567331447947\\
1590	-164.765111649702\\
1600	-164.969871383416\\
1610	-165.195986611647\\
1620	-165.434959741502\\
1630	-165.550358964439\\
1640	-165.676174361474\\
1650	-165.824188894977\\
1660	-166.022859783623\\
1670	-166.24507682028\\
1680	-166.486994030574\\
1690	-166.692069060759\\
1700	-166.833499762854\\
1710	-166.984502372838\\
1720	-167.154443166435\\
1730	-167.363717340901\\
1740	-167.609370813957\\
1750	-167.858684934969\\
1760	-168.049814112114\\
1770	-168.268334876857\\
1780	-168.479167451007\\
1790	-168.685607637074\\
1800	-168.944009203113\\
1810	-169.015957936633\\
1820	-169.210320550854\\
1830	-169.411094277842\\
1840	-169.642389890108\\
1850	-169.821052432468\\
1860	-169.93819419127\\
1870	-170.217188463102\\
1880	-170.404775495802\\
1890	-170.47481956014\\
1900	-170.558594231683\\
1910	-170.638266752631\\
1920	-170.780138504269\\
1930	-170.984375244064\\
1940	-171.274524825558\\
1950	-171.452566771088\\
1960	-171.605195243057\\
1970	-171.689817776228\\
1980	-171.858533614335\\
1990	-172.079313826157\\
2000	-172.273588660918\\
2010	-172.436305183953\\
2020	-172.507668267468\\
2030	-172.578568424578\\
2040	-172.737581443939\\
2050	-172.968377045315\\
2060	-173.195518901519\\
2070	-173.467883852481\\
2080	-173.642291885244\\
2090	-173.762801440478\\
2100	-173.828769098117\\
2110	-173.933440405603\\
2120	-174.06491083609\\
2130	-174.235860099773\\
2140	-174.364862734527\\
2150	-174.43250188133\\
2160	-174.495632320195\\
2170	-174.61077911819\\
2180	-174.778403366048\\
2190	-174.934596832716\\
2200	-175.104362158056\\
2210	-175.165756990292\\
2220	-175.194214516088\\
2230	-175.606234842247\\
2240	-175.614794862345\\
2250	-175.579316177723\\
2260	-175.731195633683\\
2270	-175.808860092348\\
2280	-175.968526702576\\
2290	-176.182986097282\\
2300	-176.140298662997\\
2310	-176.309231692457\\
2320	-176.559387058341\\
2330	-176.78565531835\\
2340	-176.921152853631\\
2350	-177.068551380029\\
2360	-177.208022560056\\
2370	-177.403949349293\\
2380	-177.538009264486\\
2390	-177.59598252697\\
2400	-177.581694406166\\
2410	-177.669365683992\\
2420	-177.917215036864\\
2430	-178.175819457442\\
2440	-178.343901284023\\
2450	-178.518533089324\\
2460	-178.640051232817\\
2470	-178.698850022465\\
2480	-178.717663813123\\
2490	-178.779254769715\\
2500	-178.95524343626\\
2510	-179.224048599748\\
2520	-179.373938174742\\
2530	-179.412563974259\\
2540	-179.455035405743\\
2550	-179.571294129114\\
2560	-179.684899206983\\
2570	-179.74407126983\\
2580	-179.822816108185\\
2590	-180.129750286018\\
2600	-180.201224775431\\
2610	-180.320345623956\\
2620	-180.468887733821\\
2630	-180.556252619729\\
2640	-180.808542613815\\
2650	-181.035776387383\\
2660	-181.033552581032\\
2670	-181.147380069416\\
2680	-181.301415707537\\
2690	-181.49502825267\\
2700	-181.682603404257\\
2710	-181.796023961338\\
2720	-181.886155243453\\
2730	-182.007040248816\\
2740	-182.141107708878\\
2750	-182.281658082891\\
2760	-182.409051078808\\
2770	-182.539966313556\\
2780	-182.651971510052\\
2790	-182.695491815855\\
2800	-182.766733656166\\
2810	-182.992985665193\\
2820	-183.140821474803\\
2830	-183.234468826007\\
2840	-183.399861969215\\
2850	-183.45575258839\\
2860	-183.510766855693\\
2870	-183.622019514613\\
2880	-183.740647009874\\
2890	-183.844548384315\\
2900	-183.945627356188\\
2910	-184.082064217009\\
2920	-184.225456609724\\
2930	-184.371167875248\\
2940	-184.480924355229\\
2950	-184.620523698094\\
2960	-184.785133436903\\
2970	-184.972017381268\\
2980	-185.109289787357\\
2990	-185.20681943273\\
3000	-185.303058432816\\
3010	-185.424804158972\\
3020	-185.535442947844\\
3030	-185.617743769449\\
3040	-185.682075445045\\
3050	-185.749023139781\\
3060	-185.857880547226\\
3070	-185.98848865292\\
3080	-186.110227469361\\
3090	-186.231659306558\\
3100	-186.384294468833\\
3110	-186.529859108168\\
3120	-186.614839655988\\
3130	-186.6522710427\\
3140	-186.685135310669\\
3150	-186.717896262791\\
3160	-186.751329728402\\
3170	-186.806182619948\\
3180	-186.896732481541\\
3190	-187.037776239363\\
3200	-187.205733044075\\
3210	-187.351609863197\\
3220	-187.4794072367\\
3230	-187.610333341004\\
3240	-187.736220600168\\
3250	-187.84705242295\\
3260	-187.944156392835\\
3270	-188.048110629294\\
3280	-188.16983293567\\
3290	-188.270520232092\\
3300	-188.345035876783\\
3310	-188.414555162612\\
3320	-188.493545403223\\
3330	-188.581616296375\\
3340	-188.665808817616\\
3350	-188.747722381888\\
3360	-188.833325747811\\
3370	-188.896086683536\\
3380	-188.957893668814\\
3390	-189.017647526983\\
3400	-189.072657640163\\
3410	-189.11906100676\\
3420	-189.161649009208\\
3430	-189.221943096082\\
3440	-189.296461902241\\
3450	-189.374562008623\\
3460	-189.443809546219\\
3470	-189.516528474473\\
3480	-189.597775755666\\
3490	-189.690935439895\\
3500	-189.761106986057\\
3510	-189.823542380707\\
3520	-189.879439615385\\
3530	-189.935792728275\\
3540	-190.000454601996\\
3550	-190.083694960565\\
3560	-190.169479709924\\
3570	-190.258363748589\\
3580	-190.347982822517\\
3590	-190.433368068831\\
3600	-190.513359799496\\
3610	-190.589757161316\\
3620	-190.665510146297\\
3630	-190.733643784359\\
3640	-190.811037704922\\
3650	-190.891581647556\\
3660	-190.989240875081\\
3670	-191.098875391313\\
3680	-191.212046908389\\
3690	-191.295542027671\\
3700	-191.361888196957\\
3710	-191.409722414821\\
3720	-191.462022164055\\
3730	-191.529451407637\\
3740	-191.608929645079\\
3750	-191.693126275166\\
3760	-191.775605617656\\
3770	-191.845823590703\\
3780	-191.923724193631\\
3790	-191.994968676286\\
3800	-192.083439566496\\
3810	-192.172894754224\\
3820	-192.246673813468\\
3830	-192.314451890564\\
3840	-192.380854610977\\
3850	-192.452640285662\\
3860	-192.535660219287\\
3870	-192.62503376891\\
3880	-192.689734242805\\
3890	-192.741735688183\\
3900	-192.797894787051\\
3910	-192.86875967895\\
3920	-192.95661928793\\
3930	-193.050390808406\\
3940	-193.157596580694\\
3950	-193.252535349951\\
3960	-193.332603258367\\
3970	-193.392061229722\\
3980	-193.427795764697\\
3990	-193.854012185753\\
4000	-193.973433755919\\
4010	-194.143688282864\\
4020	-194.295593588158\\
4030	-194.349001083813\\
4040	-194.438247498118\\
4050	-194.55128594229\\
4060	-194.660085465629\\
4070	-194.815742933711\\
4080	-194.815299351914\\
4090	-194.884268637887\\
4100	-195.049566332408\\
4110	-195.114606380556\\
4120	-195.144433810467\\
4130	-195.249564923781\\
4140	-195.362123059579\\
4150	-195.38766219298\\
4160	-195.443272609628\\
4170	-195.590702847332\\
4180	-195.657732997795\\
4190	-195.655265962973\\
4200	-195.74182489105\\
4210	-195.863210984018\\
4220	-195.894756007557\\
4230	-195.965539376846\\
4240	-196.093504705325\\
4250	-196.160485536074\\
4260	-196.174470964531\\
4270	-196.20643010248\\
4280	-196.215537292886\\
4290	-196.224839167629\\
4300	-196.261056479603\\
4310	-196.314761625259\\
4320	-196.401716353795\\
4330	-196.532399018031\\
4340	-196.620179835286\\
4350	-196.68428224138\\
4360	-196.779573432793\\
4370	-196.880820774676\\
4380	-196.960647239055\\
4390	-197.186135127773\\
4400	-197.318346288931\\
4410	-197.443310889561\\
4420	-197.606053065336\\
4430	-197.698946074505\\
4440	-197.750200086127\\
4450	-197.824338952532\\
4460	-197.880687187742\\
4470	-197.922585886623\\
4480	-197.978660666773\\
4490	-198.047982442137\\
4500	-198.15907271777\\
4510	-198.226686587076\\
4520	-198.26717259425\\
4530	-198.30995545172\\
4540	-198.360963357474\\
4550	-198.381444216819\\
4560	-198.412911263872\\
4570	-198.488280298046\\
4580	-198.561269185175\\
4590	-198.64098694873\\
4600	-198.693960050506\\
4610	-198.810830166017\\
4620	-198.914050657978\\
4630	-198.964890142541\\
4640	-199.033836109687\\
4650	-199.158799422981\\
4660	-199.249429758627\\
4670	-199.329302497995\\
4680	-199.408678115632\\
4690	-199.473605253504\\
4700	-199.5220552796\\
4710	-199.574538156123\\
4720	-199.609977100252\\
4730	-199.662545523099\\
4740	-199.736765677506\\
4750	-199.832634066986\\
4760	-199.899344242709\\
4770	-199.955935668529\\
4780	-200.01288521026\\
4790	-200.047208896585\\
4800	-200.090068758267\\
4810	-200.159071612445\\
4820	-200.225292049503\\
4830	-200.280228704116\\
4840	-200.392215961455\\
4850	-200.435395797509\\
4860	-200.483104400004\\
4870	-200.540503634549\\
4880	-200.598591009451\\
4890	-200.650203778845\\
4900	-200.722466710908\\
4910	-200.806323460984\\
4920	-200.892264966504\\
4930	-200.971155608205\\
4940	-201.064596770836\\
4950	-201.165501868233\\
4960	-201.258334607982\\
4970	-201.344232129815\\
4980	-201.430589211767\\
4990	-201.516544454501\\
5000	-201.594141691112\\
5010	-201.650848934247\\
5020	-201.712391178395\\
5030	-201.784612951124\\
5040	-201.843947459394\\
5050	-201.895425804516\\
5060	-201.964253795889\\
5070	-202.048936069982\\
5080	-202.13917233021\\
5090	-202.221724691745\\
5100	-202.297091422984\\
5110	-202.365265054446\\
5120	-202.418014746837\\
5130	-202.443373771637\\
5140	-202.472848742644\\
5150	-202.514688669318\\
5160	-202.569229905071\\
5170	-202.624537709767\\
5180	-202.692736051632\\
5190	-202.760938320354\\
5200	-202.814069767032\\
5210	-202.869535256942\\
5220	-202.937669201345\\
5230	-203.018272532883\\
5240	-203.110593458806\\
5250	-203.20616167995\\
5260	-203.293502979519\\
5270	-203.377934277536\\
5280	-203.457909947282\\
5290	-203.524109490119\\
5300	-203.581861992888\\
5310	-203.641463491283\\
5320	-203.708644192521\\
5330	-203.782091476361\\
5340	-203.860704288005\\
5350	-203.933614480538\\
5360	-203.994782247951\\
5370	-204.046272872624\\
5380	-204.085456155256\\
5390	-204.120576307535\\
5400	-204.151184952383\\
5410	-204.179525439133\\
5420	-204.215134364298\\
5430	-204.253582781923\\
5440	-204.297273455845\\
5450	-204.346970944611\\
5460	-204.40208727597\\
5470	-204.461812019942\\
5480	-204.520922321513\\
5490	-204.588126214116\\
5500	-204.662587144883\\
5510	-204.735449930877\\
5520	-204.803007966009\\
5530	-204.873509525654\\
5540	-204.944335424581\\
5550	-205.010836708392\\
5560	-205.059774826309\\
5570	-205.085572890768\\
5580	-205.113414364903\\
5590	-205.145833016334\\
5600	-205.180024562852\\
5610	-205.472240395547\\
5620	-205.335790483494\\
5630	-205.441135336659\\
5640	-205.555924834475\\
5650	-205.643907095476\\
5660	-205.631968752027\\
5670	-205.675623291919\\
5680	-205.706653475343\\
5690	-205.708458637697\\
5700	-205.707656297001\\
5710	-205.693727445509\\
5720	-205.698685159501\\
5730	-205.738801334827\\
5740	-205.795550607845\\
5750	-205.868136270572\\
5760	-205.949862936902\\
5770	-206.026277704102\\
5780	-206.071572839198\\
5790	-206.129624749388\\
5800	-206.199654511094\\
5810	-206.255847352375\\
5820	-206.319316959347\\
5830	-206.376725131725\\
5840	-206.386885922031\\
5850	-206.393042367325\\
5860	-206.425714622005\\
5870	-206.470929557538\\
5880	-206.517041563909\\
5890	-206.5396378302\\
5900	-206.554965070584\\
5910	-206.585950585456\\
5920	-206.629193455974\\
5930	-206.678258116923\\
5940	-206.727742489146\\
5950	-206.749763543383\\
5960	-206.767647279026\\
5970	-206.792894254694\\
5980	-206.830132486348\\
5990	-206.865267696925\\
6000	-206.911511208459\\
6010	-206.943913153636\\
6020	-206.962549179812\\
6030	-206.975536994915\\
6040	-206.991217806635\\
6050	-207.016307839221\\
6060	-207.056714533076\\
6070	-207.078911435859\\
6080	-207.126752450613\\
6090	-207.175392789979\\
6100	-207.237423417814\\
6110	-207.299207581925\\
6120	-207.361009762583\\
6130	-207.405677552975\\
6140	-207.440041352855\\
6150	-207.47180729195\\
6160	-207.508500831332\\
6170	-207.530121516658\\
6180	-207.559115811418\\
6190	-207.589078974468\\
6200	-207.625240527949\\
6210	-207.660988138998\\
6220	-207.703379985816\\
6230	-207.755940299243\\
6240	-207.800458045232\\
6250	-207.848604962832\\
6260	-207.895117153673\\
6270	-207.927397193833\\
6280	-207.948886702424\\
6290	-207.97254442816\\
6300	-207.997637341559\\
6310	-208.016619186813\\
6320	-208.035249272999\\
6330	-208.055857621198\\
6340	-208.081851771959\\
6350	-208.118176221178\\
6360	-208.165659527967\\
6370	-208.216582757441\\
6380	-208.266156803308\\
6390	-208.314424433755\\
6400	-208.364970215827\\
6410	-208.414784573626\\
6420	-208.457897968967\\
6430	-208.495936786111\\
6440	-208.527272135115\\
6450	-208.563979300647\\
6460	-208.60150694048\\
6470	-208.638740653188\\
6480	-208.680899692127\\
6490	-208.720213715615\\
6500	-208.756571794181\\
6510	-208.788184258553\\
6520	-208.82091677796\\
6530	-208.853484993\\
6540	-208.882200134952\\
6550	-208.903146955162\\
6560	-208.925161121626\\
6570	-208.950617599908\\
6580	-208.96928455147\\
6590	-208.989198824675\\
6600	-209.013669953746\\
6610	-209.042920473844\\
6620	-209.073488718852\\
6630	-209.106166894828\\
6640	-209.143510274993\\
6650	-209.189358820146\\
6660	-209.257192574885\\
6670	-209.305998763258\\
6680	-209.366420401956\\
6690	-209.418536049413\\
6700	-209.470850277166\\
6710	-209.520758734277\\
6720	-209.567240400197\\
6730	-209.612006862379\\
6740	-209.653647935275\\
6750	-209.698823429076\\
6760	-209.747707462831\\
6770	-209.799277306368\\
6780	-209.845016778803\\
6790	-209.884385698694\\
6800	-209.925156105872\\
6810	-209.969230526691\\
6820	-210.012788872976\\
6830	-210.047719130472\\
6840	-210.082458511957\\
6850	-210.119212094276\\
6860	-210.160265199778\\
6870	-210.202270395588\\
6880	-210.239662298828\\
6890	-210.275349174296\\
6900	-210.318768612907\\
6910	-210.361634967403\\
6920	-210.411045579942\\
6930	-210.464206403774\\
6940	-210.509846451534\\
6950	-210.555990458005\\
6960	-210.604495471158\\
6970	-210.655001008955\\
6980	-210.702414861678\\
6990	-210.732946202276\\
7000	-210.761880233612\\
7010	-210.792801781693\\
7020	-210.826816548347\\
7030	-210.865140908833\\
7040	-210.906280457997\\
7050	-210.949220121215\\
7060	-210.994031819368\\
7070	-211.03560267147\\
7080	-211.075373149164\\
7090	-211.117990438119\\
7100	-211.154103339265\\
7110	-211.189565789703\\
7120	-211.225978132904\\
7130	-211.263779533354\\
7140	-211.301889391405\\
7150	-211.334606446874\\
7160	-211.366004212824\\
7170	-211.397998605718\\
7180	-211.434376106639\\
7190	-211.474217478184\\
7200	-211.516444280306\\
7210	-211.563402708644\\
7220	-211.615218262987\\
7230	-211.669535971423\\
7240	-211.724496225904\\
7250	-211.77884810495\\
7260	-211.820862618332\\
7270	-211.860993534838\\
7280	-211.901924585132\\
7290	-211.940479838727\\
7300	-211.974459818766\\
7310	-212.005311181161\\
7320	-212.037831277089\\
7330	-212.075743248403\\
7340	-212.119694448141\\
7350	-212.16777154785\\
7360	-212.21908704454\\
7370	-212.274551392452\\
7380	-212.333006011631\\
7390	-212.393480592893\\
7400	-212.451163320165\\
7410	-212.499307422154\\
7420	-212.533404336976\\
7430	-212.557809960642\\
7440	-212.575869040516\\
7450	-212.592747046735\\
7460	-212.613821371572\\
7470	-212.64018069118\\
7480	-212.673270684883\\
7490	-212.713392927142\\
7500	-212.760701197685\\
7510	-212.814914716911\\
7520	-212.874101931057\\
7530	-212.935481290456\\
7540	-212.99207612941\\
7550	-213.045598454829\\
7560	-213.097867361802\\
7570	-213.14726379879\\
7580	-213.190413220195\\
7590	-213.231452648558\\
7600	-213.272567099592\\
7610	-213.31303451929\\
7620	-213.352965831783\\
7630	-213.392170545857\\
7640	-213.428869099616\\
7650	-213.459049894563\\
7660	-213.489090268683\\
7670	-213.518557033514\\
7680	-213.548124104335\\
7690	-213.578722867207\\
7700	-213.600343169012\\
7710	-213.620396209426\\
7720	-213.64030817657\\
7730	-213.653503914604\\
7740	-213.663022286968\\
7750	-213.675625119747\\
7760	-213.6920173284\\
7770	-213.712724477453\\
7780	-213.736639960274\\
7790	-213.761065026821\\
7800	-213.78695708203\\
7810	-213.815094181794\\
7820	-213.845114052472\\
7830	-213.874917018379\\
7840	-213.906819967142\\
7850	-213.939875415547\\
7860	-213.971693676988\\
7870	-213.998612979507\\
7880	-214.026922590123\\
7890	-214.051261626096\\
7900	-214.072647213357\\
7910	-214.093097993896\\
7920	-214.113069125806\\
7930	-214.134607621953\\
7940	-214.156067029879\\
7950	-214.17890927009\\
7960	-214.202345074225\\
7970	-214.2273150963\\
7980	-214.253832419047\\
7990	-214.282247450417\\
8000	-214.311633369068\\
8010	-214.339493372641\\
8020	-214.363842515232\\
8030	-214.38689798909\\
8040	-214.413566217206\\
8050	-214.437781680821\\
8060	-214.464469413402\\
8070	-214.496410206511\\
8080	-214.532692315208\\
8090	-214.573717760013\\
8100	-214.618294330536\\
8110	-214.664436671855\\
8120	-214.711249586258\\
8130	-214.753058150654\\
8140	-214.790002627348\\
8150	-214.82051644861\\
8160	-214.846110539216\\
8170	-214.872572419118\\
8180	-214.900487780374\\
8190	-214.930087899524\\
8200	-214.959352784886\\
8210	-214.982806718779\\
8220	-215.007640675696\\
8230	-215.03452666638\\
8240	-215.062526605612\\
8250	-215.089657131055\\
8260	-215.112651629998\\
8270	-215.134593755745\\
8280	-215.156517041267\\
8290	-215.176631036295\\
8300	-215.194100921552\\
8310	-215.212804233742\\
8320	-215.234850983041\\
8330	-215.260718425201\\
8340	-215.29134746804\\
8350	-215.326560735871\\
8360	-215.364965504208\\
8370	-215.400096467177\\
8380	-215.43659958867\\
8390	-215.473025247264\\
8400	-215.507124748745\\
8410	-215.539414338489\\
8420	-215.572136635123\\
8430	-215.605922958325\\
8440	-215.639683882193\\
8450	-215.67278683729\\
8460	-215.705065251087\\
8470	-215.73778229956\\
8480	-215.770303609208\\
8490	-215.802947141415\\
8500	-215.835633356548\\
8510	-215.868604572575\\
8520	-215.900161119893\\
8530	-215.928009771731\\
8540	-215.957090245867\\
8550	-215.98782405893\\
8560	-216.019488793717\\
8570	-216.043519353408\\
8580	-216.066294452341\\
8590	-216.090123614496\\
8600	-216.11476610035\\
8610	-216.13881211619\\
8620	-216.162507140367\\
8630	-216.18760749971\\
8640	-216.214125220977\\
8650	-216.242916298214\\
8660	-216.273664636443\\
8670	-216.30469206193\\
8680	-216.334808008338\\
8690	-216.361865148096\\
8700	-216.389349860429\\
8710	-216.417954245066\\
8720	-216.44699844952\\
8730	-216.474667701463\\
8740	-216.499124507512\\
8750	-216.525043987528\\
8760	-216.551740026354\\
8770	-216.579833157208\\
8780	-216.609160794645\\
8790	-216.640264783108\\
8800	-216.673341123819\\
8810	-216.707611336832\\
8820	-216.742017298885\\
8830	-216.775663463224\\
8840	-216.803861804243\\
8850	-216.826378354867\\
8860	-216.847145260639\\
8870	-216.867508869249\\
8880	-216.886376455851\\
8890	-216.907014402997\\
8900	-216.930895532973\\
8910	-216.958321216637\\
8920	-216.989600598287\\
8930	-217.024313817507\\
8940	-217.062316407882\\
8950	-217.102161499379\\
8960	-217.144528590219\\
8970	-217.188419548588\\
8980	-217.231399492558\\
8990	-217.271744870406\\
9000	-217.30636748604\\
9010	-217.335771726038\\
9020	-217.362205813483\\
9030	-217.387758499423\\
9040	-217.41309711918\\
9050	-217.438896953849\\
9060	-217.466618004869\\
9070	-217.496083648428\\
9080	-217.527213629165\\
9090	-217.559436770656\\
9100	-217.592863364298\\
9110	-217.626320209615\\
9120	-217.656730487625\\
9130	-217.686251875352\\
9140	-217.71477502496\\
9150	-217.743993519108\\
9160	-217.768283552993\\
9170	-217.790626042569\\
9180	-217.813127183596\\
9190	-217.836091957744\\
9200	-217.860539694461\\
9210	-217.887297930892\\
9220	-217.916490108933\\
9230	-217.947832724153\\
9240	-217.981760818859\\
9250	-218.018200905373\\
9260	-218.056872428338\\
9270	-218.09728264511\\
9280	-218.132953699919\\
9290	-218.16645654115\\
9300	-218.199983473654\\
9310	-218.23395845862\\
9320	-218.262638810008\\
9330	-218.290239981823\\
9340	-218.318678723717\\
9350	-218.348070447276\\
9360	-218.378532365833\\
9370	-218.410183643778\\
9380	-218.442819671427\\
9390	-218.476233050295\\
9400	-218.510322828972\\
9410	-218.544546928199\\
9420	-218.577913365563\\
9430	-218.610300960295\\
9440	-218.641698249163\\
9450	-218.669194600129\\
9460	-218.698008733333\\
9470	-218.728490288866\\
9480	-218.756150590704\\
9490	-218.785255122353\\
9500	-218.816952179459\\
9510	-218.850814453827\\
9520	-218.884352070236\\
9530	-218.919626162234\\
9540	-218.955965962701\\
9550	-218.993152820149\\
9560	-219.031196998713\\
9570	-219.069992339874\\
9580	-219.109196316735\\
9590	-219.148224578585\\
9600	-219.184707316805\\
9610	-219.219680679507\\
9620	-219.254676157272\\
9630	-219.288495988361\\
9640	-219.318602256795\\
9650	-219.348692668785\\
9660	-219.378766695671\\
9670	-219.409188035476\\
9680	-219.439838138538\\
9690	-219.470107696324\\
9700	-219.499992340031\\
9710	-219.528749114063\\
9720	-219.553156353039\\
9730	-219.577879954037\\
9740	-219.603170735602\\
9750	-219.629282512822\\
9760	-219.65559793063\\
9770	-219.683246277214\\
9780	-219.71299443806\\
9790	-219.742718666343\\
9800	-219.770393033153\\
9810	-219.799806670896\\
9820	-219.830339753178\\
9830	-219.860852651169\\
9840	-219.890189759569\\
9850	-219.919755054527\\
9860	-219.94916292375\\
9870	-219.978541058542\\
9880	-220.006588145561\\
9890	-220.033290935322\\
9900	-220.059945210069\\
9910	-220.086419009619\\
9920	-220.113237070126\\
9930	-220.140534416044\\
9940	-220.168977850958\\
9950	-220.195786583211\\
9960	-220.221478395752\\
9970	-220.24791500958\\
9980	-220.274566463876\\
9990	-220.297667962228\\
10000	-220.320561372874\\
};
\addplot [color=green!20!darkgray, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	34.9579904195888\\
1	9.67833697092325\\
2	-6.05405070837319\\
3	-6.35570117033177\\
4	-9.84200429541595\\
5	-11.6391417923046\\
6	-13.6356145318685\\
7	-15.2698187203038\\
8	-16.699706970505\\
9	-17.9468752004054\\
10	-19.0170359163759\\
11	-19.9538887134682\\
12	-20.7692249149129\\
13	-21.4832839751832\\
14	-22.1142025754509\\
15	-22.6917380352424\\
16	-23.2013625614626\\
17	-23.6758230825122\\
18	-24.1141633902371\\
19	-24.538619906462\\
20	-24.9298759047468\\
21	-25.3115526707687\\
22	-25.6708080134316\\
23	-26.0199997549583\\
24	-26.362985334769\\
25	-26.6900841783741\\
26	-26.9993766557897\\
27	-27.3110139453276\\
28	-27.6091783911771\\
29	-27.8985102456735\\
30	-28.1810002834039\\
31	-28.4601743435624\\
32	-28.7304730396613\\
33	-28.9906633562783\\
34	-29.2430731792853\\
35	-29.4909930992597\\
36	-29.7293429086237\\
37	-29.9628387082761\\
38	-30.1933828211552\\
39	-30.4147844536884\\
40	-30.6311651810494\\
41	-30.8441470567194\\
42	-31.0499270623011\\
43	-31.2518181772369\\
44	-31.4480531511857\\
45	-31.6405413362097\\
46	-31.8319304357642\\
47	-32.0237407409551\\
48	-32.2092131799289\\
49	-32.3906986740534\\
50	-32.5702888417106\\
51	-32.7423662911175\\
52	-32.9154100034545\\
53	-33.083102186623\\
54	-33.2479362987405\\
55	-33.4128932945929\\
56	-33.5772947843894\\
57	-33.7407049229045\\
58	-33.9016835229776\\
59	-34.0589480403585\\
60	-34.2160130761127\\
61	-34.367753369031\\
62	-34.5189818683967\\
63	-34.6718488493736\\
64	-34.817661252598\\
65	-34.9637670594533\\
66	-35.1050967259007\\
67	-35.2482647498851\\
68	-35.3908127041281\\
69	-35.5283923489451\\
70	-35.6687116257191\\
71	-35.8053256305299\\
72	-35.9401970947281\\
73	-36.0711236220201\\
74	-36.20402093607\\
75	-36.3351473035619\\
76	-36.4664242085243\\
77	-36.5945686389416\\
78	-36.7283734240988\\
79	-36.8620383098079\\
80	-36.9903810882968\\
81	-37.1242190117013\\
82	-37.2487276736239\\
83	-37.3769735228978\\
84	-37.5026350661402\\
85	-37.627384665864\\
86	-37.7495481107375\\
87	-37.8705971799965\\
88	-37.9923670199006\\
89	-38.1110599256656\\
90	-38.2311038118126\\
91	-38.3502262162955\\
92	-38.4658349624405\\
93	-38.5811654509288\\
94	-38.6951956364367\\
95	-38.809208273163\\
96	-38.919555508559\\
97	-39.0327235686515\\
98	-39.1444305945251\\
99	-39.258980590906\\
100	-39.3738392162963\\
110	-40.4580097660578\\
120	-41.4506327650746\\
130	-42.3855854649262\\
140	-43.2724277003675\\
150	-44.1037539293895\\
160	-44.903728415815\\
170	-45.6391853426906\\
180	-46.359759498419\\
190	-47.0433959896605\\
200	-47.7129339796241\\
210	-48.3605578553395\\
220	-48.9815238402384\\
230	-49.6046650673111\\
240	-50.2420814370361\\
250	-50.8188576340262\\
260	-51.3970292416271\\
270	-51.9440453593385\\
280	-52.4748271981793\\
290	-52.9694795022945\\
300	-53.442729565783\\
310	-53.9158669886436\\
320	-54.3758997961933\\
330	-54.7998987732243\\
340	-55.2091486710384\\
350	-55.5918353321425\\
360	-55.9707776174632\\
370	-56.3475994385871\\
380	-56.7196520861476\\
390	-57.0629680146805\\
400	-57.398808956213\\
410	-57.7325811500361\\
420	-58.0669269362619\\
430	-58.3987607242297\\
440	-58.7288949933154\\
450	-59.0513885816719\\
460	-59.3631896780486\\
470	-59.6611391729583\\
480	-59.9824355144679\\
490	-60.2944149011904\\
500	-60.5981428945743\\
510	-60.8925844695089\\
520	-61.2023535424917\\
530	-61.4820353183761\\
540	-61.7615672029425\\
550	-62.02803997435\\
560	-62.2809742749135\\
570	-62.5414994043344\\
580	-62.7961353618898\\
590	-63.0570634578752\\
600	-63.3026650429672\\
610	-63.5318654919617\\
620	-63.7594745806419\\
630	-63.9750802734521\\
640	-64.2137438882872\\
650	-64.4465026221261\\
660	-64.6713762917334\\
670	-64.887098397935\\
680	-65.1009236297787\\
690	-65.3097852138043\\
700	-65.5162535148606\\
710	-65.7163537797571\\
720	-65.9282527222783\\
730	-66.1324429060155\\
740	-66.3426763734182\\
750	-66.5529701014171\\
760	-66.7515810361826\\
770	-66.9545132981314\\
780	-67.1572849412048\\
790	-67.3494951558999\\
800	-67.5289313542164\\
810	-67.7045466448975\\
820	-67.879861471647\\
830	-68.0585287796603\\
840	-68.2337138939425\\
850	-68.41227294805\\
860	-68.5810606944894\\
870	-68.7420847359453\\
880	-68.9033190017595\\
890	-69.0652048692997\\
900	-69.2304040914975\\
910	-69.386389189592\\
920	-69.5597622743406\\
930	-69.7239574210836\\
940	-69.8745856181444\\
950	-70.0230763216606\\
960	-70.1667809909111\\
970	-70.3138687205135\\
980	-70.463804628945\\
990	-70.6042227451313\\
1000	-70.7511585129718\\
1010	-70.8969285726071\\
1020	-71.0426056268936\\
1030	-71.1798600587909\\
1040	-71.3135454664361\\
1050	-71.4364748946134\\
1060	-71.5667060960902\\
1070	-71.6910893744925\\
1080	-71.8094351099554\\
1090	-71.9289781380271\\
1100	-72.0432232904982\\
1110	-72.1651182401909\\
1120	-72.2916217351111\\
1130	-72.4193618806518\\
1140	-72.5670437654336\\
1150	-72.7001195166341\\
1160	-72.8214711658894\\
1170	-72.945106800806\\
1180	-73.0641488540527\\
1190	-73.187378898042\\
1200	-73.3008989644976\\
1210	-73.4032802926917\\
1220	-73.5062700877832\\
1230	-73.6114786253478\\
1240	-73.7167585182192\\
1250	-73.8231173559191\\
1260	-73.9280221768782\\
1270	-74.0285102332601\\
1280	-74.1303747306872\\
1290	-74.2317204103456\\
1300	-74.338248149686\\
1310	-74.4579810673013\\
1320	-74.5761121253911\\
1330	-74.6837276134808\\
1340	-74.7888317290549\\
1350	-74.8934079812837\\
1360	-74.984258293688\\
1370	-75.0896430580972\\
1380	-75.1918854034496\\
1390	-75.3002205343979\\
1400	-75.3998809656289\\
1410	-75.504017331035\\
1420	-75.6132650199747\\
1430	-75.7159040006762\\
1440	-75.8170436682031\\
1450	-75.9126541202061\\
1460	-76.0120541272768\\
1470	-76.1059057915763\\
1480	-76.2025806960742\\
1490	-76.3043304500445\\
1500	-76.3980081540842\\
1510	-76.4867894190302\\
1520	-76.5706338143205\\
1530	-76.6643824752832\\
1540	-76.7623562442311\\
1550	-76.8604187594636\\
1560	-76.950790231258\\
1570	-77.0355318716747\\
1580	-77.1185303126043\\
1590	-77.2054747471693\\
1600	-77.2890781122446\\
1610	-77.3665615503708\\
1620	-77.4568550017775\\
1630	-77.5488233253198\\
1640	-77.6386703106701\\
1650	-77.7244893990637\\
1660	-77.810253564123\\
1670	-77.8932566565304\\
1680	-77.9765206946263\\
1690	-78.0530728510018\\
1700	-78.142767618256\\
1710	-78.236110511642\\
1720	-78.3315181261043\\
1730	-78.4203927434128\\
1740	-78.5110712741214\\
1750	-78.6082033965514\\
1760	-78.6978345494545\\
1770	-78.778651211763\\
1780	-78.851866587363\\
1790	-78.9284550559808\\
1800	-79.0112775664734\\
1810	-79.0883470426483\\
1820	-79.1690796884105\\
1830	-79.2518446055806\\
1840	-79.3335637043321\\
1850	-79.4074480224163\\
1860	-79.4785446436803\\
1870	-79.5497265202431\\
1880	-79.619529624967\\
1890	-79.687316678051\\
1900	-79.7531264154629\\
1910	-79.8181145182346\\
1920	-79.8846828737556\\
1930	-79.949477180834\\
1940	-80.0164146290983\\
1950	-80.0809555775229\\
1960	-80.1461138137203\\
1970	-80.2088662677032\\
1980	-80.2709074748958\\
1990	-80.3488455635857\\
2000	-80.4212876769009\\
2010	-80.492204112058\\
2020	-80.5611858416925\\
2030	-80.6274986272937\\
2040	-80.6920551352982\\
2050	-80.7584605465065\\
2060	-80.8244174827845\\
2070	-80.8866494665208\\
2080	-80.9483783561775\\
2090	-81.017023044386\\
2100	-81.0839142838635\\
2110	-81.1487636374815\\
2120	-81.2151315858836\\
2130	-81.2767081756737\\
2140	-81.3353635887288\\
2150	-81.3954159796945\\
2160	-81.454897664335\\
2170	-81.5140436968557\\
2180	-81.5788514724465\\
2190	-81.6414725255459\\
2200	-81.6997899976997\\
2210	-81.75849109426\\
2220	-81.8133633919076\\
2230	-81.8705496216308\\
2240	-81.9302463502797\\
2250	-81.9894798869466\\
2260	-82.0467446187965\\
2270	-82.1040906287127\\
2280	-82.1620483370917\\
2290	-82.2191421819074\\
2300	-82.2787027379758\\
2310	-82.3343424397934\\
2320	-82.3936349900479\\
2330	-82.4517382004816\\
2340	-82.5130176931881\\
2350	-82.5694224427018\\
2360	-82.6235447208711\\
2370	-82.6773102226424\\
2380	-82.7316457973016\\
2390	-82.7873143265084\\
2400	-82.8406462838723\\
2410	-82.8965053394578\\
2420	-82.9482408475481\\
2430	-83.0023910147733\\
2440	-83.0555909539294\\
2450	-83.1169025395154\\
2460	-83.1800442986066\\
2470	-83.2405139648807\\
2480	-83.300312381309\\
2490	-83.3575793953841\\
2500	-83.4196675773558\\
2510	-83.4802713902919\\
2520	-83.5372758818405\\
2530	-83.5964434872689\\
2540	-83.6519682524656\\
2550	-83.7241502560471\\
2560	-83.7807051233888\\
2570	-83.8307896648034\\
2580	-83.8869602012254\\
2590	-83.9487521006596\\
2600	-84.0047652626513\\
2610	-84.0631357749548\\
2620	-84.1170895309032\\
2630	-84.1715770866485\\
2640	-84.2251766860988\\
2650	-84.2762454038849\\
2660	-84.3315414149931\\
2670	-84.3894831755501\\
2680	-84.4568552890251\\
2690	-84.5253487342259\\
2700	-84.5872574741384\\
2710	-84.6444643029375\\
2720	-84.7028591337127\\
2730	-84.7563629527142\\
2740	-84.8065350543216\\
2750	-84.8550765329132\\
2760	-84.9087712599913\\
2770	-84.9658188058007\\
2780	-85.019831326407\\
2790	-85.0707400639214\\
2800	-85.1180988527796\\
2810	-85.1645528473831\\
2820	-85.2121291496166\\
2830	-85.2583068815447\\
2840	-85.3025400901757\\
2850	-85.3470013432658\\
2860	-85.3897308109354\\
2870	-85.4365699531179\\
2880	-85.4872804168918\\
2890	-85.533911275435\\
2900	-85.5784268596325\\
2910	-85.6255061818362\\
2920	-85.6733085685575\\
2930	-85.7303331278663\\
2940	-85.7910757345216\\
2950	-85.8389029009405\\
2960	-85.8903383146584\\
2970	-85.9412539655856\\
2980	-85.9944448946027\\
2990	-86.0402714574006\\
3000	-86.0838892647526\\
3010	-86.1261683163912\\
3020	-86.1662720007926\\
3030	-86.2116969865126\\
3040	-86.2572181422\\
3050	-86.2998053460076\\
3060	-86.3509287249051\\
3070	-86.3990542508985\\
3080	-86.4443313298048\\
3090	-86.4920545292326\\
3100	-86.5396881494807\\
3110	-86.5841174500254\\
3120	-86.6311057530891\\
3130	-86.6776396417529\\
3140	-86.7225198494009\\
3150	-86.7678375821383\\
3160	-86.8132326058625\\
3170	-86.857982383457\\
3180	-86.9026572208643\\
3190	-86.9476371891262\\
3200	-86.9923306570619\\
3210	-87.0349239211494\\
3220	-87.0793425666111\\
3230	-87.1217041835573\\
3240	-87.1638262589268\\
3250	-87.2069346474372\\
3260	-87.247969572213\\
3270	-87.2894515958511\\
3280	-87.3305182798545\\
3290	-87.3727747046456\\
3300	-87.4136049753222\\
3310	-87.4535895429472\\
3320	-87.4921213869658\\
3330	-87.5294996958565\\
3340	-87.5686689324167\\
3350	-87.6073715954698\\
3360	-87.6516918110292\\
3370	-87.6921860172226\\
3380	-87.7306823469737\\
3390	-87.7695073158543\\
3400	-87.8131685152663\\
3410	-87.8527685489435\\
3420	-87.895283388826\\
3430	-87.9416629428478\\
3440	-87.9890591303468\\
3450	-88.0336949446265\\
3460	-88.0789248102786\\
3470	-88.1207508108208\\
3480	-88.1660898130245\\
3490	-88.2077834925909\\
3500	-88.2458450729219\\
3510	-88.2851933728261\\
3520	-88.326894590055\\
3530	-88.3715660486586\\
3540	-88.411975058216\\
3550	-88.4549337258193\\
3560	-88.5083031803256\\
3570	-88.5550183890542\\
3580	-88.5976025767618\\
3590	-88.6376340124082\\
3600	-88.6764572556635\\
3610	-88.7161524207963\\
3620	-88.7548253890111\\
3630	-88.802811558923\\
3640	-88.8466769468719\\
3650	-88.8862971379807\\
3660	-88.9333971620321\\
3670	-88.9736779497161\\
3680	-89.0128550184405\\
3690	-89.0510285950372\\
3700	-89.0876739498079\\
3710	-89.1275369382431\\
3720	-89.1667078574314\\
3730	-89.2049000453535\\
3740	-89.2423062017149\\
3750	-89.2795680737359\\
3760	-89.3172050271358\\
3770	-89.3567875640706\\
3780	-89.3931018034019\\
3790	-89.4310239566134\\
3800	-89.4717858958806\\
3810	-89.5081125737987\\
3820	-89.5427382752966\\
3830	-89.5755914669017\\
3840	-89.6111766665481\\
3850	-89.6485235505096\\
3860	-89.6856128721704\\
3870	-89.7223203884252\\
3880	-89.7587886561631\\
3890	-89.7964664788736\\
3900	-89.833643890215\\
3910	-89.8693667943731\\
3920	-89.9046725481357\\
3930	-89.9397988332936\\
3940	-89.9775962353954\\
3950	-90.013322033692\\
3960	-90.048558104662\\
3970	-90.0841670502936\\
3980	-90.1211032523791\\
3990	-90.1562717663894\\
4000	-90.1966849953502\\
4010	-90.2339261660391\\
4020	-90.2699296589846\\
4030	-90.3056935488937\\
4040	-90.3440191312221\\
4050	-90.382807952958\\
4060	-90.418380370664\\
4070	-90.4517834650036\\
4080	-90.4808104937744\\
4090	-90.512738511041\\
4100	-90.5466170503992\\
4110	-90.5783914414939\\
4120	-90.6099302793064\\
4130	-90.6431505768904\\
4140	-90.6782774028502\\
4150	-90.7132504419725\\
4160	-90.7472941418375\\
4170	-90.7794183549768\\
4180	-90.8124291674254\\
4190	-90.84577351034\\
4200	-90.8827936048561\\
4210	-90.916623373021\\
4220	-90.9505997306483\\
4230	-90.9830782040037\\
4240	-91.0145904289515\\
4250	-91.0462784141964\\
4260	-91.0830295494321\\
4270	-91.1182171924059\\
4280	-91.15150403981\\
4290	-91.1856609186669\\
4300	-91.217816981214\\
4310	-91.2512623735862\\
4320	-91.2856301846622\\
4330	-91.3204724092967\\
4340	-91.3545925121338\\
4350	-91.3870498453873\\
4360	-91.4182729389911\\
4370	-91.4485654335439\\
4380	-91.4781362833648\\
4390	-91.5071249694148\\
4400	-91.5356201885662\\
4410	-91.5636347898908\\
4420	-91.5939361955103\\
4430	-91.6261832443571\\
4440	-91.6562480197322\\
4450	-91.6877074713131\\
4460	-91.717080188824\\
4470	-91.744974466692\\
4480	-91.7722544274079\\
4490	-91.7994137556377\\
4500	-91.8272935456636\\
4510	-91.8546952457662\\
4520	-91.8828092319487\\
4530	-91.9132649957616\\
4540	-91.9427670858078\\
4550	-91.9724569782501\\
4560	-92.0058285999957\\
4570	-92.0444341416866\\
4580	-92.0772306980099\\
4590	-92.113639692545\\
4600	-92.1463992943674\\
4610	-92.1766072796028\\
4620	-92.2099079574549\\
4630	-92.2386168950022\\
4640	-92.2675735944885\\
4650	-92.2953299950093\\
4660	-92.3216790060847\\
4670	-92.3475345950169\\
4680	-92.373251279895\\
4690	-92.3972605037827\\
4700	-92.4197515555992\\
4710	-92.4440720603251\\
4720	-92.4725110735481\\
4730	-92.4992316177737\\
4740	-92.5301337143855\\
4750	-92.559221530167\\
4760	-92.5926263350945\\
4770	-92.623198519651\\
4780	-92.6514435853774\\
4790	-92.6785754371793\\
4800	-92.7053165721198\\
4810	-92.732561546129\\
4820	-92.7582574958682\\
4830	-92.7908526248856\\
4840	-92.8261389934326\\
4850	-92.8600184126548\\
4860	-92.8908955884435\\
4870	-92.9264695470408\\
4880	-92.953513279536\\
4890	-92.9808273592113\\
4900	-93.0089661286467\\
4910	-93.0365816145205\\
4920	-93.0635434494207\\
4930	-93.0903978742112\\
4940	-93.1173609922846\\
4950	-93.1435682101635\\
4960	-93.1706635916307\\
4970	-93.1965831139684\\
4980	-93.221976615344\\
4990	-93.2525283338918\\
5000	-93.2812797308926\\
5010	-93.3075534624703\\
5020	-93.3380908008877\\
5030	-93.370526125921\\
5040	-93.3984973202451\\
5050	-93.4242669062348\\
5060	-93.4496668799462\\
5070	-93.4749688893203\\
5080	-93.5008964020851\\
5090	-93.5270498675669\\
5100	-93.5545321737687\\
5110	-93.5822655295306\\
5120	-93.6078698961314\\
5130	-93.6461528519173\\
5140	-93.6795185650573\\
5150	-93.7063085241954\\
5160	-93.7295190705921\\
5170	-93.760471306605\\
5180	-93.7983789311497\\
5190	-93.8353556072507\\
5200	-93.8663369813998\\
5210	-93.8944277206334\\
5220	-93.9221341819484\\
5230	-93.9496574935924\\
5240	-93.9767707000841\\
5250	-94.0048711279808\\
5260	-94.0319515797028\\
5270	-94.059480200829\\
5280	-94.088104377804\\
5290	-94.1128417578869\\
5300	-94.1361710732884\\
5310	-94.1698835958353\\
5320	-94.1955278467358\\
5330	-94.2197444588443\\
5340	-94.2439495720625\\
5350	-94.267814303316\\
5360	-94.2958840330425\\
5370	-94.3249278182792\\
5380	-94.3564158604323\\
5390	-94.3846254848724\\
5400	-94.4187789979256\\
5410	-94.4492978921695\\
5420	-94.4846845399993\\
5430	-94.5149301402945\\
5440	-94.5418482725344\\
5450	-94.5758820748124\\
5460	-94.5923131376796\\
5470	-94.6164032681474\\
5480	-94.6418325681921\\
5490	-94.6669378708089\\
5500	-94.6914505937918\\
5510	-94.7136691873172\\
5520	-94.7403175925597\\
5530	-94.7682990542303\\
5540	-94.8088333366318\\
5550	-94.8461371120751\\
5560	-94.8777420826877\\
5570	-94.9109947253565\\
5580	-94.939945801091\\
5590	-94.9671336290261\\
5600	-94.9949722924479\\
5610	-95.0242963656796\\
5620	-95.0510980349128\\
5630	-95.0770119442416\\
5640	-95.1024869323224\\
5650	-95.1276324334879\\
5660	-95.1524693119956\\
5670	-95.1786584117002\\
5680	-95.2144476524852\\
5690	-95.2393879209525\\
5700	-95.267561347019\\
5710	-95.2942383146378\\
5720	-95.3198109734232\\
5730	-95.3445985168365\\
5740	-95.3723267233916\\
5750	-95.3984146076649\\
5760	-95.4376539358088\\
5770	-95.4693300491745\\
5780	-95.4970170593575\\
5790	-95.5298978114913\\
5800	-95.5604904789604\\
5810	-95.5858309805137\\
5820	-95.6104750389836\\
5830	-95.639970450321\\
5840	-95.6646783719044\\
5850	-95.6890050025282\\
5860	-95.7144117211884\\
5870	-95.7400882498668\\
5880	-95.7666115013862\\
5890	-95.7929579250162\\
5900	-95.8166470085137\\
5910	-95.8407190755351\\
5920	-95.85981918721\\
5930	-95.8751997184232\\
5940	-95.9100202330712\\
5950	-95.9411625242714\\
5960	-95.9686442616612\\
5970	-95.9955306472801\\
5980	-96.0293277620687\\
5990	-96.0594946805476\\
6000	-96.0871630170306\\
6010	-96.1124531461313\\
6020	-96.1430043584217\\
6030	-96.169112845782\\
6040	-96.1938568974375\\
6050	-96.2178840610519\\
6060	-96.2413726170457\\
6070	-96.2644378266984\\
6080	-96.2897540561311\\
6090	-96.3120756063092\\
6100	-96.3343119907245\\
6110	-96.3564232237796\\
6120	-96.3783206440584\\
6130	-96.399981494844\\
6140	-96.421430562056\\
6150	-96.4427016328783\\
6160	-96.4639861299134\\
6170	-96.4850652777722\\
6180	-96.5062151450424\\
6190	-96.5271961746311\\
6200	-96.5479088021039\\
6210	-96.5683336858258\\
6220	-96.5885420203373\\
6230	-96.6086084292781\\
6240	-96.6285865561592\\
6250	-96.6485043917449\\
6260	-96.668370249749\\
6270	-96.6881816412064\\
6280	-96.7055678832887\\
6290	-96.7180201212744\\
6300	-96.734522811578\\
6310	-96.7525413752895\\
6320	-96.7715263960431\\
6330	-96.7910859753823\\
6340	-96.8136610229597\\
6350	-96.8367170663945\\
6360	-96.8584681850507\\
6370	-96.8795279499917\\
6380	-96.9017644073457\\
6390	-96.9238188805146\\
6400	-96.9451930115505\\
6410	-96.9660813407035\\
6420	-96.9866035133742\\
6430	-97.0068307288327\\
6440	-97.0268069241081\\
6450	-97.0492037527386\\
6460	-97.072450509866\\
6470	-97.0937757806847\\
6480	-97.129647929203\\
6490	-97.1567137302329\\
6500	-97.1758204483773\\
6510	-97.1961634586172\\
6520	-97.2171168927588\\
6530	-97.2380018004714\\
6540	-97.2592186310158\\
6550	-97.2800303956276\\
6560	-97.2999514533385\\
6570	-97.3193789603377\\
6580	-97.3394100681033\\
6590	-97.3589269328063\\
6600	-97.3835262993852\\
6610	-97.4050703295311\\
6620	-97.4248070001921\\
6630	-97.444428557926\\
6640	-97.4627074221381\\
6650	-97.4817976389867\\
6660	-97.5014861085241\\
6670	-97.5214181138909\\
6680	-97.5412282923631\\
6690	-97.5609289617483\\
6700	-97.5804766725378\\
6710	-97.5998384054381\\
6720	-97.6189957040459\\
6730	-97.6379361315527\\
6740	-97.6569552569423\\
6750	-97.6838637490147\\
6760	-97.716517068848\\
6770	-97.7440895838265\\
6780	-97.7671664341414\\
6790	-97.7871849587049\\
6800	-97.8008294313144\\
6810	-97.817607639059\\
6820	-97.8353950190372\\
6830	-97.85339836216\\
6840	-97.8738079040581\\
6850	-97.8847553831221\\
6860	-97.8993107864879\\
6870	-97.9151139200675\\
6880	-97.9318396776558\\
6890	-97.9491427443264\\
6900	-97.9667847055063\\
6910	-97.9846069875834\\
6920	-98.0022878174576\\
6930	-98.0186275822891\\
6940	-98.0312773171781\\
6950	-98.0465207521288\\
6960	-98.0669198496356\\
6970	-98.0869202566279\\
6980	-98.105516330885\\
6990	-98.1234286038931\\
7000	-98.1410896599359\\
7010	-98.1586477100096\\
7020	-98.1761389078495\\
7030	-98.1935813013128\\
7040	-98.2109843525006\\
7050	-98.2290570270634\\
7060	-98.2496640399217\\
7070	-98.2679824477861\\
7080	-98.2855022284055\\
7090	-98.3028914477726\\
7100	-98.3202380664329\\
7110	-98.3383537605027\\
7120	-98.356178527702\\
7130	-98.3737280399087\\
7140	-98.3996548842084\\
7150	-98.4202563540661\\
7160	-98.4416613093788\\
7170	-98.4609146193856\\
7180	-98.4786311048208\\
7190	-98.4959755863067\\
7200	-98.5132164486093\\
7210	-98.5316967705598\\
7220	-98.5580466865402\\
7230	-98.5785688810965\\
7240	-98.5971664619341\\
7250	-98.6149429073238\\
7260	-98.6323031739786\\
7270	-98.6494208315116\\
7280	-98.6663777181391\\
7290	-98.6833270383612\\
7300	-98.7082554693012\\
7310	-98.725127804794\\
7320	-98.7459282364497\\
7330	-98.7647361417707\\
7340	-98.7846580330491\\
7350	-98.8052219369183\\
7360	-98.8245048334925\\
7370	-98.8429399602513\\
7380	-98.8608074236458\\
7390	-98.8784857267865\\
7400	-98.8960636862722\\
7410	-98.9135665805421\\
7420	-98.9309989528367\\
7430	-98.9483563977442\\
7440	-98.9656280368313\\
7450	-98.9827961376732\\
7460	-98.9998470766791\\
7470	-99.0167938060822\\
7480	-99.0336611940148\\
7490	-99.0504640390189\\
7500	-99.0672081771885\\
7510	-99.0853490050331\\
7520	-99.1041751502527\\
7530	-99.1223261080612\\
7540	-99.1402381366966\\
7550	-99.1583232473336\\
7560	-99.176304575175\\
7570	-99.1941013463559\\
7580	-99.212036473464\\
7590	-99.2305467474287\\
7600	-99.2484675498589\\
7610	-99.2660897660988\\
7620	-99.2828349037896\\
7630	-99.2971745295906\\
7640	-99.3122728680817\\
7650	-99.3282334971546\\
7660	-99.3444610526955\\
7670	-99.359077946202\\
7680	-99.3752804807991\\
7690	-99.3919906923427\\
7700	-99.4084953640042\\
7710	-99.4223622504101\\
7720	-99.4382232696451\\
7730	-99.4550660570121\\
7740	-99.4755749484827\\
7750	-99.4997926191306\\
7760	-99.5181476793396\\
7770	-99.5346069164585\\
7780	-99.5528708533633\\
7790	-99.5712991436773\\
7800	-99.5894508769307\\
7810	-99.6067955134197\\
7820	-99.6234269272904\\
7830	-99.6398011466538\\
7840	-99.6560056777609\\
7850	-99.6721018902589\\
7860	-99.6880946893679\\
7870	-99.7039734966564\\
7880	-99.7197670669442\\
7890	-99.7359021291336\\
7900	-99.7518977911699\\
7910	-99.7677828516733\\
7920	-99.7835702875649\\
7930	-99.800043080067\\
7940	-99.8245270836019\\
7950	-99.8452312493906\\
7960	-99.8616732608833\\
7970	-99.8770845135496\\
7980	-99.8921662089735\\
7990	-99.9079540852875\\
8000	-99.9248800657375\\
8010	-99.9408670979083\\
8020	-99.9562627910988\\
8030	-99.9712934111333\\
8040	-99.9861804849612\\
8050	-100.001127024567\\
8060	-100.017564362067\\
8070	-100.034865524816\\
8080	-100.051478594358\\
8090	-100.067616327318\\
8100	-100.08339901296\\
8110	-100.098937683433\\
8120	-100.114591542787\\
8130	-100.129057684222\\
8140	-100.144572203746\\
8150	-100.160310883782\\
8160	-100.179354354534\\
8170	-100.200313045145\\
8180	-100.218578353523\\
8190	-100.235264208472\\
8200	-100.251108200807\\
8210	-100.266473303785\\
8220	-100.28153916502\\
8230	-100.297575215459\\
8240	-100.312084958116\\
8250	-100.325525265058\\
8260	-100.33637049199\\
8270	-100.34843193701\\
8280	-100.361725833909\\
8290	-100.375734233673\\
8300	-100.390117928489\\
8310	-100.405610340491\\
8320	-100.420816169605\\
8330	-100.4356732857\\
8340	-100.450357978963\\
8350	-100.464926333867\\
8360	-100.479402668909\\
8370	-100.493795727047\\
8380	-100.513861489458\\
8390	-100.537290164434\\
8400	-100.554652094051\\
8410	-100.570401920831\\
8420	-100.588057268877\\
8430	-100.611616046797\\
8440	-100.632691119419\\
8450	-100.649061248398\\
8460	-100.663731219455\\
8470	-100.677930348338\\
8480	-100.691596759331\\
8490	-100.703390361983\\
8500	-100.714419373244\\
8510	-100.727370359232\\
8520	-100.741350268574\\
8530	-100.755703358915\\
8540	-100.770114341738\\
8550	-100.784485017513\\
8560	-100.798761728265\\
8570	-100.816723157366\\
8580	-100.833329237562\\
8590	-100.848652446106\\
8600	-100.863475330573\\
8610	-100.8780138806\\
8620	-100.892384096656\\
8630	-100.906642186667\\
8640	-100.920815122168\\
8650	-100.934916836433\\
8660	-100.948955609126\\
8670	-100.962936987545\\
8680	-100.976864951905\\
8690	-100.990742425951\\
8700	-101.004571688655\\
8710	-101.018354335967\\
8720	-101.032091186385\\
8730	-101.045784409576\\
8740	-101.060965978083\\
8750	-101.077472605416\\
8760	-101.091993638205\\
8770	-101.105943116567\\
8780	-101.119677955858\\
8790	-101.13331713165\\
8800	-101.146900169042\\
8810	-101.160441050722\\
8820	-101.174579853444\\
8830	-101.189077914632\\
8840	-101.20292695701\\
8850	-101.216729072975\\
8860	-101.230482538778\\
8870	-101.244167400117\\
8880	-101.257775432385\\
8890	-101.271305240915\\
8900	-101.287917140901\\
8910	-101.305531251788\\
8920	-101.320317996626\\
8930	-101.334454605692\\
8940	-101.34831116489\\
8950	-101.362006142585\\
8960	-101.379760441954\\
8970	-101.395260486178\\
8980	-101.409717719308\\
8990	-101.423640961282\\
9000	-101.437239287907\\
9010	-101.450622105018\\
9020	-101.4638519206\\
9030	-101.476966015817\\
9040	-101.489987803425\\
9050	-101.50293320477\\
9060	-101.515813690196\\
9070	-101.528636476035\\
9080	-101.542570240199\\
9090	-101.557807674399\\
9100	-101.572912170366\\
9110	-101.586520659301\\
9120	-101.599851566767\\
9130	-101.612908745132\\
9140	-101.625857362866\\
9150	-101.638666161727\\
9160	-101.651376180151\\
9170	-101.664019796163\\
9180	-101.67661380215\\
9190	-101.690420626112\\
9200	-101.703245092669\\
9210	-101.715956202093\\
9220	-101.728766039375\\
9230	-101.741600741506\\
9240	-101.754410879122\\
9250	-101.76717259709\\
9260	-101.779876244151\\
9270	-101.792519545037\\
9280	-101.805103647006\\
9290	-101.817631180573\\
9300	-101.830105304685\\
9310	-101.842529246099\\
9320	-101.86041543853\\
9330	-101.877189880109\\
9340	-101.891033368704\\
9350	-101.904037022836\\
9360	-101.916658926396\\
9370	-101.930399423785\\
9380	-101.945100175385\\
9390	-101.957816042581\\
9400	-101.970141764128\\
9410	-101.980044577549\\
9420	-101.990762772946\\
9430	-102.001932606741\\
9440	-102.013377755963\\
9450	-102.025026832398\\
9460	-102.036814116889\\
9470	-102.048684989319\\
9480	-102.06059436147\\
9490	-102.072501040877\\
9500	-102.084408105187\\
9510	-102.098775577684\\
9520	-102.110784704546\\
9530	-102.123198714288\\
9540	-102.136010364079\\
9550	-102.149148816717\\
9560	-102.162002891937\\
9570	-102.175880099057\\
9580	-102.185258773835\\
9590	-102.194746717589\\
9600	-102.205050104461\\
9610	-102.215871516322\\
9620	-102.226937842347\\
9630	-102.238115952173\\
9640	-102.249331404225\\
9650	-102.260555208692\\
9660	-102.274337820381\\
9670	-102.286870018689\\
9680	-102.298359691047\\
9690	-102.310169659366\\
9700	-102.322027724475\\
9710	-102.333802802285\\
9720	-102.345489320965\\
9730	-102.361317612456\\
9740	-102.376062407501\\
9750	-102.389357032083\\
9760	-102.402726936288\\
9770	-102.416726926511\\
9780	-102.430770180823\\
9790	-102.444692325107\\
9800	-102.458450649657\\
9810	-102.472040467803\\
9820	-102.485462648952\\
9830	-102.498721095012\\
9840	-102.511820714377\\
9850	-102.524762899539\\
9860	-102.537560730695\\
9870	-102.550232073285\\
9880	-102.562789034271\\
9890	-102.575240612136\\
9900	-102.587593710357\\
9910	-102.599854515728\\
9920	-102.612028836325\\
9930	-102.62412217736\\
9940	-102.636139427156\\
9950	-102.648084999649\\
9960	-102.659962979252\\
9970	-102.671777093239\\
9980	-102.689798038111\\
9990	-102.702460125438\\
10000	-102.713786285943\\
};
\addplot [color=mycolor1, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	34.9579904195888\\
1	24.4523968892276\\
2	15.3073402003811\\
3	7.03303717754673\\
4	-0.587199560989343\\
5	-7.58292875718632\\
6	-13.8582719726683\\
7	-19.2396105508627\\
8	-23.5958560537704\\
9	-26.9254986141687\\
10	-29.372223944461\\
11	-31.1904835068948\\
12	-32.5778775857536\\
13	-33.7253423758338\\
14	-34.7574683692567\\
15	-35.744436181435\\
16	-36.704872311648\\
17	-37.6639849073269\\
18	-38.6316403302031\\
19	-39.5968989629067\\
20	-40.5368200847757\\
21	-41.4717208791672\\
22	-42.3983233531064\\
23	-43.3148448630837\\
24	-44.2239806809006\\
25	-45.0997490057553\\
26	-45.9623124861565\\
27	-46.8117510435232\\
28	-47.6382999605915\\
29	-48.4614162341925\\
30	-49.2894504108246\\
31	-50.1069635241637\\
32	-50.907659372489\\
33	-51.6969567335015\\
34	-52.4575347436153\\
35	-53.186412227952\\
36	-53.8711200929323\\
37	-54.5326683463417\\
38	-55.1779486430585\\
39	-55.8127094507971\\
40	-56.425145398983\\
41	-57.0323445984349\\
42	-57.6312012505486\\
43	-58.2116439055139\\
44	-58.7885161678179\\
45	-59.3559435756442\\
46	-59.9167333339149\\
47	-60.4669528192919\\
48	-61.0027162845\\
49	-61.5289984567821\\
50	-62.050008773383\\
51	-62.5750409945151\\
52	-63.0924404980734\\
53	-63.6043551181363\\
54	-64.090833033808\\
55	-64.5639603097776\\
56	-65.0334017944832\\
57	-65.48652320864\\
58	-65.9277228956599\\
59	-66.3576721432719\\
60	-66.7786578542855\\
61	-67.1842492828253\\
62	-67.5815157021467\\
63	-67.9688590152334\\
64	-68.3492450220649\\
65	-68.7177570550484\\
66	-69.0779635460752\\
67	-69.4309009894783\\
68	-69.7842110493752\\
69	-70.138062727829\\
70	-70.4864748834001\\
71	-70.8278631127879\\
72	-71.1658799526109\\
73	-71.4982453055487\\
74	-71.831918137741\\
75	-72.1663122364145\\
76	-72.4960537606138\\
77	-72.8267144185107\\
78	-73.1513782590339\\
79	-73.4783662865704\\
80	-73.807275160754\\
81	-74.1383633175225\\
82	-74.4640055781858\\
83	-74.7859721510763\\
84	-75.0960358806338\\
85	-75.3937536490783\\
86	-75.6837175788436\\
87	-75.9684592196112\\
88	-76.2449634985535\\
89	-76.5215478744774\\
90	-76.7972167957217\\
91	-77.0764684785523\\
92	-77.3582276843916\\
93	-77.6304641809288\\
94	-77.8860359701528\\
95	-78.1376787817989\\
96	-78.3948902923928\\
97	-78.6610947899339\\
98	-78.9293534583447\\
99	-79.2055900347474\\
100	-79.4775028535474\\
110	-81.8824167845625\\
120	-84.1318472947309\\
130	-86.2490159409355\\
140	-88.1864146004383\\
150	-89.9341364161434\\
160	-91.6006218034326\\
170	-93.175121363285\\
180	-94.6320253742232\\
190	-95.9977948244359\\
200	-97.2618396458109\\
210	-98.5050844402734\\
220	-99.751045762098\\
230	-100.914808199409\\
240	-101.912776993072\\
250	-102.961303310219\\
260	-103.874968809806\\
270	-104.754905957096\\
280	-105.662673135623\\
290	-106.543865899983\\
300	-107.343922771772\\
310	-108.229680755221\\
320	-109.030245077912\\
330	-109.789526708595\\
340	-110.533522971614\\
350	-111.274049296939\\
360	-112.014958060659\\
370	-112.641184845972\\
380	-113.312495713552\\
390	-114.04792000062\\
400	-114.700069939971\\
410	-115.388882803937\\
420	-115.973445702355\\
430	-116.573322054972\\
440	-117.18863411571\\
450	-117.745655958887\\
460	-118.286777890673\\
470	-118.780225378934\\
480	-119.245789461666\\
490	-119.809011978576\\
500	-120.367801191919\\
510	-120.883134187683\\
520	-121.455469217554\\
530	-122.002906230263\\
540	-122.494857424989\\
550	-122.991907140759\\
560	-123.434882588762\\
570	-123.888393126155\\
580	-124.439873384281\\
590	-124.986055860382\\
600	-125.463204337938\\
610	-125.931887330811\\
620	-126.363863763063\\
630	-126.761025540325\\
640	-127.150502365549\\
650	-127.525060856887\\
660	-127.904092525573\\
670	-128.223145855068\\
680	-128.546844101821\\
690	-128.879319483074\\
700	-129.236184545363\\
710	-129.529492781087\\
720	-129.883123729818\\
730	-130.262886678561\\
740	-130.643560212891\\
750	-130.98158561434\\
760	-131.360151256168\\
770	-131.670179859009\\
780	-131.980227709852\\
790	-132.301477916777\\
800	-132.625075962188\\
810	-132.969823547535\\
820	-133.269029106722\\
830	-133.62750630153\\
840	-133.959158209212\\
850	-134.298381762178\\
860	-134.620388646702\\
870	-134.987848306818\\
880	-135.33911312551\\
890	-135.578775139188\\
900	-135.84476319307\\
910	-136.043865797089\\
920	-136.26954530364\\
930	-136.518847817503\\
940	-136.81098079269\\
950	-137.096553620269\\
960	-137.362382071149\\
970	-137.603579042298\\
980	-137.847862814986\\
990	-138.079411579786\\
1000	-138.317962593018\\
1010	-138.58512870069\\
1020	-138.840521485302\\
1030	-139.061507551741\\
1040	-139.284426555814\\
1050	-139.523438425554\\
1060	-139.766828026548\\
1070	-139.972250490912\\
1080	-140.161058867325\\
1090	-140.361069383265\\
1100	-140.555941183967\\
1110	-140.721230210611\\
1120	-140.931845357362\\
1130	-141.171688664198\\
1140	-141.37100102292\\
1150	-141.575017360075\\
1160	-141.803952711513\\
1170	-142.052232289488\\
1180	-142.291552293449\\
1190	-142.505883955695\\
1200	-142.696048604114\\
1210	-142.876403665773\\
1220	-143.091576669727\\
1230	-143.260804048976\\
1240	-143.461581184909\\
1250	-143.661527620624\\
1260	-143.854395191255\\
1270	-144.056192646444\\
1280	-144.361361777368\\
1290	-144.563227338771\\
1300	-144.736185555115\\
1310	-144.922152792243\\
1320	-145.110872251224\\
1330	-145.282839512105\\
1340	-145.459588487424\\
1350	-145.623434145462\\
1360	-145.89323678707\\
1370	-146.024897736246\\
1380	-146.172718852303\\
1390	-146.358170525396\\
1400	-146.547215275262\\
1410	-146.702735583288\\
1420	-146.887058789719\\
1430	-147.044710076645\\
1440	-147.220825034945\\
1450	-147.396130429702\\
1460	-147.561247735788\\
1470	-147.820216789475\\
1480	-148.012979822791\\
1490	-148.183844517959\\
1500	-148.378181309204\\
1510	-148.579734600857\\
1520	-148.783647152555\\
1530	-148.931330666422\\
1540	-149.212425964787\\
1550	-149.446157793083\\
1560	-149.62889734256\\
1570	-149.755283843812\\
1580	-149.899805136686\\
1590	-150.098007167079\\
1600	-150.322810764108\\
1610	-150.434908079308\\
1620	-150.567392538708\\
1630	-150.744999173551\\
1640	-150.904187925771\\
1650	-151.047568117668\\
1660	-151.26562933322\\
1670	-151.460299946328\\
1680	-151.600233079685\\
1690	-151.747954525169\\
1700	-151.825662971832\\
1710	-151.949828218648\\
1720	-152.137990970519\\
1730	-152.273169481549\\
1740	-152.393520653057\\
1750	-152.568887377777\\
1760	-152.755174586253\\
1770	-152.870792779309\\
1780	-153.023798919972\\
1790	-153.220585751744\\
1800	-153.383360314251\\
1810	-153.550469702731\\
1820	-153.714115072159\\
1830	-153.879622986689\\
1840	-153.886175025733\\
1850	-153.991391590443\\
1860	-154.218450933756\\
1870	-154.421412020772\\
1880	-154.625321796338\\
1890	-154.789369618617\\
1900	-154.958839182562\\
1910	-155.076427048857\\
1920	-155.21241913808\\
1930	-155.392597677506\\
1940	-155.536541757409\\
1950	-155.675670714848\\
1960	-155.790096232668\\
1970	-155.932455953721\\
1980	-156.068716745484\\
1990	-156.18625366084\\
2000	-156.324762094223\\
2010	-156.43605617206\\
2020	-156.525480758149\\
2030	-156.652929635572\\
2040	-156.781664733368\\
2050	-156.896586019885\\
2060	-157.039915627491\\
2070	-157.174170257471\\
2080	-157.276768190824\\
2090	-157.377504764248\\
2100	-157.491592971218\\
2110	-157.629095509903\\
2120	-157.779246533939\\
2130	-157.903453783295\\
2140	-158.026392768515\\
2150	-158.160118167562\\
2160	-158.28582355031\\
2170	-158.420648184638\\
2180	-158.561898218064\\
2190	-158.7100683201\\
2200	-158.836705229146\\
2210	-158.963118874456\\
2220	-159.093611034398\\
2230	-159.231573796983\\
2240	-159.36924358512\\
2250	-159.507658385481\\
2260	-159.642536765255\\
2270	-159.775125199247\\
2280	-159.894482691245\\
2290	-159.994439651196\\
2300	-160.087190317892\\
2310	-160.197296171165\\
2320	-160.311470583832\\
2330	-160.429493344245\\
2340	-160.545878224715\\
2350	-160.673948754903\\
2360	-160.798532678223\\
2370	-160.924318102572\\
2380	-161.056098083619\\
2390	-161.191651278621\\
2400	-161.322721262531\\
2410	-161.450816651441\\
2420	-161.577565188405\\
2430	-161.695946920177\\
2440	-161.81510350349\\
2450	-161.93798434994\\
2460	-162.068999991713\\
2470	-162.198726013657\\
2480	-162.3282030462\\
2490	-162.453983930404\\
2500	-162.574787690832\\
2510	-162.693372901064\\
2520	-162.809622648051\\
2530	-162.91487227421\\
2540	-163.017112936611\\
2550	-163.116636605781\\
2560	-163.228587418401\\
2570	-163.346066536205\\
2580	-163.483092154041\\
2590	-163.587468285402\\
2600	-163.690554310807\\
2610	-163.82427718707\\
2620	-163.979841126137\\
2630	-164.111466239731\\
2640	-164.220969172128\\
2650	-164.338527769956\\
2660	-164.431225113631\\
2670	-164.546731557484\\
2680	-164.680636243712\\
2690	-164.775965806927\\
2700	-164.939773018253\\
2710	-165.028552990438\\
2720	-165.064613988446\\
2730	-165.157868299668\\
2740	-165.257619774234\\
2750	-165.363232900265\\
2760	-165.495963526926\\
2770	-165.62737487371\\
2780	-165.757092759174\\
2790	-165.89832941076\\
2800	-166.033190464827\\
2810	-166.133708480062\\
2820	-166.244490583796\\
2830	-166.344984976284\\
2840	-166.441082585498\\
2850	-166.537912931055\\
2860	-166.624706215623\\
2870	-166.704432563738\\
2880	-166.784292964897\\
2890	-166.870539079456\\
2900	-166.96198198541\\
2910	-167.022599855549\\
2920	-167.085675019118\\
2930	-167.173315794473\\
2940	-167.272980108614\\
2950	-167.363095427164\\
2960	-167.458796807587\\
2970	-167.558623091703\\
2980	-167.671096182452\\
2990	-167.771906073581\\
3000	-167.85932987606\\
3010	-167.947454360102\\
3020	-168.043904074019\\
3030	-168.147172900797\\
3040	-168.251358353887\\
3050	-168.349246772858\\
3060	-168.435075445619\\
3070	-168.5276093015\\
3080	-168.61920775985\\
3090	-168.702650807574\\
3100	-168.783184258916\\
3110	-168.87011558139\\
3120	-168.970278451459\\
3130	-169.090784325698\\
3140	-169.217704878393\\
3150	-169.333656026728\\
3160	-169.442151390175\\
3170	-169.546830369199\\
3180	-169.641371241482\\
3190	-169.721194730928\\
3200	-169.817533739097\\
3210	-169.921523314816\\
3220	-170.018829963577\\
3230	-170.11263034158\\
3240	-170.361207397064\\
3250	-170.415754671849\\
3260	-170.307221509486\\
3270	-170.490226620545\\
3280	-170.574838323366\\
3290	-170.595101530625\\
3300	-170.663310600498\\
3310	-170.79778919382\\
3320	-170.955624826067\\
3330	-171.023552520139\\
3340	-171.068885144771\\
3350	-171.184964903631\\
3360	-171.302943120848\\
3370	-171.392764956534\\
3380	-171.499389233568\\
3390	-171.605461226532\\
3400	-171.700448798929\\
3410	-171.801285164653\\
3420	-171.865923618051\\
3430	-171.905836392676\\
3440	-171.95543215593\\
3450	-172.034639752035\\
3460	-172.162306608828\\
3470	-172.31319829936\\
3480	-172.42613238009\\
3490	-172.515311361526\\
3500	-172.600782533602\\
3510	-172.690182362335\\
3520	-172.769723494099\\
3530	-172.86242187624\\
3540	-172.953221855378\\
3550	-173.018740217684\\
3560	-173.091891154312\\
3570	-173.161769805487\\
3580	-173.238628273105\\
3590	-173.322882061569\\
3600	-173.399769566218\\
3610	-173.457577523487\\
3620	-173.511041203789\\
3630	-173.571670020588\\
3640	-173.651452569025\\
3650	-173.741056694609\\
3660	-173.82017429576\\
3670	-173.868476045972\\
3680	-173.903731323675\\
3690	-173.958800689116\\
3700	-174.035437420995\\
3710	-174.116590914447\\
3720	-174.196889938991\\
3730	-174.265642588379\\
3740	-174.327775197635\\
3750	-174.386907523178\\
3760	-174.453656146871\\
3770	-174.5300548568\\
3780	-174.599771812271\\
3790	-174.662368346946\\
3800	-174.730158977669\\
3810	-174.817279905219\\
3820	-174.920100879299\\
3830	-175.035580356928\\
3840	-175.146256743776\\
3850	-175.239463127637\\
3860	-175.305299076852\\
3870	-175.351001508771\\
3880	-175.402988112581\\
3890	-175.46644346481\\
3900	-175.551152136235\\
3910	-175.653994098018\\
3920	-175.761147867845\\
3930	-175.846832755666\\
3940	-175.914759566694\\
3950	-176.118407829879\\
3960	-176.144342957733\\
3970	-176.153906884733\\
3980	-176.240248692941\\
3990	-176.314565220901\\
4000	-176.373749104952\\
4010	-176.483557848622\\
4020	-176.562205255102\\
4030	-176.614781223046\\
4040	-176.66694597972\\
4050	-176.801736556083\\
4060	-176.859268980809\\
4070	-176.916639167034\\
4080	-177.00637729187\\
4090	-177.093633772099\\
4100	-177.172583856675\\
4110	-177.254946571283\\
4120	-177.330527043138\\
4130	-177.398294433194\\
4140	-177.450573596247\\
4150	-177.492536646577\\
4160	-177.552236430544\\
4170	-177.615505181308\\
4180	-177.676846823834\\
4190	-177.721419599188\\
4200	-177.762264938932\\
4210	-177.815164243413\\
4220	-177.881200384253\\
4230	-177.959902104999\\
4240	-178.050613179354\\
4250	-178.145629670766\\
4260	-178.233179038261\\
4270	-178.309165973112\\
4280	-178.379481306335\\
4290	-178.434363739456\\
4300	-178.472694073949\\
4310	-178.495291540189\\
4320	-178.517429685438\\
4330	-178.545439435253\\
4340	-178.584407729924\\
4350	-178.71164945256\\
4360	-178.784353449333\\
4370	-178.855291191532\\
4380	-178.952018728078\\
4390	-179.040051069343\\
4400	-179.100476568469\\
4410	-179.155843772239\\
4420	-179.201963001945\\
4430	-179.26427095169\\
4440	-179.336694561595\\
4450	-179.417034861885\\
4460	-179.495319146928\\
4470	-179.563772698681\\
4480	-179.622005603376\\
4490	-179.678448422361\\
4500	-179.732943790003\\
4510	-179.788731903513\\
4520	-179.845716856859\\
4530	-179.920808406127\\
4540	-179.998171002594\\
4550	-180.07209741195\\
4560	-180.129776669016\\
4570	-180.203645799574\\
4580	-180.262792241583\\
4590	-180.328920374417\\
4600	-180.40611148503\\
4610	-180.487803100384\\
4620	-180.566081646955\\
4630	-180.642657788241\\
4640	-180.715142747592\\
4650	-180.760365219748\\
4660	-180.795899891084\\
4670	-180.843109561767\\
4680	-180.9059258063\\
4690	-180.982044954039\\
4700	-181.056500218264\\
4710	-181.122948987461\\
4720	-181.189093326092\\
4730	-181.244249553704\\
4740	-181.29841805663\\
4750	-181.351842261028\\
4760	-181.410181909447\\
4770	-181.472262585047\\
4780	-181.539847125797\\
4790	-181.618355187516\\
4800	-181.703946308581\\
4810	-181.791200601189\\
4820	-181.873968967163\\
4830	-181.943882927629\\
4840	-182.009943865651\\
4850	-182.069451206519\\
4860	-182.122476823238\\
4870	-182.182421994527\\
4880	-182.252965243339\\
4890	-182.331551576484\\
4900	-182.413082212113\\
4910	-182.491398997173\\
4920	-182.559274801648\\
4930	-182.601435949917\\
4940	-182.643763983201\\
4950	-182.689116784376\\
4960	-182.73742866196\\
4970	-182.786109267272\\
4980	-182.840826356374\\
4990	-182.891862705459\\
5000	-182.946389211351\\
5010	-183.000773653899\\
5020	-183.056443025765\\
5030	-183.113293496069\\
5040	-183.172194216309\\
5050	-183.236728484035\\
5060	-183.310182926462\\
5070	-183.389618829301\\
5080	-183.468838474956\\
5090	-183.541895139244\\
5100	-183.598692524521\\
5110	-183.649109670206\\
5120	-183.701084749874\\
5130	-183.753971347075\\
5140	-183.79991468104\\
5150	-183.847551294619\\
5160	-183.897669111544\\
5170	-183.94415169821\\
5180	-183.989374265968\\
5190	-184.033028350745\\
5200	-184.084060537756\\
5210	-184.148456552706\\
5220	-184.222408940241\\
5230	-184.299688693837\\
5240	-184.376358640535\\
5250	-184.443974996379\\
5260	-184.510037801386\\
5270	-184.563296170838\\
5280	-184.606825257066\\
5290	-184.645105459636\\
5300	-184.681939711988\\
5310	-184.71616579005\\
5320	-184.749260841161\\
5330	-184.783163171115\\
5340	-184.818443031308\\
5350	-184.852898753035\\
5360	-184.878373608031\\
5370	-184.905459463865\\
5380	-184.934921233248\\
5390	-184.970036512216\\
5400	-185.010540532046\\
5410	-185.058127472881\\
5420	-185.290556364125\\
5430	-185.341749795839\\
5440	-185.405878233627\\
5450	-185.510613557574\\
5460	-185.577564059464\\
5470	-185.620317341029\\
5480	-185.691690094721\\
5490	-185.741418582396\\
5500	-185.795672178225\\
5510	-185.859523507026\\
5520	-185.932123138333\\
5530	-186.006567229411\\
5540	-186.08144547917\\
5550	-186.14121331183\\
5560	-186.187169032022\\
5570	-186.235958628267\\
5580	-186.284190538818\\
5590	-186.341571223863\\
5600	-186.385858464715\\
5610	-186.430089305161\\
5620	-186.477277376974\\
5630	-186.523599448078\\
5640	-186.576330200697\\
5650	-186.630844005697\\
5660	-186.690041302348\\
5670	-186.761661183331\\
5680	-186.836868345265\\
5690	-186.916904106254\\
5700	-186.993130478939\\
5710	-187.04920916373\\
5720	-187.088008896035\\
5730	-187.107631543678\\
5740	-187.123732890121\\
5750	-187.138066685512\\
5760	-187.147282572266\\
5770	-187.160040046223\\
5780	-187.183251692581\\
5790	-187.215038939052\\
5800	-187.254336595379\\
5810	-187.300592929706\\
5820	-187.347039387169\\
5830	-187.394484484973\\
5840	-187.44531332342\\
5850	-187.496392069536\\
5860	-187.544318486548\\
5870	-187.586426609996\\
5880	-187.627857860374\\
5890	-187.667175084164\\
5900	-187.704638851328\\
5910	-187.746043149843\\
5920	-187.788349803275\\
5930	-187.842207332133\\
5940	-187.907485068582\\
5950	-187.978706657414\\
5960	-188.049880104584\\
5970	-188.116419247009\\
5980	-188.167133636718\\
5990	-188.210219396966\\
6000	-188.248305079241\\
6010	-188.278060391953\\
6020	-188.302727831224\\
6030	-188.32912331433\\
6040	-188.36261461508\\
6050	-188.403950663397\\
6060	-188.453900297962\\
6070	-188.509319249287\\
6080	-188.566215939564\\
6090	-188.625778397089\\
6100	-188.68629615524\\
6110	-188.743774025424\\
6120	-188.795980163925\\
6130	-188.841097558749\\
6140	-188.878349104955\\
6150	-188.911365819705\\
6160	-188.939400282198\\
6170	-188.965708474419\\
6180	-188.992623562852\\
6190	-189.01638507396\\
6200	-189.044120524542\\
6210	-189.077430961729\\
6220	-189.116517774588\\
6230	-189.162865577333\\
6240	-189.215749128594\\
6250	-189.272841211369\\
6260	-189.387704051213\\
6270	-189.443007794799\\
6280	-189.493818304681\\
6290	-189.568382172187\\
6300	-189.63089985293\\
6310	-189.686415375873\\
6320	-189.758468594231\\
6330	-189.826555109252\\
6340	-189.894927818012\\
6350	-189.965930480386\\
6360	-190.037076713838\\
6370	-190.106821569484\\
6380	-190.181968398274\\
6390	-190.245473113772\\
6400	-190.310391035347\\
6410	-190.368089637445\\
6420	-190.417269744073\\
6430	-190.457575969887\\
6440	-190.487048610799\\
6450	-190.515378655859\\
6460	-190.543162652161\\
6470	-190.573366637555\\
6480	-190.606090539111\\
6490	-190.639535368586\\
6500	-190.678644477492\\
6510	-190.7229358119\\
6520	-190.769842792281\\
6530	-190.818566788436\\
6540	-190.866548446081\\
6550	-190.912600613442\\
6560	-190.948266652443\\
6570	-190.979795717256\\
6580	-191.009292917997\\
6590	-191.034463752736\\
6600	-191.057808994657\\
6610	-191.084373430482\\
6620	-191.115606933059\\
6630	-191.151784983268\\
6640	-191.20004407561\\
6650	-191.256766499008\\
6660	-191.318519510889\\
6670	-191.383398591822\\
6680	-191.448984440555\\
6690	-191.51132708572\\
6700	-191.56554814793\\
6710	-191.632727655922\\
6720	-191.687714294222\\
6730	-191.746457473561\\
6740	-191.801099078784\\
6750	-191.857923832864\\
6760	-191.914543864822\\
6770	-191.973417851009\\
6780	-192.029515918839\\
6790	-192.085200130678\\
6800	-192.136380810749\\
6810	-192.185639365845\\
6820	-192.237326695527\\
6830	-192.291816433525\\
6840	-192.346294800473\\
6850	-192.3984191297\\
6860	-192.44464805009\\
6870	-192.487084925346\\
6880	-192.527519792604\\
6890	-192.569231969089\\
6900	-192.612355606663\\
6910	-192.65256491029\\
6920	-192.686721239349\\
6930	-192.718539282154\\
6940	-192.750203561772\\
6950	-192.780891161043\\
6960	-192.806014549444\\
6970	-192.828683344865\\
6980	-192.851770979595\\
6990	-192.875755606396\\
7000	-192.900621547464\\
7010	-192.926404980481\\
7020	-192.94935018324\\
7030	-192.970122818027\\
7040	-192.992192125319\\
7050	-193.016480960256\\
7060	-193.047466049214\\
7070	-193.119646059339\\
7080	-193.17658088467\\
7090	-193.228370936201\\
7100	-193.294782829012\\
7110	-193.357211025361\\
7120	-193.406235211768\\
7130	-193.455586608938\\
7140	-193.502476334836\\
7150	-193.548383801948\\
7160	-193.595020079019\\
7170	-193.640064462899\\
7180	-193.688359373317\\
7190	-193.737410894046\\
7200	-193.784771044499\\
7210	-193.84923550756\\
7220	-193.893433476097\\
7230	-193.936835779368\\
7240	-193.977148822139\\
7250	-194.011986577734\\
7260	-194.039960355346\\
7270	-194.076654665525\\
7280	-194.117702659986\\
7290	-194.164864803256\\
7300	-194.214761024311\\
7310	-194.264287475782\\
7320	-194.312956725379\\
7330	-194.359713956602\\
7340	-194.405891564868\\
7350	-194.455582692734\\
7360	-194.506415840192\\
7370	-194.555416326842\\
7380	-194.602502434805\\
7390	-194.644350758197\\
7400	-194.677954068541\\
7410	-194.710768895974\\
7420	-194.741601017842\\
7430	-194.767048665186\\
7440	-194.793998337864\\
7450	-194.821089160364\\
7460	-194.843741532948\\
7470	-194.868396441328\\
7480	-194.894796443603\\
7490	-194.926434900361\\
7500	-194.964708103312\\
7510	-195.007940577693\\
7520	-195.051940690214\\
7530	-195.096039209098\\
7540	-195.139152214029\\
7550	-195.183540132242\\
7560	-195.228036012519\\
7570	-195.272142648051\\
7580	-195.3096708437\\
7590	-195.339576515221\\
7600	-195.364515833069\\
7610	-195.387952581829\\
7620	-195.411529366827\\
7630	-195.435431568518\\
7640	-195.461064179013\\
7650	-195.480560458233\\
7660	-195.49628499988\\
7670	-195.514394955934\\
7680	-195.535293842085\\
7690	-195.558721167417\\
7700	-195.585009991812\\
7710	-195.613041088187\\
7720	-195.642854723289\\
7730	-195.676025085407\\
7740	-195.712788699688\\
7750	-195.749931657199\\
7760	-195.788522455279\\
7770	-195.827349782551\\
7780	-195.866327229968\\
7790	-195.902998731867\\
7800	-195.936536469914\\
7810	-195.965376030715\\
7820	-195.992681116895\\
7830	-196.019686034438\\
7840	-196.047475952853\\
7850	-196.074991139162\\
7860	-196.10057776057\\
7870	-196.127571262579\\
7880	-196.155834291728\\
7890	-196.185127703117\\
7900	-196.216596497488\\
7910	-196.252703407285\\
7920	-196.293836814988\\
7930	-196.33935999962\\
7940	-196.38696612164\\
7950	-196.434325992187\\
7960	-196.483453817686\\
7970	-196.534160269305\\
7980	-196.585164473915\\
7990	-196.63281788401\\
8000	-196.679058222123\\
8010	-196.724672494643\\
8020	-196.769819726566\\
8030	-196.813482738921\\
8040	-196.856606138099\\
8050	-196.898062240338\\
8060	-196.937652493452\\
8070	-196.97662570638\\
8080	-197.012917745149\\
8090	-197.047937241243\\
8100	-197.081259506443\\
8110	-197.115148278291\\
8120	-197.151023217387\\
8130	-197.188259713593\\
8140	-197.225826497944\\
8150	-197.2629210726\\
8160	-197.302879953746\\
8170	-197.345359150181\\
8180	-197.390433387167\\
8190	-197.437784144317\\
8200	-197.48759351792\\
8210	-197.534431405909\\
8220	-197.57663540047\\
8230	-197.617761153417\\
8240	-197.659350551749\\
8250	-197.700741100131\\
8260	-197.738021755575\\
8270	-197.768725819325\\
8280	-197.800870455239\\
8290	-197.835362626481\\
8300	-197.872758897071\\
8310	-197.913413161729\\
8320	-197.955881222611\\
8330	-197.998630193207\\
8340	-198.042544927569\\
8350	-198.086515994874\\
8360	-198.128531325173\\
8370	-198.166288178959\\
8380	-198.205161099426\\
8390	-198.246725452653\\
8400	-198.291478227765\\
8410	-198.335979910462\\
8420	-198.377820728486\\
8430	-198.422334636141\\
8440	-198.467992932917\\
8450	-198.514330604479\\
8460	-198.560872759277\\
8470	-198.603061307111\\
8480	-198.643187723129\\
8490	-198.684751294961\\
8500	-198.72869236175\\
8510	-198.773985289095\\
8520	-198.819821941201\\
8530	-198.864556059905\\
8540	-198.909556149523\\
8550	-198.954652322963\\
8560	-198.998246640523\\
8570	-199.037546172019\\
8580	-199.074348695469\\
8590	-199.10988836295\\
8600	-199.144019440303\\
8610	-199.177776799109\\
8620	-199.211582788726\\
8630	-199.244472439824\\
8640	-199.275083757121\\
8650	-199.304603656261\\
8660	-199.334452929521\\
8670	-199.364670873526\\
8680	-199.39340654307\\
8690	-199.42192145214\\
8700	-199.451603879971\\
8710	-199.483787980532\\
8720	-199.518464392014\\
8730	-199.556168865999\\
8740	-199.595786647724\\
8750	-199.637081521236\\
8760	-199.827995080829\\
8770	-199.806298685578\\
8780	-199.851521436927\\
8790	-199.925886374044\\
8800	-199.991332800546\\
8810	-200.046137492047\\
8820	-200.080566859385\\
8830	-200.125411373396\\
8840	-200.171601982816\\
8850	-200.220225322627\\
8860	-200.269269842048\\
8870	-200.316597841718\\
8880	-200.35756055577\\
8890	-200.392787019605\\
8900	-200.425344959385\\
8910	-200.457600721143\\
8920	-200.502291749772\\
8930	-200.541001539104\\
8940	-200.565766779309\\
8950	-200.605541409685\\
8960	-200.656032257264\\
8970	-200.701815097385\\
8980	-200.747599744231\\
8990	-200.793897558451\\
9000	-200.835076552479\\
9010	-200.875919818543\\
9020	-200.906765355656\\
9030	-200.934623201238\\
9040	-200.965387810053\\
9050	-200.985701064022\\
9060	-200.993944599775\\
9070	-201.006908300978\\
9080	-201.022040058692\\
9090	-201.038545595182\\
9100	-201.062026318271\\
9110	-201.088575310923\\
9120	-201.115604670948\\
9130	-201.137679979976\\
9140	-201.155505409176\\
9150	-201.176610980682\\
9160	-201.201557817929\\
9170	-201.229465623365\\
9180	-201.263999683051\\
9190	-201.302611433968\\
9200	-201.339560682008\\
9210	-201.371659254433\\
9220	-201.402746561914\\
9230	-201.432274872833\\
9240	-201.462365263549\\
9250	-201.494566704502\\
9260	-201.527879613628\\
9270	-201.560745260922\\
9280	-201.584170096864\\
9290	-201.603546384501\\
9300	-201.62230805174\\
9310	-201.642052300531\\
9320	-201.659339848038\\
9330	-201.676425429738\\
9340	-201.693892153692\\
9350	-201.712866030814\\
9360	-201.733261683572\\
9370	-201.75564577798\\
9380	-201.782474556006\\
9390	-201.813388811657\\
9400	-201.844445629302\\
9410	-201.872421088359\\
9420	-201.897220311283\\
9430	-201.920663760054\\
9440	-201.937638187469\\
9450	-201.952627906377\\
9460	-201.965785535014\\
9470	-201.977624883852\\
9480	-201.987977145793\\
9490	-201.998341760782\\
9500	-202.007179429955\\
9510	-202.014485476555\\
9520	-202.022060109123\\
9530	-202.031545908532\\
9540	-202.041847594867\\
9550	-202.054433208252\\
9560	-202.071506377459\\
9570	-202.093755095037\\
9580	-202.121998952595\\
9590	-202.154897286938\\
9600	-202.191047655698\\
9610	-202.231095145964\\
9620	-202.273539697491\\
9630	-202.318313863373\\
9640	-202.365401563866\\
9650	-202.414616249517\\
9660	-202.46569933599\\
9670	-202.518004991192\\
9680	-202.569579291631\\
9690	-202.619107012926\\
9700	-202.666692552657\\
9710	-202.71253316182\\
9720	-202.757974261178\\
9730	-202.800442445407\\
9740	-202.840307285335\\
9750	-202.877767153607\\
9760	-202.913335266197\\
9770	-202.949049626809\\
9780	-202.985479546553\\
9790	-203.023719408674\\
9800	-203.062720034283\\
9810	-203.101877993465\\
9820	-203.14005656227\\
9830	-203.174769249034\\
9840	-203.209564803399\\
9850	-203.243329749834\\
9860	-203.277700290539\\
9870	-203.312949541197\\
9880	-203.350826864384\\
9890	-203.38495463564\\
9900	-203.419062909746\\
9910	-203.454292080064\\
9920	-203.498020104958\\
9930	-203.535777701831\\
9940	-203.561961331979\\
9950	-203.602064121845\\
9960	-203.637511551328\\
9970	-203.671834804113\\
9980	-203.700163413613\\
9990	-203.729363326652\\
10000	-203.761306450493\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	34.9579904195888\\
1	10.7712948235372\\
2	-1.44657375244404\\
3	-4.34159409390678\\
4	-6.1032263858383\\
5	-7.74172549423797\\
6	-9.29171895212206\\
7	-10.744061353752\\
8	-12.0943576532763\\
9	-13.3434925698879\\
10	-14.4929093507634\\
11	-15.5440004763709\\
12	-16.5050232166409\\
13	-17.3842451330843\\
14	-18.1830450237618\\
15	-18.90945985363\\
16	-19.5730108238786\\
17	-20.178417638863\\
18	-20.7304721475191\\
19	-21.2350430433301\\
20	-21.6982113587325\\
21	-22.1279840012667\\
22	-22.5259261087081\\
23	-22.8961838703717\\
24	-23.2427394636882\\
25	-23.5681648041771\\
26	-23.8756327388178\\
27	-24.1708022045573\\
28	-24.453585150319\\
29	-24.7244885218794\\
30	-24.987210016338\\
31	-25.240878313768\\
32	-25.4861157670254\\
33	-25.7241505687102\\
34	-25.9568367524929\\
35	-26.1856459847791\\
36	-26.4104103597288\\
37	-26.6276847303652\\
38	-26.8378514021226\\
39	-27.0450649701832\\
40	-27.2489402909726\\
41	-27.4497909980866\\
42	-27.646235086136\\
43	-27.8389471258399\\
44	-28.0277603451567\\
45	-28.213859499589\\
46	-28.3991661018242\\
47	-28.580589063902\\
48	-28.7580811032627\\
49	-28.9311899575556\\
50	-29.1010207763311\\
51	-29.2684168408471\\
52	-29.4327786101002\\
53	-29.5936331693257\\
54	-29.7511950158399\\
55	-29.9071960010203\\
56	-30.0611217983378\\
57	-30.2122694511438\\
58	-30.360531214581\\
59	-30.5057017911735\\
60	-30.6489236558751\\
61	-30.7901833817444\\
62	-30.929014667484\\
63	-31.0656183812208\\
64	-31.2000574342327\\
65	-31.3319257689741\\
66	-31.4620409658455\\
67	-31.590568187692\\
68	-31.7178109241199\\
69	-31.8448802946246\\
70	-31.9718340670118\\
71	-32.0968472494892\\
72	-32.2197848860362\\
73	-32.3411700245273\\
74	-32.4615856930494\\
75	-32.5786977930374\\
76	-32.6951444394364\\
77	-32.8100864945759\\
78	-32.9239265991041\\
79	-33.0361830362338\\
80	-33.1468332584121\\
81	-33.2568244368175\\
82	-33.3661398246896\\
83	-33.475578951859\\
84	-33.5846745462064\\
85	-33.6934114143588\\
86	-33.8009916115091\\
87	-33.9072937313422\\
88	-34.0125094825249\\
89	-34.1175060198608\\
90	-34.2205887220961\\
91	-34.3226180790097\\
92	-34.4236069761151\\
93	-34.5245848708426\\
94	-34.6256298892531\\
95	-34.7244837171037\\
96	-34.8223675533073\\
97	-34.9192014726243\\
98	-35.014637631215\\
99	-35.1097596636637\\
100	-35.2048574855913\\
110	-36.1183041302062\\
120	-36.9922661160563\\
130	-37.8296451635156\\
140	-38.6174482425849\\
150	-39.3695552768497\\
160	-40.1063233599661\\
170	-40.7976670909827\\
180	-41.4452160998529\\
190	-42.07026289348\\
200	-42.685940583777\\
210	-43.2684004931672\\
220	-43.8208978312207\\
230	-44.3753512285032\\
240	-44.8988283588705\\
250	-45.3974056245656\\
260	-45.8779973975849\\
270	-46.3555954648675\\
280	-46.81961244536\\
290	-47.2609423768999\\
300	-47.7087357835881\\
310	-48.141575906703\\
320	-48.5649024080042\\
330	-48.9769256893931\\
340	-49.3910532492353\\
350	-49.8108636492879\\
360	-50.2368246585866\\
370	-50.6259415283351\\
380	-51.0093094966644\\
390	-51.3922035763025\\
400	-51.7589903606578\\
410	-52.1187773396735\\
420	-52.4695516840786\\
430	-52.8008181344816\\
440	-53.1276319935089\\
450	-53.4388080260012\\
460	-53.757831861653\\
470	-54.0640397759599\\
480	-54.3705442906946\\
490	-54.6559994739688\\
500	-54.9331107612204\\
510	-55.2051957163179\\
520	-55.4636206435778\\
530	-55.712536446707\\
540	-55.9672890588022\\
550	-56.2204742353782\\
560	-56.4690598410601\\
570	-56.7159077346614\\
580	-56.9475823314368\\
590	-57.1722654277898\\
600	-57.3946386818665\\
610	-57.6186618697349\\
620	-57.8419081157251\\
630	-58.0632875829438\\
640	-58.2812619125262\\
650	-58.5079602613992\\
660	-58.7252836262951\\
670	-58.9402977416202\\
680	-59.152473828552\\
690	-59.3586120191797\\
700	-59.5593501032255\\
710	-59.7648837732087\\
720	-59.9780213007215\\
730	-60.1859017161936\\
740	-60.3907017944482\\
750	-60.5928845470926\\
760	-60.7878697193897\\
770	-60.9926651099913\\
780	-61.1977197439521\\
790	-61.3858896940855\\
800	-61.5720322105106\\
810	-61.7576739516599\\
820	-61.9374160576127\\
830	-62.1084540032527\\
840	-62.2776780663243\\
850	-62.4493457481398\\
860	-62.621688307712\\
870	-62.7920092232919\\
880	-62.9669604225088\\
890	-63.1352711850333\\
900	-63.2985215235615\\
910	-63.4517169778562\\
920	-63.6065844976776\\
930	-63.7559288021082\\
940	-63.89653093618\\
950	-64.0526636812639\\
960	-64.2101399075263\\
970	-64.3674861399411\\
980	-64.5172450523961\\
990	-64.6676371816765\\
1000	-64.8138453242739\\
1010	-64.9572565568253\\
1020	-65.0972186096401\\
1030	-65.2365830764788\\
1040	-65.3742147838583\\
1050	-65.5125257951146\\
1060	-65.6478749249675\\
1070	-65.7836019951382\\
1080	-65.9240891722184\\
1090	-66.0595431640006\\
1100	-66.196141391947\\
1110	-66.3386474667865\\
1120	-66.4802652744209\\
1130	-66.616242492431\\
1140	-66.7480428692394\\
1150	-66.8818129733348\\
1160	-67.0183069866206\\
1170	-67.1533864563794\\
1180	-67.2828233069835\\
1190	-67.4064203543163\\
1200	-67.5254823298501\\
1210	-67.6414287580277\\
1220	-67.7579576072056\\
1230	-67.8762898688083\\
1240	-67.9956152412654\\
1250	-68.1127899937629\\
1260	-68.2294161278074\\
1270	-68.3460455649134\\
1280	-68.4667748623161\\
1290	-68.5778381832294\\
1300	-68.6865350699854\\
1310	-68.7914594055756\\
1320	-68.9000403748301\\
1330	-69.0066063846581\\
1340	-69.1157360794736\\
1350	-69.2265006833716\\
1360	-69.3288237641278\\
1370	-69.4412233893752\\
1380	-69.5563177928859\\
1390	-69.6636669314815\\
1400	-69.7731602834904\\
1410	-69.871060517592\\
1420	-69.9709809966808\\
1430	-70.0687090541882\\
1440	-70.1636110880189\\
1450	-70.2612732472974\\
1460	-70.3583903813541\\
1470	-70.4603236132478\\
1480	-70.5545597862858\\
1490	-70.648735040709\\
1500	-70.7477576691781\\
1510	-70.8455330328332\\
1520	-70.9445110971186\\
1530	-71.0394983323118\\
1540	-71.1327479309038\\
1550	-71.2214075546232\\
1560	-71.3102674793529\\
1570	-71.3937272816019\\
1580	-71.477472442399\\
1590	-71.5648410155507\\
1600	-71.6494146070499\\
1610	-71.7278563324468\\
1620	-71.8072447800276\\
1630	-71.8865505449963\\
1640	-71.966216631536\\
1650	-72.040959296254\\
1660	-72.1198601671074\\
1670	-72.2037192713986\\
1680	-72.2885600090447\\
1690	-72.3723685253638\\
1700	-72.46784617449\\
1710	-72.5635700706968\\
1720	-72.6511576989881\\
1730	-72.7397742525128\\
1740	-72.818638257984\\
1750	-72.9019766468402\\
1760	-72.9813675081632\\
1770	-73.0610098742563\\
1780	-73.1422744550985\\
1790	-73.2229941686722\\
1800	-73.2982838632943\\
1810	-73.3677244586116\\
1820	-73.4362384492451\\
1830	-73.5035593613604\\
1840	-73.5729056854577\\
1850	-73.6440779592043\\
1860	-73.7142411790648\\
1870	-73.7835825686329\\
1880	-73.8561988818852\\
1890	-73.9254910888243\\
1900	-73.9926199686209\\
1910	-74.0594900272208\\
1920	-74.1275739796672\\
1930	-74.1949692464866\\
1940	-74.2636052015879\\
1950	-74.3357556254945\\
1960	-74.4140403468572\\
1970	-74.494684271579\\
1980	-74.5731577013697\\
1990	-74.6454620882887\\
2000	-74.7162559245657\\
2010	-74.7860997731969\\
2020	-74.8559205392903\\
2030	-74.9217301135123\\
2040	-74.9819022425417\\
2050	-75.0527980564682\\
2060	-75.1199530394656\\
2070	-75.1891685872631\\
2080	-75.2630963038697\\
2090	-75.3317223932857\\
2100	-75.3973906172396\\
2110	-75.46675312221\\
2120	-75.5359282157874\\
2130	-75.6104413493369\\
2140	-75.678879194659\\
2150	-75.7482159565732\\
2160	-75.814484322023\\
2170	-75.8770972595046\\
2180	-75.9428514334343\\
2190	-76.009398070579\\
2200	-76.0728226446467\\
2210	-76.1344885507503\\
2220	-76.1998675828242\\
2230	-76.2658947570642\\
2240	-76.3336423295456\\
2250	-76.3954586910158\\
2260	-76.4547660510457\\
2270	-76.5128510174633\\
2280	-76.5682244115298\\
2290	-76.6295187334957\\
2300	-76.6948812097222\\
2310	-76.759609335798\\
2320	-76.8245519075842\\
2330	-76.8899776055676\\
2340	-76.9485036754963\\
2350	-77.0041665155465\\
2360	-77.0618152784112\\
2370	-77.1162489908218\\
2380	-77.1746074266866\\
2390	-77.2312001782539\\
2400	-77.2868412412172\\
2410	-77.3386176598884\\
2420	-77.3931998152932\\
2430	-77.4541859740363\\
2440	-77.5147163777396\\
2450	-77.5763854622359\\
2460	-77.6360317389076\\
2470	-77.6949197320441\\
2480	-77.7510550288701\\
2490	-77.807769181613\\
2500	-77.8603548211229\\
2510	-77.9181409495116\\
2520	-77.9738659539428\\
2530	-78.0255053981091\\
2540	-78.0771732488209\\
2550	-78.1397459090726\\
2560	-78.2042069395454\\
2570	-78.2674686478635\\
2580	-78.3288579618916\\
2590	-78.3864595503886\\
2600	-78.447524643391\\
2610	-78.5079199128054\\
2620	-78.5729271459071\\
2630	-78.6371366848679\\
2640	-78.6951639429649\\
2650	-78.749921309262\\
2660	-78.801626431682\\
2670	-78.8495639418775\\
2680	-78.9008572451394\\
2690	-78.953618441732\\
2700	-79.0087432287734\\
2710	-79.060999579181\\
2720	-79.1112314899295\\
2730	-79.1665102383523\\
2740	-79.2220170558938\\
2750	-79.2756146241489\\
2760	-79.3309294326344\\
2770	-79.3812819306138\\
2780	-79.429364356928\\
2790	-79.4763209584944\\
2800	-79.5241305515545\\
2810	-79.57074466449\\
2820	-79.6174127495515\\
2830	-79.6627246962562\\
2840	-79.7072365278685\\
2850	-79.7511041219271\\
2860	-79.794781574559\\
2870	-79.8377081605316\\
2880	-79.8826856189387\\
2890	-79.9256357741436\\
2900	-79.9689109804254\\
2910	-80.014055707995\\
2920	-80.0578713431619\\
2930	-80.0998022874715\\
2940	-80.144194146137\\
2950	-80.1855584425799\\
2960	-80.2279077396552\\
2970	-80.269580691908\\
2980	-80.3207174504387\\
2990	-80.3703066986956\\
3000	-80.4188767597825\\
3010	-80.4670090856967\\
3020	-80.5135790275848\\
3030	-80.5590547042044\\
3040	-80.6036057497373\\
3050	-80.6471018590734\\
3060	-80.6898115556278\\
3070	-80.7329503934626\\
3080	-80.7778649273013\\
3090	-80.8223225007875\\
3100	-80.8642897323134\\
3110	-80.9053221921437\\
3120	-80.9464049682666\\
3130	-80.9910950181294\\
3140	-81.0367906146323\\
3150	-81.0819776911359\\
3160	-81.1253217005709\\
3170	-81.1693255896959\\
3180	-81.2129441766674\\
3190	-81.2544071600536\\
3200	-81.2945482277255\\
3210	-81.3334393139283\\
3220	-81.3724748375272\\
3230	-81.4138194561097\\
3240	-81.4530193491915\\
3250	-81.4921861244083\\
3260	-81.5332824698898\\
3270	-81.5769389294894\\
3280	-81.6193341535335\\
3290	-81.6600476474258\\
3300	-81.6980654787138\\
3310	-81.7367315970472\\
3320	-81.7746902188943\\
3330	-81.8115371128576\\
3340	-81.8485385827928\\
3350	-81.888902428347\\
3360	-81.9285957410448\\
3370	-81.9673075181547\\
3380	-82.0073495527476\\
3390	-82.0450299713751\\
3400	-82.083333723131\\
3410	-82.1216348241035\\
3420	-82.1603587286822\\
3430	-82.1964841502273\\
3440	-82.237750383427\\
3450	-82.2770886584216\\
3460	-82.3143159232307\\
3470	-82.351694018093\\
3480	-82.3919601701537\\
3490	-82.4307131836848\\
3500	-82.4715306465868\\
3510	-82.5111451794147\\
3520	-82.5487718290445\\
3530	-82.5859423193746\\
3540	-82.6218397351022\\
3550	-82.657512492912\\
3560	-82.6934814733831\\
3570	-82.7296346237434\\
3580	-82.7671286293888\\
3590	-82.8026891749683\\
3600	-82.83879232519\\
3610	-82.8766995024782\\
3620	-82.9122382534796\\
3630	-82.9466065143242\\
3640	-82.9824759057507\\
3650	-83.0179216011568\\
3660	-83.0538605565979\\
3670	-83.0939466893099\\
3680	-83.1370076978739\\
3690	-83.1782038465549\\
3700	-83.2189072775473\\
3710	-83.2577654837669\\
3720	-83.2981898456607\\
3730	-83.3370618279612\\
3740	-83.3741266842462\\
3750	-83.4172343097309\\
3760	-83.4582489800998\\
3770	-83.4967251015562\\
3780	-83.5352027320365\\
3790	-83.5732729124583\\
3800	-83.6134542077083\\
3810	-83.6500201692694\\
3820	-83.697957254864\\
3830	-83.7428282055599\\
3840	-83.7790756607441\\
3850	-83.8124921390551\\
3860	-83.8454766500866\\
3870	-83.8845443161242\\
3880	-83.9246846219799\\
3890	-83.9660881260603\\
3900	-84.002846622969\\
3910	-84.0426754270649\\
3920	-84.0789063557675\\
3930	-84.1151219095871\\
3940	-84.1510488994375\\
3950	-84.1880756366485\\
3960	-84.2232798175144\\
3970	-84.2574495662646\\
3980	-84.2926506893647\\
3990	-84.3296455246792\\
4000	-84.3673522490201\\
4010	-84.4086521846585\\
4020	-84.4545867837661\\
4030	-84.5001731239257\\
4040	-84.5444939800094\\
4050	-84.5850255983975\\
4060	-84.6239538661534\\
4070	-84.6607353420882\\
4080	-84.7006477323343\\
4090	-84.7370984579381\\
4100	-84.7714900393638\\
4110	-84.804716467101\\
4120	-84.8371510150196\\
4130	-84.8708210617072\\
4140	-84.9083675948712\\
4150	-84.9480130036691\\
4160	-84.983628238695\\
4170	-85.0188549176727\\
4180	-85.0532049729539\\
4190	-85.0853350932414\\
4200	-85.1165786991628\\
4210	-85.1472177639381\\
4220	-85.179895114179\\
4230	-85.2105457209839\\
4240	-85.2412312492024\\
4250	-85.2716701519461\\
4260	-85.301033107724\\
4270	-85.3318366937415\\
4280	-85.35925721413\\
4290	-85.3880179571601\\
4300	-85.4193474420044\\
4310	-85.4508648288765\\
4320	-85.4854211590627\\
4330	-85.5170419567473\\
4340	-85.5472060649319\\
4350	-85.5767981858879\\
4360	-85.6062362200823\\
4370	-85.6398247921007\\
4380	-85.6718565409958\\
4390	-85.7081712256503\\
4400	-85.7503785916628\\
4410	-85.7894096349687\\
4420	-85.8214783436388\\
4430	-85.8532179648233\\
4440	-85.8884964926993\\
4450	-85.9230197659277\\
4460	-85.9563495174407\\
4470	-85.992861737102\\
4480	-86.0243316923308\\
4490	-86.0534648841023\\
4500	-86.0824130578047\\
4510	-86.1110330098842\\
4520	-86.1379641346427\\
4530	-86.1648324023741\\
4540	-86.1928630068468\\
4550	-86.2257976217123\\
4560	-86.2556424482172\\
4570	-86.2841987818453\\
4580	-86.3128258683614\\
4590	-86.3493396837047\\
4600	-86.3821725200827\\
4610	-86.4127204854689\\
4620	-86.4426337570857\\
4630	-86.472617406679\\
4640	-86.5071574892193\\
4650	-86.5380715947245\\
4660	-86.567991240659\\
4670	-86.597288114938\\
4680	-86.6293771535887\\
4690	-86.6603553227664\\
4700	-86.6906677888422\\
4710	-86.7207827133123\\
4720	-86.7499435991879\\
4730	-86.781705335456\\
4740	-86.8115789706743\\
4750	-86.8416367818395\\
4760	-86.8716079984851\\
4770	-86.9010117663306\\
4780	-86.9304501324617\\
4790	-86.9611242918409\\
4800	-86.9906962856071\\
4810	-87.0192539283491\\
4820	-87.0481230733049\\
4830	-87.0776993491096\\
4840	-87.1061786154026\\
4850	-87.1338924951877\\
4860	-87.162235589758\\
4870	-87.1911236380213\\
4880	-87.2192531241631\\
4890	-87.2464360951218\\
4900	-87.2745635620161\\
4910	-87.3009665667111\\
4920	-87.3287963085418\\
4930	-87.3573038398836\\
4940	-87.3849233083435\\
4950	-87.4120417343455\\
4960	-87.4389706856919\\
4970	-87.4650182649506\\
4980	-87.4906437744193\\
4990	-87.5157256680041\\
5000	-87.5412487896368\\
5010	-87.5671857699785\\
5020	-87.5927987703574\\
5030	-87.6209288231804\\
5040	-87.6499054485016\\
5050	-87.6782136272164\\
5060	-87.703523355586\\
5070	-87.7291968061396\\
5080	-87.7547387450363\\
5090	-87.7831486963177\\
5100	-87.8115652893344\\
5110	-87.8383100201983\\
5120	-87.86468588251\\
5130	-87.8936421558391\\
5140	-87.9233099025022\\
5150	-87.9555232807084\\
5160	-87.9873655678215\\
5170	-88.0175392579734\\
5180	-88.0463536867856\\
5190	-88.0771487442453\\
5200	-88.1054734534796\\
5210	-88.1334544991799\\
5220	-88.1643782297801\\
5230	-88.192557584907\\
5240	-88.2189586574609\\
5250	-88.2443322425392\\
5260	-88.2703776782449\\
5270	-88.2966407516555\\
5280	-88.3246027828153\\
5290	-88.3550880117419\\
5300	-88.3836283691833\\
5310	-88.4101609633218\\
5320	-88.4350723999068\\
5330	-88.4704224401661\\
5340	-88.5064402846466\\
5350	-88.5378542726077\\
5360	-88.5678428138035\\
5370	-88.5958847350831\\
5380	-88.6230925969259\\
5390	-88.648832533539\\
5400	-88.674799837522\\
5410	-88.7010760623041\\
5420	-88.7275454089274\\
5430	-88.7531741716516\\
5440	-88.7844724403969\\
5450	-88.8162814593494\\
5460	-88.8449271630389\\
5470	-88.8717242331612\\
5480	-88.9009402962544\\
5490	-88.9316131839061\\
5500	-88.9589322240116\\
5510	-88.9846832624973\\
5520	-89.011264214763\\
5530	-89.0369511637804\\
5540	-89.0618611376155\\
5550	-89.0861765492003\\
5560	-89.1125772552086\\
5570	-89.1389658319867\\
5580	-89.165001966437\\
5590	-89.1906069816234\\
5600	-89.2157453587182\\
5610	-89.2404469793057\\
5620	-89.2654034472811\\
5630	-89.2900036415834\\
5640	-89.3152444337136\\
5650	-89.3424803509458\\
5660	-89.3672720327441\\
5670	-89.391400066281\\
5680	-89.4150579128351\\
5690	-89.4427178698326\\
5700	-89.4700007936995\\
5710	-89.4946472145884\\
5720	-89.5179888221361\\
5730	-89.5413156720375\\
5740	-89.5631923458267\\
5750	-89.5874338374703\\
5760	-89.6098368768779\\
5770	-89.6336404379675\\
5780	-89.6592426114339\\
5790	-89.6841419247841\\
5800	-89.7086597799071\\
5810	-89.7328301966678\\
5820	-89.7571022228108\\
5830	-89.7815438532831\\
5840	-89.8075901445379\\
5850	-89.8320371126455\\
5860	-89.8556632963486\\
5870	-89.8797559326336\\
5880	-89.9031216683667\\
5890	-89.9259527987998\\
5900	-89.9507616070471\\
5910	-89.9757640735236\\
5920	-89.9995231600116\\
5930	-90.0236752841096\\
5940	-90.0469788923967\\
5950	-90.0695607714286\\
5960	-90.0952484719577\\
5970	-90.1195375906649\\
5980	-90.1431569901337\\
5990	-90.1706091247574\\
6000	-90.1948971116167\\
6010	-90.2184528907323\\
6020	-90.242688062749\\
6030	-90.2667482345728\\
6040	-90.290675705057\\
6050	-90.3145028546104\\
6060	-90.3410312702517\\
6070	-90.3678840512195\\
6080	-90.3927134500687\\
6090	-90.4162640298195\\
6100	-90.4378301591723\\
6110	-90.4599259982861\\
6120	-90.479178812386\\
6130	-90.5002063371615\\
6140	-90.5222005149601\\
6150	-90.5448776344903\\
6160	-90.5665137511931\\
6170	-90.5872014844889\\
6180	-90.608522984035\\
6190	-90.6299416700024\\
6200	-90.6533631362914\\
6210	-90.6765669423648\\
6220	-90.6993378604358\\
6230	-90.7232557698718\\
6240	-90.74569267671\\
6250	-90.7672928183711\\
6260	-90.7886662257884\\
6270	-90.81091657253\\
6280	-90.8331037481703\\
6290	-90.8567408357042\\
6300	-90.8810539413127\\
6310	-90.9038929487345\\
6320	-90.9270656122303\\
6330	-90.9490243243265\\
6340	-90.9708487601655\\
6350	-90.9921191096206\\
6360	-91.0130745918721\\
6370	-91.0338331678523\\
6380	-91.0557137157481\\
6390	-91.0810438140946\\
6400	-91.1056881200027\\
6410	-91.127729952968\\
6420	-91.1498722453355\\
6430	-91.1716443842039\\
6440	-91.1954783710489\\
6450	-91.2163507176776\\
6460	-91.237284468698\\
6470	-91.2614935159635\\
6480	-91.2841619507787\\
6490	-91.3077732292445\\
6500	-91.3304702195213\\
6510	-91.3532156271157\\
6520	-91.3750491689323\\
6530	-91.3962543412061\\
6540	-91.4169728092309\\
6550	-91.4372767299615\\
6560	-91.4572292002383\\
6570	-91.4768850733441\\
6580	-91.4962817356139\\
6590	-91.5154488948014\\
6600	-91.5344050680291\\
6610	-91.5531397300954\\
6620	-91.5716930751482\\
6630	-91.5926487188629\\
6640	-91.6144218097396\\
6650	-91.6351453845174\\
6660	-91.6549981434848\\
6670	-91.6756186331982\\
6680	-91.6958336560376\\
6690	-91.7148656688826\\
6700	-91.7334331781186\\
6710	-91.752246185277\\
6720	-91.7706798827216\\
6730	-91.7887993554401\\
6740	-91.8073000446172\\
6750	-91.8258860302119\\
6760	-91.8442180719606\\
6770	-91.8624370624521\\
6780	-91.8814324205217\\
6790	-91.9011044359471\\
6800	-91.921951963316\\
6810	-91.9413987439596\\
6820	-91.9611121196709\\
6830	-91.980990202055\\
6840	-92.0042744108764\\
6850	-92.0312713708382\\
6860	-92.0538722197589\\
6870	-92.075607639231\\
6880	-92.1003776552714\\
6890	-92.1233896524082\\
6900	-92.1449407309789\\
6910	-92.1653537268554\\
6920	-92.1863280222187\\
6930	-92.2085134691216\\
6940	-92.2279797469764\\
6950	-92.246493080623\\
6960	-92.2659470872572\\
6970	-92.2849291348303\\
6980	-92.3028974503156\\
6990	-92.3204283090305\\
7000	-92.3377281339977\\
7010	-92.3548999056327\\
7020	-92.3720547568774\\
7030	-92.3889803109108\\
7040	-92.403484522196\\
7050	-92.4187078833096\\
7060	-92.4347535824278\\
7070	-92.4512428017651\\
7080	-92.4713196866392\\
7090	-92.4885817166579\\
7100	-92.5084956726597\\
7110	-92.5288439023675\\
7120	-92.5484025187522\\
7130	-92.5679754260492\\
7140	-92.5910818536301\\
7150	-92.6119378216854\\
7160	-92.6314494470777\\
7170	-92.6501569409127\\
7180	-92.6683641354778\\
7190	-92.6862400492762\\
7200	-92.7042139171795\\
7210	-92.721762550532\\
7220	-92.7399654069553\\
7230	-92.7571429309245\\
7240	-92.7777795928193\\
7250	-92.8007923300656\\
7260	-92.8246623644071\\
7270	-92.8478527733061\\
7280	-92.8690928690461\\
7290	-92.8895103064935\\
7300	-92.9147705038545\\
7310	-92.9344271721712\\
7320	-92.9523664791372\\
7330	-92.9705061849847\\
7340	-92.9887315402231\\
7350	-93.0076831575162\\
7360	-93.0261976765342\\
7370	-93.0443873884931\\
7380	-93.0623127655863\\
7390	-93.0800097935482\\
7400	-93.0982328521188\\
7410	-93.1161305998641\\
7420	-93.1336959338137\\
7430	-93.1515660656892\\
7440	-93.1694712242771\\
7450	-93.1868443146556\\
7460	-93.203937025866\\
7470	-93.2208317345188\\
7480	-93.2396574696172\\
7490	-93.2612525963372\\
7500	-93.280028214074\\
7510	-93.2977400849136\\
7520	-93.3149286541585\\
7530	-93.3367701144657\\
7540	-93.3570806358922\\
7550	-93.3791316098506\\
7560	-93.397339638669\\
7570	-93.4146319592674\\
7580	-93.4341250221102\\
7590	-93.4525867151988\\
7600	-93.4703990671647\\
7610	-93.4879437699502\\
7620	-93.5059188137794\\
7630	-93.5238794114157\\
7640	-93.541467595048\\
7650	-93.5587764873353\\
7660	-93.5758563911845\\
7670	-93.5924744646989\\
7680	-93.6090629812222\\
7690	-93.633471003713\\
7700	-93.6577424688456\\
7710	-93.6792287319604\\
7720	-93.6991313094094\\
7730	-93.7128935495541\\
7740	-93.7286591848385\\
7750	-93.7462897042149\\
7760	-93.7705474404177\\
7770	-93.7967572262105\\
7780	-93.8212357637255\\
7790	-93.8448792823575\\
7800	-93.8649815656548\\
7810	-93.8838772062928\\
7820	-93.9022240440272\\
7830	-93.9207997119088\\
7840	-93.9391637412208\\
7850	-93.9573986732272\\
7860	-93.975416961137\\
7870	-93.9940586238928\\
7880	-94.0126504709823\\
7890	-94.0305876556417\\
7900	-94.048042232143\\
7910	-94.0681108368508\\
7920	-94.0867289167173\\
7930	-94.1037428111504\\
7940	-94.1194517512033\\
7950	-94.1350033825768\\
7960	-94.1582246573045\\
7970	-94.1775970929615\\
7980	-94.1943410389878\\
7990	-94.209852167384\\
8000	-94.2267522379993\\
8010	-94.2427783199589\\
8020	-94.2585251191332\\
8030	-94.2753126508803\\
8040	-94.2946466001185\\
8050	-94.3130067220866\\
8060	-94.3353524933475\\
8070	-94.3551834838562\\
8080	-94.3731094492846\\
8090	-94.3937075693971\\
8100	-94.4171260705161\\
8110	-94.4379103547346\\
8120	-94.4574462059633\\
8130	-94.4825355550677\\
8140	-94.5038955416021\\
8150	-94.5226578075608\\
8160	-94.5405111577871\\
8170	-94.5645734240053\\
8180	-94.5794401419621\\
8190	-94.5914316659928\\
8200	-94.6069128054805\\
8210	-94.6236482573199\\
8220	-94.6405856984992\\
8230	-94.6573869016594\\
8240	-94.6739589341687\\
8250	-94.6902544370538\\
8260	-94.7053653453527\\
8270	-94.7217899228541\\
8280	-94.7392204330542\\
8290	-94.7583002673921\\
8300	-94.7757426956168\\
8310	-94.8062446615267\\
8320	-94.8329016649806\\
8330	-94.8551142955178\\
8340	-94.8758522064954\\
8350	-94.8987200908452\\
8360	-94.9194469037327\\
8370	-94.9385233480842\\
8380	-94.95681287013\\
8390	-94.974659290671\\
8400	-94.9928543992706\\
8410	-95.0133237357064\\
8420	-95.0319318693053\\
8430	-95.049721101649\\
8440	-95.0670957163788\\
8450	-95.0842261386599\\
8460	-95.1011824734028\\
8470	-95.1179911749803\\
8480	-95.134662012076\\
8490	-95.1511968161047\\
8500	-95.1675855223034\\
8510	-95.192753418517\\
8520	-95.2131527161442\\
8530	-95.2298917434897\\
8540	-95.2475366865309\\
8550	-95.2662674725692\\
8560	-95.2842853567501\\
8570	-95.3017378361664\\
8580	-95.3187446776978\\
8590	-95.3353934721881\\
8600	-95.3517523144469\\
8610	-95.3712323137864\\
8620	-95.3889022180923\\
8630	-95.4064938078523\\
8640	-95.4360909277858\\
8650	-95.4587764036445\\
8660	-95.4782486881654\\
8670	-95.4961839797609\\
8680	-95.5188899297718\\
8690	-95.5390890876548\\
8700	-95.5592268992183\\
8710	-95.5765743797427\\
8720	-95.5927705623866\\
8730	-95.6091325325015\\
8740	-95.6297872120972\\
8750	-95.6472071658266\\
8760	-95.6635783092546\\
8770	-95.6798174619686\\
8780	-95.6959180843702\\
8790	-95.7130549219549\\
8800	-95.7304272249389\\
8810	-95.7471088790463\\
8820	-95.76448658395\\
8830	-95.7833561413378\\
8840	-95.7998286867148\\
8850	-95.8155312375782\\
8860	-95.8318576467769\\
8870	-95.8471541549733\\
8880	-95.8596271254191\\
8890	-95.8684629464476\\
8900	-95.885148979819\\
8910	-95.9084307303172\\
8920	-95.9287969925312\\
8930	-95.9494864918089\\
8940	-95.9674136387256\\
8950	-95.9842949796357\\
8960	-96.0048422364793\\
8970	-96.0278007625555\\
8980	-96.0483673670959\\
8990	-96.0675577040056\\
9000	-96.0859154735802\\
9010	-96.1028715456988\\
9020	-96.1216530179037\\
9030	-96.141474740182\\
9040	-96.1593042264307\\
9050	-96.1762145194082\\
9060	-96.1926532709514\\
9070	-96.2087674866858\\
9080	-96.224616900001\\
9090	-96.2402415924204\\
9100	-96.2556750393823\\
9110	-96.2717531012071\\
9120	-96.2886400936224\\
9130	-96.3036167512215\\
9140	-96.3184339663666\\
9150	-96.333250712425\\
9160	-96.3480148005206\\
9170	-96.362696407805\\
9180	-96.3772771151591\\
9190	-96.3917534082308\\
9200	-96.4061305352968\\
9210	-96.4204195509286\\
9220	-96.4346291643859\\
9230	-96.4488023793868\\
9240	-96.4629894213407\\
9250	-96.4770728272487\\
9260	-96.4910700682819\\
9270	-96.5052244337119\\
9280	-96.5192635930945\\
9290	-96.5331738105494\\
9300	-96.5469566741059\\
9310	-96.5606101254734\\
9320	-96.5741546633168\\
9330	-96.5876138186991\\
9340	-96.6010088403884\\
9350	-96.6143570519256\\
9360	-96.6276707462564\\
9370	-96.6409572439175\\
9380	-96.6542199186402\\
9390	-96.6674594302632\\
9400	-96.6806747791759\\
9410	-96.6938641812271\\
9420	-96.7055842081171\\
9430	-96.712763128095\\
9440	-96.7226033257151\\
9450	-96.7337904082637\\
9460	-96.7456556535755\\
9470	-96.7578928734845\\
9480	-96.7706466631022\\
9490	-96.7836332775696\\
9500	-96.7967734085109\\
9510	-96.8126065393356\\
9520	-96.8281985406598\\
9530	-96.8430746016401\\
9540	-96.8574876023333\\
9550	-96.8715950285145\\
9560	-96.8854862326098\\
9570	-96.9006560454\\
9580	-96.9154792807011\\
9590	-96.9299558750887\\
9600	-96.9441626437179\\
9610	-96.9581517256922\\
9620	-96.9719615987326\\
9630	-96.9856197513065\\
9640	-96.9991457186436\\
9650	-97.0125536824668\\
9660	-97.0258542963978\\
9670	-97.0391786830927\\
9680	-97.0562816004156\\
9690	-97.0714217238796\\
9700	-97.0857702601827\\
9710	-97.0997385063676\\
9720	-97.127810974994\\
9730	-97.14793822323\\
9740	-97.1619811372597\\
9750	-97.174895106391\\
9760	-97.1883608768623\\
9770	-97.2022137268543\\
9780	-97.2162047115691\\
9790	-97.2301556002062\\
9800	-97.2439923728605\\
9810	-97.2582315336223\\
9820	-97.2722793509982\\
9830	-97.2858395315737\\
9840	-97.2990697400554\\
9850	-97.3120694717121\\
9860	-97.3251354741834\\
9870	-97.3426587685635\\
9880	-97.3582710267078\\
9890	-97.3724215824903\\
9900	-97.3859411771995\\
9910	-97.3990919817244\\
9920	-97.4119872820177\\
9930	-97.4246880775069\\
9940	-97.4380152604171\\
9950	-97.4501177788083\\
9960	-97.4622862454084\\
9970	-97.4748575110764\\
9980	-97.4877623645314\\
9990	-97.5008916079986\\
10000	-97.5141534346763\\
};
\addplot [color=mycolor3, dashdotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	34.9579904195888\\
1	10.7712948235372\\
2	-0.812271391949244\\
3	-4.14945021639569\\
4	-5.72530482647824\\
5	-7.2037134240172\\
6	-8.59356510349361\\
7	-9.87658201593568\\
8	-11.0618824602166\\
9	-12.1614528014546\\
10	-13.1846281105239\\
11	-14.14034997839\\
12	-15.0331559087289\\
13	-15.8696947022045\\
14	-16.6518036932791\\
15	-17.3875417862064\\
16	-18.0805339416123\\
17	-18.7380917236821\\
18	-19.3625000443544\\
19	-19.9440170906035\\
20	-20.4926245370319\\
21	-21.0137734440724\\
22	-21.5109642982237\\
23	-21.9760831612749\\
24	-22.4147258888485\\
25	-22.831421713896\\
26	-23.2234323786837\\
27	-23.5956160754725\\
28	-23.952596803966\\
29	-24.2902310241619\\
30	-24.6134467246262\\
31	-24.9259436181216\\
32	-25.224356379622\\
33	-25.5131813920783\\
34	-25.788837710511\\
35	-26.0596320768154\\
36	-26.3191893697677\\
37	-26.5710708000423\\
38	-26.8116899828433\\
39	-27.0437436752521\\
40	-27.2649876238719\\
41	-27.4780052431752\\
42	-27.6910908339073\\
43	-27.8963522428627\\
44	-28.0913701131523\\
45	-28.2835137604924\\
46	-28.4755431326338\\
47	-28.6644800780021\\
48	-28.8507436755617\\
49	-29.026939420001\\
50	-29.1982958043299\\
51	-29.3660727422575\\
52	-29.527288866211\\
53	-29.6860888901443\\
54	-29.8470294811991\\
55	-30.0033858007075\\
56	-30.1565619495645\\
57	-30.3087216885293\\
58	-30.4518764113845\\
59	-30.5905645532199\\
60	-30.7267437398902\\
61	-30.8604771412565\\
62	-30.9916166900973\\
63	-31.123779946671\\
64	-31.2571122825861\\
65	-31.3806797660222\\
66	-31.496356985853\\
67	-31.6138662514241\\
68	-31.737963889919\\
69	-31.8694991574555\\
70	-31.9961666538798\\
71	-32.1152061269802\\
72	-32.233793327071\\
73	-32.3479572446226\\
74	-32.456626317021\\
75	-32.5594713513979\\
76	-32.6617288504385\\
77	-32.758210788458\\
78	-32.8547188260569\\
79	-32.9525435144714\\
80	-33.0512729302738\\
81	-33.1503340433179\\
82	-33.2517966815594\\
83	-33.352031148772\\
84	-33.44389191129\\
85	-33.5276229935747\\
86	-33.6076160792414\\
87	-33.6845473412292\\
88	-33.7606247689258\\
89	-33.8367631087985\\
90	-33.9233644844716\\
91	-34.0155303928614\\
92	-34.1101809026385\\
93	-34.2084587620955\\
94	-34.3059954458152\\
95	-34.4031096533317\\
96	-34.4963597497554\\
97	-34.587395972282\\
98	-34.6756420657739\\
99	-34.7606558551114\\
100	-34.8400710804843\\
110	-35.6156690069292\\
120	-36.329904078298\\
130	-37.0429592597269\\
140	-37.6722063314978\\
150	-38.3274812556693\\
160	-38.8861768206563\\
170	-39.4881538342653\\
180	-40.0427854347397\\
190	-40.579628949211\\
200	-41.0942455669617\\
210	-41.5781570253862\\
220	-42.0368011281403\\
230	-42.5190964369468\\
240	-42.9588720752632\\
250	-43.4073752535401\\
260	-43.810071605071\\
270	-44.2528037547724\\
280	-44.6335739864665\\
290	-44.9923218318736\\
300	-45.4161149480674\\
310	-45.7857494477193\\
320	-46.1322180485571\\
330	-46.4785669459411\\
340	-46.8432661254274\\
350	-47.2073125222247\\
360	-47.5167855479321\\
370	-47.8992578778282\\
380	-48.1836613481821\\
390	-48.5159198834927\\
400	-48.7883453608466\\
410	-49.1359642700567\\
420	-49.4198581772808\\
430	-49.6940756393849\\
440	-50.0236547201869\\
450	-50.3388989650307\\
460	-50.6076086756936\\
470	-50.9298459558403\\
480	-51.1552686520682\\
490	-51.4959599647193\\
500	-51.747520417448\\
510	-52.0531967678482\\
520	-52.3169508434226\\
530	-52.5499160619653\\
540	-52.8088451719603\\
550	-53.0155672889406\\
560	-53.3037813644328\\
570	-53.519186362417\\
580	-53.7438792472529\\
590	-53.9474039246196\\
600	-54.166434953286\\
610	-54.3776105671428\\
620	-54.5988000101147\\
630	-54.8063292959559\\
640	-55.0101512156414\\
650	-55.2143164749993\\
660	-55.3842207587665\\
670	-55.5840001987053\\
680	-55.785336207323\\
690	-55.9916916734416\\
700	-56.1351604194272\\
710	-56.3277144781162\\
720	-56.499830599298\\
730	-56.6288115881561\\
740	-56.8272123412289\\
750	-56.9766917096609\\
760	-57.1497520210819\\
770	-57.3426755469025\\
780	-57.5275057323626\\
790	-57.6649637101815\\
800	-57.8884933852706\\
810	-58.0284527914031\\
820	-58.1496740727974\\
830	-58.3360726278082\\
840	-58.522349948028\\
850	-58.676283901813\\
860	-58.8092638542777\\
870	-58.9514358207379\\
880	-59.1219220757324\\
890	-59.2310219642013\\
900	-59.3552726203532\\
910	-59.5025326206498\\
920	-59.6409435381455\\
930	-59.7689715385017\\
940	-59.9514534470504\\
950	-60.0822564591119\\
960	-60.2134916854276\\
970	-60.3384773737268\\
980	-60.4867224337913\\
990	-60.6321857542715\\
1000	-60.749523757829\\
1010	-60.8817494075148\\
1020	-61.0236633870031\\
1030	-61.1996216248542\\
1040	-61.3185834108621\\
1050	-61.4460667462604\\
1060	-61.5932262708081\\
1070	-61.7294940836794\\
1080	-61.8573588940367\\
1090	-61.9777335172685\\
1100	-62.124710602141\\
1110	-62.2339216478291\\
1120	-62.393057101695\\
1130	-62.5126014375924\\
1140	-62.5767017899145\\
1150	-62.6930341181973\\
1160	-62.7911852359232\\
1170	-62.9300424936094\\
1180	-63.0334155918294\\
1190	-63.1245184427155\\
1200	-63.2204935454602\\
1210	-63.3125447835066\\
1220	-63.4251263628391\\
1230	-63.5388819116607\\
1240	-63.6561163406604\\
1250	-63.7651870123204\\
1260	-63.8829792842932\\
1270	-63.9929478501113\\
1280	-64.1133560774704\\
1290	-64.2294945108037\\
1300	-64.2994415581082\\
1310	-64.3993927059367\\
1320	-64.5076783180623\\
1330	-64.5925141817122\\
1340	-64.6830469166478\\
1350	-64.7762843859154\\
1360	-64.8632853091146\\
1370	-64.9473018836497\\
1380	-65.0417339661373\\
1390	-65.1156782553725\\
1400	-65.2209923857454\\
1410	-65.3360245397566\\
1420	-65.4566902092458\\
1430	-65.5543625917105\\
1440	-65.6343111113884\\
1450	-65.7321650914182\\
1460	-65.8247597319636\\
1470	-65.9540355856568\\
1480	-66.0098132914877\\
1490	-66.098629114234\\
1500	-66.2020530096554\\
1510	-66.2990694713666\\
1520	-66.3858865257906\\
1530	-66.4695076364802\\
1540	-66.5659630338654\\
1550	-66.6407902736322\\
1560	-66.7343514381575\\
1570	-66.828523262034\\
1580	-66.8956869847256\\
1590	-66.9643041403822\\
1600	-67.0553518951941\\
1610	-67.1454020709401\\
1620	-67.2304786705088\\
1630	-67.2951937203192\\
1640	-67.3791987448054\\
1650	-67.4717207642153\\
1660	-67.5647820655154\\
1670	-67.6426452882489\\
1680	-67.7184492862457\\
1690	-67.7942650358933\\
1700	-67.8651735159746\\
1710	-67.945959100138\\
1720	-68.0337796193679\\
1730	-68.1118508601317\\
1740	-68.1876277589078\\
1750	-68.2627232571643\\
1760	-68.3573130746537\\
1770	-68.4462498888872\\
1780	-68.4853903641861\\
1790	-68.5701953034092\\
1800	-68.6504015709925\\
1810	-68.7129847768416\\
1820	-68.770341559792\\
1830	-68.8485684114141\\
1840	-68.925336453507\\
1850	-69.0202248938404\\
1860	-69.1092491909492\\
1870	-69.1685780905052\\
1880	-69.2339073312465\\
1890	-69.2972792976794\\
1900	-69.3883925449115\\
1910	-69.4620032628206\\
1920	-69.5144118593507\\
1930	-69.5796284462515\\
1940	-69.6376872087986\\
1950	-69.7110815299734\\
1960	-69.772640808898\\
1970	-69.8523554393213\\
1980	-69.9361541904709\\
1990	-69.9974784927241\\
2000	-70.0679432675877\\
2010	-70.1245094860308\\
2020	-70.1858803838381\\
2030	-70.2470415428688\\
2040	-70.298250816782\\
2050	-70.3781035275445\\
2060	-70.4579291834315\\
2070	-70.5213616922312\\
2080	-70.5920600302199\\
2090	-70.6717135015159\\
2100	-70.7360117071789\\
2110	-70.7837183488819\\
2120	-70.8480131934259\\
2130	-70.9192625562309\\
2140	-70.9835986345697\\
2150	-71.0471239900586\\
2160	-71.1017000942029\\
2170	-71.1503708376305\\
2180	-71.2113949355426\\
2190	-71.2733646656153\\
2200	-71.3348596352619\\
2210	-71.3940165620659\\
2220	-71.4594752445559\\
2230	-71.5260904878329\\
2240	-71.5802524497967\\
2250	-71.647457554505\\
2260	-71.701624345499\\
2270	-71.7565056109502\\
2280	-71.7981154191023\\
2290	-71.8597190318738\\
2300	-71.9156568961783\\
2310	-71.983965381947\\
2320	-72.0328289387248\\
2330	-72.0769876673317\\
2340	-72.1406144213616\\
2350	-72.2077836875149\\
2360	-72.2758196180866\\
2370	-72.3345096066048\\
2380	-72.3768379346691\\
2390	-72.4628671362019\\
2400	-72.5257689058465\\
2410	-72.5724993967677\\
2420	-72.6503471324882\\
2430	-72.720288213852\\
2440	-72.7782621154404\\
2450	-72.8228048113178\\
2460	-72.8586902304311\\
2470	-72.9330927920269\\
2480	-73.0032861570099\\
2490	-73.0530716132115\\
2500	-73.1140627525552\\
2510	-73.160130883989\\
2520	-73.2223664480146\\
2530	-73.2826209539726\\
2540	-73.3440381892527\\
2550	-73.3880169292294\\
2560	-73.4553100610745\\
2570	-73.508495491433\\
2580	-73.5636842419144\\
2590	-73.596627288123\\
2600	-73.6424242484912\\
2610	-73.7113761995274\\
2620	-73.754616439148\\
2630	-73.8105166688459\\
2640	-73.8645949448504\\
2650	-73.9210395263678\\
2660	-73.9758068185038\\
2670	-74.0288327845471\\
2680	-74.063402547486\\
2690	-74.1196925110134\\
2700	-74.1646748830048\\
2710	-74.2123469547056\\
2720	-74.2721970647735\\
2730	-74.3235892422991\\
2740	-74.3939710945147\\
2750	-74.4381837618557\\
2760	-74.4741851543671\\
2770	-74.5197305666014\\
2780	-74.5797158463695\\
2790	-74.6143987851647\\
2800	-74.6549746473033\\
2810	-74.6980752185246\\
2820	-74.7540007429068\\
2830	-74.8094566088244\\
2840	-74.8611087406009\\
2850	-74.92576521972\\
2860	-74.9916939664794\\
2870	-75.0298064049866\\
2880	-75.082218044026\\
2890	-75.143151716926\\
2900	-75.1692631786458\\
2910	-75.2137867973577\\
2920	-75.2537894082018\\
2930	-75.3136232882656\\
2940	-75.366623267523\\
2950	-75.4041798914704\\
2960	-75.4385191109976\\
2970	-75.4879222034129\\
2980	-75.5296174374248\\
2990	-75.5854872637884\\
3000	-75.6661626190335\\
3010	-75.7325378269681\\
3020	-75.7781593631596\\
3030	-75.8092142772909\\
3040	-75.8652581221347\\
3050	-75.9186427304196\\
3060	-75.9491343541527\\
3070	-75.9871815666805\\
3080	-76.0419504939317\\
3090	-76.0887153308768\\
3100	-76.1217925437157\\
3110	-76.1661672205999\\
3120	-76.2101131028593\\
3130	-76.2581888946816\\
3140	-76.3035420074452\\
3150	-76.3619979145558\\
3160	-76.4116392719592\\
3170	-76.4565855523109\\
3180	-76.4931389706191\\
3190	-76.5409848701351\\
3200	-76.5761993373637\\
3210	-76.6156204472479\\
3220	-76.6563782951151\\
3230	-76.7033451101361\\
3240	-76.7442596801628\\
3250	-76.7724243606208\\
3260	-76.8199198286958\\
3270	-76.8596848763716\\
3280	-76.8950006061529\\
3290	-76.9331519301743\\
3300	-76.9751081014691\\
3310	-77.0192675197526\\
3320	-77.0548187139436\\
3330	-77.1005455192325\\
3340	-77.1486331181803\\
3350	-77.1800647423865\\
3360	-77.2107319789342\\
3370	-77.2584810684463\\
3380	-77.3010047880996\\
3390	-77.3413362866996\\
3400	-77.3739790710033\\
3410	-77.4173591616239\\
3420	-77.4575602943304\\
3430	-77.4871776130993\\
3440	-77.5286920559632\\
3450	-77.562634484116\\
3460	-77.6107354946265\\
3470	-77.6439978217788\\
3480	-77.6988497214088\\
3490	-77.7452565641462\\
3500	-77.7794445563289\\
3510	-77.8045025987826\\
3520	-77.8445876112095\\
3530	-77.8820533551349\\
3540	-77.9177392506807\\
3550	-77.9596428914971\\
3560	-78.0116942151931\\
3570	-78.0432427266921\\
3580	-78.0829556954429\\
3590	-78.1077729254902\\
3600	-78.137293913124\\
3610	-78.1595527572341\\
3620	-78.2291874557962\\
3630	-78.267457751398\\
3640	-78.2942526364545\\
3650	-78.3374854769312\\
3660	-78.3736578374853\\
3670	-78.3968956882872\\
3680	-78.4177292628355\\
3690	-78.448021862765\\
3700	-78.4953922321455\\
3710	-78.5514040215581\\
3720	-78.5972923092647\\
3730	-78.6302973786008\\
3740	-78.6689007517368\\
3750	-78.6929677898089\\
3760	-78.7266756036774\\
3770	-78.7673472026392\\
3780	-78.8069442174306\\
3790	-78.8414778212218\\
3800	-78.8764067716512\\
3810	-78.9098727921807\\
3820	-78.9649283114377\\
3830	-79.015911216563\\
3840	-79.0552490609869\\
3850	-79.0815048836579\\
3860	-79.1210490493362\\
3870	-79.1455278776141\\
3880	-79.1875529788666\\
3890	-79.2147340747184\\
3900	-79.2484492043098\\
3910	-79.2817722154096\\
3920	-79.3218297301686\\
3930	-79.3469739859157\\
3940	-79.3771150635358\\
3950	-79.4080761560146\\
3960	-79.4358152257495\\
3970	-79.4790870698257\\
3980	-79.5132935894516\\
3990	-79.5527631956808\\
4000	-79.579238916152\\
4010	-79.605894221168\\
4020	-79.6344584304131\\
4030	-79.6681135680591\\
4040	-79.6994582380039\\
4050	-79.737510412126\\
4060	-79.7631447591534\\
4070	-79.8007274169109\\
4080	-79.8416414607234\\
4090	-79.8642782913796\\
4100	-79.89407160958\\
4110	-79.9257652962141\\
4120	-79.9501348650429\\
4130	-79.9742437440404\\
4140	-80.0064295525099\\
4150	-80.0337051836652\\
4160	-80.0681542371687\\
4170	-80.0984557917825\\
4180	-80.1417299068861\\
4190	-80.1918361555069\\
4200	-80.2170153813559\\
4210	-80.2688945252459\\
4220	-80.2951734353373\\
4230	-80.3156070954021\\
4240	-80.3479450856528\\
4250	-80.3791301170317\\
4260	-80.4090766597448\\
4270	-80.4371313096445\\
4280	-80.4651942748799\\
4290	-80.4988376168261\\
4300	-80.5383058792128\\
4310	-80.5758438673796\\
4320	-80.6033653675356\\
4330	-80.6200239714804\\
4340	-80.6506236642445\\
4350	-80.6782562173532\\
4360	-80.7114163229717\\
4370	-80.7333167151147\\
4380	-80.7658636042901\\
4390	-80.7848884915205\\
4400	-80.8161057574863\\
4410	-80.8411616595512\\
4420	-80.8657317993894\\
4430	-80.8926786391193\\
4440	-80.9316702695032\\
4450	-80.9595552388278\\
4460	-80.9877375910645\\
4470	-81.0227110347023\\
4480	-81.0441763161357\\
4490	-81.0652389347433\\
4500	-81.0952713042676\\
4510	-81.1393843390065\\
4520	-81.162588702478\\
4530	-81.1872204474098\\
4540	-81.2193171937091\\
4550	-81.2447911615507\\
4560	-81.2741286350245\\
4570	-81.2986396522494\\
4580	-81.324619035151\\
4590	-81.3496451209499\\
4600	-81.3872047096181\\
4610	-81.4217237293715\\
4620	-81.4544455586093\\
4630	-81.48004048838\\
4640	-81.5021805623178\\
4650	-81.5263763143467\\
4660	-81.5554333191765\\
4670	-81.5893637408971\\
4680	-81.616501144736\\
4690	-81.6473993102102\\
4700	-81.6763220093701\\
4710	-81.6971205668861\\
4720	-81.7263798875336\\
4730	-81.7576039575292\\
4740	-81.7736355605747\\
4750	-81.7952863643708\\
4760	-81.8329672828615\\
4770	-81.8627919424556\\
4780	-81.8840981329382\\
4790	-81.9122674033711\\
4800	-81.9363972835626\\
4810	-81.9622381574609\\
4820	-81.9922374319746\\
4830	-82.0340703135824\\
4840	-82.0587167570403\\
4850	-82.0732845083487\\
4860	-82.1154777688632\\
4870	-82.1453345007215\\
4880	-82.1750815879777\\
4890	-82.2073786654899\\
4900	-82.2340215364077\\
4910	-82.2581121411286\\
4920	-82.2793339899395\\
4930	-82.3006932691692\\
4940	-82.3390641474048\\
4950	-82.3720707177772\\
4960	-82.4023065176426\\
4970	-82.4205848243475\\
4980	-82.4356220288962\\
4990	-82.4665145864537\\
5000	-82.4981410907237\\
5010	-82.528628287716\\
5020	-82.5690373943301\\
5030	-82.6061902104385\\
5040	-82.6313830490255\\
5050	-82.6550621545386\\
5060	-82.6840597754492\\
5070	-82.7121178915747\\
5080	-82.73990954914\\
5090	-82.7768564540447\\
5100	-82.805919970761\\
5110	-82.8412493371373\\
5120	-82.8574012275203\\
5130	-82.8737783232616\\
5140	-82.9024882020738\\
5150	-82.9313899436791\\
5160	-82.9534416199592\\
5170	-82.9775858915382\\
5180	-83.0109808914094\\
5190	-83.0381397503344\\
5200	-83.0623016060157\\
5210	-83.0807432425426\\
5220	-83.1052944503764\\
5230	-83.1323918088215\\
5240	-83.1513154001742\\
5250	-83.1815631600562\\
5260	-83.2043429656928\\
5270	-83.2288971907332\\
5280	-83.251403931347\\
5290	-83.2750232872188\\
5300	-83.295463074511\\
5310	-83.3256292427908\\
5320	-83.3610181674107\\
5330	-83.396749077285\\
5340	-83.4219499146941\\
5350	-83.4562060526565\\
5360	-83.4731777575465\\
5370	-83.5027152907836\\
5380	-83.5435639722008\\
5390	-83.5717695443893\\
5400	-83.6014363273031\\
5410	-83.6382376223115\\
5420	-83.6522323091385\\
5430	-83.6677259737028\\
5440	-83.6900814239641\\
5450	-83.7265732847687\\
5460	-83.7544220196013\\
5470	-83.7704260545409\\
5480	-83.794732697702\\
5490	-83.8374078493166\\
5500	-83.8643058599523\\
5510	-83.8824253598941\\
5520	-83.9021174397864\\
5530	-83.9513886800354\\
5540	-83.977723952224\\
5550	-83.9917464543973\\
5560	-84.0066220482416\\
5570	-84.0239932356203\\
5580	-84.049686890893\\
5590	-84.0804880600724\\
5600	-84.1120145283868\\
5610	-84.1283630444395\\
5620	-84.1469561546611\\
5630	-84.1753892967162\\
5640	-84.1957377894261\\
5650	-84.2307245917992\\
5660	-84.2500133216461\\
5670	-84.2752343581495\\
5680	-84.3042489618773\\
5690	-84.3237567597841\\
5700	-84.3513015972985\\
5710	-84.3740162276367\\
5720	-84.3878237229649\\
5730	-84.4076320850268\\
5740	-84.4335578304987\\
5750	-84.4705507739464\\
5760	-84.5086380187943\\
5770	-84.5310146894599\\
5780	-84.5461349226053\\
5790	-84.5595594957675\\
5800	-84.5780851972792\\
5810	-84.6244553978396\\
5820	-84.6566762466504\\
5830	-84.6795257779174\\
5840	-84.6930389280313\\
5850	-84.7223685842561\\
5860	-84.7522240329673\\
5870	-84.7763767889799\\
5880	-84.7927385898005\\
5890	-84.8172595665953\\
5900	-84.83952859856\\
5910	-84.8541752112932\\
5920	-84.8750557058626\\
5930	-84.896255050308\\
5940	-84.9152301718217\\
5950	-84.9425481258682\\
5960	-84.9639119220868\\
5970	-84.9869935919614\\
5980	-85.0181442426383\\
5990	-85.0479118947688\\
6000	-85.073097910079\\
6010	-85.0964395495532\\
6020	-85.1155364979229\\
6030	-85.1325519550507\\
6040	-85.154546221834\\
6050	-85.1685455256744\\
6060	-85.1867944410187\\
6070	-85.2159116707181\\
6080	-85.234612087089\\
6090	-85.2592317289432\\
6100	-85.2795914047919\\
6110	-85.2940829824188\\
6120	-85.3210968970155\\
6130	-85.3393310995524\\
6140	-85.3716912194801\\
6150	-85.3968997766281\\
6160	-85.4213962630726\\
6170	-85.4528200138613\\
6180	-85.4705584336215\\
6190	-85.4955353882758\\
6200	-85.5150835232601\\
6210	-85.5474671938361\\
6220	-85.5648780861521\\
6230	-85.5991735349291\\
6240	-85.6459021905298\\
6250	-85.6532449494018\\
6260	-85.669894525472\\
6270	-85.692939703027\\
6280	-85.7146618591268\\
6290	-85.7477604690919\\
6300	-85.7798465852474\\
6310	-85.8003972991961\\
6320	-85.8183922877414\\
6330	-85.8306833238069\\
6340	-85.8597096600931\\
6350	-85.89401423697\\
6360	-85.9123407601477\\
6370	-85.9413073420585\\
6380	-85.9551326519755\\
6390	-85.9952678773536\\
6400	-86.0210992017459\\
6410	-86.0344155395693\\
6420	-86.056427424597\\
6430	-86.0887959443269\\
6440	-86.1076811414985\\
6450	-86.1227309252828\\
6460	-86.1385620908857\\
6470	-86.1685205852409\\
6480	-86.1882270927285\\
6490	-86.2105719713148\\
6500	-86.2526402432907\\
6510	-86.2524322935051\\
6520	-86.2839032622274\\
6530	-86.313327875038\\
6540	-86.3304354883058\\
6550	-86.3443373686593\\
6560	-86.364877716676\\
6570	-86.3832594476185\\
6580	-86.4140237975579\\
6590	-86.4544337009102\\
6600	-86.4758636386098\\
6610	-86.4950035009598\\
6620	-86.5097072578307\\
6630	-86.5203295584595\\
6640	-86.5401915958462\\
6650	-86.5738097200451\\
6660	-86.6014815049537\\
6670	-86.6238679175131\\
6680	-86.6404717293523\\
6690	-86.6559653376156\\
6700	-86.6720458922965\\
6710	-86.6894730264162\\
6720	-86.707814393195\\
6730	-86.7282100259069\\
6740	-86.7444220561244\\
6750	-86.7587920038414\\
6760	-86.7764692295615\\
6770	-86.8098989684304\\
6780	-86.8261461599739\\
6790	-86.8433637359662\\
6800	-86.8674408469278\\
6810	-86.8918113561186\\
6820	-86.91504746464\\
6830	-86.9311312696844\\
6840	-86.9437067279921\\
6850	-86.9616440041715\\
6860	-86.975347249439\\
6870	-87.0057482095914\\
6880	-87.0333179001183\\
6890	-87.0586648944567\\
6900	-87.0949137028903\\
6910	-87.1131855529779\\
6920	-87.1205721483057\\
6930	-87.1332360265418\\
6940	-87.1490034433084\\
6950	-87.1665111278671\\
6960	-87.1920949956562\\
6970	-87.204859328798\\
6980	-87.2259794892994\\
6990	-87.25212523669\\
7000	-87.2686885026685\\
7010	-87.2862248333627\\
7020	-87.3062711827096\\
7030	-87.3202036249826\\
7040	-87.3459303845551\\
7050	-87.3799212097549\\
7060	-87.3991015376721\\
7070	-87.420864348419\\
7080	-87.4377479883683\\
7090	-87.4586297303264\\
7100	-87.4803914226636\\
7110	-87.4959624665141\\
7120	-87.5149685928874\\
7130	-87.5274854426736\\
7140	-87.5511157289031\\
7150	-87.5692036647869\\
7160	-87.5836309013066\\
7170	-87.6049075398384\\
7180	-87.6233247801582\\
7190	-87.6448168264804\\
7200	-87.6626655698974\\
7210	-87.677553209133\\
7220	-87.7098657714112\\
7230	-87.7223966892748\\
7240	-87.7359167520468\\
7250	-87.7658928845573\\
7260	-87.7914318814969\\
7270	-87.8019343727604\\
7280	-87.82338991134\\
7290	-87.8344877114303\\
7300	-87.8555478357753\\
7310	-87.8800044863677\\
7320	-87.9048446135722\\
7330	-87.9275347989601\\
7340	-87.9424779494922\\
7350	-87.9708566394498\\
7360	-87.987975298903\\
7370	-88.0048014340472\\
7380	-88.0211336138284\\
7390	-88.0473752535219\\
7400	-88.0694754088405\\
7410	-88.1030443935868\\
7420	-88.1238151149876\\
7430	-88.1387436170519\\
7440	-88.1575395651576\\
7450	-88.1775112473338\\
7460	-88.1926398777803\\
7470	-88.2137201054036\\
7480	-88.226670120921\\
7490	-88.2483152269476\\
7500	-88.2649013397912\\
7510	-88.2848439471108\\
7520	-88.2981453288808\\
7530	-88.3157248665012\\
7540	-88.3409479313802\\
7550	-88.3595364135145\\
7560	-88.3745293773213\\
7570	-88.390741826767\\
7580	-88.4047897254472\\
7590	-88.4304670313016\\
7600	-88.4471790038104\\
7610	-88.4657788167531\\
7620	-88.4814096997378\\
7630	-88.5039124692997\\
7640	-88.5391717869763\\
7650	-88.5562954868606\\
7660	-88.5613145966165\\
7670	-88.5804484884227\\
7680	-88.6053290952418\\
7690	-88.6296420688399\\
7700	-88.6479787818362\\
7710	-88.6667549037881\\
7720	-88.6859282739002\\
7730	-88.7020146962118\\
7740	-88.7105587161437\\
7750	-88.7288262298376\\
7760	-88.752319776819\\
7770	-88.7658579540084\\
7780	-88.7881177775577\\
7790	-88.8048464950102\\
7800	-88.8145642794323\\
7810	-88.8326828002802\\
7820	-88.8554583668252\\
7830	-88.8931021342992\\
7840	-88.9173447863262\\
7850	-88.9279947614752\\
7860	-88.9498811525895\\
7870	-88.9646888753233\\
7880	-88.9659760076979\\
7890	-88.982472519117\\
7900	-89.0037521925617\\
7910	-89.0218832024997\\
7920	-89.0391033134024\\
7930	-89.0590829648172\\
7940	-89.0778926201807\\
7950	-89.091878675333\\
7960	-89.117029476621\\
7970	-89.1308605590378\\
7980	-89.1383478506813\\
7990	-89.1545315634387\\
8000	-89.1709420289854\\
8010	-89.1834365657839\\
8020	-89.1971662557849\\
8030	-89.2112313915045\\
8040	-89.2267024812131\\
8050	-89.2434657423031\\
8060	-89.2652640841976\\
8070	-89.287933723737\\
8080	-89.2973971288562\\
8090	-89.3132681962761\\
8100	-89.3314452876185\\
8110	-89.3475262467072\\
8120	-89.3601259127638\\
8130	-89.3716429573394\\
8140	-89.387793824386\\
8150	-89.4025878294021\\
8160	-89.4296248958354\\
8170	-89.4453693985484\\
8180	-89.4614442402057\\
8190	-89.4745470647098\\
8200	-89.4932500662388\\
8210	-89.5107728936091\\
8220	-89.5229605847628\\
8230	-89.535098660191\\
8240	-89.5544286012598\\
8250	-89.5727701595969\\
8260	-89.5969351274226\\
8270	-89.6129781841634\\
8280	-89.6305282472587\\
8290	-89.6446233952739\\
8300	-89.659911879238\\
8310	-89.6750095817281\\
8320	-89.6877410154827\\
8330	-89.7014135128302\\
8340	-89.7261206456155\\
8350	-89.7376093411749\\
8360	-89.7579275083381\\
8370	-89.7726031404906\\
8380	-89.7901420210383\\
8390	-89.8027920088118\\
8400	-89.8145188174404\\
8410	-89.8340747557346\\
8420	-89.8544372389176\\
8430	-89.8807833013674\\
8440	-89.8968317534545\\
8450	-89.9118209549315\\
8460	-89.9254790886703\\
8470	-89.9392490897\\
8480	-89.9489565551345\\
8490	-89.9604382040217\\
8500	-89.9745611745861\\
8510	-89.9910224352001\\
8520	-90.0042315796813\\
8530	-90.0187759907473\\
8540	-90.0337495539958\\
8550	-90.0502090823958\\
8560	-90.0699895622946\\
8570	-90.0834384368231\\
8580	-90.094308619645\\
8590	-90.1170257791528\\
8600	-90.1373230865496\\
8610	-90.152533530588\\
8620	-90.1644124196242\\
8630	-90.1735034486486\\
8640	-90.187391253862\\
8650	-90.2012514481599\\
8660	-90.215356752235\\
8670	-90.2448856110677\\
8680	-90.2576113642525\\
8690	-90.2758590514667\\
8700	-90.2986644077484\\
8710	-90.3151274744236\\
8720	-90.3369696289125\\
8730	-90.3438417332942\\
8740	-90.3617208988997\\
8750	-90.3760153259199\\
8760	-90.3917367828759\\
8770	-90.4095542349389\\
8780	-90.4317571894286\\
8790	-90.4537515999807\\
8800	-90.4646704745452\\
8810	-90.4867272201638\\
8820	-90.5066991332356\\
8830	-90.5215078911078\\
8840	-90.5439258019944\\
8850	-90.5632936184783\\
8860	-90.5728481591733\\
8870	-90.5877060460584\\
8880	-90.6015280434911\\
8890	-90.6138055775838\\
8900	-90.6325358781355\\
8910	-90.6614538367365\\
8920	-90.6780012003705\\
8930	-90.6938648921929\\
8940	-90.7046436362954\\
8950	-90.7152486876049\\
8960	-90.7288362620305\\
8970	-90.7449839820387\\
8980	-90.7608725939567\\
8990	-90.7779520854739\\
9000	-90.792329384276\\
9010	-90.8056626207275\\
9020	-90.8107682814956\\
9030	-90.8290568434751\\
9040	-90.8349759578603\\
9050	-90.8491098635855\\
9060	-90.8575383187191\\
9070	-90.873438197133\\
9080	-90.8959441175945\\
9090	-90.9117570333458\\
9100	-90.9245536392714\\
9110	-90.9372005466772\\
9120	-90.9448305529019\\
9130	-90.961758438201\\
9140	-90.978989551292\\
9150	-91.0034378245253\\
9160	-91.0179912481126\\
9170	-91.0425831442049\\
9180	-91.0612655156688\\
9190	-91.0717459552534\\
9200	-91.0871145586808\\
9210	-91.0929378398231\\
9220	-91.1020032934397\\
9230	-91.1226608882386\\
9240	-91.1521538311714\\
9250	-91.1669325473713\\
9260	-91.1810680805836\\
9270	-91.1884983450766\\
9280	-91.1968597982781\\
9290	-91.2099043107565\\
9300	-91.2162946199702\\
9310	-91.2325573121767\\
9320	-91.258124202822\\
9330	-91.2886584549254\\
9340	-91.3000244237571\\
9350	-91.3228035909459\\
9360	-91.3419484800885\\
9370	-91.3442167594145\\
9380	-91.3787728284381\\
9390	-91.3958816763235\\
9400	-91.4184765792293\\
9410	-91.4252616446764\\
9420	-91.4361128260569\\
9430	-91.4467354692957\\
9440	-91.461194218093\\
9450	-91.4807880218136\\
9460	-91.4920570970736\\
9470	-91.5148145595253\\
9480	-91.5360774859531\\
9490	-91.5487155353499\\
9500	-91.563736399678\\
9510	-91.5758358487127\\
9520	-91.605214818866\\
9530	-91.617824203768\\
9540	-91.6188417765167\\
9550	-91.6354198314585\\
9560	-91.645632580162\\
9570	-91.6693603273112\\
9580	-91.6855703604541\\
9590	-91.6995302840283\\
9600	-91.70871202134\\
9610	-91.7221400975782\\
9620	-91.7281642807097\\
9630	-91.7332270228433\\
9640	-91.7612867498491\\
9650	-91.7784568700974\\
9660	-91.787890460381\\
9670	-91.7963333566182\\
9680	-91.8044001003047\\
9690	-91.8200439435737\\
9700	-91.8365316845737\\
9710	-91.8524353109675\\
9720	-91.87745781516\\
9730	-91.8966819379917\\
9740	-91.9122291506239\\
9750	-91.9191459000057\\
9760	-91.9283928871661\\
9770	-91.9355352772003\\
9780	-91.9601182731451\\
9790	-91.9752572342548\\
9800	-91.9994711119784\\
9810	-92.0128208001099\\
9820	-92.0235356974721\\
9830	-92.0403252768371\\
9840	-92.0543240857826\\
9850	-92.0645187927738\\
9860	-92.0785657241693\\
9870	-92.0914739630222\\
9880	-92.1068755702\\
9890	-92.116487164533\\
9900	-92.1293337769644\\
9910	-92.1410005657388\\
9920	-92.1611726302021\\
9930	-92.184907914772\\
9940	-92.2022754375136\\
9950	-92.2174267627394\\
9960	-92.2315916301398\\
9970	-92.2529492425832\\
9980	-92.2785936404161\\
9990	-92.2841938515405\\
10000	-92.3000564834491\\
};
\end{axis}
\end{tikzpicture}%

==> res/tv_denoising_results_lq_10000_gamma0.5_zinit,5_gaplog.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.10000,0.10000,0.50000}%
\definecolor{mycolor2}{rgb}{0.90000,0.30000,0.70000}%
\definecolor{mycolor3}{rgb}{0.30000,0.50000,0.20000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-258.568035489958,
ymax=-10.1541862684717,
ylabel style={font=\color{white!15!black}},
ylabel={dB},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-22.9189905733279\\
2	-32.5116496971634\\
3	-38.1258251534991\\
4	-42.8657060199901\\
5	-47.0582706371485\\
6	-50.5010265419236\\
7	-53.1685639728249\\
8	-55.312034598542\\
9	-57.1967060195985\\
10	-58.9830564880525\\
11	-60.7035906671833\\
12	-62.3551992867259\\
13	-63.9418509286484\\
14	-65.4711479783705\\
15	-66.9741112378298\\
16	-68.4394472924123\\
17	-69.8802836426277\\
18	-71.2786647498528\\
19	-72.6086769269597\\
20	-73.8915935403088\\
21	-75.1314153991326\\
22	-76.3411673007403\\
23	-77.524876107939\\
24	-78.6757103314227\\
25	-79.7991536742129\\
26	-80.8833608449279\\
27	-81.9323134416837\\
28	-82.9447118728457\\
29	-83.9285547974804\\
30	-84.884384879718\\
31	-85.8215416198207\\
32	-86.7367640148466\\
33	-87.6196686130659\\
34	-88.473119188797\\
35	-89.3304687467752\\
36	-90.1742975025923\\
37	-91.0148058324296\\
38	-91.858684941599\\
39	-92.6861985954682\\
40	-93.5090734411784\\
41	-94.3327891745715\\
42	-95.1486777184352\\
43	-95.9503321765055\\
44	-96.7355122654209\\
45	-97.4908451176478\\
46	-98.2235583699804\\
47	-98.9445422265736\\
48	-99.6348033718366\\
49	-100.312510189446\\
50	-100.971616355151\\
51	-101.603063830649\\
52	-102.208652864471\\
53	-102.76951647385\\
54	-103.302096172884\\
55	-103.810791158376\\
56	-104.295188674692\\
57	-104.761214709969\\
58	-105.223374223179\\
59	-105.68574800552\\
60	-106.153033416042\\
61	-106.623791311458\\
62	-107.089004002263\\
63	-107.560269407114\\
64	-108.043886723049\\
65	-108.534078585815\\
66	-109.024195749649\\
67	-109.511186972379\\
68	-109.98856825318\\
69	-110.46068227535\\
70	-110.932816937169\\
71	-111.39117523541\\
72	-111.863119913895\\
73	-112.34774826209\\
74	-112.834813768933\\
75	-113.330369242852\\
76	-113.826325692167\\
77	-114.31227243409\\
78	-114.801099394938\\
79	-115.296017606528\\
80	-115.795992468914\\
81	-116.282605883092\\
82	-116.741811185964\\
83	-117.166792404796\\
84	-117.555142930251\\
85	-117.911969417504\\
86	-118.244561261418\\
87	-118.553918575828\\
88	-118.839486128318\\
89	-119.11260957775\\
90	-119.385945276212\\
91	-119.67264025636\\
92	-119.982142200008\\
93	-120.314585759683\\
94	-120.66644156701\\
95	-121.032209508359\\
96	-121.411399284623\\
97	-121.804108301466\\
98	-122.209552600714\\
99	-122.625921892002\\
100	-123.046724337439\\
110	-126.42120947399\\
120	-129.089781634618\\
130	-130.998206144782\\
140	-133.276501747412\\
150	-135.753574741776\\
160	-137.736544091217\\
170	-139.661845900531\\
180	-141.163127645901\\
190	-142.753616860256\\
200	-144.362525337888\\
210	-145.936221532457\\
220	-147.51774767158\\
230	-149.167506094123\\
240	-150.608492858399\\
250	-151.806912833098\\
260	-152.843881633421\\
270	-154.009044635569\\
280	-155.074541097915\\
290	-156.035511193355\\
300	-156.976690422525\\
310	-157.927069690526\\
320	-158.642210140836\\
330	-159.463864526373\\
340	-160.561507274078\\
350	-161.345532493182\\
360	-162.371337072092\\
370	-163.373939618079\\
380	-163.908548278803\\
390	-164.302585620548\\
400	-164.868346626603\\
410	-165.536138088548\\
420	-166.405173100879\\
430	-167.424404161311\\
440	-168.050891666054\\
450	-168.473751541279\\
460	-168.797648054394\\
470	-169.086841338046\\
480	-169.669830168796\\
490	-170.423926759047\\
500	-171.035844700482\\
510	-171.540644022934\\
520	-172.110531398182\\
530	-172.475068040946\\
540	-173.282676035902\\
550	-174.183929686906\\
560	-174.543640054847\\
570	-175.012480001906\\
580	-175.245383190982\\
590	-175.671888837757\\
600	-176.160524957737\\
610	-176.696587030068\\
620	-177.153993803891\\
630	-177.456378590987\\
640	-177.774110668967\\
650	-178.214744083393\\
660	-178.692944691557\\
670	-179.348952947278\\
680	-179.733208000393\\
690	-179.950615319131\\
700	-180.241820200617\\
710	-180.678597540111\\
720	-181.255859977944\\
730	-181.811324127048\\
740	-181.962716335278\\
750	-182.049241002782\\
760	-182.210517214512\\
770	-182.513123348463\\
780	-182.93297247941\\
790	-183.53133380998\\
800	-183.941430959678\\
810	-184.249067417161\\
820	-184.645289132758\\
830	-184.996163506785\\
840	-185.292113199165\\
850	-185.591351317823\\
860	-186.007075714593\\
870	-186.191577150767\\
880	-186.430453623158\\
890	-186.7586115363\\
900	-187.27139978475\\
910	-187.869982442218\\
920	-188.16165008962\\
930	-188.391628901017\\
940	-188.509615250949\\
950	-188.927439689188\\
960	-189.303822887794\\
970	-189.712907546982\\
980	-190.103940558307\\
990	-190.284491956792\\
1000	-190.487733196822\\
1010	-190.697805144742\\
1020	-191.211261001694\\
1030	-191.543991253938\\
1040	-191.601108945165\\
1050	-191.786685595488\\
1060	-192.118287307815\\
1070	-192.516738892918\\
1080	-192.896961374833\\
1090	-193.371694641996\\
1100	-193.581083730567\\
1110	-193.63552235895\\
1120	-193.798974564418\\
1130	-193.995239737382\\
1140	-194.292590176754\\
1150	-194.679535075878\\
1160	-194.85979195954\\
1170	-195.072012251191\\
1180	-195.350889255661\\
1190	-195.610567906416\\
1200	-196.001560013178\\
1210	-196.218583060125\\
1220	-196.379252668289\\
1230	-196.642651700548\\
1240	-196.870027482777\\
1250	-197.162089904373\\
1260	-197.502777411519\\
1270	-197.932129723432\\
1280	-198.200321542175\\
1290	-198.321461135611\\
1300	-198.478460176177\\
1310	-198.694591661337\\
1320	-198.944641054426\\
1330	-199.239163494974\\
1340	-199.386374056521\\
1350	-199.565513378028\\
1360	-199.813777377456\\
1370	-200.117121200221\\
1380	-200.371240333142\\
1390	-200.455692427691\\
1400	-200.663936545983\\
1410	-200.834029954217\\
1420	-200.955505062989\\
1430	-201.211462312154\\
1440	-201.566839672889\\
1450	-201.856111809826\\
1460	-201.995406509522\\
1470	-201.995561527661\\
1480	-202.082123722064\\
1490	-202.321540272748\\
1500	-202.604625166064\\
1510	-202.91111937515\\
1520	-203.108238270141\\
1530	-203.275693568997\\
1540	-203.493594845242\\
1550	-203.793475412643\\
1560	-204.039281403583\\
1570	-204.215226619857\\
1580	-204.279992369697\\
1590	-204.39226717804\\
1600	-204.564493596966\\
1610	-204.779151319455\\
1620	-205.028012684099\\
1630	-205.290255809936\\
1640	-205.475420547651\\
1650	-205.626891189468\\
1660	-205.767346442813\\
1670	-205.937723207636\\
1680	-206.137599017487\\
1690	-206.345504150081\\
1700	-206.477528509508\\
1710	-206.632417423024\\
1720	-206.828309619361\\
1730	-207.066524897268\\
1740	-207.282868598902\\
1750	-207.444375172665\\
1760	-207.530434669393\\
1770	-207.620160802011\\
1780	-207.845162865016\\
1790	-208.110975426479\\
1800	-208.359485920701\\
1810	-208.66726148519\\
1820	-208.869025623807\\
1830	-208.975049040469\\
1840	-209.115610961511\\
1850	-209.304466432483\\
1860	-209.492879734736\\
1870	-209.666781465644\\
1880	-209.807754095475\\
1890	-209.961449702176\\
1900	-210.143466000698\\
1910	-210.340072091241\\
1920	-210.522332412763\\
1930	-210.647983353616\\
1940	-210.729820981323\\
1950	-210.842184413055\\
1960	-210.986478758272\\
1970	-211.166751624627\\
1980	-211.371346119642\\
1990	-211.56332301179\\
2000	-211.715257110151\\
2010	-211.843643257552\\
2020	-211.96101948524\\
2030	-212.097658353209\\
2040	-212.253483541048\\
2050	-212.394736206693\\
2060	-212.510632242029\\
2070	-212.645441737264\\
2080	-212.802824833352\\
2090	-213.23282263189\\
2100	-213.509620677512\\
2110	-213.617952569793\\
2120	-213.861345840673\\
2130	-214.02330575274\\
2140	-214.212065793741\\
2150	-214.433874792322\\
2160	-214.635632786456\\
2170	-214.822989673418\\
2180	-214.982475398932\\
2190	-215.138446222602\\
2200	-215.284822145783\\
2210	-215.442407626582\\
2220	-215.614836053362\\
2230	-215.767423241832\\
2240	-215.90037902918\\
2250	-216.052387122205\\
2260	-216.208441618932\\
2270	-216.378233332341\\
2280	-216.525659878663\\
2290	-216.630907900376\\
2300	-216.723074695514\\
2310	-216.829905123107\\
2320	-216.95594926826\\
2330	-217.103047510433\\
2340	-217.264995236245\\
2350	-217.403774440907\\
2360	-217.530279068073\\
2370	-217.637029330984\\
2380	-217.741606555224\\
2390	-217.858726606162\\
2400	-217.983913662324\\
2410	-218.455391087472\\
2420	-218.425225028946\\
2430	-218.768394833855\\
2440	-218.883079632907\\
2450	-219.133521391442\\
2460	-219.265335747653\\
2470	-219.361929499421\\
2480	-219.507864259627\\
2490	-219.600686931172\\
2500	-219.737454877339\\
2510	-219.858929413901\\
2520	-220.004593619042\\
2530	-220.136733398304\\
2540	-220.253927669155\\
2550	-220.348422303846\\
2560	-220.452984340332\\
2570	-220.568251315807\\
2580	-220.695361710758\\
2590	-220.799627688019\\
2600	-220.907743580232\\
2610	-221.028974969949\\
2620	-221.159498489065\\
2630	-221.29687529546\\
2640	-221.41116447477\\
2650	-221.495989920272\\
2660	-221.584548316284\\
2670	-221.684701048885\\
2680	-221.798091587299\\
2690	-221.923378609954\\
2700	-222.056122989333\\
2710	-222.16723678703\\
2720	-222.279603571309\\
2730	-222.371843879147\\
2740	-222.470242253998\\
2750	-222.576923135081\\
2760	-222.690100495532\\
2770	-222.785210415279\\
2780	-222.88701778687\\
2790	-222.998061197758\\
2800	-223.117824259461\\
2810	-223.242061410326\\
2820	-223.346227775768\\
2830	-223.430545619465\\
2840	-223.519743397853\\
2850	-223.616921967998\\
2860	-223.719533242969\\
2870	-223.833127310271\\
2880	-223.952933007575\\
2890	-224.052683569687\\
2900	-224.15372550483\\
2910	-224.244449642546\\
2920	-224.33862744566\\
2930	-224.441777859173\\
2940	-224.549121861325\\
2950	-224.641742756897\\
2960	-224.740688111169\\
2970	-224.846380046261\\
2980	-224.955783373574\\
2990	-225.065167850325\\
3000	-225.159555651219\\
3010	-225.240411592155\\
3020	-225.326980047111\\
3030	-225.420809618841\\
3040	-225.521482199044\\
3050	-225.629365819686\\
3060	-225.737974652402\\
3070	-225.836318496948\\
3080	-225.930340855194\\
3090	-226.017807651819\\
3100	-226.109215309538\\
3110	-226.20537909975\\
3120	-226.301214959125\\
3130	-226.389969860231\\
3140	-226.483798383183\\
3150	-226.582939316573\\
3160	-226.686589115368\\
3170	-226.785967533262\\
3180	-226.874737802559\\
3190	-226.956645524349\\
3200	-227.042560836787\\
3210	-227.133436132087\\
3220	-227.229450960744\\
3230	-227.329705636205\\
3240	-227.427948663817\\
3250	-227.520436571598\\
3260	-227.605986114429\\
3270	-227.690611251943\\
3280	-227.779336797025\\
3290	-227.871902625899\\
3300	-227.962766079316\\
3310	-228.050237181627\\
3320	-228.140997523455\\
3330	-228.235047589256\\
3340	-228.335557825081\\
3350	-228.42219116043\\
3360	-228.505960653197\\
3370	-228.585848566827\\
3380	-228.670111087039\\
3390	-228.758206483859\\
3400	-228.849302344514\\
3410	-228.944219100546\\
3420	-229.037148939883\\
3430	-229.12618930035\\
3440	-229.206124540807\\
3450	-229.28775931848\\
3460	-229.372900032397\\
3470	-229.460829339954\\
3480	-229.545480326178\\
3490	-229.628738236541\\
3500	-229.715168477298\\
3510	-229.804816178407\\
3520	-229.895933434871\\
3530	-229.980253490441\\
3540	-230.060422179331\\
3550	-230.139702600392\\
3560	-230.221622595481\\
3570	-230.306302849525\\
3580	-230.393432124325\\
3590	-230.482466188231\\
3600	-230.568107994609\\
3610	-230.650115094759\\
3620	-230.727959863957\\
3630	-230.807854538528\\
3640	-230.89012138874\\
3650	-230.974506522448\\
3660	-231.056085025106\\
3670	-231.13782835972\\
3680	-231.221502484864\\
3690	-231.306921326766\\
3700	-231.391020542964\\
3710	-231.47126591743\\
3720	-231.547835369074\\
3730	-231.624737864883\\
3740	-231.703889713005\\
3750	-231.78557698641\\
3760	-231.869498073845\\
3770	-231.954852303973\\
3780	-232.036610531346\\
3790	-232.113898594333\\
3800	-232.190005071837\\
3810	-232.267533611236\\
3820	-232.346771765802\\
3830	-232.427407271484\\
3840	-232.505226150209\\
3850	-232.584049675651\\
3860	-232.664536287619\\
3870	-232.746349743618\\
3880	-232.825404621137\\
3890	-232.903210117057\\
3900	-232.977763831626\\
3910	-233.053301373052\\
3920	-233.130442957573\\
3930	-233.209267491702\\
3940	-233.289446068561\\
3950	-233.370318492558\\
3960	-233.447657946088\\
3970	-233.520778257877\\
3980	-233.594912220616\\
3990	-233.670543013991\\
4000	-233.747682232085\\
4010	-233.82568077228\\
4020	-233.901514009205\\
4030	-233.978209049241\\
4040	-234.055828999888\\
4050	-234.133812093923\\
4060	-234.208577160449\\
4070	-234.283093516797\\
4080	-234.355502546108\\
4090	-234.429012818462\\
4100	-234.503889664913\\
4110	-234.580199926177\\
4120	-234.65754422987\\
4130	-234.734961219541\\
4140	-234.808555273037\\
4150	-234.880310315229\\
4160	-234.952879995784\\
4170	-235.026460023425\\
4180	-235.100993178465\\
4190	-235.577652214537\\
4200	-236.050287460041\\
4210	-235.311084784036\\
4220	-235.924870815755\\
4230	-236.090733560707\\
4240	-236.536045560546\\
4250	-235.963416890782\\
4260	-236.430065684753\\
4270	-236.950201375577\\
4280	-236.829665967383\\
4290	-237.10717706789\\
4300	-237.059543448493\\
4310	-237.203913132477\\
4320	-237.375816695507\\
4330	-237.493780411664\\
4340	-237.535063487301\\
4350	-237.606801421323\\
4360	-237.740902936666\\
4370	-237.760396650034\\
4380	-237.792417471397\\
4390	-237.878411799347\\
4400	-238.001930711702\\
4410	-238.037440271659\\
4420	-238.124694095505\\
4430	-238.152498983207\\
4440	-238.197339621121\\
4450	-238.294224079226\\
4460	-238.369026048724\\
4470	-238.433879211103\\
4480	-238.498375729802\\
4490	-238.556918013737\\
4500	-238.605883408365\\
4510	-238.665548584774\\
4520	-238.734634634457\\
4530	-238.803121596059\\
4540	-238.867005003147\\
4550	-238.924041827807\\
4560	-238.97421506842\\
4570	-239.032248346889\\
4580	-239.101548137126\\
4590	-239.16645010773\\
4600	-239.226600469237\\
4610	-239.28277881599\\
4620	-239.336828281393\\
4630	-239.394300939768\\
4640	-239.456312918972\\
4650	-239.519699018347\\
4660	-239.582007212265\\
4670	-239.639467315043\\
4680	-239.693763427337\\
4690	-239.748423247961\\
4700	-239.806284621983\\
4710	-239.867005158736\\
4720	-239.927610140161\\
4730	-239.985451663588\\
4740	-240.041548750423\\
4750	-240.097756686208\\
4760	-240.154771985116\\
4770	-240.212327667405\\
4780	-240.270126065523\\
4790	-240.326392683049\\
4800	-240.381714888829\\
4810	-240.437247756214\\
4820	-240.493572621606\\
4830	-240.551286064374\\
4840	-240.608993994807\\
4850	-240.664181341741\\
4860	-240.718457597515\\
4870	-240.772451710494\\
4880	-240.827009408332\\
4890	-240.882543304353\\
4900	-240.938612472243\\
4910	-240.993869150789\\
4920	-241.048578586132\\
4930	-241.103064894858\\
4940	-241.15672216806\\
4950	-241.210634290768\\
4960	-241.265015086522\\
4970	-241.318862114723\\
4980	-241.372590784065\\
4990	-241.426304346879\\
5000	-241.480135712824\\
5010	-241.534221116361\\
5020	-241.587412792806\\
5030	-241.639664604039\\
5040	-241.69176138748\\
5050	-241.743893647491\\
5060	-241.79625652418\\
5070	-241.848852306006\\
5080	-241.901654917782\\
5090	-241.95403762519\\
5100	-242.006450720936\\
5110	-242.058488000162\\
5120	-242.109849882556\\
5130	-242.161253942634\\
5140	-242.470412046669\\
5150	-242.404684137714\\
5160	-242.562956090585\\
5170	-242.668027871581\\
5180	-242.69129159528\\
5190	-242.802440598047\\
5200	-242.81580767897\\
5210	-242.87437292572\\
5220	-242.94271099512\\
5230	-242.967718464503\\
5240	-243.024379181666\\
5250	-243.080273464071\\
5260	-243.120699408211\\
5270	-243.174390844131\\
5280	-243.219818309714\\
5290	-243.265683975197\\
5300	-243.316805231674\\
5310	-243.363758546432\\
5320	-243.408940011434\\
5330	-243.456293505316\\
5340	-243.503291870077\\
5350	-243.550580257233\\
5360	-243.597678705187\\
5370	-243.642916824485\\
5380	-243.688670869976\\
5390	-243.734702278732\\
5400	-243.780379560693\\
5410	-243.825943898443\\
5420	-243.871748518081\\
5430	-243.91776014911\\
5440	-243.963836770518\\
5450	-244.009471326941\\
5460	-244.054582752261\\
5470	-244.099381052609\\
5480	-244.14415425129\\
5490	-244.188863804445\\
5500	-244.23339609624\\
5510	-244.277635198999\\
5520	-244.3220257255\\
5530	-244.366568846903\\
5540	-244.410772905187\\
5550	-244.454669632409\\
5560	-244.498368085761\\
5570	-244.541864135657\\
5580	-244.585463054905\\
5590	-244.629087547398\\
5600	-244.672736892616\\
5610	-244.716410357418\\
5620	-244.759830940308\\
5630	-244.802914405354\\
5640	-244.84581405757\\
5650	-244.88848604546\\
5660	-244.931046700751\\
5670	-244.973776480898\\
5680	-245.016311026591\\
5690	-245.058687266875\\
5700	-245.101189171046\\
5710	-245.143528839376\\
5720	-245.185661421047\\
5730	-245.227541234101\\
5740	-245.269289159465\\
5750	-245.310818211883\\
5760	-245.352377773408\\
5770	-245.394052234127\\
5780	-245.435671660796\\
5790	-245.47710570796\\
5800	-245.518479952273\\
5810	-245.55966277331\\
5820	-245.600650496437\\
5830	-245.641395740652\\
5840	-245.682201362175\\
5850	-245.723111403938\\
5860	-245.763860631455\\
5870	-245.80444586221\\
5880	-245.845042752588\\
5890	-245.885336098312\\
5900	-245.925546433277\\
5910	-245.965626387208\\
5920	-246.00557328337\\
5930	-246.04543018235\\
5940	-246.085286932102\\
5950	-246.125096503772\\
5960	-246.16499658389\\
5970	-246.204754541864\\
5980	-246.244367573916\\
5990	-246.283879887523\\
6000	-246.323336523167\\
6010	-246.362546048871\\
6020	-246.401790345128\\
6030	-246.440925403389\\
6040	-246.479997044806\\
6050	-246.519051936173\\
6060	-246.55784634773\\
6070	-246.596424743505\\
6080	-246.63512627528\\
6090	-246.673656667577\\
6100	-246.711914044925\\
6110	-246.750291045893\\
6120	-246.788738663908\\
6130	-246.82710687599\\
6140	-246.865444159675\\
6150	-246.903749350894\\
6160	-246.941970536538\\
6170	-246.980003938149\\
6180	-247.017846338674\\
6190	-247.055597309118\\
6200	-247.093358186494\\
6210	-247.131180235322\\
6220	-247.168698988467\\
6230	-247.20606669004\\
6240	-247.243385735491\\
6250	-247.280760306917\\
6260	-247.317978505928\\
6270	-247.355250451173\\
6280	-247.392362402264\\
6290	-247.42941894131\\
6300	-247.466472569296\\
6310	-247.50352257008\\
6320	-247.540568218504\\
6330	-247.577499605548\\
6340	-247.614150137349\\
6350	-247.650900922925\\
6360	-247.68747616349\\
6370	-247.723984004934\\
6380	-247.760478691992\\
6390	-247.796847442554\\
6400	-247.833256676245\\
6410	-247.869423992823\\
6420	-247.905572470529\\
6430	-247.941701242663\\
6440	-247.977637949442\\
6450	-248.013666559128\\
6460	-248.049614688431\\
6470	-248.085422837819\\
6480	-248.121379219959\\
6490	-248.157134935617\\
6500	-248.192921258529\\
6510	-248.228620284662\\
6520	-248.264289402473\\
6530	-248.299868314851\\
6540	-248.335236179072\\
6550	-248.370688839059\\
6560	-248.405986541446\\
6570	-248.441307681613\\
6580	-248.476530879101\\
6590	-248.511654352336\\
6600	-248.546676306358\\
6610	-248.581778764505\\
6620	-248.616654504581\\
6630	-248.651732616213\\
6640	-248.686580827902\\
6650	-248.721444872528\\
6660	-248.756324376803\\
6670	-248.791030644152\\
6680	-248.825687073097\\
6690	-248.860355783257\\
6700	-248.894972839\\
6710	-248.929473285105\\
6720	-248.963919209938\\
6730	-248.998373704268\\
6740	-249.032771781475\\
6750	-249.066982627012\\
6760	-249.101263695938\\
6770	-249.135419352651\\
6780	-249.169578713128\\
6790	-249.203675463495\\
6800	-249.237642249231\\
6810	-249.271676042385\\
6820	-249.30551069585\\
6830	-249.339544526649\\
6840	-249.373376605822\\
6850	-249.407340978502\\
6860	-249.441100425396\\
6870	-249.474855768825\\
6880	-249.508470092764\\
6890	-249.542146567283\\
6900	-249.575747994922\\
6910	-249.609272993873\\
6920	-249.642650933\\
6930	-249.676088125318\\
6940	-249.709514986959\\
6950	-249.742720775336\\
6960	-249.776124305668\\
6970	-249.809303887213\\
6980	-249.842539848386\\
6990	-249.875690107125\\
7000	-249.90889597694\\
7010	-249.942014277322\\
7020	-249.9751154563\\
7030	-250.008126619306\\
7040	-250.041118743027\\
7050	-250.07394560292\\
7060	-250.106823957753\\
7070	-250.139680605573\\
7080	-250.172588419764\\
7090	-250.205325890814\\
7100	-250.237964764\\
7110	-250.270652316504\\
7120	-250.303089796995\\
7130	-250.335723858807\\
7140	-250.368255178007\\
7150	-250.400833241044\\
7160	-250.433230604637\\
7170	-250.465673138957\\
7180	-250.498160897854\\
7190	-250.530463862065\\
7200	-250.562964387093\\
7210	-250.595123388737\\
7220	-250.627479450685\\
7230	-250.65972297196\\
7240	-250.691930373891\\
7250	-250.723943971172\\
7260	-250.755997290101\\
7270	-250.788090333939\\
7280	-250.820064523687\\
7290	-250.852156850708\\
7300	-250.884128557334\\
7310	-250.915817529556\\
7320	-250.94778346429\\
7330	-250.979705952371\\
7340	-251.011421964865\\
7350	-251.043172857742\\
7360	-251.074876938217\\
7370	-251.106533266159\\
7380	-251.13838763918\\
7390	-251.170029058653\\
7400	-251.201537611784\\
7410	-251.233160880226\\
7420	-251.264565883232\\
7430	-251.296084847419\\
7440	-251.327550480206\\
7450	-251.359046149129\\
7460	-251.390402422686\\
7470	-251.421702348416\\
7480	-251.453030188503\\
7490	-251.484214654303\\
7500	-251.515511483487\\
7510	-251.546749069242\\
7520	-251.578012882031\\
7530	-251.609042307329\\
7540	-251.640270121187\\
7550	-251.671435699148\\
7560	-251.702537964279\\
7570	-251.73357583185\\
7580	-251.7644598119\\
7590	-251.795542709977\\
7600	-251.826381114349\\
7610	-251.857418745375\\
7620	-251.888209013139\\
7630	-251.919198801954\\
7640	-251.949938325878\\
7650	-251.980515149598\\
7660	-252.011472829485\\
7670	-252.042267427254\\
7680	-252.072805218069\\
7690	-252.103634584596\\
7700	-252.134297034738\\
7710	-252.164882974312\\
7720	-252.195391209512\\
7730	-252.226006979358\\
7740	-252.256543943467\\
7750	-252.287094765511\\
7760	-252.317565002939\\
7770	-252.347858887498\\
7780	-252.378353668521\\
7790	-252.408670277188\\
7800	-252.439188608511\\
7810	-252.469335184122\\
7820	-252.499779166034\\
7830	-252.529944056763\\
7840	-252.560214071162\\
7850	-252.590395511852\\
7860	-252.620584637541\\
7870	-252.650683269287\\
7880	-252.680886562589\\
7890	-252.71099809668\\
7900	-252.741313300783\\
7910	-252.771039845249\\
7920	-252.801167279372\\
7930	-252.831199677303\\
7940	-252.861035394636\\
7950	-252.890973949926\\
7960	-252.921016054553\\
7970	-252.950959753502\\
7980	-252.980701982159\\
7990	-253.010546404205\\
8000	-253.040493724328\\
8010	-253.070236438418\\
8020	-253.100184440346\\
8030	-253.129615385166\\
8040	-253.159353982148\\
8050	-253.189090594542\\
8060	-253.218824851533\\
8070	-253.248241780697\\
8080	-253.277863897931\\
8090	-253.307587383415\\
8100	-253.336989159019\\
8110	-253.366597099977\\
8120	-253.396092980741\\
8130	-253.425689366155\\
8140	-253.455172156217\\
8150	-253.484432091515\\
8160	-253.513899047462\\
8170	-253.543357821838\\
8180	-253.57280799039\\
8190	-253.601812230847\\
8200	-253.631242416043\\
8210	-253.660662693946\\
8220	-253.689851954442\\
8230	-253.719028932005\\
8240	-253.748082095034\\
8250	-253.777567116771\\
8260	-253.806593419196\\
8270	-253.835717046366\\
8280	-253.865051233928\\
8290	-253.89403298246\\
8300	-253.92311175669\\
8310	-253.952174491258\\
8320	-253.981106600732\\
8330	-254.010135403269\\
8340	-254.039146685772\\
8350	-254.068139946532\\
8360	-254.096999050343\\
8370	-254.125722333139\\
8380	-254.154657313639\\
8390	-254.183572218999\\
8400	-254.212466525692\\
8410	-254.24133970577\\
8420	-254.270191226855\\
8430	-254.298902203654\\
8440	-254.327708398649\\
8450	-254.356253043169\\
8460	-254.38489180401\\
8470	-254.413625303861\\
8480	-254.442213535251\\
8490	-254.470896171084\\
8500	-254.499673836914\\
8510	-254.528061104675\\
8520	-254.556785276845\\
8530	-254.585360119854\\
8540	-254.613906559435\\
8550	-254.642300883141\\
8560	-254.670911858523\\
8570	-254.699245590579\\
8580	-254.727796388262\\
8590	-254.756067104364\\
8600	-254.78443013616\\
8610	-254.812634967786\\
8620	-254.841309597638\\
8630	-254.8694472689\\
8640	-254.897929979112\\
8650	-254.925997550087\\
8660	-254.954411358559\\
8670	-254.982534296537\\
8680	-255.011005500431\\
8690	-255.038925948891\\
8700	-255.067195017763\\
8710	-255.09516725332\\
8720	-255.12362025995\\
8730	-255.151383430911\\
8740	-255.179759528644\\
8750	-255.20770301156\\
8760	-255.235868509117\\
8770	-255.263861124073\\
8780	-255.291811563602\\
8790	-255.319852235659\\
8800	-255.347983724729\\
8810	-255.375670736139\\
8820	-255.403580681749\\
8830	-255.431445767059\\
8840	-255.459535799544\\
8850	-255.487174160843\\
8860	-255.515173015642\\
8870	-255.543125840386\\
8880	-255.570757873184\\
8890	-255.598615540248\\
8900	-255.626562840878\\
8910	-255.654047015438\\
8920	-255.68189597681\\
8930	-255.709695295268\\
8940	-255.737444205746\\
8950	-255.765001828551\\
8960	-255.792787717798\\
8970	-255.820098759761\\
8980	-255.847920293847\\
8990	-255.875547417892\\
9000	-255.902977987134\\
9010	-255.930638263133\\
9020	-255.958100383767\\
9030	-255.985649606672\\
9040	-256.012998148277\\
9050	-256.040577695846\\
9060	-256.067954925339\\
9070	-256.095418718583\\
9080	-256.12282362253\\
9090	-256.150315265602\\
9100	-256.177600344408\\
9110	-256.205266185973\\
9120	-256.232428988853\\
9130	-256.259528684412\\
9140	-256.287010763812\\
9150	-256.314281557383\\
9160	-256.341638241881\\
9170	-256.368780966152\\
9180	-256.396008775261\\
9190	-256.423171065202\\
9200	-256.450115342844\\
9210	-256.477599715391\\
9220	-256.50486619421\\
9230	-256.531759407171\\
9240	-256.559043181269\\
9250	-256.586104923399\\
9260	-256.613096762266\\
9270	-256.640327703829\\
9280	-256.667177941104\\
9290	-256.694111436555\\
9300	-256.721441538424\\
9310	-256.748230278614\\
9320	-256.775101895442\\
9330	-256.802214781196\\
9340	-256.829412564528\\
9350	-256.856060311127\\
9360	-256.883108770245\\
9370	-256.909922018895\\
9380	-256.936497612015\\
9390	-256.963637275396\\
9400	-256.990377980491\\
9410	-257.017039430519\\
9420	-257.043945303606\\
9430	-257.070446274309\\
9440	-257.097681692554\\
9450	-257.124183532896\\
9460	-257.15093082671\\
9470	-257.177595886905\\
9480	-257.20417770017\\
9490	-257.230675248597\\
9500	-257.257586627085\\
9510	-257.284247860121\\
9520	-257.310656381298\\
9530	-257.337313349487\\
9540	-257.364052379741\\
9550	-257.390536085395\\
9560	-257.416931328919\\
9570	-257.443407028574\\
9580	-257.470134173444\\
9590	-257.496601768731\\
9600	-257.522978721567\\
9610	-257.549436018899\\
9620	-257.575801564337\\
9630	-257.602247384685\\
9640	-257.628773970262\\
9650	-257.655207643508\\
9660	-257.681372608483\\
9670	-257.707967086293\\
9680	-257.734291706805\\
9690	-257.760343762377\\
9700	-257.787004677014\\
9710	-257.812683469891\\
9720	-257.839327868905\\
9730	-257.865697359239\\
9740	-257.89178918157\\
9750	-257.918139139904\\
9760	-257.944029082855\\
9770	-257.97035763117\\
9780	-257.996403924357\\
9790	-258.022710253354\\
9800	-258.048914247667\\
9810	-258.074831943852\\
9820	-258.101193893605\\
9830	-258.127084395275\\
9840	-258.153052300946\\
9850	-258.179283075833\\
9860	-258.205407743593\\
9870	-258.231425105079\\
9880	-258.25733395721\\
9890	-258.283133093072\\
9900	-258.309384668457\\
9910	-258.3351507484\\
9920	-258.360993489069\\
9930	-258.387102828689\\
9940	-258.413100835501\\
9950	-258.438605043752\\
9960	-258.464757894368\\
9970	-258.490414459071\\
9980	-258.516339354255\\
9990	-258.542148961934\\
10000	-258.568035489958\\
};
\addplot [color=blue!20!gray, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-22.6620538622154\\
2	-32.7993914828023\\
3	-34.9138395444697\\
4	-37.1207439620145\\
5	-38.9539213832921\\
6	-40.5437434987579\\
7	-41.9498175083407\\
8	-43.1991227932138\\
9	-44.309791062565\\
10	-45.3050391598217\\
11	-46.2009524768229\\
12	-47.0169360835719\\
13	-47.7653735727893\\
14	-48.4554235005373\\
15	-49.0956699574661\\
16	-49.6959994612459\\
17	-50.2589619994787\\
18	-50.7879246453723\\
19	-51.2883786687763\\
20	-51.7674984634976\\
21	-52.2231161555526\\
22	-52.6600396007559\\
23	-53.078315953642\\
24	-53.4796792221199\\
25	-53.8675304397469\\
26	-54.2440979691719\\
27	-54.6046395267505\\
28	-54.9543721562753\\
29	-55.2954901442325\\
30	-55.6263376572752\\
31	-55.9470121350123\\
32	-56.2584653805607\\
33	-56.564050427613\\
34	-56.8613390863138\\
35	-57.1504417742524\\
36	-57.4319006349488\\
37	-57.7066697154217\\
38	-57.9738354045797\\
39	-58.2344043486201\\
40	-58.4898001140857\\
41	-58.7389088565441\\
42	-58.9820912788014\\
43	-59.2207010201496\\
44	-59.4539524806021\\
45	-59.6821428662353\\
46	-59.9059047265339\\
47	-60.1250253542086\\
48	-60.3403109713626\\
49	-60.5530171456841\\
50	-60.7629217784336\\
51	-60.9685358655283\\
52	-61.1704903715027\\
53	-61.3681831261666\\
54	-61.563086368334\\
55	-61.7550101334762\\
56	-61.9436531536832\\
57	-62.1294359395645\\
58	-62.3131099152162\\
59	-62.4952831517075\\
60	-62.6755403781043\\
61	-62.8536159285467\\
62	-63.0290756749174\\
63	-63.2027090460513\\
64	-63.3735358420021\\
65	-63.5419128810802\\
66	-63.7093972514726\\
67	-63.8744772028783\\
68	-64.037114178876\\
69	-64.1976411745461\\
70	-64.3562713564829\\
71	-64.5145917962605\\
72	-64.6701483529368\\
73	-64.8245255311512\\
74	-64.9776883089747\\
75	-65.1294559429907\\
76	-65.2784634345482\\
77	-65.4258730841989\\
78	-65.5722443181308\\
79	-65.7176400209033\\
80	-65.8619501155751\\
81	-66.004520736811\\
82	-66.1474805580225\\
83	-66.2906077367993\\
84	-66.4313475574182\\
85	-66.5721815829463\\
86	-66.710550988149\\
87	-66.8478483372588\\
88	-66.9838300216812\\
89	-67.1188215405202\\
90	-67.2523738657964\\
91	-67.3843984028955\\
92	-67.5155685705038\\
93	-67.6459855511317\\
94	-67.7750550371535\\
95	-67.9037346580374\\
96	-68.0312006315723\\
97	-68.157156015381\\
98	-68.2819880985006\\
99	-68.4058827115304\\
100	-68.5290818946893\\
110	-69.7277923818001\\
120	-70.8459929036224\\
130	-71.8915123740164\\
140	-72.8896169642897\\
150	-73.8288496225014\\
160	-74.7302765436689\\
170	-75.5841304912133\\
180	-76.3913145202742\\
190	-77.175731848633\\
200	-77.9222282884939\\
210	-78.646504944\\
220	-79.3454219710558\\
230	-80.0162104440724\\
240	-80.6759926589833\\
250	-81.328756805052\\
260	-81.9440689023142\\
270	-82.5398125000193\\
280	-83.1118660785472\\
290	-83.6648959333126\\
300	-84.191810766909\\
310	-84.6985563625234\\
320	-85.1899643262308\\
330	-85.6688880499349\\
340	-86.132503076532\\
350	-86.5713546488463\\
360	-86.9965665172496\\
370	-87.4009638766517\\
380	-87.8019901139691\\
390	-88.1977041318321\\
400	-88.5850185159994\\
410	-88.9518019372647\\
420	-89.3101035167847\\
430	-89.6645436755088\\
440	-90.017392924852\\
450	-90.3617851480994\\
460	-90.7072599274973\\
470	-91.0439831414991\\
480	-91.3709776735153\\
490	-91.6898014238033\\
500	-92.0119828986561\\
510	-92.3305435634486\\
520	-92.6446247097731\\
530	-92.9483468263263\\
540	-93.2555560615362\\
550	-93.5559327669636\\
560	-93.840102234863\\
570	-94.120626740835\\
580	-94.3910953759083\\
590	-94.653639191741\\
600	-94.9190968451507\\
610	-95.1798272300329\\
620	-95.4427410412026\\
630	-95.6936652705426\\
640	-95.9321826056186\\
650	-96.1700381982991\\
660	-96.3947091113356\\
670	-96.6367391323968\\
680	-96.8735056655309\\
690	-97.1029835921023\\
700	-97.3285562796507\\
710	-97.5484141862846\\
720	-97.7617582462665\\
730	-97.9730256631569\\
740	-98.183546825809\\
750	-98.391203302058\\
760	-98.600301313666\\
770	-98.8068992813555\\
780	-99.0177697390317\\
790	-99.2254548269574\\
800	-99.4237336010185\\
810	-99.6255939077967\\
820	-99.8247166610764\\
830	-100.016384559997\\
840	-100.198149036173\\
850	-100.376050796491\\
860	-100.553550942481\\
870	-100.732771093369\\
880	-100.908092325729\\
890	-101.084376135602\\
900	-101.260694854041\\
910	-101.425708353902\\
920	-101.587568071751\\
930	-101.752131524474\\
940	-101.916234747833\\
950	-102.078624011515\\
960	-102.243297436152\\
970	-102.409663695309\\
980	-102.571597155146\\
990	-102.722200392888\\
1000	-102.872106516191\\
1010	-103.017599347433\\
1020	-103.167040036622\\
1030	-103.317861505408\\
1040	-103.460611955962\\
1050	-103.608010555758\\
1060	-103.753787982323\\
1070	-103.899862616661\\
1080	-104.039901336475\\
1090	-104.175838265857\\
1100	-104.30547320705\\
1110	-104.4369200461\\
1120	-104.566127788039\\
1130	-104.688809678752\\
1140	-104.813200011055\\
1150	-104.936091190074\\
1160	-105.055748196501\\
1170	-105.183429230986\\
1180	-105.312256343835\\
1190	-105.447638933745\\
1200	-105.585193305357\\
1210	-105.716718483099\\
1220	-105.837468218211\\
1230	-105.96177484192\\
1240	-106.082484490306\\
1250	-106.205461468108\\
1260	-106.320886506602\\
1270	-106.428152191988\\
1280	-106.53465007269\\
1290	-106.64320409077\\
1300	-106.751517515793\\
1310	-106.859806052107\\
1320	-106.969382357517\\
1330	-107.073605337829\\
1340	-107.17745641423\\
1350	-107.282360908696\\
1360	-107.387340480961\\
1370	-107.499781990693\\
1380	-107.61785608377\\
1390	-107.731079841058\\
1400	-107.837962542724\\
1410	-107.943244757664\\
1420	-108.046812302827\\
1430	-108.142000290634\\
1440	-108.247318358485\\
1450	-108.35036376193\\
1460	-108.4576184595\\
1470	-108.557892121644\\
1480	-108.661323888084\\
1490	-108.768645662109\\
1500	-108.870676356898\\
1510	-108.97291319696\\
1520	-109.06842348779\\
1530	-109.168591533842\\
1540	-109.264265804756\\
1550	-109.357548781134\\
1560	-109.456869863658\\
1570	-109.555394858101\\
1580	-109.647384636365\\
1590	-109.73586699762\\
1600	-109.822568737026\\
1610	-109.91912735351\\
1620	-110.014155392894\\
1630	-110.110826468954\\
1640	-110.19879884269\\
1650	-110.284858706594\\
1660	-110.369146776643\\
1670	-110.455976070702\\
1680	-110.540698307998\\
1690	-110.620078015885\\
1700	-110.708243605474\\
1710	-110.7982339917\\
1720	-110.888301768835\\
1730	-110.975045394386\\
1740	-111.059471553646\\
1750	-111.144028662493\\
1760	-111.227128361869\\
1770	-111.306403542495\\
1780	-111.385342476342\\
1790	-111.480443283916\\
1800	-111.57160659693\\
1810	-111.658625397767\\
1820	-111.746672015169\\
1830	-111.8360869585\\
1840	-111.928677254511\\
1850	-112.013592868804\\
1860	-112.092803158201\\
1870	-112.166405377248\\
1880	-112.243206422657\\
1890	-112.324718180291\\
1900	-112.401715364025\\
1910	-112.480699821774\\
1920	-112.561759613472\\
1930	-112.641792744537\\
1940	-112.717421541754\\
1950	-112.789448457152\\
1960	-112.860586119372\\
1970	-112.930684029333\\
1980	-113.000241020823\\
1990	-113.067658660074\\
2000	-113.134667052869\\
2010	-113.20071823439\\
2020	-113.267719021236\\
2030	-113.333549256661\\
2040	-113.401696732468\\
2050	-113.466231269121\\
2060	-113.532389778945\\
2070	-113.596333929185\\
2080	-113.66109775453\\
2090	-113.73591460608\\
2100	-113.807180597276\\
2110	-113.87724012058\\
2120	-113.945558339132\\
2130	-114.011851573419\\
2140	-114.076604404733\\
2150	-114.14171022552\\
2160	-114.208455178528\\
2170	-114.272014090262\\
2180	-114.333973597986\\
2190	-114.398284660785\\
2200	-114.465585029397\\
2210	-114.531341712554\\
2220	-114.596632657684\\
2230	-114.659629803845\\
2240	-114.720653081736\\
2250	-114.779357470677\\
2260	-114.840484609122\\
2270	-114.899518645842\\
2280	-114.959122566959\\
2290	-115.023257468431\\
2300	-115.085289014887\\
2310	-115.143874085373\\
2320	-115.202871669379\\
2330	-115.25856018187\\
2340	-115.314755624979\\
2350	-115.375096857004\\
2360	-115.433573604109\\
2370	-115.492415351164\\
2380	-115.549507929501\\
2390	-115.607009258897\\
2400	-115.662979204831\\
2410	-115.722898760446\\
2420	-115.780241985838\\
2430	-115.836651592273\\
2440	-115.895280680003\\
2450	-115.954935413048\\
2460	-116.012713935334\\
2470	-116.068517752328\\
2480	-116.122363753071\\
2490	-116.176430821665\\
2500	-116.23137503912\\
2510	-116.286404642076\\
2520	-116.339810398295\\
2530	-116.395411400911\\
2540	-116.447782467921\\
2550	-116.501593682603\\
2560	-116.554556593795\\
2570	-116.613011312685\\
2580	-116.674367115703\\
2590	-116.733655909758\\
2600	-116.791621305648\\
2610	-116.849286232514\\
2620	-116.905777783631\\
2630	-116.966521615103\\
2640	-117.023234697583\\
2650	-117.078866946622\\
2660	-117.137387789614\\
2670	-117.192759620726\\
2680	-117.261000940667\\
2690	-117.314034711728\\
2700	-117.364131434194\\
2710	-117.41988878452\\
2720	-117.479309481878\\
2730	-117.533988631137\\
2740	-117.590551206654\\
2750	-117.643539773339\\
2760	-117.696633970334\\
2770	-117.749725902908\\
2780	-117.800538149128\\
2790	-117.854197677371\\
2800	-117.907735487825\\
2810	-117.968252597872\\
2820	-118.033235900563\\
2830	-118.095193372161\\
2840	-118.152095940573\\
2850	-118.206000638245\\
2860	-118.261936039657\\
2870	-118.312669747218\\
2880	-118.36148930628\\
2890	-118.410410717503\\
2900	-118.463249279742\\
2910	-118.516047379472\\
2920	-118.568606979469\\
2930	-118.618551511061\\
2940	-118.665712542218\\
2950	-118.711552784471\\
2960	-118.759249428113\\
2970	-118.805110758701\\
2980	-118.849729657077\\
2990	-118.894769604591\\
3000	-118.936431733462\\
3010	-118.982664170963\\
3020	-119.031000813114\\
3030	-119.078668915082\\
3040	-119.123582985449\\
3050	-119.16739835208\\
3060	-119.215425458005\\
3070	-119.264454166204\\
3080	-119.321586613921\\
3090	-119.374318962426\\
3100	-119.420976660367\\
3110	-119.47151886406\\
3120	-119.520497015202\\
3130	-119.571294340079\\
3140	-119.616026106205\\
3150	-119.659319565915\\
3160	-119.701770621955\\
3170	-119.74195951833\\
3180	-119.785438503197\\
3190	-119.831112578484\\
3200	-119.873721060076\\
3210	-119.919836848937\\
3220	-119.968656373542\\
3230	-120.01348232341\\
3240	-120.057670186365\\
3250	-120.105946063002\\
3260	-120.149995500777\\
3270	-120.193833651033\\
3280	-120.23937171011\\
3290	-120.284355604765\\
3300	-120.327990102578\\
3310	-120.372882436422\\
3320	-120.416722871416\\
3330	-120.460534672789\\
3340	-120.503756322495\\
3350	-120.547653893867\\
3360	-120.591169636017\\
3370	-120.633010143911\\
3380	-120.676212044549\\
3390	-120.718028426275\\
3400	-120.758942966633\\
3410	-120.801493217467\\
3420	-120.842444330032\\
3430	-120.883457166369\\
3440	-120.923208837829\\
3450	-120.964814811778\\
3460	-121.005486501336\\
3470	-121.045526113593\\
3480	-121.084392261572\\
3490	-121.122573194287\\
3500	-121.160380020716\\
3510	-121.198904895326\\
3520	-121.238810753473\\
3530	-121.281441943076\\
3540	-121.32034799993\\
3550	-121.358578918704\\
3560	-121.397390121331\\
3570	-121.439505657925\\
3580	-121.478600540043\\
3590	-121.519442333345\\
3600	-121.56335905494\\
3610	-121.608753027656\\
3620	-121.652423311629\\
3630	-121.695546822588\\
3640	-121.737211121555\\
3650	-121.779498638359\\
3660	-121.821318027576\\
3670	-121.859751357464\\
3680	-121.897697994282\\
3690	-121.936377417403\\
3700	-121.979239761568\\
3710	-122.020781900977\\
3720	-122.058751307481\\
3730	-122.102458314695\\
3740	-122.152347138545\\
3750	-122.196117258332\\
3760	-122.236771823456\\
3770	-122.275420630476\\
3780	-122.313423194806\\
3790	-122.351996215649\\
3800	-122.389847373961\\
3810	-122.433978014651\\
3820	-122.476812624357\\
3830	-122.515800443771\\
3840	-122.559133749901\\
3850	-122.599316408981\\
3860	-122.637069205625\\
3870	-122.675031501922\\
3880	-122.711505067977\\
3890	-122.748622480307\\
3900	-122.786947370951\\
3910	-122.824612590034\\
3920	-122.861463315075\\
3930	-122.898068489075\\
3940	-122.93428826833\\
3950	-122.971366738304\\
3960	-123.009256790793\\
3970	-123.044756360317\\
3980	-123.081626710163\\
3990	-123.120978076102\\
4000	-123.156630840131\\
4010	-123.190935426307\\
4020	-123.223650630872\\
4030	-123.259006082062\\
4040	-123.293608841373\\
4050	-123.329476669548\\
4060	-123.366084691737\\
4070	-123.401591247454\\
4080	-123.437343139761\\
4090	-123.474510198016\\
4100	-123.509559636208\\
4110	-123.544534201379\\
4120	-123.578563063468\\
4130	-123.614503362439\\
4140	-123.649993245742\\
4150	-123.684859667495\\
4160	-123.718843183492\\
4170	-123.75404244998\\
4180	-123.78951609222\\
4190	-123.826103910933\\
4200	-123.862624191477\\
4210	-123.899389335155\\
4220	-123.934254088046\\
4230	-123.968789473521\\
4240	-124.004148963147\\
4250	-124.042418696116\\
4260	-124.077347623895\\
4270	-124.109614690254\\
4280	-124.14063300731\\
4290	-124.171142156298\\
4300	-124.203662273934\\
4310	-124.236472712662\\
4320	-124.267187027822\\
4330	-124.298600990562\\
4340	-124.332262433331\\
4350	-124.365819319608\\
4360	-124.400085189871\\
4370	-124.432750505329\\
4380	-124.464188009838\\
4390	-124.496588211047\\
4400	-124.529228818453\\
4410	-124.564824661633\\
4420	-124.597779821277\\
4430	-124.630778087443\\
4440	-124.662753724428\\
4450	-124.693868079937\\
4460	-124.724671689743\\
4470	-124.757419456893\\
4480	-124.79414902928\\
4490	-124.826315464291\\
4500	-124.858405404834\\
4510	-124.891857226464\\
4520	-124.921857675121\\
4530	-124.956052610605\\
4540	-124.989478039705\\
4550	-125.022389738986\\
4560	-125.055127093255\\
4570	-125.086450824851\\
4580	-125.116888118087\\
4590	-125.14662632755\\
4600	-125.17582185267\\
4610	-125.204570579744\\
4620	-125.232935966889\\
4630	-125.260923667402\\
4640	-125.290199710685\\
4650	-125.321907266972\\
4660	-125.351828274716\\
4670	-125.383435165888\\
4680	-125.412297871994\\
4690	-125.440190939023\\
4700	-125.467604804257\\
4710	-125.494723952052\\
4720	-125.522423687505\\
4730	-125.549976379755\\
4740	-125.577619539285\\
4750	-125.605446302428\\
4760	-125.636203360355\\
4770	-125.665075513146\\
4780	-125.694366967669\\
4790	-125.728750639544\\
4800	-125.763869486665\\
4810	-125.795657564189\\
4820	-125.8303610391\\
4830	-125.862028914395\\
4840	-125.891691546221\\
4850	-125.923789565419\\
4860	-125.952426309344\\
4870	-125.980824397294\\
4880	-126.008794927782\\
4890	-126.035358945654\\
4900	-126.061446610913\\
4910	-126.087361987822\\
4920	-126.113117936041\\
4930	-126.135887000477\\
4940	-126.15998434146\\
4950	-126.185008809898\\
4960	-126.213352025749\\
4970	-126.241625763388\\
4980	-126.271167736829\\
4990	-126.299390192412\\
5000	-126.332254398678\\
5010	-126.361565227634\\
5020	-126.389246314526\\
5030	-126.416114549691\\
5040	-126.442725623883\\
5050	-126.469378593339\\
5060	-126.495094610507\\
5070	-126.52548461774\\
5080	-126.55877887158\\
5090	-126.591718570496\\
5100	-126.621899529358\\
5110	-126.655718935613\\
5120	-126.683228634194\\
5130	-126.709954465507\\
5140	-126.736852414669\\
5150	-126.764541938715\\
5160	-126.791348311284\\
5170	-126.817690412139\\
5180	-126.844310829811\\
5190	-126.870626401194\\
5200	-126.896700372255\\
5210	-126.923107668502\\
5220	-126.948678285595\\
5230	-126.973865551169\\
5240	-127.003682456885\\
5250	-127.031577524952\\
5260	-127.05753151895\\
5270	-127.086365336275\\
5280	-127.117160594885\\
5290	-127.145502411001\\
5300	-127.171125955548\\
5310	-127.196322480286\\
5320	-127.221418085921\\
5330	-127.246497934523\\
5340	-127.272572234116\\
5350	-127.29807699282\\
5360	-127.323237250424\\
5370	-127.347716956702\\
5380	-127.376108728908\\
5390	-127.412963922146\\
5400	-127.444449075877\\
5410	-127.468957582735\\
5420	-127.493849476004\\
5430	-127.524809271383\\
5440	-127.560402544858\\
5450	-127.594909415531\\
5460	-127.62442933921\\
5470	-127.651650170019\\
5480	-127.678482641031\\
5490	-127.705178081515\\
5500	-127.731581470235\\
5510	-127.758501658579\\
5520	-127.785097564751\\
5530	-127.81071832503\\
5540	-127.839177216387\\
5550	-127.864680001806\\
5560	-127.888004471125\\
5570	-127.916303633609\\
5580	-127.944495176392\\
5590	-127.968361715552\\
5600	-127.992610198044\\
5610	-128.016187750951\\
5620	-128.039857574268\\
5630	-128.067520321086\\
5640	-128.096486419412\\
5650	-128.125146530304\\
5660	-128.15235599357\\
5670	-128.184458601696\\
5680	-128.213471084528\\
5690	-128.246285236361\\
5700	-128.27550607009\\
5710	-128.301633547047\\
5720	-128.333187075054\\
5730	-128.351964608919\\
5740	-128.374409597333\\
5750	-128.399002519558\\
5760	-128.423565544508\\
5770	-128.447710020934\\
5780	-128.471246198856\\
5790	-128.494545574353\\
5800	-128.520862684393\\
5810	-128.546201832822\\
5820	-128.587450644693\\
5830	-128.619568374413\\
5840	-128.64952277928\\
5850	-128.679780124266\\
5860	-128.706833569055\\
5870	-128.732671382085\\
5880	-128.759124481341\\
5890	-128.7868811821\\
5900	-128.812509063299\\
5910	-128.837400367841\\
5920	-128.861929406859\\
5930	-128.886193099484\\
5940	-128.910212935442\\
5950	-128.933974883282\\
5960	-128.967934219404\\
5970	-128.992612326142\\
5980	-129.018176864835\\
5990	-129.04418852197\\
6000	-129.069159620878\\
6010	-129.093385460433\\
6020	-129.117066396887\\
6030	-129.143907267193\\
6040	-129.168917123559\\
6050	-129.207007639029\\
6060	-129.234446479384\\
6070	-129.261524744838\\
6080	-129.291372434736\\
6090	-129.319911795841\\
6100	-129.34416013332\\
6110	-129.367152974617\\
6120	-129.395462961195\\
6130	-129.419347022002\\
6140	-129.442783217403\\
6150	-129.466366881191\\
6160	-129.491344535844\\
6170	-129.515067946078\\
6180	-129.541594382117\\
6190	-129.565077677814\\
6200	-129.588109010733\\
6210	-129.610384807309\\
6220	-129.626010389075\\
6230	-129.648286019731\\
6240	-129.679248234078\\
6250	-129.707856483464\\
6260	-129.733022005378\\
6270	-129.759061198897\\
6280	-129.790144133947\\
6290	-129.817986973871\\
6300	-129.843940036171\\
6310	-129.867942661852\\
6320	-129.896316408698\\
6330	-129.921163830393\\
6340	-129.944828101939\\
6350	-129.967896713685\\
6360	-129.99052034508\\
6370	-130.012791215114\\
6380	-130.036428188779\\
6390	-130.058678537017\\
6400	-130.080167578224\\
6410	-130.10161465464\\
6420	-130.122920095442\\
6430	-130.144040137459\\
6440	-130.164977475916\\
6450	-130.185758987944\\
6460	-130.206434753448\\
6470	-130.22710075491\\
6480	-130.247595307248\\
6490	-130.26819177959\\
6500	-130.288592142291\\
6510	-130.308795991483\\
6520	-130.328770644493\\
6530	-130.348569554425\\
6540	-130.368250145093\\
6550	-130.387855142237\\
6560	-130.407408577332\\
6570	-130.426919138843\\
6580	-130.446386404005\\
6590	-130.465806114439\\
6600	-130.479018977507\\
6610	-130.494585114676\\
6620	-130.512085889764\\
6630	-130.53035579527\\
6640	-130.549406449869\\
6650	-130.568736170167\\
6660	-130.591416128288\\
6670	-130.613158148521\\
6680	-130.63401599187\\
6690	-130.654383876732\\
6700	-130.675965694352\\
6710	-130.697156201429\\
6720	-130.7178196207\\
6730	-130.738101696598\\
6740	-130.758093383776\\
6750	-130.777849604687\\
6760	-130.797404672016\\
6770	-130.817474388328\\
6780	-130.840718479323\\
6790	-130.861625487344\\
6800	-130.888152616874\\
6810	-130.919134823944\\
6820	-130.939646637128\\
6830	-130.958811480102\\
6840	-130.978869405105\\
6850	-130.999147267471\\
6860	-131.019277803588\\
6870	-131.039910531432\\
6880	-131.059813850153\\
6890	-131.079117408432\\
6900	-131.098073826071\\
6910	-131.117629985527\\
6920	-131.136687985667\\
6930	-131.155573316557\\
6940	-131.178199527245\\
6950	-131.199162668921\\
6960	-131.218949785436\\
6970	-131.23708075139\\
6980	-131.255693097929\\
6990	-131.274801242174\\
7000	-131.294178506704\\
7010	-131.313503559587\\
7020	-131.332729395436\\
7030	-131.351848072651\\
7040	-131.370827693853\\
7050	-131.389650806205\\
7060	-131.408306450212\\
7070	-131.426788568227\\
7080	-131.445616840399\\
7090	-131.473179870093\\
7100	-131.503384663642\\
7110	-131.527916641862\\
7120	-131.549441624552\\
7130	-131.568389659349\\
7140	-131.582520905542\\
7150	-131.599144176568\\
7160	-131.616647371361\\
7170	-131.63433401215\\
7180	-131.655925206828\\
7190	-131.666851126418\\
7200	-131.681030727573\\
7210	-131.696604498687\\
7220	-131.712932289027\\
7230	-131.729812932597\\
7240	-131.747028835276\\
7250	-131.764437130761\\
7260	-131.781888469056\\
7270	-131.799267284043\\
7280	-131.813670397897\\
7290	-131.82762415497\\
7300	-131.843838582564\\
7310	-131.86366749976\\
7320	-131.882679591021\\
7330	-131.900646761057\\
7340	-131.918108662762\\
7350	-131.935382590971\\
7360	-131.952573973016\\
7370	-131.969710259802\\
7380	-131.986805356488\\
7390	-132.003867394673\\
7400	-132.020896281372\\
7410	-132.040667231237\\
7420	-132.05897413468\\
7430	-132.076209859411\\
7440	-132.093246537751\\
7450	-132.110238033989\\
7460	-132.127522636622\\
7470	-132.145096724782\\
7480	-132.162340080178\\
7490	-132.180928403952\\
7500	-132.204853392467\\
7510	-132.223710761833\\
7520	-132.244351925451\\
7530	-132.262521173981\\
7540	-132.279690550926\\
7550	-132.296605543419\\
7560	-132.313444223449\\
7570	-132.331271809523\\
7580	-132.355525357293\\
7590	-132.375394566664\\
7600	-132.393514182564\\
7610	-132.41088498736\\
7620	-132.427876490059\\
7630	-132.444648637493\\
7640	-132.461277327751\\
7650	-132.477801738347\\
7660	-132.49704311096\\
7670	-132.5178801133\\
7680	-132.53615093707\\
7690	-132.55486008854\\
7700	-132.572735182868\\
7710	-132.592392507923\\
7720	-132.611643613971\\
7730	-132.629911484595\\
7740	-132.647560650067\\
7750	-132.664806893012\\
7760	-132.681917910267\\
7770	-132.698951345056\\
7780	-132.715924910355\\
7790	-132.732841882347\\
7800	-132.74969920065\\
7810	-132.766489314762\\
7820	-132.783199768679\\
7830	-132.799817994046\\
7840	-132.816348063561\\
7850	-132.832808535334\\
7860	-132.849213618849\\
7870	-132.86556979943\\
7880	-132.881879452741\\
7890	-132.900546509698\\
7900	-132.918320719742\\
7910	-132.935297570884\\
7920	-132.952652985629\\
7930	-132.970054393131\\
7940	-132.987346887477\\
7950	-133.00448754413\\
7960	-133.021868630495\\
7970	-133.039540425437\\
7980	-133.056783268265\\
7990	-133.073790502532\\
8000	-133.089913713968\\
8010	-133.104259555908\\
8020	-133.119213066362\\
8030	-133.134808457157\\
8040	-133.150743628986\\
8050	-133.165433224428\\
8060	-133.180846021474\\
8070	-133.197000616522\\
8080	-133.213238034643\\
8090	-133.228214844324\\
8100	-133.242686418567\\
8110	-133.258338682345\\
8120	-133.276485091563\\
8130	-133.294669480467\\
8140	-133.317718552747\\
8150	-133.334556588967\\
8160	-133.350559770685\\
8170	-133.368422737903\\
8180	-133.385690796521\\
8190	-133.403154546111\\
8200	-133.419847540541\\
8210	-133.435956841378\\
8220	-133.451851101455\\
8230	-133.467603567851\\
8240	-133.483264972586\\
8250	-133.498846475121\\
8260	-133.514337376073\\
8270	-133.529750509932\\
8280	-133.545322448162\\
8290	-133.560929783867\\
8300	-133.57643294678\\
8310	-133.591856631255\\
8320	-133.607950111617\\
8330	-133.622689917316\\
8340	-133.647828750657\\
8350	-133.665852797262\\
8360	-133.68144804504\\
8370	-133.696409733619\\
8380	-133.71114475265\\
8390	-133.726561377364\\
8400	-133.742829871947\\
8410	-133.75834541884\\
8420	-133.773375576761\\
8430	-133.788101180678\\
8440	-133.802693106862\\
8450	-133.817315722429\\
8460	-133.832112673263\\
8470	-133.849301865019\\
8480	-133.865434431607\\
8490	-133.881168583119\\
8500	-133.896579147337\\
8510	-133.911760114108\\
8520	-133.926780078458\\
8530	-133.941754443906\\
8540	-133.956060560402\\
8550	-133.97126504647\\
8560	-133.986479672653\\
8570	-134.005638045099\\
8580	-134.0247863444\\
8590	-134.041890853355\\
8600	-134.057827855305\\
8610	-134.073126661779\\
8620	-134.088052656505\\
8630	-134.102740763788\\
8640	-134.118217446015\\
8650	-134.132583667012\\
8660	-134.146317842173\\
8670	-134.157676808145\\
8680	-134.169448588303\\
8690	-134.182338203658\\
8700	-134.195926685782\\
8710	-134.209903876508\\
8720	-134.22425639384\\
8730	-134.239425764123\\
8740	-134.254029984432\\
8750	-134.268440258243\\
8760	-134.282732373305\\
8770	-134.296939869208\\
8780	-134.311076237202\\
8790	-134.325146996163\\
8800	-134.34544497046\\
8810	-134.366121972179\\
8820	-134.38254780253\\
8830	-134.397713801902\\
8840	-134.412358633393\\
8850	-134.435738619918\\
8860	-134.455467880639\\
8870	-134.471801675379\\
8880	-134.486206440127\\
8890	-134.500161382185\\
8900	-134.51366958156\\
8910	-134.52690945906\\
8920	-134.537341311607\\
8930	-134.54946020585\\
8940	-134.562674095503\\
8950	-134.576510201573\\
8960	-134.590478205522\\
8970	-134.60445970801\\
8980	-134.618386203225\\
8990	-134.632246623585\\
9000	-134.649737861333\\
9010	-134.66529003731\\
9020	-134.679963891873\\
9030	-134.694260402975\\
9040	-134.708333975612\\
9050	-134.722272345416\\
9060	-134.736119378203\\
9070	-134.749896716824\\
9080	-134.763615682484\\
9090	-134.777283026996\\
9100	-134.790903213326\\
9110	-134.80447953062\\
9120	-134.81801436876\\
9130	-134.831509603597\\
9140	-134.844966727005\\
9150	-134.858386338769\\
9160	-134.871769811958\\
9170	-134.885118328104\\
9180	-134.90082584761\\
9190	-134.915796950051\\
9200	-134.929689312131\\
9210	-134.943210601037\\
9220	-134.956583685584\\
9230	-134.969885649669\\
9240	-134.983143632466\\
9250	-134.996367657237\\
9260	-135.009738437091\\
9270	-135.024100855517\\
9280	-135.03759135138\\
9290	-135.051032862297\\
9300	-135.064439192711\\
9310	-135.077793367536\\
9320	-135.091087243806\\
9330	-135.104318512134\\
9340	-135.117488009898\\
9350	-135.135703201242\\
9360	-135.150660226238\\
9370	-135.164618998003\\
9380	-135.178217207188\\
9390	-135.191637252625\\
9400	-135.20575480639\\
9410	-135.222192896077\\
9420	-135.236817157937\\
9430	-135.250707090041\\
9440	-135.264198268801\\
9450	-135.277438806317\\
9460	-135.290509370587\\
9470	-135.303457248952\\
9480	-135.316311236591\\
9490	-135.32908971768\\
9500	-135.341805151574\\
9510	-135.35446694792\\
9520	-135.367081084709\\
9530	-135.379673148203\\
9540	-135.39463122246\\
9550	-135.409067449896\\
9560	-135.422817049345\\
9570	-135.435896637624\\
9580	-135.448806936687\\
9590	-135.461539434118\\
9600	-135.474182169077\\
9610	-135.486719915308\\
9620	-135.499186013305\\
9630	-135.511602183202\\
9640	-135.523979698799\\
9650	-135.537451358812\\
9660	-135.549983169619\\
9670	-135.562458619364\\
9680	-135.575012511907\\
9690	-135.587588432698\\
9700	-135.600147012179\\
9710	-135.612668396037\\
9720	-135.625143965088\\
9730	-135.637571184307\\
9740	-135.649950461915\\
9750	-135.662283556014\\
9760	-135.674572769076\\
9770	-135.686820545083\\
9780	-135.699029267076\\
9790	-135.718011294306\\
9800	-135.732527918301\\
9810	-135.745610741653\\
9820	-135.758190393796\\
9830	-135.770514941388\\
9840	-135.784342896341\\
9850	-135.798077258932\\
9860	-135.81047969052\\
9870	-135.822598746717\\
9880	-135.832709072151\\
9890	-135.843458085118\\
9900	-135.854587778312\\
9910	-135.865941758761\\
9920	-135.877465752702\\
9930	-135.889109526214\\
9940	-135.9008293329\\
9950	-135.912590411045\\
9960	-135.924357121955\\
9970	-135.936120733541\\
9980	-135.947882093282\\
9990	-135.961996623651\\
10000	-135.973648984002\\
};
\addplot [color=black!20!pink, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-22.8342700435906\\
2	-31.4494936815905\\
3	-36.9349924388834\\
4	-41.4360602284656\\
5	-45.4652810160526\\
6	-49.0172272097229\\
7	-52.0016425628268\\
8	-54.4747266731677\\
9	-56.5737906868717\\
10	-58.4246986121452\\
11	-60.1305193915397\\
12	-61.7347305647859\\
13	-63.2550107380469\\
14	-64.7164619034598\\
15	-66.1420353495721\\
16	-67.5400366942306\\
17	-68.9225369961428\\
18	-70.2742293979497\\
19	-71.6027183179932\\
20	-72.9006737738652\\
21	-74.1683274240795\\
22	-75.3986800769776\\
23	-76.5946612307037\\
24	-77.7594035220652\\
25	-78.9056178179805\\
26	-80.0203474175084\\
27	-81.108705041809\\
28	-82.1622880699287\\
29	-83.1824689659294\\
30	-84.1727011445395\\
31	-85.1372637917239\\
32	-86.0703420824237\\
33	-86.9730836352748\\
34	-87.8531398070846\\
35	-88.709106809741\\
36	-89.5417788284705\\
37	-90.3536099532237\\
38	-91.1465406322698\\
39	-91.9313185584182\\
40	-92.7107537470205\\
41	-93.4854599662951\\
42	-94.2490200785657\\
43	-94.9993480424485\\
44	-95.740444994849\\
45	-96.4735437181455\\
46	-97.200493096375\\
47	-97.9190411315665\\
48	-98.620935602362\\
49	-99.3044655365956\\
50	-99.9737050131624\\
51	-100.635700864703\\
52	-101.292903813738\\
53	-101.924603440553\\
54	-102.532263972633\\
55	-103.117162655794\\
56	-103.678504735768\\
57	-104.211911351929\\
58	-104.721317461238\\
59	-105.213862124359\\
60	-105.690698336972\\
61	-106.153179694559\\
62	-106.605408159518\\
63	-107.049737973599\\
64	-107.486178739435\\
65	-107.915903194034\\
66	-108.339254162788\\
67	-108.75534539836\\
68	-109.167184612198\\
69	-109.575729659242\\
70	-109.982276137315\\
71	-110.383930925448\\
72	-110.781169824728\\
73	-111.181976292771\\
74	-111.585717394284\\
75	-111.99064459414\\
76	-112.405129056334\\
77	-112.825361343856\\
78	-113.250424393743\\
79	-113.67296228807\\
80	-114.091229004447\\
81	-114.510082802472\\
82	-114.927702579978\\
83	-115.341005445751\\
84	-115.755280837008\\
85	-116.165891940532\\
86	-116.574809523134\\
87	-116.985707675996\\
88	-117.394283718267\\
89	-117.785117132894\\
90	-118.155848199071\\
91	-118.514508272312\\
92	-118.864060009632\\
93	-119.211636714346\\
94	-119.561046535604\\
95	-119.908860689819\\
96	-120.252229644641\\
97	-120.583538529678\\
98	-120.907328975539\\
99	-121.230736713174\\
100	-121.549291119602\\
110	-124.477393036994\\
120	-127.11445413297\\
130	-129.462698760494\\
140	-131.533059316758\\
150	-133.42635956595\\
160	-135.490925147235\\
170	-137.545786449631\\
180	-139.174271005891\\
190	-140.515517822599\\
200	-141.901540595328\\
210	-143.174518149862\\
220	-144.454810284881\\
230	-145.716891250632\\
240	-147.055218414504\\
250	-148.284408128227\\
260	-149.483159575833\\
270	-150.549242641084\\
280	-151.545344231543\\
290	-152.528968853438\\
300	-153.301826616195\\
310	-154.332515407479\\
320	-155.348484078861\\
330	-156.262106951808\\
340	-156.989295878044\\
350	-157.741026500273\\
360	-158.496542895604\\
370	-159.326653628115\\
380	-160.196513990298\\
390	-160.981774921009\\
400	-161.528675979077\\
410	-162.105471001623\\
420	-162.742599925592\\
430	-163.376929560181\\
440	-163.983232830533\\
450	-164.647037644128\\
460	-165.247408369329\\
470	-165.873572395251\\
480	-166.283228830009\\
490	-166.752035148359\\
500	-167.274508938086\\
510	-167.825027074808\\
520	-168.383105878017\\
530	-168.842909579067\\
540	-169.299121909892\\
550	-169.83197381511\\
560	-170.36208291927\\
570	-170.942413378239\\
580	-171.438884013498\\
590	-172.050052300812\\
600	-172.431647103523\\
610	-172.749577610306\\
620	-173.045778217911\\
630	-173.48726963883\\
640	-173.90329597468\\
650	-174.317861891315\\
660	-174.689212329904\\
670	-175.068301239739\\
680	-175.497579181762\\
690	-175.845688121046\\
700	-176.198806451824\\
710	-176.586432579286\\
720	-177.022877292799\\
730	-177.341161404906\\
740	-177.67769608638\\
750	-178.047217949357\\
760	-178.341331804448\\
770	-178.684817842948\\
780	-179.047189492759\\
790	-179.219492606949\\
800	-179.42586143449\\
810	-179.700500837868\\
820	-180.022119960779\\
830	-180.410883638234\\
840	-180.851115584415\\
850	-181.220786973921\\
860	-181.512425932352\\
870	-181.818668152915\\
880	-182.107188140249\\
890	-182.381347935591\\
900	-182.745561099689\\
910	-183.057446811716\\
920	-183.256117176372\\
930	-183.630955453352\\
940	-183.858033580983\\
950	-184.119691362477\\
960	-184.46712275229\\
970	-184.889686967999\\
980	-185.144749255007\\
990	-185.385348376148\\
1000	-185.771942301062\\
1010	-186.049168389323\\
1020	-186.259637807781\\
1030	-186.65185363067\\
1040	-187.170603095757\\
1050	-187.25217524207\\
1060	-187.529788292223\\
1070	-187.828519162774\\
1080	-188.036958417788\\
1090	-188.228404063843\\
1100	-188.616637031673\\
1110	-188.991700615517\\
1120	-189.17691548679\\
1130	-189.250154889025\\
1140	-189.509232481741\\
1150	-189.781590283346\\
1160	-190.054917852326\\
1170	-190.40717829816\\
1180	-190.647078571339\\
1190	-190.835233944298\\
1200	-191.097761008773\\
1210	-191.347344809022\\
1220	-191.681439089614\\
1230	-191.998316588344\\
1240	-192.198817230476\\
1250	-192.331637291301\\
1260	-192.497751181572\\
1270	-192.603554126321\\
1280	-192.810606215578\\
1290	-193.205195805029\\
1300	-193.443875498837\\
1310	-193.611501254064\\
1320	-193.761147186646\\
1330	-194.117464160154\\
1340	-194.30051543203\\
1350	-194.500952906413\\
1360	-194.740987112662\\
1370	-194.970399202628\\
1380	-195.136290503248\\
1390	-195.300459564742\\
1400	-195.542020473591\\
1410	-195.741782437679\\
1420	-196.0568984786\\
1430	-196.319893862326\\
1440	-196.443213279646\\
1450	-196.607133449484\\
1460	-196.773068847021\\
1470	-196.982743652104\\
1480	-197.254972901352\\
1490	-197.521562952033\\
1500	-197.711938921982\\
1510	-197.906543018071\\
1520	-198.160978941342\\
1530	-198.403469084118\\
1540	-198.649259116291\\
1550	-198.874888878227\\
1560	-199.049359158202\\
1570	-199.199114237179\\
1580	-199.390729746033\\
1590	-199.588189577548\\
1600	-199.79287037859\\
1610	-200.018359240998\\
1620	-200.256169518362\\
1630	-200.374411100602\\
1640	-200.502884508117\\
1650	-200.653230404957\\
1660	-200.852939774431\\
1670	-201.075395040001\\
1680	-201.316537740268\\
1690	-201.521566502007\\
1700	-201.664663017391\\
1710	-201.81693096428\\
1720	-201.987636182992\\
1730	-202.196546631593\\
1740	-202.440695566399\\
1750	-202.688373224609\\
1760	-202.879845655824\\
1770	-203.098135481424\\
1780	-203.309385327245\\
1790	-203.516709502954\\
1800	-203.761617887683\\
1810	-203.84442642924\\
1820	-204.037142983785\\
1830	-204.238276282945\\
1840	-204.470594483799\\
1850	-204.651573083524\\
1860	-204.771811925759\\
1870	-205.04600895768\\
1880	-205.231807428438\\
1890	-205.305135049412\\
1900	-205.393453655347\\
1910	-205.477914546735\\
1920	-205.622228641251\\
1930	-205.826376740344\\
1940	-206.113723410511\\
1950	-206.292331709528\\
1960	-206.44875588285\\
1970	-206.538522895526\\
1980	-206.709086306791\\
1990	-206.929514234827\\
2000	-207.123929551643\\
2010	-207.287955192076\\
2020	-207.363928756135\\
2030	-207.439658757642\\
2040	-207.600815518864\\
2050	-207.831523078158\\
2060	-208.058572512283\\
2070	-208.329954549508\\
2080	-208.507084513714\\
2090	-208.632524442972\\
2100	-208.704824427142\\
2110	-208.814205576278\\
2120	-208.949271627379\\
2130	-209.122732188263\\
2140	-209.255521174419\\
2150	-209.328749372742\\
2160	-209.397627735743\\
2170	-209.517160191754\\
2180	-209.687865466907\\
2190	-209.847506455444\\
2200	-210.020815201818\\
2210	-210.088694850932\\
2220	-210.102932572879\\
2230	-210.517381232487\\
2240	-210.527388377709\\
2250	-210.502776994973\\
2260	-210.659200683815\\
2270	-210.740174249965\\
2280	-210.897117455297\\
2290	-211.108948625428\\
2300	-211.075392167625\\
2310	-211.245626819754\\
2320	-211.491925495574\\
2330	-211.716166019716\\
2340	-211.853140023723\\
2350	-212.002446487819\\
2360	-212.141857723607\\
2370	-212.333978535445\\
2380	-212.468305604691\\
2390	-212.531137385401\\
2400	-212.522121967063\\
2410	-212.611329771738\\
2420	-212.857218116826\\
2430	-213.114653035916\\
2440	-213.283743604695\\
2450	-213.457767141907\\
2460	-213.578972552263\\
2470	-213.6397431997\\
2480	-213.662411286118\\
2490	-213.726708588906\\
2500	-213.90168698527\\
2510	-214.167237458539\\
2520	-214.317763614715\\
2530	-214.360365250179\\
2540	-214.405929775423\\
2550	-214.522808533135\\
2560	-214.637405769166\\
2570	-214.69967687807\\
2580	-214.769922181984\\
2590	-215.081636091279\\
2600	-215.152208559119\\
2610	-215.271127532233\\
2620	-215.420994634871\\
2630	-215.510439493188\\
2640	-215.76164407563\\
2650	-215.988482658278\\
2660	-215.990255402522\\
2670	-216.105313866915\\
2680	-216.258818274939\\
2690	-216.450920415306\\
2700	-216.637314175996\\
2710	-216.751809930909\\
2720	-216.84352885984\\
2730	-216.964837231188\\
2740	-217.098650366349\\
2750	-217.238633660966\\
2760	-217.36561554261\\
2770	-217.496020323215\\
2780	-217.60811266464\\
2790	-217.653641990602\\
2800	-217.725665994412\\
2810	-217.951684984126\\
2820	-218.099342284388\\
2830	-218.19394768374\\
2840	-218.358989342358\\
2850	-218.41647108915\\
2860	-218.473101363865\\
2870	-218.584829537714\\
2880	-218.703801161612\\
2890	-218.808444542231\\
2900	-218.910146929452\\
2910	-219.046250164993\\
2920	-219.188961863811\\
2930	-219.334055469019\\
2940	-219.444022713719\\
2950	-219.583457576259\\
2960	-219.747596593746\\
2970	-219.933825280875\\
2980	-220.071509416056\\
2990	-220.170151161399\\
3000	-220.267330514586\\
3010	-220.389428062883\\
3020	-220.500600311498\\
3030	-220.583971045906\\
3040	-220.649621349542\\
3050	-220.717709211489\\
3060	-220.826921580761\\
3070	-220.957508583712\\
3080	-221.079363962506\\
3090	-221.200914811742\\
3100	-221.353213353443\\
3110	-221.498692489163\\
3120	-221.584737244049\\
3130	-221.624077052418\\
3140	-221.65890263378\\
3150	-221.693596685082\\
3160	-221.728903127507\\
3170	-221.785170218207\\
3180	-221.876411180824\\
3190	-222.017224651843\\
3200	-222.184505930244\\
3210	-222.330094692302\\
3220	-222.457919926501\\
3230	-222.588800819813\\
3240	-222.714686401619\\
3250	-222.825739112058\\
3260	-222.923296554239\\
3270	-223.02765999541\\
3280	-223.149588605838\\
3290	-223.250916906173\\
3300	-223.326536984688\\
3310	-223.397243069346\\
3320	-223.477186594659\\
3330	-223.565969325584\\
3340	-223.650870801309\\
3350	-223.733502929138\\
3360	-223.819743854182\\
3370	-223.883453357323\\
3380	-223.946235601743\\
3390	-224.00701742916\\
3400	-224.063134216423\\
3410	-224.110759650894\\
3420	-224.154594134281\\
3430	-224.215893092361\\
3440	-224.291223942213\\
3450	-224.370096150079\\
3460	-224.440240956409\\
3470	-224.513810536774\\
3480	-224.5957812987\\
3490	-224.689471363386\\
3500	-224.760426874013\\
3510	-224.82371355818\\
3520	-224.880543093466\\
3530	-224.937855659641\\
3540	-225.003394840806\\
3550	-225.08730200132\\
3560	-225.173732755432\\
3570	-225.263219075954\\
3580	-225.35341297614\\
3590	-225.43937514459\\
3600	-225.51997448487\\
3610	-225.59698626373\\
3620	-225.673332170773\\
3630	-225.74214074703\\
3640	-225.820091109405\\
3650	-225.901123360177\\
3660	-225.999062001952\\
3670	-226.108818881957\\
3680	-226.222077028026\\
3690	-226.306023304773\\
3700	-226.373046140221\\
3710	-226.421804128041\\
3720	-226.474985670553\\
3730	-226.543097621175\\
3740	-226.623091762803\\
3750	-226.707705377266\\
3760	-226.790598209409\\
3770	-226.861331362957\\
3780	-226.939687733058\\
3790	-227.011456210802\\
3800	-227.100279049844\\
3810	-227.190092681276\\
3820	-227.264416783636\\
3830	-227.332825640287\\
3840	-227.399868036763\\
3850	-227.472246505702\\
3860	-227.555735748762\\
3870	-227.64548566293\\
3880	-227.710792456491\\
3890	-227.763489669582\\
3900	-227.820274343471\\
3910	-227.89156476328\\
3920	-227.979650234135\\
3930	-228.073584041804\\
3940	-228.180818106677\\
3950	-228.275923828133\\
3960	-228.356376959587\\
3970	-228.416453576628\\
3980	-228.452252052544\\
3990	-228.873691736642\\
4000	-228.991240611355\\
4010	-229.161753391954\\
4020	-229.315280104447\\
4030	-229.369350047727\\
4040	-229.457927808704\\
4050	-229.570981026807\\
4060	-229.679404168981\\
4070	-229.833971192831\\
4080	-229.834870150643\\
4090	-229.903635860793\\
4100	-230.067348485934\\
4110	-230.133011413294\\
4120	-230.163842466244\\
4130	-230.268293210502\\
4140	-230.380435023972\\
4150	-230.407076226615\\
4160	-230.462994131638\\
4170	-230.609366877931\\
4180	-230.676622815534\\
4190	-230.675328257807\\
4200	-230.76172906448\\
4210	-230.882499222218\\
4220	-230.914607064886\\
4230	-230.985474178317\\
4240	-231.112861998505\\
4250	-231.179973744994\\
4260	-231.194622407392\\
4270	-231.22714276214\\
4280	-231.237103178646\\
4290	-231.247125001547\\
4300	-231.283806443489\\
4310	-231.33795499584\\
4320	-231.424889557977\\
4330	-231.554960034534\\
4340	-231.642693009691\\
4350	-231.706962651782\\
4360	-231.802012362437\\
4370	-231.903007440703\\
4380	-231.982844483081\\
4390	-232.20638743757\\
4400	-232.337730296205\\
4410	-232.461985089764\\
4420	-232.62405824408\\
4430	-232.71703295038\\
4440	-232.768528974851\\
4450	-232.842511169545\\
4460	-232.898988454277\\
4470	-232.941176235245\\
4480	-232.997445012586\\
4490	-233.066713278013\\
4500	-233.177110923746\\
4510	-233.244666652303\\
4520	-233.285559055077\\
4530	-233.328528596041\\
4540	-233.379565078313\\
4550	-233.4006273981\\
4560	-233.432541885979\\
4570	-233.507781561323\\
4580	-233.580670998326\\
4590	-233.660244843528\\
4600	-233.713207816574\\
4610	-233.829436008661\\
4620	-233.932353603783\\
4630	-233.983388817734\\
4640	-234.052089651921\\
4650	-234.176276119137\\
4660	-234.266629652476\\
4670	-234.346263643009\\
4680	-234.425397543711\\
4690	-234.490328781061\\
4700	-234.538906704548\\
4710	-234.591514784656\\
4720	-234.627366926535\\
4730	-234.680069998788\\
4740	-234.754046494773\\
4750	-234.849526971576\\
4760	-234.916271585198\\
4770	-234.972885539381\\
4780	-235.029767931073\\
4790	-235.064351042026\\
4800	-235.107394522351\\
4810	-235.176236900957\\
4820	-235.24235687428\\
4830	-235.297372631235\\
4840	-235.408783451642\\
4850	-235.452126337881\\
4860	-235.499993501929\\
4870	-235.557423334335\\
4880	-235.615552159845\\
4890	-235.667226040677\\
4900	-235.73934385388\\
4910	-235.822876906446\\
4920	-235.908474511613\\
4930	-235.987129980063\\
4940	-236.080121279227\\
4950	-236.180480544422\\
4960	-236.272902338325\\
4970	-236.35848373968\\
4980	-236.444507680587\\
4990	-236.530137343715\\
5000	-236.607506422561\\
5010	-236.664256088831\\
5020	-236.725759747505\\
5030	-236.797795284283\\
5040	-236.857092969676\\
5050	-236.908611353772\\
5060	-236.977255082687\\
5070	-237.061592786085\\
5080	-237.151374574247\\
5090	-237.233594920003\\
5100	-237.308698058506\\
5110	-237.376693758247\\
5120	-237.429480254046\\
5130	-237.455211307201\\
5140	-237.48501440546\\
5150	-237.527045153391\\
5160	-237.581619648235\\
5170	-237.636956332559\\
5180	-237.705058725457\\
5190	-237.773116664796\\
5200	-237.826244137197\\
5210	-237.881718459324\\
5220	-237.949684791699\\
5230	-238.029981214467\\
5240	-238.121863360523\\
5250	-238.216920104882\\
5260	-238.303921555327\\
5270	-238.388031343831\\
5280	-238.467721758178\\
5290	-238.533819872841\\
5300	-238.591574106906\\
5310	-238.651160266283\\
5320	-238.718202216837\\
5330	-238.791480946805\\
5340	-238.869768843716\\
5350	-238.942484499231\\
5360	-239.003559558204\\
5370	-239.055095907667\\
5380	-239.094432887047\\
5390	-239.129819886149\\
5400	-239.160710617303\\
5410	-239.189342161116\\
5420	-239.22522308826\\
5430	-239.263914481198\\
5440	-239.307728311848\\
5450	-239.357525507939\\
5460	-239.412640594942\\
5470	-239.472314725446\\
5480	-239.531385637876\\
5490	-239.598460321289\\
5500	-239.672667732427\\
5510	-239.745298775383\\
5520	-239.812735040313\\
5530	-239.883039648508\\
5540	-239.953645633836\\
5550	-240.020003929648\\
5560	-240.06903231456\\
5570	-240.09521903673\\
5580	-240.123428590758\\
5590	-240.156119131617\\
5600	-240.190565473088\\
5610	-240.479481235899\\
5620	-240.345411519471\\
5630	-240.450189393101\\
5640	-240.56439886336\\
5650	-240.651876218616\\
5660	-240.640669124924\\
5670	-240.684325502883\\
5680	-240.715558580124\\
5690	-240.718036312681\\
5700	-240.717937189807\\
5710	-240.704788660387\\
5720	-240.710332882313\\
5730	-240.750510307205\\
5740	-240.807057740419\\
5750	-240.879336553112\\
5760	-240.960703558197\\
5770	-241.036848126373\\
5780	-241.082159593871\\
5790	-241.140134881439\\
5800	-241.209952419216\\
5810	-241.266149998393\\
5820	-241.329464304794\\
5830	-241.386817719248\\
5840	-241.397476436835\\
5850	-241.40409785257\\
5860	-241.436930902172\\
5870	-241.482192012187\\
5880	-241.528343078159\\
5890	-241.551279046211\\
5900	-241.566976844325\\
5910	-241.598238415943\\
5920	-241.641566095651\\
5930	-241.69065263425\\
5940	-241.740101778298\\
5950	-241.762486593529\\
5960	-241.780699326224\\
5970	-241.806137891805\\
5980	-241.843462715214\\
5990	-241.878739085161\\
6000	-241.925001536692\\
6010	-241.957609660544\\
6020	-241.976637623494\\
6030	-241.990082454814\\
6040	-242.006220777334\\
6050	-242.031435832665\\
6060	-242.072060225474\\
6070	-242.094563294086\\
6080	-242.142343195829\\
6090	-242.191003933275\\
6100	-242.252792337359\\
6110	-242.314427797889\\
6120	-242.376023857373\\
6130	-242.420737915791\\
6140	-242.455325588753\\
6150	-242.487286579003\\
6160	-242.524123630112\\
6170	-242.546025809575\\
6180	-242.575222825626\\
6190	-242.605411335732\\
6200	-242.64160960263\\
6210	-242.677462512561\\
6220	-242.719827247673\\
6230	-242.772314095575\\
6240	-242.816817350615\\
6250	-242.864975909698\\
6260	-242.91148876786\\
6270	-242.943863602569\\
6280	-242.965663855969\\
6290	-242.989610935777\\
6300	-243.014883122257\\
6310	-243.034209166\\
6320	-243.053124353726\\
6330	-243.074030750898\\
6340	-243.100169508688\\
6350	-243.136529760775\\
6360	-243.184030081561\\
6370	-243.23487027172\\
6380	-243.284344680342\\
6390	-243.332562088439\\
6400	-243.383035523964\\
6410	-243.432821597198\\
6420	-243.475947386428\\
6430	-243.514055500235\\
6440	-243.545465771524\\
6450	-243.582226511482\\
6460	-243.619870283497\\
6470	-243.6571217441\\
6480	-243.699247690191\\
6490	-243.738631132918\\
6500	-243.775022295021\\
6510	-243.806791193817\\
6520	-243.839670588847\\
6530	-243.872318598622\\
6540	-243.901156429702\\
6550	-243.922381913619\\
6560	-243.944593494626\\
6570	-243.97021263457\\
6580	-243.989151671094\\
6590	-244.009254139882\\
6600	-244.03386700741\\
6610	-244.063283550478\\
6620	-244.093969647686\\
6630	-244.126745592161\\
6640	-244.164140056397\\
6650	-244.209915942547\\
6660	-244.277448534532\\
6670	-244.32611686808\\
6680	-244.386355341206\\
6690	-244.438339225503\\
6700	-244.490483061377\\
6710	-244.540247855482\\
6720	-244.586700906651\\
6730	-244.631381467527\\
6740	-244.673010391953\\
6750	-244.718177582098\\
6760	-244.766937448472\\
6770	-244.818435595029\\
6780	-244.864047859163\\
6790	-244.903438808676\\
6800	-244.944178152331\\
6810	-244.988147612368\\
6820	-245.031648535903\\
6830	-245.066574113317\\
6840	-245.101435452338\\
6850	-245.138209622208\\
6860	-245.179239443742\\
6870	-245.221129846329\\
6880	-245.258540769856\\
6890	-245.294224724878\\
6900	-245.337644796922\\
6910	-245.380477612382\\
6920	-245.42965899691\\
6930	-245.482722412096\\
6940	-245.528261530397\\
6950	-245.574257380488\\
6960	-245.622633545026\\
6970	-245.6730340566\\
6980	-245.720333985982\\
6990	-245.750934539319\\
7000	-245.779912196612\\
7010	-245.810946443744\\
7020	-245.844953320276\\
7030	-245.883314739834\\
7040	-245.924373060815\\
7050	-245.967304184714\\
7060	-246.011998280654\\
7070	-246.053487679403\\
7080	-246.09319745329\\
7090	-246.135817258444\\
7100	-246.171819221049\\
7110	-246.207318311891\\
7120	-246.243712116345\\
7130	-246.281528524037\\
7140	-246.319604750526\\
7150	-246.352347806294\\
7160	-246.383739732745\\
7170	-246.415818548783\\
7180	-246.452139311723\\
7190	-246.491984124659\\
7200	-246.53409386524\\
7210	-246.580982551646\\
7220	-246.632628929886\\
7230	-246.686702427049\\
7240	-246.741412125792\\
7250	-246.795570585034\\
7260	-246.837527499968\\
7270	-246.877623017663\\
7280	-246.918410448934\\
7290	-246.956950458247\\
7300	-246.990966883727\\
7310	-247.021788152789\\
7320	-247.054363707804\\
7330	-247.092325694604\\
7340	-247.136159546617\\
7350	-247.184075431243\\
7360	-247.23519536276\\
7370	-247.290366782863\\
7380	-247.348601994083\\
7390	-247.408782717688\\
7400	-247.466203104861\\
7410	-247.514137377017\\
7420	-247.548290121562\\
7430	-247.572751830981\\
7440	-247.590993079757\\
7450	-247.608122265052\\
7460	-247.629347972273\\
7470	-247.655746699807\\
7480	-247.688858338152\\
7490	-247.729037379351\\
7500	-247.776046656593\\
7510	-247.830109024155\\
7520	-247.888978669077\\
7530	-247.950016205873\\
7540	-248.006380051396\\
7550	-248.059706883125\\
7560	-248.111737588156\\
7570	-248.160928779911\\
7580	-248.204002781022\\
7590	-248.244992204157\\
7600	-248.286057523066\\
7610	-248.326484832197\\
7620	-248.366204503028\\
7630	-248.405446107174\\
7640	-248.442031249486\\
7650	-248.472294125401\\
7660	-248.502359204412\\
7670	-248.53185849207\\
7680	-248.561458307636\\
7690	-248.592079548273\\
7700	-248.613886348399\\
7710	-248.634021732287\\
7720	-248.654142111219\\
7730	-248.667499122592\\
7740	-248.6774064646\\
7750	-248.690116783881\\
7760	-248.706823468563\\
7770	-248.72754958881\\
7780	-248.751699002794\\
7790	-248.776103737402\\
7800	-248.802085551319\\
7810	-248.830288969235\\
7820	-248.860355783257\\
7830	-248.89020956708\\
7840	-248.922205344643\\
7850	-248.955214951027\\
7860	-248.986937884103\\
7870	-249.013945469367\\
7880	-249.042329489997\\
7890	-249.066917828942\\
7900	-249.088327476553\\
7910	-249.108943528126\\
7920	-249.129086506643\\
7930	-249.150650133144\\
7940	-249.172267426859\\
7950	-249.195253802781\\
7960	-249.218828683937\\
7970	-249.243790241438\\
7980	-249.270415607402\\
7990	-249.298919556447\\
8000	-249.328251869563\\
8010	-249.356276610276\\
8020	-249.380696298786\\
8030	-249.403904877855\\
8040	-249.430553388298\\
8050	-249.454912057138\\
8060	-249.481649794513\\
8070	-249.513584875468\\
8080	-249.549746939456\\
8090	-249.590739083602\\
8100	-249.635245580536\\
8110	-249.681233053294\\
8120	-249.727884820431\\
8130	-249.769517622991\\
8140	-249.806410601826\\
8150	-249.836944479178\\
8160	-249.862684669362\\
8170	-249.889142425298\\
8180	-249.91725304862\\
8190	-249.946745544594\\
8200	-249.976122674455\\
8210	-249.999753841995\\
8220	-250.024607016686\\
8230	-250.051490821822\\
8240	-250.079622988185\\
8250	-250.106750918903\\
8260	-250.129861817365\\
8270	-250.151933010241\\
8280	-250.173913217576\\
8290	-250.19417834977\\
8300	-250.211829075574\\
8310	-250.230626986613\\
8320	-250.252881772048\\
8330	-250.278768961862\\
8340	-250.309367565071\\
8350	-250.344502070462\\
8360	-250.382945426132\\
8370	-250.418000904723\\
8380	-250.454414693262\\
8390	-250.490905440268\\
8400	-250.524867308196\\
8410	-250.557269932602\\
8420	-250.590025536901\\
8430	-250.623757790454\\
8440	-250.65738809722\\
8450	-250.69052416958\\
8460	-250.722767791662\\
8470	-250.755603763053\\
8480	-250.787932338293\\
8490	-250.820698865922\\
8500	-250.853350683499\\
8510	-250.886285500347\\
8520	-250.917902168736\\
8530	-250.945691642025\\
8540	-250.974942379963\\
8550	-251.005506884772\\
8560	-251.037317420889\\
8570	-251.061415056906\\
8580	-251.08427181513\\
8590	-251.108172391608\\
8600	-251.132878661541\\
8610	-251.157078400041\\
8620	-251.180767167128\\
8630	-251.206012653295\\
8640	-251.232578835861\\
8650	-251.261311819132\\
8660	-251.29206546297\\
8670	-251.323180432596\\
8680	-251.353395473313\\
8690	-251.380416986854\\
8700	-251.408031869066\\
8710	-251.436500887138\\
8720	-251.465575949421\\
8730	-251.493377663491\\
8740	-251.517831076989\\
8750	-251.543904641948\\
8760	-251.570575369665\\
8770	-251.598629026999\\
8780	-251.628078785792\\
8790	-251.659025909951\\
8800	-251.6922750496\\
8810	-251.726356006492\\
8820	-251.760924651233\\
8830	-251.794389505781\\
8840	-251.822642682753\\
8850	-251.845275890755\\
8860	-251.866089841236\\
8870	-251.886684834666\\
8880	-251.905711392974\\
8890	-251.926310599268\\
8900	-251.950389862278\\
8910	-251.977796873227\\
8920	-252.009108530275\\
8930	-252.043636584772\\
8940	-252.081602448395\\
8950	-252.121392724479\\
8960	-252.163679679692\\
8970	-252.207382711406\\
8980	-252.250278383253\\
8990	-252.290475073724\\
9000	-252.325010711402\\
9010	-252.354573697197\\
9020	-252.381010455226\\
9030	-252.406576076031\\
9040	-252.432026247967\\
9050	-252.457838433493\\
9060	-252.485648340608\\
9070	-252.515089453326\\
9080	-252.54617810489\\
9090	-252.578349179965\\
9100	-252.61180923809\\
9110	-252.645105197278\\
9120	-252.675583581685\\
9130	-252.70518414904\\
9140	-252.733699866612\\
9150	-252.763102813913\\
9160	-252.787333468638\\
9170	-252.809837075799\\
9180	-252.832299175984\\
9190	-252.855420857195\\
9200	-252.879810276817\\
9210	-252.906687728809\\
9220	-252.935975000561\\
9230	-252.967188619914\\
9240	-253.001164410587\\
9250	-253.037422696728\\
9260	-253.076094415596\\
9270	-253.116488223723\\
9280	-253.151987562925\\
9290	-253.185341918879\\
9300	-253.219033873062\\
9310	-253.252961945457\\
9320	-253.281547459062\\
9330	-253.309276875435\\
9340	-253.337836728266\\
9350	-253.367128629883\\
9360	-253.397479727713\\
9370	-253.429222021577\\
9380	-253.461940507824\\
9390	-253.495214249406\\
9400	-253.529157483681\\
9410	-253.563342621308\\
9420	-253.596680371755\\
9430	-253.629160428017\\
9440	-253.660442770168\\
9450	-253.688086798791\\
9460	-253.716815120438\\
9470	-253.747415667011\\
9480	-253.775004069178\\
9490	-253.804245382824\\
9500	-253.836053658742\\
9510	-253.869555662613\\
9520	-253.903187386246\\
9530	-253.93853922569\\
9540	-253.974719581434\\
9550	-254.01173824054\\
9560	-254.049835315379\\
9570	-254.088446760637\\
9580	-254.127694750898\\
9590	-254.166538083391\\
9600	-254.203097517394\\
9610	-254.237930962305\\
9620	-254.272786670977\\
9630	-254.306716663233\\
9640	-254.33685625588\\
9650	-254.366862237834\\
9660	-254.396972236881\\
9670	-254.427307086066\\
9680	-254.457989316072\\
9690	-254.488296473332\\
9700	-254.518224240249\\
9710	-254.547037623112\\
9720	-254.5714272992\\
9730	-254.596253053649\\
9740	-254.62164126502\\
9750	-254.647966263326\\
9760	-254.674247714618\\
9770	-254.701848512867\\
9780	-254.731527333727\\
9790	-254.761307911959\\
9800	-254.789061976473\\
9810	-254.818412582393\\
9820	-254.848997397209\\
9830	-254.879563757459\\
9840	-254.908841424022\\
9850	-254.938600280865\\
9860	-254.967950134944\\
9870	-254.997271242236\\
9880	-255.025404847119\\
9890	-255.051951851738\\
9900	-255.078968637557\\
9910	-255.10542037977\\
9920	-255.132343713248\\
9930	-255.159612107208\\
9940	-255.18814624892\\
9950	-255.214801582374\\
9960	-255.24074751875\\
9970	-255.267168094362\\
9980	-255.29380199014\\
9990	-255.317190465095\\
10000	-255.339974974322\\
};
\addplot [color=green!20!darkgray, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-23.8093178749\\
2	-34.8699438850634\\
3	-35.9592480120249\\
4	-38.4238381751794\\
5	-39.9929048301904\\
6	-41.5506721333058\\
7	-42.8954235072214\\
8	-44.0902636750415\\
9	-45.158163953146\\
10	-46.1154732119665\\
11	-46.9813756123641\\
12	-47.7745905628199\\
13	-48.5015524361895\\
14	-49.1710024983493\\
15	-49.802738120059\\
16	-50.385771648184\\
17	-50.9367047758898\\
18	-51.4539506679531\\
19	-51.9517662837538\\
20	-52.4191202210711\\
21	-52.871389993698\\
22	-53.2996246780416\\
23	-53.7123208225111\\
24	-54.1125804320976\\
25	-54.4976694507091\\
26	-54.864651236713\\
27	-55.2261190287079\\
28	-55.5747931561949\\
29	-55.9125621080296\\
30	-56.239810961466\\
31	-56.5604796267187\\
32	-56.8723747514349\\
33	-57.175062844706\\
34	-57.4690148510823\\
35	-57.7564893996079\\
36	-58.0350761198013\\
37	-58.3066692123638\\
38	-58.573277675985\\
39	-58.8319464698238\\
40	-59.0850458437161\\
41	-59.3333595345543\\
42	-59.5748685754729\\
43	-59.8119822365415\\
44	-60.043642164744\\
45	-60.2709282367761\\
46	-60.4945931311681\\
47	-60.7161791752162\\
48	-60.932649594459\\
49	-61.1446933934458\\
50	-61.3537955398613\\
51	-61.5572296807742\\
52	-61.7592867806815\\
53	-61.9570600108783\\
54	-62.151587033444\\
55	-62.3443358272498\\
56	-62.5349605569734\\
57	-62.7236962939864\\
58	-62.9099692943808\\
59	-63.0930234273028\\
60	-63.2747449137627\\
61	-63.452420707213\\
62	-63.6282014481607\\
63	-63.803739549942\\
64	-63.9745577094201\\
65	-64.1445302199907\\
66	-64.310975242106\\
67	-64.477169473591\\
68	-64.6420842635834\\
69	-64.8031542782875\\
70	-64.9648486918112\\
71	-65.1235763441176\\
72	-65.2807107646289\\
73	-65.434656273264\\
74	-65.5887517718851\\
75	-65.7409679311098\\
76	-65.8923826943655\\
77	-66.0412098615797\\
78	-66.1918436562129\\
79	-66.3418804282427\\
80	-66.488087882855\\
81	-66.636836729338\\
82	-66.7797651182638\\
83	-66.9238526344158\\
84	-67.0657950469768\\
85	-67.2067474128855\\
86	-67.3457346450812\\
87	-67.483393816845\\
88	-67.6209523924018\\
89	-67.756049150624\\
90	-67.8913418317309\\
91	-68.0256116873757\\
92	-68.1574923377731\\
93	-68.2886853808453\\
94	-68.4185024206091\\
95	-68.547844963785\\
96	-68.6746509491334\\
97	-68.8024560525373\\
98	-68.9289418783202\\
99	-69.0564019852507\\
100	-69.1836868495068\\
110	-70.3958657581569\\
120	-71.5209728649298\\
130	-72.5839380297454\\
140	-73.5899015601994\\
150	-74.541045817009\\
160	-75.4496465381691\\
170	-76.3021642188477\\
180	-77.1278920138959\\
190	-77.91352595477\\
200	-78.6736859726151\\
210	-79.405447134267\\
220	-80.1072360533666\\
230	-80.7973629487279\\
240	-81.4808885276889\\
250	-82.1136408131873\\
260	-82.735536293867\\
270	-83.3278060487637\\
280	-83.9006826172865\\
290	-84.4416501744237\\
300	-84.9609475415129\\
310	-85.4726674827416\\
320	-85.9687474430357\\
330	-86.4354060881032\\
340	-86.8864767838788\\
350	-87.3150614724096\\
360	-87.7372169493913\\
370	-88.1532342563054\\
380	-88.5612990152981\\
390	-88.9463011413583\\
400	-89.3228691106148\\
410	-89.6947889912213\\
420	-90.0636980831877\\
430	-90.427473362578\\
440	-90.7870879841179\\
450	-91.1384316488477\\
460	-91.4798474122903\\
470	-91.8088794958049\\
480	-92.151368634901\\
490	-92.484516959847\\
500	-92.8090346470284\\
510	-93.1248383136896\\
520	-93.4489446309362\\
530	-93.7493270056321\\
540	-94.0474287249227\\
550	-94.3343278209735\\
560	-94.6096881506162\\
570	-94.8887241363171\\
580	-95.161978995774\\
590	-95.4381536820332\\
600	-95.7017840781597\\
610	-95.9520468843658\\
620	-96.200040783427\\
630	-96.4381295406873\\
640	-96.6915053995399\\
650	-96.9387535045156\\
660	-97.1789129526674\\
670	-97.4111179225893\\
680	-97.6405293220957\\
690	-97.8649359989376\\
700	-98.0861595906124\\
710	-98.3016922382537\\
720	-98.5250790882951\\
730	-98.741827088786\\
740	-98.9620813242159\\
750	-99.1811558074998\\
760	-99.3903105192518\\
770	-99.601633823732\\
780	-99.8117648692408\\
790	-100.012932227031\\
800	-100.203518988643\\
810	-100.390516218249\\
820	-100.576712708177\\
830	-100.764772129713\\
840	-100.949587095874\\
850	-101.136167249041\\
860	-101.314704127703\\
870	-101.486879665098\\
880	-101.658825472163\\
890	-101.830852786185\\
900	-102.004873611381\\
910	-102.171320622402\\
920	-102.350196381607\\
930	-102.521313683072\\
940	-102.681468119456\\
950	-102.839551343928\\
960	-102.99348668645\\
970	-103.149590302457\\
980	-103.307392124128\\
990	-103.45748579169\\
1000	-103.6121418354\\
1010	-103.765380565526\\
1020	-103.918011328569\\
1030	-104.063738812256\\
1040	-104.206335121683\\
1050	-104.340219691338\\
1060	-104.479315329783\\
1070	-104.613527644764\\
1080	-104.742855036969\\
1090	-104.872853315035\\
1100	-104.998492870358\\
1110	-105.129839746617\\
1120	-105.264406544017\\
1130	-105.399484715896\\
1140	-105.549632280923\\
1150	-105.688018109417\\
1160	-105.816878750767\\
1170	-105.947134743087\\
1180	-106.073401604998\\
1190	-106.202617671389\\
1200	-106.323940403476\\
1210	-106.436303916827\\
1220	-106.548957667057\\
1230	-106.662905408106\\
1240	-106.776552722653\\
1250	-106.890797314513\\
1260	-107.003669838037\\
1270	-107.112834713747\\
1280	-107.222882285364\\
1290	-107.332284140619\\
1300	-107.445521343628\\
1310	-107.56890802594\\
1320	-107.690708901568\\
1330	-107.803955291903\\
1340	-107.914888034791\\
1350	-108.025208236766\\
1360	-108.12440084498\\
1370	-108.23497860719\\
1380	-108.342842043517\\
1390	-108.455269709793\\
1400	-108.560590654221\\
1410	-108.669284255871\\
1420	-108.781832409363\\
1430	-108.888928820239\\
1440	-108.994619087883\\
1450	-109.095766785107\\
1460	-109.199774236043\\
1470	-109.299209740893\\
1480	-109.400622239548\\
1490	-109.505879854276\\
1500	-109.604476721397\\
1510	-109.698971532008\\
1520	-109.789310390741\\
1530	-109.887368276552\\
1540	-109.988556965457\\
1550	-110.089580365413\\
1560	-110.184199452386\\
1570	-110.274120208557\\
1580	-110.362470257919\\
1590	-110.453867423054\\
1600	-110.542455628525\\
1610	-110.625961184315\\
1620	-110.719679253446\\
1630	-110.814630922129\\
1640	-110.907744253925\\
1650	-110.997399852569\\
1660	-111.086881981731\\
1670	-111.174033149039\\
1680	-111.261275127215\\
1690	-111.34299534486\\
1700	-111.4352785526\\
1710	-111.530343410182\\
1720	-111.626881554164\\
1730	-111.717970162668\\
1740	-111.810378129085\\
1750	-111.907844809137\\
1760	-111.999072126602\\
1770	-112.083069842616\\
1780	-112.160838099593\\
1790	-112.241257101804\\
1800	-112.326624909248\\
1810	-112.407232608132\\
1820	-112.490698291323\\
1830	-112.575629181455\\
1840	-112.659568130095\\
1850	-112.737025530054\\
1860	-112.812089469065\\
1870	-112.887031721625\\
1880	-112.960697862425\\
1890	-113.032610716847\\
1900	-113.102821199243\\
1910	-113.172307838522\\
1920	-113.243020344519\\
1930	-113.312208315087\\
1940	-113.383033969389\\
1950	-113.451851550162\\
1960	-113.521075277328\\
1970	-113.588238262445\\
1980	-113.654692624217\\
1990	-113.734026169431\\
2000	-113.808753641268\\
2010	-113.882112997728\\
2020	-113.953758998767\\
2030	-114.023143261861\\
2040	-114.091038890536\\
2050	-114.160406485235\\
2060	-114.229282784748\\
2070	-114.294981376578\\
2080	-114.360212732994\\
2090	-114.431057504695\\
2100	-114.500354929048\\
2110	-114.567827128514\\
2120	-114.636459609658\\
2130	-114.701077795312\\
2140	-114.763245533957\\
2150	-114.826505532421\\
2160	-114.889242692525\\
2170	-114.951656922977\\
2180	-115.018639714293\\
2190	-115.083731382468\\
2200	-115.145220838518\\
2210	-115.206980371766\\
2220	-115.265533437476\\
2230	-115.325961881283\\
2240	-115.388404563514\\
2250	-115.450372888744\\
2260	-115.510648153027\\
2270	-115.570954264663\\
2280	-115.631716850283\\
2290	-115.69168034889\\
2300	-115.753584840486\\
2310	-115.812198695808\\
2320	-115.873696510072\\
2330	-115.934101967203\\
2340	-115.997082204105\\
2350	-116.0559911772\\
2360	-116.112976009975\\
2370	-116.169627676413\\
2380	-116.226709997236\\
2390	-116.28485535232\\
2400	-116.341033646908\\
2410	-116.399277358182\\
2420	-116.454067708833\\
2430	-116.510832333175\\
2440	-116.56676217558\\
2450	-116.62934988794\\
2460	-116.693354715379\\
2470	-116.7550801375\\
2480	-116.816194136216\\
2490	-116.87515660652\\
2500	-116.938087165457\\
2510	-116.999741216509\\
2520	-117.058362758774\\
2530	-117.118746386347\\
2540	-117.176059513724\\
2550	-117.247164672321\\
2560	-117.305193665474\\
2570	-117.357790988619\\
2580	-117.415418941372\\
2590	-117.477669113845\\
2600	-117.535040463607\\
2610	-117.594310446913\\
2620	-117.649864901799\\
2630	-117.705836706853\\
2640	-117.761040217208\\
2650	-117.814114061813\\
2660	-117.870658981049\\
2670	-117.9293567537\\
2680	-117.995826415097\\
2690	-118.063155168451\\
2700	-118.124930497895\\
2710	-118.18275232499\\
2720	-118.241520902472\\
2730	-118.296159023577\\
2740	-118.347994111321\\
2750	-118.398448878794\\
2760	-118.453154430646\\
2770	-118.510564010505\\
2780	-118.56541030914\\
2790	-118.617638662642\\
2800	-118.666884698423\\
2810	-118.715356225939\\
2820	-118.764729416656\\
2830	-118.812913505354\\
2840	-118.859455272654\\
2850	-118.906125125733\\
2860	-118.951281084552\\
2870	-118.999843342439\\
2880	-119.051612328533\\
2890	-119.099946914478\\
2900	-119.146491699358\\
2910	-119.195161284704\\
2920	-119.24441123239\\
2930	-119.301335950818\\
2940	-119.361284630536\\
2950	-119.410384322205\\
2960	-119.462473848395\\
2970	-119.514091587784\\
2980	-119.567582813419\\
2990	-119.614862760506\\
3000	-119.660265288267\\
3010	-119.704520380963\\
3020	-119.746925972381\\
3030	-119.793769212499\\
3040	-119.84066597351\\
3050	-119.885086567892\\
3060	-119.936597066304\\
3070	-119.985526524872\\
3080	-120.032040851875\\
3090	-120.08058070932\\
3100	-120.129018368662\\
3110	-120.174752573606\\
3120	-120.22261209229\\
3130	-120.270059101137\\
3140	-120.316085412027\\
3150	-120.362446092428\\
3160	-120.408826386522\\
3170	-120.454641587457\\
3180	-120.500375334143\\
3190	-120.546326141057\\
3200	-120.592012138983\\
3210	-120.635912596671\\
3220	-120.681325867899\\
3230	-120.724996691702\\
3240	-120.768453396531\\
3250	-120.812723181044\\
3260	-120.855238072546\\
3270	-120.89809351536\\
3280	-120.940575102632\\
3290	-120.98403726521\\
3300	-121.02628789819\\
3310	-121.067811825135\\
3320	-121.108100669234\\
3330	-121.147402273126\\
3340	-121.188188310212\\
3350	-121.228562863706\\
3360	-121.273617601816\\
3370	-121.315416515541\\
3380	-121.355514047726\\
3390	-121.395874698963\\
3400	-121.440291505773\\
3410	-121.481272301398\\
3420	-121.524674717811\\
3430	-121.57128679571\\
3440	-121.618707407688\\
3450	-121.663763496845\\
3460	-121.70929834062\\
3470	-121.751944095324\\
3480	-121.797519176825\\
3490	-121.839999830685\\
3500	-121.879393329776\\
3510	-121.919857529894\\
3520	-121.962285576595\\
3530	-122.00718655694\\
3540	-122.048476186866\\
3550	-122.091886295678\\
3560	-122.144026084983\\
3570	-122.190517108727\\
3580	-122.233504558422\\
3590	-122.274321771863\\
3600	-122.31409689089\\
3610	-122.354589035602\\
3620	-122.394200819552\\
3630	-122.441619667868\\
3640	-122.48553443035\\
3650	-122.525853179599\\
3660	-122.572465985549\\
3670	-122.613311691458\\
3680	-122.653212555435\\
3690	-122.692255457156\\
3700	-122.729999538233\\
3710	-122.770435582837\\
3720	-122.810273184334\\
3730	-122.849275319245\\
3740	-122.8876046548\\
3750	-122.925801701181\\
3760	-122.964305352945\\
3770	-123.00443219454\\
3780	-123.041787224253\\
3790	-123.080489183407\\
3800	-123.121566888771\\
3810	-123.1588863359\\
3820	-123.194759003268\\
3830	-123.229125340795\\
3840	-123.265772084795\\
3850	-123.303886730261\\
3860	-123.341753628673\\
3870	-123.379267281107\\
3880	-123.416563065772\\
3890	-123.454871293336\\
3900	-123.492747336295\\
3910	-123.529379411118\\
3920	-123.565624214415\\
3930	-123.601703375511\\
3940	-123.64002181417\\
3950	-123.676574205951\\
3960	-123.712691809349\\
3970	-123.749111585175\\
3980	-123.786629115659\\
3990	-123.822637736723\\
4000	-123.863066387114\\
4010	-123.900795112016\\
4020	-123.937461101561\\
4030	-123.973913968747\\
4040	-124.01252432152\\
4050	-124.051513802397\\
4060	-124.087770910129\\
4070	-124.122172107013\\
4080	-124.152841175181\\
4090	-124.185959431668\\
4100	-124.220722281584\\
4110	-124.253687267436\\
4120	-124.286440939004\\
4130	-124.320611308688\\
4140	-124.356386405349\\
4150	-124.392012149734\\
4160	-124.426817553963\\
4170	-124.459986797996\\
4180	-124.493876035786\\
4190	-124.52803379223\\
4200	-124.565299648746\\
4210	-124.599852659156\\
4220	-124.634522565993\\
4230	-124.667913733091\\
4240	-124.700478932148\\
4250	-124.733177182177\\
4260	-124.77014103368\\
4270	-124.805742448685\\
4280	-124.83971207789\\
4290	-124.874409403619\\
4300	-124.907395660159\\
4310	-124.941461639824\\
4320	-124.97629136944\\
4330	-125.011509309238\\
4340	-125.046104900752\\
4350	-125.079281639803\\
4360	-125.111404160583\\
4370	-125.14273065433\\
4380	-125.17343877637\\
4390	-125.203647124608\\
4400	-125.233431131849\\
4410	-125.262801760591\\
4420	-125.294109151076\\
4430	-125.327062172847\\
4440	-125.358155149089\\
4450	-125.390427249992\\
4460	-125.420920209654\\
4470	-125.450151492252\\
4480	-125.478855880607\\
4490	-125.507453112555\\
4500	-125.53665819851\\
4510	-125.565452030031\\
4520	-125.5948471583\\
4530	-125.626229918739\\
4540	-125.656785940832\\
4550	-125.687492239496\\
4560	-125.721322131658\\
4570	-125.759582131679\\
4580	-125.792890020667\\
4590	-125.829253569246\\
4600	-125.86250256683\\
4610	-125.893574182797\\
4620	-125.927247402186\\
4630	-125.956999185354\\
4640	-125.98695665143\\
4650	-126.015886846914\\
4660	-126.043613919239\\
4670	-126.070916581702\\
4680	-126.098095499289\\
4690	-126.123796338864\\
4700	-126.148172012551\\
4710	-126.174099555195\\
4720	-126.203527533955\\
4730	-126.231471278688\\
4740	-126.262971157985\\
4750	-126.292918012962\\
4760	-126.326539342995\\
4770	-126.357738502413\\
4780	-126.386948385011\\
4790	-126.41520494528\\
4800	-126.443111824469\\
4810	-126.471409891698\\
4820	-126.498331754511\\
4830	-126.531099412655\\
4840	-126.566132788778\\
4850	-126.59994195243\\
4860	-126.631177092799\\
4870	-126.666405811366\\
4880	-126.69434276966\\
4890	-126.72250518453\\
4900	-126.751366123612\\
4910	-126.779774173412\\
4920	-126.807619742501\\
4930	-126.835369727073\\
4940	-126.863208780602\\
4950	-126.890398657444\\
4960	-126.918344033989\\
4970	-126.945281315692\\
4980	-126.971765886835\\
4990	-127.00265375503\\
5000	-127.031996161256\\
5010	-127.059217026667\\
5020	-127.090067672364\\
5030	-127.122521271071\\
5040	-127.15114241699\\
5050	-127.177875822976\\
5060	-127.204289214796\\
5070	-127.23061534069\\
5080	-127.257473104792\\
5090	-127.284520887838\\
5100	-127.31270260778\\
5110	-127.341094564303\\
5120	-127.367638856574\\
5130	-127.40499964276\\
5140	-127.438136285256\\
5150	-127.465633876438\\
5160	-127.490052478673\\
5170	-127.521080973765\\
5180	-127.558012039093\\
5190	-127.594105468687\\
5200	-127.625048092475\\
5210	-127.653509869729\\
5220	-127.681633885241\\
5230	-127.709593135897\\
5240	-127.737196868906\\
5250	-127.765641434282\\
5260	-127.793209253128\\
5270	-127.821155453308\\
5280	-127.850029091062\\
5290	-127.875570771176\\
5300	-127.899902916006\\
5310	-127.933107060363\\
5320	-127.95939475111\\
5330	-127.984452981171\\
5340	-128.009493034623\\
5350	-128.03423753244\\
5360	-128.062565413616\\
5370	-128.09171667522\\
5380	-128.122946213686\\
5390	-128.151358747306\\
5400	-128.184847813537\\
5410	-128.215216426652\\
5420	-128.249732553499\\
5430	-128.279829773272\\
5440	-128.307072073104\\
5450	-128.340379447413\\
5460	-128.358575831759\\
5470	-128.383321747314\\
5480	-128.409208920012\\
5490	-128.434813993417\\
5500	-128.459907449669\\
5510	-128.483021269225\\
5520	-128.509882019392\\
5530	-128.537843948714\\
5540	-128.576533236801\\
5550	-128.612427745694\\
5560	-128.643430606214\\
5570	-128.675830292249\\
5580	-128.704538546625\\
5590	-128.731731033115\\
5600	-128.759475480471\\
5610	-128.788485690482\\
5620	-128.815331184876\\
5630	-128.841412233656\\
5640	-128.867113442725\\
5650	-128.892528710015\\
5660	-128.91767604671\\
5670	-128.94397607965\\
5680	-128.978479949017\\
5690	-129.00368716584\\
5700	-129.031656635603\\
5710	-129.058340448994\\
5720	-129.084074850743\\
5730	-129.109133353602\\
5740	-129.136702891014\\
5750	-129.162860451983\\
5760	-129.200259833478\\
5770	-129.23115154502\\
5780	-129.258619259609\\
5790	-129.290519959974\\
5800	-129.320451015128\\
5810	-129.345879579086\\
5820	-129.370704366555\\
5830	-129.399656820849\\
5840	-129.424500896842\\
5850	-129.449012869884\\
5860	-129.474444206114\\
5870	-129.500101390782\\
5880	-129.526478352199\\
5890	-129.55269648085\\
5900	-129.576636655281\\
5910	-129.600898219812\\
5920	-129.620897954489\\
5930	-129.63770243282\\
5940	-129.6711275135\\
5950	-129.701393939796\\
5960	-129.728521331361\\
5970	-129.755132579617\\
5980	-129.787639759262\\
5990	-129.817031066538\\
6000	-129.844278721656\\
6010	-129.869486158883\\
6020	-129.899186380168\\
6030	-129.925081035527\\
6040	-129.949804738917\\
6050	-129.973911765243\\
6060	-129.997554787571\\
6070	-130.020832514686\\
6080	-130.046031404095\\
6090	-130.068664504373\\
6100	-130.091221429822\\
6110	-130.113668171323\\
6120	-130.135928975132\\
6130	-130.157984431268\\
6140	-130.179855790122\\
6150	-130.201571998571\\
6160	-130.223296905903\\
6170	-130.244843325969\\
6180	-130.266445245105\\
6190	-130.287894252226\\
6200	-130.309109380727\\
6210	-130.33007484001\\
6220	-130.350851902692\\
6230	-130.371504623107\\
6240	-130.39207903091\\
6250	-130.412599162714\\
6260	-130.433072190501\\
6270	-130.453496024892\\
6280	-130.471838140086\\
6290	-130.485942489129\\
6300	-130.503512389676\\
6310	-130.522378051659\\
6320	-130.542068985738\\
6330	-130.562248117896\\
6340	-130.585005990944\\
6350	-130.608171285126\\
6360	-130.630215624465\\
6370	-130.651665036538\\
6380	-130.67411666575\\
6390	-130.696407445509\\
6400	-130.718112400424\\
6410	-130.739398544864\\
6420	-130.760368542095\\
6430	-130.781083484029\\
6440	-130.801581074062\\
6450	-130.824146604768\\
6460	-130.847429169964\\
6470	-130.869060888475\\
6480	-130.903149693185\\
6490	-130.929673633644\\
6500	-130.949368192816\\
6510	-130.97011848446\\
6520	-130.991388824392\\
6530	-131.012597566211\\
6540	-131.034088182696\\
6550	-131.055228954274\\
6560	-131.075603696845\\
6570	-131.095552965961\\
6580	-131.116016609075\\
6590	-131.13603684926\\
6600	-131.160411888766\\
6610	-131.182164065719\\
6620	-131.202364315441\\
6630	-131.222446199969\\
6640	-131.241365097901\\
6650	-131.260975437874\\
6660	-131.281095659762\\
6670	-131.301422051614\\
6680	-131.321641488039\\
6690	-131.341764704394\\
6700	-131.361754537801\\
6710	-131.381582734777\\
6720	-131.401233510323\\
6730	-131.420696227082\\
6740	-131.440224521954\\
6750	-131.466518662927\\
6760	-131.497730321812\\
6770	-131.524573679503\\
6780	-131.547556475701\\
6790	-131.56790570562\\
6800	-131.582761628735\\
6810	-131.600300705159\\
6820	-131.618702509587\\
6830	-131.63728490248\\
6840	-131.657892847899\\
6850	-131.670358633056\\
6860	-131.685912939196\\
6870	-131.702533138912\\
6880	-131.71994144745\\
6890	-131.737842065906\\
6900	-131.75603067378\\
6910	-131.774371350682\\
6920	-131.792587886874\\
6930	-131.80964200704\\
6940	-131.82350265109\\
6950	-131.839585643967\\
6960	-131.860088276624\\
6970	-131.880244482333\\
6980	-131.899191219\\
6990	-131.917547832663\\
7000	-131.935686150546\\
7010	-131.953733628413\\
7020	-131.971721410878\\
7030	-131.98966506739\\
7040	-132.007572778258\\
7050	-132.026048123691\\
7060	-132.046684538105\\
7070	-132.065350222642\\
7080	-132.083326794264\\
7090	-132.101188687078\\
7100	-132.119011608992\\
7110	-132.137493221609\\
7120	-132.155722409442\\
7130	-132.173712776536\\
7140	-132.19888906725\\
7150	-132.219478736898\\
7160	-132.240753711589\\
7170	-132.260174200158\\
7180	-132.278270727066\\
7190	-132.296045028415\\
7200	-132.31372799139\\
7210	-132.332474138677\\
7220	-132.357979336347\\
7230	-132.378470666738\\
7240	-132.397304980748\\
7250	-132.415431196627\\
7260	-132.433197545619\\
7270	-132.450753295846\\
7280	-132.468168838752\\
7290	-132.48557570403\\
7300	-132.509838376163\\
7310	-132.527167162025\\
7320	-132.547861346807\\
7330	-132.566836833615\\
7340	-132.586761269974\\
7350	-132.607230357974\\
7360	-132.626593859555\\
7370	-132.645225239888\\
7380	-132.663365760309\\
7390	-132.68134114521\\
7400	-132.699227911979\\
7410	-132.717047894607\\
7420	-132.734805072059\\
7430	-132.752495711613\\
7440	-132.770110502594\\
7450	-132.787634229238\\
7460	-132.805055203378\\
7470	-132.822384595087\\
7480	-132.83964382614\\
7490	-132.856845654689\\
7500	-132.8739951266\\
7510	-132.892344224591\\
7520	-132.911278215485\\
7530	-132.929615564173\\
7540	-132.947742072212\\
7550	-132.966014423738\\
7560	-132.984194952991\\
7570	-133.002214404248\\
7580	-133.020348047746\\
7590	-133.038962276276\\
7600	-133.057065102075\\
7610	-133.0749082367\\
7620	-133.091993908968\\
7630	-133.107005975082\\
7640	-133.122668763502\\
7650	-133.139071760904\\
7660	-133.155701848009\\
7670	-133.170938985232\\
7680	-133.187538907563\\
7690	-133.204574016429\\
7700	-133.221428302177\\
7710	-133.236006217399\\
7720	-133.252298743271\\
7730	-133.269434225884\\
7740	-133.289721088613\\
7750	-133.313196495271\\
7760	-133.331619530563\\
7770	-133.348407908836\\
7780	-133.366746080064\\
7790	-133.385196882722\\
7800	-133.403403400431\\
7810	-133.420910965266\\
7820	-133.437801959087\\
7830	-133.454469490583\\
7840	-133.470989089307\\
7850	-133.487413702725\\
7860	-133.503747612171\\
7870	-133.519981742635\\
7880	-133.536140890864\\
7890	-133.552592489274\\
7900	-133.568922460643\\
7910	-133.58515564946\\
7920	-133.601302749543\\
7930	-133.618020338248\\
7940	-133.641630904815\\
7950	-133.661975342016\\
7960	-133.678644081095\\
7970	-133.694421773341\\
7980	-133.70991288956\\
7990	-133.726008327805\\
8000	-133.743080903651\\
8010	-133.759342552236\\
8020	-133.775092948136\\
8030	-133.79052712432\\
8040	-133.805836021015\\
8050	-133.821194622609\\
8060	-133.837832367924\\
8070	-133.855204896613\\
8080	-133.87198207493\\
8090	-133.888347876338\\
8100	-133.904406154623\\
8110	-133.920252689345\\
8120	-133.936197033758\\
8130	-133.951107755145\\
8140	-133.966918331955\\
8150	-133.982920418874\\
8160	-134.001768754347\\
8170	-134.022265215451\\
8180	-134.040438442561\\
8190	-134.057248931187\\
8200	-134.073332527174\\
8210	-134.089002119934\\
8220	-134.104412571186\\
8230	-134.120657370928\\
8240	-134.135584753518\\
8250	-134.149576082654\\
8260	-134.16132219812\\
8270	-134.174112674221\\
8280	-134.18796308505\\
8290	-134.202427541211\\
8300	-134.217213900394\\
8310	-134.232954958892\\
8320	-134.248447385129\\
8330	-134.263637679001\\
8340	-134.278677949979\\
8350	-134.293616612714\\
8360	-134.308474673203\\
8370	-134.323259695571\\
8380	-134.342926572667\\
8390	-134.365466166482\\
8400	-134.382766989371\\
8410	-134.398674350631\\
8420	-134.416220866247\\
8430	-134.438842575127\\
8440	-134.459311719129\\
8450	-134.475716530122\\
8460	-134.49065221395\\
8470	-134.505179618553\\
8480	-134.519245630833\\
8490	-134.5316856973\\
8500	-134.543455741965\\
8510	-134.556881123166\\
8520	-134.571192151516\\
8530	-134.585823313031\\
8540	-134.600502738633\\
8550	-134.615145781984\\
8560	-134.629706197535\\
8570	-134.647441781379\\
8580	-134.66400444004\\
8590	-134.679458520668\\
8600	-134.694479404058\\
8610	-134.70925351099\\
8620	-134.723880965055\\
8630	-134.738410289315\\
8640	-134.752864774762\\
8650	-134.767256459907\\
8660	-134.781592502843\\
8670	-134.795877702267\\
8680	-134.810115503504\\
8690	-134.824308439778\\
8700	-134.838458487047\\
8710	-134.852567031398\\
8720	-134.866634787422\\
8730	-134.880663635307\\
8740	-134.89597560667\\
8750	-134.912428259279\\
8760	-134.927164956589\\
8770	-134.94140675021\\
8780	-134.955461880238\\
8790	-134.969433121287\\
8800	-134.983354634696\\
8810	-134.997238518645\\
8820	-135.011637417906\\
8830	-135.026344865675\\
8840	-135.040490591233\\
8850	-135.054594600538\\
8860	-135.068655440535\\
8870	-135.082655894381\\
8880	-135.096588868723\\
8890	-135.110453164272\\
8900	-135.126978115423\\
8910	-135.144366720613\\
8920	-135.159312116953\\
8930	-135.173694853001\\
8940	-135.187834594418\\
8950	-135.201833677012\\
8960	-135.21933615491\\
8970	-135.234889783354\\
8980	-135.249541357598\\
8990	-135.263730457143\\
9000	-135.277637700998\\
9010	-135.291357604554\\
9020	-135.304944171294\\
9030	-135.318429612656\\
9040	-135.331834161334\\
9050	-135.34517157669\\
9060	-135.358451774564\\
9070	-135.371680994846\\
9080	-135.385866509754\\
9090	-135.401165208689\\
9100	-135.416345782989\\
9110	-135.430231720508\\
9120	-135.443876375429\\
9130	-135.457283217829\\
9140	-135.470595054298\\
9150	-135.483784908165\\
9160	-135.496888269666\\
9170	-135.5099331393\\
9180	-135.522934044466\\
9190	-135.536981395331\\
9200	-135.550177403039\\
9210	-135.563274265978\\
9220	-135.576455416154\\
9230	-135.589657034187\\
9240	-135.60283640292\\
9250	-135.615972907374\\
9260	-135.629058208196\\
9270	-135.642090342215\\
9280	-135.655070303972\\
9290	-135.668000370636\\
9300	-135.680883275688\\
9310	-135.693721811615\\
9320	-135.711280267098\\
9330	-135.727870686448\\
9340	-135.741923664444\\
9350	-135.755248523477\\
9360	-135.768241740098\\
9370	-135.782201008137\\
9380	-135.79698882959\\
9390	-135.810058238974\\
9400	-135.822788767306\\
9410	-135.833416961273\\
9420	-135.844748118339\\
9430	-135.856468486003\\
9440	-135.868425757785\\
9450	-135.880558281471\\
9460	-135.892809263186\\
9470	-135.905131488206\\
9480	-135.917485974735\\
9490	-135.929837099416\\
9500	-135.942187548068\\
9510	-135.956664343186\\
9520	-135.969092748613\\
9530	-135.98186867938\\
9540	-135.994986918596\\
9550	-136.008386424364\\
9560	-136.021538422126\\
9570	-136.035568355338\\
9580	-136.045694797035\\
9590	-136.0559134507\\
9600	-136.066836531604\\
9610	-136.078206840338\\
9620	-136.08978803322\\
9630	-136.101464903992\\
9640	-136.113173031933\\
9650	-136.124887343168\\
9660	-136.13881690416\\
9670	-136.151662264983\\
9680	-136.163602890671\\
9690	-136.175819885734\\
9700	-136.188077563114\\
9710	-136.200262396098\\
9720	-136.212369573745\\
9730	-136.228056449957\\
9740	-136.242790432502\\
9750	-136.256265157525\\
9760	-136.26980330885\\
9770	-136.283886107764\\
9780	-136.298005262646\\
9790	-136.312018442831\\
9800	-136.325888699676\\
9810	-136.339612013261\\
9820	-136.353189164752\\
9830	-136.366623555544\\
9840	-136.379919453296\\
9850	-136.39307807443\\
9860	-136.406110762172\\
9870	-136.419033004448\\
9880	-136.431855297835\\
9890	-136.444585445321\\
9900	-136.457229432614\\
9910	-136.469792624145\\
9920	-136.482280056276\\
9930	-136.494696501849\\
9940	-136.507046200094\\
9950	-136.519332977678\\
9960	-136.531560376689\\
9970	-136.543731628983\\
9980	-136.561271188594\\
9990	-136.574159285946\\
10000	-136.585886863829\\
};
\addplot [color=mycolor1, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-10.1541862684717\\
2	-18.8913684085384\\
3	-26.6652988633517\\
4	-33.6078957482035\\
5	-39.7368798663982\\
6	-44.9948197724004\\
7	-49.355065903117\\
8	-52.8521291828612\\
9	-55.6262121047388\\
10	-57.8598025024691\\
11	-59.7067219220362\\
12	-61.2888184387088\\
13	-62.70379914713\\
14	-64.0172759619539\\
15	-65.2680859464163\\
16	-66.4691043735714\\
17	-67.6417669537279\\
18	-68.7927296398927\\
19	-69.9232833768844\\
20	-71.0285629850631\\
21	-72.1182745370168\\
22	-73.1892430655969\\
23	-74.2437047779934\\
24	-75.2795246465311\\
25	-76.2854319030716\\
26	-77.271527409829\\
27	-78.2344776566202\\
28	-79.17063193866\\
29	-80.0939797765301\\
30	-81.0041837407732\\
31	-81.8941995236598\\
32	-82.7615544461668\\
33	-83.60910840499\\
34	-84.4296803822011\\
35	-85.2215541913308\\
36	-85.974807988797\\
37	-86.7024230821321\\
38	-87.4129061734648\\
39	-88.1111257235333\\
40	-88.7894700132067\\
41	-89.4567619514209\\
42	-90.1120172091192\\
43	-90.7491575132649\\
44	-91.3793388119794\\
45	-91.9988757226469\\
46	-92.6078470225319\\
47	-93.2032385488196\\
48	-93.7843302960385\\
49	-94.3545948912499\\
50	-94.9180866748259\\
51	-95.4805104839002\\
52	-96.0315887584902\\
53	-96.5727963370022\\
54	-97.0921009324767\\
55	-97.5990546000402\\
56	-98.0982753058913\\
57	-98.5811042807164\\
58	-99.0522925857887\\
59	-99.5134611344259\\
60	-99.964691598951\\
61	-100.399718267452\\
62	-100.827096607237\\
63	-101.246012239634\\
64	-101.65839204401\\
65	-102.057752612624\\
66	-102.448293002663\\
67	-102.833402180925\\
68	-103.217906489709\\
69	-103.600744856555\\
70	-103.976878414851\\
71	-104.345466992685\\
72	-104.709282871944\\
73	-105.06647456973\\
74	-105.42328568193\\
75	-105.779670779972\\
76	-106.131140426267\\
77	-106.48078803289\\
78	-106.823856323528\\
79	-107.167594941788\\
80	-107.510102147778\\
81	-107.85309181767\\
82	-108.191381193596\\
83	-108.526979456467\\
84	-108.853121817009\\
85	-109.168469272214\\
86	-109.475514728217\\
87	-109.776229193629\\
88	-110.068826830304\\
89	-110.360031839387\\
90	-110.649243298204\\
91	-110.940608485932\\
92	-111.231969966618\\
93	-111.514067767413\\
94	-111.782090048332\\
95	-112.047028845727\\
96	-112.316259191121\\
97	-112.592550139848\\
98	-112.870337071984\\
99	-113.154243085711\\
100	-113.433612119967\\
110	-115.926369802859\\
120	-118.241120462803\\
130	-120.407153530351\\
140	-122.396940121933\\
150	-124.190647701063\\
160	-125.887351056378\\
170	-127.486616089023\\
180	-128.967031412394\\
190	-130.353274298232\\
200	-131.634197024155\\
210	-132.886813718192\\
220	-134.138180609767\\
230	-135.304551129436\\
240	-136.318747065476\\
250	-137.369425192824\\
260	-138.295841505086\\
270	-139.188885565709\\
280	-140.102206417324\\
290	-140.990857535186\\
300	-141.801911287861\\
310	-142.688184440262\\
320	-143.493331339128\\
330	-144.26121176346\\
340	-145.012906579214\\
350	-145.760810427987\\
360	-146.504309413668\\
370	-147.138968362276\\
380	-147.815036129266\\
390	-148.549922344347\\
400	-149.205865936987\\
410	-149.897265063918\\
420	-150.489754975231\\
430	-151.09575449322\\
440	-151.71462949329\\
450	-152.278580385313\\
460	-152.829533488416\\
470	-153.336610483334\\
480	-153.816250862226\\
490	-154.38551199652\\
500	-154.947877895653\\
510	-155.466250965639\\
520	-156.03719525272\\
530	-156.583916689669\\
540	-157.079570592981\\
550	-157.578937167216\\
560	-158.027933572421\\
570	-158.485538201935\\
580	-159.031248667677\\
590	-159.573500542795\\
600	-160.049811823654\\
610	-160.516934009155\\
620	-160.949000327454\\
630	-161.345834014685\\
640	-161.736559953301\\
650	-162.111511655816\\
660	-162.490646604794\\
670	-162.814256988785\\
680	-163.141386101646\\
690	-163.475223566353\\
700	-163.831551269472\\
710	-164.128544794333\\
720	-164.481503899656\\
730	-164.858507997538\\
740	-165.235396820261\\
750	-165.573068020152\\
760	-165.950687768114\\
770	-166.262875756499\\
780	-166.571884626036\\
790	-166.892062961933\\
800	-167.214668672316\\
810	-167.557383433588\\
820	-167.857251201572\\
830	-168.212411840547\\
840	-168.543254677618\\
850	-168.879535210285\\
860	-169.200019492702\\
870	-169.561102447342\\
880	-169.907630331805\\
890	-170.150932147703\\
900	-170.418925139334\\
910	-170.623401494119\\
920	-170.853892172594\\
930	-171.105329877853\\
940	-171.397441044225\\
950	-171.68292113841\\
960	-171.949246175179\\
970	-172.192772748685\\
980	-172.439959592341\\
990	-172.674941286471\\
1000	-172.916251654892\\
1010	-173.184072109484\\
1020	-173.441472619448\\
1030	-173.667230005954\\
1040	-173.893664137908\\
1050	-174.135804724094\\
1060	-174.381443209219\\
1070	-174.591599561043\\
1080	-174.786136444103\\
1090	-174.991493558446\\
1100	-175.192058172726\\
1110	-175.364452520278\\
1120	-175.579610519903\\
1130	-175.822592042067\\
1140	-176.027211934462\\
1150	-176.236159343361\\
1160	-176.468776805773\\
1170	-176.719974227222\\
1180	-176.963050467295\\
1190	-177.182646311601\\
1200	-177.37950351898\\
1210	-177.567206342477\\
1220	-177.787974999495\\
1230	-177.965125025826\\
1240	-178.172184342252\\
1250	-178.378335264578\\
1260	-178.577912817259\\
1270	-178.785962494841\\
1280	-179.083698476246\\
1290	-179.297180783276\\
1300	-179.476752165488\\
1310	-179.668160099091\\
1320	-179.861865367516\\
1330	-180.039747746013\\
1340	-180.222004194297\\
1350	-180.39202241131\\
1360	-180.662898334016\\
1370	-180.801364584829\\
1380	-180.956084166969\\
1390	-181.146471131202\\
1400	-181.340452122317\\
1410	-181.501901912691\\
1420	-181.691068538718\\
1430	-181.854653124873\\
1440	-182.035958128855\\
1450	-182.216810022571\\
1460	-182.387997939849\\
1470	-182.64313011197\\
1480	-182.840239241366\\
1490	-183.016150181304\\
1500	-183.211762437447\\
1510	-183.416664911925\\
1520	-183.62129105753\\
1530	-183.764647129733\\
1540	-184.05038502278\\
1550	-184.28546453176\\
1560	-184.47016964045\\
1570	-184.60002338316\\
1580	-184.748714842123\\
1590	-184.949348164255\\
1600	-185.175177198761\\
1610	-185.291675750595\\
1620	-185.427331593151\\
1630	-185.60645840678\\
1640	-185.767849202753\\
1650	-185.913955683192\\
1660	-186.132519448393\\
1670	-186.328542047401\\
1680	-186.47141430636\\
1690	-186.621642139847\\
1700	-186.703914135941\\
1710	-186.831412735241\\
1720	-187.02130193313\\
1730	-187.159922753168\\
1740	-187.284204326321\\
1750	-187.461891086743\\
1760	-187.650211390376\\
1770	-187.76960951901\\
1780	-187.925408559585\\
1790	-188.123858325845\\
1800	-188.288282658517\\
1810	-188.457793568147\\
1820	-188.620760381839\\
1830	-188.787304292266\\
1840	-188.797386438748\\
1850	-188.903951275038\\
1860	-189.129904816165\\
1870	-189.332118185545\\
1880	-189.535976876239\\
1890	-189.699684655911\\
1900	-189.868362594686\\
1910	-189.986926388029\\
1920	-190.123102246725\\
1930	-190.301965658746\\
1940	-190.445256144001\\
1950	-190.584230442645\\
1960	-190.698971224091\\
1970	-190.842109531853\\
1980	-190.979297151536\\
1990	-191.098239527661\\
2000	-191.237543346661\\
2010	-191.350143110314\\
2020	-191.44142878049\\
2030	-191.569996721517\\
2040	-191.699640313255\\
2050	-191.81569489951\\
2060	-191.959462046271\\
2070	-192.094479688646\\
2080	-192.198775040409\\
2090	-192.30132300656\\
2100	-192.416618937346\\
2110	-192.554347666534\\
2120	-192.704248762567\\
2130	-192.828802453129\\
2140	-192.952117793933\\
2150	-193.085843135684\\
2160	-193.211624623435\\
2170	-193.346288550022\\
2180	-193.487364160301\\
2190	-193.635442647062\\
2200	-193.762580112114\\
2210	-193.889429365193\\
2220	-194.020121546345\\
2230	-194.158051575324\\
2240	-194.295744907008\\
2250	-194.434308248158\\
2260	-194.569567126067\\
2270	-194.702644047168\\
2280	-194.822781251515\\
2290	-194.923929139846\\
2300	-195.017999830053\\
2310	-195.128962921281\\
2320	-195.243727436022\\
2330	-195.362017366292\\
2340	-195.478485155329\\
2350	-195.606344778289\\
2360	-195.73085146019\\
2370	-195.85660104253\\
2380	-195.988227631414\\
2390	-196.123542561054\\
2400	-196.254534803052\\
2410	-196.382745541578\\
2420	-196.509756396658\\
2430	-196.628620934637\\
2440	-196.748239692687\\
2450	-196.871509304452\\
2460	-197.002806575603\\
2470	-197.132935598647\\
2480	-197.262906504032\\
2490	-197.389285655983\\
2500	-197.510751266293\\
2510	-197.629965752883\\
2520	-197.746804543774\\
2530	-197.852764524113\\
2540	-197.955647806333\\
2550	-198.055723475076\\
2560	-198.167857410147\\
2570	-198.285367012483\\
2580	-198.421656191163\\
2590	-198.523012067555\\
2600	-198.627014537602\\
2610	-198.760467334791\\
2620	-198.915117859071\\
2630	-199.046452953719\\
2640	-199.156747817105\\
2650	-199.274977149241\\
2660	-199.368625809285\\
2670	-199.484427045112\\
2680	-199.617867783797\\
2690	-199.713183932628\\
2700	-199.875642564166\\
2710	-199.965382797422\\
2720	-200.003905876047\\
2730	-200.098243538274\\
2740	-200.198688161737\\
2750	-200.304686035685\\
2760	-200.436890514051\\
2770	-200.567686491016\\
2780	-200.696902905893\\
2790	-200.837414475174\\
2800	-200.971950347185\\
2810	-201.073362337875\\
2820	-201.185089949377\\
2830	-201.286532111642\\
2840	-201.383422799546\\
2850	-201.480986582926\\
2860	-201.568722827023\\
2870	-201.649582564438\\
2880	-201.730702295204\\
2890	-201.818211778531\\
2900	-201.9109877421\\
2910	-201.973720636154\\
2920	-202.03888568089\\
2930	-202.12795683181\\
2940	-202.228629869283\\
2950	-202.319832306521\\
2960	-202.416447778841\\
2970	-202.517075063128\\
2980	-202.630201210693\\
2990	-202.732005843739\\
3000	-202.820766293748\\
3010	-202.910253054568\\
3020	-203.007850136312\\
3030	-203.112001732055\\
3040	-203.216977573821\\
3050	-203.315822629811\\
3060	-203.402930575499\\
3070	-203.49677525374\\
3080	-203.58987191155\\
3090	-203.675090351718\\
3100	-203.757491905653\\
3110	-203.846123240505\\
3120	-203.947643317918\\
3130	-204.06907422795\\
3140	-204.196731850112\\
3150	-204.313712756833\\
3160	-204.423458493012\\
3170	-204.529524914336\\
3180	-204.625659071969\\
3190	-204.707294049953\\
3200	-204.805146795898\\
3210	-204.910459046106\\
3220	-205.009175911862\\
3230	-205.104554388075\\
3240	-205.342145201903\\
3250	-205.402260744287\\
3260	-205.297796158286\\
3270	-205.481158373957\\
3280	-205.567282256432\\
3290	-205.589833946238\\
3300	-205.659147144007\\
3310	-205.792842402017\\
3320	-205.950035204896\\
3330	-206.019171182587\\
3340	-206.066849831441\\
3350	-206.183489993463\\
3360	-206.301488774785\\
3370	-206.391481661041\\
3380	-206.498021957832\\
3390	-206.604347934093\\
3400	-206.699874386044\\
3410	-206.800796391934\\
3420	-206.865650856475\\
3430	-206.906051022076\\
3440	-206.956250142666\\
3450	-207.035858627901\\
3460	-207.163248192691\\
3470	-207.313379454124\\
3480	-207.425955064601\\
3490	-207.515248348882\\
3500	-207.601187716448\\
3510	-207.691205221587\\
3520	-207.771478835543\\
3530	-207.86457266219\\
3540	-207.955717123058\\
3550	-208.022052457604\\
3560	-208.096104316244\\
3570	-208.166890213143\\
3580	-208.244316693979\\
3590	-208.328789688823\\
3600	-208.405997350475\\
3610	-208.464633270953\\
3620	-208.519223573247\\
3630	-208.580839425911\\
3640	-208.661039432256\\
3650	-208.750636139892\\
3660	-208.829894875827\\
3670	-208.879024881181\\
3680	-208.915562413322\\
3690	-208.971671420653\\
3700	-209.048840564004\\
3710	-209.130306362959\\
3720	-209.211049803174\\
3730	-209.280656958891\\
3740	-209.343875713282\\
3750	-209.40401265644\\
3760	-209.471417978977\\
3770	-209.548199621907\\
3780	-209.618431898397\\
3790	-209.681774143077\\
3800	-209.750275149424\\
3810	-209.837702121976\\
3820	-209.940392619272\\
3830	-210.055464504919\\
3840	-210.165823326287\\
3850	-210.259031916903\\
3860	-210.325257127086\\
3870	-210.371575260727\\
3880	-210.424092610896\\
3890	-210.487991216506\\
3900	-210.573008033954\\
3910	-210.676053498308\\
3920	-210.783402245909\\
3930	-210.869521783162\\
3940	-210.9381202403\\
3950	-211.137810265986\\
3960	-211.167321847247\\
3970	-211.177105632689\\
3980	-211.263150632732\\
3990	-211.337499695276\\
4000	-211.39670592507\\
4010	-211.50634570133\\
4020	-211.585583196455\\
4030	-211.639147803344\\
4040	-211.692273296291\\
4050	-211.826981193462\\
4060	-211.88514299683\\
4070	-211.943021014045\\
4080	-212.032896319809\\
4090	-212.120117160999\\
4100	-212.198892132289\\
4110	-212.280979751082\\
4120	-212.356406512413\\
4130	-212.424256515842\\
4140	-212.476962089279\\
4150	-212.519577880745\\
4160	-212.579814248298\\
4170	-212.643645703823\\
4180	-212.705654047358\\
4190	-212.751108846988\\
4200	-212.792830516642\\
4210	-212.846325992884\\
4220	-212.912589750519\\
4230	-212.991169465347\\
4240	-213.081487246143\\
4250	-213.175994980968\\
4260	-213.263079077462\\
4270	-213.338731003485\\
4280	-213.408858343666\\
4290	-213.463868841688\\
4300	-213.502698463428\\
4310	-213.526131802331\\
4320	-213.549201876218\\
4330	-213.578063001546\\
4340	-213.617673543333\\
4350	-213.744362969588\\
4360	-213.817366740546\\
4370	-213.888304522938\\
4380	-213.984824639503\\
4390	-214.07274519921\\
4400	-214.13332672797\\
4410	-214.18899047301\\
4420	-214.235569135131\\
4430	-214.298182679698\\
4440	-214.370795699739\\
4450	-214.451201014208\\
4460	-214.529482906339\\
4470	-214.597959218455\\
4480	-214.656264090902\\
4490	-214.712774417544\\
4500	-214.767373726099\\
4510	-214.823324064\\
4520	-214.880567196553\\
4530	-214.955807686261\\
4540	-215.033423540029\\
4550	-215.107651713431\\
4560	-215.165790041978\\
4570	-215.239973287534\\
4580	-215.299567511899\\
4590	-215.366065250955\\
4600	-215.443530902235\\
4610	-215.525435567431\\
4620	-215.603917237138\\
4630	-215.680694273646\\
4640	-215.753397386956\\
4650	-215.799047591709\\
4660	-215.835049172066\\
4670	-215.882567362903\\
4680	-215.945499938542\\
4690	-216.021604828179\\
4700	-216.096102788437\\
4710	-216.162745751584\\
4720	-216.229191567828\\
4730	-216.284835769671\\
4740	-216.339572272386\\
4750	-216.393607492633\\
4760	-216.452511069706\\
4770	-216.515077336212\\
4780	-216.583027015311\\
4790	-216.661732896799\\
4800	-216.747401880154\\
4810	-216.834697544485\\
4820	-216.917548577818\\
4830	-216.987672783557\\
4840	-217.053996398655\\
4850	-217.113825102925\\
4860	-217.167206532589\\
4870	-217.227421634964\\
4880	-217.298103993341\\
4890	-217.3767308667\\
4900	-217.458258530858\\
4910	-217.53660790949\\
4920	-217.604643583889\\
4930	-217.647213407842\\
4940	-217.690010382834\\
4950	-217.735850870596\\
4960	-217.784656644193\\
4970	-217.83383599019\\
4980	-217.889006491489\\
4990	-217.940516832453\\
5000	-217.995483738699\\
5010	-218.050292143895\\
5020	-218.10636949289\\
5030	-218.163605281076\\
5040	-218.222851210191\\
5050	-218.28765770412\\
5060	-218.361261751145\\
5070	-218.440736320727\\
5080	-218.519923073419\\
5090	-218.592943828194\\
5100	-218.649793052496\\
5110	-218.700305791442\\
5120	-218.752392523071\\
5130	-218.805427739294\\
5140	-218.851615688027\\
5150	-218.899533795593\\
5160	-218.949949369783\\
5170	-218.996763938319\\
5180	-219.042324110939\\
5190	-219.086290407143\\
5200	-219.137540538869\\
5210	-219.202022031608\\
5220	-219.2759627843\\
5230	-219.353197869166\\
5240	-219.429831070952\\
5250	-219.497483837164\\
5260	-219.563617088893\\
5270	-219.617048876884\\
5280	-219.660826897982\\
5290	-219.699403486857\\
5300	-219.736542946888\\
5310	-219.771101571814\\
5320	-219.804555652749\\
5330	-219.838844505016\\
5340	-219.87454420373\\
5350	-219.909470000075\\
5360	-219.935512238861\\
5370	-219.96317749147\\
5380	-219.993203689849\\
5390	-220.028832903636\\
5400	-220.069784340334\\
5410	-220.1177330936\\
5420	-220.348828412211\\
5430	-220.39980657357\\
5440	-220.463585914886\\
5450	-220.567924935639\\
5460	-220.635090632211\\
5470	-220.678343950646\\
5480	-220.749973052297\\
5490	-220.799900352932\\
5500	-220.854152992622\\
5510	-220.917799568883\\
5520	-220.989963895618\\
5530	-221.063844170166\\
5540	-221.138241206912\\
5550	-221.197939282393\\
5560	-221.244256546461\\
5570	-221.29342716968\\
5580	-221.341770027246\\
5590	-221.398910201933\\
5600	-221.443024839664\\
5610	-221.487324061078\\
5620	-221.53476830283\\
5630	-221.58137549153\\
5640	-221.634215967343\\
5650	-221.688668319312\\
5660	-221.747664853067\\
5670	-221.818983620782\\
5680	-221.89391690061\\
5690	-221.973813701131\\
5700	-222.050074614241\\
5710	-222.106325187493\\
5720	-222.145225374643\\
5730	-222.164871256175\\
5740	-222.180994805799\\
5750	-222.195544266691\\
5760	-222.20523197699\\
5770	-222.218517229064\\
5780	-222.242121098192\\
5790	-222.274109013042\\
5800	-222.313465932225\\
5810	-222.359723126879\\
5820	-222.406218957218\\
5830	-222.453782068176\\
5840	-222.504766222177\\
5850	-222.555959547138\\
5860	-222.603890178723\\
5870	-222.645878157148\\
5880	-222.687131232172\\
5890	-222.726354390561\\
5900	-222.763845304695\\
5910	-222.805269928372\\
5920	-222.847520021236\\
5930	-222.901111559619\\
5940	-222.96597843639\\
5950	-223.036775199675\\
5960	-223.107625160815\\
5970	-223.173999578881\\
5980	-223.224731313522\\
5990	-223.267903861409\\
6000	-223.306056131686\\
6010	-223.335857579547\\
6020	-223.360580105413\\
6030	-223.387067902448\\
6040	-223.42068655237\\
6050	-223.462134019907\\
6060	-223.512086296803\\
6070	-223.567383132785\\
6080	-223.624079942161\\
6090	-223.683432609748\\
6100	-223.743797474005\\
6110	-223.801205571648\\
6120	-223.853408340358\\
6130	-223.898572111028\\
6140	-223.935874329223\\
6150	-223.968951499206\\
6160	-223.997085865101\\
6170	-224.023571141544\\
6180	-224.050752068552\\
6190	-224.074837402757\\
6200	-224.102871002809\\
6210	-224.136374806079\\
6220	-224.175563275898\\
6230	-224.221948547255\\
6240	-224.274846849504\\
6250	-224.331967922285\\
6260	-224.446489171237\\
6270	-224.501734798025\\
6280	-224.552423533964\\
6290	-224.626638775895\\
6300	-224.688895935276\\
6310	-224.744240694806\\
6320	-224.816107633753\\
6330	-224.884065280671\\
6340	-224.952300582295\\
6350	-225.023077347274\\
6360	-225.093906506714\\
6370	-225.163300326383\\
6380	-225.238109532036\\
6390	-225.301446347132\\
6400	-225.366314764628\\
6410	-225.424055190076\\
6420	-225.47332612455\\
6430	-225.513705201298\\
6440	-225.543287136024\\
6450	-225.571743801264\\
6460	-225.599702776795\\
6470	-225.63011611123\\
6480	-225.663026866377\\
6490	-225.696612261285\\
6500	-225.735753257667\\
6510	-225.779992085186\\
6520	-225.826839912375\\
6530	-225.875539142238\\
6540	-225.923551794395\\
6550	-225.969671790854\\
6560	-226.005445742885\\
6570	-226.037069278719\\
6580	-226.066647533911\\
6590	-226.091955208635\\
6600	-226.115491416557\\
6610	-226.142274577728\\
6620	-226.173690581069\\
6630	-226.209985435706\\
6640	-226.258218652586\\
6650	-226.314798322915\\
6660	-226.376368350304\\
6670	-226.441054712113\\
6680	-226.506462872795\\
6690	-226.568638814305\\
6700	-226.622705407767\\
6710	-226.689589910335\\
6720	-226.744307938057\\
6730	-226.802727422358\\
6740	-226.857079833473\\
6750	-226.913640348603\\
6760	-226.970057483388\\
6770	-227.028734193001\\
6780	-227.084652963516\\
6790	-227.140139861238\\
6800	-227.191126418664\\
6810	-227.24019267171\\
6820	-227.291708312126\\
6830	-227.346071598926\\
6840	-227.400456359119\\
6850	-227.452525298898\\
6860	-227.498706860442\\
6870	-227.541100918091\\
6880	-227.581496296169\\
6890	-227.623139434362\\
6900	-227.666212886678\\
6910	-227.706414496211\\
6920	-227.740599001423\\
6930	-227.772456295739\\
6940	-227.804150708051\\
6950	-227.834847798694\\
6960	-227.860040956265\\
6970	-227.882830591722\\
6980	-227.906094018242\\
6990	-227.930261252312\\
7000	-227.955294071068\\
7010	-227.981239811255\\
7020	-228.004367298984\\
7030	-228.025326205559\\
7040	-228.047597655872\\
7050	-228.07205837554\\
7060	-228.103150449901\\
7070	-228.175097378789\\
7080	-228.231909858322\\
7090	-228.28356443741\\
7100	-228.34974591914\\
7110	-228.411969593617\\
7120	-228.460847073048\\
7130	-228.51002546388\\
7140	-228.556752214266\\
7150	-228.602509267802\\
7160	-228.649002662987\\
7170	-228.693908679728\\
7180	-228.74205614618\\
7190	-228.790955318057\\
7200	-228.838187217398\\
7210	-228.902446912402\\
7220	-228.946589702756\\
7230	-228.989955991983\\
7240	-229.030267850969\\
7250	-229.065155506818\\
7260	-229.093226671831\\
7270	-229.12995455161\\
7280	-229.171021334089\\
7290	-229.218142923879\\
7300	-229.267954969388\\
7310	-229.317387365425\\
7320	-229.365982594385\\
7330	-229.412652765002\\
7340	-229.458741224363\\
7350	-229.50830646944\\
7360	-229.558992749742\\
7370	-229.607872957745\\
7380	-229.654873184174\\
7390	-229.696665246435\\
7400	-229.730283448336\\
7410	-229.76312657551\\
7420	-229.794015672714\\
7430	-229.819572241414\\
7440	-229.846635960038\\
7450	-229.87382693159\\
7460	-229.896603559893\\
7470	-229.921348805985\\
7480	-229.947821192123\\
7490	-229.979476113683\\
7500	-230.017729154548\\
7510	-230.060865355685\\
7520	-230.104764497687\\
7530	-230.148761868364\\
7540	-230.191788290167\\
7550	-230.236081551058\\
7560	-230.280467715187\\
7570	-230.324512660542\\
7580	-230.362009936069\\
7590	-230.391952657446\\
7600	-230.416971401353\\
7610	-230.440536694563\\
7620	-230.464234591964\\
7630	-230.488287326622\\
7640	-230.514060069921\\
7650	-230.533762150712\\
7660	-230.549718997217\\
7670	-230.568061780983\\
7680	-230.58916074376\\
7690	-230.612780432313\\
7700	-230.639213114172\\
7710	-230.667393560482\\
7720	-230.697315116003\\
7730	-230.730580607554\\
7740	-230.76739369396\\
7750	-230.804577166914\\
7760	-230.843192430924\\
7770	-230.882020064168\\
7780	-230.921022044216\\
7790	-230.957734561166\\
7800	-230.991327105845\\
7810	-231.020269689133\\
7820	-231.047697258809\\
7830	-231.074852443127\\
7840	-231.102789025021\\
7850	-231.130470609284\\
7860	-231.156229445419\\
7870	-231.183395895736\\
7880	-231.211808771848\\
7890	-231.241247015515\\
7900	-231.272831679063\\
7910	-231.309009719526\\
7920	-231.350166961432\\
7930	-231.395679028272\\
7940	-231.443253651518\\
7950	-231.490576353581\\
7960	-231.539656974464\\
7970	-231.590307382031\\
7980	-231.641254882831\\
7990	-231.688874297201\\
8000	-231.735090995957\\
8010	-231.780704683481\\
8020	-231.82586475898\\
8030	-231.869533862909\\
8040	-231.912695256271\\
8050	-231.954219834746\\
8060	-231.993883319574\\
8070	-232.032917289293\\
8080	-232.069307130112\\
8090	-232.104425107577\\
8100	-232.137858311632\\
8110	-232.171846843924\\
8120	-232.207792015984\\
8130	-232.245091675422\\
8140	-232.2827117138\\
8150	-232.319845162165\\
8160	-232.359835681837\\
8170	-232.402313081307\\
8180	-232.447370472999\\
8190	-232.494691343141\\
8200	-232.544466301301\\
8210	-232.591270493041\\
8220	-232.633500591596\\
8230	-232.674680433561\\
8240	-232.716303022965\\
8250	-232.757749414892\\
8260	-232.795113520102\\
8270	-232.825963975202\\
8280	-232.858227672262\\
8290	-232.89283595788\\
8300	-232.930311828632\\
8310	-232.971037278712\\
8320	-233.013526287277\\
8330	-233.056285705634\\
8340	-233.100205058714\\
8350	-233.14415074431\\
8360	-233.186174818111\\
8370	-233.223926413355\\
8380	-233.26279861628\\
8390	-233.304346590513\\
8400	-233.349074835728\\
8410	-233.393544077307\\
8420	-233.435380840901\\
8430	-233.479896803526\\
8440	-233.525540650539\\
8450	-233.571871873666\\
8460	-233.618385899242\\
8470	-233.660596716228\\
8480	-233.700759744364\\
8490	-233.742352484333\\
8500	-233.786320609758\\
8510	-233.831633855241\\
8520	-233.877455312322\\
8530	-233.922205111284\\
8540	-233.967198047499\\
8550	-234.012287852844\\
8560	-234.055909557403\\
8570	-234.095241676484\\
8580	-234.132116914637\\
8590	-234.167715397279\\
8600	-234.201938804982\\
8610	-234.235792364944\\
8620	-234.269743001408\\
8630	-234.30273751439\\
8640	-234.33351676548\\
8650	-234.363213120199\\
8660	-234.393238665836\\
8670	-234.423632491155\\
8680	-234.452578969351\\
8690	-234.481307997059\\
8700	-234.511175270208\\
8710	-234.543531143965\\
8720	-234.578366472361\\
8730	-234.616177147635\\
8740	-234.655891677421\\
8750	-234.69725054494\\
8760	-234.886930913948\\
8770	-234.865972445477\\
8780	-234.911203145144\\
8790	-234.98532598888\\
8800	-235.050558049816\\
8810	-235.105303503817\\
8820	-235.139772062141\\
8830	-235.184607113735\\
8840	-235.23078143455\\
8850	-235.2793353496\\
8860	-235.328348739192\\
8870	-235.375643942764\\
8880	-235.416627104426\\
8890	-235.451910098171\\
8900	-235.484542019605\\
8910	-235.516874883227\\
8920	-235.561569360116\\
8930	-235.600306342098\\
8940	-235.625170231689\\
8950	-235.664981979097\\
8960	-235.715391230207\\
8970	-235.761135693033\\
8980	-235.806897085833\\
8990	-235.853155613117\\
9000	-235.894355739217\\
9010	-235.935194969728\\
9020	-235.966097873599\\
9030	-235.99403213709\\
9040	-236.024914474538\\
9050	-236.045380574249\\
9060	-236.053849945462\\
9070	-236.067055466062\\
9080	-236.082388020154\\
9090	-236.099116248053\\
9100	-236.122750622353\\
9110	-236.149480462017\\
9120	-236.176645386881\\
9130	-236.198901126345\\
9140	-236.216918071834\\
9150	-236.23818245333\\
9160	-236.263252239624\\
9170	-236.291252229784\\
9180	-236.325811686114\\
9190	-236.364396397873\\
9200	-236.401343986642\\
9210	-236.43345452095\\
9220	-236.464590741499\\
9230	-236.494162656032\\
9240	-236.524294305826\\
9250	-236.556525807933\\
9260	-236.589924955222\\
9270	-236.622865324871\\
9280	-236.646419926786\\
9290	-236.665996648423\\
9300	-236.684932213519\\
9310	-236.704877038835\\
9320	-236.722380096925\\
9330	-236.739683373498\\
9340	-236.757366727868\\
9350	-236.776534237855\\
9360	-236.79711677497\\
9370	-236.819677991366\\
9380	-236.846660821554\\
9390	-236.877660484375\\
9400	-236.908835111866\\
9410	-236.936914503675\\
9420	-236.961868205965\\
9430	-236.985442476714\\
9440	-237.002599771246\\
9450	-237.017800077949\\
9460	-237.031178935704\\
9470	-237.043247291706\\
9480	-237.053837127741\\
9490	-237.064423618846\\
9500	-237.073508035129\\
9510	-237.081053040631\\
9520	-237.088865684421\\
9530	-237.098580121615\\
9540	-237.109106829491\\
9550	-237.121890055677\\
9560	-237.139105914151\\
9570	-237.161438937242\\
9580	-237.189737479877\\
9590	-237.222684350922\\
9600	-237.258801265783\\
9610	-237.298812760085\\
9620	-237.341176170872\\
9630	-237.385874497278\\
9640	-237.432874969911\\
9650	-237.481957782366\\
9660	-237.532916526729\\
9670	-237.585108914706\\
9680	-237.636591349638\\
9690	-237.686003289042\\
9700	-237.733518381031\\
9710	-237.779262816541\\
9720	-237.824663336024\\
9730	-237.867071478737\\
9740	-237.906908227403\\
9750	-237.944353195981\\
9760	-237.979916952741\\
9770	-238.015608766665\\
9780	-238.052031229719\\
9790	-238.090236646011\\
9800	-238.129217833639\\
9810	-238.168319321869\\
9820	-238.206446943144\\
9830	-238.241127212197\\
9840	-238.275890383079\\
9850	-238.309666365373\\
9860	-238.344007844575\\
9870	-238.379261782751\\
9880	-238.417111832386\\
9890	-238.451232574894\\
9900	-238.48533457092\\
9910	-238.520590735754\\
9920	-238.5642442819\\
9930	-238.601997956055\\
9940	-238.628239069981\\
9950	-238.668288193305\\
9960	-238.703726484701\\
9970	-238.738007715089\\
9980	-238.766365715242\\
9990	-238.795511692572\\
10000	-238.82744642647\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-22.6620538622154\\
2	-31.8097443375107\\
3	-34.0104713090218\\
4	-35.4934970286478\\
5	-36.8517594096431\\
6	-38.1147464559051\\
7	-39.2863203473928\\
8	-40.3693280403784\\
9	-41.3726390068132\\
10	-42.3030836629276\\
11	-43.1649937845175\\
12	-43.9627454081043\\
13	-44.7031462557208\\
14	-45.3913616603441\\
15	-46.031979987371\\
16	-46.6314846366267\\
17	-47.194763251212\\
18	-47.7248738764663\\
19	-48.2253493161417\\
20	-48.6975329661732\\
21	-49.1476831652728\\
22	-49.5765077232467\\
23	-49.985312207831\\
24	-50.3764236965103\\
25	-50.7503924187653\\
26	-51.1087280451533\\
27	-51.4545249188769\\
28	-51.7886835388184\\
29	-52.1106746812826\\
30	-52.4230517344243\\
31	-52.7260487652348\\
32	-53.0193816667375\\
33	-53.3040143814117\\
34	-53.5809731460622\\
35	-53.851637780224\\
36	-54.1165985942191\\
37	-54.3743325093017\\
38	-54.6245713979013\\
39	-54.869641837098\\
40	-55.1099606521371\\
41	-55.3460428522684\\
42	-55.5770242479746\\
43	-55.8033356347366\\
44	-56.0246780582849\\
45	-56.2416341061135\\
46	-56.4558522795121\\
47	-56.6662000297464\\
48	-56.8726733968862\\
49	-57.0750614496177\\
50	-57.2737856682063\\
51	-57.4690547226597\\
52	-57.6610521864597\\
53	-57.8494486939124\\
54	-58.0342175199938\\
55	-58.2161875465329\\
56	-58.3954489305354\\
57	-58.57176684447\\
58	-58.7451280028184\\
59	-58.915525160221\\
60	-59.0836216245247\\
61	-59.2493661966154\\
62	-59.4124660942293\\
63	-59.5731020960456\\
64	-59.731533349406\\
65	-59.887536943801\\
66	-60.0415011509447\\
67	-60.1935746466543\\
68	-60.3436674925403\\
69	-60.4924678908454\\
70	-60.640115008904\\
71	-60.7858980045221\\
72	-60.9296987515536\\
73	-61.071635996682\\
74	-61.2121890876003\\
75	-61.3501730431904\\
76	-61.4869950068589\\
77	-61.62220056111\\
78	-61.7561049014681\\
79	-61.8884416905541\\
80	-62.019172108459\\
81	-62.1488604945371\\
82	-62.27731668755\\
83	-62.4049925194153\\
84	-62.5317755291133\\
85	-62.6577305102813\\
86	-62.7825451546911\\
87	-62.9061631090532\\
88	-63.0285741685676\\
89	-63.1503729644051\\
90	-63.2705829428346\\
91	-63.3897058703178\\
92	-63.5076458404244\\
93	-63.6248139065582\\
94	-63.7415818800934\\
95	-63.8567289030227\\
96	-63.9708957086588\\
97	-64.08409160568\\
98	-64.1960978863557\\
99	-64.3074009241433\\
100	-64.4182331406623\\
110	-65.4822581904442\\
120	-66.4841959361882\\
130	-67.4326138259065\\
140	-68.3267133657871\\
150	-69.1772373905632\\
160	-69.9976569441546\\
170	-70.7754900047556\\
180	-71.5143210404606\\
190	-72.2275771509341\\
200	-72.9216204654097\\
210	-73.5843223749559\\
220	-74.2202535115098\\
230	-74.8461962894108\\
240	-75.4438023987244\\
250	-76.0188091230323\\
260	-76.5758738138832\\
270	-77.1226373891593\\
280	-77.6532448798874\\
290	-78.1629376475675\\
300	-78.6685706819736\\
310	-79.1586452700225\\
320	-79.6368341480272\\
330	-80.1019862520804\\
340	-80.5627925830591\\
350	-81.0206457323569\\
360	-81.475307500842\\
370	-81.9012831868092\\
380	-82.3184581204279\\
390	-82.7303364143967\\
400	-83.127684309835\\
410	-83.5161055996637\\
420	-83.8952273050266\\
430	-84.2576185332862\\
440	-84.6137947254365\\
450	-84.9564251100353\\
460	-85.3007229422917\\
470	-85.6335007093691\\
480	-85.9633444348947\\
490	-86.2769078782592\\
500	-86.5825034677703\\
510	-86.8820565589874\\
520	-87.1703720147105\\
530	-87.4507952004325\\
540	-87.7331224824406\\
550	-88.01234192809\\
560	-88.2862943806747\\
570	-88.5570718911275\\
580	-88.8160665596858\\
590	-89.0686865309906\\
600	-89.31836464701\\
610	-89.5677573995955\\
620	-89.8150406755884\\
630	-90.059578945679\\
640	-90.3002202561104\\
650	-90.545495413234\\
660	-90.7830060778254\\
670	-91.0175851565965\\
680	-91.2489276610644\\
690	-91.4751001221862\\
700	-91.6962444248195\\
710	-91.9194952598413\\
720	-92.146772886802\\
730	-92.3690918722031\\
740	-92.58805151078\\
750	-92.8038758176768\\
760	-93.0137337276312\\
770	-93.2295100996513\\
780	-93.4442587982528\\
790	-93.6460062098039\\
800	-93.845323201974\\
810	-94.0433021933788\\
820	-94.2363188950088\\
830	-94.4221951131554\\
840	-94.6060125221212\\
850	-94.7907669899359\\
860	-94.9753049941356\\
870	-95.1577166944822\\
880	-95.3427288149331\\
890	-95.5222878397132\\
900	-95.6975231742936\\
910	-95.8647998233241\\
920	-96.0327658082496\\
930	-96.1962260761745\\
940	-96.3527812897373\\
950	-96.5201217312584\\
960	-96.6876641585968\\
970	-96.8542704859412\\
980	-97.0146620025439\\
990	-97.1749851493992\\
1000	-97.3316876274976\\
1010	-97.4857481681974\\
1020	-97.6366416388093\\
1030	-97.7865320573886\\
1040	-97.9344209944464\\
1050	-98.082275576673\\
1060	-98.2275172883056\\
1070	-98.3726391588676\\
1080	-98.5208840215237\\
1090	-98.6649827362867\\
1100	-98.8095492036353\\
1110	-98.9579981626494\\
1120	-99.1052325112378\\
1130	-99.2477768563552\\
1140	-99.3866168551874\\
1150	-99.5265019556028\\
1160	-99.6679140717403\\
1170	-99.8078195557855\\
1180	-99.9430352007674\\
1190	-100.073379715619\\
1200	-100.199931463176\\
1210	-100.323825944436\\
1220	-100.447881672562\\
1230	-100.573048025359\\
1240	-100.698647244307\\
1250	-100.822372777872\\
1260	-100.94538947087\\
1270	-101.068065919848\\
1280	-101.193472814313\\
1290	-101.311336914027\\
1300	-101.427185627043\\
1310	-101.54001078646\\
1320	-101.655420205001\\
1330	-101.769119445095\\
1340	-101.884565320355\\
1350	-102.001001904932\\
1360	-102.110761037694\\
1370	-102.227912229789\\
1380	-102.346680977732\\
1390	-102.459233690495\\
1400	-102.573096255195\\
1410	-102.677897013332\\
1420	-102.784042658617\\
1430	-102.888311352516\\
1440	-102.990195961968\\
1450	-103.094023983479\\
1460	-103.197208322974\\
1470	-103.303874604413\\
1480	-103.40445905763\\
1490	-103.504811077953\\
1500	-103.608692196098\\
1510	-103.711389847519\\
1520	-103.814719349919\\
1530	-103.914794419906\\
1540	-104.01334968784\\
1550	-104.108167423626\\
1560	-104.202989455552\\
1570	-104.29344569434\\
1580	-104.383955996141\\
1590	-104.477072640496\\
1600	-104.567854473579\\
1610	-104.653788579469\\
1620	-104.740360339545\\
1630	-104.826755888395\\
1640	-104.913306623471\\
1650	-104.995941291752\\
1660	-105.081695952794\\
1670	-105.17118428374\\
1680	-105.261240671506\\
1690	-105.350301912505\\
1700	-105.448229681128\\
1710	-105.546158897305\\
1720	-105.637591939408\\
1730	-105.729621635389\\
1740	-105.813912553713\\
1750	-105.901530652721\\
1760	-105.985837528723\\
1770	-106.070208037148\\
1780	-106.15570010955\\
1790	-106.240624881593\\
1800	-106.321172855549\\
1810	-106.3970284882\\
1820	-106.47209373095\\
1830	-106.546118012823\\
1840	-106.621515328737\\
1850	-106.698165076454\\
1860	-106.773879053561\\
1870	-106.84883988493\\
1880	-106.926268115512\\
1890	-107.000990531506\\
1900	-107.073903126481\\
1910	-107.146517959061\\
1920	-107.219995217214\\
1930	-107.292828713466\\
1940	-107.366528341996\\
1950	-107.442881909436\\
1960	-107.523954709616\\
1970	-107.606754994013\\
1980	-107.687709603446\\
1990	-107.763685564789\\
2000	-107.838324466279\\
2010	-107.912072549588\\
2020	-107.985730155266\\
2030	-108.056090204989\\
2040	-108.12189065071\\
2050	-108.196142761826\\
2060	-108.267333549257\\
2070	-108.340054131763\\
2080	-108.416385783944\\
2090	-108.488403111616\\
2100	-108.557990434419\\
2110	-108.630435520351\\
2120	-108.702615732759\\
2130	-108.77897217852\\
2140	-108.850408083704\\
2150	-108.922454691744\\
2160	-108.991973294108\\
2170	-109.058522258991\\
2180	-109.127513335146\\
2190	-109.197057303234\\
2200	-109.264054592608\\
2210	-109.329534583618\\
2220	-109.397865058971\\
2230	-109.466620454071\\
2240	-109.53664534172\\
2250	-109.601853701537\\
2260	-109.664979949821\\
2270	-109.727010882798\\
2280	-109.786802238874\\
2290	-109.851235090833\\
2300	-109.918819152895\\
2310	-109.985783723266\\
2320	-110.052815414409\\
2330	-110.120124658535\\
2340	-110.181801586356\\
2350	-110.241105368323\\
2360	-110.301922363448\\
2370	-110.360085982187\\
2380	-110.421347050277\\
2390	-110.48114404571\\
2400	-110.540111370757\\
2410	-110.595890976888\\
2420	-110.6538900538\\
2430	-110.716989911776\\
2440	-110.779672184258\\
2450	-110.843225882715\\
2460	-110.905082802257\\
2470	-110.966228225584\\
2480	-111.02508106069\\
2490	-111.084350533544\\
2500	-111.140234276051\\
2510	-111.200290064531\\
2520	-111.258610693979\\
2530	-111.313587554061\\
2540	-111.368561379408\\
2550	-111.432318756763\\
2560	-111.497534608686\\
2570	-111.561674012241\\
2580	-111.624222221169\\
2590	-111.68362995624\\
2600	-111.745781622751\\
2610	-111.807325851388\\
2620	-111.872529417802\\
2630	-111.937011155105\\
2640	-111.996415228873\\
2650	-112.053133668339\\
2660	-112.107352274103\\
2670	-112.158481227161\\
2680	-112.212290344171\\
2690	-112.267251741603\\
2700	-112.324081236666\\
2710	-112.378539580036\\
2720	-112.431319533072\\
2730	-112.488129117308\\
2740	-112.545039225601\\
2750	-112.600326302722\\
2760	-112.656950908144\\
2770	-112.709493083371\\
2780	-112.760136619196\\
2790	-112.80980990921\\
2800	-112.860085992957\\
2810	-112.909308998582\\
2820	-112.958511405832\\
2830	-113.006563905689\\
2840	-113.05391790406\\
2850	-113.100714016245\\
2860	-113.147330770609\\
2870	-113.193312668693\\
2880	-113.24093417148\\
2890	-113.286878153772\\
2900	-113.333018473643\\
2910	-113.380653958079\\
2920	-113.427181454055\\
2930	-113.472138733876\\
2940	-113.519056725288\\
2950	-113.56346474576\\
2960	-113.608619443497\\
2970	-113.653164629056\\
2980	-113.705395772086\\
2990	-113.756306293957\\
3000	-113.806340490663\\
3010	-113.855961300263\\
3020	-113.904243747949\\
3030	-113.951578875826\\
3040	-113.998123820773\\
3050	-114.043777128282\\
3060	-114.088767787777\\
3070	-114.134091530383\\
3080	-114.180839587111\\
3090	-114.227137534903\\
3100	-114.271336845845\\
3110	-114.314745823672\\
3120	-114.358168919605\\
3130	-114.404527143995\\
3140	-114.451676455109\\
3150	-114.498348547763\\
3160	-114.543428779815\\
3170	-114.589016018371\\
3180	-114.634249529141\\
3190	-114.677675805564\\
3200	-114.719987385954\\
3210	-114.761253933519\\
3220	-114.80261104501\\
3230	-114.84584521121\\
3240	-114.887291431565\\
3250	-114.928690214376\\
3260	-114.971646486627\\
3270	-115.016662030105\\
3280	-115.060599239966\\
3290	-115.103121888712\\
3300	-115.143400198883\\
3310	-115.184194330996\\
3320	-115.224379759951\\
3330	-115.263630409959\\
3340	-115.302993446516\\
3350	-115.34511506841\\
3360	-115.386647973861\\
3370	-115.427331251948\\
3380	-115.4690716181\\
3390	-115.508840993061\\
3400	-115.549109486836\\
3410	-115.589361109583\\
3420	-115.629933652531\\
3430	-115.668322131693\\
3440	-115.710908377716\\
3450	-115.751865890935\\
3460	-115.791056620382\\
3470	-115.830348934984\\
3480	-115.871932102753\\
3490	-115.912224006678\\
3500	-115.954199822193\\
3510	-115.995156351301\\
3520	-116.034452129285\\
3530	-116.073356570494\\
3540	-116.111189968637\\
3550	-116.148819111949\\
3560	-116.18668214534\\
3570	-116.224671053796\\
3580	-116.263754817394\\
3590	-116.301222131305\\
3600	-116.339126265309\\
3610	-116.378513343452\\
3620	-116.415921759544\\
3630	-116.452344123168\\
3640	-116.489998459567\\
3650	-116.527289236373\\
3660	-116.564960238509\\
3670	-116.606045915645\\
3680	-116.649546953726\\
3690	-116.691464394937\\
3700	-116.732943476307\\
3710	-116.772873785111\\
3720	-116.814072357891\\
3730	-116.853961389342\\
3740	-116.892333265196\\
3750	-116.935708877142\\
3760	-116.977324766601\\
3770	-117.016815586123\\
3780	-117.056285671738\\
3790	-117.09540217433\\
3800	-117.136257889808\\
3810	-117.174088908597\\
3820	-117.221352065618\\
3830	-117.26602168403\\
3840	-117.303491511447\\
3850	-117.338583749742\\
3860	-117.373300714015\\
3870	-117.413063537085\\
3880	-117.453697440212\\
3890	-117.495346333912\\
3900	-117.533104490377\\
3910	-117.57338627507\\
3920	-117.610650454952\\
3930	-117.647889384434\\
3940	-117.6848756781\\
3950	-117.722765246378\\
3960	-117.759124365113\\
3970	-117.794612385162\\
3980	-117.830946554404\\
3990	-117.868745213637\\
4000	-117.907115567142\\
4010	-117.948449966096\\
4020	-117.993604506471\\
4030	-118.038440133727\\
4040	-118.082181091342\\
4050	-118.122744324359\\
4060	-118.161954653213\\
4070	-118.199362865281\\
4080	-118.239354102959\\
4090	-118.276435282918\\
4100	-118.311786301778\\
4110	-118.346155960619\\
4120	-118.379856676781\\
4130	-118.414575492565\\
4140	-118.452500731667\\
4150	-118.492124992771\\
4160	-118.528370254113\\
4170	-118.564278869116\\
4180	-118.599443152438\\
4190	-118.632745280917\\
4200	-118.665299445881\\
4210	-118.697341525406\\
4220	-118.731069970093\\
4230	-118.763091414256\\
4240	-118.795133040942\\
4250	-118.826960538509\\
4260	-118.857881465358\\
4270	-118.889984000969\\
4280	-118.919209139815\\
4290	-118.949539620962\\
4300	-118.982003412484\\
4310	-119.014614008079\\
4320	-119.049749705196\\
4330	-119.082421098179\\
4340	-119.113866252996\\
4350	-119.144822508314\\
4360	-119.175641630402\\
4370	-119.209922918138\\
4380	-119.242890920125\\
4390	-119.279425041708\\
4400	-119.320852064678\\
4410	-119.359586838912\\
4420	-119.392476962907\\
4430	-119.425080797829\\
4440	-119.460630176773\\
4450	-119.495530185665\\
4460	-119.529419728093\\
4470	-119.565958537663\\
4480	-119.59825440921\\
4490	-119.628575335675\\
4500	-119.658732633357\\
4510	-119.688603365745\\
4520	-119.71704560892\\
4530	-119.745425153267\\
4540	-119.774770313381\\
4550	-119.808210367823\\
4560	-119.839051600426\\
4570	-119.868805298839\\
4580	-119.898610322893\\
4590	-119.934975508169\\
4600	-119.968227491198\\
4610	-119.999550230777\\
4620	-120.030329663173\\
4630	-120.06115764024\\
4640	-120.095791993275\\
4650	-120.127375746907\\
4660	-120.158118605159\\
4670	-120.188332380313\\
4680	-120.22087603461\\
4690	-120.252474881477\\
4700	-120.283499381551\\
4710	-120.314343745623\\
4720	-120.34437690077\\
4730	-120.376566046965\\
4740	-120.407156127029\\
4750	-120.437890402854\\
4760	-120.46854365818\\
4770	-120.498712462887\\
4780	-120.528889683813\\
4790	-120.560093822664\\
4800	-120.590360237823\\
4810	-120.61976504857\\
4820	-120.649423792969\\
4830	-120.679667048526\\
4840	-120.708982462939\\
4850	-120.737649437959\\
4860	-120.766838967509\\
4870	-120.796479149651\\
4880	-120.825475815458\\
4890	-120.853671927659\\
4900	-120.882644894363\\
4910	-120.910152780124\\
4920	-120.93885189395\\
4930	-120.968111472023\\
4940	-120.996618164876\\
4950	-121.024698490734\\
4960	-121.052612681089\\
4970	-121.079778312865\\
4980	-121.106583917553\\
4990	-121.132925354745\\
5000	-121.159626976423\\
5010	-121.186667808932\\
5020	-121.213429288181\\
5030	-121.242289715246\\
5040	-121.271843792895\\
5050	-121.300818336864\\
5060	-121.327256855637\\
5070	-121.353994831953\\
5080	-121.380616247283\\
5090	-121.409646425364\\
5100	-121.438673763623\\
5110	-121.466286232884\\
5120	-121.493579165889\\
5130	-121.523026071483\\
5140	-121.553050351431\\
5150	-121.585203670137\\
5160	-121.617016375936\\
5170	-121.647407169016\\
5180	-121.676643969649\\
5190	-121.707538827273\\
5200	-121.736342645806\\
5210	-121.764847721816\\
5220	-121.795815242088\\
5230	-121.824460764667\\
5240	-121.851598173931\\
5250	-121.877857763054\\
5260	-121.904677983676\\
5270	-121.931676118252\\
5280	-121.960095380906\\
5290	-121.99062583067\\
5300	-122.019508542982\\
5310	-122.046690158708\\
5320	-122.072492769707\\
5330	-122.107076262244\\
5340	-122.142200905505\\
5350	-122.173426424116\\
5360	-122.203439209741\\
5370	-122.231802997755\\
5380	-122.259458054203\\
5390	-122.285860681756\\
5400	-122.312448120112\\
5410	-122.33928866171\\
5420	-122.36628071848\\
5430	-122.392558142027\\
5440	-122.4235928044\\
5450	-122.455040814298\\
5460	-122.483811131603\\
5470	-122.511015431234\\
5480	-122.540254236879\\
5490	-122.570714333413\\
5500	-122.598338778247\\
5510	-122.624634815307\\
5520	-122.651624354398\\
5530	-122.677854814404\\
5540	-122.703425509431\\
5550	-122.728490577995\\
5560	-122.755303852819\\
5570	-122.782097878258\\
5580	-122.808589588506\\
5590	-122.834713239724\\
5600	-122.860439178929\\
5610	-122.885792584291\\
5620	-122.91135566754\\
5630	-122.936614311494\\
5640	-122.962408429441\\
5650	-122.989876927806\\
5660	-123.01527518776\\
5670	-123.040108727663\\
5680	-123.064541324616\\
5690	-123.092343205227\\
5700	-123.119818532354\\
5710	-123.145061489207\\
5720	-123.169197686417\\
5730	-123.193317275862\\
5740	-123.216207537486\\
5750	-123.241089291558\\
5760	-123.264401584172\\
5770	-123.288889911755\\
5780	-123.314886118884\\
5790	-123.340273985452\\
5800	-123.365324800409\\
5810	-123.390073431925\\
5820	-123.414902157382\\
5830	-123.439869623952\\
5840	-123.466190138533\\
5850	-123.491154125491\\
5860	-123.515420467757\\
5870	-123.540063303973\\
5880	-123.564080036001\\
5890	-123.587639198536\\
5900	-123.612863193521\\
5910	-123.638241982919\\
5920	-123.662564216458\\
5930	-123.687208197099\\
5940	-123.711127335712\\
5950	-123.734431898226\\
5960	-123.76035061384\\
5970	-123.785077185781\\
5980	-123.809231973171\\
5990	-123.836624506789\\
6000	-123.861328657666\\
6010	-123.885407833746\\
6020	-123.910055725742\\
6030	-123.934548168053\\
6040	-123.958923807439\\
6050	-123.9832090866\\
6060	-124.009776451427\\
6070	-124.03661222627\\
6080	-124.061730253574\\
6090	-124.085761755429\\
6100	-124.108105122024\\
6110	-124.130882194807\\
6120	-124.151243659874\\
6130	-124.173104907873\\
6140	-124.195781990423\\
6150	-124.219033845415\\
6160	-124.241396658604\\
6170	-124.262949011666\\
6180	-124.285034495127\\
6190	-124.307199162806\\
6200	-124.331055772309\\
6210	-124.354723685362\\
6220	-124.378019951179\\
6230	-124.402266363095\\
6240	-124.425249373757\\
6250	-124.447519113843\\
6260	-124.469588726149\\
6270	-124.492384180337\\
6280	-124.515121117095\\
6290	-124.539083779127\\
6300	-124.563615690585\\
6310	-124.586894269647\\
6320	-124.610452962099\\
6330	-124.632978298712\\
6340	-124.655385914955\\
6350	-124.677320511769\\
6360	-124.698985358619\\
6370	-124.720478851404\\
6380	-124.742905602644\\
6390	-124.768249918667\\
6400	-124.792994107\\
6410	-124.815519400121\\
6420	-124.838124785502\\
6430	-124.860412029009\\
6440	-124.884441880914\\
6450	-124.90595254867\\
6460	-124.927509488764\\
6470	-124.951834636948\\
6480	-124.97484673913\\
6490	-124.998652168706\\
6500	-125.021676491767\\
6510	-125.044738298558\\
6520	-125.067022745214\\
6530	-125.088770792993\\
6540	-125.110102878976\\
6550	-125.131080369438\\
6560	-125.151756911968\\
6570	-125.172179140872\\
6580	-125.192378846904\\
6590	-125.212381293464\\
6600	-125.23220223261\\
6610	-125.251832732322\\
6620	-125.271306957344\\
6630	-125.29281887175\\
6640	-125.315021984943\\
6650	-125.336330629278\\
6660	-125.356896897116\\
6670	-125.378113304464\\
6680	-125.398982047336\\
6690	-125.418842780548\\
6700	-125.438306463687\\
6710	-125.457976930645\\
6720	-125.477322852815\\
6730	-125.496399576199\\
6740	-125.515798275874\\
6750	-125.535267413077\\
6760	-125.554518520677\\
6770	-125.57367133254\\
6780	-125.593482626815\\
6790	-125.613867434939\\
6800	-125.635248631168\\
6810	-125.655429102474\\
6820	-125.675833226183\\
6830	-125.696373585039\\
6840	-125.719807577154\\
6850	-125.746388212617\\
6860	-125.769222321226\\
6870	-125.791317267119\\
6880	-125.815984660838\\
6890	-125.839150892685\\
6900	-125.861070541818\\
6910	-125.882019042416\\
6920	-125.903437991953\\
6930	-125.925870903478\\
6940	-125.945984586207\\
6950	-125.965284224687\\
6960	-125.9853827227\\
6970	-126.005077018663\\
6980	-126.023905859135\\
6990	-126.042360183665\\
7000	-126.060615881677\\
7010	-126.078760521225\\
7020	-126.096888028436\\
7030	-126.114813945053\\
7040	-126.130651724755\\
7050	-126.147096572068\\
7060	-126.164239093252\\
7070	-126.181757292986\\
7080	-126.202326763913\\
7090	-126.220486994684\\
7100	-126.240903504568\\
7110	-126.261686795371\\
7120	-126.281794150084\\
7130	-126.30191102285\\
7140	-126.325038071037\\
7150	-126.346242845915\\
7160	-126.366298865928\\
7170	-126.385667170612\\
7180	-126.404607048698\\
7190	-126.423262744312\\
7200	-126.441988266238\\
7210	-126.460337804529\\
7220	-126.47921621183\\
7230	-126.497201444151\\
7240	-126.518119970223\\
7250	-126.541046140822\\
7260	-126.56469537918\\
7270	-126.587752213213\\
7280	-126.609138726687\\
7290	-126.629818848857\\
7300	-126.654624651068\\
7310	-126.674641395287\\
7320	-126.693188721827\\
7330	-126.71190476\\
7340	-126.730691836785\\
7350	-126.750096106462\\
7360	-126.769124365619\\
7370	-126.787873222921\\
7380	-126.806394523067\\
7390	-126.824719101086\\
7400	-126.843491235911\\
7410	-126.86198388449\\
7420	-126.880191036765\\
7430	-126.898657148169\\
7440	-126.917151651793\\
7450	-126.935190024267\\
7460	-126.952987368941\\
7470	-126.97061409441\\
7480	-126.989889131113\\
7490	-127.011527383315\\
7500	-127.030753496902\\
7510	-127.049068712743\\
7520	-127.066935120317\\
7530	-127.088766668445\\
7540	-127.109283326514\\
7550	-127.131277233466\\
7560	-127.149981602254\\
7570	-127.167900674576\\
7580	-127.18769958199\\
7590	-127.206614527001\\
7600	-127.224972547853\\
7610	-127.243100190512\\
7620	-127.26159435342\\
7630	-127.280074717167\\
7640	-127.298235219078\\
7650	-127.316155530459\\
7660	-127.333878685912\\
7670	-127.351198268186\\
7680	-127.368481831834\\
7690	-127.39243907139\\
7700	-127.416268896545\\
7710	-127.437710742597\\
7720	-127.45779415739\\
7730	-127.472611765245\\
7740	-127.48913993851\\
7750	-127.507260786953\\
7760	-127.531034765127\\
7770	-127.556450545532\\
7780	-127.580370211007\\
7790	-127.60356057888\\
7800	-127.623715747402\\
7810	-127.642835166471\\
7820	-127.661482423714\\
7830	-127.680319893683\\
7840	-127.698972968285\\
7850	-127.717513401762\\
7860	-127.735866508305\\
7870	-127.754751312851\\
7880	-127.77359175039\\
7890	-127.791870238191\\
7900	-127.809734082318\\
7910	-127.829829895071\\
7920	-127.848680646113\\
7930	-127.866156079449\\
7940	-127.882512475823\\
7950	-127.898732422007\\
7960	-127.921509561928\\
7970	-127.940985763876\\
7980	-127.958208767891\\
7990	-127.974373838523\\
8000	-127.99172269707\\
8010	-128.008320836596\\
8020	-128.024677993533\\
8030	-128.041922462465\\
8040	-128.061336945595\\
8050	-128.079913964767\\
8060	-128.101899076899\\
8070	-128.121722621234\\
8080	-128.139911584993\\
8090	-128.160383706839\\
8100	-128.183264829117\\
8110	-128.203886674005\\
8120	-128.223437051769\\
8130	-128.247727393221\\
8140	-128.268817681644\\
8150	-128.287680473321\\
8160	-128.30576276226\\
8170	-128.329146858383\\
8180	-128.344642020826\\
8190	-128.357660123012\\
8200	-128.373662471109\\
8210	-128.39073624279\\
8220	-128.407980687155\\
8230	-128.425106392625\\
8240	-128.442033936688\\
8250	-128.458722867799\\
8260	-128.47439169243\\
8270	-128.491166716853\\
8280	-128.508785851565\\
8290	-128.527793872788\\
8300	-128.545392365009\\
8310	-128.574162115006\\
8320	-128.599625316796\\
8330	-128.621275924972\\
8340	-128.641659443561\\
8350	-128.663860005226\\
8360	-128.68422260434\\
8370	-128.703168858382\\
8380	-128.721438630969\\
8390	-128.739326601547\\
8400	-128.757510810767\\
8410	-128.77763949653\\
8420	-128.796172106718\\
8430	-128.814001458982\\
8440	-128.831473872162\\
8450	-128.848735367551\\
8460	-128.865846042516\\
8470	-128.88282860428\\
8480	-128.89969146324\\
8490	-128.916436226482\\
8500	-128.933054306991\\
8510	-128.957183243627\\
8520	-128.977221746788\\
8530	-128.994123293292\\
8540	-129.011797939313\\
8550	-129.030399733049\\
8560	-129.048389176468\\
8570	-129.065892730646\\
8580	-129.083013032421\\
8590	-129.099825135308\\
8600	-129.116387384382\\
8610	-129.135617409233\\
8620	-129.153294524242\\
8630	-129.170901877942\\
8640	-129.198775328369\\
8650	-129.220713741561\\
8660	-129.239896993104\\
8670	-129.257761277549\\
8680	-129.279702156639\\
8690	-129.299492911237\\
8700	-129.319225793585\\
8710	-129.336567353507\\
8720	-129.352921088073\\
8730	-129.369412858438\\
8740	-129.389565077091\\
8750	-129.406941894917\\
8760	-129.423417726454\\
8770	-129.439778028235\\
8780	-129.456017599822\\
8790	-129.473141717237\\
8800	-129.490465021358\\
8810	-129.507195322876\\
8820	-129.524518925166\\
8830	-129.543115398434\\
8840	-129.559658582125\\
8850	-129.575541209327\\
8860	-129.591954789148\\
8870	-129.607484208571\\
8880	-129.620593862019\\
8890	-129.630584496872\\
8900	-129.647288752285\\
8910	-129.669628672036\\
8920	-129.689469003425\\
8930	-129.709582888391\\
8940	-129.727330153428\\
8950	-129.744180376771\\
8960	-129.764160738004\\
8970	-129.786196053752\\
8980	-129.806180714404\\
8990	-129.824985139491\\
9000	-129.843074605325\\
9010	-129.859962391266\\
9020	-129.87840906589\\
9030	-129.897741841248\\
9040	-129.915368090604\\
9050	-129.932206236091\\
9060	-129.948639393012\\
9070	-129.964793401992\\
9080	-129.980719415826\\
9090	-129.9964517615\\
9100	-130.012019106222\\
9110	-130.028136272797\\
9120	-130.04494326032\\
9130	-130.060114259692\\
9140	-130.075147328949\\
9150	-130.090178560143\\
9160	-130.105163355648\\
9170	-130.120076233447\\
9180	-130.134901457235\\
9190	-130.149636036883\\
9200	-130.164284476227\\
9210	-130.178856245893\\
9220	-130.193358808631\\
9230	-130.207828975158\\
9240	-130.222309740079\\
9250	-130.236700591059\\
9260	-130.25101648565\\
9270	-130.265463619608\\
9280	-130.279807928067\\
9290	-130.294039829398\\
9300	-130.308161035782\\
9310	-130.322169970618\\
9320	-130.336084288486\\
9330	-130.349924201327\\
9340	-130.36370794569\\
9350	-130.377450385537\\
9360	-130.391162070936\\
9370	-130.40484928954\\
9380	-130.418514947061\\
9390	-130.432159622249\\
9400	-130.445782471007\\
9410	-130.459381975925\\
9420	-130.471720158945\\
9430	-130.48016232811\\
9440	-130.490881751121\\
9450	-130.502753443747\\
9460	-130.515204838418\\
9470	-130.527973743721\\
9480	-130.54118395789\\
9490	-130.554591775049\\
9500	-130.56812946408\\
9510	-130.583971562699\\
9520	-130.599605117523\\
9530	-130.614623878007\\
9540	-130.629244669481\\
9550	-130.643602499207\\
9560	-130.657773966226\\
9570	-130.673036765959\\
9580	-130.688000761533\\
9590	-130.702666358464\\
9600	-130.717099537971\\
9610	-130.731345054792\\
9620	-130.745435926726\\
9630	-130.759395739788\\
9640	-130.773241256475\\
9650	-130.786984646012\\
9660	-130.800635051279\\
9670	-130.814304025163\\
9680	-130.831203883754\\
9690	-130.846418467894\\
9700	-130.860952865656\\
9710	-130.875160053472\\
9720	-130.901447200366\\
9730	-130.920917064244\\
9740	-130.935167220163\\
9750	-130.948447463882\\
9760	-130.962198942667\\
9770	-130.976280719801\\
9780	-130.99047954611\\
9790	-131.004642730585\\
9800	-131.018706886777\\
9810	-131.033114816831\\
9820	-131.047357555991\\
9830	-131.061181151405\\
9840	-131.074720793732\\
9850	-131.088061799918\\
9860	-131.101458455826\\
9870	-131.118674485098\\
9880	-131.134250387567\\
9890	-131.148571946603\\
9900	-131.162351536322\\
9910	-131.17581397195\\
9920	-131.189056399589\\
9930	-131.202131129632\\
9940	-131.215733203139\\
9950	-131.22827652644\\
9960	-131.240873632691\\
9970	-131.253814248698\\
9980	-131.26703941406\\
9990	-131.280455696621\\
10000	-131.293984492046\\
};
\addplot [color=mycolor3, dashdotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-22.5474814210604\\
2	-31.0946128219916\\
3	-33.40824055396\\
4	-34.6770529052479\\
5	-35.8329726837124\\
6	-36.8984599167856\\
7	-37.8770741008877\\
8	-38.7821278950389\\
9	-39.6242060462347\\
10	-40.4111650495019\\
11	-41.1506083839586\\
12	-41.8482343333152\\
13	-42.5089565070693\\
14	-43.1352240369391\\
15	-43.7307864775785\\
16	-44.2968096485529\\
17	-44.8364092076589\\
18	-45.3530209194788\\
19	-45.8437208707785\\
20	-46.3123942076432\\
21	-46.7618709571795\\
22	-47.1953937424495\\
23	-47.6100359455661\\
24	-48.0087062684693\\
25	-48.3938577051516\\
26	-48.7641435401411\\
27	-49.1213771547149\\
28	-49.4686707402149\\
29	-49.8040878092342\\
30	-50.1295398269297\\
31	-50.4466606551368\\
32	-50.7541300103498\\
33	-51.0537610954038\\
34	-51.3435000136737\\
35	-51.6271225465395\\
36	-51.9023267984197\\
37	-52.1709796606798\\
38	-52.431983693274\\
39	-52.6858753496285\\
40	-52.9322069007055\\
41	-53.1718576805411\\
42	-53.4082414754461\\
43	-53.6388003674327\\
44	-53.8621715221598\\
45	-54.0810198635047\\
46	-54.2971210744606\\
47	-54.50916114473\\
48	-54.7173973964721\\
49	-54.9196061213668\\
50	-55.1175717548874\\
51	-55.3119256797942\\
52	-55.5016811498959\\
53	-55.6881996491452\\
54	-55.8733020257656\\
55	-56.0547949986977\\
56	-56.2328884549934\\
57	-56.4088959439209\\
58	-56.5801600947065\\
59	-56.7482677368478\\
60	-56.913693242423\\
61	-57.0763778197218\\
62	-57.2361314284036\\
63	-57.3942962453803\\
64	-57.5516671094311\\
65	-57.7045112054063\\
66	-57.8530416986467\\
67	-58.0007564154313\\
68	-58.1492361541896\\
69	-58.2990543598582\\
70	-58.4457182803597\\
71	-58.5880953504782\\
72	-58.729032326594\\
73	-58.8671011296746\\
74	-59.0020424005675\\
75	-59.133622002019\\
76	-59.2641222286929\\
77	-59.3915328211687\\
78	-59.5180073253481\\
79	-59.6440826490477\\
80	-59.7696047883244\\
81	-59.8941918583884\\
82	-60.0186818504637\\
83	-60.1417790152089\\
84	-60.2609611078692\\
85	-60.3763232104611\\
86	-60.4895524031354\\
87	-60.6009263797243\\
88	-60.7113128043046\\
89	-60.8206760702858\\
90	-60.9332152512929\\
91	-61.0470458154388\\
92	-61.1608846493126\\
93	-61.2754632631535\\
94	-61.3890710654222\\
95	-61.5017635386275\\
96	-61.6121188418724\\
97	-61.7208709946925\\
98	-61.8278516719938\\
99	-61.9331217739969\\
100	-62.0355868698116\\
110	-63.0235992703019\\
120	-63.9355628622994\\
130	-64.8086827023887\\
140	-65.6131514678502\\
150	-66.3992006020558\\
160	-67.1154120062645\\
170	-67.8283324745545\\
180	-68.4982920125295\\
190	-69.1434076785721\\
200	-69.7641244888989\\
210	-70.3550622543974\\
220	-70.9226272621808\\
230	-71.4899291800473\\
240	-72.0271669354465\\
250	-72.5581355231062\\
260	-73.0585670961028\\
270	-73.5711191690084\\
280	-74.0432125662225\\
290	-74.4984357133763\\
300	-74.9799000007887\\
310	-75.4262537491213\\
320	-75.8550184244939\\
330	-76.2783129005258\\
340	-76.704672210397\\
350	-77.1257841839513\\
360	-77.5132368104693\\
370	-77.9342169966949\\
380	-78.2962217237352\\
390	-78.6804075304401\\
400	-79.0281208014817\\
410	-79.4138871319358\\
420	-79.7589051351083\\
430	-80.0936827014862\\
440	-80.4571303609038\\
450	-80.8074593969288\\
460	-81.1265651369506\\
470	-81.4741725633877\\
480	-81.7610362576479\\
490	-82.1119015336347\\
500	-82.4078111131311\\
510	-82.732200049758\\
520	-83.028033639951\\
530	-83.3029715131175\\
540	-83.591492841844\\
550	-83.8458990677722\\
560	-84.1461548267301\\
570	-84.4003551065072\\
580	-84.6577794955979\\
590	-84.9005091902313\\
600	-85.1513177306536\\
610	-85.3952034325131\\
620	-85.6433103524371\\
630	-85.8810249253356\\
640	-86.1140443197766\\
650	-86.3460116697028\\
660	-86.5551734377799\\
670	-86.7823385300382\\
680	-87.0085879318186\\
690	-87.2365120618884\\
700	-87.4233013970805\\
710	-87.6399919955368\\
720	-87.8424288095773\\
730	-88.0164786275018\\
740	-88.2341795427163\\
750	-88.4186574175064\\
760	-88.6170781351217\\
770	-88.8268593525723\\
780	-89.0300706191287\\
790	-89.2008342240384\\
800	-89.4267531005023\\
810	-89.5970246906556\\
820	-89.7542748385985\\
830	-89.9537678754332\\
840	-90.1516088907473\\
850	-90.3271946307245\\
860	-90.4881372488098\\
870	-90.6544933082267\\
880	-90.8392929668044\\
890	-90.9822389194922\\
900	-91.133974564995\\
910	-91.3014994216707\\
920	-91.4620938176335\\
930	-91.6148196700311\\
940	-91.8041919494116\\
950	-91.9571378407504\\
960	-92.1095121765433\\
970	-92.257302620781\\
980	-92.420798882948\\
990	-92.5815358963761\\
1000	-92.7224228102982\\
1010	-92.8723327054371\\
1020	-93.0282447520468\\
1030	-93.2072542279477\\
1040	-93.3456623865005\\
1050	-93.4891887958706\\
1060	-93.6464527896134\\
1070	-93.795508982443\\
1080	-93.9380122587743\\
1090	-94.0745154963108\\
1100	-94.2289567061549\\
1110	-94.3557358574705\\
1120	-94.5173301504306\\
1130	-94.6503025949622\\
1140	-94.7438273681793\\
1150	-94.8740789528116\\
1160	-94.9909590231505\\
1170	-95.1363586357134\\
1180	-95.2561896887462\\
1190	-95.3665575981738\\
1200	-95.4803073917971\\
1210	-95.5908296488043\\
1220	-95.7159148861388\\
1230	-95.8411136984735\\
1240	-95.9688869463837\\
1250	-96.0901420026373\\
1260	-96.2169393065523\\
1270	-96.3376177872566\\
1280	-96.4657032739799\\
1290	-96.5905002079535\\
1300	-96.6811153643331\\
1310	-96.7933821450949\\
1320	-96.9118063301493\\
1330	-97.0125051391268\\
1340	-97.1171834054209\\
1350	-97.2235739976281\\
1360	-97.3254918917333\\
1370	-97.4250681968591\\
1380	-97.5318707802276\\
1390	-97.6234123983218\\
1400	-97.7371365632\\
1410	-97.8577985334834\\
1420	-97.9827220783915\\
1430	-98.09010223479\\
1440	-98.183814444424\\
1450	-98.2905140636482\\
1460	-98.3927898480293\\
1470	-98.5220281087433\\
1480	-98.5965266444143\\
1490	-98.6950481155389\\
1500	-98.8039376562243\\
1510	-98.9079847540328\\
1520	-99.0042092762387\\
1530	-99.0978401039062\\
1540	-99.2004925817383\\
1550	-99.2869101049126\\
1560	-99.3873335363111\\
1570	-99.4878828850693\\
1580	-99.5678855890652\\
1590	-99.6491582021118\\
1600	-99.7469539354279\\
1610	-99.843700230821\\
1620	-99.9364443762948\\
1630	-100.013329866973\\
1640	-100.104967569515\\
1650	-100.203025769337\\
1660	-100.301388808794\\
1670	-100.388127264904\\
1680	-100.473326182876\\
1690	-100.55834508052\\
1700	-100.639209089227\\
1710	-100.727430780521\\
1720	-100.820652379486\\
1730	-100.905902686261\\
1740	-100.989514129665\\
1750	-101.072495848696\\
1760	-101.170112377418\\
1770	-101.263068518456\\
1780	-101.317769049052\\
1790	-101.407266303943\\
1800	-101.493519833223\\
1810	-101.565985855484\\
1820	-101.634489855736\\
1830	-101.718667953353\\
1840	-101.801671246519\\
1850	-101.898244565218\\
1860	-101.989975785943\\
1870	-102.058681374678\\
1880	-102.131785103243\\
1890	-102.203430295244\\
1900	-102.296292756598\\
1910	-102.37557422685\\
1920	-102.438531816229\\
1930	-102.510759258615\\
1940	-102.577554611894\\
1950	-102.656141628928\\
1960	-102.725490707458\\
1970	-102.808951601051\\
1980	-102.895191414246\\
1990	-102.964077098077\\
2000	-103.039836726491\\
2010	-103.104949438064\\
2020	-103.173673774274\\
2030	-103.24206404947\\
2040	-103.302261812772\\
2050	-103.384965590447\\
2060	-103.46748907251\\
2070	-103.537033114531\\
2080	-103.611999810774\\
2090	-103.693761246211\\
2100	-103.763310196824\\
2110	-103.81991239893\\
2120	-103.889506848456\\
2130	-103.964585854918\\
2140	-104.033999055568\\
2150	-104.10269510102\\
2160	-104.164345083442\\
2170	-104.221230847456\\
2180	-104.287725497676\\
2190	-104.354840321103\\
2200	-104.421161676286\\
2210	-104.486016490734\\
2220	-104.555718036773\\
2230	-104.62624755657\\
2240	-104.686721325711\\
2250	-104.757389702401\\
2260	-104.817784662861\\
2270	-104.87865945271\\
2280	-104.928915798608\\
2290	-104.994800809186\\
2300	-105.056220744605\\
2310	-105.127360563444\\
2320	-105.182899080598\\
2330	-105.23460957495\\
2340	-105.301694669727\\
2350	-105.371620598851\\
2360	-105.442011328663\\
2370	-105.505046446708\\
2380	-105.555050214561\\
2390	-105.639531972177\\
2400	-105.705722538621\\
2410	-105.758741672681\\
2420	-105.836560058259\\
2430	-105.908122907985\\
2440	-105.969992795951\\
2450	-106.020873488701\\
2460	-106.064769545549\\
2470	-106.139574697505\\
2480	-106.210847530036\\
2490	-106.265797897366\\
2500	-106.329593593164\\
2510	-106.381491569373\\
2520	-106.44620362636\\
2530	-106.509136127215\\
2540	-106.572888615948\\
2550	-106.622591839234\\
2560	-106.691099088318\\
2570	-106.748399565794\\
2580	-106.807127553835\\
2590	-106.847830403953\\
2600	-106.898829110357\\
2610	-106.968270435999\\
2620	-107.016954064541\\
2630	-107.075759720199\\
2640	-107.133248700716\\
2650	-107.192634540079\\
2660	-107.250506978239\\
2670	-107.306890750009\\
2680	-107.348313967901\\
2690	-107.407145674532\\
2700	-107.456908963925\\
2710	-107.508790943632\\
2720	-107.570308631821\\
2730	-107.625089082515\\
2740	-107.695082531225\\
2750	-107.743806448793\\
2760	-107.785906877406\\
2770	-107.835779260487\\
2780	-107.897189281093\\
2790	-107.938048148238\\
2800	-107.983829062441\\
2810	-108.031593701926\\
2820	-108.089708904742\\
2830	-108.147204301467\\
2840	-108.201711108723\\
2850	-108.26630739934\\
2860	-108.332051638801\\
2870	-108.375164372815\\
2880	-108.429968466126\\
2890	-108.491510397631\\
2900	-108.524663452136\\
2910	-108.572775538724\\
2920	-108.616984810903\\
2930	-108.677469836089\\
2940	-108.732466173224\\
2950	-108.774750767007\\
2960	-108.814194107258\\
2970	-108.866096379125\\
2980	-108.911617149771\\
2990	-108.968204888635\\
3000	-109.044829069317\\
3010	-109.110219944172\\
3020	-109.15836875322\\
3030	-109.194857585319\\
3040	-109.251567275876\\
3050	-109.305858135041\\
3060	-109.341499254733\\
3070	-109.383446400705\\
3080	-109.439005763725\\
3090	-109.487845059548\\
3100	-109.525508183305\\
3110	-109.572579476751\\
3120	-109.619210436079\\
3130	-109.669225679676\\
3140	-109.716824175502\\
3150	-109.775132245176\\
3160	-109.826159507994\\
3170	-109.873354421464\\
3180	-109.913524453994\\
3190	-109.962775894192\\
3200	-110.001721898148\\
3210	-110.044139219012\\
3220	-110.087725665966\\
3230	-110.136323014694\\
3240	-110.179802029358\\
3250	-110.212816048402\\
3260	-110.261898619221\\
3270	-110.304629048783\\
3280	-110.343555626224\\
3290	-110.384812912764\\
3300	-110.429063894059\\
3310	-110.47515148056\\
3320	-110.514131367485\\
3330	-110.561401792657\\
3340	-110.610558334057\\
3350	-110.645877210941\\
3360	-110.680527002605\\
3370	-110.729314605827\\
3380	-110.773769095281\\
3390	-110.816396001594\\
3400	-110.852617269862\\
3410	-110.897739683123\\
3420	-110.940230089657\\
3430	-110.97388523063\\
3440	-111.017392824385\\
3450	-111.054610246407\\
3460	-111.103426664647\\
3470	-111.1398202043\\
3480	-111.194292234303\\
3490	-111.241380279585\\
3500	-111.278752212559\\
3510	-111.308374789251\\
3520	-111.350495902321\\
3530	-111.390440508699\\
3540	-111.428931923325\\
3550	-111.472549270576\\
3560	-111.524489464411\\
3570	-111.559286963589\\
3580	-111.60101901348\\
3590	-111.630270558282\\
3600	-111.663417300471\\
3610	-111.690034810415\\
3620	-111.756108576831\\
3630	-111.796441835842\\
3640	-111.827076645725\\
3650	-111.87128225334\\
3660	-111.909547093104\\
3670	-111.937030621875\\
3680	-111.962416743614\\
3690	-111.995797337878\\
3700	-112.043332353542\\
3710	-112.09817167411\\
3720	-112.144394038915\\
3730	-112.179927812198\\
3740	-112.220039788621\\
3750	-112.247969927402\\
3760	-112.283915609566\\
3770	-112.325684421537\\
3780	-112.366617337638\\
3790	-112.403166638191\\
3800	-112.439744104814\\
3810	-112.475335626837\\
3820	-112.528825306959\\
3830	-112.578920893724\\
3840	-112.619387540718\\
3850	-112.648927127857\\
3860	-112.689573080966\\
3870	-112.717398661575\\
3880	-112.760020928362\\
3890	-112.790224694459\\
3900	-112.825923112509\\
3910	-112.861235105158\\
3920	-112.902068479585\\
3930	-112.930355453769\\
3940	-112.962836811581\\
3950	-112.996066378234\\
3960	-113.026570418574\\
3970	-113.070138180558\\
3980	-113.106097798773\\
3990	-113.146422715839\\
4000	-113.175798200588\\
4010	-113.205304186484\\
4020	-113.23642615794\\
4030	-113.271794226009\\
4040	-113.305148499927\\
4050	-113.344184402406\\
4060	-113.372787113333\\
4070	-113.411312839483\\
4080	-113.452715538914\\
4090	-113.478672667689\\
4100	-113.510655388549\\
4110	-113.544252024543\\
4120	-113.571658448931\\
4130	-113.598839434149\\
4140	-113.632807619378\\
4150	-113.662523178571\\
4160	-113.698305501061\\
4170	-113.730591873745\\
4180	-113.773452903592\\
4190	-113.821966682718\\
4200	-113.849632408532\\
4210	-113.899788710176\\
4220	-113.928406875799\\
4230	-113.95208885436\\
4240	-113.985758408065\\
4250	-114.01856886042\\
4260	-114.050374045548\\
4270	-114.080538023142\\
4280	-114.110752904534\\
4290	-114.145649842652\\
4300	-114.185386398173\\
4310	-114.223340672829\\
4320	-114.252908575865\\
4330	-114.273323001787\\
4340	-114.305550654426\\
4350	-114.335286561051\\
4360	-114.369658638653\\
4370	-114.394479249273\\
4380	-114.428304887095\\
4390	-114.450618860484\\
4400	-114.483231391875\\
4410	-114.510671866175\\
4420	-114.537601949812\\
4430	-114.566605905477\\
4440	-114.605672078133\\
4450	-114.635312194914\\
4460	-114.665236690751\\
4470	-114.700759468343\\
4480	-114.724936716299\\
4490	-114.748869855672\\
4500	-114.780334240212\\
4510	-114.82376045989\\
4520	-114.849397279951\\
4530	-114.876247612619\\
4540	-114.909432341122\\
4550	-114.93695740228\\
4560	-114.967736577539\\
4570	-114.994420113407\\
4580	-115.022310347801\\
4590	-115.049387020724\\
4600	-115.087056715734\\
4610	-115.122120338263\\
4620	-115.155652809947\\
4630	-115.183111376825\\
4640	-115.207655343945\\
4650	-115.233952968653\\
4660	-115.264392656527\\
4670	-115.298877109027\\
4680	-115.327682335903\\
4690	-115.359632449773\\
4700	-115.389860877685\\
4710	-115.413191786522\\
4720	-115.4437080043\\
4730	-115.475928617622\\
4740	-115.495237524997\\
4750	-115.519329666509\\
4760	-115.556890372026\\
4770	-115.587896154014\\
4780	-115.611656967201\\
4790	-115.641168025572\\
4800	-115.667215638308\\
4810	-115.694727632714\\
4820	-115.725777017959\\
4830	-115.766809217794\\
4840	-115.793288869406\\
4850	-115.81110626897\\
4860	-115.852467714912\\
4870	-115.883154907995\\
4880	-115.913899112979\\
4890	-115.946814394898\\
4900	-115.974823895283\\
4910	-116.000619177603\\
4920	-116.023951318788\\
4930	-116.047396935275\\
4940	-116.085310128092\\
4950	-116.118671177439\\
4960	-116.149607080566\\
4970	-116.170388366705\\
4980	-116.18842618907\\
4990	-116.219977646257\\
5000	-116.252187029014\\
5010	-116.2833877174\\
5020	-116.323038569216\\
5030	-116.359916739015\\
5040	-116.386492503124\\
5050	-116.411735230774\\
5060	-116.441534245158\\
5070	-116.470537155045\\
5080	-116.499311591533\\
5090	-116.535871127499\\
5100	-116.565741414065\\
5110	-116.600954876029\\
5120	-116.619738059084\\
5130	-116.638712401001\\
5140	-116.668101230977\\
5150	-116.697783003342\\
5160	-116.721650393144\\
5170	-116.747223033601\\
5180	-116.78073270717\\
5190	-116.80890416065\\
5200	-116.83450846042\\
5210	-116.855200592766\\
5220	-116.881083252135\\
5230	-116.909035218657\\
5240	-116.930000775813\\
5250	-116.960708372334\\
5260	-116.984994568774\\
5270	-117.010855130735\\
5280	-117.034964455449\\
5290	-117.060062299954\\
5300	-117.082445671334\\
5310	-117.113121762349\\
5320	-117.148238610964\\
5330	-117.183677649213\\
5340	-117.209938015247\\
5350	-117.24402318936\\
5360	-117.263245849748\\
5370	-117.293253749308\\
5380	-117.332901040622\\
5390	-117.36169159492\\
5400	-117.391868750599\\
5410	-117.428016335191\\
5420	-117.444540473697\\
5430	-117.46244844983\\
5440	-117.486246430707\\
5450	-117.522147332666\\
5460	-117.550617067509\\
5470	-117.568898752984\\
5480	-117.594291331182\\
5490	-117.635435556116\\
5500	-117.663042192837\\
5510	-117.683134165799\\
5520	-117.704490922624\\
5530	-117.751189556633\\
5540	-117.778157608656\\
5550	-117.794615336429\\
5560	-117.811852389925\\
5570	-117.831056344558\\
5580	-117.857452508708\\
5590	-117.888294715759\\
5600	-117.919771293184\\
5610	-117.938203764767\\
5620	-117.958606435615\\
5630	-117.98729501159\\
5640	-118.009169090837\\
5650	-118.043410873119\\
5660	-118.064343374093\\
5670	-118.09032972659\\
5680	-118.119519583612\\
5690	-118.140545602582\\
5700	-118.168479753844\\
5710	-118.192204641911\\
5720	-118.208225732105\\
5730	-118.229489413651\\
5740	-118.256047188268\\
5750	-118.292116556593\\
5760	-118.3291169292\\
5770	-118.352565227153\\
5780	-118.369763943834\\
5790	-118.385465362013\\
5800	-118.405583712341\\
5810	-118.449563470162\\
5820	-118.481448500737\\
5830	-118.505228556319\\
5840	-118.520907259188\\
5850	-118.550268330516\\
5860	-118.580017933938\\
5870	-118.604920303362\\
5880	-118.62312053384\\
5890	-118.648386730939\\
5900	-118.671678733786\\
5910	-118.688391731472\\
5920	-118.710401728601\\
5930	-118.732856023069\\
5940	-118.753267097178\\
5950	-118.780876927553\\
5960	-118.803340010599\\
5970	-118.827271485656\\
5980	-118.858107658114\\
5990	-118.887738247637\\
6000	-118.913476389166\\
6010	-118.937676884484\\
6020	-118.958181195376\\
6030	-118.976860902896\\
6040	-118.999845105372\\
6050	-119.01591386926\\
6060	-119.035638573744\\
6070	-119.064708106534\\
6080	-119.084706974264\\
6090	-119.109896750106\\
6100	-119.131360514934\\
6110	-119.14776813261\\
6120	-119.174951536092\\
6130	-119.194561351106\\
6140	-119.226412297537\\
6150	-119.252049527593\\
6160	-119.27706653388\\
6170	-119.308003174802\\
6180	-119.327095794009\\
6190	-119.352473119477\\
6200	-119.373163459621\\
6210	-119.40493376114\\
6220	-119.423778465201\\
6230	-119.457182070186\\
6240	-119.501346640908\\
6250	-119.511342144886\\
6260	-119.52943093007\\
6270	-119.552992481068\\
6280	-119.57542242969\\
6290	-119.607786887757\\
6300	-119.639246670531\\
6310	-119.660732430974\\
6320	-119.679915062176\\
6330	-119.694183964634\\
6340	-119.722940012598\\
6350	-119.756271390121\\
6360	-119.775767089036\\
6370	-119.804359547507\\
6380	-119.819981338567\\
6390	-119.858246049934\\
6400	-119.884188093326\\
6410	-119.89930436709\\
6420	-119.921957950004\\
6430	-119.953544097308\\
6440	-119.973449866012\\
6450	-119.990030934787\\
6460	-120.007290882424\\
6470	-120.036785475653\\
6480	-120.05739161151\\
6490	-120.080264558946\\
6500	-120.119830784175\\
6510	-120.123327212527\\
6520	-120.154142734434\\
6530	-120.183075888357\\
6540	-120.201378284475\\
6550	-120.216870256975\\
6560	-120.238112266719\\
6570	-120.257519314038\\
6580	-120.287677355683\\
6590	-120.325984380598\\
6600	-120.348029610935\\
6610	-120.36809774496\\
6620	-120.384254542624\\
6630	-120.396858664394\\
6640	-120.417471750671\\
6650	-120.449985016427\\
6660	-120.477361933382\\
6670	-120.500155439033\\
6680	-120.517937282563\\
6690	-120.534751083524\\
6700	-120.552072166904\\
6710	-120.570525514021\\
6720	-120.589764724013\\
6730	-120.610789747673\\
6740	-120.628189204635\\
6750	-120.643995837671\\
6760	-120.66267259051\\
6770	-120.69493443068\\
6780	-120.712168208624\\
6790	-120.73030873515\\
6800	-120.754419434839\\
6810	-120.778809582871\\
6820	-120.80222060692\\
6830	-120.819412438629\\
6840	-120.833576541651\\
6850	-120.852412759887\\
6860	-120.867572064002\\
6870	-120.897227617815\\
6880	-120.92443568476\\
6890	-120.949667023343\\
6900	-120.984370270842\\
6910	-121.003526180397\\
6920	-121.013256076952\\
6930	-121.02752937281\\
6940	-121.044505354384\\
6950	-121.062992489589\\
6960	-121.08850373409\\
6970	-121.102882939926\\
6980	-121.124539984741\\
6990	-121.150502102859\\
7000	-121.168103039552\\
7010	-121.186519418958\\
7020	-121.207117097161\\
7030	-121.222382155553\\
7040	-121.247830229981\\
7050	-121.280414725167\\
7060	-121.300252032773\\
7070	-121.322248318695\\
7080	-121.339978994108\\
7090	-121.361192783447\\
7100	-121.383178107424\\
7110	-121.399788437516\\
7120	-121.419403715875\\
7130	-121.433378793821\\
7140	-121.457023653675\\
7150	-121.475840249205\\
7160	-121.491486815901\\
7170	-121.513103948256\\
7180	-121.532214304237\\
7190	-121.55399607474\\
7200	-121.572593150017\\
7210	-121.588607548147\\
7220	-121.619753010324\\
7230	-121.633735355519\\
7240	-121.648440770919\\
7250	-121.677493973845\\
7260	-121.702804786523\\
7270	-121.715048321391\\
7280	-121.736789582523\\
7290	-121.749472767122\\
7300	-121.770807992472\\
7310	-121.795048365833\\
7320	-121.819585956851\\
7330	-121.842283234099\\
7340	-121.858250264425\\
7350	-121.885931630353\\
7360	-121.903816052962\\
7370	-121.921457178876\\
7380	-121.938649654163\\
7390	-121.964454846746\\
7400	-121.986592928098\\
7410	-122.018708450526\\
7420	-122.039709268457\\
7430	-122.055626183592\\
7440	-122.07492659972\\
7450	-122.095261310361\\
7460	-122.111342178063\\
7470	-122.132622984998\\
7480	-122.14677883164\\
7490	-122.168501946471\\
7500	-122.185893188448\\
7510	-122.206254162097\\
7520	-122.220800905774\\
7530	-122.239078806807\\
7540	-122.263890556687\\
7550	-122.282994841334\\
7560	-122.298946882559\\
7570	-122.315930403042\\
7580	-122.331071070412\\
7590	-122.356374932779\\
7600	-122.373881880174\\
7610	-122.393001279125\\
7620	-122.409460856793\\
7630	-122.431926271026\\
7640	-122.46553225236\\
7650	-122.483318580002\\
7660	-122.490537890892\\
7670	-122.510064029631\\
7680	-122.534622021789\\
7690	-122.558687863474\\
7700	-122.577534053632\\
7710	-122.596745860625\\
7720	-122.616301576806\\
7730	-122.633156878282\\
7740	-122.64322081817\\
7750	-122.661772245191\\
7760	-122.685035894664\\
7770	-122.69957896922\\
7780	-122.72171048052\\
7790	-122.738999727222\\
7800	-122.750191918427\\
7810	-122.768716251292\\
7820	-122.791310373288\\
7830	-122.826856772785\\
7840	-122.850719572531\\
7850	-122.862706686888\\
7860	-122.884505233972\\
7870	-122.900153143663\\
7880	-122.903985434886\\
7890	-122.921116946034\\
7900	-122.94243986836\\
7910	-122.960988745664\\
7920	-122.978751813268\\
7930	-122.998953341239\\
7940	-123.018123683024\\
7950	-123.033075262127\\
7960	-123.05776262529\\
7970	-123.072608679567\\
7980	-123.081851436593\\
7990	-123.098696045169\\
8000	-123.115771064204\\
8010	-123.129422340637\\
8020	-123.144151483122\\
8030	-123.159177111758\\
8040	-123.17542521263\\
8050	-123.192805079659\\
8060	-123.214599939429\\
8070	-123.23710122591\\
8080	-123.248018485579\\
8090	-123.264505020805\\
8100	-123.283015519627\\
8110	-123.299710923298\\
8120	-123.313362789801\\
8130	-123.326064020774\\
8140	-123.342818149741\\
8150	-123.358382889069\\
8160	-123.384645503983\\
8170	-123.401064455322\\
8180	-123.417759745551\\
8190	-123.431835116036\\
8200	-123.450822049772\\
8210	-123.468772281984\\
8220	-123.482052041005\\
8230	-123.495281861036\\
8240	-123.514777206927\\
8250	-123.53342171043\\
8260	-123.557170803795\\
8270	-123.573817286202\\
8280	-123.591789520804\\
8290	-123.606743495181\\
8300	-123.6227270274\\
8310	-123.638532517623\\
8320	-123.652260303206\\
8330	-123.666816613697\\
8340	-123.691017945165\\
8350	-123.703653244545\\
8360	-123.724001796284\\
8370	-123.739402642268\\
8380	-123.757336243192\\
8390	-123.770978298618\\
8400	-123.783812079719\\
8410	-123.803461525658\\
8420	-123.82376217217\\
8430	-123.849417887214\\
8440	-123.866098612514\\
8450	-123.88182840927\\
8460	-123.896333908803\\
8470	-123.91093077483\\
8480	-123.921965206045\\
8490	-123.934564865721\\
8500	-123.949483388019\\
8510	-123.966436092662\\
8520	-123.980520646867\\
8530	-123.995772421698\\
8540	-124.0113659827\\
8550	-124.028136824453\\
8560	-124.047954796417\\
8570	-124.062266077613\\
8580	-124.074311295236\\
8590	-124.09671428472\\
8600	-124.116969222976\\
8610	-124.132779988267\\
8620	-124.145673270663\\
8630	-124.156134821128\\
8640	-124.170819993314\\
8650	-124.185466720889\\
8660	-124.200314918711\\
8670	-124.228716908301\\
8680	-124.242365535404\\
8690	-124.260579548143\\
8700	-124.283022254765\\
8710	-124.300017001937\\
8720	-124.321651339612\\
8730	-124.330159124276\\
8740	-124.348301067449\\
8750	-124.363315999067\\
8760	-124.379545447398\\
8770	-124.397477337839\\
8780	-124.419332805342\\
8790	-124.441111356036\\
8800	-124.452949679591\\
8810	-124.474654576577\\
8820	-124.494599021163\\
8830	-124.509941973902\\
8840	-124.531967651724\\
8850	-124.551305378683\\
8860	-124.562090796314\\
8870	-124.577466784016\\
8880	-124.591908780065\\
8890	-124.605027234561\\
8900	-124.623811568953\\
8910	-124.651540195945\\
8920	-124.66843945886\\
8930	-124.684745013569\\
8940	-124.696577999045\\
8950	-124.708262322712\\
8960	-124.72255843401\\
8970	-124.73909354583\\
8980	-124.755406645117\\
8990	-124.772758377474\\
9000	-124.787720997129\\
9010	-124.801767520463\\
9020	-124.808471876599\\
9030	-124.826863273776\\
9040	-124.83436181168\\
9050	-124.849115280608\\
9060	-124.858811564159\\
9070	-124.875070621586\\
9080	-124.89710419952\\
9090	-124.913278552685\\
9100	-124.926882920085\\
9110	-124.940280796\\
9120	-124.949251726852\\
9130	-124.966413389582\\
9140	-124.983832007173\\
9150	-125.007547317888\\
9160	-125.022622369721\\
9170	-125.046411933544\\
9180	-125.065167495436\\
9190	-125.076638582813\\
9200	-125.092393337585\\
9210	-125.099752691582\\
9220	-125.109970874846\\
9230	-125.13035774706\\
9240	-125.15849602722\\
9250	-125.173722950264\\
9260	-125.188380420653\\
9270	-125.197129561069\\
9280	-125.20669615051\\
9290	-125.220384145919\\
9300	-125.228196997877\\
9310	-125.244729790169\\
9320	-125.269339045053\\
9330	-125.298207117861\\
9340	-125.310384770626\\
9350	-125.332723884709\\
9360	-125.351807024767\\
9370	-125.355957596981\\
9380	-125.388510291084\\
9390	-125.405744627714\\
9400	-125.427783063368\\
9410	-125.435895786839\\
9420	-125.447590340107\\
9430	-125.459078928693\\
9440	-125.473949992324\\
9450	-125.493351974867\\
9460	-125.505331783188\\
9470	-125.527437032335\\
9480	-125.548429604275\\
9490	-125.56169514546\\
9500	-125.577030135586\\
9510	-125.589804119571\\
9520	-125.61770891614\\
9530	-125.630916602691\\
9540	-125.633891995884\\
9550	-125.650566295713\\
9560	-125.661610634826\\
9570	-125.684593790725\\
9580	-125.700960233536\\
9590	-125.715321383579\\
9600	-125.725471296436\\
9610	-125.739366474005\\
9620	-125.746740790368\\
9630	-125.753243397221\\
9640	-125.780040057473\\
9650	-125.797208996281\\
9660	-125.807541846415\\
9670	-125.817009094526\\
9680	-125.826145863219\\
9690	-125.841965760698\\
9700	-125.858520237391\\
9710	-125.874556645582\\
9720	-125.898621097044\\
9730	-125.91753175522\\
9740	-125.933204892899\\
9750	-125.941288572675\\
9760	-125.951461791476\\
9770	-125.959749495646\\
9780	-125.98339819935\\
9790	-125.998662460445\\
9800	-126.021979609135\\
9810	-126.035719942385\\
9820	-126.047128504547\\
9830	-126.063900903382\\
9840	-126.078218099282\\
9850	-126.089192722655\\
9860	-126.103561675925\\
9870	-126.116931100594\\
9880	-126.132512471502\\
9890	-126.14297038483\\
9900	-126.156087801365\\
9910	-126.168410308434\\
9920	-126.18809217889\\
9930	-126.210961477431\\
9940	-126.228169585817\\
9950	-126.24341982462\\
9960	-126.257824437089\\
9970	-126.278544925612\\
9980	-126.303090402871\\
9990	-126.309929238252\\
10000	-126.325812813585\\
};
\end{axis}
\end{tikzpicture}%

==> res/tv_denoising_results_lq_10000_gamma0.5_zinit,5_target2log.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.10000,0.10000,0.50000}%
\definecolor{mycolor2}{rgb}{0.90000,0.30000,0.70000}%
\definecolor{mycolor3}{rgb}{0.30000,0.50000,0.20000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-161.659965899446,
ymax=-5.33545681480039,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
1	-12.8229946664241\\
2	-19.8944407286779\\
3	-24.031143360072\\
4	-27.0273656315695\\
5	-29.4336492605226\\
6	-31.3852781257165\\
7	-32.9895530618504\\
8	-34.369175928601\\
9	-35.6089255027749\\
10	-36.749120507565\\
11	-37.8093701818453\\
12	-38.8041982605864\\
13	-39.7484863075709\\
14	-40.6538487811973\\
15	-41.5284085853128\\
16	-42.3768402783574\\
17	-43.2042071338018\\
18	-44.012588047973\\
19	-44.8048302471891\\
20	-45.5815337949972\\
21	-46.3415988205761\\
22	-47.0836810065156\\
23	-47.8059334056964\\
24	-48.5060903838057\\
25	-49.1840599874692\\
26	-49.8402525330218\\
27	-50.4754487721905\\
28	-51.0911340974357\\
29	-51.6888785084908\\
30	-52.2701021171499\\
31	-52.8364453957074\\
32	-53.3894986919668\\
33	-53.9307270379016\\
34	-54.4614612723398\\
35	-54.9825832751634\\
36	-55.4944412307492\\
37	-55.9974556951304\\
38	-56.4916776189752\\
39	-56.9772440396497\\
40	-57.4542999101026\\
41	-57.9226367097453\\
42	-58.3822548300635\\
43	-58.8331999452283\\
44	-59.275313734655\\
45	-59.7081468925692\\
46	-60.1312836720221\\
47	-60.5445316037769\\
48	-60.9474666907134\\
49	-61.3400026884224\\
50	-61.7222270428184\\
51	-62.094204052943\\
52	-62.4563489890132\\
53	-62.8091168935669\\
54	-63.153000707276\\
55	-63.4886472345291\\
56	-63.8167999885175\\
57	-64.1382354051778\\
58	-64.4536327227062\\
59	-64.7636778941772\\
60	-65.0691316027443\\
61	-65.3704818933377\\
62	-65.6682035893313\\
63	-65.9626479584108\\
64	-66.2541063889406\\
65	-66.5427479852631\\
66	-66.8287494606977\\
67	-67.1122254762646\\
68	-67.3931789038997\\
69	-67.6716047983031\\
70	-67.947463109091\\
71	-68.2206302866888\\
72	-68.4910079119952\\
73	-68.7584332558372\\
74	-69.022677734479\\
75	-69.2834623183709\\
76	-69.5405160092729\\
77	-69.7936578350602\\
78	-70.0427735076104\\
79	-70.2877702799185\\
80	-70.5284787881838\\
81	-70.7647985473211\\
82	-70.9967054267656\\
83	-71.2242935210169\\
84	-71.4477309409112\\
85	-71.6672156909554\\
86	-71.8830278761534\\
87	-72.0955164441385\\
88	-72.3050533234996\\
89	-72.511978191254\\
90	-72.7166464679671\\
91	-72.9193433351073\\
92	-73.1203211624609\\
93	-73.319773763857\\
94	-73.5177948230316\\
95	-73.7145113504654\\
96	-73.9099510434199\\
97	-74.1041193573355\\
98	-74.297031120094\\
99	-74.4886766463165\\
100	-74.6790238031715\\
110	-76.5020279612634\\
120	-78.1485266952164\\
130	-79.6223762046929\\
140	-80.9788441358011\\
150	-82.2357797532665\\
160	-83.3946576435022\\
170	-84.4745502497716\\
180	-85.4906717833439\\
190	-86.4537131489921\\
200	-87.3736187262283\\
210	-88.2499201358619\\
220	-89.0815540566914\\
230	-89.8717361233381\\
240	-90.6235731382148\\
250	-91.3416583880366\\
260	-92.031508393526\\
270	-92.6955623498303\\
280	-93.3352392329748\\
290	-93.9511252324482\\
300	-94.5442362490962\\
310	-95.1160641875684\\
320	-95.6670341530361\\
330	-96.2014529483708\\
340	-96.7211514441005\\
350	-97.2265422734082\\
360	-97.718109767995\\
370	-98.1956732397154\\
380	-98.6588467072182\\
390	-99.107999317029\\
400	-99.5460309382522\\
410	-99.9755045394633\\
420	-100.400131945538\\
430	-100.81826430934\\
440	-101.227041490452\\
450	-101.625584443772\\
460	-102.014500633845\\
470	-102.394897522216\\
480	-102.768487980645\\
490	-103.135432878711\\
500	-103.493921250813\\
510	-103.84425448962\\
520	-104.187471574311\\
530	-104.523470831603\\
540	-104.853195515835\\
550	-105.175785235661\\
560	-105.490809601555\\
570	-105.799989252774\\
580	-106.103948469863\\
590	-106.403178952078\\
600	-106.697438460761\\
610	-106.98655431964\\
620	-107.270650138858\\
630	-107.54987115248\\
640	-107.824567910007\\
650	-108.095163635636\\
660	-108.361435638794\\
670	-108.623389366149\\
680	-108.880961455385\\
690	-109.134597884143\\
700	-109.384511806877\\
710	-109.630866693093\\
720	-109.873807293577\\
730	-110.113175330858\\
740	-110.348898113628\\
750	-110.581208765558\\
760	-110.810409069112\\
770	-111.036679248982\\
780	-111.260092395087\\
790	-111.480615561208\\
800	-111.698247568423\\
810	-111.912932750343\\
820	-112.124945463883\\
830	-112.333973443988\\
840	-112.540297936401\\
850	-112.743983751049\\
860	-112.945021790482\\
870	-113.143224400774\\
880	-113.338769475091\\
890	-113.531918129719\\
900	-113.722588349007\\
910	-113.910717486487\\
920	-114.096474253398\\
930	-114.279945594667\\
940	-114.461645274091\\
950	-114.641498594212\\
960	-114.819391899723\\
970	-114.995226914368\\
980	-115.168944599603\\
990	-115.340436710305\\
1000	-115.509986496419\\
1010	-115.677472256013\\
1020	-115.842825060295\\
1030	-116.006145414468\\
1040	-116.167332120611\\
1050	-116.326390574916\\
1060	-116.483655465196\\
1070	-116.639395799941\\
1080	-116.79364497383\\
1090	-116.946376548734\\
1100	-117.097505560295\\
1110	-117.24704241754\\
1120	-117.395017070864\\
1130	-117.541444532583\\
1140	-117.6863478449\\
1150	-117.829735714761\\
1160	-117.971608450871\\
1170	-118.111982826148\\
1180	-118.250887505951\\
1190	-118.388404448301\\
1200	-118.52449340268\\
1210	-118.659062619981\\
1220	-118.792279455083\\
1230	-118.924249217079\\
1240	-119.055129655629\\
1250	-119.184888326481\\
1260	-119.313424596056\\
1270	-119.440684795916\\
1280	-119.566693636641\\
1290	-119.691508421911\\
1300	-119.815188260834\\
1310	-119.937779643024\\
1320	-120.059314936145\\
1330	-120.179806931456\\
1340	-120.29925931769\\
1350	-120.417679700792\\
1360	-120.535082807983\\
1370	-120.651485688042\\
1380	-120.766900646252\\
1390	-120.881293398855\\
1400	-120.994708519634\\
1410	-121.107012215744\\
1420	-121.218462760923\\
1430	-121.329193673749\\
1440	-121.439081679277\\
1450	-121.548125216774\\
1460	-121.656360909031\\
1470	-121.763681138525\\
1480	-121.870078537391\\
1490	-121.975673410177\\
1500	-122.080484520663\\
1510	-122.184503827084\\
1520	-122.287752714233\\
1530	-122.390242287509\\
1540	-122.491990339493\\
1550	-122.59303594843\\
1560	-122.693402351019\\
1570	-122.793084016019\\
1580	-122.892075171172\\
1590	-122.990376347526\\
1600	-123.087989649787\\
1610	-123.184928123592\\
1620	-123.281210273157\\
1630	-123.376844565368\\
1640	-123.471830975845\\
1650	-123.566171738137\\
1660	-123.65987749331\\
1670	-123.752968128546\\
1680	-123.845466783602\\
1690	-123.937390493403\\
1700	-124.02874842938\\
1710	-124.11954699993\\
1720	-124.209793311842\\
1730	-124.299495210667\\
1740	-124.388659779563\\
1750	-124.47729163915\\
1760	-124.565393112116\\
1770	-124.65308658091\\
1780	-124.74019442962\\
1790	-124.826762960063\\
1800	-124.912822260699\\
1810	-124.998380207888\\
1820	-125.083442310768\\
1830	-125.168017179703\\
1840	-125.25211810694\\
1850	-125.335756541814\\
1860	-125.418942537152\\
1870	-125.501685080048\\
1880	-125.583990553232\\
1890	-125.665862922129\\
1900	-125.747305189766\\
1910	-125.828320561518\\
1920	-125.908912883842\\
1930	-125.989086469249\\
1940	-126.068845904025\\
1950	-126.148196082438\\
1960	-126.22714235862\\
1970	-126.305690684169\\
1980	-126.383847481452\\
1990	-126.461619379781\\
2000	-126.539012936297\\
2010	-126.616034441648\\
2020	-126.692689808098\\
2030	-126.768984466138\\
2040	-126.844923202961\\
2050	-126.920510034521\\
2060	-126.995748245216\\
2070	-127.070640644284\\
2080	-127.145189968536\\
2090	-127.219572254051\\
2100	-127.293589863868\\
2110	-127.367246102283\\
2120	-127.440562034489\\
2130	-127.513518078434\\
2140	-127.586153713315\\
2150	-127.658477857057\\
2160	-127.730483501923\\
2170	-127.802179978132\\
2180	-127.873572765523\\
2190	-127.944666687297\\
2200	-128.015467284818\\
2210	-128.085978023335\\
2220	-128.156201863903\\
2230	-128.226140434023\\
2240	-128.295796846886\\
2250	-128.365175070949\\
2260	-128.434278276906\\
2270	-128.503109031838\\
2280	-128.571669695094\\
2290	-128.639963530245\\
2300	-128.707994215664\\
2310	-128.775765106984\\
2320	-128.843279227354\\
2330	-128.910539584069\\
2340	-128.977549231553\\
2350	-129.044311000116\\
2360	-129.110827279038\\
2370	-129.177100218725\\
2380	-129.24313197252\\
2390	-129.308924703297\\
2400	-129.374481695553\\
2410	-129.43987155045\\
2420	-129.505045932101\\
2430	-129.569981736009\\
2440	-129.63459374827\\
2450	-129.698927702959\\
2460	-129.763025552921\\
2470	-129.826887142692\\
2480	-129.890494150257\\
2490	-129.953849961965\\
2500	-130.016967123954\\
2510	-130.079850627238\\
2520	-130.142500284922\\
2530	-130.204916544824\\
2540	-130.267103393878\\
2550	-130.329064714606\\
2560	-130.390802538138\\
2570	-130.452318869849\\
2580	-130.513616268848\\
2590	-130.574697528014\\
2600	-130.635565213837\\
2610	-130.696221626983\\
2620	-130.756669134124\\
2630	-130.816910154956\\
2640	-130.876947021892\\
2650	-130.936781976971\\
2660	-130.996417201122\\
2670	-131.055854818322\\
2680	-131.115096877202\\
2690	-131.174145322115\\
2700	-131.233002030097\\
2710	-131.291668856871\\
2720	-131.350147638587\\
2730	-131.408440205702\\
2740	-131.466548371779\\
2750	-131.524473934404\\
2760	-131.582218670923\\
2770	-131.639784344562\\
2780	-131.697172699295\\
2790	-131.754385458746\\
2800	-131.811424312439\\
2810	-131.868290915577\\
2820	-131.924986879652\\
2830	-131.981513782094\\
2840	-132.037873157528\\
2850	-132.094066501245\\
2860	-132.150095268475\\
2870	-132.205960875656\\
2880	-132.261664722247\\
2890	-132.317208196222\\
2900	-132.372592685992\\
2910	-132.427819572851\\
2920	-132.482890230723\\
2930	-132.53780602199\\
2940	-132.592568291\\
2950	-132.647178364898\\
2960	-132.701637545149\\
2970	-132.755947101474\\
2980	-132.810108274866\\
2990	-132.864122270896\\
3000	-132.91799027053\\
3010	-132.97171343929\\
3020	-133.02529292341\\
3030	-133.078729864638\\
3040	-133.132025386777\\
3050	-133.18518060162\\
3060	-133.238196609979\\
3070	-133.291074503338\\
3080	-133.343815359455\\
3090	-133.396420247323\\
3100	-133.448890217921\\
3110	-133.501226303626\\
3120	-133.553429523616\\
3130	-133.605500876634\\
3140	-133.657441347172\\
3150	-133.709251898225\\
3160	-133.760933479704\\
3170	-133.812487027654\\
3180	-133.863913468737\\
3190	-133.915213718071\\
3200	-133.96638868358\\
3210	-134.017439257\\
3220	-134.068366316384\\
3230	-134.119170733461\\
3240	-134.16985336376\\
3250	-134.220415053852\\
3260	-134.2708566456\\
3270	-134.321178966834\\
3280	-134.371382838522\\
3290	-134.421469073102\\
3300	-134.471438465203\\
3310	-134.521291796217\\
3320	-134.571029835451\\
3330	-134.620653339214\\
3340	-134.670163049907\\
3350	-134.719559698087\\
3360	-134.768844025953\\
3370	-134.818016752621\\
3380	-134.867078588395\\
3390	-134.916030245527\\
3400	-134.96487242405\\
3410	-135.013605817618\\
3420	-135.062231112562\\
3430	-135.110748979084\\
3440	-135.159160081049\\
3450	-135.207465073046\\
3460	-135.255664598621\\
3470	-135.303759295398\\
3480	-135.351749785274\\
3490	-135.399636687439\\
3500	-135.447420617053\\
3510	-135.495102174246\\
3520	-135.542681959968\\
3530	-135.590160565463\\
3540	-135.637538581846\\
3550	-135.684816591323\\
3560	-135.731995160492\\
3570	-135.7790748621\\
3580	-135.826056250795\\
3590	-135.872939878176\\
3600	-135.919726287468\\
3610	-135.966416015001\\
3620	-136.013009588424\\
3630	-136.059507536248\\
3640	-136.105910375577\\
3650	-136.152218621229\\
3660	-136.198432777808\\
3670	-136.244553350176\\
3680	-136.290580826433\\
3690	-136.336515697697\\
3700	-136.3823584445\\
3710	-136.428109545715\\
3720	-136.473769474477\\
3730	-136.519338696983\\
3740	-136.564817676491\\
3750	-136.610206873786\\
3760	-136.655506737139\\
3770	-136.700717717082\\
3780	-136.74584024999\\
3790	-136.79087477311\\
3800	-136.83582171955\\
3810	-136.880681519663\\
3820	-136.925454585343\\
3830	-136.970141341666\\
3840	-137.014742192008\\
3850	-137.059257544807\\
3860	-137.103687804855\\
3870	-137.148033369027\\
3880	-137.192294635748\\
3890	-137.236471993979\\
3900	-137.280565829986\\
3910	-137.324576525629\\
3920	-137.368504460345\\
3930	-137.412350006992\\
3940	-137.456113536378\\
3950	-137.499795411388\\
3960	-137.543395995621\\
3970	-137.586915642658\\
3980	-137.630354707566\\
3990	-137.673713542486\\
4000	-137.716992492979\\
4010	-137.760191902563\\
4020	-137.803312113239\\
4030	-137.846353452471\\
4040	-137.889316262575\\
4050	-137.932200865709\\
4060	-137.975007586729\\
4070	-138.017736751488\\
4080	-138.060388677429\\
4090	-138.102963680163\\
4100	-138.145462068148\\
4110	-138.187884157946\\
4120	-138.230230248913\\
4130	-138.272500650582\\
4140	-138.314695659687\\
4150	-138.356815575481\\
4160	-138.398860684967\\
4170	-138.440831285069\\
4180	-138.4827276609\\
4190	-138.524548157755\\
4200	-138.566255237786\\
4210	-138.607884330771\\
4220	-138.649472227288\\
4230	-138.690988302256\\
4240	-138.732459072741\\
4250	-138.773856917009\\
4260	-138.81515323626\\
4270	-138.856363600717\\
4280	-138.897514468807\\
4290	-138.938604931111\\
4300	-138.979622806434\\
4310	-139.020579811121\\
4320	-139.061466550106\\
4330	-139.102267252342\\
4340	-139.142987886561\\
4350	-139.183648082342\\
4360	-139.224250538272\\
4370	-139.26478700765\\
4380	-139.305250865891\\
4390	-139.345637786258\\
4400	-139.385951553998\\
4410	-139.426200522938\\
4420	-139.466387702912\\
4430	-139.506509299994\\
4440	-139.546562342314\\
4450	-139.586545362256\\
4460	-139.626457845715\\
4470	-139.666302408965\\
4480	-139.706083083408\\
4490	-139.745800919661\\
4500	-139.785453388452\\
4510	-139.825037636845\\
4520	-139.864553100187\\
4530	-139.904002005806\\
4540	-139.943387209555\\
4550	-139.982709525736\\
4560	-140.021967589248\\
4570	-140.061159840505\\
4580	-140.100285931897\\
4590	-140.139346780414\\
4600	-140.178343842553\\
4610	-140.217278101963\\
4620	-140.256149474592\\
4630	-140.294957130232\\
4640	-140.333700393864\\
4650	-140.372379506253\\
4660	-140.410995531094\\
4670	-140.449549453326\\
4680	-140.488041454839\\
4690	-140.526471042134\\
4700	-140.564837755\\
4710	-140.603141713358\\
4720	-140.641383559232\\
4730	-140.679563968363\\
4740	-140.717683240685\\
4750	-140.75574125953\\
4760	-140.793737813878\\
4770	-140.831672883327\\
4780	-140.869546800876\\
4790	-140.907360072662\\
4800	-140.945113065907\\
4810	-140.982805846517\\
4820	-141.020438307215\\
4830	-141.05801043213\\
4840	-141.095522436996\\
4850	-141.132974682657\\
4860	-141.170367497476\\
4870	-141.207701016997\\
4880	-141.244975254897\\
4890	-141.282190228751\\
4900	-141.319346086979\\
4910	-141.356443086556\\
4920	-141.393481491947\\
4930	-141.430461491119\\
4940	-141.467383161754\\
4950	-141.504246568238\\
4960	-141.541051804856\\
4970	-141.577799075661\\
4980	-141.614488600516\\
4990	-141.651120572118\\
5000	-141.687695108876\\
5010	-141.724212295531\\
5020	-141.760672228304\\
5030	-141.797075066199\\
5040	-141.833421007355\\
5050	-141.869710221443\\
5060	-141.905942844471\\
5070	-141.942118984215\\
5080	-141.978238743414\\
5090	-142.014302255767\\
5100	-142.05030968797\\
5110	-142.086261200378\\
5120	-142.12215693628\\
5130	-142.157997011373\\
5140	-142.193773967808\\
5150	-142.229488823877\\
5160	-142.265141275655\\
5170	-142.300723069519\\
5180	-142.33624328527\\
5190	-142.371700870371\\
5200	-142.407096562528\\
5210	-142.442432803646\\
5220	-142.477709043195\\
5230	-142.512925982947\\
5240	-142.548084163546\\
5250	-142.583183791225\\
5260	-142.618225732997\\
5270	-142.653210201757\\
5280	-142.688137465767\\
5290	-142.72300787193\\
5300	-142.757821830033\\
5310	-142.792579673915\\
5320	-142.827281639047\\
5330	-142.861927938228\\
5340	-142.896518825372\\
5350	-142.9310545968\\
5360	-142.965535495639\\
5370	-142.999961701014\\
5380	-143.034333397081\\
5390	-143.068650807419\\
5400	-143.102914143234\\
5410	-143.137123574262\\
5420	-143.171279273553\\
5430	-143.20538140649\\
5440	-143.23943015908\\
5450	-143.273425695092\\
5460	-143.307368167459\\
5470	-143.341257728329\\
5480	-143.375094526621\\
5490	-143.408878717987\\
5500	-143.442610447763\\
5510	-143.476289850146\\
5520	-143.50991706085\\
5530	-143.543492223956\\
5540	-143.577015470776\\
5550	-143.610486930926\\
5560	-143.643906741958\\
5570	-143.677275027501\\
5580	-143.710591921197\\
5590	-143.743857547005\\
5600	-143.777072017039\\
5610	-143.810235467584\\
5620	-143.843348016\\
5630	-143.876409778274\\
5640	-143.909420883418\\
5650	-143.942381442098\\
5660	-143.97529156189\\
5670	-144.008151374872\\
5680	-144.04096099138\\
5690	-144.073720523132\\
5700	-144.1064300799\\
5710	-144.139089782002\\
5720	-144.17169973921\\
5730	-144.204260054692\\
5740	-144.236770842231\\
5750	-144.269232212981\\
5760	-144.301644286731\\
5770	-144.334007154551\\
5780	-144.366320937728\\
5790	-144.398585729637\\
5800	-144.430801644143\\
5810	-144.462968787011\\
5820	-144.495087270458\\
5830	-144.527157189941\\
5840	-144.559178660965\\
5850	-144.591151783208\\
5860	-144.623076645429\\
5870	-144.654953374358\\
5880	-144.686782052451\\
5890	-144.71856279896\\
5900	-144.750295710139\\
5910	-144.781980879996\\
5920	-144.81361842509\\
5930	-144.845208443209\\
5940	-144.876751013363\\
5950	-144.90824625572\\
5960	-144.939694281182\\
5970	-144.971095163456\\
5980	-145.002449016258\\
5990	-145.033755935026\\
6000	-145.06501602279\\
6010	-145.096229371281\\
6020	-145.127396073879\\
6030	-145.158516235483\\
6040	-145.189589954406\\
6050	-145.220617318408\\
6060	-145.251598439216\\
6070	-145.282533406695\\
6080	-145.313422315723\\
6090	-145.344265258769\\
6100	-145.375062341452\\
6110	-145.405813653935\\
6120	-145.4365192947\\
6130	-145.467179351003\\
6140	-145.497793919001\\
6150	-145.528363098207\\
6160	-145.558886978679\\
6170	-145.589365651201\\
6180	-145.61979922862\\
6190	-145.650187779313\\
6200	-145.680531408977\\
6210	-145.710830204948\\
6220	-145.741084263143\\
6230	-145.771293673934\\
6240	-145.801458538142\\
6250	-145.831578936859\\
6260	-145.861654963498\\
6270	-145.891686723318\\
6280	-145.921674296524\\
6290	-145.95161776469\\
6300	-145.981517234449\\
6310	-146.011372795204\\
6320	-146.0411845383\\
6330	-146.070952546968\\
6340	-146.100676908142\\
6350	-146.130357728044\\
6360	-146.159995084475\\
6370	-146.189589067515\\
6380	-146.219139772515\\
6390	-146.248647296187\\
6400	-146.278111709945\\
6410	-146.307533111028\\
6420	-146.336911585339\\
6430	-146.366247223487\\
6440	-146.395540117427\\
6450	-146.424790346396\\
6460	-146.453998007942\\
6470	-146.483163184433\\
6480	-146.512285964805\\
6490	-146.541366434889\\
6500	-146.570404689866\\
6510	-146.599400813098\\
6520	-146.628354894834\\
6530	-146.657267022337\\
6540	-146.686137262704\\
6550	-146.714965724751\\
6560	-146.743752493571\\
6570	-146.77249764766\\
6580	-146.801201273798\\
6590	-146.829863470639\\
6600	-146.858484315193\\
6610	-146.887063896389\\
6620	-146.915602292057\\
6630	-146.944099588914\\
6640	-146.972555873941\\
6650	-147.000971241179\\
6660	-147.02934577074\\
6670	-147.057679551854\\
6680	-147.085972649438\\
6690	-147.114225166965\\
6700	-147.142437188445\\
6710	-147.170608780457\\
6720	-147.198740042029\\
6730	-147.226831063131\\
6740	-147.254881925551\\
6750	-147.282892699982\\
6760	-147.310863481609\\
6770	-147.338794354595\\
6780	-147.366685403845\\
6790	-147.394536708713\\
6800	-147.422348341571\\
6810	-147.450120391056\\
6820	-147.477852957012\\
6830	-147.505546102524\\
6840	-147.53319992222\\
6850	-147.56081450375\\
6860	-147.588389920354\\
6870	-147.61592624887\\
6880	-147.643423575353\\
6890	-147.670881985332\\
6900	-147.698301556624\\
6910	-147.7256823781\\
6920	-147.753024529339\\
6930	-147.780328089619\\
6940	-147.807593130443\\
6950	-147.834819749849\\
6960	-147.86200802559\\
6970	-147.88915803898\\
6980	-147.916269868288\\
6990	-147.94334359132\\
7000	-147.970379302517\\
7010	-147.997377064037\\
7020	-148.024336965557\\
7030	-148.051259080775\\
7040	-148.078143506661\\
7050	-148.104990308118\\
7060	-148.131799572334\\
7070	-148.158571375289\\
7080	-148.185305796663\\
7090	-148.212002920925\\
7100	-148.238662825031\\
7110	-148.265285581076\\
7120	-148.29187126709\\
7130	-148.318419982851\\
7140	-148.344931783374\\
7150	-148.371406766472\\
7160	-148.397844998419\\
7170	-148.424246559667\\
7180	-148.450611539093\\
7190	-148.476939998666\\
7200	-148.503232023841\\
7210	-148.529487691544\\
7220	-148.55570709804\\
7230	-148.581890298503\\
7240	-148.608037397568\\
7250	-148.634148433516\\
7260	-148.660223503998\\
7270	-148.68626269509\\
7280	-148.712266077793\\
7290	-148.738233725943\\
7300	-148.764165723872\\
7310	-148.790062147614\\
7320	-148.815923060769\\
7330	-148.841748547195\\
7340	-148.867538700594\\
7350	-148.893293579239\\
7360	-148.919013260607\\
7370	-148.944697821636\\
7380	-148.970347346339\\
7390	-148.995961900182\\
7400	-149.021541573582\\
7410	-149.047086426617\\
7420	-149.072596537714\\
7430	-149.098071988593\\
7440	-149.1235128397\\
7450	-149.148919193568\\
7460	-149.174291120713\\
7470	-149.199628675148\\
7480	-149.224931943807\\
7490	-149.250200996759\\
7500	-149.275435923342\\
7510	-149.300636784932\\
7520	-149.325803637475\\
7530	-149.350936589148\\
7540	-149.376035707462\\
7550	-149.401101061279\\
7560	-149.426132720352\\
7570	-149.451130763578\\
7580	-149.476095262748\\
7590	-149.501026294904\\
7600	-149.525923938484\\
7610	-149.550788256065\\
7620	-149.575619316796\\
7630	-149.600417210746\\
7640	-149.62518199244\\
7650	-149.649913735774\\
7660	-149.674612537539\\
7670	-149.699278443007\\
7680	-149.723911548581\\
7690	-149.748511908367\\
7700	-149.773079600253\\
7710	-149.797614694185\\
7720	-149.822117259813\\
7730	-149.84658739088\\
7740	-149.871025136764\\
7750	-149.895430580569\\
7760	-149.919803776684\\
7770	-149.944144809337\\
7780	-149.968453748153\\
7790	-149.992730655814\\
7800	-150.016975609435\\
7810	-150.041188674611\\
7820	-150.065369941563\\
7830	-150.089519486612\\
7840	-150.113637349116\\
7850	-150.137723612272\\
7860	-150.161778346865\\
7870	-150.185801638616\\
7880	-150.209793536359\\
7890	-150.233754096489\\
7900	-150.257683424536\\
7910	-150.281581558028\\
7920	-150.305448597383\\
7930	-150.329284586658\\
7940	-150.353089601657\\
7950	-150.37686372469\\
7960	-150.400607013339\\
7970	-150.424319539038\\
7980	-150.448001345567\\
7990	-150.471652526521\\
8000	-150.495273172677\\
8010	-150.518863304216\\
8020	-150.542423029327\\
8030	-150.565952405674\\
8040	-150.589451495791\\
8050	-150.612920348114\\
8060	-150.636359066976\\
8070	-150.659767702143\\
8080	-150.683146317898\\
8090	-150.706494978424\\
8100	-150.729813755358\\
8110	-150.753102706157\\
8120	-150.776361931216\\
8130	-150.799591475076\\
8140	-150.822791401368\\
8150	-150.845961784985\\
8160	-150.869102660767\\
8170	-150.892214146307\\
8180	-150.91529627728\\
8190	-150.938349116999\\
8200	-150.961372735196\\
8210	-150.98436720746\\
8220	-151.007332589783\\
8230	-151.030268952758\\
8240	-151.053176356805\\
8250	-151.076054875876\\
8260	-151.098904554978\\
8270	-151.121725469952\\
8280	-151.144517678418\\
8290	-151.167281250734\\
8300	-151.190016253854\\
8310	-151.212722765279\\
8320	-151.235400836617\\
8330	-151.258050523293\\
8340	-151.280671918575\\
8350	-151.303265068313\\
8360	-151.325830010022\\
8370	-151.348366838626\\
8380	-151.37087557609\\
8390	-151.393356347462\\
8400	-151.415809171532\\
8410	-151.43823412821\\
8420	-151.460631277212\\
8430	-151.483000692828\\
8440	-151.50534241899\\
8450	-151.52765651058\\
8460	-151.549943061412\\
8470	-151.572202110317\\
8480	-151.594433743251\\
8490	-151.616638003087\\
8500	-151.638814950014\\
8510	-151.660964615645\\
8520	-151.683087101803\\
8530	-151.705182478302\\
8540	-151.727250800844\\
8550	-151.749292103402\\
8560	-151.771306469919\\
8570	-151.793293954118\\
8580	-151.815254611177\\
8590	-151.837188520454\\
8600	-151.859095705355\\
8610	-151.880976228004\\
8620	-151.90283019029\\
8630	-151.924657632705\\
8640	-151.946458597544\\
8650	-151.96823316076\\
8660	-151.989981400316\\
8670	-152.011703331404\\
8680	-152.033399052607\\
8690	-152.055068615829\\
8700	-152.076712068644\\
8710	-152.098329471305\\
8720	-152.119920877826\\
8730	-152.141486350853\\
8740	-152.163025929275\\
8750	-152.184539714533\\
8760	-152.206027738197\\
8770	-152.227490064513\\
8780	-152.248926741552\\
8790	-152.270337849197\\
8800	-152.291723421802\\
8810	-152.313083538623\\
8820	-152.334418240785\\
8830	-152.355727599693\\
8840	-152.377011641586\\
8850	-152.398270441207\\
8860	-152.419504054107\\
8870	-152.440712552443\\
8880	-152.461895967435\\
8890	-152.483054354231\\
8900	-152.504187783474\\
8910	-152.525296304972\\
8920	-152.546379989295\\
8930	-152.567438877988\\
8940	-152.588473036181\\
8950	-152.609482506676\\
8960	-152.630467345897\\
8970	-152.651427626007\\
8980	-152.672363370995\\
8990	-152.693274651027\\
9000	-152.714161544972\\
9010	-152.735024074026\\
9020	-152.755862319058\\
9030	-152.776676310722\\
9040	-152.797466105119\\
9050	-152.818231766482\\
9060	-152.838973353928\\
9070	-152.859690908231\\
9080	-152.880384500954\\
9090	-152.901054158998\\
9100	-152.92169995081\\
9110	-152.942321921388\\
9120	-152.962920142523\\
9130	-152.983494642892\\
9140	-153.00404550287\\
9150	-153.024572763758\\
9160	-153.045076448005\\
9170	-153.065556666506\\
9180	-153.086013428092\\
9190	-153.106446784728\\
9200	-153.126856794712\\
9210	-153.147243516121\\
9220	-153.167607039439\\
9230	-153.187947334659\\
9240	-153.208264517496\\
9250	-153.228558582154\\
9260	-153.24882963943\\
9270	-153.269077718042\\
9280	-153.289302836234\\
9290	-153.30950508265\\
9300	-153.329684509822\\
9310	-153.349841157469\\
9320	-153.369975084815\\
9330	-153.390086333728\\
9340	-153.410174946862\\
9350	-153.430240981157\\
9360	-153.450284464794\\
9370	-153.470305478743\\
9380	-153.490304055945\\
9390	-153.510280254567\\
9400	-153.530234123443\\
9410	-153.550165719452\\
9420	-153.570075084893\\
9430	-153.589962274867\\
9440	-153.609827307856\\
9450	-153.629670271378\\
9460	-153.649491199729\\
9470	-153.66929014541\\
9480	-153.689067137707\\
9490	-153.708822230075\\
9500	-153.728555479314\\
9510	-153.748266925392\\
9520	-153.767956614191\\
9530	-153.787624635018\\
9540	-153.807270989963\\
9550	-153.826895749562\\
9560	-153.846498943361\\
9570	-153.866080607325\\
9580	-153.885640797382\\
9590	-153.905179587207\\
9600	-153.924696997758\\
9610	-153.944193089856\\
9620	-153.963667896988\\
9630	-153.983121466159\\
9640	-154.002553843468\\
9650	-154.021965084406\\
9660	-154.041355219168\\
9670	-154.060724315348\\
9680	-154.080072414188\\
9690	-154.099399570735\\
9700	-154.118705787912\\
9710	-154.13799114601\\
9720	-154.157255681607\\
9730	-154.17649943186\\
9740	-154.195722456569\\
9750	-154.21492479444\\
9760	-154.234106505717\\
9770	-154.2532675917\\
9780	-154.272408134039\\
9790	-154.291528177632\\
9800	-154.310627754071\\
9810	-154.329706921869\\
9820	-154.348765680856\\
9830	-154.367804107903\\
9840	-154.386822258884\\
9850	-154.405820190042\\
9860	-154.424797884305\\
9870	-154.443755428086\\
9880	-154.46269285231\\
9890	-154.481610195991\\
9900	-154.500507514791\\
9910	-154.519384849367\\
9920	-154.538242257882\\
9930	-154.557079748543\\
9940	-154.57589736403\\
9950	-154.594695181594\\
9960	-154.613473201044\\
9970	-154.632231526224\\
9980	-154.65097013376\\
9990	-154.669689096016\\
10000	-154.688388447259\\
};
\addlegendentry{PDPS $\gamma=0.5$}

\addplot [color=blue!20!gray, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
1	-12.8229946664241\\
2	-23.2216205017309\\
3	-24.2591537202579\\
4	-25.9632777614016\\
5	-27.1669896113939\\
6	-28.1277067581958\\
7	-28.9499360486993\\
8	-29.6638166792138\\
9	-30.2905101172075\\
10	-30.8512118015837\\
11	-31.3541979620484\\
12	-31.8144321483556\\
13	-32.2347308155062\\
14	-32.6184891106336\\
15	-32.9771974914506\\
16	-33.3141183558331\\
17	-33.6279691421355\\
18	-33.9240666919003\\
19	-34.2067819390816\\
20	-34.477546367459\\
21	-34.7353208630708\\
22	-34.9842780892153\\
23	-35.2235193562423\\
24	-35.4550233575801\\
25	-35.6804324478642\\
26	-35.8996471722522\\
27	-36.109536309346\\
28	-36.3138633722013\\
29	-36.5125864276034\\
30	-36.7048690125779\\
31	-36.8927053547635\\
32	-37.0766478732175\\
33	-37.2576025513877\\
34	-37.4330679863428\\
35	-37.6031905659266\\
36	-37.7691453905954\\
37	-37.9318066953737\\
38	-38.0901529375065\\
39	-38.2453315785745\\
40	-38.3983914138161\\
41	-38.5475005707167\\
42	-38.6929867137112\\
43	-38.8355164900213\\
44	-38.9742856773518\\
45	-39.1098537300053\\
46	-39.2426786994258\\
47	-39.372812089003\\
48	-39.5004918420123\\
49	-39.6264014355051\\
50	-39.7505934836865\\
51	-39.8720308688466\\
52	-39.991393360843\\
53	-40.1086270267444\\
54	-40.2242618677862\\
55	-40.3386342470798\\
56	-40.451106697061\\
57	-40.5622034337736\\
58	-40.671748397757\\
59	-40.7802541580899\\
60	-40.8877371739271\\
61	-40.9941994841878\\
62	-41.0995159862576\\
63	-41.2033866547181\\
64	-41.3059060776037\\
65	-41.4073806356776\\
66	-41.5083476384597\\
67	-41.6085064501599\\
68	-41.7071192704181\\
69	-41.8046906674689\\
70	-41.9012989301532\\
71	-41.9982858314301\\
72	-42.0940745551197\\
73	-42.1891687735842\\
74	-42.2833676766128\\
75	-42.376404541715\\
76	-42.4678444996055\\
77	-42.5583039802739\\
78	-42.6480768606122\\
79	-42.7369700436926\\
80	-42.8256083101212\\
81	-42.9132624963608\\
82	-43.0005882879272\\
83	-43.087809072384\\
84	-43.1738654641677\\
85	-43.2599587393195\\
86	-43.3449088121814\\
87	-43.4292015731615\\
88	-43.512808543236\\
89	-43.5959042181305\\
90	-43.6781136663649\\
91	-43.7597911648034\\
92	-43.8413099044845\\
93	-43.9221678600712\\
94	-44.0021537660551\\
95	-44.0815978334465\\
96	-44.1604572879515\\
97	-44.2386084856619\\
98	-44.3160574808998\\
99	-44.3928803309119\\
100	-44.4690899515792\\
110	-45.1971483770775\\
120	-45.8753421458903\\
130	-46.5155378918249\\
140	-47.1276894819086\\
150	-47.7052770188394\\
160	-48.2586285588956\\
170	-48.7876597579649\\
180	-49.2889665208578\\
190	-49.7767601016807\\
200	-50.2472581455054\\
210	-50.6991378553928\\
220	-51.1444353126308\\
230	-51.5687117339367\\
240	-51.9792173690061\\
250	-52.3836249853339\\
260	-52.7740379236376\\
270	-53.1529626948263\\
280	-53.5168049420282\\
290	-53.8663403647535\\
300	-54.2055364550804\\
310	-54.5378580795525\\
320	-54.8586694111636\\
330	-55.1681268783092\\
340	-55.4726476339334\\
350	-55.759283754296\\
360	-56.0395567662468\\
370	-56.3103090473554\\
380	-56.5744896706294\\
390	-56.8374628063918\\
400	-57.0973632103734\\
410	-57.3469958922092\\
420	-57.5921061921708\\
430	-57.8359760817965\\
440	-58.080871645299\\
450	-58.3188189375414\\
460	-58.5497769903242\\
470	-58.7796794225299\\
480	-59.0055616629625\\
490	-59.230424049139\\
500	-59.4550608673923\\
510	-59.6820758127425\\
520	-59.9046704244174\\
530	-60.1240775713059\\
540	-60.338942562079\\
550	-60.5494381014611\\
560	-60.7521343218216\\
570	-60.9497124629785\\
580	-61.1400771242463\\
590	-61.3263253418009\\
600	-61.5085863453593\\
610	-61.6867866040599\\
620	-61.8646549011225\\
630	-62.0391644388301\\
640	-62.2102126824912\\
650	-62.3789096719048\\
660	-62.5438899671968\\
670	-62.7072283688596\\
680	-62.8700251744855\\
690	-63.0306179137372\\
700	-63.1863688673635\\
710	-63.3416928678553\\
720	-63.4973829113366\\
730	-63.6533191453042\\
740	-63.806934371723\\
750	-63.9589010329409\\
760	-64.1085134333682\\
770	-64.2565682951204\\
780	-64.4046556918401\\
790	-64.5513671732821\\
800	-64.6953415929952\\
810	-64.8353795687904\\
820	-64.9729039151205\\
830	-65.1084360558935\\
840	-65.2405537481875\\
850	-65.3704865537072\\
860	-65.4976548303302\\
870	-65.6233801334149\\
880	-65.7475541187799\\
890	-65.8693669156778\\
900	-65.9882965118677\\
910	-66.1049856368051\\
920	-66.2195999269615\\
930	-66.331648234633\\
940	-66.4408053778599\\
950	-66.5478988283542\\
960	-66.6546851416852\\
970	-66.764252687676\\
980	-66.8724944464739\\
990	-66.9779615092124\\
1000	-67.0804079831509\\
1010	-67.1797127072748\\
1020	-67.2825847903582\\
1030	-67.3840675935155\\
1040	-67.4834470210031\\
1050	-67.5833265523901\\
1060	-67.6845226225145\\
1070	-67.7853232108125\\
1080	-67.8854367026826\\
1090	-67.9839481535147\\
1100	-68.0808327095664\\
1110	-68.1774875269233\\
1120	-68.272641046443\\
1130	-68.3647001625645\\
1140	-68.4562959546273\\
1150	-68.545935580121\\
1160	-68.6337659436423\\
1170	-68.7210040118934\\
1180	-68.8085152634954\\
1190	-68.8955401610394\\
1200	-68.981895934496\\
1210	-69.0668755935267\\
1220	-69.1510291454007\\
1230	-69.2367975393191\\
1240	-69.3217322231777\\
1250	-69.4061411884654\\
1260	-69.4896543214993\\
1270	-69.5710476858451\\
1280	-69.6511583066652\\
1290	-69.7303293928851\\
1300	-69.8078219546051\\
1310	-69.8846248618338\\
1320	-69.9606692742659\\
1330	-70.0359538178292\\
1340	-70.111382462528\\
1350	-70.1861760038432\\
1360	-70.2601877050505\\
1370	-70.3352733270451\\
1380	-70.4105627341274\\
1390	-70.4839690977436\\
1400	-70.5564198412367\\
1410	-70.6290181798313\\
1420	-70.7021141326277\\
1430	-70.7742057315616\\
1440	-70.847400134975\\
1450	-70.9192910977648\\
1460	-70.9909099304394\\
1470	-71.0611117942059\\
1480	-71.1328001238859\\
1490	-71.2052229387494\\
1500	-71.2765255105461\\
1510	-71.3473149611642\\
1520	-71.4160958416494\\
1530	-71.4839079908855\\
1540	-71.5505998241237\\
1550	-71.6171768665416\\
1560	-71.6844463350668\\
1570	-71.7521931268115\\
1580	-71.818798157895\\
1590	-71.8848823070053\\
1600	-71.9500372036178\\
1610	-72.0146333142508\\
1620	-72.0781507208624\\
1630	-72.142968235301\\
1640	-72.2073752190951\\
1650	-72.270509649787\\
1660	-72.3324961381996\\
1670	-72.393484639988\\
1680	-72.4541147839728\\
1690	-72.5169331012889\\
1700	-72.5792971358983\\
1710	-72.6416406089072\\
1720	-72.7032376854435\\
1730	-72.764885802692\\
1740	-72.8258026862751\\
1750	-72.8861482566391\\
1760	-72.9460818541843\\
1770	-73.0059053150794\\
1780	-73.0649270010447\\
1790	-73.1245755225047\\
1800	-73.1837022676685\\
1810	-73.2431116265398\\
1820	-73.3029241344832\\
1830	-73.3630596061174\\
1840	-73.4227615475284\\
1850	-73.4815519780696\\
1860	-73.5390966272325\\
1870	-73.5958377698999\\
1880	-73.6524489325926\\
1890	-73.7100368379077\\
1900	-73.7669928726682\\
1910	-73.8237859223255\\
1920	-73.8822619734874\\
1930	-73.9405225567689\\
1940	-73.9969039467223\\
1950	-74.0526874079824\\
1960	-74.107966461816\\
1970	-74.1629121699569\\
1980	-74.21707620774\\
1990	-74.2705324855263\\
2000	-74.3235668094886\\
2010	-74.3760345309763\\
2020	-74.4285258060355\\
2030	-74.4813566329816\\
2040	-74.5339838311894\\
2050	-74.5862457910082\\
2060	-74.6398529401694\\
2070	-74.692416264404\\
2080	-74.7450379331515\\
2090	-74.7980302179285\\
2100	-74.8502260964024\\
2110	-74.9019292236283\\
2120	-74.9535727702246\\
2130	-75.0046976229822\\
2140	-75.0552762262036\\
2150	-75.1055531563532\\
2160	-75.1561481945809\\
2170	-75.2069231819157\\
2180	-75.2566622236374\\
2190	-75.3054266473104\\
2200	-75.3539452322122\\
2210	-75.4030257947004\\
2220	-75.4515790428035\\
2230	-75.4996471030102\\
2240	-75.5473999402641\\
2250	-75.594633097121\\
2260	-75.641412722386\\
2270	-75.6880003367951\\
2280	-75.7344889776002\\
2290	-75.7832931284329\\
2300	-75.8320566133047\\
2310	-75.8803979965592\\
2320	-75.9282662603038\\
2330	-75.9756881769006\\
2340	-76.0225646775339\\
2350	-76.0707526549126\\
2360	-76.118934526387\\
2370	-76.1665545191387\\
2380	-76.2135981287405\\
2390	-76.2602450033462\\
2400	-76.3073478043041\\
2410	-76.3544158832737\\
2420	-76.400514959799\\
2430	-76.4462101259822\\
2440	-76.4929869292922\\
2450	-76.5381135970978\\
2460	-76.5821563373753\\
2470	-76.6255959230142\\
2480	-76.6686784496958\\
2490	-76.711489896164\\
2500	-76.7536302483738\\
2510	-76.7952011191479\\
2520	-76.836588194504\\
2530	-76.8776331547749\\
2540	-76.9184560742096\\
2550	-76.9591706076746\\
2560	-76.9995447727688\\
2570	-77.0400424013157\\
2580	-77.0817321114004\\
2590	-77.1226902438799\\
2600	-77.1631436073198\\
2610	-77.2037997114597\\
2620	-77.2438015218645\\
2630	-77.283541106334\\
2640	-77.3228756022445\\
2650	-77.3621983862058\\
2660	-77.4016451087737\\
2670	-77.4404891513558\\
2680	-77.4797909341542\\
2690	-77.5179525366715\\
2700	-77.5559107974556\\
2710	-77.5940519373697\\
2720	-77.6318735726578\\
2730	-77.6688589485757\\
2740	-77.7065303086856\\
2750	-77.7432609312658\\
2760	-77.7796497847086\\
2770	-77.8156999088454\\
2780	-77.8513658300585\\
2790	-77.8871972652463\\
2800	-77.9238931859591\\
2810	-77.961215119224\\
2820	-77.9984052186551\\
2830	-78.0350946180768\\
2840	-78.0708944259787\\
2850	-78.1063220201301\\
2860	-78.1419564588248\\
2870	-78.1772787886087\\
2880	-78.2121134587058\\
2890	-78.2468650035332\\
2900	-78.2821705090639\\
2910	-78.317018292036\\
2920	-78.3513144322632\\
2930	-78.3853438728934\\
2940	-78.419032509085\\
2950	-78.4524739329556\\
2960	-78.4855789972057\\
2970	-78.5188657387072\\
2980	-78.5520703194537\\
2990	-78.5858548907907\\
3000	-78.6200334911316\\
3010	-78.6538835197344\\
3020	-78.6875161961562\\
3030	-78.7209551937344\\
3040	-78.7541413364254\\
3050	-78.7869970974904\\
3060	-78.8202229746613\\
3070	-78.8536716819102\\
3080	-78.8902056567663\\
3090	-78.9269417919317\\
3100	-78.9628543225176\\
3110	-78.9986297493759\\
3120	-79.0340055183053\\
3130	-79.0692765527281\\
3140	-79.1038149156308\\
3150	-79.13809814389\\
3160	-79.1724143510499\\
3170	-79.2065783317014\\
3180	-79.2405987532871\\
3190	-79.2744741446263\\
3200	-79.3080778200171\\
3210	-79.3419685367042\\
3220	-79.3763896464785\\
3230	-79.4099183016729\\
3240	-79.4431458386878\\
3250	-79.4760200284039\\
3260	-79.5085911083532\\
3270	-79.5409324826002\\
3280	-79.5728899859324\\
3290	-79.6054008682743\\
3300	-79.6376914205535\\
3310	-79.6701529379869\\
3320	-79.7027996138711\\
3330	-79.7352965311855\\
3340	-79.7674243474739\\
3350	-79.7992600942605\\
3360	-79.8309450263646\\
3370	-79.8624309885297\\
3380	-79.8938147581127\\
3390	-79.9249901544527\\
3400	-79.95599200757\\
3410	-79.986964331088\\
3420	-80.0177367341699\\
3430	-80.0483833836581\\
3440	-80.0790695323565\\
3450	-80.1098312785774\\
3460	-80.1403287617668\\
3470	-80.1706145602663\\
3480	-80.200601578128\\
3490	-80.230485985501\\
3500	-80.2608387158236\\
3510	-80.2910047933975\\
3520	-80.3211711629329\\
3530	-80.3516200186136\\
3540	-80.3823603964052\\
3550	-80.4126556310573\\
3560	-80.44281251329\\
3570	-80.4734418622643\\
3580	-80.5036467615823\\
3590	-80.534199259325\\
3600	-80.565695939891\\
3610	-80.5974941862261\\
3620	-80.6287772306654\\
3630	-80.6596813565231\\
3640	-80.690573920262\\
3650	-80.7212577514799\\
3660	-80.7516290029682\\
3670	-80.7814099225852\\
3680	-80.8107471121195\\
3690	-80.8399924656309\\
3700	-80.869578221544\\
3710	-80.8988069314001\\
3720	-80.9276420910292\\
3730	-80.9570334177172\\
3740	-80.9864600389376\\
3750	-81.015186739904\\
3760	-81.0435931166038\\
3770	-81.0716951517636\\
3780	-81.0992517924031\\
3790	-81.1268720499635\\
3800	-81.1544612178336\\
3810	-81.1832977398445\\
3820	-81.2120470258815\\
3830	-81.2404073582303\\
3840	-81.268737275836\\
3850	-81.2968770473943\\
3860	-81.3248632367308\\
3870	-81.3527896740005\\
3880	-81.3805763559794\\
3890	-81.4084692058045\\
3900	-81.4366180409628\\
3910	-81.4644058485545\\
3920	-81.491963540504\\
3930	-81.5193551779661\\
3940	-81.5465828393304\\
3950	-81.5738914737382\\
3960	-81.6013191539999\\
3970	-81.6284995121942\\
3980	-81.6555176888143\\
3990	-81.6822555956008\\
4000	-81.7087895087895\\
4010	-81.7353011270779\\
4020	-81.7617561543561\\
4030	-81.788508173627\\
4040	-81.8151778518959\\
4050	-81.8420587047309\\
4060	-81.8695636196634\\
4070	-81.8963897787891\\
4080	-81.922890042707\\
4090	-81.9492122397801\\
4100	-81.975358620624\\
4110	-82.0019307562748\\
4120	-82.0283466980126\\
4130	-82.0545631730474\\
4140	-82.080533232475\\
4150	-82.1065246670564\\
4160	-82.1324639729355\\
4170	-82.1584143011547\\
4180	-82.1843171038188\\
4190	-82.2101124697473\\
4200	-82.2361058856637\\
4210	-82.2620138636514\\
4220	-82.2878026371596\\
4230	-82.3133316063711\\
4240	-82.3386990472441\\
4250	-82.3641392357215\\
4260	-82.3893658354498\\
4270	-82.4143464803182\\
4280	-82.4394288076579\\
4290	-82.4643561585773\\
4300	-82.4892039863201\\
4310	-82.5139366118543\\
4320	-82.5385818638201\\
4330	-82.5630921699971\\
4340	-82.5874466215112\\
4350	-82.6117767651546\\
4360	-82.6366534686233\\
4370	-82.6615996834461\\
4380	-82.6863044891284\\
4390	-82.7114563608355\\
4400	-82.736230204894\\
4410	-82.7606993000193\\
4420	-82.7849681496871\\
4430	-82.8092184357372\\
4440	-82.8335688713578\\
4450	-82.8577236600172\\
4460	-82.8820055257349\\
4470	-82.9078130563875\\
4480	-82.9334430915391\\
4490	-82.9586944753719\\
4500	-82.9835414897587\\
4510	-83.0083075338412\\
4520	-83.0328403762034\\
4530	-83.0581629883649\\
4540	-83.08310978913\\
4550	-83.1076696141678\\
4560	-83.1318735036899\\
4570	-83.155874024676\\
4580	-83.1797282334423\\
4590	-83.2034646885601\\
4600	-83.2271006285016\\
4610	-83.2506475787088\\
4620	-83.2741137225534\\
4630	-83.2975051298612\\
4640	-83.3209076771015\\
4650	-83.3443241025441\\
4660	-83.3675916951136\\
4670	-83.3908179548763\\
4680	-83.4139243524223\\
4690	-83.4369333967918\\
4700	-83.4598645833116\\
4710	-83.4827283173847\\
4720	-83.5054675231727\\
4730	-83.528075603599\\
4740	-83.5506868491812\\
4750	-83.5732390114081\\
4760	-83.5957954297969\\
4770	-83.6183810360061\\
4780	-83.6408446031349\\
4790	-83.6631716973872\\
4800	-83.6849460916205\\
4810	-83.7067440024578\\
4820	-83.7291789727542\\
4830	-83.7513447658939\\
4840	-83.7733913068528\\
4850	-83.7961453953259\\
4860	-83.8189895415428\\
4870	-83.8416947026002\\
4880	-83.8642132613017\\
4890	-83.8865995851265\\
4900	-83.9088880663522\\
4910	-83.9311053088612\\
4920	-83.9532546977907\\
4930	-83.9739662707703\\
4940	-83.9949069666046\\
4950	-84.0160497358347\\
4960	-84.0379578098825\\
4970	-84.059866989305\\
4980	-84.0816332198476\\
4990	-84.1032762871498\\
5000	-84.1249386040798\\
5010	-84.1464861158847\\
5020	-84.1679706515687\\
5030	-84.1894047376298\\
5040	-84.2114722678129\\
5050	-84.2340935369036\\
5060	-84.2561951260081\\
5070	-84.2783820762886\\
5080	-84.3005350134375\\
5090	-84.3225949576958\\
5100	-84.3442727420255\\
5110	-84.3661600024043\\
5120	-84.3877838349448\\
5130	-84.409187548327\\
5140	-84.430450103213\\
5150	-84.4514979754462\\
5160	-84.4724671466004\\
5170	-84.4933806858491\\
5180	-84.5142257422276\\
5190	-84.5350053115505\\
5200	-84.555735833189\\
5210	-84.5764022263028\\
5220	-84.5970203522342\\
5230	-84.6175926850368\\
5240	-84.6382582092267\\
5250	-84.6588019994453\\
5260	-84.6792236270262\\
5270	-84.6995454293132\\
5280	-84.7196664735828\\
5290	-84.7397488605859\\
5300	-84.7596927076091\\
5310	-84.7795733337138\\
5320	-84.7994020362506\\
5330	-84.8191814028051\\
5340	-84.8388777706485\\
5350	-84.8585262246859\\
5360	-84.8781329802853\\
5370	-84.8981022300412\\
5380	-84.9189167446037\\
5390	-84.9403750829226\\
5400	-84.9611737714213\\
5410	-84.9815054919802\\
5420	-85.0015370030869\\
5430	-85.0218450964664\\
5440	-85.0427761691808\\
5450	-85.0635903288981\\
5460	-85.0839786965142\\
5470	-85.1040421576008\\
5480	-85.1240445997511\\
5490	-85.1439826258776\\
5500	-85.1637664671556\\
5510	-85.183429697603\\
5520	-85.2029902487998\\
5530	-85.2224698048358\\
5540	-85.2425254165169\\
5550	-85.2624863396947\\
5560	-85.2822581501837\\
5570	-85.3022683299459\\
5580	-85.3224807616015\\
5590	-85.3423080767102\\
5600	-85.3620294106331\\
5610	-85.3815581646594\\
5620	-85.4009267603737\\
5630	-85.4205394681427\\
5640	-85.4398350003128\\
5650	-85.4595151479375\\
5660	-85.4791823859441\\
5670	-85.4991561554293\\
5680	-85.5187799106991\\
5690	-85.5382553427341\\
5700	-85.5572948101178\\
5710	-85.5761107056686\\
5720	-85.5956893575871\\
5730	-85.6144449622694\\
5740	-85.6332567088662\\
5750	-85.65206820368\\
5760	-85.670804651206\\
5770	-85.6894639069911\\
5780	-85.7080634869064\\
5790	-85.7271878243047\\
5800	-85.7468426742531\\
5810	-85.766653657853\\
5820	-85.7873101308535\\
5830	-85.8069290675314\\
5840	-85.8259730872865\\
5850	-85.8450925636707\\
5860	-85.8637344254427\\
5870	-85.8820851275871\\
5880	-85.9002149008902\\
5890	-85.9180497881195\\
5900	-85.9357098462935\\
5910	-85.9532534734631\\
5920	-85.970707772972\\
5930	-85.9880881061138\\
5940	-86.0054042213788\\
5950	-86.0226627947374\\
5960	-86.0403965233418\\
5970	-86.057934233719\\
5980	-86.0753079928204\\
5990	-86.0925688186063\\
6000	-86.1097321256919\\
6010	-86.126823249634\\
6020	-86.1438545608033\\
6030	-86.1612257703093\\
6040	-86.1787783288752\\
6050	-86.196678840309\\
6060	-86.2143149055701\\
6070	-86.2316823412753\\
6080	-86.2491569296209\\
6090	-86.2675119715892\\
6100	-86.2857290408233\\
6110	-86.3037344669138\\
6120	-86.321394745986\\
6130	-86.3390234694761\\
6140	-86.3564371396852\\
6150	-86.3737091363225\\
6160	-86.3909337775895\\
6170	-86.4080184066409\\
6180	-86.4249571334546\\
6190	-86.4417303443727\\
6200	-86.4584337482279\\
6210	-86.4750345492206\\
6220	-86.4918864051035\\
6230	-86.5089367843668\\
6240	-86.5255355005355\\
6250	-86.5419242179524\\
6260	-86.5581798036268\\
6270	-86.5744068745928\\
6280	-86.5907755141197\\
6290	-86.6068021205026\\
6300	-86.6227866112588\\
6310	-86.6388292942987\\
6320	-86.655195670546\\
6330	-86.6713978192401\\
6340	-86.6875331981652\\
6350	-86.7036231299878\\
6360	-86.7196735861069\\
6370	-86.7356864219707\\
6380	-86.7518908338735\\
6390	-86.7681300123847\\
6400	-86.784244073031\\
6410	-86.8002742132884\\
6420	-86.8162399946812\\
6430	-86.8321520382387\\
6440	-86.8480166072159\\
6450	-86.8638376305123\\
6460	-86.8796176947225\\
6470	-86.8953585479606\\
6480	-86.9110615714957\\
6490	-86.9267435964196\\
6500	-86.9423097329282\\
6510	-86.9577911522987\\
6520	-86.9732273476678\\
6530	-86.9886315270334\\
6540	-87.0040081005825\\
6550	-87.0193580626469\\
6560	-87.0346811273122\\
6570	-87.0499766207484\\
6580	-87.0652438442333\\
6590	-87.0804822058769\\
6600	-87.0952830956079\\
6610	-87.1100957294952\\
6620	-87.1249967474047\\
6630	-87.1399261155644\\
6640	-87.1549156949672\\
6650	-87.1700928833108\\
6660	-87.1853085852852\\
6670	-87.2004370622638\\
6680	-87.2155015639215\\
6690	-87.2305145021977\\
6700	-87.2454459578002\\
6710	-87.2603098010359\\
6720	-87.275131603373\\
6730	-87.2899156252956\\
6740	-87.304664729587\\
6750	-87.3193809751569\\
6760	-87.3340658426602\\
6770	-87.3488024975398\\
6780	-87.3639196783644\\
6790	-87.3787568434189\\
6800	-87.3938350901936\\
6810	-87.4097641304764\\
6820	-87.4252555734913\\
6830	-87.4405342401792\\
6840	-87.4556823595731\\
6850	-87.4707276264636\\
6860	-87.4856849726013\\
6870	-87.5006326288854\\
6880	-87.5155089030707\\
6890	-87.5303036036993\\
6900	-87.5450298024768\\
6910	-87.5596156860355\\
6920	-87.5741277802152\\
6930	-87.5885840030842\\
6940	-87.6029443600291\\
6950	-87.6172151002974\\
6960	-87.632133962673\\
6970	-87.6471260651343\\
6980	-87.6618977051571\\
6990	-87.6765345511437\\
7000	-87.691071114754\\
7010	-87.7055258990655\\
7020	-87.7199104875371\\
7030	-87.7342328925342\\
7040	-87.7484990450836\\
7050	-87.7627135435292\\
7060	-87.7768800679566\\
7070	-87.7910016297495\\
7080	-87.8050876858886\\
7090	-87.8207891475411\\
7100	-87.8363418851988\\
7110	-87.8514614314584\\
7120	-87.8663370625202\\
7130	-87.881217026332\\
7140	-87.8961370492923\\
7150	-87.9107544266444\\
7160	-87.9252259713057\\
7170	-87.9395983536899\\
7180	-87.9562854230604\\
7190	-87.9727823072451\\
7200	-87.988409640877\\
7210	-88.0035418715375\\
7220	-88.0183449176279\\
7230	-88.0329064925567\\
7240	-88.0472810211554\\
7250	-88.0615053769169\\
7260	-88.0756057152726\\
7270	-88.0895987859439\\
7280	-88.1025517120179\\
7290	-88.1152168435982\\
7300	-88.1281532641289\\
7310	-88.1409150844397\\
7320	-88.153799611862\\
7330	-88.1667607121783\\
7340	-88.1797664758618\\
7350	-88.1927974447034\\
7360	-88.2058414259347\\
7370	-88.2188903220638\\
7380	-88.2319384562207\\
7390	-88.2449816822974\\
7400	-88.2580168852781\\
7410	-88.2717471443923\\
7420	-88.2851109893824\\
7430	-88.2983564693468\\
7440	-88.3115434837091\\
7450	-88.3246911541802\\
7460	-88.337801660547\\
7470	-88.3508606533002\\
7480	-88.3638887543427\\
7490	-88.3769526916921\\
7500	-88.3901691177685\\
7510	-88.4031356037284\\
7520	-88.4162085630316\\
7530	-88.4292287738728\\
7540	-88.442219988802\\
7550	-88.4551957377464\\
7560	-88.4681541887861\\
7570	-88.4811137447688\\
7580	-88.494138480378\\
7590	-88.507027581525\\
7600	-88.5198407484239\\
7610	-88.5326031213318\\
7620	-88.545326087089\\
7630	-88.5580158680708\\
7640	-88.5706762963916\\
7650	-88.5833098944043\\
7660	-88.5960474019518\\
7670	-88.6090389388111\\
7680	-88.6221225101471\\
7690	-88.6351739671887\\
7700	-88.6480009931519\\
7710	-88.6616480571163\\
7720	-88.6747991256351\\
7730	-88.6877193368762\\
7740	-88.7005034168029\\
7750	-88.7131958764578\\
7760	-88.7258203636459\\
7770	-88.7383906277727\\
7780	-88.7509152594751\\
7790	-88.7633999564088\\
7800	-88.7758486927764\\
7810	-88.7882643621168\\
7820	-88.8006491499877\\
7830	-88.8130047602327\\
7840	-88.8253325579272\\
7850	-88.8376336628291\\
7860	-88.8499090123183\\
7870	-88.8621594049094\\
7880	-88.8743855310535\\
7890	-88.8868192066098\\
7900	-88.89954592758\\
7910	-88.9123604644173\\
7920	-88.9249760691743\\
7930	-88.9374793199422\\
7940	-88.9499032581776\\
7950	-88.9622654941225\\
7960	-88.9747140158184\\
7970	-88.9872403072528\\
7980	-88.9995396945471\\
7990	-89.0117253476018\\
8000	-89.0238189407016\\
8010	-89.0358155269949\\
8020	-89.0477827116439\\
8030	-89.0597254733094\\
8040	-89.0716441847189\\
8050	-89.0833130213969\\
8060	-89.0949947162694\\
8070	-89.1067154593306\\
8080	-89.1184457778049\\
8090	-89.1299123344103\\
8100	-89.1414261684764\\
8110	-89.1529885853593\\
8120	-89.1646556753553\\
8130	-89.1763378374194\\
8140	-89.187824547098\\
8150	-89.1993748378487\\
8160	-89.2109361243229\\
8170	-89.2226603077343\\
8180	-89.234020411785\\
8190	-89.2453121660133\\
8200	-89.2566275731461\\
8210	-89.2679878942097\\
8220	-89.2793674328978\\
8230	-89.2907527618723\\
8240	-89.3021368258674\\
8250	-89.3135157430504\\
8260	-89.3248872465217\\
8270	-89.336249299082\\
8280	-89.347590859956\\
8290	-89.3589092641626\\
8300	-89.3702125512724\\
8310	-89.3815013280688\\
8320	-89.3928827654642\\
8330	-89.4041517836988\\
8340	-89.4157328245018\\
8350	-89.4270769454918\\
8360	-89.438320417812\\
8370	-89.4495212528201\\
8380	-89.4606931478187\\
8390	-89.4718773213654\\
8400	-89.4830248128006\\
8410	-89.4941435960609\\
8420	-89.5052439956985\\
8430	-89.5163283601358\\
8440	-89.5273973929293\\
8450	-89.5384504397098\\
8460	-89.5494939659835\\
8470	-89.560404590781\\
8480	-89.5711545557599\\
8490	-89.5818613912982\\
8500	-89.5925487147072\\
8510	-89.6032254514274\\
8520	-89.6138956286067\\
8530	-89.6245231371027\\
8540	-89.6346108070765\\
8550	-89.6447027378581\\
8560	-89.6548317457687\\
8570	-89.6650709794712\\
8580	-89.6752988416661\\
8590	-89.6855199137069\\
8600	-89.6957425386934\\
8610	-89.705966604963\\
8620	-89.7161904724163\\
8630	-89.7264124185716\\
8640	-89.7366074660657\\
8650	-89.7467706287358\\
8660	-89.7571877560881\\
8670	-89.7672620200458\\
8680	-89.7770912986529\\
8690	-89.7867996025596\\
8700	-89.7964432506454\\
8710	-89.8060503455299\\
8720	-89.8156377765338\\
8730	-89.8252238485408\\
8740	-89.8347962692187\\
8750	-89.8443606062562\\
8760	-89.8539196717704\\
8770	-89.8634750410186\\
8780	-89.8730275922393\\
8790	-89.8825777845667\\
8800	-89.8927299869768\\
8810	-89.9032045917866\\
8820	-89.9133687459663\\
8830	-89.9234187170244\\
8840	-89.9334037276608\\
8850	-89.9451770651054\\
8860	-89.9562733403139\\
8870	-89.9670949877112\\
8880	-89.9778049921898\\
8890	-89.9884032265242\\
8900	-89.9989030642373\\
8910	-90.0093306780321\\
8920	-90.0196719068641\\
8930	-90.0298141471948\\
8940	-90.039913398947\\
8950	-90.0503424313423\\
8960	-90.0606850533841\\
8970	-90.0709621574397\\
8980	-90.0811851976774\\
8990	-90.0913621669976\\
9000	-90.1012914890735\\
9010	-90.1112277348111\\
9020	-90.1212002879353\\
9030	-90.1311872827169\\
9040	-90.14117723082\\
9050	-90.1511632391009\\
9060	-90.161140966655\\
9070	-90.1711076480626\\
9080	-90.1810615290064\\
9090	-90.1910015159827\\
9100	-90.2009269524041\\
9110	-90.2108374727683\\
9120	-90.2207329061203\\
9130	-90.2306132112033\\
9140	-90.2404784323476\\
9150	-90.2503286691791\\
9160	-90.2601640556819\\
9170	-90.2699847456948\\
9180	-90.2797730861858\\
9190	-90.289484741621\\
9200	-90.2991744021643\\
9210	-90.308857223148\\
9220	-90.3185355862581\\
9230	-90.3282088758712\\
9240	-90.3378758480262\\
9250	-90.3475352796634\\
9260	-90.3571847107511\\
9270	-90.3667750634037\\
9280	-90.3763363698327\\
9290	-90.3858798902548\\
9300	-90.3954098236724\\
9310	-90.404927862406\\
9320	-90.4144346440029\\
9330	-90.4239303786346\\
9340	-90.4334151120677\\
9350	-90.4428039739741\\
9360	-90.4521020685351\\
9370	-90.4613668288068\\
9380	-90.4706089049112\\
9390	-90.4798331882799\\
9400	-90.4891124665225\\
9410	-90.4986913323771\\
9420	-90.5081365522668\\
9430	-90.5174887791688\\
9440	-90.5267750431773\\
9450	-90.5360133982021\\
9460	-90.5452157316865\\
9470	-90.5543899632032\\
9480	-90.5635414610806\\
9490	-90.5726739236241\\
9500	-90.5817899322969\\
9510	-90.5908913067493\\
9520	-90.5999793382007\\
9530	-90.6090549447615\\
9540	-90.6184738969354\\
9550	-90.6277512472234\\
9560	-90.6369325560047\\
9570	-90.646041252586\\
9580	-90.6551079308304\\
9590	-90.6641445514679\\
9600	-90.6731570169778\\
9610	-90.6821493199145\\
9620	-90.6911242382654\\
9630	-90.7000837152088\\
9640	-90.7090291410127\\
9650	-90.7178746751674\\
9660	-90.7266161349739\\
9670	-90.7353564540993\\
9680	-90.7440966221392\\
9690	-90.7528331926536\\
9700	-90.7615638422151\\
9710	-90.7702873325201\\
9720	-90.7790030353791\\
9730	-90.7877106231444\\
9740	-90.7964099084502\\
9750	-90.805100767809\\
9760	-90.8137831066761\\
9770	-90.8224568439645\\
9780	-90.8311219054439\\
9790	-90.8404378545824\\
9800	-90.8494860208224\\
9810	-90.8583767122462\\
9820	-90.8671821583679\\
9830	-90.8759341570663\\
9840	-90.8847767936535\\
9850	-90.8937755426047\\
9860	-90.9027179058276\\
9870	-90.9116184409365\\
9880	-90.9202664802024\\
9890	-90.9289442925676\\
9900	-90.937672799634\\
9910	-90.9464201826482\\
9920	-90.9551669636672\\
9930	-90.9639026666644\\
9940	-90.9726218769571\\
9950	-90.981321979112\\
9960	-90.9900019192504\\
9970	-90.9986615117435\\
9980	-91.0073010420314\\
9990	-91.0167349340594\\
10000	-91.0260564017079\\
};
\addlegendentry{I-PDPS}

\addplot [color=black!20!pink, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
1	-12.8229946664241\\
2	-19.0617279773108\\
3	-23.2648261467507\\
4	-26.3155714571093\\
5	-28.7318338200676\\
6	-30.7155730515813\\
7	-32.3660114369959\\
8	-33.7733378518569\\
9	-35.0148835752689\\
10	-36.1415721943374\\
11	-37.1795389278469\\
12	-38.1480031537247\\
13	-39.0614144141006\\
14	-39.9328665675667\\
15	-40.7722673798739\\
16	-41.5864845480671\\
17	-42.3795101342125\\
18	-43.154519708785\\
19	-43.9147210078623\\
20	-44.6615178839783\\
21	-45.3967974520287\\
22	-46.1206678524966\\
23	-46.8323211764977\\
24	-47.5303066383848\\
25	-48.2139147522966\\
26	-48.8815259482416\\
27	-49.5322843942988\\
28	-50.1665118907702\\
29	-50.7847702318956\\
30	-51.3875925245025\\
31	-51.9756250076497\\
32	-52.549944855559\\
33	-53.1117049131415\\
34	-53.6618898146955\\
35	-54.2016853052794\\
36	-54.7320242200643\\
37	-55.2539071070096\\
38	-55.7682493007795\\
39	-56.2756578592769\\
40	-56.7761291023169\\
41	-57.2694309636263\\
42	-57.755484327606\\
43	-58.2342004240518\\
44	-58.7054734652621\\
45	-59.1692492678693\\
46	-59.6256272009417\\
47	-60.0746374345744\\
48	-60.5163319281607\\
49	-60.9505363564316\\
50	-61.3769635942602\\
51	-61.7958246191288\\
52	-62.2069053899701\\
53	-62.6098027248961\\
54	-63.0045299132811\\
55	-63.3911824106534\\
56	-63.7698503729221\\
57	-64.1408538119892\\
58	-64.504457476509\\
59	-64.8608844549774\\
60	-65.2103499345957\\
61	-65.5531794923077\\
62	-65.8899015475315\\
63	-66.2208626463804\\
64	-66.5463009897795\\
65	-66.8666035586132\\
66	-67.1820364974423\\
67	-67.4929151287555\\
68	-67.7996262905267\\
69	-68.1025315302041\\
70	-68.4020224907318\\
71	-68.6985333598809\\
72	-68.9924485596326\\
73	-69.2839056813052\\
74	-69.5729822990314\\
75	-69.8597600358402\\
76	-70.1442225272031\\
77	-70.426290341883\\
78	-70.7057980740867\\
79	-70.9826432566527\\
80	-71.2567455787555\\
81	-71.5279018418826\\
82	-71.795987088189\\
83	-72.0608528678441\\
84	-72.3224526414065\\
85	-72.5807589515065\\
86	-72.8357811437899\\
87	-73.0875731555248\\
88	-73.3361386640847\\
89	-73.5815442342105\\
90	-73.8238721512937\\
91	-74.0632347211045\\
92	-74.2997190446995\\
93	-74.5334281192181\\
94	-74.7644994611741\\
95	-74.9930100895746\\
96	-75.2190757782897\\
97	-75.4428418181693\\
98	-75.6644610478139\\
99	-75.884065534425\\
100	-76.1017731946976\\
110	-78.1937506370394\\
120	-80.1404722169031\\
130	-81.935659643803\\
140	-83.5846062711807\\
150	-85.1025293731385\\
160	-86.5002413127333\\
170	-87.7689204588089\\
180	-88.9303170918173\\
190	-90.0082199643019\\
200	-91.020025588794\\
210	-91.9775964183377\\
220	-92.8872082059157\\
230	-93.7429507927103\\
240	-94.5446134795554\\
250	-95.3026466975476\\
260	-96.0280017954569\\
270	-96.7246363078719\\
280	-97.3910018072817\\
290	-98.0315039312303\\
300	-98.6507999883939\\
310	-99.2506552569426\\
320	-99.8272621210554\\
330	-100.381644108764\\
340	-100.917138614238\\
350	-101.428383942609\\
360	-101.921276913432\\
370	-102.404882538801\\
380	-102.88036604885\\
390	-103.342599491168\\
400	-103.788357823121\\
410	-104.223679965638\\
420	-104.649761565992\\
430	-105.073922283511\\
440	-105.512779503011\\
450	-105.947017923728\\
460	-106.370212686053\\
470	-106.783346182989\\
480	-107.182584304156\\
490	-107.575112965455\\
500	-107.960600662238\\
510	-108.337847960808\\
520	-108.707216166904\\
530	-109.067981932967\\
540	-109.421859598055\\
550	-109.772895543451\\
560	-110.119392859891\\
570	-110.456570872304\\
580	-110.784165387247\\
590	-111.102382922863\\
600	-111.409534323381\\
610	-111.708891686592\\
620	-111.999642782937\\
630	-112.284101218727\\
640	-112.564007658325\\
650	-112.840993822709\\
660	-113.114291539428\\
670	-113.384144601414\\
680	-113.651110945426\\
690	-113.916105019878\\
700	-114.177322584969\\
710	-114.432249163129\\
720	-114.68220943287\\
730	-114.928841654182\\
740	-115.170825428479\\
750	-115.406992597615\\
760	-115.639164265022\\
770	-115.869248773901\\
780	-116.097325747146\\
790	-116.3227694981\\
800	-116.544146801139\\
810	-116.761080605401\\
820	-116.974197751375\\
830	-117.184444877915\\
840	-117.392721436108\\
850	-117.599161899623\\
860	-117.80345216237\\
870	-118.006149004145\\
880	-118.205170275973\\
890	-118.400661501697\\
900	-118.590711707941\\
910	-118.776996639346\\
920	-118.959064036657\\
930	-119.138185337152\\
940	-119.314489842716\\
950	-119.489649254537\\
960	-119.665656808876\\
970	-119.841938982007\\
980	-120.017791267833\\
990	-120.19186136172\\
1000	-120.363594156311\\
1010	-120.530989702055\\
1020	-120.695863611598\\
1030	-120.856228141728\\
1040	-121.012024291879\\
1050	-121.165710395214\\
1060	-121.314584731021\\
1070	-121.457832640489\\
1080	-121.598745263729\\
1090	-121.738642194513\\
1100	-121.876873951468\\
1110	-122.013489681106\\
1120	-122.147958898428\\
1130	-122.279731157051\\
1140	-122.408815163076\\
1150	-122.534550789023\\
1160	-122.656879824142\\
1170	-122.776681568055\\
1180	-122.894453550603\\
1190	-123.010306211512\\
1200	-123.12423267506\\
1210	-123.2362766266\\
1220	-123.346610538718\\
1230	-123.45539785311\\
1240	-123.562623297529\\
1250	-123.668020345917\\
1260	-123.770814057229\\
1270	-123.872229211432\\
1280	-123.973190057585\\
1290	-124.073720942694\\
1300	-124.173907927865\\
1310	-124.274939732087\\
1320	-124.375674817001\\
1330	-124.475765573938\\
1340	-124.574666070614\\
1350	-124.671451169457\\
1360	-124.765563458436\\
1370	-124.856853935032\\
1380	-124.945567899576\\
1390	-125.032464953133\\
1400	-125.119063795274\\
1410	-125.204656685105\\
1420	-125.289754393714\\
1430	-125.374900815359\\
1440	-125.460234821239\\
1450	-125.545452145542\\
1460	-125.6302252276\\
1470	-125.714002975938\\
1480	-125.796247202813\\
1490	-125.877254826966\\
1500	-125.956999841704\\
1510	-126.03538562229\\
1520	-126.112649214093\\
1530	-126.189235221421\\
1540	-126.265497203214\\
1550	-126.341808141213\\
1560	-126.418403681372\\
1570	-126.495124782014\\
1580	-126.571606289287\\
1590	-126.647530686692\\
1600	-126.722639075206\\
1610	-126.796734736649\\
1620	-126.869710477232\\
1630	-126.941498795202\\
1640	-127.012143432401\\
1650	-127.08186774684\\
1660	-127.151035403338\\
1670	-127.220000307087\\
1680	-127.2889790848\\
1690	-127.358004284354\\
1700	-127.426966818109\\
1710	-127.495702561778\\
1720	-127.564050560428\\
1730	-127.631881973888\\
1740	-127.699091994996\\
1750	-127.765611470762\\
1760	-127.831423653535\\
1770	-127.896581567363\\
1780	-127.961211277211\\
1790	-128.025486539469\\
1800	-128.089634713738\\
1810	-128.153923624754\\
1820	-128.218479639958\\
1830	-128.282808676904\\
1840	-128.346790097732\\
1850	-128.410370738231\\
1860	-128.473570724649\\
1870	-128.536401570222\\
1880	-128.598728780497\\
1890	-128.660593577837\\
1900	-128.722011504622\\
1910	-128.783146207803\\
1920	-128.844197384275\\
1930	-128.905287158173\\
1940	-128.966370855921\\
1950	-129.027281045892\\
1960	-129.087916683284\\
1970	-129.148298149397\\
1980	-129.208386896217\\
1990	-129.268205252356\\
2000	-129.327783802507\\
2010	-129.387122551507\\
2020	-129.446241818542\\
2030	-129.505194442465\\
2040	-129.564025861424\\
2050	-129.622757207131\\
2060	-129.681383513644\\
2070	-129.739858458471\\
2080	-129.798120819472\\
2090	-129.856146486598\\
2100	-129.913953291086\\
2110	-129.971568016461\\
2120	-130.029055842076\\
2130	-130.08643576123\\
2140	-130.143700497451\\
2150	-130.200864338689\\
2160	-130.257941579494\\
2170	-130.314942014571\\
2180	-130.371862569849\\
2190	-130.428671550771\\
2200	-130.485323183208\\
2210	-130.541781856191\\
2220	-130.598060603438\\
2230	-130.654224344443\\
2240	-130.709307620442\\
2250	-130.764079906859\\
2260	-130.819048358853\\
2270	-130.874544087427\\
2280	-130.930453359872\\
2290	-130.986376119873\\
2300	-131.042062193642\\
2310	-131.097554045891\\
2320	-131.152748486131\\
2330	-131.207583682352\\
2340	-131.262177110124\\
2350	-131.316777554074\\
2360	-131.371607337676\\
2370	-131.42665197255\\
2380	-131.481664489274\\
2390	-131.536419050365\\
2400	-131.590862803644\\
2410	-131.645079997165\\
2420	-131.699200012057\\
2430	-131.753298929366\\
2440	-131.807413961316\\
2450	-131.861576731572\\
2460	-131.915763345423\\
2470	-131.969894434063\\
2480	-132.023903225095\\
2490	-132.077764438241\\
2500	-132.131474275769\\
2510	-132.185026388919\\
2520	-132.238438547331\\
2530	-132.291780972933\\
2540	-132.345128042432\\
2550	-132.39849035587\\
2560	-132.451814548149\\
2570	-132.50504435996\\
2580	-132.558181074261\\
2590	-132.611471715976\\
2600	-132.666023427539\\
2610	-132.720733512699\\
2620	-132.775599952364\\
2630	-132.830248844773\\
2640	-132.884283020364\\
2650	-132.937747046443\\
2660	-132.99048128599\\
2670	-133.042298418642\\
2680	-133.093415631037\\
2690	-133.144027856488\\
2700	-133.194307445806\\
2710	-133.244569868837\\
2720	-133.295002801377\\
2730	-133.34578560617\\
2740	-133.396978249862\\
2750	-133.448551723415\\
2760	-133.500409398153\\
2770	-133.552390412271\\
2780	-133.60432172572\\
2790	-133.656040895086\\
2800	-133.707416487233\\
2810	-133.758423749256\\
2820	-133.809378835464\\
2830	-133.860010228621\\
2840	-133.910336512383\\
2850	-133.960421672897\\
2860	-134.010329958962\\
2870	-134.060065014644\\
2880	-134.109742362046\\
2890	-134.15941325116\\
2900	-134.209156176449\\
2910	-134.259031332017\\
2920	-134.309047532612\\
2930	-134.359180495182\\
2940	-134.409377645612\\
2950	-134.459566856857\\
2960	-134.509677501526\\
2970	-134.559647768887\\
2980	-134.609421642707\\
2990	-134.658965751985\\
3000	-134.708272029906\\
3010	-134.75735135665\\
3020	-134.806236947489\\
3030	-134.854984319988\\
3040	-134.90366021779\\
3050	-134.952329703318\\
3060	-135.001045099572\\
3070	-135.049838140663\\
3080	-135.098716064718\\
3090	-135.147660995366\\
3100	-135.196634193093\\
3110	-135.245584888947\\
3120	-135.294460498798\\
3130	-135.343215813134\\
3140	-135.391819419924\\
3150	-135.440256734003\\
3160	-135.488530493629\\
3170	-135.5366584619\\
3180	-135.584667829761\\
3190	-135.632588760544\\
3200	-135.680450311916\\
3210	-135.728278835297\\
3220	-135.776096763731\\
3230	-135.823920749468\\
3240	-135.871759959646\\
3250	-135.919615248881\\
3260	-135.967479388778\\
3270	-136.015338019004\\
3280	-136.063171385873\\
3290	-136.110957149817\\
3300	-136.158673749675\\
3310	-136.206303222278\\
3320	-136.25383274073\\
3330	-136.301255308243\\
3340	-136.348570428904\\
3350	-136.395784813087\\
3360	-136.442912339816\\
3370	-136.489972729616\\
3380	-136.536989104532\\
3390	-136.583984911884\\
3400	-136.630980524461\\
3410	-136.677989911991\\
3420	-136.725018083775\\
3430	-136.772060036658\\
3440	-136.819101488141\\
3450	-136.866121124843\\
3460	-136.913093928529\\
3470	-136.959995134332\\
3480	-137.006804254787\\
3490	-137.053508341958\\
3500	-137.100103730458\\
3510	-137.146596143722\\
3520	-137.192999395215\\
3530	-137.239332990219\\
3540	-137.285618932531\\
3550	-137.331878278686\\
3560	-137.378128143649\\
3570	-137.424379678107\\
3580	-137.470637069571\\
3590	-137.516897400523\\
3600	-137.563151353795\\
3610	-137.609384857438\\
3620	-137.655581519397\\
3630	-137.701725347825\\
3640	-137.747803127307\\
3650	-137.793806074854\\
3660	-137.839730642522\\
3670	-137.885578502065\\
3680	-137.931355825697\\
3690	-137.977072115664\\
3700	-138.02273884337\\
3710	-138.068368065543\\
3720	-138.113971031653\\
3730	-138.159556853529\\
3740	-138.205131425386\\
3750	-138.250696823523\\
3760	-138.296251259828\\
3770	-138.341789489959\\
3780	-138.387303533782\\
3790	-138.432783629384\\
3800	-138.478219397145\\
3810	-138.523601170455\\
3820	-138.568921374079\\
3830	-138.614175756246\\
3840	-138.659364213709\\
3850	-138.704490992655\\
3860	-138.749564134987\\
3870	-138.794594277346\\
3880	-138.839593060043\\
3890	-138.884571438437\\
3900	-138.929538127382\\
3910	-138.974498349523\\
3920	-139.019453086535\\
3930	-139.064398970183\\
3940	-139.109328875333\\
3950	-139.154233108612\\
3960	-139.199100999368\\
3970	-139.243922616178\\
3980	-139.288690303999\\
3990	-139.333319365346\\
4000	-139.37796896489\\
4010	-139.422498394144\\
4020	-139.467005218918\\
4030	-139.511524072711\\
4040	-139.556034715712\\
4050	-139.600493362356\\
4060	-139.644903581005\\
4070	-139.689278567865\\
4080	-139.733630972978\\
4090	-139.777991176278\\
4100	-139.822370068536\\
4110	-139.866726434306\\
4120	-139.911021851753\\
4130	-139.955242408418\\
4140	-139.999389012489\\
4150	-140.043482109305\\
4160	-140.087550448084\\
4170	-140.131600232305\\
4180	-140.175612319515\\
4190	-140.219569397622\\
4200	-140.263468990458\\
4210	-140.307320912269\\
4220	-140.351144268474\\
4230	-140.394956210412\\
4240	-140.438759475627\\
4250	-140.482546440435\\
4260	-140.52631043027\\
4270	-140.570049280487\\
4280	-140.613763927589\\
4290	-140.657453878252\\
4300	-140.701112370381\\
4310	-140.744730061092\\
4320	-140.788302519724\\
4330	-140.831831555429\\
4340	-140.875322823627\\
4350	-140.918781780169\\
4360	-140.962208318971\\
4370	-141.005597548369\\
4380	-141.048947085514\\
4390	-141.092243237261\\
4400	-141.135513487854\\
4410	-141.178763208566\\
4420	-141.221994442431\\
4430	-141.265224120503\\
4440	-141.308441361302\\
4450	-141.351626968644\\
4460	-141.394764464583\\
4470	-141.437856068426\\
4480	-141.480905133649\\
4490	-141.523918122138\\
4500	-141.566902888691\\
4510	-141.609856927085\\
4520	-141.65277097716\\
4530	-141.695641185708\\
4540	-141.738469709713\\
4550	-141.781264128387\\
4560	-141.82403578724\\
4570	-141.866792861545\\
4580	-141.909535207221\\
4590	-141.952244615724\\
4600	-141.994932181485\\
4610	-142.037581189272\\
4620	-142.080201418578\\
4630	-142.122800088365\\
4640	-142.165377335068\\
4650	-142.207920778456\\
4660	-142.250422133411\\
4670	-142.292878001258\\
4680	-142.335290782985\\
4690	-142.377668700284\\
4700	-142.420020012163\\
4710	-142.462344505408\\
4720	-142.504636470422\\
4730	-142.546886988086\\
4740	-142.58910402231\\
4750	-142.631288035968\\
4760	-142.673453044784\\
4770	-142.715605556228\\
4780	-142.75774261505\\
4790	-142.799852461609\\
4800	-142.841923231301\\
4810	-142.88395096057\\
4820	-142.925937636088\\
4830	-142.967889912845\\
4840	-143.009804373429\\
4850	-143.051696516806\\
4860	-143.09355352945\\
4870	-143.135377748301\\
4880	-143.177171792113\\
4890	-143.218939677372\\
4900	-143.260685248341\\
4910	-143.302410742328\\
4920	-143.344116152929\\
4930	-143.385797873383\\
4940	-143.427451964626\\
4950	-143.469076034719\\
4960	-143.510668043949\\
4970	-143.552226496719\\
4980	-143.593750598618\\
4990	-143.635239524975\\
5000	-143.67669253273\\
5010	-143.718109424859\\
5020	-143.759490736954\\
5030	-143.800837530062\\
5040	-143.842151333589\\
5050	-143.88343408129\\
5060	-143.924687727492\\
5070	-143.965913763792\\
5080	-144.007112851436\\
5090	-144.048284798005\\
5100	-144.089428878732\\
5110	-144.130544202671\\
5120	-144.171629848092\\
5130	-144.212684779753\\
5140	-144.253707757568\\
5150	-144.294697478714\\
5160	-144.335653133109\\
5170	-144.376575077429\\
5180	-144.417465004313\\
5190	-144.458325347896\\
5200	-144.499158256444\\
5210	-144.539964731953\\
5220	-144.580744523312\\
5230	-144.621496772021\\
5240	-144.662220891164\\
5250	-144.702917073925\\
5260	-144.743586138955\\
5270	-144.784228800009\\
5280	-144.82484483239\\
5290	-144.865432661168\\
5300	-144.90598972241\\
5310	-144.946513347847\\
5320	-144.987001659106\\
5330	-145.027454068752\\
5340	-145.067871229452\\
5350	-145.10825458026\\
5360	-145.148605719297\\
5370	-145.188925895609\\
5380	-145.229215809434\\
5390	-145.269475770982\\
5400	-145.309705972551\\
5410	-145.34990670948\\
5420	-145.390078408324\\
5430	-145.430221421853\\
5440	-145.470335759038\\
5450	-145.510420935749\\
5460	-145.550476054662\\
5470	-145.590500116779\\
5480	-145.630492357058\\
5490	-145.670452419895\\
5500	-145.710380320891\\
5510	-145.750276271147\\
5520	-145.79014051181\\
5530	-145.829973260511\\
5540	-145.869774816233\\
5550	-145.909545638642\\
5560	-145.949286386363\\
5570	-145.988997749075\\
5580	-146.028680210099\\
5590	-146.068333833534\\
5600	-146.107958197725\\
5610	-146.147526890002\\
5620	-146.187093669504\\
5630	-146.226755042896\\
5640	-146.266220347564\\
5650	-146.305524362404\\
5660	-146.344858199867\\
5670	-146.384232883545\\
5680	-146.42361329721\\
5690	-146.462914347012\\
5700	-146.502078121671\\
5710	-146.541153896172\\
5720	-146.580206101004\\
5730	-146.619299687703\\
5740	-146.658474804191\\
5750	-146.697683931689\\
5760	-146.736855036126\\
5770	-146.77597477063\\
5780	-146.815062784275\\
5790	-146.854125490085\\
5800	-146.89313595076\\
5810	-146.932049600142\\
5820	-146.970848403073\\
5830	-147.00955760962\\
5840	-147.04822894583\\
5850	-147.086913910755\\
5860	-147.125631289025\\
5870	-147.164356047011\\
5880	-147.203047691449\\
5890	-147.241683839833\\
5900	-147.280265037102\\
5910	-147.318796917026\\
5920	-147.357275175184\\
5930	-147.395689033071\\
5940	-147.434037075611\\
5950	-147.472338900207\\
5960	-147.510630762334\\
5970	-147.548945336787\\
5980	-147.587290932724\\
5990	-147.625647989232\\
6000	-147.663983912099\\
6010	-147.702271642297\\
6020	-147.740498325844\\
6030	-147.778661522281\\
6040	-147.816760776961\\
6050	-147.854794185963\\
6060	-147.892755471662\\
6070	-147.930691522288\\
6080	-147.968607516551\\
6090	-148.006461952778\\
6100	-148.044297294373\\
6110	-148.082134681442\\
6120	-148.119950842542\\
6130	-148.157722287313\\
6140	-148.195423633787\\
6150	-148.23305694458\\
6160	-148.270640251539\\
6170	-148.308206737453\\
6180	-148.345769578153\\
6190	-148.383305782169\\
6200	-148.420819904405\\
6210	-148.458320180668\\
6220	-148.495812655796\\
6230	-148.533289930916\\
6240	-148.5707261092\\
6250	-148.608110185654\\
6260	-148.645439550204\\
6270	-148.682717239973\\
6280	-148.719954475767\\
6290	-148.757156363289\\
6300	-148.794317006009\\
6310	-148.831427205175\\
6320	-148.868482650882\\
6330	-148.905487407945\\
6340	-148.942450036379\\
6350	-148.979376370257\\
6360	-149.016268001973\\
6370	-149.053125243705\\
6380	-149.089949360675\\
6390	-149.126743809182\\
6400	-149.163512820666\\
6410	-149.200257494429\\
6420	-149.23697417041\\
6430	-149.273657129011\\
6440	-149.310303923203\\
6450	-149.346919187862\\
6460	-149.383507575113\\
6470	-149.420070386863\\
6480	-149.456606031896\\
6490	-149.493109939238\\
6500	-149.529576421733\\
6510	-149.566001063743\\
6520	-149.602380213227\\
6530	-149.638709731788\\
6540	-149.674985256999\\
6550	-149.711204353007\\
6560	-149.747368571248\\
6570	-149.783483878681\\
6580	-149.819558811435\\
6590	-149.855601273669\\
6600	-149.891615945933\\
6610	-149.927603862702\\
6620	-149.963563665802\\
6630	-149.999492884604\\
6640	-150.035388601771\\
6650	-150.071247284195\\
6660	-150.107067352806\\
6670	-150.142849695977\\
6680	-150.178589197895\\
6690	-150.214299386981\\
6700	-150.249993151826\\
6710	-150.285664246436\\
6720	-150.321304497381\\
6730	-150.356909290637\\
6740	-150.392472403642\\
6750	-150.427991655015\\
6760	-150.463464499488\\
6770	-150.498886981421\\
6780	-150.53425603901\\
6790	-150.569572705153\\
6800	-150.604842248545\\
6810	-150.640071121976\\
6820	-150.675263321905\\
6830	-150.710419773318\\
6840	-150.74553945094\\
6850	-150.780621446531\\
6860	-150.815667522511\\
6870	-150.850681384649\\
6880	-150.885665652138\\
6890	-150.920620345794\\
6900	-150.955543635358\\
6910	-150.990433528177\\
6920	-151.025288476759\\
6930	-151.060110493296\\
6940	-151.094900223493\\
6950	-151.129654517191\\
6960	-151.164369037406\\
6970	-151.199043832001\\
6980	-151.233680127422\\
6990	-151.26827661064\\
7000	-151.302830078677\\
7010	-151.337337677966\\
7020	-151.371796305323\\
7030	-151.406205088774\\
7040	-151.440565788837\\
7050	-151.474881774989\\
7060	-151.509156175928\\
7070	-151.543391934614\\
7080	-151.57759199811\\
7090	-151.61175892819\\
7100	-151.645894923041\\
7110	-151.680001519981\\
7120	-151.714078820139\\
7130	-151.748125471389\\
7140	-151.782139571902\\
7150	-151.816119436354\\
7160	-151.850063688402\\
7170	-151.883971111361\\
7180	-151.9178405801\\
7190	-151.951671204551\\
7200	-151.985462532559\\
7210	-152.019214553209\\
7220	-152.052927224865\\
7230	-152.086599783821\\
7240	-152.120230453919\\
7250	-152.153816699472\\
7260	-152.187355830319\\
7270	-152.220846411834\\
7280	-152.25428869255\\
7290	-152.287684284461\\
7300	-152.321036001063\\
7310	-152.354347489403\\
7320	-152.387622469045\\
7330	-152.42086426454\\
7340	-152.454075205693\\
7350	-152.487256203685\\
7360	-152.520406746272\\
7370	-152.553525347198\\
7380	-152.586610232231\\
7390	-152.619659908474\\
7400	-152.65267341061\\
7410	-152.685650258851\\
7420	-152.718590121968\\
7430	-152.751492425785\\
7440	-152.784356220265\\
7450	-152.817180219567\\
7460	-152.849962990655\\
7470	-152.882703094034\\
7480	-152.915399294419\\
7490	-152.948050721\\
7500	-152.980656978299\\
7510	-153.013218220196\\
7520	-153.045735116332\\
7530	-153.078208797978\\
7540	-153.110640763772\\
7550	-153.143032803297\\
7560	-153.175386929278\\
7570	-153.207705273506\\
7580	-153.239989853087\\
7590	-153.27224232199\\
7600	-153.304463634826\\
7610	-153.336653866572\\
7620	-153.368812231327\\
7630	-153.4009372893\\
7640	-153.433027280534\\
7650	-153.465080388393\\
7660	-153.497094915771\\
7670	-153.529069458359\\
7680	-153.561002976674\\
7690	-153.592894757919\\
7700	-153.624744415567\\
7710	-153.656551740117\\
7720	-153.688316630005\\
7730	-153.72003898923\\
7740	-153.75171875492\\
7750	-153.783355975227\\
7760	-153.814950926022\\
7770	-153.846504165675\\
7780	-153.878016671137\\
7790	-153.90948978152\\
7800	-153.940925145825\\
7810	-153.972324578323\\
7820	-154.003689845813\\
7830	-154.035022388497\\
7840	-154.066323066155\\
7850	-154.097591980278\\
7860	-154.128828444248\\
7870	-154.160031164059\\
7880	-154.191198378544\\
7890	-154.222328235374\\
7900	-154.253419063117\\
7910	-154.284469576514\\
7920	-154.315478889135\\
7930	-154.346446590204\\
7940	-154.377372585105\\
7950	-154.408256857898\\
7960	-154.439099384299\\
7970	-154.469900082204\\
7980	-154.500658894115\\
7990	-154.531375886259\\
8000	-154.562051414104\\
8010	-154.592686258425\\
8020	-154.623281594625\\
8030	-154.653838981357\\
8040	-154.684360127282\\
8050	-154.714846690554\\
8060	-154.745300032454\\
8070	-154.775721122574\\
8080	-154.806110409472\\
8090	-154.836467766196\\
8100	-154.866792551044\\
8110	-154.897083712766\\
8120	-154.927339857678\\
8130	-154.957559427407\\
8140	-154.987740814842\\
8150	-155.017882501864\\
8160	-155.047983237304\\
8170	-155.078042068841\\
8180	-155.108058452564\\
8190	-155.138032236559\\
8200	-155.167963641935\\
8210	-155.197853180806\\
8220	-155.227701549144\\
8230	-155.257509563863\\
8240	-155.287278125359\\
8250	-155.31700815398\\
8260	-155.346700636425\\
8270	-155.376356617762\\
8280	-155.405977185174\\
8290	-155.435563433307\\
8300	-155.465116362437\\
8310	-155.494636819901\\
8320	-155.524125404088\\
8330	-155.553582321489\\
8340	-155.583007346082\\
8350	-155.612399792413\\
8360	-155.641758557518\\
8370	-155.671082292538\\
8380	-155.700369499777\\
8390	-155.729618669551\\
8400	-155.758828527196\\
8410	-155.787998117528\\
8420	-155.817126889381\\
8430	-155.846214663633\\
8440	-155.875261641623\\
8450	-155.904268317232\\
8460	-155.933235383914\\
8470	-155.962163612653\\
8480	-155.991053837161\\
8490	-156.019906820034\\
8500	-156.048723337215\\
8510	-156.077504230416\\
8520	-156.10625035255\\
8530	-156.134962567405\\
8540	-156.163641713555\\
8550	-156.192288515105\\
8560	-156.220903468059\\
8570	-156.249486734581\\
8580	-156.278038098027\\
8590	-156.306556916905\\
8600	-156.335042225274\\
8610	-156.363492791944\\
8620	-156.391907329811\\
8630	-156.420284597954\\
8640	-156.448623520325\\
8650	-156.476923316275\\
8660	-156.505183527838\\
8670	-156.53340404455\\
8680	-156.561585044035\\
8690	-156.589726995214\\
8700	-156.617830566368\\
8710	-156.645896587844\\
8720	-156.67392598157\\
8730	-156.70191968216\\
8740	-156.729878622939\\
8750	-156.757803695118\\
8760	-156.785695661532\\
8770	-156.81355516432\\
8780	-156.841382684216\\
8790	-156.86917855076\\
8800	-156.896942880242\\
8810	-156.924675598001\\
8820	-156.952376425514\\
8830	-156.980044844592\\
8840	-157.007680199308\\
8850	-157.03528161992\\
8860	-157.062848171147\\
8870	-157.09037896973\\
8880	-157.117873182363\\
8890	-157.145330162503\\
8900	-157.172749576716\\
8910	-157.200131361417\\
8920	-157.227475761893\\
8930	-157.254783288451\\
8940	-157.282054673549\\
8950	-157.309290770111\\
8960	-157.336492529913\\
8970	-157.363660864136\\
8980	-157.390796617371\\
8990	-157.417900480291\\
9000	-157.444973010608\\
9010	-157.472014606898\\
9020	-157.499025543678\\
9030	-157.52600590739\\
9040	-157.552955640981\\
9050	-157.579874568368\\
9060	-157.60676230709\\
9070	-157.633618342424\\
9080	-157.660441961113\\
9090	-157.687232364853\\
9100	-157.713988653719\\
9110	-157.740709960895\\
9120	-157.767395505222\\
9130	-157.794044697059\\
9140	-157.820657183543\\
9150	-157.847232944153\\
9160	-157.873772294845\\
9170	-157.900275832064\\
9180	-157.926744351288\\
9190	-157.953178841771\\
9200	-157.979580361918\\
9210	-158.005949913226\\
9220	-158.032288401676\\
9230	-158.05859659912\\
9240	-158.084875122625\\
9250	-158.111124384833\\
9260	-158.137344570262\\
9270	-158.163535714315\\
9280	-158.189697693352\\
9290	-158.215830225414\\
9300	-158.241932850529\\
9310	-158.268005024264\\
9320	-158.294046057512\\
9330	-158.320055236024\\
9340	-158.346031836025\\
9350	-158.371975180798\\
9360	-158.39788466579\\
9370	-158.423759860199\\
9380	-158.449600520104\\
9390	-158.475406638407\\
9400	-158.501178445194\\
9410	-158.526916392812\\
9420	-158.552621162634\\
9430	-158.578293559166\\
9440	-158.603934482335\\
9450	-158.629544872959\\
9460	-158.655125574758\\
9470	-158.680677388534\\
9480	-158.706200858156\\
9490	-158.731696352879\\
9500	-158.757164085343\\
9510	-158.782604031641\\
9520	-158.808015995383\\
9530	-158.833399602898\\
9540	-158.858754379883\\
9550	-158.884079776461\\
9560	-158.909375193573\\
9570	-158.934639992523\\
9580	-158.959873540087\\
9590	-158.985075275511\\
9600	-159.010244709572\\
9610	-159.035381510763\\
9620	-159.06048551317\\
9630	-159.085556726035\\
9640	-159.110595363988\\
9650	-159.135601845098\\
9660	-159.160576724123\\
9670	-159.185520763397\\
9680	-159.210434837616\\
9690	-159.235319772138\\
9700	-159.260176333134\\
9710	-159.285005193528\\
9720	-159.30980688877\\
9730	-159.33458179758\\
9740	-159.359330111867\\
9750	-159.384051811677\\
9760	-159.408746694999\\
9770	-159.433414413745\\
9780	-159.458054550484\\
9790	-159.482666606725\\
9800	-159.507250120006\\
9810	-159.531804575958\\
9820	-159.556329457968\\
9830	-159.580824287444\\
9840	-159.605288710637\\
9850	-159.629722516005\\
9860	-159.654125624207\\
9870	-159.678498105852\\
9880	-159.702840249095\\
9890	-159.727152439413\\
9900	-159.751435208688\\
9910	-159.775689177333\\
9920	-159.79991511059\\
9930	-159.82411365711\\
9940	-159.848285443938\\
9950	-159.872430990117\\
9960	-159.896550691072\\
9970	-159.920644804281\\
9980	-159.944713435955\\
9990	-159.968756471571\\
10000	-159.992773720736\\
};
\addlegendentry{IC-PDPS $\gamma=0.5$}

\addplot [color=green!20!darkgray, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
1	-13.9656519996813\\
2	-24.4568095267719\\
3	-25.1584568103189\\
4	-26.8701537219927\\
5	-27.7836095395851\\
6	-28.7144166995435\\
7	-29.4856236071615\\
8	-30.161184804505\\
9	-30.7624197919882\\
10	-31.2994098871748\\
11	-31.7876934486049\\
12	-32.2340055583271\\
13	-32.6355207514792\\
14	-33.0116247607746\\
15	-33.3669269327937\\
16	-33.689904987449\\
17	-33.9994249455653\\
18	-34.2924786907112\\
19	-34.5739912171922\\
20	-34.8389488095214\\
21	-35.0982778598724\\
22	-35.3433252550244\\
23	-35.5836131755036\\
24	-35.8167393782425\\
25	-36.0414309769329\\
26	-36.2551267916412\\
27	-36.4675337401553\\
28	-36.6696870514412\\
29	-36.8671866467026\\
30	-37.0613866907385\\
31	-37.2513659806091\\
32	-37.435429925714\\
33	-37.6138717742492\\
34	-37.78731543143\\
35	-37.9580205483723\\
36	-38.123213022369\\
37	-38.2851209632115\\
38	-38.4458584642039\\
39	-38.6001299841887\\
40	-38.7519154022013\\
41	-38.9000708476824\\
42	-39.0435437496672\\
43	-39.1845583917223\\
44	-39.3222040063395\\
45	-39.4572685327509\\
46	-39.5896246475749\\
47	-39.721326578685\\
48	-39.8488475387088\\
49	-39.9742386373664\\
50	-40.0985859393374\\
51	-40.2188709954034\\
52	-40.3395525063243\\
53	-40.4576338659779\\
54	-40.573863962897\\
55	-40.6889478250018\\
56	-40.8024104301072\\
57	-40.9152154693454\\
58	-41.0265527863103\\
59	-41.1367279645784\\
60	-41.2450919795005\\
61	-41.3521785694534\\
62	-41.4582464176849\\
63	-41.5642618808326\\
64	-41.6682545639144\\
65	-41.7710296018992\\
66	-41.8727437888339\\
67	-41.9740619934958\\
68	-42.0757660422681\\
69	-42.1748049527091\\
70	-42.2744497077771\\
71	-42.3717188715953\\
72	-42.4682117695592\\
73	-42.5625427055871\\
74	-42.6573169109535\\
75	-42.7501918613402\\
76	-42.8433873971063\\
77	-42.9349725542397\\
78	-43.0266470961548\\
79	-43.1181913327805\\
80	-43.2077627938605\\
81	-43.2986484047898\\
82	-43.3866475127954\\
83	-43.4751616293731\\
84	-43.5623327337784\\
85	-43.6494192100347\\
86	-43.7346556583849\\
87	-43.8208046624584\\
88	-43.9058185643428\\
89	-43.9895319377023\\
90	-44.0732990449928\\
91	-44.1561733068041\\
92	-44.238066953158\\
93	-44.3195259486859\\
94	-44.400061856038\\
95	-44.4799801577896\\
96	-44.5587294096493\\
97	-44.6373821717097\\
98	-44.7146103312334\\
99	-44.7918352333548\\
100	-44.8683493317629\\
110	-45.6004200135096\\
120	-46.287516492849\\
130	-46.9405939973467\\
140	-47.5575265707223\\
150	-48.1419210145219\\
160	-48.7039257684092\\
170	-49.2333039671144\\
180	-49.7468273797379\\
190	-50.2415915981901\\
200	-50.7158629632946\\
210	-51.1823664014854\\
220	-51.6252326922021\\
230	-52.054544049264\\
240	-52.4780152801093\\
250	-52.8820503839898\\
260	-53.2772148258414\\
270	-53.653353065958\\
280	-54.0151447886473\\
290	-54.3679102430155\\
300	-54.7105982128963\\
310	-55.040861916954\\
320	-55.3640799542518\\
330	-55.6705243572295\\
340	-55.966227305864\\
350	-56.2532552405703\\
360	-56.53149557262\\
370	-56.8074359780956\\
380	-57.0808978084221\\
390	-57.3432150772937\\
400	-57.6007755377113\\
410	-57.8570747889381\\
420	-58.1133692159077\\
430	-58.3621017764294\\
440	-58.6039891084387\\
450	-58.8448425306163\\
460	-59.081043119364\\
470	-59.3154025306944\\
480	-59.5541146329397\\
490	-59.7906913238862\\
500	-60.0226420134515\\
510	-60.2497119453732\\
520	-60.4734094651732\\
530	-60.6885027661785\\
540	-60.8977160274716\\
550	-61.0993559957822\\
560	-61.2953529278719\\
570	-61.4876128497608\\
580	-61.6747605003388\\
590	-61.8615880687682\\
600	-62.0448190466381\\
610	-62.2241419881436\\
620	-62.4009665044971\\
630	-62.5735475511026\\
640	-62.7448087180856\\
650	-62.9158673560713\\
660	-63.0828799033547\\
670	-63.2449844473828\\
680	-63.4091218123798\\
690	-63.5727596025507\\
700	-63.7351353653012\\
710	-63.8952958327098\\
720	-64.0538784780717\\
730	-64.2097056104808\\
740	-64.3648846044818\\
750	-64.519787303668\\
760	-64.6712412608631\\
770	-64.8188747378039\\
780	-64.9635044933791\\
790	-65.1058143606664\\
800	-65.2445182611805\\
810	-65.3808157129383\\
820	-65.5139405526444\\
830	-65.6458614014996\\
840	-65.7759473873561\\
850	-65.9031515390119\\
860	-66.0268431059578\\
870	-66.1488179063971\\
880	-66.2681665673886\\
890	-66.3842151975851\\
900	-66.4976925081444\\
910	-66.6094509978881\\
920	-66.7236813310049\\
930	-66.8381509134603\\
940	-66.9497027383135\\
950	-67.0580025098223\\
960	-67.1629898386949\\
970	-67.2702659911483\\
980	-67.3770229908175\\
990	-67.481446442878\\
1000	-67.5862923349429\\
1010	-67.6926452953696\\
1020	-67.7983403827105\\
1030	-67.9032638173727\\
1040	-68.0062753345993\\
1050	-68.1074440276402\\
1060	-68.2090604772762\\
1070	-68.3078851640726\\
1080	-68.4041395969951\\
1090	-68.4995339416573\\
1100	-68.592382317596\\
1110	-68.6841414509141\\
1120	-68.7761446080223\\
1130	-68.8670257450753\\
1140	-68.9587322326121\\
1150	-69.0480370132964\\
1160	-69.1366600050717\\
1170	-69.2264457718093\\
1180	-69.3156518231922\\
1190	-69.4042216300583\\
1200	-69.4918635859407\\
1210	-69.5772284759379\\
1220	-69.6614333318654\\
1230	-69.7442172784129\\
1240	-69.8253463353458\\
1250	-69.9057598585762\\
1260	-69.9851120119656\\
1270	-70.0644223717249\\
1280	-70.1433801031479\\
1290	-70.2214287953286\\
1300	-70.2996920135496\\
1310	-70.378672902834\\
1320	-70.4567970057049\\
1330	-70.5329468689169\\
1340	-70.6092122769966\\
1350	-70.6857563917633\\
1360	-70.7615976744613\\
1370	-70.8384024506277\\
1380	-70.913928506951\\
1390	-70.9891839232761\\
1400	-71.0628801648263\\
1410	-71.1382195246413\\
1420	-71.2142119618997\\
1430	-71.2891130765706\\
1440	-71.3629814702666\\
1450	-71.4349554533754\\
1460	-71.5055347151119\\
1470	-71.575651391424\\
1480	-71.6459428253581\\
1490	-71.7168334958716\\
1500	-71.7871741597709\\
1510	-71.856981219242\\
1520	-71.9255058713136\\
1530	-71.9937644654306\\
1540	-72.0607451867289\\
1550	-72.1283281225601\\
1560	-72.196262507646\\
1570	-72.2627611446747\\
1580	-72.3278639395452\\
1590	-72.3919756807084\\
1600	-72.4558336042034\\
1610	-72.5215955889862\\
1620	-72.5871945682787\\
1630	-72.6524354359301\\
1640	-72.7169609770284\\
1650	-72.7817003030785\\
1660	-72.8454805117114\\
1670	-72.9084952526707\\
1680	-72.971623235408\\
1690	-73.0338929704812\\
1700	-73.0962952466599\\
1710	-73.1583193657981\\
1720	-73.2208125378356\\
1730	-73.2834769489806\\
1740	-73.3464347770071\\
1750	-73.409266491351\\
1760	-73.4712948536252\\
1770	-73.5318827578554\\
1780	-73.5915339577635\\
1790	-73.6509742911607\\
1800	-73.7113964355904\\
1810	-73.7711321251517\\
1820	-73.8308476654992\\
1830	-73.8925226346491\\
1840	-73.9532488448763\\
1850	-74.0121754248522\\
1860	-74.0705362792162\\
1870	-74.1286901012484\\
1880	-74.1859884977009\\
1890	-74.2423866949053\\
1900	-74.2983239309304\\
1910	-74.3536520904361\\
1920	-74.4088012141903\\
1930	-74.4639637693243\\
1940	-74.5194884591883\\
1950	-74.5741476295856\\
1960	-74.6305018616674\\
1970	-74.6857230849158\\
1980	-74.7408374835402\\
1990	-74.7966174007469\\
2000	-74.8514145048733\\
2010	-74.9056427952023\\
2020	-74.9598458766791\\
2030	-75.0134705233756\\
2040	-75.066452586528\\
2050	-75.1193635409824\\
2060	-75.1726594791537\\
2070	-75.225513376487\\
2080	-75.2772736074041\\
2090	-75.3283297804304\\
2100	-75.3794474344528\\
2110	-75.4307935971821\\
2120	-75.481521286957\\
2130	-75.5317830926792\\
2140	-75.5815225078041\\
2150	-75.6307144987106\\
2160	-75.6797035056888\\
2170	-75.7285126505917\\
2180	-75.7795065307258\\
2190	-75.8306941353327\\
2200	-75.8814430302408\\
2210	-75.9316835644241\\
2220	-75.9814047895627\\
2230	-76.0309083311179\\
2240	-76.0815079190746\\
2250	-76.1319768170731\\
2260	-76.1817143590454\\
2270	-76.2309678771444\\
2280	-76.2801620606112\\
2290	-76.3295830827366\\
2300	-76.378551392908\\
2310	-76.426516380812\\
2320	-76.4755453166048\\
2330	-76.5234493282371\\
2340	-76.5699314957204\\
2350	-76.6156881584899\\
2360	-76.6609697049498\\
2370	-76.705976387301\\
2380	-76.7503167628752\\
2390	-76.7939888565627\\
2400	-76.8374409830965\\
2410	-76.8805171461451\\
2420	-76.9233698557635\\
2430	-76.9660779982175\\
2440	-77.0083521609325\\
2450	-77.0511357538139\\
2460	-77.0949927922343\\
2470	-77.1376217724925\\
2480	-77.1803272670536\\
2490	-77.2226227987409\\
2500	-77.2644996390954\\
2510	-77.3060032694596\\
2520	-77.3473051286381\\
2530	-77.3886986247951\\
2540	-77.4296152897741\\
2550	-77.4708592965135\\
2560	-77.5111038149733\\
2570	-77.5509713158588\\
2580	-77.5909645981645\\
2590	-77.6307188798056\\
2600	-77.6695566797569\\
2610	-77.7090819945885\\
2620	-77.7475863096215\\
2630	-77.7857746744581\\
2640	-77.8235292249332\\
2650	-77.8609011769393\\
2660	-77.8986587231817\\
2670	-77.9376995379834\\
2680	-77.9768504351921\\
2690	-78.0157540449676\\
2700	-78.0537378553236\\
2710	-78.0910745100988\\
2720	-78.1283669090547\\
2730	-78.1656569456923\\
2740	-78.2023600599534\\
2750	-78.2387499942524\\
2760	-78.2756843513785\\
2770	-78.3124790338665\\
2780	-78.3484912803668\\
2790	-78.3842498450096\\
2800	-78.4196295088186\\
2810	-78.4547016618045\\
2820	-78.4895182827981\\
2830	-78.5244625952675\\
2840	-78.559306711473\\
2850	-78.5950961466642\\
2860	-78.6308538379664\\
2870	-78.6662680234095\\
2880	-78.7015408775458\\
2890	-78.7365336610472\\
2900	-78.7711944378911\\
2910	-78.8058763943172\\
2920	-78.840748064699\\
2930	-78.8778329531228\\
2940	-78.9167673638001\\
2950	-78.9546357814815\\
2960	-78.9921907013655\\
2970	-79.0293818942504\\
2980	-79.066469896417\\
2990	-79.102770760417\\
3000	-79.1387579240049\\
3010	-79.1747813963601\\
3020	-79.2106233634204\\
3030	-79.2463394866908\\
3040	-79.2818365066903\\
3050	-79.3170575667646\\
3060	-79.3531485410003\\
3070	-79.38885526105\\
3080	-79.4238947586045\\
3090	-79.4586251931787\\
3100	-79.4929567418711\\
3110	-79.527030861774\\
3120	-79.5607431446243\\
3130	-79.5946549077009\\
3140	-79.6286403525618\\
3150	-79.6625740774506\\
3160	-79.6968633351341\\
3170	-79.7310439042384\\
3180	-79.764818307064\\
3190	-79.798256058163\\
3200	-79.831525455917\\
3210	-79.8645719775994\\
3220	-79.8975077123177\\
3230	-79.9302082194568\\
3240	-79.9627608456844\\
3250	-79.9952225757542\\
3260	-80.0274791135139\\
3270	-80.059648821462\\
3280	-80.0919579709674\\
3290	-80.1241133164071\\
3300	-80.1560355932425\\
3310	-80.187643585789\\
3320	-80.2190600377092\\
3330	-80.2506894637254\\
3340	-80.2825034985737\\
3350	-80.3140023942839\\
3360	-80.3460196792076\\
3370	-80.3783004152257\\
3380	-80.4101469579014\\
3390	-80.4417781333865\\
3400	-80.4739488416899\\
3410	-80.5056481734698\\
3420	-80.5379085640947\\
3430	-80.5710503836557\\
3440	-80.6043666851255\\
3450	-80.6370026996938\\
3460	-80.6695249908401\\
3470	-80.7017577393812\\
3480	-80.7339890462823\\
3490	-80.7655927626077\\
3500	-80.7965760067127\\
3510	-80.8273227270484\\
3520	-80.8582001639225\\
3530	-80.8890755926532\\
3540	-80.9194936072352\\
3550	-80.950100246981\\
3560	-80.9810904761508\\
3570	-81.011353064686\\
3580	-81.0412101062655\\
3590	-81.0707580701284\\
3600	-81.0996977235469\\
3610	-81.1287057623357\\
3620	-81.1576553754075\\
3630	-81.1881157333045\\
3640	-81.218194981615\\
3650	-81.2479070972213\\
3660	-81.2776498946407\\
3670	-81.3071142485767\\
3680	-81.3364921121911\\
3690	-81.3657402805668\\
3700	-81.3948575294658\\
3710	-81.4244340176649\\
3720	-81.4537440833337\\
3730	-81.4827574357444\\
3740	-81.511570771834\\
3750	-81.5402041783228\\
3760	-81.5688081286923\\
3770	-81.5976433710957\\
3780	-81.6262020914228\\
3790	-81.6545826181296\\
3800	-81.6826550090089\\
3810	-81.7105109234333\\
3820	-81.7383450139252\\
3830	-81.7661113459954\\
3840	-81.7942294247932\\
3850	-81.8223280464365\\
3860	-81.8508412250395\\
3870	-81.8794046777575\\
3880	-81.9074147285693\\
3890	-81.9351469565462\\
3900	-81.9626897363705\\
3910	-81.9902908121321\\
3920	-82.0182063136265\\
3930	-82.0457729481701\\
3940	-82.0731422142334\\
3950	-82.100382276048\\
3960	-82.1276707052434\\
3970	-82.1548789085861\\
3980	-82.1821156570224\\
3990	-82.2091131514464\\
4000	-82.2364644294626\\
4010	-82.2635979766913\\
4020	-82.2906770492617\\
4030	-82.317438638011\\
4040	-82.3441271964991\\
4050	-82.3707758222125\\
4060	-82.3972187808084\\
4070	-82.4234463015141\\
4080	-82.4497281367582\\
4090	-82.4758582573275\\
4100	-82.5018843749576\\
4110	-82.5278302544778\\
4120	-82.5536075286788\\
4130	-82.5792504405153\\
4140	-82.6047869989856\\
4150	-82.6306708726772\\
4160	-82.6569472089081\\
4170	-82.6829203891621\\
4180	-82.7092814016433\\
4190	-82.735311406133\\
4200	-82.7610097241886\\
4210	-82.7864864010202\\
4220	-82.8119788216215\\
4230	-82.8375118758274\\
4240	-82.8628441189172\\
4250	-82.888909985554\\
4260	-82.9158239843516\\
4270	-82.9427884103775\\
4280	-82.9690954803503\\
4290	-82.9950856469205\\
4300	-83.0209584236831\\
4310	-83.047167584976\\
4320	-83.0735009330442\\
4330	-83.099456952536\\
4340	-83.1249530475738\\
4350	-83.1501954394869\\
4360	-83.1752673817761\\
4370	-83.2002060567935\\
4380	-83.2250326266777\\
4390	-83.2497607614405\\
4400	-83.2743999501966\\
4410	-83.2989571193191\\
4420	-83.3235487667852\\
4430	-83.3481055410373\\
4440	-83.3725137331743\\
4450	-83.3968855544346\\
4460	-83.4211229259579\\
4470	-83.4452563125045\\
4480	-83.4693065377857\\
4490	-83.493274112324\\
4500	-83.5170707997102\\
4510	-83.5408046747679\\
4520	-83.5645166508322\\
4530	-83.5881828960373\\
4540	-83.6119205475679\\
4550	-83.6355208257834\\
4560	-83.6590380614341\\
4570	-83.681956717685\\
4580	-83.7048188096731\\
4590	-83.7283459599858\\
4600	-83.7516211231289\\
4610	-83.7747658776421\\
4620	-83.7987341467683\\
4630	-83.822698607406\\
4640	-83.8465028511035\\
4650	-83.8701091292265\\
4660	-83.8935814414653\\
4670	-83.9169531823374\\
4680	-83.9402554578665\\
4690	-83.9628204090251\\
4700	-83.9846679704057\\
4710	-84.0067815268911\\
4720	-84.029407249515\\
4730	-84.052475004352\\
4740	-84.0753910028732\\
4750	-84.0981427848997\\
4760	-84.1208853302681\\
4770	-84.1435229609814\\
4780	-84.166087345033\\
4790	-84.1885954077092\\
4800	-84.2117875859071\\
4810	-84.2355102772409\\
4820	-84.2586568117987\\
4830	-84.2820261735697\\
4840	-84.3052276529751\\
4850	-84.3283079920499\\
4860	-84.3509868875036\\
4870	-84.3740182383271\\
4880	-84.3966186213814\\
4890	-84.4190216593693\\
4900	-84.441235261076\\
4910	-84.4632864180123\\
4920	-84.4852678575493\\
4930	-84.5071856667199\\
4940	-84.5290202934021\\
4950	-84.5508015921244\\
4960	-84.5725136717101\\
4970	-84.5941700831744\\
4980	-84.6157757283153\\
4990	-84.6374647119091\\
5000	-84.6590372019025\\
5010	-84.6804762665757\\
5020	-84.7017894501058\\
5030	-84.7229303993227\\
5040	-84.7439696969268\\
5050	-84.7648921160848\\
5060	-84.7857498982724\\
5070	-84.8065519129733\\
5080	-84.8272864764983\\
5090	-84.847943918478\\
5100	-84.8685363851388\\
5110	-84.8890140717604\\
5120	-84.9102269969395\\
5130	-84.9329395635902\\
5140	-84.9549330402669\\
5150	-84.9764302464831\\
5160	-84.9975135625081\\
5170	-85.0187697494665\\
5180	-85.0407119071286\\
5190	-85.0625882808406\\
5200	-85.0840126796906\\
5210	-85.105081271371\\
5220	-85.126101060693\\
5230	-85.1470171410362\\
5240	-85.1677732840825\\
5250	-85.1883973945081\\
5260	-85.208916315667\\
5270	-85.2295272973615\\
5280	-85.250627363794\\
5290	-85.271496944574\\
5300	-85.2921782369001\\
5310	-85.3135534430062\\
5320	-85.3345119917649\\
5330	-85.3552446655227\\
5340	-85.3758208297626\\
5350	-85.3961999248515\\
5360	-85.4167656620186\\
5370	-85.4370567137333\\
5380	-85.4576829144856\\
5390	-85.4783269069761\\
5400	-85.4992860481278\\
5410	-85.5198806100526\\
5420	-85.5403033339497\\
5430	-85.5602557007837\\
5440	-85.579991179032\\
5450	-85.600695731533\\
5460	-85.620214489825\\
5470	-85.6399834584609\\
5480	-85.6597055377851\\
5490	-85.6793419890323\\
5500	-85.6988976944308\\
5510	-85.718710650033\\
5520	-85.7386645830547\\
5530	-85.7599487663905\\
5540	-85.7813555598203\\
5550	-85.8022428676402\\
5560	-85.8222632276182\\
5570	-85.8423916458293\\
5580	-85.8620151082492\\
5590	-85.8813036081362\\
5600	-85.90034651002\\
5610	-85.9190703485014\\
5620	-85.9376039103797\\
5630	-85.956012411541\\
5640	-85.9743252092577\\
5650	-85.9925587821311\\
5660	-86.0107235221288\\
5670	-86.0288790084726\\
5680	-86.0475882159088\\
5690	-86.0658918743831\\
5700	-86.084090563226\\
5710	-86.1021552437521\\
5720	-86.120130666323\\
5730	-86.1380356938417\\
5740	-86.1561806978137\\
5750	-86.1745218013556\\
5760	-86.1931690034376\\
5770	-86.2118679393923\\
5780	-86.2301110225669\\
5790	-86.248467148878\\
5800	-86.2677083493048\\
5810	-86.2868240117405\\
5820	-86.3056848727351\\
5830	-86.3242403365084\\
5840	-86.3426970565717\\
5850	-86.3609347784157\\
5860	-86.3790613713733\\
5870	-86.3970897572455\\
5880	-86.4149834667483\\
5890	-86.4326749990567\\
5900	-86.4502375736567\\
5910	-86.4677351685989\\
5920	-86.4852348182527\\
5930	-86.5030385431224\\
5940	-86.5207463011037\\
5950	-86.5379863178396\\
5960	-86.5550843528282\\
5970	-86.5721151763109\\
5980	-86.5893023794278\\
5990	-86.6061463199537\\
6000	-86.6229312270362\\
6010	-86.6397714457426\\
6020	-86.6569509060379\\
6030	-86.6739537917059\\
6040	-86.6908866476939\\
6050	-86.7077707060342\\
6060	-86.7246117812852\\
6070	-86.7414116172082\\
6080	-86.7585371136064\\
6090	-86.775522629229\\
6100	-86.7923958405988\\
6110	-86.8091892886245\\
6120	-86.825919121204\\
6130	-86.8425943026263\\
6140	-86.8592202005442\\
6150	-86.8758002284375\\
6160	-86.8923366109485\\
6170	-86.9088310385036\\
6180	-86.9253002150514\\
6190	-86.9416538340937\\
6200	-86.957910389284\\
6210	-86.974117132261\\
6220	-86.9902889179145\\
6230	-87.0064304220651\\
6240	-87.022542545397\\
6250	-87.0386248531149\\
6260	-87.054676553091\\
6270	-87.0706968731875\\
6280	-87.0865691526336\\
6290	-87.1020451918664\\
6300	-87.1176539433177\\
6310	-87.133320584766\\
6320	-87.1489952969422\\
6330	-87.164902603949\\
6340	-87.1808678111972\\
6350	-87.1967748577372\\
6360	-87.2126052854594\\
6370	-87.228377248056\\
6380	-87.2440686220252\\
6390	-87.2596788459131\\
6400	-87.2752423464694\\
6410	-87.2907642406329\\
6420	-87.3062477902015\\
6430	-87.3216953060218\\
6440	-87.33710843023\\
6450	-87.3527531497472\\
6460	-87.3685025235205\\
6470	-87.3840256403463\\
6480	-87.4003982323255\\
6490	-87.4168910199174\\
6500	-87.4330267354342\\
6510	-87.4489900213945\\
6520	-87.4648295856098\\
6530	-87.480566820922\\
6540	-87.4962580629153\\
6550	-87.511904123422\\
6560	-87.5274556416593\\
6570	-87.5429294143404\\
6580	-87.5582648130661\\
6590	-87.5735070039397\\
6600	-87.58862277146\\
6610	-87.6036569105955\\
6620	-87.6186735773062\\
6630	-87.6344767887464\\
6640	-87.6501718867451\\
6650	-87.6656490110273\\
6660	-87.680987888307\\
6670	-87.6962225885269\\
6680	-87.7113717951345\\
6690	-87.7264473267941\\
6700	-87.7414574034335\\
6710	-87.7564081262661\\
6720	-87.771304229844\\
6730	-87.7861495023429\\
6740	-87.8009499675783\\
6750	-87.8169044512645\\
6760	-87.8333827969313\\
6770	-87.8493372606398\\
6780	-87.8649898491219\\
6790	-87.880603190624\\
6800	-87.8962738772155\\
6810	-87.9116140658881\\
6820	-87.9267982198373\\
6830	-87.9418762632116\\
6840	-87.9599146338631\\
6850	-87.9769377969586\\
6860	-87.9931567946418\\
6870	-88.0089066222715\\
6880	-88.0243371501171\\
6890	-88.0395308927386\\
6900	-88.0545400857718\\
6910	-88.069400478069\\
6920	-88.0841356954199\\
6930	-88.0983565821434\\
6940	-88.1114807411083\\
6950	-88.1250554214939\\
6960	-88.138457612485\\
6970	-88.1519682748513\\
6980	-88.1655696078848\\
6990	-88.1792227941272\\
7000	-88.1929045422264\\
7010	-88.2066005981939\\
7020	-88.2203016831518\\
7030	-88.2340013930462\\
7040	-88.2476951096582\\
7050	-88.2616172194127\\
7060	-88.2758827908386\\
7070	-88.2898614355188\\
7080	-88.3037421137713\\
7090	-88.3175692236895\\
7100	-88.3313573645499\\
7110	-88.3450947186036\\
7120	-88.3587872672045\\
7130	-88.3724479989403\\
7140	-88.3863559701954\\
7150	-88.4000086624119\\
7160	-88.4137057645445\\
7170	-88.4273870697664\\
7180	-88.4410302642253\\
7190	-88.454655788151\\
7200	-88.4682622309748\\
7210	-88.4818695816697\\
7220	-88.4955387774046\\
7230	-88.5090581679191\\
7240	-88.5225005105905\\
7250	-88.5358903907714\\
7260	-88.5492390432364\\
7270	-88.5625526615456\\
7280	-88.5758350650653\\
7290	-88.5890841633734\\
7300	-88.6026695583434\\
7310	-88.6162234484377\\
7320	-88.6300952480601\\
7330	-88.6436313956177\\
7340	-88.6577401888703\\
7350	-88.6716442037208\\
7360	-88.685251596539\\
7370	-88.6986948036073\\
7380	-88.7120317723292\\
7390	-88.7252918888075\\
7400	-88.7384916608262\\
7410	-88.7516411358366\\
7420	-88.764746845398\\
7430	-88.7778132761848\\
7440	-88.790843657242\\
7450	-88.8038404065169\\
7460	-88.8168053970609\\
7470	-88.8297401226445\\
7480	-88.8426458046266\\
7490	-88.8555234631361\\
7500	-88.8683739658216\\
7510	-88.8812906306923\\
7520	-88.8943804835693\\
7530	-88.9080192602474\\
7540	-88.9213138140807\\
7550	-88.934467693747\\
7560	-88.9475280155843\\
7570	-88.960517608254\\
7580	-88.9735264963766\\
7590	-88.9867133801375\\
7600	-88.9996343330419\\
7610	-89.012428034378\\
7620	-89.0251264265519\\
7630	-89.037716685296\\
7640	-89.0502753336589\\
7650	-89.0628078446186\\
7660	-89.0752845427694\\
7670	-89.0874900783193\\
7680	-89.0997770833674\\
7690	-89.1120901642042\\
7700	-89.124278870979\\
7710	-89.1363208229563\\
7720	-89.1484561226998\\
7730	-89.1606268181959\\
7740	-89.1729384065299\\
7750	-89.1850395737398\\
7760	-89.1971571653692\\
7770	-89.2092962656073\\
7780	-89.2215852211434\\
7790	-89.2335627707869\\
7800	-89.2454162979895\\
7810	-89.2572954456087\\
7820	-89.2692236700198\\
7830	-89.2811719349854\\
7840	-89.2931255958401\\
7850	-89.3050771136278\\
7860	-89.3170224027157\\
7870	-89.3289590631304\\
7880	-89.3408843088432\\
7890	-89.3527798093142\\
7900	-89.3646562264766\\
7910	-89.376516381619\\
7920	-89.388360763395\\
7930	-89.4003178501792\\
7940	-89.4123812423684\\
7950	-89.4243509769485\\
7960	-89.4361706364797\\
7970	-89.4479369436937\\
7980	-89.4596701218537\\
7990	-89.4714117675599\\
8000	-89.4831167662087\\
8010	-89.4947904720066\\
8020	-89.5064441765229\\
8030	-89.5180803448182\\
8040	-89.5296996972866\\
8050	-89.5413012944115\\
8060	-89.5528962268656\\
8070	-89.5642677490886\\
8080	-89.5755338694009\\
8090	-89.5867658137344\\
8100	-89.5979814148596\\
8110	-89.6091878709267\\
8120	-89.620410918789\\
8130	-89.6311656633956\\
8140	-89.6417543658273\\
8150	-89.6523800297059\\
8160	-89.6631058522776\\
8170	-89.6738498188801\\
8180	-89.6845820458952\\
8190	-89.6953155331621\\
8200	-89.7060505973115\\
8210	-89.7167854051947\\
8220	-89.7275179884246\\
8230	-89.7382157889157\\
8240	-89.7488867252784\\
8250	-89.7598229440116\\
8260	-89.7703077522318\\
8270	-89.7805771036765\\
8280	-89.7907403669004\\
8290	-89.8008472736373\\
8300	-89.810922546796\\
8310	-89.8209897096208\\
8320	-89.8310458617795\\
8330	-89.8410911921568\\
8340	-89.8511298110634\\
8350	-89.8611639191657\\
8360	-89.8711947170377\\
8370	-89.8812228279008\\
8380	-89.891717918802\\
8390	-89.902777473192\\
8400	-89.9134531146875\\
8410	-89.924002618008\\
8420	-89.9348003056277\\
8430	-89.9469952129093\\
8440	-89.9585507057296\\
8450	-89.9698829402243\\
8460	-89.981090879361\\
8470	-89.9921807093583\\
8480	-90.0031687690578\\
8490	-90.0141104990715\\
8500	-90.0248441584968\\
8510	-90.0354246747815\\
8520	-90.0462736460536\\
8530	-90.0571621140806\\
8540	-90.0679728886982\\
8550	-90.0787209157088\\
8560	-90.0894163177221\\
8570	-90.0998937102396\\
8580	-90.1103188239408\\
8590	-90.120787350864\\
8600	-90.1312727704317\\
8610	-90.1417615304882\\
8620	-90.1522457264919\\
8630	-90.1627204902887\\
8640	-90.1731827855561\\
8650	-90.1836307292797\\
8660	-90.194063178972\\
8670	-90.2044794733978\\
8680	-90.2148792663572\\
8690	-90.2252624182481\\
8700	-90.2356289242451\\
8710	-90.245978866124\\
8720	-90.2563123796596\\
8730	-90.2666296324473\\
8740	-90.2769270266486\\
8750	-90.2871385394929\\
8760	-90.2973156949407\\
8770	-90.3074836871839\\
8780	-90.3176465901936\\
8790	-90.3278039427493\\
8800	-90.3379543510258\\
8810	-90.3480964141203\\
8820	-90.3582236041806\\
8830	-90.3682892742225\\
8840	-90.3783248213099\\
8850	-90.3883419721269\\
8860	-90.3983447334554\\
8870	-90.4083346401024\\
8880	-90.4183122340091\\
8890	-90.4282776742839\\
8900	-90.4382066291903\\
8910	-90.4479959098482\\
8920	-90.4577360352975\\
8930	-90.4674479873637\\
8940	-90.4771388929026\\
8950	-90.4868126938397\\
8960	-90.4968627276585\\
8970	-90.5067989498657\\
8980	-90.5166281614033\\
8990	-90.5263826706975\\
9000	-90.5360837842869\\
9010	-90.5457452895416\\
9020	-90.5553762101877\\
9030	-90.5649825609664\\
9040	-90.5745684202854\\
9050	-90.5841365919113\\
9060	-90.5936890228564\\
9070	-90.603227074049\\
9080	-90.6128793200022\\
9090	-90.622735992562\\
9100	-90.6324257975637\\
9110	-90.6420188372128\\
9120	-90.6515549227338\\
9130	-90.661053896771\\
9140	-90.6705244073575\\
9150	-90.6799715903411\\
9160	-90.6893989856628\\
9170	-90.698809011808\\
9180	-90.7082033635806\\
9190	-90.7175094834877\\
9200	-90.7266881564402\\
9210	-90.7358652107237\\
9220	-90.7450418554154\\
9230	-90.7542142817407\\
9240	-90.763379979441\\
9250	-90.772537647752\\
9260	-90.7816866417023\\
9270	-90.7908266281892\\
9280	-90.7999574147936\\
9290	-90.8090788711546\\
9300	-90.8181908943486\\
9310	-90.8272933941811\\
9320	-90.8368005089709\\
9330	-90.8464081993147\\
9340	-90.8557868473922\\
9350	-90.8650535851444\\
9360	-90.8742544247772\\
9370	-90.8834926358293\\
9380	-90.8929512704819\\
9390	-90.9023440549713\\
9400	-90.9116902023602\\
9410	-90.9207689753205\\
9420	-90.9298870280379\\
9430	-90.9390558429609\\
9440	-90.9482410977851\\
9450	-90.9574227329503\\
9460	-90.9665903152905\\
9470	-90.9757386721792\\
9480	-90.9848654746806\\
9490	-90.9939699394348\\
9500	-91.0030521141233\\
9510	-91.012530661022\\
9520	-91.0224471789396\\
9530	-91.0320703682635\\
9540	-91.0415210245596\\
9550	-91.0508701450287\\
9560	-91.0601359078992\\
9570	-91.068826626366\\
9580	-91.0769990601361\\
9590	-91.085289800462\\
9600	-91.0936548752607\\
9610	-91.1020658025082\\
9620	-91.1105061232246\\
9630	-91.1189654516066\\
9640	-91.1274368519407\\
9650	-91.1359155350055\\
9660	-91.1444418959544\\
9670	-91.1529505016857\\
9680	-91.1614579360571\\
9690	-91.1699418562134\\
9700	-91.1784175648964\\
9710	-91.1868886953045\\
9720	-91.1953551522778\\
9730	-91.2042129079273\\
9740	-91.2134572454379\\
9750	-91.2224777647064\\
9760	-91.23137531643\\
9770	-91.2402055949085\\
9780	-91.2489887975354\\
9790	-91.2577359722139\\
9800	-91.2664540432203\\
9810	-91.2751477138355\\
9820	-91.28382032783\\
9830	-91.2924743295136\\
9840	-91.3011115400069\\
9850	-91.3097333359362\\
9860	-91.3183407705969\\
9870	-91.3269346586894\\
9880	-91.3355156369071\\
9890	-91.3440842079636\\
9900	-91.3526407729814\\
9910	-91.3611856555554\\
9920	-91.3697191197692\\
9930	-91.3782413837793\\
9940	-91.3867526301046\\
9950	-91.3952530134639\\
9960	-91.4037426667608\\
9970	-91.4122217056855\\
9980	-91.4213417585494\\
9990	-91.4301515302702\\
10000	-91.4387708252268\\
};
\addlegendentry{R-PDPS}

\addplot [color=mycolor1, dashed, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
1	-5.33545681480039\\
2	-10.0039725545696\\
3	-14.2605359032359\\
4	-18.2365619214638\\
5	-21.9972002821049\\
6	-25.5659837726418\\
7	-28.9131034815848\\
8	-31.9531475157097\\
9	-34.5517374646297\\
10	-36.5894673938872\\
11	-38.0589899870183\\
12	-39.0740682398002\\
13	-39.8111629919039\\
14	-40.4133602280036\\
15	-40.9658730602952\\
16	-41.5094338793228\\
17	-42.0632691575088\\
18	-42.6298981510981\\
19	-43.2095882371483\\
20	-43.8002963940522\\
21	-44.404023532823\\
22	-45.0168238590426\\
23	-45.6343585152457\\
24	-46.2559728122287\\
25	-46.8755946833886\\
26	-47.4925012135453\\
27	-48.1059890848837\\
28	-48.7141632978625\\
29	-49.3157281211967\\
30	-49.9108437109604\\
31	-50.4970963967836\\
32	-51.0742956656244\\
33	-51.6424299219503\\
34	-52.1990715070997\\
35	-52.745499328896\\
36	-53.2808557165544\\
37	-53.8062268827218\\
38	-54.3221220116041\\
39	-54.8259309076604\\
40	-55.3177206307449\\
41	-55.8000451900039\\
42	-56.2732670171254\\
43	-56.737822053463\\
44	-57.1948793141293\\
45	-57.6457939655322\\
46	-58.0899444081201\\
47	-58.5264438831547\\
48	-58.9538795955517\\
49	-59.3728334503214\\
50	-59.7826709532185\\
51	-60.1852572317717\\
52	-60.5804752624965\\
53	-60.9676075773415\\
54	-61.3449416446078\\
55	-61.7132656120495\\
56	-62.0732428197816\\
57	-62.4239837884292\\
58	-62.7663500070631\\
59	-63.1004086125373\\
60	-63.4264469118087\\
61	-63.7438781819728\\
62	-64.0534256997069\\
63	-64.355593993514\\
64	-64.6517759387767\\
65	-64.9426889076332\\
66	-65.227519596854\\
67	-65.5065307442588\\
68	-65.7806027456891\\
69	-66.050052299739\\
70	-66.3151784154374\\
71	-66.5761092499625\\
72	-66.8333139155384\\
73	-67.0874315142002\\
74	-67.3386579928654\\
75	-67.5873503430331\\
76	-67.8334654818766\\
77	-68.0774575523118\\
78	-68.3189148684731\\
79	-68.5584537939367\\
80	-68.7958355763552\\
81	-69.0306291609096\\
82	-69.2625366163271\\
83	-69.4918962814107\\
84	-69.7186207710495\\
85	-69.943061113768\\
86	-70.1657125358138\\
87	-70.3865010022085\\
88	-70.6056542426208\\
89	-70.8231755754049\\
90	-71.0387574683627\\
91	-71.2524011245545\\
92	-71.4642356590559\\
93	-71.6739744743592\\
94	-71.8816114330143\\
95	-72.0872404676369\\
96	-72.2910515995907\\
97	-72.4935499500738\\
98	-72.6947751882924\\
99	-72.8951767699589\\
100	-73.0944242557114\\
110	-75.0208075739564\\
120	-76.8108840497186\\
130	-78.4699680233788\\
140	-80.0386020353079\\
150	-81.5266370695986\\
160	-82.9321517917399\\
170	-84.2411054904782\\
180	-85.4515427091279\\
190	-86.5483547591685\\
200	-87.5497850636685\\
210	-88.4712634735701\\
220	-89.3217199065871\\
230	-90.1088312870747\\
240	-90.8685867995649\\
250	-91.5960000959544\\
260	-92.2734785475399\\
270	-92.8911329308313\\
280	-93.4709710334754\\
290	-94.0285089202473\\
300	-94.5848666127644\\
310	-95.119228730961\\
320	-95.6204924047631\\
330	-96.0971376988647\\
340	-96.5616543228854\\
350	-97.0210515203267\\
360	-97.4646601300554\\
370	-97.8791186412982\\
380	-98.282239750735\\
390	-98.6883927902698\\
400	-99.1000177176229\\
410	-99.5090374811705\\
420	-99.9159144808905\\
430	-100.315222677197\\
440	-100.705979859667\\
450	-101.081144426888\\
460	-101.435080928129\\
470	-101.785550223495\\
480	-102.132979129907\\
490	-102.478637184935\\
500	-102.817833383948\\
510	-103.142962176437\\
520	-103.462525981103\\
530	-103.782711810058\\
540	-104.103914922979\\
550	-104.425271198822\\
560	-104.742037751173\\
570	-105.05249024133\\
580	-105.361595921865\\
590	-105.674709601522\\
600	-105.984723835873\\
610	-106.295834697151\\
620	-106.617865573037\\
630	-106.961232144908\\
640	-107.311911090785\\
650	-107.646407064264\\
660	-107.964465841884\\
670	-108.27287335735\\
680	-108.574341497696\\
690	-108.864194613149\\
700	-109.143081910931\\
710	-109.411407195325\\
720	-109.674661200301\\
730	-109.934281332812\\
740	-110.193833245821\\
750	-110.450280972163\\
760	-110.70699123062\\
770	-110.964043684274\\
780	-111.220816059027\\
790	-111.474310739514\\
800	-111.725705902353\\
810	-111.975689825746\\
820	-112.227745658354\\
830	-112.482795374205\\
840	-112.738016822881\\
850	-112.98467869115\\
860	-113.21873046319\\
870	-113.445300054837\\
880	-113.665961651175\\
890	-113.884890871473\\
900	-114.105677467016\\
910	-114.319753891941\\
920	-114.521648799889\\
930	-114.719798292519\\
940	-114.916677989614\\
950	-115.109782853924\\
960	-115.299333688436\\
970	-115.488347060237\\
980	-115.677374515482\\
990	-115.864658240151\\
1000	-116.045442802713\\
1010	-116.219384518624\\
1020	-116.39007979144\\
1030	-116.562413715056\\
1040	-116.738163988671\\
1050	-116.916563730392\\
1060	-117.096283187839\\
1070	-117.27225691221\\
1080	-117.445009969748\\
1090	-117.613301938326\\
1100	-117.77673715419\\
1110	-117.936084194197\\
1120	-118.093510654109\\
1130	-118.250628710948\\
1140	-118.407767935202\\
1150	-118.561859035265\\
1160	-118.710449626479\\
1170	-118.853876040323\\
1180	-118.995262353209\\
1190	-119.136259181719\\
1200	-119.275957807073\\
1210	-119.413584264519\\
1220	-119.549294869681\\
1230	-119.684324785523\\
1240	-119.817594114384\\
1250	-119.948942082568\\
1260	-120.079218244708\\
1270	-120.208342188148\\
1280	-120.335521207545\\
1290	-120.460211529263\\
1300	-120.583261809527\\
1310	-120.704413902831\\
1320	-120.822923064639\\
1330	-120.942483010833\\
1340	-121.06109038041\\
1350	-121.180471620764\\
1360	-121.297396911364\\
1370	-121.413895729641\\
1380	-121.530495078309\\
1390	-121.64560128222\\
1400	-121.76000897717\\
1410	-121.872779313921\\
1420	-121.985621811865\\
1430	-122.099066293883\\
1440	-122.210861511495\\
1450	-122.319562357297\\
1460	-122.425397615211\\
1470	-122.531025423314\\
1480	-122.640958053107\\
1490	-122.74819248758\\
1500	-122.846665166476\\
1510	-122.943627794544\\
1520	-123.038591643868\\
1530	-123.133851661801\\
1540	-123.227296657883\\
1550	-123.315128319487\\
1560	-123.39782115045\\
1570	-123.476672464023\\
1580	-123.552551255113\\
1590	-123.627175094807\\
1600	-123.700674689021\\
1610	-123.771714653546\\
1620	-123.840520150056\\
1630	-123.90776938441\\
1640	-123.974100325523\\
1650	-124.03951743357\\
1660	-124.103600892696\\
1670	-124.165709434977\\
1680	-124.226118746494\\
1690	-124.285585490987\\
1700	-124.344102742858\\
1710	-124.401536708151\\
1720	-124.457944708692\\
1730	-124.513256621536\\
1740	-124.567612850009\\
1750	-124.621315206396\\
1760	-124.67458489853\\
1770	-124.728504422082\\
1780	-124.782906306032\\
1790	-124.837372725716\\
1800	-124.891230719551\\
1810	-124.944458185078\\
1820	-124.996801156366\\
1830	-125.045613210789\\
1840	-125.094049434933\\
1850	-125.141735723279\\
1860	-125.190277980566\\
1870	-125.239872581436\\
1880	-125.288757505893\\
1890	-125.339311312274\\
1900	-125.392696021875\\
1910	-125.44734120844\\
1920	-125.500767525856\\
1930	-125.552645387069\\
1940	-125.603144304112\\
1950	-125.652930377421\\
1960	-125.702031801622\\
1970	-125.748900493672\\
1980	-125.796538668562\\
1990	-125.843996879897\\
2000	-125.892413139355\\
2010	-125.941854810018\\
2020	-125.991272295268\\
2030	-126.039185666795\\
2040	-126.084799099921\\
2050	-126.128891778849\\
2060	-126.172644860273\\
2070	-126.216462389032\\
2080	-126.260586442785\\
2090	-126.305099054935\\
2100	-126.350021718242\\
2110	-126.395495752376\\
2120	-126.441871698496\\
2130	-126.488996006045\\
2140	-126.536234016494\\
2150	-126.582727243412\\
2160	-126.62844751283\\
2170	-126.67330272636\\
2180	-126.717506086539\\
2190	-126.761438938253\\
2200	-126.805466364176\\
2210	-126.849738641949\\
2220	-126.894092752647\\
2230	-126.938259868142\\
2240	-126.982002399484\\
2250	-127.025255534888\\
2260	-127.068285444642\\
2270	-127.111276323937\\
2280	-127.154634645169\\
2290	-127.198420786089\\
2300	-127.242655414484\\
2310	-127.287284633276\\
2320	-127.332166849045\\
2330	-127.377199508193\\
2340	-127.422323366212\\
2350	-127.467446719485\\
2360	-127.512553730342\\
2370	-127.557494003527\\
2380	-127.602070432983\\
2390	-127.64615563652\\
2400	-127.689737628246\\
2410	-127.732902209445\\
2420	-127.775775524329\\
2430	-127.818479480928\\
2440	-127.861085391373\\
2450	-127.903613591671\\
2460	-127.946102058567\\
2470	-127.98857992647\\
2480	-128.031047224585\\
2490	-128.073500548523\\
2500	-128.115969791087\\
2510	-128.158525156926\\
2520	-128.201268823412\\
2530	-128.244319778373\\
2540	-128.287753332971\\
2550	-128.331544947716\\
2560	-128.375617639578\\
2570	-128.419819806426\\
2580	-128.464000660044\\
2590	-128.508199843713\\
2600	-128.552791188841\\
2610	-128.596833931827\\
2620	-128.640463935519\\
2630	-128.683450464033\\
2640	-128.726075438093\\
2650	-128.76860228952\\
2660	-128.811174188141\\
2670	-128.853824737333\\
2680	-128.896481159901\\
2690	-128.939041467345\\
2700	-128.981485105503\\
2710	-129.023831752364\\
2720	-129.06627848674\\
2730	-129.108819009958\\
2740	-129.151452795746\\
2750	-129.194271356467\\
2760	-129.237486944682\\
2770	-129.281154161913\\
2780	-129.325212452365\\
2790	-129.369469495961\\
2800	-129.413769939116\\
2810	-129.45803895039\\
2820	-129.502231578519\\
2830	-129.546311123087\\
2840	-129.590234143961\\
2850	-129.633981223753\\
2860	-129.67758891958\\
2870	-129.721104090383\\
2880	-129.76454527323\\
2890	-129.807934276356\\
2900	-129.851314486362\\
2910	-129.894744194164\\
2920	-129.93826672991\\
2930	-129.981909969639\\
2940	-130.025641509706\\
2950	-130.06940861795\\
2960	-130.113190265099\\
2970	-130.15699033115\\
2980	-130.20082398661\\
2990	-130.244690912099\\
3000	-130.288585798105\\
3010	-130.332479639765\\
3020	-130.376335129269\\
3030	-130.420127695452\\
3040	-130.463837325736\\
3050	-130.507459720692\\
3060	-130.551025131207\\
3070	-130.594587214643\\
3080	-130.638191790318\\
3090	-130.681858911275\\
3100	-130.725590940827\\
3110	-130.769388189922\\
3120	-130.813252537645\\
3130	-130.857179237038\\
3140	-130.901140450306\\
3150	-130.94515187611\\
3160	-130.98915889382\\
3170	-131.033139989599\\
3180	-131.077107346342\\
3190	-131.121053301741\\
3200	-131.164991283407\\
3210	-131.208937866394\\
3220	-131.252883963112\\
3230	-131.296815144328\\
3240	-131.340785947413\\
3250	-131.383104724335\\
3260	-131.425670230188\\
3270	-131.468820234214\\
3280	-131.512497486478\\
3290	-131.556553496033\\
3300	-131.60085720324\\
3310	-131.645190701301\\
3320	-131.689460576591\\
3330	-131.733638947332\\
3340	-131.777616267401\\
3350	-131.821467259292\\
3360	-131.865387413529\\
3370	-131.909432796946\\
3380	-131.953409591914\\
3390	-131.997162558944\\
3400	-132.040811902304\\
3410	-132.084615786896\\
3420	-132.12883719008\\
3430	-132.173594784869\\
3440	-132.218715714522\\
3450	-132.263795281725\\
3460	-132.308519887899\\
3470	-132.352850005389\\
3480	-132.396945035085\\
3490	-132.440979087183\\
3500	-132.485008862288\\
3510	-132.529019354723\\
3520	-132.573051949495\\
3530	-132.617201733196\\
3540	-132.661527439813\\
3550	-132.705981658354\\
3560	-132.750441106678\\
3570	-132.794803488349\\
3580	-132.83904951082\\
3590	-132.883228827482\\
3600	-132.927404352344\\
3610	-132.971617260989\\
3620	-133.01588105011\\
3630	-133.060182550387\\
3640	-133.104489410842\\
3650	-133.148771078814\\
3660	-133.193003899663\\
3670	-133.23717684293\\
3680	-133.281292527068\\
3690	-133.325359494755\\
3700	-133.369384351149\\
3710	-133.41337374866\\
3720	-133.457329531954\\
3730	-133.501245455925\\
3740	-133.545127369008\\
3750	-133.589001687913\\
3760	-133.632910410316\\
3770	-133.676895488795\\
3780	-133.720981977205\\
3790	-133.76516803201\\
3800	-133.809431256733\\
3810	-133.853752959293\\
3820	-133.898133407883\\
3830	-133.942594757395\\
3840	-133.987162403679\\
3850	-134.031835066752\\
3860	-134.076581730824\\
3870	-134.121351229929\\
3880	-134.166091777989\\
3890	-134.210770019083\\
3900	-134.255373886575\\
3910	-134.299914626076\\
3920	-134.344410039076\\
3930	-134.388875184983\\
3940	-134.43332653968\\
3950	-134.47788456556\\
3960	-134.52295115822\\
3970	-134.568439608166\\
3980	-134.614051485374\\
3990	-134.660051593313\\
4000	-134.705958444558\\
4010	-134.751679582672\\
4020	-134.797483769781\\
4030	-134.84299386449\\
4040	-134.88805967899\\
4050	-134.932860521391\\
4060	-134.977441807912\\
4070	-135.021606921688\\
4080	-135.065501892225\\
4090	-135.109176670934\\
4100	-135.152548697305\\
4110	-135.195699153889\\
4120	-135.238681529346\\
4130	-135.281465942529\\
4140	-135.324108010753\\
4150	-135.366712164885\\
4160	-135.409331255067\\
4170	-135.452031817712\\
4180	-135.494879275844\\
4190	-135.537917668117\\
4200	-135.581175669304\\
4210	-135.624673081245\\
4220	-135.668406932028\\
4230	-135.71234342732\\
4240	-135.75643373529\\
4250	-135.800627336966\\
4260	-135.844873395991\\
4270	-135.889118341548\\
4280	-135.933315991904\\
4290	-135.977428531368\\
4300	-136.021424405029\\
4310	-136.06528240212\\
4320	-136.108991188832\\
4330	-136.152546920769\\
4340	-136.19595145274\\
4350	-136.239215739941\\
4360	-136.282438417254\\
4370	-136.325602479872\\
4380	-136.368670802604\\
4390	-136.411712285466\\
4400	-136.454677813599\\
4410	-136.497580378987\\
4420	-136.540502649146\\
4430	-136.583421325611\\
4440	-136.626328272727\\
4450	-136.66927884922\\
4460	-136.712250124869\\
4470	-136.755225031048\\
4480	-136.798218074044\\
4490	-136.841228825973\\
4500	-136.884249180474\\
4510	-136.927274693467\\
4520	-136.970297376465\\
4530	-137.01331249511\\
4540	-137.056327259864\\
4550	-137.099381500385\\
4560	-137.142409497369\\
4570	-137.185451405894\\
4580	-137.228496222472\\
4590	-137.271519761913\\
4600	-137.314528051492\\
4610	-137.357526360483\\
4620	-137.40048801365\\
4630	-137.443414444677\\
4640	-137.486309559726\\
4650	-137.529162965381\\
4660	-137.571975406869\\
4670	-137.61475701413\\
4680	-137.657508236947\\
4690	-137.700227561395\\
4700	-137.742921198738\\
4710	-137.785594942576\\
4720	-137.82825516955\\
4730	-137.870915457351\\
4740	-137.913592089783\\
4750	-137.956298431874\\
4760	-137.999044857493\\
4770	-138.041835909261\\
4780	-138.084668686231\\
4790	-138.127534846871\\
4800	-138.170420476088\\
4810	-138.213310967382\\
4820	-138.256192232237\\
4830	-138.299053202287\\
4840	-138.341886673962\\
4850	-138.384688997668\\
4860	-138.427457705122\\
4870	-138.470190960113\\
4880	-138.512886831392\\
4890	-138.55554219654\\
4900	-138.598152473287\\
4910	-138.640712515898\\
4920	-138.683218076336\\
4930	-138.725667490945\\
4940	-138.768063258088\\
4950	-138.810412891779\\
4960	-138.852728828049\\
4970	-138.895027453556\\
4980	-138.937327161367\\
4990	-138.979645783038\\
5000	-139.021998137392\\
5010	-139.064394085808\\
5020	-139.106837420409\\
5030	-139.149326141853\\
5040	-139.191854289557\\
5050	-139.234414424568\\
5060	-139.276999512508\\
5070	-139.319603687255\\
5080	-139.36222206965\\
5090	-139.40485004691\\
5100	-139.447482411871\\
5110	-139.490112758004\\
5120	-139.532733351688\\
5130	-139.57533552574\\
5140	-139.617910604025\\
5150	-139.660451189784\\
5160	-139.702952477409\\
5170	-139.745413132512\\
5180	-139.787835365836\\
5190	-139.830224164142\\
5200	-139.872586017232\\
5210	-139.914927618979\\
5220	-139.957254869771\\
5230	-139.999572250239\\
5240	-140.04188256077\\
5250	-140.084187004133\\
5260	-140.126485617489\\
5270	-140.168777926092\\
5280	-140.211063615969\\
5290	-140.253342980636\\
5300	-140.295616987099\\
5310	-140.337887005779\\
5320	-140.380154396233\\
5330	-140.42242017923\\
5340	-140.464684945098\\
5350	-140.50694903448\\
5360	-140.549212937334\\
5370	-140.591477725376\\
5380	-140.633745362682\\
5390	-140.676018743695\\
5400	-140.71830141776\\
5410	-140.760597045996\\
5420	-140.802708571583\\
5430	-140.845072490931\\
5440	-140.887342204751\\
5450	-140.929556468912\\
5460	-140.971914603997\\
5470	-141.014344352032\\
5480	-141.056806755955\\
5490	-141.099273944269\\
5500	-141.141721435204\\
5510	-141.184165162825\\
5520	-141.226589483997\\
5530	-141.268965047932\\
5540	-141.311295077041\\
5550	-141.35359235675\\
5560	-141.39589064245\\
5570	-141.438228819933\\
5580	-141.480627155168\\
5590	-141.523082452093\\
5600	-141.565565268296\\
5610	-141.60805822227\\
5620	-141.650523884243\\
5630	-141.692945937418\\
5640	-141.735324020565\\
5650	-141.777668462691\\
5660	-141.819996635566\\
5670	-141.862318632379\\
5680	-141.904638334169\\
5690	-141.946958900934\\
5700	-141.989284479235\\
5710	-142.031618424335\\
5720	-142.073956324291\\
5730	-142.116294432731\\
5740	-142.158623935094\\
5750	-142.200941756594\\
5760	-142.243247872591\\
5770	-142.285541648124\\
5780	-142.32782193254\\
5790	-142.370086705253\\
5800	-142.412334827313\\
5810	-142.454566759153\\
5820	-142.496786629776\\
5830	-142.539005975314\\
5840	-142.581243487091\\
5850	-142.62351981315\\
5860	-142.665849500657\\
5870	-142.708234862701\\
5880	-142.750665721563\\
5890	-142.793124792303\\
5900	-142.835594615709\\
5910	-142.878061432858\\
5920	-142.920516881626\\
5930	-142.962956909215\\
5940	-143.005382527083\\
5950	-143.047798995364\\
5960	-143.090214420705\\
5970	-143.132637666092\\
5980	-143.175076135161\\
5990	-143.217534143277\\
6000	-143.260012016838\\
6010	-143.302506879117\\
6020	-143.345014451796\\
6030	-143.387531045816\\
6040	-143.430054438084\\
6050	-143.472583403417\\
6060	-143.515116594064\\
6070	-143.557651928139\\
6080	-143.600187127259\\
6090	-143.642721040607\\
6100	-143.685254878269\\
6110	-143.727792634261\\
6120	-143.770340336846\\
6130	-143.81290418272\\
6140	-143.855487941339\\
6150	-143.898090724621\\
6160	-143.940706394583\\
6170	-143.983325206074\\
6180	-144.025936887541\\
6190	-144.06853367894\\
6200	-144.11111214661\\
6210	-144.153673709754\\
6220	-144.196224391645\\
6230	-144.238774059461\\
6240	-144.281335022538\\
6250	-144.323919960055\\
6260	-144.366454495165\\
6270	-144.409128228871\\
6280	-144.451811985677\\
6290	-144.494509110163\\
6300	-144.537298182667\\
6310	-144.580135516115\\
6320	-144.62299562687\\
6330	-144.665878281227\\
6340	-144.708788105867\\
6350	-144.751740519596\\
6360	-144.794729047789\\
6370	-144.837737100678\\
6380	-144.880757906426\\
6390	-144.923788050794\\
6400	-144.966825954053\\
6410	-145.009874919929\\
6420	-145.052938502362\\
6430	-145.096018889528\\
6440	-145.139114104398\\
6450	-145.182216255051\\
6460	-145.225314938688\\
6470	-145.268403080549\\
6480	-145.311478695831\\
6490	-145.35454264993\\
6500	-145.397595746689\\
6510	-145.440637237677\\
6520	-145.48366762035\\
6530	-145.526693573504\\
6540	-145.569728368234\\
6550	-145.612786945956\\
6560	-145.655880425527\\
6570	-145.699013127002\\
6580	-145.742182460741\\
6590	-145.78538102051\\
6600	-145.82859986758\\
6610	-145.871831824213\\
6620	-145.915073581156\\
6630	-145.958325596397\\
6640	-146.001590172585\\
6650	-146.044869897961\\
6660	-146.088167918876\\
6670	-146.131488862055\\
6680	-146.174838484609\\
6690	-146.2182218283\\
6700	-146.261641015424\\
6710	-146.305071366795\\
6720	-146.348546254898\\
6730	-146.392020423859\\
6740	-146.435501356142\\
6750	-146.478986949234\\
6760	-146.522473872663\\
6770	-146.565960028618\\
6780	-146.609446229274\\
6790	-146.652933198806\\
6800	-146.696423373189\\
6810	-146.739909969512\\
6820	-146.783393726136\\
6830	-146.826876863438\\
6840	-146.870362672708\\
6850	-146.913858368684\\
6860	-146.957374396818\\
6870	-147.000920658734\\
6880	-147.044503694376\\
6890	-147.088125802053\\
6900	-147.131785925568\\
6910	-147.175480353149\\
6920	-147.21920387815\\
6930	-147.262951284497\\
6940	-147.306718677617\\
6950	-147.350504557448\\
6960	-147.394310227449\\
6970	-147.43813951309\\
6980	-147.481997659375\\
6990	-147.525889256322\\
7000	-147.569816017506\\
7010	-147.613775832519\\
7020	-147.657763362383\\
7030	-147.701772760223\\
7040	-147.745800163731\\
7050	-147.78984316027\\
7060	-147.833903381162\\
7070	-147.877942477123\\
7080	-147.922015441391\\
7090	-147.966134978632\\
7100	-148.010258508855\\
7110	-148.054455483302\\
7120	-148.098724923655\\
7130	-148.143059436043\\
7140	-148.18744210375\\
7150	-148.231862906372\\
7160	-148.276325640206\\
7170	-148.320828859545\\
7180	-148.365362732107\\
7190	-148.409925708971\\
7200	-148.454515957936\\
7210	-148.499102025326\\
7220	-148.543745425682\\
7230	-148.588398802631\\
7240	-148.633078314478\\
7250	-148.677787690819\\
7260	-148.722517572591\\
7270	-148.767251859755\\
7280	-148.811977136308\\
7290	-148.856687718554\\
7300	-148.901390257841\\
7310	-148.946092564164\\
7320	-148.99080140453\\
7330	-149.03552141332\\
7340	-149.080252735429\\
7350	-149.124995815719\\
7360	-149.16975209519\\
7370	-149.214521518973\\
7380	-149.259304013564\\
7390	-149.304100476898\\
7400	-149.348908760317\\
7410	-149.393730460528\\
7420	-149.438570709563\\
7430	-149.483434694137\\
7440	-149.528334027285\\
7450	-149.57328042578\\
7460	-149.61828177827\\
7470	-149.663339888355\\
7480	-149.708452288872\\
7490	-149.753616190074\\
7500	-149.798829866052\\
7510	-149.844092214712\\
7520	-149.889403110038\\
7530	-149.934762199401\\
7540	-149.980168439055\\
7550	-150.025620118045\\
7560	-150.071114626738\\
7570	-150.116648046471\\
7580	-150.162215263857\\
7590	-150.20780991005\\
7600	-150.253424440268\\
7610	-150.299051055686\\
7620	-150.344683434485\\
7630	-150.390318559463\\
7640	-150.435957629911\\
7650	-150.481605426015\\
7660	-150.527268463159\\
7670	-150.572953083108\\
7680	-150.618664372435\\
7690	-150.664405998351\\
7700	-150.710180647862\\
7710	-150.755990624882\\
7720	-150.801838312726\\
7730	-150.847726351422\\
7740	-150.893657528939\\
7750	-150.939634548648\\
7760	-150.985659860828\\
7770	-151.031735384889\\
7780	-151.077862028511\\
7790	-151.124038890037\\
7800	-151.170262576242\\
7810	-151.216527098742\\
7820	-151.262824713807\\
7830	-151.309147492737\\
7840	-151.355488894909\\
7850	-151.401844783394\\
7860	-151.448213627755\\
7870	-151.494595964375\\
7880	-151.540993549135\\
7890	-151.587408513189\\
7900	-151.633842818369\\
7910	-151.680298118131\\
7920	-151.726775927771\\
7930	-151.773277943542\\
7940	-151.819806364265\\
7950	-151.866364155418\\
7960	-151.912955296549\\
7970	-151.959584860972\\
7980	-152.006258819618\\
7990	-152.052983419304\\
8000	-152.0997642056\\
8010	-152.14660501107\\
8020	-152.193507308176\\
8030	-152.240470138085\\
8040	-152.287490603636\\
8050	-152.334564820139\\
8060	-152.381688765067\\
8070	-152.42885883181\\
8080	-152.476072165801\\
8090	-152.523325405223\\
8100	-152.570617541529\\
8110	-152.617944321051\\
8120	-152.665301904206\\
8130	-152.712685579084\\
8140	-152.760089765117\\
8150	-152.807508493649\\
8160	-152.854936130907\\
8170	-152.902367686177\\
8180	-152.94979913978\\
8190	-152.997228752282\\
8200	-153.044657183999\\
8210	-153.092086896023\\
8220	-153.139521444668\\
8230	-153.18696486919\\
8240	-153.234421196744\\
8250	-153.281894336516\\
8260	-153.329388115405\\
8270	-153.376906737394\\
8280	-153.424455142415\\
8290	-153.472038953388\\
8300	-153.519664219087\\
8310	-153.567337147654\\
8320	-153.615063596027\\
8330	-153.662848318293\\
8340	-153.710694219181\\
8350	-153.758601829988\\
8360	-153.806569208155\\
8370	-153.854592184698\\
8380	-153.902664860244\\
8390	-153.950780319188\\
8400	-153.998931463117\\
8410	-154.047111705004\\
8420	-154.095315313848\\
8430	-154.14353751774\\
8440	-154.191774488629\\
8450	-154.240023230376\\
8460	-154.28828138203\\
8470	-154.33654722215\\
8480	-154.384819902475\\
8490	-154.433099776961\\
8500	-154.481388786772\\
8510	-154.529690765858\\
8520	-154.578011414096\\
8530	-154.626358089373\\
8540	-154.674739265077\\
8550	-154.723163708775\\
8560	-154.771639629653\\
8570	-154.820173917882\\
8580	-154.868771608717\\
8590	-154.917435677277\\
8600	-154.966167129572\\
8610	-155.01496531005\\
8620	-155.063828249895\\
8630	-155.112752990545\\
8640	-155.161735800938\\
8650	-155.210772203439\\
8660	-155.259856996167\\
8670	-155.308984262665\\
8680	-155.358147432048\\
8690	-155.40733946617\\
8700	-155.456553174295\\
8710	-155.505781636393\\
8720	-155.555018735971\\
8730	-155.604259671596\\
8740	-155.653501312929\\
8750	-155.702742373584\\
8760	-155.751817706018\\
8770	-155.801022602154\\
8780	-155.851532355988\\
8790	-155.901131901709\\
8800	-155.949208741436\\
8810	-155.99754603564\\
8820	-156.046460076514\\
8830	-156.095950307257\\
8840	-156.145696754163\\
8850	-156.195247122701\\
8860	-156.244584472972\\
8870	-156.293698600249\\
8880	-156.342806134807\\
8890	-156.391934532159\\
8900	-156.440883919462\\
8910	-156.489667480411\\
8920	-156.538408822006\\
8930	-156.587274056297\\
8940	-156.636378533664\\
8950	-156.685614568692\\
8960	-156.73479237694\\
8970	-156.783876107601\\
8980	-156.833038788572\\
8990	-156.882533507162\\
9000	-156.932476249333\\
9010	-156.982738922957\\
9020	-157.033065263134\\
9030	-157.083208046962\\
9040	-157.133052271631\\
9050	-157.182683239417\\
9060	-157.2322593362\\
9070	-157.28181939166\\
9080	-157.331253934673\\
9090	-157.380429362784\\
9100	-157.429295463987\\
9110	-157.477911526668\\
9120	-157.526420407349\\
9130	-157.574986813822\\
9140	-157.623717141586\\
9150	-157.672647304955\\
9160	-157.721776312553\\
9170	-157.771098289346\\
9180	-157.820600503362\\
9190	-157.870241994963\\
9200	-157.919947743709\\
9210	-157.969635925329\\
9220	-158.019252485198\\
9230	-158.068771959492\\
9240	-158.11816560177\\
9250	-158.167376138821\\
9260	-158.216331583294\\
9270	-158.264989859398\\
9280	-158.313375879373\\
9290	-158.361577925578\\
9300	-158.409701577147\\
9310	-158.457815939794\\
9320	-158.505935134303\\
9330	-158.554046846572\\
9340	-158.602157069886\\
9350	-158.650308969613\\
9360	-158.69856082355\\
9370	-158.746944932279\\
9380	-158.795443336476\\
9390	-158.843998882078\\
9400	-158.892549258682\\
9410	-158.941046701372\\
9420	-158.989488269968\\
9430	-159.03789370365\\
9440	-159.086264227449\\
9450	-159.134580014618\\
9460	-159.182845101602\\
9470	-159.23106252906\\
9480	-159.279237457805\\
9490	-159.327373922286\\
9500	-159.375468923667\\
9510	-159.423511591517\\
9520	-159.471485401858\\
9530	-159.519378144134\\
9540	-159.567175896366\\
9550	-159.614857446418\\
9560	-159.662401392921\\
9570	-159.709801320639\\
9580	-159.757078758644\\
9590	-159.804280643292\\
9600	-159.851458842575\\
9610	-159.898644544496\\
9620	-159.945835763877\\
9630	-159.99300469952\\
9640	-160.040115491601\\
9650	-160.087138568014\\
9660	-160.13405301345\\
9670	-160.180838488003\\
9680	-160.227465201555\\
9690	-160.273893489122\\
9700	-160.320086256466\\
9710	-160.366026007134\\
9720	-160.41172566492\\
9730	-160.457227902681\\
9740	-160.50259576782\\
9750	-160.547900021332\\
9760	-160.593208229489\\
9770	-160.638576463687\\
9780	-160.68404413477\\
9790	-160.729631702133\\
9800	-160.775341813165\\
9810	-160.821161749964\\
9820	-160.867063958308\\
9830	-160.913003619101\\
9840	-160.958915573334\\
9850	-161.00471536414\\
9860	-161.050308565166\\
9870	-161.095607460271\\
9880	-161.140548801519\\
9890	-161.185104743041\\
9900	-161.229281205851\\
9910	-161.273100191137\\
9920	-161.316614731163\\
9930	-161.359756045645\\
9940	-161.403307830092\\
9950	-161.446903885901\\
9960	-161.48943121953\\
9970	-161.531632529262\\
9980	-161.574171603878\\
9990	-161.616959521801\\
10000	-161.659965899446\\
};
\addlegendentry{dual IC-PDPS}

\addplot [color=mycolor2, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
1	-12.8229946664241\\
2	-21.7351999877418\\
3	-24.0878444876528\\
4	-25.0424614366811\\
5	-25.8811322859402\\
6	-26.6593920949512\\
7	-27.3726883800721\\
8	-28.0224335794869\\
9	-28.6142626611527\\
10	-29.1527228474626\\
11	-29.6442482120478\\
12	-30.0943996069753\\
13	-30.5111213681222\\
14	-30.8964766255016\\
15	-31.2549873206175\\
16	-31.5914620735788\\
17	-31.9073435144144\\
18	-32.2028651917956\\
19	-32.4802039592966\\
20	-32.7429418378804\\
21	-32.994845431816\\
22	-33.2341002945492\\
23	-33.4615883650272\\
24	-33.679085950815\\
25	-33.8879344682108\\
26	-34.0895892245111\\
27	-34.2852740240612\\
28	-34.4739302428109\\
29	-34.6563717977\\
30	-34.8339756728379\\
31	-35.0070118352905\\
32	-35.1751002205865\\
33	-35.3390769457568\\
34	-35.499595874327\\
35	-35.6571695279719\\
36	-35.8115482627139\\
37	-35.9618136012499\\
38	-36.1079291543625\\
39	-36.2515422514156\\
40	-36.3923148864417\\
41	-36.5302030476851\\
42	-36.6649474468733\\
43	-36.7973733803596\\
44	-36.9279215663226\\
45	-37.056504941581\\
46	-37.1835505941853\\
47	-37.3081028521061\\
48	-37.4301536472462\\
49	-37.5496864667275\\
50	-37.6670879752803\\
51	-37.7827367062364\\
52	-37.8966794751991\\
53	-38.0084960588953\\
54	-38.1183032232942\\
55	-38.2269986409549\\
56	-38.3346185358126\\
57	-38.4403278009459\\
58	-38.5442497538746\\
59	-38.6464409589857\\
60	-38.7471921949744\\
61	-38.846219319212\\
62	-38.9434287762497\\
63	-39.0390747255451\\
64	-39.1332943659367\\
65	-39.226104252692\\
66	-39.3176967160665\\
67	-39.4080794113903\\
68	-39.4972293335445\\
69	-39.5855241992858\\
70	-39.6732334076394\\
71	-39.7594762620485\\
72	-39.8445396036533\\
73	-39.9285312152665\\
74	-40.011871113288\\
75	-40.0937538853997\\
76	-40.1749196788761\\
77	-40.2553620416956\\
78	-40.3352570082627\\
79	-40.4141756348852\\
80	-40.4923474399912\\
81	-40.5698900261342\\
82	-40.6466221113654\\
83	-40.7228367261521\\
84	-40.7985885410487\\
85	-40.8737397423929\\
86	-40.9483770399981\\
87	-41.0224316184308\\
88	-41.0958805888345\\
89	-41.1687880354931\\
90	-41.2409059969784\\
91	-41.312507639734\\
92	-41.3835597260078\\
93	-41.4542456901485\\
94	-41.5248788119898\\
95	-41.5947626950128\\
96	-41.6640146977593\\
97	-41.7327364841916\\
98	-41.8008998748504\\
99	-41.8686254838943\\
100	-41.9364441943241\\
110	-42.5901991125217\\
120	-43.2038117216364\\
130	-43.7876473428769\\
140	-44.3418369852869\\
150	-44.8636154901782\\
160	-45.3586417719039\\
170	-45.8305644019253\\
180	-46.2826635932852\\
190	-46.7212814813203\\
200	-47.1460745858539\\
210	-47.5530585451471\\
220	-47.9452893512102\\
230	-48.3294723492001\\
240	-48.6995882962564\\
250	-49.0559198646401\\
260	-49.4019183424276\\
270	-49.7426789964319\\
280	-50.0760317714531\\
290	-50.396457649382\\
300	-50.7117414165268\\
310	-51.0242695280813\\
320	-51.329058882748\\
330	-51.6212440060673\\
340	-51.90902792664\\
350	-52.1922596603805\\
360	-52.4741749512736\\
370	-52.7463196414989\\
380	-53.012035286477\\
390	-53.273463892495\\
400	-53.5261267295152\\
410	-53.7720639135746\\
420	-54.0112813648424\\
430	-54.2474577966104\\
440	-54.4812019397446\\
450	-54.7071338602308\\
460	-54.9294054242469\\
470	-55.1450415696791\\
480	-55.3606044036367\\
490	-55.5672049885953\\
500	-55.7663499549896\\
510	-55.9630090178002\\
520	-56.1559104764655\\
530	-56.3427970552656\\
540	-56.5283089828727\\
550	-56.712450352136\\
560	-56.8959149771732\\
570	-57.0777207696207\\
580	-57.2538359162159\\
590	-57.4270578471055\\
600	-57.5976771353005\\
610	-57.7682206495071\\
620	-57.9396935746721\\
630	-58.1103506953695\\
640	-58.2768781488495\\
650	-58.4404636109104\\
660	-58.6009574295427\\
670	-58.7615270754529\\
680	-58.9206783443682\\
690	-59.0777834028466\\
700	-59.2350118773258\\
710	-59.3910507482953\\
720	-59.5508228854755\\
730	-59.7090047266627\\
740	-59.8646664369183\\
750	-60.0191694550905\\
760	-60.1710980189879\\
770	-60.3214301023515\\
780	-60.4701789795015\\
790	-60.6144036468501\\
800	-60.7555679246221\\
810	-60.8945663894228\\
820	-61.0295562515074\\
830	-61.1617494342633\\
840	-61.2922428813819\\
850	-61.4212028417289\\
860	-61.5470961012144\\
870	-61.6716391999245\\
880	-61.796751931453\\
890	-61.9199927040648\\
900	-62.0418268684682\\
910	-62.1619088291305\\
920	-62.2805566088398\\
930	-62.3980117515572\\
940	-62.5137511013009\\
950	-62.6281725828792\\
960	-62.741900207793\\
970	-62.8560431157404\\
980	-62.9690775735504\\
990	-63.0800002028498\\
1000	-63.1884869283635\\
1010	-63.2969471727142\\
1020	-63.406262076415\\
1030	-63.514933819568\\
1040	-63.6242821374033\\
1050	-63.7322122027697\\
1060	-63.8392704658026\\
1070	-63.9455230930938\\
1080	-64.0509153952055\\
1090	-64.1545976393613\\
1100	-64.2581944760678\\
1110	-64.3619189819674\\
1120	-64.4659386371305\\
1130	-64.5673077631486\\
1140	-64.6683077207644\\
1150	-64.7672946478958\\
1160	-64.8641128985549\\
1170	-64.9606450390632\\
1180	-65.0556082228732\\
1190	-65.1497406478489\\
1200	-65.2417153883771\\
1210	-65.3326808012515\\
1220	-65.4227753412711\\
1230	-65.5112627707778\\
1240	-65.5993498216498\\
1250	-65.6866822636695\\
1260	-65.7732493692129\\
1270	-65.8582619972959\\
1280	-65.9420395469245\\
1290	-66.0243023264293\\
1300	-66.1059244782141\\
1310	-66.1863415474195\\
1320	-66.2657006877126\\
1330	-66.3435065443562\\
1340	-66.4199374878311\\
1350	-66.4953065327587\\
1360	-66.5698748290732\\
1370	-66.6446225482703\\
1380	-66.7212907645049\\
1390	-66.7977700457641\\
1400	-66.8733523052982\\
1410	-66.9473181635384\\
1420	-67.0199484591163\\
1430	-67.0911996129841\\
1440	-67.1607496123459\\
1450	-67.2317567718241\\
1460	-67.3037707637386\\
1470	-67.3748058697896\\
1480	-67.4445558900728\\
1490	-67.5140538278859\\
1500	-67.5840553022163\\
1510	-67.6550477966568\\
1520	-67.7260458566633\\
1530	-67.7960681614426\\
1540	-67.8660808872252\\
1550	-67.9355106628969\\
1560	-68.0040640699944\\
1570	-68.0718504791449\\
1580	-68.1392873221324\\
1590	-68.2068455069257\\
1600	-68.273155133199\\
1610	-68.3378549283919\\
1620	-68.4020284220746\\
1630	-68.4658658158031\\
1640	-68.5287456168203\\
1650	-68.5903316427407\\
1660	-68.6516065100506\\
1670	-68.7126083208614\\
1680	-68.7739870561283\\
1690	-68.8347764042373\\
1700	-68.8958506135477\\
1710	-68.9565780019053\\
1720	-69.0161010055694\\
1730	-69.075621451914\\
1740	-69.1345471569636\\
1750	-69.1942943479396\\
1760	-69.253868326655\\
1770	-69.3134324709753\\
1780	-69.3722074150523\\
1790	-69.4312731611671\\
1800	-69.4896641931712\\
1810	-69.5468491519746\\
1820	-69.6031818342651\\
1830	-69.659213459227\\
1840	-69.7145388882193\\
1850	-69.7692206393137\\
1860	-69.8232237999725\\
1870	-69.8768516876092\\
1880	-69.9302501379029\\
1890	-69.9830090297071\\
1900	-70.0358441623207\\
1910	-70.0886761659005\\
1920	-70.1412570177847\\
1930	-70.1934026017245\\
1940	-70.2450682002947\\
1950	-70.2975316042602\\
1960	-70.3500736407263\\
1970	-70.4029300898034\\
1980	-70.4546985957414\\
1990	-70.5055251419955\\
2000	-70.5562305275267\\
2010	-70.6070747541075\\
2020	-70.6580018215882\\
2030	-70.7090853428598\\
2040	-70.7594831925958\\
2050	-70.8107013807462\\
2060	-70.8614786202997\\
2070	-70.9117836000885\\
2080	-70.9622515710259\\
2090	-71.0118984439384\\
2100	-71.0608193722134\\
2110	-71.1108228415897\\
2120	-71.1612634751893\\
2130	-71.2120517147661\\
2140	-71.2619626543861\\
2150	-71.3119027153404\\
2160	-71.3609267460539\\
2170	-71.4089908672534\\
2180	-71.4566518020994\\
2190	-71.503534693899\\
2200	-71.5502998301407\\
2210	-71.5970566125287\\
2220	-71.6439183890452\\
2230	-71.6908196435458\\
2240	-71.7384756442367\\
2250	-71.7851683744093\\
2260	-71.8317117544975\\
2270	-71.8780051973236\\
2280	-71.9235401513075\\
2290	-71.9691759142874\\
2300	-72.0142751876956\\
2310	-72.0588089013261\\
2320	-72.1035580627432\\
2330	-72.1491328302915\\
2340	-72.1943354433116\\
2350	-72.2388488909894\\
2360	-72.2826207222552\\
2370	-72.3259762864057\\
2380	-72.3688820983951\\
2390	-72.4112921690597\\
2400	-72.4538604787493\\
2410	-72.4978572863302\\
2420	-72.5414656073003\\
2430	-72.5852522427315\\
2440	-72.6288885375017\\
2450	-72.6720492223667\\
2460	-72.7150702879393\\
2470	-72.7583485327814\\
2480	-72.8011555731361\\
2490	-72.8435907390795\\
2500	-72.8856221050046\\
2510	-72.9274911312491\\
2520	-72.9697067473113\\
2530	-73.0113605554068\\
2540	-73.0526105759656\\
2550	-73.0943893661528\\
2560	-73.1358304751936\\
2570	-73.1773070927466\\
2580	-73.2189167686926\\
2590	-73.2605956640592\\
2600	-73.3024148227067\\
2610	-73.3444580833166\\
2620	-73.3864284428866\\
2630	-73.4281771681976\\
2640	-73.4693814910175\\
2650	-73.5099261576503\\
2660	-73.5499714447621\\
2670	-73.5896719869417\\
2680	-73.6294119499612\\
2690	-73.6692530222215\\
2700	-73.7095106335715\\
2710	-73.7495082977026\\
2720	-73.7889512731297\\
2730	-73.828961679217\\
2740	-73.8698986628407\\
2750	-73.9110619551803\\
2760	-73.951382564146\\
2770	-73.9907832800239\\
2780	-74.0298834125131\\
2790	-74.0686874119804\\
2800	-74.1074195706402\\
2810	-74.1460086124709\\
2820	-74.1841542562804\\
2830	-74.2218435105843\\
2840	-74.2592992982394\\
2850	-74.296517682358\\
2860	-74.3335000043381\\
2870	-74.37017780822\\
2880	-74.4070107555993\\
2890	-74.4435924651297\\
2900	-74.4807914540619\\
2910	-74.5176941696021\\
2920	-74.5542237324905\\
2930	-74.5911092726623\\
2940	-74.6286940723491\\
2950	-74.6654923608655\\
2960	-74.7022931278903\\
2970	-74.7391081224934\\
2980	-74.776423696882\\
2990	-74.8130355729408\\
3000	-74.8496035148478\\
3010	-74.8859008795615\\
3020	-74.921987001541\\
3030	-74.9580546548907\\
3040	-74.9938551778851\\
3050	-75.0294226430877\\
3060	-75.0646756447813\\
3070	-75.0998242825562\\
3080	-75.1351818841708\\
3090	-75.1708414144423\\
3100	-75.2062225234748\\
3110	-75.2411225887493\\
3120	-75.2755036012433\\
3130	-75.3095831220121\\
3140	-75.3434566368462\\
3150	-75.377693494704\\
3160	-75.4120449258437\\
3170	-75.4459823799146\\
3180	-75.479753846502\\
3190	-75.5133103664408\\
3200	-75.5466690723305\\
3210	-75.5797808237606\\
3220	-75.6126527760907\\
3230	-75.6453535949881\\
3240	-75.677977894459\\
3250	-75.7104768540563\\
3260	-75.7434307281466\\
3270	-75.7777589634075\\
3280	-75.8119370815331\\
3290	-75.8458759525257\\
3300	-75.879690904645\\
3310	-75.9131845304621\\
3320	-75.9465959662247\\
3330	-75.9796760990991\\
3340	-76.012497000629\\
3350	-76.0459934345332\\
3360	-76.0797703734376\\
3370	-76.1134459052156\\
3380	-76.1469170243143\\
3390	-76.1799923130893\\
3400	-76.2128890946699\\
3410	-76.2455383962583\\
3420	-76.2783652864418\\
3430	-76.3112494001802\\
3440	-76.3443128869901\\
3450	-76.376820900925\\
3460	-76.4088824227093\\
3470	-76.4407979606141\\
3480	-76.4737906029592\\
3490	-76.5058850734205\\
3500	-76.5373618875508\\
3510	-76.5682634307892\\
3520	-76.5988573411471\\
3530	-76.6291691992686\\
3540	-76.6593253610157\\
3550	-76.6893755773096\\
3560	-76.7192433319517\\
3570	-76.7486977011266\\
3580	-76.7778716013064\\
3590	-76.8068889021115\\
3600	-76.8358506302185\\
3610	-76.8646148513684\\
3620	-76.8932260284822\\
3630	-76.9217772012035\\
3640	-76.9502837450887\\
3650	-76.9786519500809\\
3660	-77.0067795162523\\
3670	-77.0351271845062\\
3680	-77.064185061601\\
3690	-77.0934071188883\\
3700	-77.1219222160704\\
3710	-77.1500855050709\\
3720	-77.1786886745175\\
3730	-77.2069904953647\\
3740	-77.2349750628155\\
3750	-77.2628897884009\\
3760	-77.2906131764964\\
3770	-77.3181296155882\\
3780	-77.3457076517944\\
3790	-77.3732322181428\\
3800	-77.4008402285722\\
3810	-77.4280475889997\\
3820	-77.4555689068209\\
3830	-77.4828190643434\\
3840	-77.5095507537546\\
3850	-77.5361571180216\\
3860	-77.562612888737\\
3870	-77.5893814180792\\
3880	-77.6159286847042\\
3890	-77.6422321936549\\
3900	-77.668062817465\\
3910	-77.6945318857293\\
3920	-77.7204615298021\\
3930	-77.7460689136554\\
3940	-77.7715502258553\\
3950	-77.7969081540858\\
3960	-77.8220322403064\\
3970	-77.846986359445\\
3980	-77.8718760776913\\
3990	-77.897157953758\\
4000	-77.9231644585982\\
4010	-77.9492850343313\\
4020	-77.9753529263439\\
4030	-78.0012851422233\\
4040	-78.0270287809148\\
4050	-78.0522865600767\\
4060	-78.0772436973384\\
4070	-78.1020005237699\\
4080	-78.126908077211\\
4090	-78.151837574176\\
4100	-78.1764919668772\\
4110	-78.2009134251984\\
4120	-78.225159616601\\
4130	-78.2495548851064\\
4140	-78.2741513120074\\
4150	-78.2988510853281\\
4160	-78.3229997788947\\
4170	-78.3469984556053\\
4180	-78.3709029801732\\
4190	-78.3946128467987\\
4200	-78.4181762285392\\
4210	-78.4416175348388\\
4220	-78.4648129533819\\
4230	-78.4880967864923\\
4240	-78.5114062051325\\
4250	-78.5346786967648\\
4260	-78.557900893464\\
4270	-78.5815574114485\\
4280	-78.6056098591886\\
4290	-78.6294079041951\\
4300	-78.6530710850314\\
4310	-78.6765927851163\\
4320	-78.7001148589112\\
4330	-78.7234759142864\\
4340	-78.7467325217335\\
4350	-78.7697888701218\\
4360	-78.7927550169908\\
4370	-78.8160884456472\\
4380	-78.8393467286001\\
4390	-78.8633278328532\\
4400	-78.8895040550784\\
4410	-78.9153221931052\\
4420	-78.9406552732861\\
4430	-78.9656862045425\\
4440	-78.9907415019388\\
4450	-79.0156083105046\\
4460	-79.0402918092321\\
4470	-79.0650690486225\\
4480	-79.0893730138644\\
4490	-79.113385611554\\
4500	-79.1373562998163\\
4510	-79.1613707400943\\
4520	-79.1853347361528\\
4530	-79.2092008707474\\
4540	-79.2329818926594\\
4550	-79.2567798131339\\
4560	-79.2804101305986\\
4570	-79.3039193796925\\
4580	-79.3273290053928\\
4590	-79.3517506117314\\
4600	-79.3757041866187\\
4610	-79.3992265899862\\
4620	-79.4225473362018\\
4630	-79.445742794189\\
4640	-79.468759738058\\
4650	-79.4916106366842\\
4660	-79.5143502253718\\
4670	-79.5369887151495\\
4680	-79.559404885755\\
4690	-79.5818611926197\\
4700	-79.6046471363252\\
4710	-79.6272794409429\\
4720	-79.6497495447272\\
4730	-79.6726757162588\\
4740	-79.695494782253\\
4750	-79.7183312219533\\
4760	-79.7409870763342\\
4770	-79.7634600682613\\
4780	-79.7857501302849\\
4790	-79.8080151706512\\
4800	-79.8301760045289\\
4810	-79.852233518468\\
4820	-79.8742194855692\\
4830	-79.8961575491688\\
4840	-79.917983570165\\
4850	-79.9397170583849\\
4860	-79.9614137029132\\
4870	-79.9830782771417\\
4880	-80.0046478669816\\
4890	-80.0261335942219\\
4900	-80.0475809965053\\
4910	-80.0690216519908\\
4920	-80.0906010699882\\
4930	-80.1120735737588\\
4940	-80.1334250401476\\
4950	-80.1546865115226\\
4960	-80.175811077636\\
4970	-80.1967950002826\\
4980	-80.2177269319743\\
4990	-80.2387376931944\\
5000	-80.2599989459123\\
5010	-80.2811498969091\\
5020	-80.302151383909\\
5030	-80.3233728825076\\
5040	-80.3446399034162\\
5050	-80.3661964279674\\
5060	-80.3875790767812\\
5070	-80.4087748193916\\
5080	-80.4298344043896\\
5090	-80.4511835108393\\
5100	-80.4725606809476\\
5110	-80.4937387362654\\
5120	-80.5148399360433\\
5130	-80.536482468973\\
5140	-80.5583958833732\\
5150	-80.5807433061942\\
5160	-80.6029536267007\\
5170	-80.6248080438893\\
5180	-80.6463395775907\\
5190	-80.6680916494946\\
5200	-80.6896572197686\\
5210	-80.7110448364392\\
5220	-80.7325752223209\\
5230	-80.753718956415\\
5240	-80.7746024647587\\
5250	-80.7952030675709\\
5260	-80.8157062078288\\
5270	-80.8361725374036\\
5280	-80.856771228937\\
5290	-80.8774516081465\\
5300	-80.8978860527903\\
5310	-80.9181272838021\\
5320	-80.9382663893376\\
5330	-80.9590637899223\\
5340	-80.979707365207\\
5350	-80.9999729297198\\
5360	-81.0199941874322\\
5370	-81.0398719879352\\
5380	-81.0596473942487\\
5390	-81.0791464767346\\
5400	-81.0984186497016\\
5410	-81.1177069391632\\
5420	-81.1370882985328\\
5430	-81.1563691506514\\
5440	-81.1765749564565\\
5450	-81.1968555930252\\
5460	-81.2168574580629\\
5470	-81.2366985422875\\
5480	-81.2565184126275\\
5490	-81.2763181621061\\
5500	-81.2959895563143\\
5510	-81.3155704071129\\
5520	-81.3351634231258\\
5530	-81.3546804603834\\
5540	-81.3741333421142\\
5550	-81.3935329565099\\
5560	-81.4131955884842\\
5570	-81.432890244179\\
5580	-81.4523997341923\\
5590	-81.4717763699461\\
5600	-81.4910506473452\\
5610	-81.5102418919806\\
5620	-81.5293634058943\\
5630	-81.5484041602276\\
5640	-81.5674800226662\\
5650	-81.5867502291669\\
5660	-81.6058750548717\\
5670	-81.624891294604\\
5680	-81.643820609567\\
5690	-81.6626824640869\\
5700	-81.6813599861241\\
5710	-81.6999476310769\\
5720	-81.7184868336931\\
5730	-81.7370502061363\\
5740	-81.7555724978323\\
5750	-81.7741758753475\\
5760	-81.7929281014028\\
5770	-81.8116025382873\\
5780	-81.8304212983144\\
5790	-81.8494974343482\\
5800	-81.8686521116263\\
5810	-81.8874764992577\\
5820	-81.9061152421235\\
5830	-81.9246248550843\\
5840	-81.9430611658172\\
5850	-81.9614044429247\\
5860	-81.9796735250863\\
5870	-81.9983298581936\\
5880	-82.0169010992416\\
5890	-82.0353006034854\\
5900	-82.053641970543\\
5910	-82.0718609160337\\
5920	-82.0899778843743\\
5930	-82.1082214011708\\
5940	-82.1263922528558\\
5950	-82.14446897858\\
5960	-82.1627217476555\\
5970	-82.1808431099401\\
5980	-82.198863212767\\
5990	-82.2169804220741\\
6000	-82.2351591949166\\
6010	-82.2531982798729\\
6020	-82.2712317364191\\
6030	-82.2892865568704\\
6040	-82.3072050868404\\
6050	-82.3249424168074\\
6060	-82.3427637108114\\
6070	-82.3605718571106\\
6080	-82.3782684085284\\
6090	-82.3958861658031\\
6100	-82.4133366707941\\
6110	-82.4309121252429\\
6120	-82.4484111418272\\
6130	-82.4658453505976\\
6140	-82.4832422187173\\
6150	-82.5005802094159\\
6160	-82.5178961690519\\
6170	-82.5351391154587\\
6180	-82.5523156758389\\
6190	-82.569451957525\\
6200	-82.5864785590732\\
6210	-82.6035045298707\\
6220	-82.6205778843599\\
6230	-82.6381562674068\\
6240	-82.6556333060988\\
6250	-82.6729799708566\\
6260	-82.6903439995061\\
6270	-82.7079711458566\\
6280	-82.7253675274669\\
6290	-82.742622673308\\
6300	-82.759728290592\\
6310	-82.7767362248187\\
6320	-82.7937003666261\\
6330	-82.8107010100199\\
6340	-82.8277531441829\\
6350	-82.844703586298\\
6360	-82.861577892969\\
6370	-82.878465637679\\
6380	-82.8966121888386\\
6390	-82.9145168618593\\
6400	-82.9325408211681\\
6410	-82.95034769075\\
6420	-82.9679066175213\\
6430	-82.9852961846341\\
6440	-83.0026028358472\\
6450	-83.0197923811826\\
6460	-83.0370294983612\\
6470	-83.0548147619535\\
6480	-83.0722797401547\\
6490	-83.089631310232\\
6500	-83.1067537448789\\
6510	-83.1237090332982\\
6520	-83.1405553552616\\
6530	-83.157319114169\\
6540	-83.1740152146652\\
6550	-83.19065310902\\
6560	-83.2072393259605\\
6570	-83.2237786446889\\
6580	-83.2402747061444\\
6590	-83.2567303669207\\
6600	-83.2731479217441\\
6610	-83.2895292516625\\
6620	-83.3058759292609\\
6630	-83.3222959363004\\
6640	-83.3386906835337\\
6650	-83.3550072259376\\
6660	-83.3712684780313\\
6670	-83.3875111145464\\
6680	-83.4037298448325\\
6690	-83.4198885828138\\
6700	-83.4359997350032\\
6710	-83.4520683828918\\
6720	-83.4680986116138\\
6730	-83.484094980916\\
6740	-83.5000279650243\\
6750	-83.5158819476515\\
6760	-83.5316998886539\\
6770	-83.5475214422277\\
6780	-83.5633291778136\\
6790	-83.5791090432893\\
6800	-83.5948981256306\\
6810	-83.6107343625329\\
6820	-83.6264658655835\\
6830	-83.6421851010665\\
6840	-83.6578572152568\\
6850	-83.6731885262456\\
6860	-83.6883955016902\\
6870	-83.7036485420267\\
6880	-83.7193561308047\\
6890	-83.7349503694625\\
6900	-83.7504499503933\\
6910	-83.7658921890849\\
6920	-83.7814524469245\\
6930	-83.7975406546872\\
6940	-83.8135343085864\\
6950	-83.8294652485993\\
6960	-83.8453208039795\\
6970	-83.8610812162244\\
6980	-83.8767730370697\\
6990	-83.8924107182106\\
7000	-83.9080033177882\\
7010	-83.9235584330429\\
7020	-83.9390879828505\\
7030	-83.9544873684567\\
7040	-83.9689608099616\\
7050	-83.9835563820695\\
7060	-83.9982694569995\\
7070	-84.0130728522275\\
7080	-84.0282461170388\\
7090	-84.0436522201304\\
7100	-84.0589851098277\\
7110	-84.0742376820641\\
7120	-84.0894192489128\\
7130	-84.1045649301177\\
7140	-84.1197324462271\\
7150	-84.1348361333561\\
7160	-84.1499018597927\\
7170	-84.1649387629472\\
7180	-84.1799506790124\\
7190	-84.1949395021401\\
7200	-84.2105904203515\\
7210	-84.2264781783303\\
7220	-84.2421162457959\\
7230	-84.2574965399813\\
7240	-84.2729911086222\\
7250	-84.2886032456669\\
7260	-84.3040563677818\\
7270	-84.3195069022448\\
7280	-84.3347368979201\\
7290	-84.3498313105173\\
7300	-84.3652328745678\\
7310	-84.3804096043727\\
7320	-84.3954558295526\\
7330	-84.4104137364208\\
7340	-84.425304656728\\
7350	-84.4400926884549\\
7360	-84.4548056335161\\
7370	-84.4694828021745\\
7380	-84.484131847363\\
7390	-84.4987560900903\\
7400	-84.513338409746\\
7410	-84.5278896133558\\
7420	-84.5424170962996\\
7430	-84.5569180002299\\
7440	-84.5713863434521\\
7450	-84.5858306574099\\
7460	-84.6002520215518\\
7470	-84.6146511854599\\
7480	-84.6290785588697\\
7490	-84.6435496830993\\
7500	-84.657913565488\\
7510	-84.6722191522048\\
7520	-84.6864857230974\\
7530	-84.7006795139839\\
7540	-84.7147228681784\\
7550	-84.7288572834002\\
7560	-84.7428662464842\\
7570	-84.7568247066189\\
7580	-84.7707235387472\\
7590	-84.7845657745569\\
7600	-84.7983769253197\\
7610	-84.8121629973143\\
7620	-84.8259141634058\\
7630	-84.8396305799523\\
7640	-84.8533266215557\\
7650	-84.8670045684495\\
7660	-84.8806655899297\\
7670	-84.8946107359322\\
7680	-84.90871771528\\
7690	-84.9238919221856\\
7700	-84.9388111303925\\
7710	-84.9534371385098\\
7720	-84.9678687145281\\
7730	-84.982037363748\\
7740	-84.9960953816206\\
7750	-85.0100836757567\\
7760	-85.0245098939616\\
7770	-85.0392821929558\\
7780	-85.0538783390957\\
7790	-85.0683992624501\\
7800	-85.0826437493955\\
7810	-85.0967316964946\\
7820	-85.1107158866181\\
7830	-85.1247619575288\\
7840	-85.1387396267602\\
7850	-85.1526346419943\\
7860	-85.1664661254627\\
7870	-85.180238233553\\
7880	-85.1939568834577\\
7890	-85.2076328805902\\
7900	-85.2212699629781\\
7910	-85.2352793657158\\
7920	-85.2493308643707\\
7930	-85.2632758165205\\
7940	-85.2771301304716\\
7950	-85.2909064025558\\
7960	-85.3051593121923\\
7970	-85.319296604031\\
7980	-85.3332371957832\\
7990	-85.3470430020847\\
8000	-85.3608673134764\\
8010	-85.3745668644148\\
8020	-85.3881790387662\\
8030	-85.4017814032741\\
8040	-85.415525831928\\
8050	-85.4291159345361\\
8060	-85.4425999323324\\
8070	-85.4564646515874\\
8080	-85.4701765951386\\
8090	-85.4840699491642\\
8100	-85.4980501034386\\
8110	-85.5118256882542\\
8120	-85.525469718451\\
8130	-85.5390982896684\\
8140	-85.5524602892478\\
8150	-85.5656803746984\\
8160	-85.5788286885433\\
8170	-85.5926586672047\\
8180	-85.6060039339736\\
8190	-85.6190639729676\\
8200	-85.6322350951799\\
8210	-85.6454065094885\\
8220	-85.6585467142026\\
8230	-85.6716491236753\\
8240	-85.6847145005671\\
8250	-85.6977454123797\\
8260	-85.7108680899947\\
8270	-85.7242490161521\\
8280	-85.7375255166763\\
8290	-85.7518022423851\\
8300	-85.7655962755493\\
8310	-85.7800707757941\\
8320	-85.7941839345292\\
8330	-85.8077931166089\\
8340	-85.821090009113\\
8350	-85.8345473756349\\
8360	-85.8478106287067\\
8370	-85.860864832182\\
8380	-85.873767769753\\
8390	-85.8865539664363\\
8400	-85.8992405654951\\
8410	-85.9117655887353\\
8420	-85.9241852343349\\
8430	-85.9365317781818\\
8440	-85.9488216652641\\
8450	-85.9610647953739\\
8460	-85.9732677085421\\
8470	-85.9854350020334\\
8480	-85.9975700583181\\
8490	-86.0096754566178\\
8500	-86.0217532216588\\
8510	-86.0341371293753\\
8520	-86.0465287045468\\
8530	-86.058761977912\\
8540	-86.0709263300782\\
8550	-86.0830449733795\\
8560	-86.0951035316943\\
8570	-86.1071176415217\\
8580	-86.1190953931537\\
8590	-86.131041702332\\
8600	-86.1429598273598\\
8610	-86.1551351076927\\
8620	-86.1673200837063\\
8630	-86.1796048967223\\
8640	-86.1920921482309\\
8650	-86.2046270977407\\
8660	-86.2169408611664\\
8670	-86.2291234500472\\
8680	-86.2413870988065\\
8690	-86.2537713488828\\
8700	-86.2666831086906\\
8710	-86.2794603305305\\
8720	-86.2921261706365\\
8730	-86.3046815565493\\
8740	-86.3170139042486\\
8750	-86.3294224065275\\
8760	-86.3417006237938\\
8770	-86.3538818522548\\
8780	-86.3659843148156\\
8790	-86.3780624724938\\
8800	-86.3901034320848\\
8810	-86.4020761460567\\
8820	-86.4139942856498\\
8830	-86.4258152593358\\
8840	-86.4375610349951\\
8850	-86.449261034638\\
8860	-86.4609445163279\\
8870	-86.4725610494141\\
8880	-86.4842329897077\\
8890	-86.4961371768994\\
8900	-86.5080860659093\\
8910	-86.5197730832372\\
8920	-86.53128003467\\
8930	-86.5427407912545\\
8940	-86.5541262650061\\
8950	-86.5654553895755\\
8960	-86.5768634465933\\
8970	-86.5883421858411\\
8980	-86.5996087237695\\
8990	-86.6107723451042\\
9000	-86.6219758513896\\
9010	-86.6332176730538\\
9020	-86.6445278033044\\
9030	-86.6559634659562\\
9040	-86.6673166706458\\
9050	-86.678628796671\\
9060	-86.6899133601912\\
9070	-86.701175698108\\
9080	-86.7124181338637\\
9090	-86.7236417208947\\
9100	-86.7348469435778\\
9110	-86.7461236433429\\
9120	-86.7575514716122\\
9130	-86.7688944368019\\
9140	-86.7801794269553\\
9150	-86.7914205158291\\
9160	-86.8026260211176\\
9170	-86.8138012184778\\
9180	-86.824949620467\\
9190	-86.8360736543386\\
9200	-86.8471750495438\\
9210	-86.8582550716024\\
9220	-86.8693146691457\\
9230	-86.8803545588243\\
9240	-86.8913752843032\\
9250	-86.9023773500794\\
9260	-86.9133611246098\\
9270	-86.9243415453727\\
9280	-86.9352644293992\\
9290	-86.9461297095319\\
9300	-86.9569621881445\\
9310	-86.9677725011131\\
9320	-86.9785657631698\\
9330	-86.9893444417544\\
9340	-87.0001096365762\\
9350	-87.0108617305842\\
9360	-87.0216007404266\\
9370	-87.0323265087986\\
9380	-87.0430388096338\\
9390	-87.0537374042213\\
9400	-87.0644220695266\\
9410	-87.0750926108808\\
9420	-87.0856753403637\\
9430	-87.0959610727699\\
9440	-87.1063235454341\\
9450	-87.1167370501661\\
9460	-87.1271765938667\\
9470	-87.1376270790453\\
9480	-87.1480752910677\\
9490	-87.1586523664828\\
9500	-87.1692696625005\\
9510	-87.179929819268\\
9520	-87.1905478057281\\
9530	-87.2011262336771\\
9540	-87.2116746801273\\
9550	-87.2221971626782\\
9560	-87.2326959179213\\
9570	-87.243148207526\\
9580	-87.2535628799804\\
9590	-87.2639550434665\\
9600	-87.2743273335345\\
9610	-87.2846810833613\\
9620	-87.2950173134022\\
9630	-87.3053368389057\\
9640	-87.3156403094708\\
9650	-87.3259282437007\\
9660	-87.3362010580987\\
9670	-87.346471494497\\
9680	-87.3571162803685\\
9690	-87.36758575346\\
9700	-87.3779551700685\\
9710	-87.3882624958756\\
9720	-87.3994291284907\\
9730	-87.410493851549\\
9740	-87.4213442029511\\
9750	-87.4320812232163\\
9760	-87.442742640788\\
9770	-87.4533443333899\\
9780	-87.4638948793454\\
9790	-87.474399876866\\
9800	-87.4848634828814\\
9810	-87.4953259268116\\
9820	-87.5057723718157\\
9830	-87.5161726921496\\
9840	-87.5265337989465\\
9850	-87.5368602077583\\
9860	-87.5471473360991\\
9870	-87.5573153392118\\
9880	-87.5674192655035\\
9890	-87.5775057982218\\
9900	-87.5875792770175\\
9910	-87.5976386090582\\
9920	-87.6076824066556\\
9930	-87.6177097781694\\
9940	-87.6281724402864\\
9950	-87.6387727650276\\
9960	-87.6492140413524\\
9970	-87.659558150054\\
9980	-87.669831869452\\
9990	-87.6800497759046\\
10000	-87.6902209143551\\
};
\addlegendentry{PDPS $\gamma=0$}

\addplot [color=mycolor3, dashdotted, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
1	-12.8229946664241\\
2	-21.0839801826715\\
3	-24.0067811504736\\
4	-24.8340728544916\\
5	-25.616894433983\\
6	-26.363064259878\\
7	-27.0341632434671\\
8	-27.6361884286019\\
9	-28.1820070794761\\
10	-28.682217239117\\
11	-29.1442236606054\\
12	-29.5726877318678\\
13	-29.9716454779291\\
14	-30.3442227990017\\
15	-30.6941555976361\\
16	-31.0240191772955\\
17	-31.340670791907\\
18	-31.6448470912577\\
19	-31.9291421742409\\
20	-32.2014345810013\\
21	-32.4633472846874\\
22	-32.7165334717993\\
23	-32.9544008537188\\
24	-33.1785325346815\\
25	-33.391172020962\\
26	-33.5946039782454\\
27	-33.7924190933326\\
28	-33.9884577756921\\
29	-34.1742811935274\\
30	-34.354283200113\\
31	-34.53040164172\\
32	-34.6993275421933\\
33	-34.8627474887589\\
34	-35.0220428229604\\
35	-35.1815606365452\\
36	-35.3374805421874\\
37	-35.4898901381646\\
38	-35.6376954444566\\
39	-35.7805844851726\\
40	-35.9178642894514\\
41	-36.0523208138072\\
42	-36.1874574194452\\
43	-36.3200824362655\\
44	-36.4472671267404\\
45	-36.5720066722151\\
46	-36.6962868206667\\
47	-36.8178057718099\\
48	-36.9365795981336\\
49	-37.0523571241\\
50	-37.1655828029718\\
51	-37.2751427890144\\
52	-37.3813726447157\\
53	-37.4864928637\\
54	-37.5925709937205\\
55	-37.6988229593625\\
56	-37.8050815926344\\
57	-37.9109929969356\\
58	-38.0129532904935\\
59	-38.1123837512826\\
60	-38.2120624227124\\
61	-38.3125434788724\\
62	-38.4118283984346\\
63	-38.5105147783911\\
64	-38.6075031556682\\
65	-38.6978093892325\\
66	-38.7820565562937\\
67	-38.8650004582368\\
68	-38.9496161576804\\
69	-39.0381774180176\\
70	-39.1260369392932\\
71	-39.2117379297537\\
72	-39.2966901011961\\
73	-39.3801120140085\\
74	-39.4627087967753\\
75	-39.5432238413334\\
76	-39.6232178149216\\
77	-39.700828482715\\
78	-39.7774485504586\\
79	-39.8538406143191\\
80	-39.9302271441978\\
81	-40.0058217723885\\
82	-40.0808040009896\\
83	-40.155063678128\\
84	-40.2263402174345\\
85	-40.293122282858\\
86	-40.3558576587578\\
87	-40.4158538471122\\
88	-40.4758673769448\\
89	-40.5366914876175\\
90	-40.6015312685008\\
91	-40.6704479204166\\
92	-40.7417428734741\\
93	-40.813254969165\\
94	-40.8833474550332\\
95	-40.9517611242506\\
96	-41.018415339435\\
97	-41.084518715184\\
98	-41.1503773996976\\
99	-41.2150762623332\\
100	-41.2771773023812\\
110	-41.8711609978483\\
120	-42.441220066061\\
130	-42.9783753561335\\
140	-43.480498000362\\
150	-43.9773028330265\\
160	-44.411928068546\\
170	-44.8570348981136\\
180	-45.2895530177616\\
190	-45.7150068356187\\
200	-46.0816517870094\\
210	-46.4490330464536\\
220	-46.7739112421114\\
230	-47.1378361872534\\
240	-47.4532283350037\\
250	-47.8259353218392\\
260	-48.0969481985828\\
270	-48.4137630670798\\
280	-48.7106740937542\\
290	-48.9797456952101\\
300	-49.2961912552334\\
310	-49.5545598329907\\
320	-49.8310822290288\\
330	-50.0635803308238\\
340	-50.3139105671986\\
350	-50.5652902387394\\
360	-50.8193184237116\\
370	-51.0929682344142\\
380	-51.3282790780276\\
390	-51.5467099183084\\
400	-51.7541895347979\\
410	-52.0548621839802\\
420	-52.259051169252\\
430	-52.4595362079908\\
440	-52.7242749551852\\
450	-52.9448294294045\\
460	-53.1252472729045\\
470	-53.3341584068938\\
480	-53.5149625159291\\
490	-53.7817732211678\\
500	-53.969980113924\\
510	-54.1453494948302\\
520	-54.3333642647746\\
530	-54.5069075871236\\
540	-54.6623263631041\\
550	-54.8183604756599\\
560	-55.0354151336169\\
570	-55.1829834578689\\
580	-55.3303917169576\\
590	-55.4894411480679\\
600	-55.6564002721692\\
610	-55.8229206081769\\
620	-55.9907813369388\\
630	-56.1475117399562\\
640	-56.2965008224138\\
650	-56.4539372246093\\
660	-56.5944995290497\\
670	-56.7549598765975\\
680	-56.8960654415542\\
690	-57.0026342935327\\
700	-57.1051071238964\\
710	-57.2503290267472\\
720	-57.3815960414605\\
730	-57.4839057922646\\
740	-57.6468925000283\\
750	-57.7655124184683\\
760	-57.873315352989\\
770	-58.0169048959681\\
780	-58.177560281433\\
790	-58.3119164745582\\
800	-58.475862838874\\
810	-58.5768961605942\\
820	-58.6536271644058\\
830	-58.8089931607934\\
840	-58.9875857459761\\
850	-59.1220133970826\\
860	-59.2126487185644\\
870	-59.3278151006068\\
880	-59.4574192039471\\
890	-59.5475707922857\\
900	-59.6306580455284\\
910	-59.7411517293775\\
920	-59.8458702026552\\
930	-59.9515547464479\\
940	-60.0668617582432\\
950	-60.1811373333243\\
960	-60.2952580811844\\
970	-60.3978867041392\\
980	-60.5212329044574\\
990	-60.6317789642172\\
1000	-60.7063778157343\\
1010	-60.8043381709417\\
1020	-60.9169288235028\\
1030	-61.0361648787277\\
1040	-61.1309417389965\\
1050	-61.222592364059\\
1060	-61.3426573640979\\
1070	-61.4454351018493\\
1080	-61.5158805842645\\
1090	-61.5738210978916\\
1100	-61.6721949281422\\
1110	-61.7922747981326\\
1120	-61.9086931067447\\
1130	-61.996897564407\\
1140	-62.0581904710707\\
1150	-62.1363608389293\\
1160	-62.2330439842252\\
1170	-62.3477768980235\\
1180	-62.4414008819375\\
1190	-62.5197954979072\\
1200	-62.5933217718972\\
1210	-62.681587017765\\
1220	-62.7713784553277\\
1230	-62.8627751261695\\
1240	-62.950863639515\\
1250	-63.0363194648756\\
1260	-63.1012252039848\\
1270	-63.1878261329762\\
1280	-63.3037026845751\\
1290	-63.3901034285281\\
1300	-63.4516796458491\\
1310	-63.5504460558842\\
1320	-63.6488614220299\\
1330	-63.7070546061905\\
1340	-63.7788635090496\\
1350	-63.8546732568452\\
1360	-63.9205957343335\\
1370	-63.9825778407796\\
1380	-64.0668616922493\\
1390	-64.1293633614519\\
1400	-64.1981952794382\\
1410	-64.2784822705653\\
1420	-64.3770836331283\\
1430	-64.475480540136\\
1440	-64.5430671412828\\
1450	-64.6189513419276\\
1460	-64.695460858622\\
1470	-64.7356614177699\\
1480	-64.7696882049489\\
1490	-64.8486773607143\\
1500	-64.9502274384727\\
1510	-65.0405456676127\\
1520	-65.1133849810682\\
1530	-65.1728878276338\\
1540	-65.2301678863288\\
1550	-65.3165998243265\\
1560	-65.4069768637396\\
1570	-65.470065630885\\
1580	-65.5058762609407\\
1590	-65.5565109375521\\
1600	-65.6355818709272\\
1610	-65.698450173593\\
1620	-65.7485864110696\\
1630	-65.7964558039664\\
1640	-65.8513397060781\\
1650	-65.9192476133195\\
1660	-65.9878835979018\\
1670	-66.0507755982918\\
1680	-66.1138668984812\\
1690	-66.1803967032611\\
1700	-66.228299571809\\
1710	-66.2620253182839\\
1720	-66.2996529953216\\
1730	-66.3680954051432\\
1740	-66.4441971993941\\
1750	-66.5130301562745\\
1760	-66.5770013332328\\
1770	-66.613458294628\\
1780	-66.6519557251253\\
1790	-66.7137806573198\\
1800	-66.7853311353575\\
1810	-66.849089153171\\
1820	-66.9000941676869\\
1830	-66.9564939070038\\
1840	-67.0041701635762\\
1850	-67.0855039078624\\
1860	-67.1691129129804\\
1870	-67.2092841377819\\
1880	-67.2492934115041\\
1890	-67.3090274057203\\
1900	-67.3838727114526\\
1910	-67.4423532138795\\
1920	-67.4849139723086\\
1930	-67.5322416665027\\
1940	-67.5927075042865\\
1950	-67.6485879460226\\
1960	-67.6945981752859\\
1970	-67.7492726573118\\
1980	-67.8030426086075\\
1990	-67.8477455806653\\
2000	-67.8936792477995\\
2010	-67.9320957745219\\
2020	-67.9821424423607\\
2030	-68.0438376637988\\
2040	-68.0995479520736\\
2050	-68.1560160724118\\
2060	-68.2182907229746\\
2070	-68.2791402583848\\
2080	-68.3378116694469\\
2090	-68.4021370673188\\
2100	-68.4463541094911\\
2110	-68.4756449245622\\
2120	-68.5254345858202\\
2130	-68.5995068615535\\
2140	-68.6725744484703\\
2150	-68.7208569927392\\
2160	-68.7553364581299\\
2170	-68.7963258170346\\
2180	-68.8487612315839\\
2190	-68.9016137561115\\
2200	-68.9528378800067\\
2210	-68.9964334294506\\
2220	-69.0407017808721\\
2230	-69.0879369076414\\
2240	-69.1384922245078\\
2250	-69.1830246950744\\
2260	-69.2062290492617\\
2270	-69.2421022555944\\
2280	-69.2907022444964\\
2290	-69.3408730046463\\
2300	-69.3831722198934\\
2310	-69.4176954892151\\
2320	-69.426641338477\\
2330	-69.450040434281\\
2340	-69.4910369934677\\
2350	-69.5440203757118\\
2360	-69.5878731808272\\
2370	-69.6218585715453\\
2380	-69.6603282915093\\
2390	-69.7047941149379\\
2400	-69.7419226239649\\
2410	-69.7868225408453\\
2420	-69.8448443674274\\
2430	-69.8939533095486\\
2440	-69.932529509388\\
2450	-69.962800786244\\
2460	-69.9881937898971\\
2470	-70.0281992103237\\
2480	-70.0730027851704\\
2490	-70.1063631811742\\
2500	-70.1486679932673\\
2510	-70.1929690879603\\
2520	-70.2449419161982\\
2530	-70.2950745843557\\
2540	-70.3342844343605\\
2550	-70.3693084825701\\
2560	-70.425012911929\\
2570	-70.4845399867167\\
2580	-70.5309458998737\\
2590	-70.5588443881366\\
2600	-70.5948255954823\\
2610	-70.6499904062608\\
2620	-70.6939577916043\\
2630	-70.7349348667056\\
2640	-70.7764877346657\\
2650	-70.8264712307405\\
2660	-70.8679794977802\\
2670	-70.9033050943162\\
2680	-70.9296868885707\\
2690	-70.9489481656956\\
2700	-70.9610764365612\\
2710	-70.9882187467835\\
2720	-71.0474607416933\\
2730	-71.1026191570547\\
2740	-71.1512405041998\\
2750	-71.1927641178575\\
2760	-71.2219824536269\\
2770	-71.25696139032\\
2780	-71.2923219486277\\
2790	-71.3288033942005\\
2800	-71.3669233044369\\
2810	-71.4088579924304\\
2820	-71.4487159583471\\
2830	-71.4863834694553\\
2840	-71.5215604705277\\
2850	-71.5547680298492\\
2860	-71.5811405174002\\
2870	-71.6150271543991\\
2880	-71.6445294020237\\
2890	-71.666981471431\\
2900	-71.6792606731099\\
2910	-71.7065135811581\\
2920	-71.7538059232185\\
2930	-71.8146390816676\\
2940	-71.8634373221998\\
2950	-71.8959176879074\\
2960	-71.9207773999052\\
2970	-71.9481532072644\\
2980	-71.9813019772836\\
2990	-72.0278817700191\\
3000	-72.077564854222\\
3010	-72.1242420798572\\
3020	-72.1631674219675\\
3030	-72.1906393549132\\
3040	-72.2275544334323\\
3050	-72.2757115616893\\
3060	-72.315046158523\\
3070	-72.3488039587487\\
3080	-72.3884092525533\\
3090	-72.4220364640083\\
3100	-72.4414570747318\\
3110	-72.4602889616508\\
3120	-72.4911358715819\\
3130	-72.5316931621481\\
3140	-72.574002701264\\
3150	-72.6104578003992\\
3160	-72.6462766079431\\
3170	-72.6818779177713\\
3180	-72.7152825764663\\
3190	-72.7443579478372\\
3200	-72.7736519680641\\
3210	-72.8070721201484\\
3220	-72.8373308052435\\
3230	-72.8780114096436\\
3240	-72.9092082246191\\
3250	-72.9353964105592\\
3260	-72.9749452993598\\
3270	-73.0136993957473\\
3280	-73.0430530259337\\
3290	-73.0651793142758\\
3300	-73.0965252539284\\
3310	-73.1367289565758\\
3320	-73.1730591225145\\
3330	-73.2013046399304\\
3340	-73.2342337822189\\
3350	-73.2622228892399\\
3360	-73.296188879631\\
3370	-73.3275341260134\\
3380	-73.3564538870862\\
3390	-73.382378077048\\
3400	-73.4170886343933\\
3410	-73.4572322195599\\
3420	-73.4922566439513\\
3430	-73.5261695329615\\
3440	-73.5543699762179\\
3450	-73.5833495253194\\
3460	-73.615009096339\\
3470	-73.6456460598985\\
3480	-73.6707455771625\\
3490	-73.6925009522543\\
3500	-73.7158642438933\\
3510	-73.7427278644278\\
3520	-73.7746648838449\\
3530	-73.8167934330568\\
3540	-73.8634606187729\\
3550	-73.9044554199508\\
3560	-73.93500450655\\
3570	-73.9579878597274\\
3580	-73.9754352760631\\
3590	-73.992402558409\\
3600	-74.0110516771159\\
3610	-74.0568081458659\\
3620	-74.1013751642661\\
3630	-74.139910847107\\
3640	-74.1711196976106\\
3650	-74.2005167652759\\
3660	-74.22172184357\\
3670	-74.2305064844777\\
3680	-74.2465334319744\\
3690	-74.2903127953071\\
3700	-74.3385174000608\\
3710	-74.3809858755125\\
3720	-74.4148840740931\\
3730	-74.4313623810977\\
3740	-74.4458162901621\\
3750	-74.4588108804896\\
3760	-74.4768933936067\\
3770	-74.5044557970692\\
3780	-74.5434616972137\\
3790	-74.5796437147107\\
3800	-74.610022496495\\
3810	-74.6311355115224\\
3820	-74.6565992081492\\
3830	-74.6826908961571\\
3840	-74.7003749552237\\
3850	-74.727892061502\\
3860	-74.7576068587821\\
3870	-74.7870258220908\\
3880	-74.8261382594304\\
3890	-74.8649472047309\\
3900	-74.8971871641898\\
3910	-74.9272643224295\\
3920	-74.9605561574035\\
3930	-74.9815487263539\\
3940	-75.0003053283848\\
3950	-75.011735376159\\
3960	-75.0240998587197\\
3970	-75.0406250715253\\
3980	-75.0672315649602\\
3990	-75.101224439297\\
4000	-75.1357491916328\\
4010	-75.1697098547858\\
4020	-75.2009894674509\\
4030	-75.2275962429333\\
4040	-75.2491123688887\\
4050	-75.2699015138211\\
4060	-75.2896968681702\\
4070	-75.3121439137656\\
4080	-75.3322421322904\\
4090	-75.3511347621794\\
4100	-75.3750710295367\\
4110	-75.4042443936033\\
4120	-75.4388232933428\\
4130	-75.4720754294387\\
4140	-75.5013647696149\\
4150	-75.5256541586047\\
4160	-75.5395170022045\\
4170	-75.5502482366281\\
4180	-75.5863827771547\\
4190	-75.6371869257714\\
4200	-75.6841764484607\\
4210	-75.7151925705297\\
4220	-75.7372726561732\\
4230	-75.7555907910354\\
4240	-75.7731146683515\\
4250	-75.7966322425527\\
4260	-75.8280508958026\\
4270	-75.8588635445224\\
4280	-75.884859806412\\
4290	-75.9111084289789\\
4300	-75.9344882226986\\
4310	-75.9565273165789\\
4320	-75.9716362079047\\
4330	-75.9863289118053\\
4340	-76.0047781718228\\
4350	-76.0325755502171\\
4360	-76.0676714889044\\
4370	-76.1019546486761\\
4380	-76.1298229003774\\
4390	-76.149645301392\\
4400	-76.1660842462099\\
4410	-76.1786366013882\\
4420	-76.1936491435349\\
4430	-76.2143177447826\\
4440	-76.236675370852\\
4450	-76.2525538903159\\
4460	-76.2736055055029\\
4470	-76.3037679598727\\
4480	-76.3335635756509\\
4490	-76.3597004872037\\
4500	-76.3867513537935\\
4510	-76.4109986096985\\
4520	-76.4304952234655\\
4530	-76.4498463134096\\
4540	-76.4697568477235\\
4550	-76.4916034374922\\
4560	-76.512969822449\\
4570	-76.5329524142169\\
4580	-76.5535717785724\\
4590	-76.575298926133\\
4600	-76.6004359863735\\
4610	-76.6207718544154\\
4620	-76.637645278321\\
4630	-76.6603309150532\\
4640	-76.6866655098933\\
4650	-76.7125946169653\\
4660	-76.7359315142251\\
4670	-76.7583536147809\\
4680	-76.7759954752482\\
4690	-76.7877663005383\\
4700	-76.8027182828773\\
4710	-76.8261959395931\\
4720	-76.8547130629753\\
4730	-76.8760714099879\\
4740	-76.8942886461315\\
4750	-76.9152027624151\\
4760	-76.9420806637176\\
4770	-76.9643086725544\\
4780	-76.9768873374121\\
4790	-76.9941988379449\\
4800	-77.0172887663318\\
4810	-77.0378779940296\\
4820	-77.0610404900822\\
4830	-77.088873594265\\
4840	-77.1074976837826\\
4850	-77.130283579048\\
4860	-77.155056047664\\
4870	-77.1800275446823\\
4880	-77.2084190872022\\
4890	-77.2391009365705\\
4900	-77.2644039917098\\
4910	-77.2680359556128\\
4920	-77.264711302843\\
4930	-77.2723252089534\\
4940	-77.3004579196751\\
4950	-77.3324299173862\\
4960	-77.3592445072086\\
4970	-77.3795349201913\\
4980	-77.3928591085274\\
4990	-77.4061975432957\\
5000	-77.4214279976414\\
5010	-77.4453595214767\\
5020	-77.4708472210325\\
5030	-77.4911661769628\\
5040	-77.5092888802088\\
5050	-77.526020195774\\
5060	-77.5443799137271\\
5070	-77.5715265805108\\
5080	-77.602971824993\\
5090	-77.634824366885\\
5100	-77.6624677068483\\
5110	-77.6821991875393\\
5120	-77.7022255638058\\
5130	-77.7262601644457\\
5140	-77.7526625594102\\
5150	-77.7749340194774\\
5160	-77.7880022983268\\
5170	-77.8045808669183\\
5180	-77.8305304049472\\
5190	-77.8627855236177\\
5200	-77.891074631461\\
5210	-77.9110449152377\\
5220	-77.9269685219147\\
5230	-77.9444157853114\\
5240	-77.962100578822\\
5250	-77.9807855609431\\
5260	-77.9976949581807\\
5270	-78.016038212296\\
5280	-78.0314664644884\\
5290	-78.0447541622084\\
5300	-78.0599485230876\\
5310	-78.0836634396714\\
5320	-78.1072766883401\\
5330	-78.1285717928825\\
5340	-78.1497090027117\\
5350	-78.1688409443745\\
5360	-78.1893273553505\\
5370	-78.2129863838179\\
5380	-78.2366461803369\\
5390	-78.2570016475391\\
5400	-78.2830810227864\\
5410	-78.3008212987774\\
5420	-78.3085499573639\\
5430	-78.3135392234675\\
5440	-78.3274648102176\\
5450	-78.3446203074877\\
5460	-78.3647689295809\\
5470	-78.3880418192845\\
5480	-78.4140129906734\\
5490	-78.436662047245\\
5500	-78.452248731846\\
5510	-78.4664134158807\\
5520	-78.4827227305041\\
5530	-78.4957684630812\\
5540	-78.490030707947\\
5550	-78.4812925148799\\
5560	-78.4899504631204\\
5570	-78.5172386320677\\
5580	-78.5520040569414\\
5590	-78.5765854627404\\
5600	-78.5925680425547\\
5610	-78.6057099904879\\
5620	-78.6230792473286\\
5630	-78.6429739010089\\
5640	-78.6609721625007\\
5650	-78.6823418903355\\
5660	-78.6937011836268\\
5670	-78.7127631771652\\
5680	-78.7327326002076\\
5690	-78.74618432605\\
5700	-78.7574075648839\\
5710	-78.7704152722286\\
5720	-78.7910547677168\\
5730	-78.8178014138901\\
5740	-78.8484948457089\\
5750	-78.8779289406309\\
5760	-78.9011344691297\\
5770	-78.916071102549\\
5780	-78.9234075525937\\
5790	-78.9305009868377\\
5800	-78.9463919881916\\
5810	-78.9703259802331\\
5820	-78.9994624408062\\
5830	-79.023503523333\\
5840	-79.0364590341919\\
5850	-79.0477413360373\\
5860	-79.059802303966\\
5870	-79.0800691020641\\
5880	-79.0982536145234\\
5890	-79.1164228983098\\
5900	-79.1402834702518\\
5910	-79.1656449713366\\
5920	-79.1841814772563\\
5930	-79.1999925012897\\
5940	-79.2162422547153\\
5950	-79.2344554690668\\
5960	-79.2523924812242\\
5970	-79.2681681769064\\
5980	-79.2841685530935\\
5990	-79.3032422819145\\
6000	-79.3257136690644\\
6010	-79.3459633430241\\
6020	-79.3629214209405\\
6030	-79.3776219957374\\
6040	-79.3948403151858\\
6050	-79.4146489386082\\
6060	-79.4346402205046\\
6070	-79.4492900353137\\
6080	-79.455154033291\\
6090	-79.4711413979516\\
6100	-79.4917907438753\\
6110	-79.5058746390833\\
6120	-79.5171356966274\\
6130	-79.5299077507837\\
6140	-79.5439341329912\\
6150	-79.5649474059636\\
6160	-79.5896296353807\\
6170	-79.6390538121068\\
6180	-79.6645638717596\\
6190	-79.6765170132631\\
6200	-79.6906298535473\\
6210	-79.7134059351637\\
6220	-79.7386882589656\\
6230	-79.7564412246366\\
6240	-79.7639824499028\\
6250	-79.7694392874478\\
6260	-79.7777039146547\\
6270	-79.7900275687243\\
6280	-79.8003007793366\\
6290	-79.8138619264406\\
6300	-79.8376839466753\\
6310	-79.8621770959055\\
6320	-79.8843949413455\\
6330	-79.9050707869993\\
6340	-79.9223663845133\\
6350	-79.9322435732543\\
6360	-79.9418119987521\\
6370	-79.9560363718164\\
6380	-79.9713100918193\\
6390	-79.9894159986634\\
6400	-80.0029269378387\\
6410	-80.0218170523635\\
6420	-80.044070180644\\
6430	-80.0648796603595\\
6440	-80.0804563803164\\
6450	-80.0954062914382\\
6460	-80.1121864222056\\
6470	-80.1294752273748\\
6480	-80.1403920554614\\
6490	-80.1455362405719\\
6500	-80.1482755138725\\
6510	-80.1531733008813\\
6520	-80.1685194887959\\
6530	-80.1892582738537\\
6540	-80.2122212564659\\
6550	-80.2359550806284\\
6560	-80.2564063974157\\
6570	-80.2694351845049\\
6580	-80.2809193386534\\
6590	-80.2936265428866\\
6600	-80.3057966732912\\
6610	-80.311710660796\\
6620	-80.3151592547471\\
6630	-80.3242313556\\
6640	-80.3459719359789\\
6650	-80.3835236843885\\
6660	-80.4094645948163\\
6670	-80.4270508678223\\
6680	-80.4431162613244\\
6690	-80.4635736454532\\
6700	-80.4853418607865\\
6710	-80.4983440626323\\
6720	-80.5084944215244\\
6730	-80.5213136938675\\
6740	-80.5349591656793\\
6750	-80.5481521841703\\
6760	-80.5624576849335\\
6770	-80.5835631592001\\
6780	-80.6121653526279\\
6790	-80.6364016890654\\
6800	-80.6540537613931\\
6810	-80.6675456455909\\
6820	-80.6752090356043\\
6830	-80.6828466811682\\
6840	-80.6932383298206\\
6850	-80.7080154309502\\
6860	-80.7237098716732\\
6870	-80.7423540212524\\
6880	-80.7587033381676\\
6890	-80.7709423286207\\
6900	-80.7864367147875\\
6910	-80.8031501896307\\
6920	-80.8114011407541\\
6930	-80.8136884900118\\
6940	-80.8169046816942\\
6950	-80.8262864137064\\
6960	-80.8381216029518\\
6970	-80.854251628329\\
6980	-80.8693368898208\\
6990	-80.8881489783323\\
7000	-80.9079841580478\\
7010	-80.9302520510523\\
7020	-80.9490684417794\\
7030	-80.9633221986846\\
7040	-80.9693592188355\\
7050	-80.9742046194195\\
7060	-80.9797464016902\\
7070	-80.9981777786359\\
7080	-81.0210761353505\\
7090	-81.0434949976241\\
7100	-81.0629705474239\\
7110	-81.0801100957128\\
7120	-81.0965699596797\\
7130	-81.1088404984608\\
7140	-81.1184464142834\\
7150	-81.1283790110589\\
7160	-81.1410996360686\\
7170	-81.1551893532516\\
7180	-81.1704122407575\\
7190	-81.1877508990148\\
7200	-81.2040924009735\\
7210	-81.2164114803657\\
7220	-81.2281185117664\\
7230	-81.2391486397008\\
7240	-81.2483203694699\\
7250	-81.2523136696805\\
7260	-81.2597710250952\\
7270	-81.2748667130509\\
7280	-81.2943836045825\\
7290	-81.3147935437244\\
7300	-81.3339756329776\\
7310	-81.3499048667206\\
7320	-81.3677521230489\\
7330	-81.3839461983028\\
7340	-81.4010363957084\\
7350	-81.4152093004384\\
7360	-81.4278794005981\\
7370	-81.4381954552818\\
7380	-81.4480747158844\\
7390	-81.4594380584933\\
7400	-81.4717456714943\\
7410	-81.4869160633226\\
7420	-81.4995287505517\\
7430	-81.5164156389617\\
7440	-81.5348612060308\\
7450	-81.5532202789776\\
7460	-81.5740797157027\\
7470	-81.5926021960531\\
7480	-81.6077625336667\\
7490	-81.6214687059841\\
7500	-81.6318811367355\\
7510	-81.6399756375591\\
7520	-81.6505194669326\\
7530	-81.6644757436382\\
7540	-81.6789122815229\\
7550	-81.6920730606995\\
7560	-81.7021000099939\\
7570	-81.7134583104736\\
7580	-81.7295309229917\\
7590	-81.7474780786176\\
7600	-81.7660493897008\\
7610	-81.7874180021168\\
7620	-81.8069765355186\\
7630	-81.8161213181689\\
7640	-81.8161386072303\\
7650	-81.807643266953\\
7660	-81.8032810862155\\
7670	-81.805358403475\\
7680	-81.8162565035799\\
7690	-81.8374499951234\\
7700	-81.8643767660022\\
7710	-81.8916557075711\\
7720	-81.9156223971024\\
7730	-81.9335040091933\\
7740	-81.950929575535\\
7750	-81.9643542322633\\
7760	-81.9765249769281\\
7770	-81.9891890839059\\
7780	-82.0009933334105\\
7790	-82.0123275000786\\
7800	-82.0234394368778\\
7810	-82.0383511111279\\
7820	-82.0555045898321\\
7830	-82.0796900439016\\
7840	-82.1051901625744\\
7850	-82.1214773878735\\
7860	-82.1247659916996\\
7870	-82.1257216147193\\
7880	-82.1274580454453\\
7890	-82.1295062169301\\
7900	-82.1387866641001\\
7910	-82.1575691921684\\
7920	-82.1793833926214\\
7930	-82.1991378323766\\
7940	-82.2127951811826\\
7950	-82.2225961352129\\
7960	-82.2299663146136\\
7970	-82.2394172445223\\
7980	-82.25290879943\\
7990	-82.2674664501296\\
8000	-82.2808430618558\\
8010	-82.2931565757585\\
8020	-82.3055750351705\\
8030	-82.3205133650379\\
8040	-82.3367262545257\\
8050	-82.3500730591686\\
8060	-82.360894487943\\
8070	-82.3707988823198\\
8080	-82.3837944305678\\
8090	-82.4000792881478\\
8100	-82.416184607083\\
8110	-82.4298832492753\\
8120	-82.4410114308854\\
8130	-82.4506182265749\\
8140	-82.4605627619216\\
8150	-82.472088083428\\
8160	-82.4869181434145\\
8170	-82.5063715207236\\
8180	-82.5283555484721\\
8190	-82.5491732550722\\
8200	-82.5668307295665\\
8210	-82.5795226274371\\
8220	-82.586722022475\\
8230	-82.5923306911549\\
8240	-82.6006424310443\\
8250	-82.6104454667218\\
8260	-82.6248136433873\\
8270	-82.6433101345658\\
8280	-82.6609877632347\\
8290	-82.6784359316456\\
8300	-82.693833743979\\
8310	-82.7053387264303\\
8320	-82.7142411186707\\
8330	-82.7221530860621\\
8340	-82.7318242354079\\
8350	-82.7428556485863\\
8360	-82.7552549307714\\
8370	-82.7643908953419\\
8380	-82.7737122967116\\
8390	-82.7845181661291\\
8400	-82.7959027689541\\
8410	-82.8106458867476\\
8420	-82.8228749126525\\
8430	-82.8326914470151\\
8440	-82.8381990836365\\
8450	-82.8434918567235\\
8460	-82.8501094936335\\
8470	-82.8580315196016\\
8480	-82.8658475039017\\
8490	-82.8748624595482\\
8500	-82.8875996869358\\
8510	-82.9027617159538\\
8520	-82.9178388516233\\
8530	-82.9321994848887\\
8540	-82.9458799565298\\
8550	-82.9551721812727\\
8560	-82.9665690208129\\
8570	-82.9783703544132\\
8580	-82.9935134741057\\
8590	-83.0106722239384\\
8600	-83.0259740796531\\
8610	-83.0363093188265\\
8620	-83.0431770115041\\
8630	-83.0494870471844\\
8640	-83.058839465109\\
8650	-83.0706000957994\\
8660	-83.084026815677\\
8670	-83.0966613904855\\
8680	-83.1062384043948\\
8690	-83.1183541916423\\
8700	-83.129770512586\\
8710	-83.1432142815253\\
8720	-83.1583805795534\\
8730	-83.1737939029129\\
8740	-83.1928569994053\\
8750	-83.2108729702368\\
8760	-83.2252647134348\\
8770	-83.2420661155921\\
8780	-83.2532515492127\\
8790	-83.2611047233725\\
8800	-83.273135792787\\
8810	-83.2841904842143\\
8820	-83.2965019991627\\
8830	-83.3125493974019\\
8840	-83.3296493746444\\
8850	-83.3437825573376\\
8860	-83.3574828060968\\
8870	-83.3701681886147\\
8880	-83.3796003745346\\
8890	-83.3881401992935\\
8900	-83.3986318040815\\
8910	-83.4104501203871\\
8920	-83.4204090994682\\
8930	-83.4308429563621\\
8940	-83.4412921547512\\
8950	-83.4532291530104\\
8960	-83.4664355116743\\
8970	-83.4797112408356\\
8980	-83.4931738436545\\
8990	-83.5083632643185\\
9000	-83.52332387291\\
9010	-83.5349391353469\\
9020	-83.5422448922632\\
9030	-83.544565255656\\
9040	-83.5463855142033\\
9050	-83.5528163950177\\
9060	-83.5645360080398\\
9070	-83.5796365887513\\
9080	-83.596048075166\\
9090	-83.6146110510722\\
9100	-83.6304527354385\\
9110	-83.6435271821708\\
9120	-83.6531079884852\\
9130	-83.660818170985\\
9140	-83.6725951111217\\
9150	-83.69002945167\\
9160	-83.70783835577\\
9170	-83.7204663424882\\
9180	-83.7311754332611\\
9190	-83.7416040043332\\
9200	-83.7483828598737\\
9210	-83.7557415519101\\
9220	-83.7656896077951\\
9230	-83.7778430844613\\
9240	-83.7961686750047\\
9250	-83.8073173162564\\
9260	-83.8154167350628\\
9270	-83.8265534129255\\
9280	-83.8385988905591\\
9290	-83.8490944217671\\
9300	-83.8586169525767\\
9310	-83.8680645103971\\
9320	-83.8783063072247\\
9330	-83.8848083199998\\
9340	-83.8878980996211\\
9350	-83.8909662015451\\
9360	-83.8974339387199\\
9370	-83.9111721801481\\
9380	-83.9268148752072\\
9390	-83.938150571495\\
9400	-83.9468749066089\\
9410	-83.9572251427518\\
9420	-83.9719870093083\\
9430	-83.9892662288012\\
9440	-84.0064985464827\\
9450	-84.0188693137172\\
9460	-84.0294305638877\\
9470	-84.0409615351817\\
9480	-84.0515923767568\\
9490	-84.0621978962728\\
9500	-84.071609687257\\
9510	-84.081139714799\\
9520	-84.0935796342505\\
9530	-84.1046527603797\\
9540	-84.1145263367788\\
9550	-84.1216315463852\\
9560	-84.129758908622\\
9570	-84.1429605692593\\
9580	-84.1587229287861\\
9590	-84.1739310252253\\
9600	-84.1880864419331\\
9610	-84.200806234306\\
9620	-84.2111768516352\\
9630	-84.2213081461461\\
9640	-84.2327093252233\\
9650	-84.2480588439707\\
9660	-84.2635980142561\\
9670	-84.274037586314\\
9680	-84.2824369636897\\
9690	-84.2935710229787\\
9700	-84.304643241217\\
9710	-84.315657377672\\
9720	-84.3179528403666\\
9730	-84.3137504668972\\
9740	-84.3119411977003\\
9750	-84.3174636642167\\
9760	-84.3236428971527\\
9770	-84.3320339795925\\
9780	-84.3431351429537\\
9790	-84.3587820991306\\
9800	-84.3768120626892\\
9810	-84.3944463369918\\
9820	-84.4103964890216\\
9830	-84.4226808034394\\
9840	-84.4306198763393\\
9850	-84.4382662799155\\
9860	-84.449777824703\\
9870	-84.4642667975946\\
9880	-84.4816975900277\\
9890	-84.4986774658087\\
9900	-84.5101428485306\\
9910	-84.5208949547391\\
9920	-84.5323816258428\\
9930	-84.5402922351478\\
9940	-84.5469844048461\\
9950	-84.5496687449353\\
9960	-84.548876663539\\
9970	-84.550142043801\\
9980	-84.5586055953645\\
9990	-84.5741423147035\\
10000	-84.5935711951031\\
};
\addlegendentry{IC-PDPS $\gamma=0$}

\end{axis}
\end{tikzpicture}%

==> res/tv_kl_results_hq_10000_gamma0.5_zinit-revision_dvallog.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.656\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-74.4121359984221,
ymax=0,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
10	-19.4674769598035\\
20	-22.8674942812068\\
30	-26.4541074485673\\
40	-28.6155904945623\\
50	-29.3414432021022\\
60	-30.5868985323362\\
70	-31.5899446654212\\
80	-31.9194627491709\\
90	-33.0200529563767\\
100	-34.24220106941\\
110	-34.3533552445311\\
120	-34.5836658462523\\
130	-35.5934649315017\\
140	-36.3886802748106\\
150	-36.590240467324\\
160	-36.8991345334627\\
170	-37.3334748721099\\
180	-37.7027008665852\\
190	-38.0447026767043\\
200	-38.215352830685\\
210	-38.2176419050579\\
220	-38.3762960196319\\
230	-38.6521820125463\\
240	-38.706656879465\\
250	-38.5832113087863\\
260	-38.5522651905921\\
270	-38.6153918242251\\
280	-38.6776971848967\\
290	-38.729692437136\\
300	-38.7651435790713\\
310	-38.7974150123089\\
320	-38.9013019539838\\
330	-39.0314761377441\\
340	-39.1006488693834\\
350	-39.153321718455\\
360	-39.2648448875637\\
370	-39.3876482444018\\
380	-39.4971487014042\\
390	-39.5967238511958\\
400	-39.7093927772957\\
410	-39.8385033191225\\
420	-39.9660871568358\\
430	-40.0637417812413\\
440	-40.1386778423557\\
450	-40.222447228459\\
460	-40.3368578438424\\
470	-40.4875074309212\\
480	-40.6365821249727\\
490	-40.7605385732861\\
500	-40.8562566892348\\
510	-40.9145790815777\\
520	-40.9673697700545\\
530	-41.0289064083963\\
540	-41.099938969385\\
550	-41.1617818537014\\
560	-41.2044643898962\\
570	-41.2459398499516\\
580	-41.2791613451838\\
590	-41.3124079746834\\
600	-41.3601641805294\\
610	-41.4223156018627\\
620	-41.4822683805878\\
630	-41.54216358616\\
640	-41.6116048385936\\
650	-41.7011646786001\\
660	-41.7906902476567\\
670	-41.8673266476121\\
680	-41.9461527836866\\
690	-42.0459949855253\\
700	-42.1736066574982\\
710	-42.3095228088928\\
720	-42.4436533501623\\
730	-42.5752547955318\\
740	-42.7189282187748\\
750	-42.8687128679865\\
760	-43.019792722824\\
770	-43.1688058114107\\
780	-43.3143136320687\\
790	-43.4538254627127\\
800	-43.5903107015703\\
810	-43.7307034475075\\
820	-43.8562771087355\\
830	-43.968730209705\\
840	-44.0641745249027\\
850	-44.1496045948328\\
860	-44.2235947028546\\
870	-44.2890707132067\\
880	-44.3405596966081\\
890	-44.3814668340913\\
900	-44.4134489108376\\
910	-44.4444103239328\\
920	-44.467296579215\\
930	-44.4834066197694\\
940	-44.4973231109537\\
950	-44.5104650688554\\
960	-44.5235406818455\\
970	-44.5376374029449\\
980	-44.5589847585062\\
990	-44.5823940017071\\
1000	-44.6164594884893\\
1010	-44.6627834585712\\
1020	-44.7251986085307\\
1030	-44.7945168945396\\
1040	-44.8621817771258\\
1050	-44.9278259345846\\
1060	-44.9924890525453\\
1070	-45.0491924234528\\
1080	-45.0862374657699\\
1090	-45.1183337194964\\
1100	-45.1426457808647\\
1110	-45.1677554248983\\
1120	-45.1911551485865\\
1130	-45.201967473425\\
1140	-45.1985706625983\\
1150	-45.1849505713538\\
1160	-45.168486952444\\
1170	-45.1576092717903\\
1180	-45.1492843916539\\
1190	-45.1424991780032\\
1200	-45.1407610896236\\
1210	-45.1443024189724\\
1220	-45.1508193530166\\
1230	-45.1515432245463\\
1240	-45.1526405318758\\
1250	-45.1540873955746\\
1260	-45.1552870212294\\
1270	-45.1587068581299\\
1280	-45.1621953604725\\
1290	-45.1689738620548\\
1300	-45.1836938776816\\
1310	-45.2113513094483\\
1320	-45.2515692284755\\
1330	-45.2999443935675\\
1340	-45.3515670202948\\
1350	-45.4100243326545\\
1360	-45.4711869520432\\
1370	-45.5344278224377\\
1380	-45.6043962849623\\
1390	-45.6767350841899\\
1400	-45.7455590024748\\
1410	-45.8110761417058\\
1420	-45.8725991631905\\
1430	-45.935238103307\\
1440	-46.0033133653975\\
1450	-46.0628157939453\\
1460	-46.1017351269548\\
1470	-46.1329740061118\\
1480	-46.1620318044369\\
1490	-46.1889061753612\\
1500	-46.2150562004581\\
1510	-46.241649871689\\
1520	-46.26767618934\\
1530	-46.2914577015671\\
1540	-46.3088616027188\\
1550	-46.3204714224502\\
1560	-46.328945264224\\
1570	-46.3383550266218\\
1580	-46.3544394949155\\
1590	-46.3738835341004\\
1600	-46.392564582821\\
1610	-46.4152840971583\\
1620	-46.4476087280347\\
1630	-46.4880653789449\\
1640	-46.5370466061012\\
1650	-46.586911151665\\
1660	-46.6365166362526\\
1670	-46.6939664022788\\
1680	-46.7536682658999\\
1690	-46.806463831988\\
1700	-46.8607086228831\\
1710	-46.9148932571142\\
1720	-46.9662048518893\\
1730	-47.0119318429212\\
1740	-47.0397837887764\\
1750	-47.0663772706161\\
1760	-47.1042515142248\\
1770	-47.1402376453939\\
1780	-47.1662679091848\\
1790	-47.1799482936939\\
1800	-47.1853438766703\\
1810	-47.1922313472073\\
1820	-47.2045512794855\\
1830	-47.2192520055608\\
1840	-47.2375967169893\\
1850	-47.2564585666774\\
1860	-47.2727655419154\\
1870	-47.2928269936732\\
1880	-47.3191865826017\\
1890	-47.3523618676933\\
1900	-47.389968545685\\
1910	-47.4364320684853\\
1920	-47.4908780213433\\
1930	-47.546929346109\\
1940	-47.6040247560554\\
1950	-47.6676243081599\\
1960	-47.7367710614384\\
1970	-47.8080097292741\\
1980	-47.8844169927456\\
1990	-47.9630591963687\\
2000	-48.0350348011193\\
2010	-48.1027401664345\\
2020	-48.1708782319918\\
2030	-48.2350729976472\\
2040	-48.2946540362166\\
2050	-48.3508515830524\\
2060	-48.3954125306574\\
2070	-48.4243684847108\\
2080	-48.442056165769\\
2090	-48.4492821926779\\
2100	-48.4315222900627\\
2110	-48.3869443999432\\
2120	-48.3249748798953\\
2130	-48.2462616695519\\
2140	-48.1521172319221\\
2150	-48.0538552996982\\
2160	-47.959872753569\\
2170	-47.869268080118\\
2180	-47.7890584413595\\
2190	-47.7249974874185\\
2200	-47.6792860169397\\
2210	-47.6512447559078\\
2220	-47.6394479594185\\
2230	-47.6462290874277\\
2240	-47.662655146149\\
2250	-47.6854376995608\\
2260	-47.7083950034964\\
2270	-47.7346677726507\\
2280	-47.7673642702831\\
2290	-47.7994197606984\\
2300	-47.8292120207847\\
2310	-47.858616831055\\
2320	-47.8920415150251\\
2330	-47.9266905859589\\
2340	-47.9572308719621\\
2350	-47.9858692956247\\
2360	-48.0197640141658\\
2370	-48.060776563828\\
2380	-48.1090899780795\\
2390	-48.1541375447203\\
2400	-48.1985472949346\\
2410	-48.2428283904951\\
2420	-48.2802584293916\\
2430	-48.3001999911563\\
2440	-48.3070919541578\\
2450	-48.3126681081892\\
2460	-48.3180180245488\\
2470	-48.3168608479069\\
2480	-48.2996648436635\\
2490	-48.2770180026204\\
2500	-48.2525869251856\\
2510	-48.2244874343957\\
2520	-48.1963167927877\\
2530	-48.1813709156487\\
2540	-48.1843351239131\\
2550	-48.197074374498\\
2560	-48.2116563953743\\
2570	-48.2379597920411\\
2580	-48.2766147301264\\
2590	-48.3246236544381\\
2600	-48.3805890567386\\
2610	-48.4468192415255\\
2620	-48.5168369638218\\
2630	-48.5852567148145\\
2640	-48.6567352195943\\
2650	-48.7354257804364\\
2660	-48.8220164620719\\
2670	-48.9225207457836\\
2680	-49.0372226771987\\
2690	-49.1605718699011\\
2700	-49.2869665496829\\
2710	-49.4144589479548\\
2720	-49.5382603211487\\
2730	-49.6602993673639\\
2740	-49.7781265127592\\
2750	-49.8778416196858\\
2760	-49.948705741777\\
2770	-49.9959563865415\\
2780	-50.0222139166188\\
2790	-50.032832982518\\
2800	-50.0281878901536\\
2810	-50.0106036865735\\
2820	-49.9699793412957\\
2830	-49.9025068087132\\
2840	-49.8290496075566\\
2850	-49.7663626642824\\
2860	-49.719271111777\\
2870	-49.6744197026539\\
2880	-49.6280477384287\\
2890	-49.5845184518898\\
2900	-49.5441840319448\\
2910	-49.5143964781312\\
2920	-49.5023567382186\\
2930	-49.5110659396991\\
2940	-49.5338121198905\\
2950	-49.5701071173849\\
2960	-49.6161197727168\\
2970	-49.6610510562112\\
2980	-49.7036051302327\\
2990	-49.7476605039533\\
3000	-49.7948784157213\\
3010	-49.839041126765\\
3020	-49.8712060425046\\
3030	-49.8938357081109\\
3040	-49.9081989240341\\
3050	-49.911025361028\\
3060	-49.8958559754224\\
3070	-49.8637788468129\\
3080	-49.8220394748801\\
3090	-49.7741445561468\\
3100	-49.7316450797538\\
3110	-49.6902933315257\\
3120	-49.6540343089725\\
3130	-49.6295110491915\\
3140	-49.6138246311775\\
3150	-49.6095630041856\\
3160	-49.6167956521886\\
3170	-49.6238252644266\\
3180	-49.6317399632545\\
3190	-49.6405349861629\\
3200	-49.6588073896233\\
3210	-49.6773042870273\\
3220	-49.6932354339437\\
3230	-49.712606679894\\
3240	-49.7381738669208\\
3250	-49.7726835334099\\
3260	-49.818679924706\\
3270	-49.8766692828906\\
3280	-49.9503131003403\\
3290	-50.0360760436465\\
3300	-50.1275934681145\\
3310	-50.2173098798894\\
3320	-50.2999092367862\\
3330	-50.3788009086063\\
3340	-50.441822109337\\
3350	-50.4870721279429\\
3360	-50.5234563234593\\
3370	-50.5466012350717\\
3380	-50.5442749297689\\
3390	-50.5202411865908\\
3400	-50.4924426994266\\
3410	-50.4684322726859\\
3420	-50.4485563739886\\
3430	-50.4401337481297\\
3440	-50.4443053987785\\
3450	-50.4547859854058\\
3460	-50.4684665384155\\
3470	-50.4875275559583\\
3480	-50.510070039113\\
3490	-50.5300332792904\\
3500	-50.5477965679105\\
3510	-50.5768480580483\\
3520	-50.6243378135051\\
3530	-50.6755303084907\\
3540	-50.7258303280034\\
3550	-50.7737057637426\\
3560	-50.8197366977573\\
3570	-50.8603497016127\\
3580	-50.8946471102954\\
3590	-50.9276225322024\\
3600	-50.9603437255863\\
3610	-50.9956714519478\\
3620	-51.0356203295186\\
3630	-51.070025965048\\
3640	-51.0955825952849\\
3650	-51.1134439722652\\
3660	-51.1222810379733\\
3670	-51.1140611207591\\
3680	-51.0940932572919\\
3690	-51.0728161844371\\
3700	-51.0446707948437\\
3710	-51.0069022765856\\
3720	-50.957568732129\\
3730	-50.9093878245491\\
3740	-50.8564970607953\\
3750	-50.8016025149344\\
3760	-50.7446455291463\\
3770	-50.6897294409534\\
3780	-50.6385856211538\\
3790	-50.5922742111638\\
3800	-50.556254999181\\
3810	-50.5299193490461\\
3820	-50.5177845226297\\
3830	-50.5198269672321\\
3840	-50.5437832151429\\
3850	-50.58799899955\\
3860	-50.6467648240584\\
3870	-50.7115666723961\\
3880	-50.7827573693029\\
3890	-50.8592552942569\\
3900	-50.9400037581277\\
3910	-51.0361177860491\\
3920	-51.147165446692\\
3930	-51.2645731373645\\
3940	-51.3814438770277\\
3950	-51.501986239075\\
3960	-51.6227582034435\\
3970	-51.7396687365431\\
3980	-51.8527549163474\\
3990	-51.9639073995798\\
4000	-52.0641159191356\\
4010	-52.1473253803593\\
4020	-52.2063300531591\\
4030	-52.2522447970016\\
4040	-52.2896419372565\\
4050	-52.321405501993\\
4060	-52.3434781759843\\
4070	-52.3580200957195\\
4080	-52.3778075147781\\
4090	-52.4028023289956\\
4100	-52.4189260201149\\
4110	-52.4233593912951\\
4120	-52.4133896319593\\
4130	-52.4062261778485\\
4140	-52.4091843509761\\
4150	-52.4240793581236\\
4160	-52.4483859140076\\
4170	-52.4753178832926\\
4180	-52.4944558842262\\
4190	-52.5062360001267\\
4200	-52.5082775026435\\
4210	-52.4958496210968\\
4220	-52.4675669557686\\
4230	-52.4302576264144\\
4240	-52.3923058409976\\
4250	-52.3605970488438\\
4260	-52.3334915128088\\
4270	-52.3189260317377\\
4280	-52.327081701464\\
4290	-52.3546277920697\\
4300	-52.3999512345412\\
4310	-52.4542887392714\\
4320	-52.5099847923292\\
4330	-52.5750200646153\\
4340	-52.636496554319\\
4350	-52.6848376498282\\
4360	-52.7192306075663\\
4370	-52.7259247857107\\
4380	-52.7109522592244\\
4390	-52.6958736067443\\
4400	-52.6886001759423\\
4410	-52.6775947689417\\
4420	-52.6718956188276\\
4430	-52.6735162556103\\
4440	-52.6759122112572\\
4450	-52.6809537958936\\
4460	-52.6736681202736\\
4470	-52.6716138859127\\
4480	-52.6788900696813\\
4490	-52.6999585456412\\
4500	-52.7283289260402\\
4510	-52.7610476205348\\
4520	-52.7917192187348\\
4530	-52.8333035480636\\
4540	-52.8825522921528\\
4550	-52.9273731300447\\
4560	-52.976541997842\\
4570	-53.0323222457143\\
4580	-53.0867100070619\\
4590	-53.1507190150862\\
4600	-53.2219793451626\\
4610	-53.2976110937955\\
4620	-53.3838445727241\\
4630	-53.4687759312821\\
4640	-53.5522771057323\\
4650	-53.638003894771\\
4660	-53.722290326302\\
4670	-53.7981371841054\\
4680	-53.8561459153828\\
4690	-53.8982335098449\\
4700	-53.9256404993724\\
4710	-53.9484971460846\\
4720	-53.9659419542835\\
4730	-53.9805147944117\\
4740	-53.9975371081508\\
4750	-54.003400426836\\
4760	-54.009106762521\\
4770	-54.0196583312837\\
4780	-54.0327421738975\\
4790	-54.0486086954185\\
4800	-54.069826616266\\
4810	-54.0960747276577\\
4820	-54.1255607310318\\
4830	-54.1550188082933\\
4840	-54.1721053208307\\
4850	-54.177116547445\\
4860	-54.1799400307182\\
4870	-54.1934558193644\\
4880	-54.2271620523835\\
4890	-54.262629839703\\
4900	-54.3017041392848\\
4910	-54.3491655943002\\
4920	-54.4064424702669\\
4930	-54.4609288403512\\
4940	-54.5127897577306\\
4950	-54.562880278544\\
4960	-54.610701399022\\
4970	-54.6487029459568\\
4980	-54.6813470470703\\
4990	-54.7154063455249\\
5000	-54.7423168627008\\
5010	-54.7665761046141\\
5020	-54.794882462489\\
5030	-54.8282112323365\\
5040	-54.8590958587123\\
5050	-54.8840373696079\\
5060	-54.9099156630626\\
5070	-54.9309227305493\\
5080	-54.9514020854925\\
5090	-54.9789006525623\\
5100	-55.0070163430986\\
5110	-55.033522444572\\
5120	-55.0573976623824\\
5130	-55.0829939563723\\
5140	-55.1192049798709\\
5150	-55.1590539363187\\
5160	-55.1991296188178\\
5170	-55.2413688938796\\
5180	-55.291235681802\\
5190	-55.3530634077549\\
5200	-55.4222730327209\\
5210	-55.4895276357547\\
5220	-55.5545008243288\\
5230	-55.6219737036147\\
5240	-55.688285529886\\
5250	-55.7454139357534\\
5260	-55.7906113996935\\
5270	-55.833606199014\\
5280	-55.8762554778727\\
5290	-55.9140833470746\\
5300	-55.9437288843185\\
5310	-55.9677041125723\\
5320	-55.9866099092012\\
5330	-55.991022966173\\
5340	-55.9871328255243\\
5350	-55.9738167590345\\
5360	-55.9536889887844\\
5370	-55.933447331631\\
5380	-55.9226074099362\\
5390	-55.9209727812399\\
5400	-55.9309470075306\\
5410	-55.9408517864744\\
5420	-55.9503866413898\\
5430	-55.9642491701659\\
5440	-55.9833754667974\\
5450	-56.0024457823954\\
5460	-56.0181069957003\\
5470	-56.0377326691879\\
5480	-56.0632381367612\\
5490	-56.0902365896582\\
5500	-56.1227476413171\\
5510	-56.162618869963\\
5520	-56.2121195887544\\
5530	-56.2695548053108\\
5540	-56.3253460708805\\
5550	-56.3821241414543\\
5560	-56.4437525320725\\
5570	-56.5052036076846\\
5580	-56.5557329308137\\
5590	-56.5940026163898\\
5600	-56.6242578720328\\
5610	-56.6507858544473\\
5620	-56.6734076544975\\
5630	-56.6923175394571\\
5640	-56.7126430067146\\
5650	-56.7352416215823\\
5660	-56.7625126038346\\
5670	-56.799345628927\\
5680	-56.8356696750444\\
5690	-56.8659962407705\\
5700	-56.8867606706029\\
5710	-56.9017872569779\\
5720	-56.9096446753527\\
5730	-56.9080088447719\\
5740	-56.9062028143021\\
5750	-56.9163022774497\\
5760	-56.9371183299926\\
5770	-56.9756128912408\\
5780	-57.0357148278378\\
5790	-57.1082893616975\\
5800	-57.1848608723107\\
5810	-57.2577834701737\\
5820	-57.3235748489071\\
5830	-57.3881109469141\\
5840	-57.4570164474863\\
5850	-57.5226472428232\\
5860	-57.5736576934202\\
5870	-57.6092668274863\\
5880	-57.639531158412\\
5890	-57.6700374995853\\
5900	-57.6940023442187\\
5910	-57.7129964989018\\
5920	-57.7284554945027\\
5930	-57.7399497956901\\
5940	-57.7516704809793\\
5950	-57.7623246876657\\
5960	-57.7719488729224\\
5970	-57.7796832797845\\
5980	-57.7875185663514\\
5990	-57.8001208358342\\
6000	-57.8172153959867\\
6010	-57.8358120187253\\
6020	-57.8538940197072\\
6030	-57.8750845640005\\
6040	-57.9004475326458\\
6050	-57.9284018402685\\
6060	-57.9598542980189\\
6070	-57.9909631448762\\
6080	-58.0184546389763\\
6090	-58.0438576362488\\
6100	-58.0690484425631\\
6110	-58.0960807252971\\
6120	-58.1192018578864\\
6130	-58.1400821150001\\
6140	-58.1638854191919\\
6150	-58.1881064220774\\
6160	-58.2126784399437\\
6170	-58.2379510679315\\
6180	-58.2675878397756\\
6190	-58.3030061828236\\
6200	-58.3393331524308\\
6210	-58.375443516137\\
6220	-58.4137497992063\\
6230	-58.4445337786724\\
6240	-58.4586466473104\\
6250	-58.4589140022827\\
6260	-58.4488072639936\\
6270	-58.4335368243597\\
6280	-58.4042311504195\\
6290	-58.3653829191636\\
6300	-58.32920929342\\
6310	-58.3016135761984\\
6320	-58.2785754666292\\
6330	-58.2681331292772\\
6340	-58.2690790433801\\
6350	-58.281669806607\\
6360	-58.2995789003585\\
6370	-58.3188118205868\\
6380	-58.3352393762607\\
6390	-58.3497321343891\\
6400	-58.3677520909149\\
6410	-58.3893901313637\\
6420	-58.4104410048405\\
6430	-58.4317846609222\\
6440	-58.4602893132494\\
6450	-58.4971924386713\\
6460	-58.5461604547941\\
6470	-58.5992350354757\\
6480	-58.649611887941\\
6490	-58.7040395300712\\
6500	-58.7687861313493\\
6510	-58.8382678171169\\
6520	-58.9104946456057\\
6530	-58.9884012643071\\
6540	-59.0686624955416\\
6550	-59.1476501014749\\
6560	-59.2288826710479\\
6570	-59.310439845033\\
6580	-59.3943976901106\\
6590	-59.4779640053066\\
6600	-59.5520659404355\\
6610	-59.6144184764772\\
6620	-59.6730815413775\\
6630	-59.7290766638951\\
6640	-59.7789155769901\\
6650	-59.8111380572048\\
6660	-59.8211968491982\\
6670	-59.8179695360179\\
6680	-59.8123657397839\\
6690	-59.8065414476468\\
6700	-59.7999194288905\\
6710	-59.7950437231886\\
6720	-59.7916494364699\\
6730	-59.7932287710773\\
6740	-59.7998934852625\\
6750	-59.8112970805596\\
6760	-59.8239760860576\\
6770	-59.8396987707967\\
6780	-59.8579043349866\\
6790	-59.8772821724209\\
6800	-59.900925727584\\
6810	-59.9264050875794\\
6820	-59.9546589620529\\
6830	-59.9912363110389\\
6840	-60.0383349145996\\
6850	-60.0932504051893\\
6860	-60.1494094566156\\
6870	-60.2058853712757\\
6880	-60.2623114409333\\
6890	-60.31236954249\\
6900	-60.3575102096358\\
6910	-60.3960005928312\\
6920	-60.4235484402521\\
6930	-60.4449170621256\\
6940	-60.4633378060043\\
6950	-60.4724788183187\\
6960	-60.4727364298827\\
6970	-60.4712842590985\\
6980	-60.4707011926056\\
6990	-60.4661921210149\\
7000	-60.4565758910649\\
7010	-60.4453785176756\\
7020	-60.43200199831\\
7030	-60.4108436625353\\
7040	-60.3847058855579\\
7050	-60.3558212053874\\
7060	-60.3356275938003\\
7070	-60.326703615552\\
7080	-60.3273169205769\\
7090	-60.3352474175488\\
7100	-60.3499909980301\\
7110	-60.3711953087223\\
7120	-60.3993343608777\\
7130	-60.4326307295021\\
7140	-60.4676359457835\\
7150	-60.5070017575838\\
7160	-60.5550682450259\\
7170	-60.6182724926505\\
7180	-60.6956038305245\\
7190	-60.7811802365976\\
7200	-60.8756512407791\\
7210	-60.9792610593581\\
7220	-61.0847826234231\\
7230	-61.1791892477086\\
7240	-61.256402900106\\
7250	-61.3253620951512\\
7260	-61.3933864647573\\
7270	-61.4594609353142\\
7280	-61.5181339853736\\
7290	-61.5651946730743\\
7300	-61.6061011722523\\
7310	-61.6442863353652\\
7320	-61.6742636361858\\
7330	-61.6928408749387\\
7340	-61.7051639422116\\
7350	-61.7199836688804\\
7360	-61.7363080530145\\
7370	-61.7501185352814\\
7380	-61.7627565001375\\
7390	-61.7806344773691\\
7400	-61.7993328734896\\
7410	-61.8118073013037\\
7420	-61.8156004167254\\
7430	-61.8132788015689\\
7440	-61.8115883267828\\
7450	-61.819633650293\\
7460	-61.8398053954379\\
7470	-61.8681877253852\\
7480	-61.8993090168064\\
7490	-61.9313261640208\\
7500	-61.9659399998352\\
7510	-61.9974364879142\\
7520	-62.0218045732528\\
7530	-62.0392070767738\\
7540	-62.0491351999322\\
7550	-62.0537962634263\\
7560	-62.0519660721159\\
7570	-62.0384736045169\\
7580	-62.016613651273\\
7590	-61.9901594967275\\
7600	-61.9661158875055\\
7610	-61.9446668434946\\
7620	-61.9245850133264\\
7630	-61.9045095160219\\
7640	-61.8849375271488\\
7650	-61.8656765748972\\
7660	-61.8478627244243\\
7670	-61.8345929005944\\
7680	-61.8283809120324\\
7690	-61.8239815703516\\
7700	-61.8254936953332\\
7710	-61.8377489221196\\
7720	-61.8621735998651\\
7730	-61.8931651366596\\
7740	-61.9281783442873\\
7750	-61.9725907486127\\
7760	-62.0241472471903\\
7770	-62.0835303522709\\
7780	-62.1478117908426\\
7790	-62.2154559012891\\
7800	-62.2853607343907\\
7810	-62.3577172571336\\
7820	-62.4357519559086\\
7830	-62.5230307252173\\
7840	-62.6200190341737\\
7850	-62.7241173818916\\
7860	-62.8356872458785\\
7870	-62.9484665724024\\
7880	-63.0523697508768\\
7890	-63.1338314077386\\
7900	-63.195802778686\\
7910	-63.2435818562296\\
7920	-63.278292526595\\
7930	-63.301178713092\\
7940	-63.3123443371065\\
7950	-63.3132498051503\\
7960	-63.3098583459594\\
7970	-63.3100693015699\\
7980	-63.3147236512426\\
7990	-63.3267281666194\\
8000	-63.3475613759855\\
8010	-63.3741415674744\\
8020	-63.405223040387\\
8030	-63.4435378841935\\
8040	-63.4867670755933\\
8050	-63.5295969047535\\
8060	-63.565797582302\\
8070	-63.597256563034\\
8080	-63.6282887983021\\
8090	-63.6592337692748\\
8100	-63.6903146696156\\
8110	-63.7169400435578\\
8120	-63.7363439698894\\
8130	-63.7471794219821\\
8140	-63.7515534174292\\
8150	-63.7565830833954\\
8160	-63.7657174437218\\
8170	-63.7794283017995\\
8180	-63.7958892942561\\
8190	-63.8141560900877\\
8200	-63.8298404215868\\
8210	-63.8356094146757\\
8220	-63.8352657506832\\
8230	-63.8270153820416\\
8240	-63.8122913385637\\
8250	-63.7958597063869\\
8260	-63.7831183247318\\
8270	-63.7763777122001\\
8280	-63.7755750387057\\
8290	-63.7807304198536\\
8300	-63.7935051738943\\
8310	-63.8125863028445\\
8320	-63.8418769412965\\
8330	-63.8835678872814\\
8340	-63.932501650009\\
8350	-63.9865202080803\\
8360	-64.0466723032739\\
8370	-64.1126886861028\\
8380	-64.1787386280358\\
8390	-64.2438740602999\\
8400	-64.3055977433175\\
8410	-64.3639187596876\\
8420	-64.4157237931953\\
8430	-64.4569328235149\\
8440	-64.4888691563315\\
8450	-64.5174296776818\\
8460	-64.5468156715449\\
8470	-64.5761728866056\\
8480	-64.601721087194\\
8490	-64.6235574467596\\
8500	-64.6480782616627\\
8510	-64.6766860413701\\
8520	-64.7068411253733\\
8530	-64.7369142933575\\
8540	-64.7595570558263\\
8550	-64.7712138198363\\
8560	-64.7771780227362\\
8570	-64.7841934552732\\
8580	-64.7900357837051\\
8590	-64.7964389874269\\
8600	-64.8044640186221\\
8610	-64.8174350217242\\
8620	-64.8295437360332\\
8630	-64.8384264225703\\
8640	-64.8430266765457\\
8650	-64.8415044781587\\
8660	-64.8362638548737\\
8670	-64.8298746497013\\
8680	-64.8195803471481\\
8690	-64.8101032325747\\
8700	-64.805077144417\\
8710	-64.8065596917451\\
8720	-64.8152828769171\\
8730	-64.831095644743\\
8740	-64.8491613093446\\
8750	-64.8690661761908\\
8760	-64.8946835972961\\
8770	-64.9253224260374\\
8780	-64.9573619902088\\
8790	-64.9901956365609\\
8800	-65.0269768260621\\
8810	-65.0671807486343\\
8820	-65.1057419720514\\
8830	-65.1398789789046\\
8840	-65.1706508459021\\
8850	-65.1987744055144\\
8860	-65.2187295189987\\
8870	-65.2277546916851\\
8880	-65.2287949783072\\
8890	-65.2227511922391\\
8900	-65.211874909968\\
8910	-65.2018030049368\\
8920	-65.1960640914243\\
8930	-65.1917034876393\\
8940	-65.187512993391\\
8950	-65.1844434826992\\
8960	-65.1817960571641\\
8970	-65.1831106486946\\
8980	-65.1914221973135\\
8990	-65.2038003457394\\
9000	-65.2180131814361\\
9010	-65.2272267474966\\
9020	-65.2289368276355\\
9030	-65.2267508833413\\
9040	-65.2199891113867\\
9050	-65.2130388922968\\
9060	-65.2111771569394\\
9070	-65.2180612175144\\
9080	-65.2369322952018\\
9090	-65.2761321363208\\
9100	-65.3337079604811\\
9110	-65.407232006428\\
9120	-65.4946318256202\\
9130	-65.5899931244663\\
9140	-65.6922978572689\\
9150	-65.8019217172075\\
9160	-65.9169126964811\\
9170	-66.0367230381908\\
9180	-66.1527176976176\\
9190	-66.2608781964683\\
9200	-66.3589542791415\\
9210	-66.4471995251343\\
9220	-66.5301676620767\\
9230	-66.6088844461872\\
9240	-66.6824842883533\\
9250	-66.7518428679023\\
9260	-66.8186196086415\\
9270	-66.8805525923559\\
9280	-66.9415163106414\\
9290	-67.003536684762\\
9300	-67.0689796150493\\
9310	-67.1320510800617\\
9320	-67.1859028662831\\
9330	-67.230364501896\\
9340	-67.2648977759024\\
9350	-67.2915662547307\\
9360	-67.3133205652911\\
9370	-67.3317212733954\\
9380	-67.3485875533458\\
9390	-67.3681622664293\\
9400	-67.3889699963342\\
9410	-67.4111583233316\\
9420	-67.4332377514134\\
9430	-67.4478883792383\\
9440	-67.4517764182107\\
9450	-67.4513044709283\\
9460	-67.4502587588943\\
9470	-67.4475550050278\\
9480	-67.4420767169893\\
9490	-67.4282508779245\\
9500	-67.4003607709975\\
9510	-67.3593851681603\\
9520	-67.305039972\\
9530	-67.2412513650259\\
9540	-67.1747557468331\\
9550	-67.1106474108602\\
9560	-67.0494445965153\\
9570	-66.9903188082551\\
9580	-66.9327370599674\\
9590	-66.8861178181723\\
9600	-66.8535955195682\\
9610	-66.8300190508467\\
9620	-66.8136853005204\\
9630	-66.8027608474846\\
9640	-66.7930485090752\\
9650	-66.7857931206904\\
9660	-66.7832122899842\\
9670	-66.7869810583669\\
9680	-66.7935728662492\\
9690	-66.8050097211673\\
9700	-66.8237420014742\\
9710	-66.8482337477043\\
9720	-66.8804080215828\\
9730	-66.922390552729\\
9740	-66.9739123223727\\
9750	-67.0363688270219\\
9760	-67.1086306578294\\
9770	-67.1847896987936\\
9780	-67.2595153095717\\
9790	-67.3322630862097\\
9800	-67.4053533292339\\
9810	-67.4782446845784\\
9820	-67.5479547258999\\
9830	-67.6140725770927\\
9840	-67.6762563405543\\
9850	-67.7369044005199\\
9860	-67.7943040070321\\
9870	-67.8454710770829\\
9880	-67.8899394535319\\
9890	-67.9305511320842\\
9900	-67.9674910697804\\
9910	-68.0026335719736\\
9920	-68.0386062734073\\
9930	-68.076815870258\\
9940	-68.115441442487\\
9950	-68.1579792720284\\
9960	-68.2034506366826\\
9970	-68.2498130132344\\
9980	-68.2963119497083\\
9990	-68.3429905173957\\
10000	-68.3916044221084\\
};
\addlegendentry{data1}

\addplot [color=blue!20!gray, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
10	-21.0481388726229\\
20	-25.681797729718\\
30	-28.4057736992361\\
40	-29.5457041787631\\
50	-31.0334854063087\\
60	-31.4416051085696\\
70	-33.4888024031534\\
80	-33.1218933387246\\
90	-34.2729341328785\\
100	-35.3195022154694\\
110	-35.4137339589939\\
120	-36.1322390822253\\
130	-36.494363786212\\
140	-37.0210402436933\\
150	-36.8543390304258\\
160	-37.4605517012208\\
170	-37.4917773007824\\
180	-37.2882389971506\\
190	-37.52665795521\\
200	-37.5870311865079\\
210	-37.7197481966861\\
220	-37.69343536942\\
230	-38.0310508837071\\
240	-38.0525917229983\\
250	-38.1609377168271\\
260	-38.4442268552876\\
270	-38.5033586430942\\
280	-38.6615146433324\\
290	-38.8437279157561\\
300	-39.0919711756772\\
310	-39.092639413967\\
320	-39.1939433952856\\
330	-39.4870574197609\\
340	-39.6412454486265\\
350	-39.8254987641211\\
360	-39.8629518093581\\
370	-39.9707999657304\\
380	-40.0707041053797\\
390	-40.1387817227158\\
400	-40.2494785439199\\
410	-40.2340154615256\\
420	-40.3250155288421\\
430	-40.4240952696225\\
440	-40.4773744507989\\
450	-40.5635603445115\\
460	-40.705407679781\\
470	-40.8073727670693\\
480	-40.8932545353938\\
490	-41.0467565195423\\
500	-41.2288587949499\\
510	-41.3944892779196\\
520	-41.5564477802857\\
530	-41.7523115283419\\
540	-41.9547465333835\\
550	-42.1062025188082\\
560	-42.2737224117799\\
570	-42.4598148258602\\
580	-42.624759545031\\
590	-42.7496899447132\\
600	-42.8497029245433\\
610	-42.942818142938\\
620	-43.017225790486\\
630	-43.0672800673382\\
640	-43.1056260184092\\
650	-43.1647135079397\\
660	-43.2028381879791\\
670	-43.2075052306014\\
680	-43.2423304263522\\
690	-43.2705216922897\\
700	-43.2939924894287\\
710	-43.3577197251168\\
720	-43.4454709363659\\
730	-43.5134041177866\\
740	-43.5947164268185\\
750	-43.6793926477971\\
760	-43.7178346016929\\
770	-43.7233405243627\\
780	-43.7470693483041\\
790	-43.7926957067227\\
800	-43.7883749573284\\
810	-43.7652025066972\\
820	-43.7561499942444\\
830	-43.752581048111\\
840	-43.7562481121734\\
850	-43.7663674161183\\
860	-43.7814575247769\\
870	-43.7888051133049\\
880	-43.7868854800828\\
890	-43.7927820638275\\
900	-43.7904666171726\\
910	-43.8073850187521\\
920	-43.8421617127453\\
930	-43.9030662059786\\
940	-43.9745673113995\\
950	-44.0326342830057\\
960	-44.1078779559321\\
970	-44.2027513600073\\
980	-44.2823767124787\\
990	-44.3464982023896\\
1000	-44.4201819691594\\
1010	-44.5038144750034\\
1020	-44.5703562127665\\
1030	-44.6081135854817\\
1040	-44.6593264202969\\
1050	-44.6937892246097\\
1060	-44.7211397174375\\
1070	-44.7562425491087\\
1080	-44.7737700456003\\
1090	-44.7763924433639\\
1100	-44.7690233073872\\
1110	-44.7908861531519\\
1120	-44.8175161231946\\
1130	-44.8379416087544\\
1140	-44.8772244444093\\
1150	-44.9458336816543\\
1160	-44.9941391518296\\
1170	-45.0356344631224\\
1180	-45.1027347564363\\
1190	-45.1849852614399\\
1200	-45.2191820307098\\
1210	-45.266635524374\\
1220	-45.2916907271005\\
1230	-45.3156154226877\\
1240	-45.3481600696138\\
1250	-45.3720303590504\\
1260	-45.385941679275\\
1270	-45.3868196440655\\
1280	-45.4075478959619\\
1290	-45.4447348577926\\
1300	-45.4728000508728\\
1310	-45.503336231883\\
1320	-45.5354966758357\\
1330	-45.5834486151178\\
1340	-45.6680012539376\\
1350	-45.7506940118385\\
1360	-45.8050901128876\\
1370	-45.8701900554486\\
1380	-45.9700562134622\\
1390	-46.0741396246923\\
1400	-46.138887761717\\
1410	-46.2142115940888\\
1420	-46.2899688267855\\
1430	-46.3513621481465\\
1440	-46.4221543047844\\
1450	-46.4734684773605\\
1460	-46.5056577950571\\
1470	-46.5201555279298\\
1480	-46.4824716185346\\
1490	-46.4035123859625\\
1500	-46.3093851286065\\
1510	-46.2145162641696\\
1520	-46.113524799467\\
1530	-46.0193574123937\\
1540	-45.968143192283\\
1550	-45.9449454353459\\
1560	-45.9610815294135\\
1570	-45.9997529480735\\
1580	-46.033914262918\\
1590	-46.0457914398636\\
1600	-46.0869236983343\\
1610	-46.1294394861398\\
1620	-46.1415105458422\\
1630	-46.175280385438\\
1640	-46.2129773895444\\
1650	-46.2204873061851\\
1660	-46.2561116813028\\
1670	-46.3034683089046\\
1680	-46.3387520533401\\
1690	-46.392156557825\\
1700	-46.4297396928199\\
1710	-46.4349155090282\\
1720	-46.4399313274479\\
1730	-46.4280052337077\\
1740	-46.4044313220414\\
1750	-46.3671667333049\\
1760	-46.3135129056941\\
1770	-46.27286847923\\
1780	-46.2641993547022\\
1790	-46.2884737064737\\
1800	-46.3177154566332\\
1810	-46.3583288965818\\
1820	-46.4129226213801\\
1830	-46.4930954150673\\
1840	-46.5653053830465\\
1850	-46.6167138348297\\
1860	-46.7013596722867\\
1870	-46.7930728559899\\
1880	-46.9169522358361\\
1890	-47.0511893558397\\
1900	-47.1793458591381\\
1910	-47.3243970657701\\
1920	-47.4564794053336\\
1930	-47.5501505314981\\
1940	-47.6286976835905\\
1950	-47.6908078986411\\
1960	-47.7104128060804\\
1970	-47.6924265831966\\
1980	-47.6342636860858\\
1990	-47.5441846193439\\
2000	-47.4925554516277\\
2010	-47.4617666669547\\
2020	-47.4044767715028\\
2030	-47.3663358166189\\
2040	-47.3520250758841\\
2050	-47.3455506565066\\
2060	-47.3874770355279\\
2070	-47.459218152534\\
2080	-47.525153046274\\
2090	-47.5693318919324\\
2100	-47.622102326593\\
2110	-47.6800404526188\\
2120	-47.7023049023022\\
2130	-47.6978064253471\\
2140	-47.6888962788766\\
2150	-47.6567149389275\\
2160	-47.5964849819079\\
2170	-47.5325454139028\\
2180	-47.4688537903161\\
2190	-47.4165592990096\\
2200	-47.3877989348022\\
2210	-47.3937972078505\\
2220	-47.4306625679024\\
2230	-47.4562387616791\\
2240	-47.4769787789847\\
2250	-47.4897763190582\\
2260	-47.5004389158345\\
2270	-47.5015850923997\\
2280	-47.5257279775597\\
2290	-47.5742992452623\\
2300	-47.6388057465874\\
2310	-47.7565250689556\\
2320	-47.875983278363\\
2330	-47.9843198568822\\
2340	-48.0779616039973\\
2350	-48.132841963568\\
2360	-48.1376643528964\\
2370	-48.1088112922115\\
2380	-48.0975886722315\\
2390	-48.0412869352476\\
2400	-47.9985668094156\\
2410	-48.0536869283693\\
2420	-48.11666675807\\
2430	-48.1293573764378\\
2440	-48.1520313418889\\
2450	-48.1763249350893\\
2460	-48.2026276832787\\
2470	-48.2398093764917\\
2480	-48.2873307350513\\
2490	-48.3403853304512\\
2500	-48.3896889216215\\
2510	-48.4261188736555\\
2520	-48.4548835270099\\
2530	-48.4863660000108\\
2540	-48.5391257233924\\
2550	-48.5561087873831\\
2560	-48.5441485951348\\
2570	-48.5216252626602\\
2580	-48.4874394308741\\
2590	-48.4644730043702\\
2600	-48.4261128359787\\
2610	-48.3656985872673\\
2620	-48.2991521222277\\
2630	-48.2386705363794\\
2640	-48.1708712979679\\
2650	-48.1228625006758\\
2660	-48.0921112312777\\
2670	-48.0517314371817\\
2680	-48.060263452572\\
2690	-48.0960303801304\\
2700	-48.12286215105\\
2710	-48.1635928202703\\
2720	-48.2185654515294\\
2730	-48.2936756560041\\
2740	-48.3848471416352\\
2750	-48.5200642381875\\
2760	-48.6572948294715\\
2770	-48.7744991404766\\
2780	-48.8721707101481\\
2790	-48.9482480709442\\
2800	-49.0408695727935\\
2810	-49.1288427701522\\
2820	-49.1868720057233\\
2830	-49.2326496275555\\
2840	-49.3038326804788\\
2850	-49.3574187424262\\
2860	-49.3926501658852\\
2870	-49.4239634575839\\
2880	-49.4219547006239\\
2890	-49.4109411389157\\
2900	-49.4311550844726\\
2910	-49.4788492909339\\
2920	-49.5120379038814\\
2930	-49.5459433447321\\
2940	-49.603807904322\\
2950	-49.6106259934215\\
2960	-49.5614145580095\\
2970	-49.5150011669432\\
2980	-49.4852756952031\\
2990	-49.4879557216461\\
3000	-49.4922684724399\\
3010	-49.523515195898\\
3020	-49.6036062349535\\
3030	-49.6937520445118\\
3040	-49.7397629393223\\
3050	-49.7630146016543\\
3060	-49.8078451945924\\
3070	-49.8434238863944\\
3080	-49.8176888239468\\
3090	-49.7729303921589\\
3100	-49.7815332772271\\
3110	-49.8292376822843\\
3120	-49.8617445110553\\
3130	-49.9004354063114\\
3140	-49.9408878276741\\
3150	-49.9750864265417\\
3160	-49.9998901071037\\
3170	-50.0290417881537\\
3180	-50.091388273552\\
3190	-50.1431086994406\\
3200	-50.2004188063462\\
3210	-50.2604788995279\\
3220	-50.3357416138806\\
3230	-50.4289656506136\\
3240	-50.5053562624608\\
3250	-50.5849432434509\\
3260	-50.6462787048991\\
3270	-50.727051971292\\
3280	-50.8073111939842\\
3290	-50.8388010533523\\
3300	-50.8744356954888\\
3310	-50.9184960572304\\
3320	-50.9487037529263\\
3330	-50.9673534436787\\
3340	-51.0220086764813\\
3350	-51.084289461153\\
3360	-51.1187981757417\\
3370	-51.1351569280075\\
3380	-51.1831459337356\\
3390	-51.1958865597922\\
3400	-51.1558529143319\\
3410	-51.1661402090714\\
3420	-51.1965008666687\\
3430	-51.2456070504039\\
3440	-51.2975347800196\\
3450	-51.3606675016198\\
3460	-51.4283993460903\\
3470	-51.4919454717668\\
3480	-51.5689631507399\\
3490	-51.6318380512571\\
3500	-51.64523926823\\
3510	-51.6528323977912\\
3520	-51.6880829546911\\
3530	-51.7438019158086\\
3540	-51.7997366840225\\
3550	-51.842771017073\\
3560	-51.8839773430267\\
3570	-51.927940723102\\
3580	-51.9628348857473\\
3590	-51.9824281651577\\
3600	-52.0121311814473\\
3610	-52.0699497577486\\
3620	-52.1099956002278\\
3630	-52.1469690651362\\
3640	-52.2354095587558\\
3650	-52.3369028909592\\
3660	-52.4110759397502\\
3670	-52.5118198926187\\
3680	-52.5953484730254\\
3690	-52.6238364100268\\
3700	-52.6560886046933\\
3710	-52.6888323740263\\
3720	-52.7087238471734\\
3730	-52.7374349600894\\
3740	-52.7946352685529\\
3750	-52.8331405203224\\
3760	-52.8344082549461\\
3770	-52.8419012715946\\
3780	-52.8338939139197\\
3790	-52.8511532414993\\
3800	-52.883505582685\\
3810	-52.9214222822893\\
3820	-52.9316055660139\\
3830	-52.9399458221504\\
3840	-52.9838462893482\\
3850	-53.0119473724559\\
3860	-53.0224041961073\\
3870	-53.0620395837221\\
3880	-53.1160724633799\\
3890	-53.1691128818304\\
3900	-53.2510964481084\\
3910	-53.3401211397234\\
3920	-53.4067975461034\\
3930	-53.45433809195\\
3940	-53.4825321981668\\
3950	-53.5102646983056\\
3960	-53.52238017887\\
3970	-53.530933996195\\
3980	-53.5654702106216\\
3990	-53.6072013516857\\
4000	-53.6237641342796\\
4010	-53.636669398927\\
4020	-53.6383539898483\\
4030	-53.6506901068821\\
4040	-53.7273858751598\\
4050	-53.8024771389382\\
4060	-53.86072790469\\
4070	-53.9344168293495\\
4080	-54.0065317356414\\
4090	-54.0866237914803\\
4100	-54.1711172634033\\
4110	-54.2085741169022\\
4120	-54.2122314997165\\
4130	-54.2402234350542\\
4140	-54.2863974078496\\
4150	-54.3158330054825\\
4160	-54.3440842777104\\
4170	-54.3791783684814\\
4180	-54.3970354647461\\
4190	-54.4081696915499\\
4200	-54.4267286019916\\
4210	-54.4697996442382\\
4220	-54.5192330923632\\
4230	-54.5881202417589\\
4240	-54.6831590275928\\
4250	-54.7291138835391\\
4260	-54.7376426986594\\
4270	-54.7744824589618\\
4280	-54.8233433067676\\
4290	-54.8325963042431\\
4300	-54.8226181097915\\
4310	-54.8460814192737\\
4320	-54.8784567252037\\
4330	-54.916337274002\\
4340	-54.9854569994854\\
4350	-55.0553866574635\\
4360	-55.107808609282\\
4370	-55.100818315444\\
4380	-55.1034640694614\\
4390	-55.1080300007889\\
4400	-55.0652593257812\\
4410	-54.9885186025868\\
4420	-54.9472632508511\\
4430	-54.9506137161818\\
4440	-54.9437651090913\\
4450	-54.9468824038468\\
4460	-54.9856029562723\\
4470	-55.0330911918882\\
4480	-55.0424388169933\\
4490	-55.0630421621812\\
4500	-55.1365862816949\\
4510	-55.1954805925136\\
4520	-55.2494449067111\\
4530	-55.3261678343831\\
4540	-55.4100611163759\\
4550	-55.4643272984019\\
4560	-55.5303923251393\\
4570	-55.6273191671664\\
4580	-55.7133209062835\\
4590	-55.8109498835083\\
4600	-55.914018356515\\
4610	-55.9948347421878\\
4620	-56.0615204762843\\
4630	-56.1604284971549\\
4640	-56.2460932881414\\
4650	-56.2783830256563\\
4660	-56.307660156934\\
4670	-56.3193599116985\\
4680	-56.3119783712947\\
4690	-56.3078038553482\\
4700	-56.3184738553434\\
4710	-56.3534286887905\\
4720	-56.3595160048955\\
4730	-56.3480806170965\\
4740	-56.4012854349549\\
4750	-56.4835292239587\\
4760	-56.5420825308741\\
4770	-56.5814518089189\\
4780	-56.61686098598\\
4790	-56.6700418875192\\
4800	-56.7394719394363\\
4810	-56.7928353795571\\
4820	-56.8265510024393\\
4830	-56.8673860960047\\
4840	-56.9196617229534\\
4850	-56.9277829137182\\
4860	-56.917826627194\\
4870	-56.9420093668022\\
4880	-56.9330596524604\\
4890	-56.9450842661327\\
4900	-56.9926874122777\\
4910	-57.0071848321919\\
4920	-56.9812456658418\\
4930	-56.9642480614492\\
4940	-56.9633116768458\\
4950	-56.9767127436519\\
4960	-57.0119286072818\\
4970	-57.0617885935064\\
4980	-57.0988119624482\\
4990	-57.1219145950373\\
5000	-57.1653245881306\\
5010	-57.2027345560352\\
5020	-57.2914886342438\\
5030	-57.42665798177\\
5040	-57.5313180693008\\
5050	-57.6493683827191\\
5060	-57.7624465013665\\
5070	-57.8514298544124\\
5080	-57.9432903897467\\
5090	-58.0281343530029\\
5100	-58.1205374323943\\
5110	-58.226277289512\\
5120	-58.2876895055905\\
5130	-58.3368590346168\\
5140	-58.4003171467051\\
5150	-58.427806290172\\
5160	-58.4126075636927\\
5170	-58.4150703598522\\
5180	-58.4424340396569\\
5190	-58.4662987279149\\
5200	-58.4593606139143\\
5210	-58.4702548279114\\
5220	-58.5111290625547\\
5230	-58.5644816321469\\
5240	-58.6173625167471\\
5250	-58.6385319738668\\
5260	-58.645379165882\\
5270	-58.6774256408121\\
5280	-58.7027729629024\\
5290	-58.7081146858039\\
5300	-58.7163239405436\\
5310	-58.6946338294266\\
5320	-58.6350565398621\\
5330	-58.5927519257025\\
5340	-58.5699135974674\\
5350	-58.5463947069662\\
5360	-58.5406800497201\\
5370	-58.5574975183635\\
5380	-58.5815141380312\\
5390	-58.608218126428\\
5400	-58.6249651991695\\
5410	-58.633823871625\\
5420	-58.6711830455615\\
5430	-58.7371281130047\\
5440	-58.8136934281315\\
5450	-58.8676447404518\\
5460	-58.938554070378\\
5470	-59.0305719108801\\
5480	-59.136419804715\\
5490	-59.2382216148098\\
5500	-59.345104022383\\
5510	-59.4712798201509\\
5520	-59.588084090519\\
5530	-59.6930132754457\\
5540	-59.7635861685826\\
5550	-59.7933118567411\\
5560	-59.8155042674208\\
5570	-59.8399362759191\\
5580	-59.8466114687623\\
5590	-59.8769242041507\\
5600	-59.9337308069711\\
5610	-59.996551399401\\
5620	-60.0614584525869\\
5630	-60.1110914359328\\
5640	-60.1536928172035\\
5650	-60.2293055629393\\
5660	-60.2831536895165\\
5670	-60.264024958517\\
5680	-60.2731703313563\\
5690	-60.3079127505229\\
5700	-60.3544576402138\\
5710	-60.3844023941186\\
5720	-60.4085765559786\\
5730	-60.443217132109\\
5740	-60.5074333427473\\
5750	-60.5572466760517\\
5760	-60.5501372225996\\
5770	-60.5183393140034\\
5780	-60.501525832369\\
5790	-60.4745832632282\\
5800	-60.4476629009505\\
5810	-60.4559953788442\\
5820	-60.4863012737017\\
5830	-60.5027477776117\\
5840	-60.5397525298837\\
5850	-60.594760723019\\
5860	-60.6818661636517\\
5870	-60.7786219613476\\
5880	-60.8314611091969\\
5890	-60.8846372163694\\
5900	-60.9549883927445\\
5910	-61.0271049575541\\
5920	-61.0862498467949\\
5930	-61.1538321874149\\
5940	-61.2047584050395\\
5950	-61.2385768884219\\
5960	-61.2912353714307\\
5970	-61.370298435983\\
5980	-61.428679621792\\
5990	-61.4376877027879\\
6000	-61.4254704832994\\
6010	-61.4439459327744\\
6020	-61.4609897158759\\
6030	-61.4684608343794\\
6040	-61.4633464653725\\
6050	-61.4527139346953\\
6060	-61.4299111905193\\
6070	-61.436862722324\\
6080	-61.4567880564238\\
6090	-61.4678543139982\\
6100	-61.4969098477064\\
6110	-61.5344538009321\\
6120	-61.5816533019031\\
6130	-61.6548635555385\\
6140	-61.7347988645148\\
6150	-61.7749641594588\\
6160	-61.8038778951435\\
6170	-61.8545820778063\\
6180	-61.8988869753585\\
6190	-61.9204233701626\\
6200	-61.9305750025427\\
6210	-61.9349657394826\\
6220	-61.9450016562577\\
6230	-61.9366594576659\\
6240	-61.9148831478889\\
6250	-61.8935254120104\\
6260	-61.8827913168398\\
6270	-61.8965854699672\\
6280	-61.9135483865758\\
6290	-61.907998363275\\
6300	-61.9044727711231\\
6310	-61.9301508184764\\
6320	-61.9915628440575\\
6330	-62.0507293326962\\
6340	-62.0859748606829\\
6350	-62.0947908484559\\
6360	-62.1311864664028\\
6370	-62.2208921999475\\
6380	-62.3390515667285\\
6390	-62.466308190632\\
6400	-62.6082303921083\\
6410	-62.7415934366222\\
6420	-62.8715411705222\\
6430	-63.0071757450121\\
6440	-63.1378125027679\\
6450	-63.2250643809811\\
6460	-63.280421770637\\
6470	-63.3467429144794\\
6480	-63.4349867103222\\
6490	-63.5286962636796\\
6500	-63.6156935271022\\
6510	-63.6582146848172\\
6520	-63.6793948493091\\
6530	-63.7107605052983\\
6540	-63.7449536508751\\
6550	-63.8046105634156\\
6560	-63.8558219665279\\
6570	-63.9091254603104\\
6580	-63.9633432612399\\
6590	-63.982415706916\\
6600	-63.9954708054635\\
6610	-64.0116434710086\\
6620	-64.0093773312716\\
6630	-64.0102852114151\\
6640	-64.0281662306376\\
6650	-64.007830523251\\
6660	-63.9256452695467\\
6670	-63.81695688474\\
6680	-63.7481050753074\\
6690	-63.7007154335484\\
6700	-63.6547767987724\\
6710	-63.6295510532105\\
6720	-63.6194910303338\\
6730	-63.6416659521086\\
6740	-63.666657164794\\
6750	-63.660747686485\\
6760	-63.6674733837539\\
6770	-63.6937856260201\\
6780	-63.7238069621412\\
6790	-63.7571066984581\\
6800	-63.7985306241574\\
6810	-63.8598037895588\\
6820	-63.9313730820219\\
6830	-63.9969626183961\\
6840	-64.0848923745193\\
6850	-64.1788611794566\\
6860	-64.2575497223299\\
6870	-64.3463741986384\\
6880	-64.4507723884812\\
6890	-64.5230814826759\\
6900	-64.5768312574998\\
6910	-64.6248106050546\\
6920	-64.7119045319312\\
6930	-64.7931364312229\\
6940	-64.8036953763016\\
6950	-64.8187906452411\\
6960	-64.8554531364451\\
6970	-64.9146128833778\\
6980	-65.0073110887937\\
6990	-65.1119221341301\\
7000	-65.1890388623022\\
7010	-65.2500935169744\\
7020	-65.3051003045453\\
7030	-65.3513635155008\\
7040	-65.3969537359128\\
7050	-65.4300579224896\\
7060	-65.4447452367089\\
7070	-65.4652834617379\\
7080	-65.469946399406\\
7090	-65.4337863594085\\
7100	-65.4256956624132\\
7110	-65.4702913072505\\
7120	-65.4961068292697\\
7130	-65.4693866735266\\
7140	-65.4219897736258\\
7150	-65.3694847410273\\
7160	-65.3074425914874\\
7170	-65.2752524356431\\
7180	-65.2688757630788\\
7190	-65.2899573175005\\
7200	-65.348156986391\\
7210	-65.4198013980709\\
7220	-65.4756000104496\\
7230	-65.5213528420237\\
7240	-65.5927635730756\\
7250	-65.6717306789487\\
7260	-65.7491004204021\\
7270	-65.8352487456261\\
7280	-65.926950768106\\
7290	-66.0306451016632\\
7300	-66.1612011371908\\
7310	-66.2751107715157\\
7320	-66.353193048805\\
7330	-66.4225227959682\\
7340	-66.5141380609025\\
7350	-66.5693683235031\\
7360	-66.5950143332411\\
7370	-66.6261548522875\\
7380	-66.6645488802487\\
7390	-66.7173290363137\\
7400	-66.762017260501\\
7410	-66.8055462495561\\
7420	-66.8518465516124\\
7430	-66.898691696874\\
7440	-66.9398995850453\\
7450	-66.9920188737886\\
7460	-67.0279434299091\\
7470	-67.0689992445579\\
7480	-67.1123269655358\\
7490	-67.1385264347569\\
7500	-67.1243812483115\\
7510	-67.0984162868904\\
7520	-67.087199967596\\
7530	-67.0505715517072\\
7540	-66.9992435847205\\
7550	-66.9385299618237\\
7560	-66.8932046641736\\
7570	-66.8469815001437\\
7580	-66.8259680701063\\
7590	-66.8116298434083\\
7600	-66.7619388989674\\
7610	-66.717301558677\\
7620	-66.6947359907762\\
7630	-66.6873525904657\\
7640	-66.6925716915714\\
7650	-66.7209182584499\\
7660	-66.7771527807211\\
7670	-66.8472971894658\\
7680	-66.9151473559648\\
7690	-66.994670426912\\
7700	-67.099852512268\\
7710	-67.2153351399006\\
7720	-67.3380655840628\\
7730	-67.4610793102396\\
7740	-67.6003639877424\\
7750	-67.7190644091933\\
7760	-67.8148224107014\\
7770	-67.9256529670497\\
7780	-68.0334216805921\\
7790	-68.1248111576465\\
7800	-68.2232284995766\\
7810	-68.3167064009271\\
7820	-68.4144639682579\\
7830	-68.5004734824606\\
7840	-68.5554278380438\\
7850	-68.5956947082235\\
7860	-68.6263914470144\\
7870	-68.6477303123638\\
7880	-68.6752607353593\\
7890	-68.7108184568443\\
7900	-68.7430349226308\\
7910	-68.7467843788368\\
7920	-68.7161108856454\\
7930	-68.6657745163932\\
7940	-68.6175660392629\\
7950	-68.5766308722257\\
7960	-68.5402460742982\\
7970	-68.5058935775174\\
7980	-68.4643424261302\\
7990	-68.4265696952934\\
8000	-68.3727218699783\\
8010	-68.3274405814061\\
8020	-68.2885207765184\\
8030	-68.2520830660751\\
8040	-68.2132349485518\\
8050	-68.1755913880796\\
8060	-68.160346998433\\
8070	-68.1763303961047\\
8080	-68.2005301420787\\
8090	-68.2127076919338\\
8100	-68.2500738143092\\
8110	-68.3206919497375\\
8120	-68.3964080119073\\
8130	-68.4663514684202\\
8140	-68.5354845428437\\
8150	-68.6161638566497\\
8160	-68.6866698744853\\
8170	-68.7706063969121\\
8180	-68.8590722900769\\
8190	-68.9190064562494\\
8200	-68.9616121754109\\
8210	-68.990089619304\\
8220	-69.0124137557742\\
8230	-69.0436126107604\\
8240	-69.0739340523669\\
8250	-69.0907609072396\\
8260	-69.1123233990648\\
8270	-69.1485963079187\\
8280	-69.1724467490154\\
8290	-69.2051828972579\\
8300	-69.2174389209277\\
8310	-69.2147152927737\\
8320	-69.2135469174425\\
8330	-69.2419297084757\\
8340	-69.2838413739449\\
8350	-69.3162607562994\\
8360	-69.3560268934621\\
8370	-69.4235845614584\\
8380	-69.5156870579363\\
8390	-69.6107867307832\\
8400	-69.6735088425443\\
8410	-69.7012326939491\\
8420	-69.7022160213903\\
8430	-69.7247325285429\\
8440	-69.7768078478999\\
8450	-69.8249559545215\\
8460	-69.8510538702425\\
8470	-69.852470491062\\
8480	-69.827186880294\\
8490	-69.8003176075063\\
8500	-69.8018051675647\\
8510	-69.8331742942829\\
8520	-69.8398317508634\\
8530	-69.8425889798275\\
8540	-69.8444809932577\\
8550	-69.8610533029924\\
8560	-69.8976501742041\\
8570	-69.967520531682\\
8580	-70.0409699714547\\
8590	-70.0771972674481\\
8600	-70.1370212765888\\
8610	-70.2413470201715\\
8620	-70.3492815430415\\
8630	-70.4379763590622\\
8640	-70.5036567255535\\
8650	-70.5532947623784\\
8660	-70.6316066689294\\
8670	-70.7349702555138\\
8680	-70.8288878268307\\
8690	-70.8947855118055\\
8700	-70.9104499896628\\
8710	-70.9162463471685\\
8720	-70.9350582331255\\
8730	-70.9694994395055\\
8740	-71.0214538585336\\
8750	-71.1057558707479\\
8760	-71.2039218998876\\
8770	-71.2829583493071\\
8780	-71.326833752078\\
8790	-71.3836452200284\\
8800	-71.4686110037487\\
8810	-71.5547963868524\\
8820	-71.5967848154337\\
8830	-71.6101853885525\\
8840	-71.6461789258084\\
8850	-71.7011923119632\\
8860	-71.745577683418\\
8870	-71.7653533516931\\
8880	-71.7779510383403\\
8890	-71.7801880233107\\
8900	-71.7574743489946\\
8910	-71.733193523218\\
8920	-71.7253425405986\\
8930	-71.7304121290851\\
8940	-71.6896095336531\\
8950	-71.6202339929846\\
8960	-71.5504346828533\\
8970	-71.5047279499507\\
8980	-71.5014497706523\\
8990	-71.5173779333308\\
9000	-71.5055039379739\\
9010	-71.4767826211557\\
9020	-71.4977905098869\\
9030	-71.5776714608548\\
9040	-71.6688940704613\\
9050	-71.7481690934673\\
9060	-71.8027622682342\\
9070	-71.8484311582148\\
9080	-71.8975172259582\\
9090	-71.9651377332964\\
9100	-72.043149875581\\
9110	-72.0969578850474\\
9120	-72.1258619800853\\
9130	-72.1630893201718\\
9140	-72.2229508413612\\
9150	-72.2822354622904\\
9160	-72.319809120908\\
9170	-72.3649418980801\\
9180	-72.3819604437395\\
9190	-72.3855750514286\\
9200	-72.3955538519761\\
9210	-72.4202010286049\\
9220	-72.4919183092403\\
9230	-72.566978341502\\
9240	-72.6156491560293\\
9250	-72.6409605301863\\
9260	-72.6612274398482\\
9270	-72.6995840362146\\
9280	-72.7830720575744\\
9290	-72.8738148928207\\
9300	-72.941688538112\\
9310	-72.9914267815412\\
9320	-73.0235866092539\\
9330	-73.030262834443\\
9340	-73.0148545385825\\
9350	-73.0077192643875\\
9360	-73.0182896475655\\
9370	-73.0172637711547\\
9380	-72.9944909601677\\
9390	-72.9718255236811\\
9400	-72.9731597764313\\
9410	-72.9615994753417\\
9420	-72.9227338986011\\
9430	-72.8854940382581\\
9440	-72.8654243959111\\
9450	-72.8715843507688\\
9460	-72.9207184460887\\
9470	-72.9880517214435\\
9480	-73.028445344732\\
9490	-73.0529884589759\\
9500	-73.0969284699353\\
9510	-73.1587265909755\\
9520	-73.2268076703223\\
9530	-73.2923837688312\\
9540	-73.3453192617832\\
9550	-73.4046009031074\\
9560	-73.4460394807337\\
9570	-73.4646884681341\\
9580	-73.4953003417213\\
9590	-73.5518904653447\\
9600	-73.6154898636612\\
9610	-73.6794809338713\\
9620	-73.7374827440252\\
9630	-73.7772015474101\\
9640	-73.8199032842459\\
9650	-73.8556236732028\\
9660	-73.8980041072234\\
9670	-73.934688809567\\
9680	-73.9795077572115\\
9690	-74.0391594761322\\
9700	-74.0917998515571\\
9710	-74.1422318807783\\
9720	-74.1950426750996\\
9730	-74.2264690917985\\
9740	-74.2422911843481\\
9750	-74.2508585904705\\
9760	-74.2641041010355\\
9770	-74.2600415409431\\
9780	-74.2519873410552\\
9790	-74.2298853759103\\
9800	-74.1841823302511\\
9810	-74.1343061328184\\
9820	-74.1222985326735\\
9830	-74.1199246881522\\
9840	-74.0948682724259\\
9850	-74.0665032030582\\
9860	-74.0502770557696\\
9870	-74.0307849367038\\
9880	-73.9879483123533\\
9890	-73.9397044422117\\
9900	-73.904048089301\\
9910	-73.8995819366387\\
9920	-73.9174515061735\\
9930	-73.936887240607\\
9940	-73.9746282079012\\
9950	-74.0251722252179\\
9960	-74.0782153863057\\
9970	-74.1382630592065\\
9980	-74.217966674264\\
9990	-74.3220407490568\\
10000	-74.4121359984221\\
};
\addlegendentry{data2}

\addplot [color=black!20!pink, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
10	-18.7161915986836\\
20	-22.0713447439736\\
30	-25.2609016923049\\
40	-28.0378914675076\\
50	-29.1203318707637\\
60	-30.0086789828171\\
70	-31.249924959353\\
80	-32.0799499328038\\
90	-32.6162035587123\\
100	-33.6464736776131\\
110	-34.7351392674163\\
120	-35.1920108139254\\
130	-35.4778560396101\\
140	-36.1486926554259\\
150	-36.9556483170384\\
160	-37.4760735796436\\
170	-37.7758277118767\\
180	-38.0996600120945\\
190	-38.4705455087691\\
200	-38.8154722064629\\
210	-39.0989915191747\\
220	-39.2806933028609\\
230	-39.374768028793\\
240	-39.4768381602003\\
250	-39.6134491974137\\
260	-39.7125215234884\\
270	-39.7311864070235\\
280	-39.7207868581225\\
290	-39.7272561819081\\
300	-39.7644746418891\\
310	-39.8126701216651\\
320	-39.858252085202\\
330	-39.8915478544106\\
340	-39.9312300431436\\
350	-40.0004487395407\\
360	-40.095243248681\\
370	-40.1952896623352\\
380	-40.2843784540873\\
390	-40.3627743908759\\
400	-40.4445425418151\\
410	-40.5325762850928\\
420	-40.6290193047889\\
430	-40.7324403173476\\
440	-40.8411711826184\\
450	-40.9562598154648\\
460	-41.0695661163214\\
470	-41.176688354886\\
480	-41.2838606438962\\
490	-41.3949887801761\\
500	-41.5099810313733\\
510	-41.6315884103427\\
520	-41.7609021931172\\
530	-41.8822663828376\\
540	-41.9878130982233\\
550	-42.0792060022739\\
560	-42.1572854643747\\
570	-42.2346402314373\\
580	-42.3065578650115\\
590	-42.3689849722199\\
600	-42.4288044026647\\
610	-42.4940663549974\\
620	-42.5657675137236\\
630	-42.6413200729045\\
640	-42.7145502192273\\
650	-42.7827888793359\\
660	-42.8575294257688\\
670	-42.9404636053474\\
680	-43.0254674120299\\
690	-43.1127967872473\\
700	-43.2029308775742\\
710	-43.2933546151734\\
720	-43.3857868267674\\
730	-43.4840634743426\\
740	-43.5877310320043\\
750	-43.6926681379834\\
760	-43.8065069171553\\
770	-43.9256336859079\\
780	-44.0515073314915\\
790	-44.1868768146492\\
800	-44.3297462425377\\
810	-44.4803819354182\\
820	-44.6374556471635\\
830	-44.7999913486327\\
840	-44.9642128379767\\
850	-45.1341750049996\\
860	-45.3095236079243\\
870	-45.4845552166706\\
880	-45.65120441075\\
890	-45.8112611971866\\
900	-45.959726386408\\
910	-46.0968743639867\\
920	-46.2237538951996\\
930	-46.34151161726\\
940	-46.4468625548962\\
950	-46.5416791965162\\
960	-46.6280336768989\\
970	-46.7015297911278\\
980	-46.7647970042638\\
990	-46.8211632454236\\
1000	-46.8683747197466\\
1010	-46.9077084485726\\
1020	-46.9441756339513\\
1030	-46.974231451241\\
1040	-47.0030451246733\\
1050	-47.0329583101091\\
1060	-47.0629620375923\\
1070	-47.0975466829294\\
1080	-47.1370540257306\\
1090	-47.181324737831\\
1100	-47.2275557154661\\
1110	-47.2771770030399\\
1120	-47.3267138947168\\
1130	-47.3751894072871\\
1140	-47.4275724005294\\
1150	-47.4839102043826\\
1160	-47.543033892881\\
1170	-47.6074729089306\\
1180	-47.6796709228032\\
1190	-47.7572357340356\\
1200	-47.8381152840553\\
1210	-47.922010055576\\
1220	-48.0069075349629\\
1230	-48.0854775494169\\
1240	-48.1558588412362\\
1250	-48.2214815783035\\
1260	-48.2831335379336\\
1270	-48.3373907071681\\
1280	-48.3863194185174\\
1290	-48.4322404098816\\
1300	-48.473604017462\\
1310	-48.5107787667733\\
1320	-48.5424203888236\\
1330	-48.5696339685829\\
1340	-48.5935740805168\\
1350	-48.6159347086398\\
1360	-48.6404015225917\\
1370	-48.6664495248023\\
1380	-48.6941634582567\\
1390	-48.7234246188483\\
1400	-48.7548174757223\\
1410	-48.7868879344048\\
1420	-48.8200265292967\\
1430	-48.8571707548899\\
1440	-48.8970887396113\\
1450	-48.9413584563024\\
1460	-48.9895785002599\\
1470	-49.0430303056135\\
1480	-49.1027458082313\\
1490	-49.1656898385628\\
1500	-49.2319514812944\\
1510	-49.3033778074322\\
1520	-49.3797763414728\\
1530	-49.4614999451908\\
1540	-49.5480097526959\\
1550	-49.6384343255584\\
1560	-49.7297344783692\\
1570	-49.8184741646574\\
1580	-49.9007637981112\\
1590	-49.9731860016616\\
1600	-50.0316242832935\\
1610	-50.0763574623844\\
1620	-50.1144151914576\\
1630	-50.1480062046287\\
1640	-50.1788960215471\\
1650	-50.2093797946676\\
1660	-50.2410313761138\\
1670	-50.2733123040373\\
1680	-50.3071090646052\\
1690	-50.3411335214765\\
1700	-50.3743978645808\\
1710	-50.4088454605879\\
1720	-50.4454434906217\\
1730	-50.4828332172559\\
1740	-50.5242524651701\\
1750	-50.5720332210393\\
1760	-50.623998606001\\
1770	-50.6793000670293\\
1780	-50.738431915197\\
1790	-50.8007884306194\\
1800	-50.8648259240269\\
1810	-50.9305829792297\\
1820	-50.9984065774516\\
1830	-51.0682610576525\\
1840	-51.1435731398956\\
1850	-51.2220271667177\\
1860	-51.3025600650861\\
1870	-51.3865528260078\\
1880	-51.4736819126677\\
1890	-51.5639867474117\\
1900	-51.6549599887732\\
1910	-51.7408342268632\\
1920	-51.8199574932867\\
1930	-51.8904856425093\\
1940	-51.9553929011944\\
1950	-52.0162827521555\\
1960	-52.0722184773063\\
1970	-52.1224934380528\\
1980	-52.1675291111795\\
1990	-52.2091609080568\\
2000	-52.251044445329\\
2010	-52.294406400809\\
2020	-52.3368211862728\\
2030	-52.3798367432835\\
2040	-52.425326259172\\
2050	-52.473443119416\\
2060	-52.5265032564932\\
2070	-52.5835324138135\\
2080	-52.6438079434377\\
2090	-52.7055338875914\\
2100	-52.7670971807781\\
2110	-52.8266042352311\\
2120	-52.8818020891188\\
2130	-52.9305833484764\\
2140	-52.9726041402792\\
2150	-53.0081604002294\\
2160	-53.0378003640131\\
2170	-53.0603299360698\\
2180	-53.0741540360094\\
2190	-53.0833854665763\\
2200	-53.0922413905888\\
2210	-53.0994121891588\\
2220	-53.1024499413758\\
2230	-53.0983921966412\\
2240	-53.0864905127413\\
2250	-53.0714038839839\\
2260	-53.0531672320194\\
2270	-53.0310978950147\\
2280	-53.0066225434458\\
2290	-52.9769303449851\\
2300	-52.9429070663417\\
2310	-52.9059079491446\\
2320	-52.8667201509926\\
2330	-52.8276458229903\\
2340	-52.7899998425949\\
2350	-52.7536287355078\\
2360	-52.7164755939532\\
2370	-52.6799952099791\\
2380	-52.6453822696624\\
2390	-52.6174587401672\\
2400	-52.6006095818358\\
2410	-52.5924819602573\\
2420	-52.5892506495412\\
2430	-52.5875182610964\\
2440	-52.5882585939833\\
2450	-52.5916136467531\\
2460	-52.5973318852683\\
2470	-52.6085134090564\\
2480	-52.6256655125468\\
2490	-52.6471166095766\\
2500	-52.6732282863376\\
2510	-52.7020283229853\\
2520	-52.7339015458483\\
2530	-52.7686166257846\\
2540	-52.8036320527308\\
2550	-52.8372965246579\\
2560	-52.8676623316195\\
2570	-52.8959793578898\\
2580	-52.9215855379075\\
2590	-52.944951793405\\
2600	-52.9669750176392\\
2610	-52.9879997476714\\
2620	-53.0081619358093\\
2630	-53.028200093108\\
2640	-53.0473325356298\\
2650	-53.068217938624\\
2660	-53.0906325837893\\
2670	-53.1142471134635\\
2680	-53.1419974810408\\
2690	-53.1740148547518\\
2700	-53.2100521433233\\
2710	-53.2520541460377\\
2720	-53.3021705174019\\
2730	-53.3583823275047\\
2740	-53.4196951476579\\
2750	-53.4877321350544\\
2760	-53.5626237107764\\
2770	-53.6423262563933\\
2780	-53.7257481730552\\
2790	-53.8138654136866\\
2800	-53.9094673216409\\
2810	-54.0131701617687\\
2820	-54.1232406494372\\
2830	-54.2375549826941\\
2840	-54.3588595020008\\
2850	-54.4838326250871\\
2860	-54.6083623417939\\
2870	-54.7319637512453\\
2880	-54.853172182522\\
2890	-54.9694319408105\\
2900	-55.0796972627641\\
2910	-55.1843496454435\\
2920	-55.2823926746613\\
2930	-55.3720020447924\\
2940	-55.45135828772\\
2950	-55.5188447330405\\
2960	-55.5732017173392\\
2970	-55.619359894646\\
2980	-55.6604857235652\\
2990	-55.6997739611175\\
3000	-55.738886373473\\
3010	-55.7755808131273\\
3020	-55.8069205307555\\
3030	-55.8308261823839\\
3040	-55.8504505100059\\
3050	-55.8691017324425\\
3060	-55.8883521717529\\
3070	-55.9061928068664\\
3080	-55.9212319391267\\
3090	-55.9364729909698\\
3100	-55.9528770646549\\
3110	-55.9708205937933\\
3120	-55.9891159734883\\
3130	-56.0083232839655\\
3140	-56.0322562753037\\
3150	-56.0593511614002\\
3160	-56.0856849329268\\
3170	-56.1106538574696\\
3180	-56.138921170941\\
3190	-56.1708984081156\\
3200	-56.2023713650279\\
3210	-56.2318890239071\\
3220	-56.2611585804773\\
3230	-56.2923374871842\\
3240	-56.3234194980975\\
3250	-56.3546737680632\\
3260	-56.3883940897232\\
3270	-56.425423832753\\
3280	-56.4633772447695\\
3290	-56.4988369684591\\
3300	-56.5306948283606\\
3310	-56.563362279533\\
3320	-56.5982016771682\\
3330	-56.6313479848475\\
3340	-56.6636416315214\\
3350	-56.6961367871495\\
3360	-56.7314559011115\\
3370	-56.770911663747\\
3380	-56.8132600820394\\
3390	-56.8549739322581\\
3400	-56.894681461824\\
3410	-56.9330426024933\\
3420	-56.97096146212\\
3430	-57.0089484146111\\
3440	-57.0454984638631\\
3450	-57.0806629047607\\
3460	-57.1142377648782\\
3470	-57.1441556418844\\
3480	-57.1738994214145\\
3490	-57.206236373015\\
3500	-57.2404974090218\\
3510	-57.2768189631206\\
3520	-57.31568358635\\
3530	-57.3577969788661\\
3540	-57.4019758742823\\
3550	-57.44593148066\\
3560	-57.4884727180117\\
3570	-57.5321113295293\\
3580	-57.5752313873621\\
3590	-57.6198294570762\\
3600	-57.6664747541404\\
3610	-57.7131680757935\\
3620	-57.7570656923307\\
3630	-57.7995819603096\\
3640	-57.8378430810639\\
3650	-57.8739665780488\\
3660	-57.9063996148428\\
3670	-57.9376103359504\\
3680	-57.9679463391061\\
3690	-57.9995577333094\\
3700	-58.030471514097\\
3710	-58.0584692863837\\
3720	-58.0826066571858\\
3730	-58.1030783822281\\
3740	-58.124498420658\\
3750	-58.1466341705062\\
3760	-58.1673149190679\\
3770	-58.1861413539545\\
3780	-58.2033019632254\\
3790	-58.2211383931595\\
3800	-58.2387793807004\\
3810	-58.2546097122699\\
3820	-58.2706445018152\\
3830	-58.2849552913906\\
3840	-58.2946382098386\\
3850	-58.3017658245077\\
3860	-58.3117546843679\\
3870	-58.3257525085139\\
3880	-58.3417276548553\\
3890	-58.3588133461399\\
3900	-58.3771800816389\\
3910	-58.3985079624364\\
3920	-58.4249682825801\\
3930	-58.4565606612918\\
3940	-58.4914090512103\\
3950	-58.5286111435858\\
3960	-58.5694752036786\\
3970	-58.6146386503698\\
3980	-58.6641370484311\\
3990	-58.7163274901232\\
4000	-58.7654943335488\\
4010	-58.8127992626383\\
4020	-58.8595771585273\\
4030	-58.9067885489718\\
4040	-58.9553667030523\\
4050	-59.0077787019628\\
4060	-59.0656110913035\\
4070	-59.1277300242645\\
4080	-59.1938133876083\\
4090	-59.2627302257537\\
4100	-59.3341437839016\\
4110	-59.4079544388649\\
4120	-59.4820160270394\\
4130	-59.5516755158884\\
4140	-59.6137189622756\\
4150	-59.6695350176199\\
4160	-59.7245828698805\\
4170	-59.7796761027859\\
4180	-59.8371849586036\\
4190	-59.8975688618484\\
4200	-59.9603567276593\\
4210	-60.0243060732447\\
4220	-60.084592268114\\
4230	-60.1411691898275\\
4240	-60.1972445690845\\
4250	-60.2563249208316\\
4260	-60.3216070498368\\
4270	-60.3922678657357\\
4280	-60.4614611885283\\
4290	-60.5300084633732\\
4300	-60.6013736420655\\
4310	-60.6696036854291\\
4320	-60.7310625280639\\
4330	-60.783250734648\\
4340	-60.8246628338904\\
4350	-60.8529990639033\\
4360	-60.871297476861\\
4370	-60.8802142961151\\
4380	-60.8841191465129\\
4390	-60.8850640560307\\
4400	-60.8843377182074\\
4410	-60.8835661917531\\
4420	-60.8857353937687\\
4430	-60.8891987673353\\
4440	-60.8931635306189\\
4450	-60.8952855943175\\
4460	-60.8932516746561\\
4470	-60.8884503731811\\
4480	-60.8837532990522\\
4490	-60.8797964928811\\
4500	-60.8768740619167\\
4510	-60.8736422199963\\
4520	-60.8687664162641\\
4530	-60.8626640432687\\
4540	-60.8564725837418\\
4550	-60.8514334931882\\
4560	-60.8471154823869\\
4570	-60.8417860612229\\
4580	-60.8336531788291\\
4590	-60.8229529503944\\
4600	-60.810079270753\\
4610	-60.796785293442\\
4620	-60.7844556652645\\
4630	-60.7741396980155\\
4640	-60.7658068819907\\
4650	-60.7587014873944\\
4660	-60.7509535083529\\
4670	-60.7424216277056\\
4680	-60.7344654186385\\
4690	-60.7278586369246\\
4700	-60.7238266518058\\
4710	-60.7217460364899\\
4720	-60.7208280928383\\
4730	-60.7200013217681\\
4740	-60.7201809775555\\
4750	-60.7229968261894\\
4760	-60.7296268757562\\
4770	-60.7397159494733\\
4780	-60.7534019043022\\
4790	-60.770883218932\\
4800	-60.7912123299351\\
4810	-60.8171132098425\\
4820	-60.849278691964\\
4830	-60.88647975504\\
4840	-60.9266086986485\\
4850	-60.9699200007084\\
4860	-61.0179716029492\\
4870	-61.0700438983856\\
4880	-61.1252607775841\\
4890	-61.1831478610275\\
4900	-61.2427779144122\\
4910	-61.3053967479195\\
4920	-61.3695739727987\\
4930	-61.4332546142698\\
4940	-61.4972056710741\\
4950	-61.5620398755396\\
4960	-61.6292646558154\\
4970	-61.6988975175059\\
4980	-61.7699744469874\\
4990	-61.8382503864419\\
5000	-61.9036227866852\\
5010	-61.9656175102023\\
5020	-62.0240126457367\\
5030	-62.0793450199432\\
5040	-62.1294482716058\\
5050	-62.1757957392492\\
5060	-62.2199454022853\\
5070	-62.2597426401397\\
5080	-62.2953374909592\\
5090	-62.3291958039312\\
5100	-62.3637023992705\\
5110	-62.4001005352288\\
5120	-62.4359648157626\\
5130	-62.4704997246154\\
5140	-62.504355509309\\
5150	-62.5396959367017\\
5160	-62.5762027064284\\
5170	-62.6121969744828\\
5180	-62.6466703183532\\
5190	-62.6810418899579\\
5200	-62.7176167621993\\
5210	-62.7577426050179\\
5220	-62.8017810368439\\
5230	-62.8501514208604\\
5240	-62.9015225653888\\
5250	-62.9550046867433\\
5260	-63.0094833073765\\
5270	-63.0646271542735\\
5280	-63.1200718302267\\
5290	-63.1754842294069\\
5300	-63.2293216508111\\
5310	-63.2818555043655\\
5320	-63.3329712650614\\
5330	-63.3841477177255\\
5340	-63.4345221164299\\
5350	-63.4847028961579\\
5360	-63.5362631745002\\
5370	-63.585632333466\\
5380	-63.6312301242792\\
5390	-63.6730275071118\\
5400	-63.7120216671698\\
5410	-63.7461256617148\\
5420	-63.772259988526\\
5430	-63.7921803099345\\
5440	-63.8083402322629\\
5450	-63.8220254839086\\
5460	-63.8327153882168\\
5470	-63.8407946442943\\
5480	-63.845956166893\\
5490	-63.8485106808141\\
5500	-63.8481941274731\\
5510	-63.8472788499851\\
5520	-63.8460100391097\\
5530	-63.8430967796481\\
5540	-63.8353679312782\\
5550	-63.8247350416492\\
5560	-63.8126005358131\\
5570	-63.8005988805136\\
5580	-63.78973097289\\
5590	-63.7790313141156\\
5600	-63.7691579670356\\
5610	-63.7613178551338\\
5620	-63.7572041724534\\
5630	-63.7590252037029\\
5640	-63.7668450446915\\
5650	-63.7814143019443\\
5660	-63.8024899785511\\
5670	-63.8280924836622\\
5680	-63.8562307149631\\
5690	-63.8837847408976\\
5700	-63.9103240537572\\
5710	-63.9363294370305\\
5720	-63.960724020076\\
5730	-63.9813847854905\\
5740	-63.9969424118735\\
5750	-64.0107728694106\\
5760	-64.0239745624929\\
5770	-64.0365296039333\\
5780	-64.0494380971018\\
5790	-64.0629348697165\\
5800	-64.0786773286286\\
5810	-64.0967546210388\\
5820	-64.114392426624\\
5830	-64.1319843556476\\
5840	-64.1493707991166\\
5850	-64.1670201995284\\
5860	-64.1840715843316\\
5870	-64.2019319473903\\
5880	-64.2213169091834\\
5890	-64.2426664271201\\
5900	-64.2687169973758\\
5910	-64.3003728020436\\
5920	-64.338340646536\\
5930	-64.3812307670944\\
5940	-64.4253919669521\\
5950	-64.4712183976765\\
5960	-64.5195560470947\\
5970	-64.5697645230731\\
5980	-64.619774241865\\
5990	-64.6690599330296\\
6000	-64.7194384118953\\
6010	-64.7713352654112\\
6020	-64.8233988284271\\
6030	-64.8730327187144\\
6040	-64.9205926649046\\
6050	-64.9657869178157\\
6060	-65.0085039505245\\
6070	-65.0480252767569\\
6080	-65.0838369286391\\
6090	-65.1171633006774\\
6100	-65.1483040138282\\
6110	-65.1774251567436\\
6120	-65.2029540599659\\
6130	-65.2235952055238\\
6140	-65.2392580437779\\
6150	-65.2508786591719\\
6160	-65.2598986779038\\
6170	-65.2678148686901\\
6180	-65.2744464808516\\
6190	-65.2794756687765\\
6200	-65.2822320387412\\
6210	-65.2816500762168\\
6220	-65.2800303685117\\
6230	-65.2784930779928\\
6240	-65.2775983947667\\
6250	-65.2766219786614\\
6260	-65.2761729567704\\
6270	-65.2759422524456\\
6280	-65.2769637460788\\
6290	-65.2806093612434\\
6300	-65.2865197802599\\
6310	-65.2946870903924\\
6320	-65.3053849413429\\
6330	-65.3180456774945\\
6340	-65.3319895790535\\
6350	-65.346668509197\\
6360	-65.3627154318467\\
6370	-65.3797125712481\\
6380	-65.3959292203119\\
6390	-65.4122837269667\\
6400	-65.4299260483245\\
6410	-65.449195548695\\
6420	-65.4701859103352\\
6430	-65.4924638562358\\
6440	-65.5167782964863\\
6450	-65.5429803896696\\
6460	-65.5706753329787\\
6470	-65.5993571663213\\
6480	-65.6291595643307\\
6490	-65.6598455553708\\
6500	-65.6899591181168\\
6510	-65.7194366998124\\
6520	-65.7499477003482\\
6530	-65.7816910980482\\
6540	-65.8151213537029\\
6550	-65.850418669015\\
6560	-65.8871270948978\\
6570	-65.9243654521348\\
6580	-65.9614943747803\\
6590	-65.9983622661952\\
6600	-66.0341810413267\\
6610	-66.0677317915573\\
6620	-66.0974255154402\\
6630	-66.1233582478771\\
6640	-66.1451697004248\\
6650	-66.1623121351133\\
6660	-66.1753830990116\\
6670	-66.1851245689194\\
6680	-66.1928473798005\\
6690	-66.1999595186687\\
6700	-66.2073656289369\\
6710	-66.2139912272697\\
6720	-66.2202767191183\\
6730	-66.2267063182422\\
6740	-66.2337699078553\\
6750	-66.2410828663251\\
6760	-66.2486258994344\\
6770	-66.2575625248841\\
6780	-66.2677994052764\\
6790	-66.2807893762952\\
6800	-66.2956404122426\\
6810	-66.3110010044787\\
6820	-66.3272630944377\\
6830	-66.3436205810086\\
6840	-66.3601602024513\\
6850	-66.3764833407837\\
6860	-66.3930120324169\\
6870	-66.4090956097593\\
6880	-66.4253598471654\\
6890	-66.4416575504554\\
6900	-66.4582732036027\\
6910	-66.4768048678177\\
6920	-66.4988243575499\\
6930	-66.5257488511346\\
6940	-66.5570702127107\\
6950	-66.5932821002347\\
6960	-66.6325699072028\\
6970	-66.6734089892763\\
6980	-66.715538548266\\
6990	-66.7580892297443\\
7000	-66.8012963958376\\
7010	-66.8455721020564\\
7020	-66.8917287405006\\
7030	-66.9414243414203\\
7040	-66.9953570969241\\
7050	-67.0527753609332\\
7060	-67.1121279642461\\
7070	-67.172679828093\\
7080	-67.2328411397228\\
7090	-67.2907507353714\\
7100	-67.3465151693401\\
7110	-67.3987854296796\\
7120	-67.4469694710563\\
7130	-67.4906461443138\\
7140	-67.5288593799892\\
7150	-67.5613227487508\\
7160	-67.5877095907895\\
7170	-67.6096066685161\\
7180	-67.6285042441233\\
7190	-67.6453064939881\\
7200	-67.6588956446769\\
7210	-67.6687903290488\\
7220	-67.6761972959749\\
7230	-67.6823109739229\\
7240	-67.6884693467732\\
7250	-67.6955124869001\\
7260	-67.7042452577484\\
7270	-67.7148128569425\\
7280	-67.7262873254016\\
7290	-67.7385342261376\\
7300	-67.7515035171294\\
7310	-67.7647067161639\\
7320	-67.7773662743937\\
7330	-67.7880606049253\\
7340	-67.7964511678657\\
7350	-67.8030939171364\\
7360	-67.8091817660889\\
7370	-67.816261848422\\
7380	-67.8257033036701\\
7390	-67.8373328603936\\
7400	-67.8500347067334\\
7410	-67.8629547911666\\
7420	-67.8767512650694\\
7430	-67.8920235939057\\
7440	-67.9078461933874\\
7450	-67.9242985778914\\
7460	-67.9417929108928\\
7470	-67.9578290696578\\
7480	-67.9728554668468\\
7490	-67.9878115581368\\
7500	-68.0029809444603\\
7510	-68.017754099296\\
7520	-68.0330358525253\\
7530	-68.0481783031925\\
7540	-68.0634356144522\\
7550	-68.0797475785573\\
7560	-68.0970820319176\\
7570	-68.1157746401493\\
7580	-68.1373641387297\\
7590	-68.1612429111225\\
7600	-68.1857869117428\\
7610	-68.2117853161273\\
7620	-68.2396007129876\\
7630	-68.2685710416747\\
7640	-68.2975070990657\\
7650	-68.3253179279534\\
7660	-68.3528191827756\\
7670	-68.3795346798251\\
7680	-68.4050654366539\\
7690	-68.4287600041237\\
7700	-68.4523001923098\\
7710	-68.4766574738057\\
7720	-68.5004027432952\\
7730	-68.5216379955375\\
7740	-68.5389057242589\\
7750	-68.5539633700923\\
7760	-68.5691501850547\\
7770	-68.5853464880001\\
7780	-68.6024945892827\\
7790	-68.6215252787888\\
7800	-68.6415075770879\\
7810	-68.6617073273007\\
7820	-68.6822898593033\\
7830	-68.7023891344708\\
7840	-68.7224898309014\\
7850	-68.7425507043215\\
7860	-68.763678525499\\
7870	-68.7875422998691\\
7880	-68.8139701932847\\
7890	-68.8426459820249\\
7900	-68.8728357255855\\
7910	-68.9038529854086\\
7920	-68.9354478301298\\
7930	-68.9666272008301\\
7940	-68.9965848342302\\
7950	-69.0260201001044\\
7960	-69.0544063578559\\
7970	-69.0826063415503\\
7980	-69.1112814602721\\
7990	-69.1412718604971\\
8000	-69.1723498693349\\
8010	-69.2044795029058\\
8020	-69.2382450316312\\
8030	-69.2734317101749\\
8040	-69.3086046400215\\
8050	-69.3420945388072\\
8060	-69.3740506742249\\
8070	-69.4054809687655\\
8080	-69.437629020937\\
8090	-69.4681851559572\\
8100	-69.4955463780869\\
8110	-69.5191224457027\\
8120	-69.5409555740099\\
8130	-69.5607154269536\\
8140	-69.5782363920119\\
8150	-69.5948782944307\\
8160	-69.6099044623413\\
8170	-69.6236025960747\\
8180	-69.6357210757502\\
8190	-69.6460338699375\\
8200	-69.655391699965\\
8210	-69.6645016624165\\
8220	-69.6740431567321\\
8230	-69.6851231405257\\
8240	-69.697202220712\\
8250	-69.7101293217938\\
8260	-69.7229065736395\\
8270	-69.7358909069523\\
8280	-69.7487735225644\\
8290	-69.761306883864\\
8300	-69.772943063422\\
8310	-69.7835183142887\\
8320	-69.7938147074523\\
8330	-69.8038944364587\\
8340	-69.8149059753638\\
8350	-69.8255367962758\\
8360	-69.836804799269\\
8370	-69.8490850929105\\
8380	-69.8621077802315\\
8390	-69.8760586047062\\
8400	-69.8919159437948\\
8410	-69.9089886529808\\
8420	-69.9260519510698\\
8430	-69.94151281407\\
8440	-69.9558455824106\\
8450	-69.9706404822497\\
8460	-69.9865265394718\\
8470	-70.0031706475544\\
8480	-70.0209976627538\\
8490	-70.0406348674761\\
8500	-70.0627425372368\\
8510	-70.0879532294528\\
8520	-70.1159205365501\\
8530	-70.146792275731\\
8540	-70.1801242220381\\
8550	-70.2163485297052\\
8560	-70.255109982327\\
8570	-70.2946199151726\\
8580	-70.3343833650662\\
8590	-70.3750183784517\\
8600	-70.4162301449468\\
8610	-70.45835617242\\
8620	-70.5017405870832\\
8630	-70.5464347150564\\
8640	-70.5927398555393\\
8650	-70.6407405298249\\
8660	-70.6893761889857\\
8670	-70.7373704379223\\
8680	-70.7821777929312\\
8690	-70.8212219854498\\
8700	-70.8562423617793\\
8710	-70.8900933663793\\
8720	-70.9216460497985\\
8730	-70.9507569103682\\
8740	-70.9773361611501\\
8750	-71.0004703030822\\
8760	-71.02222471042\\
8770	-71.043325036727\\
8780	-71.0628417701671\\
8790	-71.0818658011591\\
8800	-71.1008200595826\\
8810	-71.1195471661581\\
8820	-71.1363821312896\\
8830	-71.1514330085441\\
8840	-71.16395233344\\
8850	-71.1738313996416\\
8860	-71.1823498011454\\
8870	-71.1899260839411\\
8880	-71.1971634099329\\
8890	-71.2039123052077\\
8900	-71.2096593704543\\
8910	-71.2156228174325\\
8920	-71.222901560921\\
8930	-71.2330155526797\\
8940	-71.2448671005633\\
8950	-71.2595234195151\\
8960	-71.2763802779454\\
8970	-71.2939614948308\\
8980	-71.312244272119\\
8990	-71.3310392522104\\
9000	-71.3508872201477\\
9010	-71.371037802192\\
9020	-71.3913765545404\\
9030	-71.4122052793423\\
9040	-71.4329882951097\\
9050	-71.4547042858201\\
9060	-71.4783777377605\\
9070	-71.5029084886634\\
9080	-71.5271820015204\\
9090	-71.5525219356849\\
9100	-71.5788196393073\\
9110	-71.6054490670838\\
9120	-71.6324808686954\\
9130	-71.6599574436653\\
9140	-71.6867157058414\\
9150	-71.7111159426768\\
9160	-71.7319987012857\\
9170	-71.749623250449\\
9180	-71.7629115078215\\
9190	-71.7720287792901\\
9200	-71.7784110044333\\
9210	-71.783979763637\\
9220	-71.7912301640378\\
9230	-71.8009628946557\\
9240	-71.811913346504\\
9250	-71.823613965691\\
9260	-71.8359433654648\\
9270	-71.8489195185404\\
9280	-71.8636944881163\\
9290	-71.8820826036706\\
9300	-71.9038924494033\\
9310	-71.9280931142488\\
9320	-71.9547850455072\\
9330	-71.9838404793134\\
9340	-72.0147260442045\\
9350	-72.0472156520871\\
9360	-72.0803762820359\\
9370	-72.1134600194633\\
9380	-72.1449050487229\\
9390	-72.1745367643273\\
9400	-72.203338957833\\
9410	-72.2322502432865\\
9420	-72.2610939683091\\
9430	-72.2898939186591\\
9440	-72.3188791012247\\
9450	-72.3469191019045\\
9460	-72.3733195677385\\
9470	-72.3971502537522\\
9480	-72.4169843535203\\
9490	-72.4327730886104\\
9500	-72.4466229311449\\
9510	-72.458724159933\\
9520	-72.4685733657043\\
9530	-72.4761709913445\\
9540	-72.4827681057076\\
9550	-72.4890865250789\\
9560	-72.4946922143072\\
9570	-72.4997539941462\\
9580	-72.5042530688454\\
9590	-72.5070538416943\\
9600	-72.508416892219\\
9610	-72.5110860977711\\
9620	-72.5158357264037\\
9630	-72.5200979157772\\
9640	-72.5225631331584\\
9650	-72.524911890838\\
9660	-72.5287992713831\\
9670	-72.5350045423376\\
9680	-72.5426803676195\\
9690	-72.5506099070305\\
9700	-72.5580544698466\\
9710	-72.5653298672058\\
9720	-72.5725725990027\\
9730	-72.5801526365702\\
9740	-72.5878460788038\\
9750	-72.5947552714019\\
9760	-72.5999682601401\\
9770	-72.6048250720024\\
9780	-72.6100117237812\\
9790	-72.6156313827591\\
9800	-72.6222617022295\\
9810	-72.6293116953286\\
9820	-72.6367734009831\\
9830	-72.6438603902958\\
9840	-72.6503234859206\\
9850	-72.6562329683129\\
9860	-72.662460616104\\
9870	-72.6696369368784\\
9880	-72.6785847600009\\
9890	-72.6905048944946\\
9900	-72.7047114230903\\
9910	-72.7195825153399\\
9920	-72.7342283235964\\
9930	-72.7484261025221\\
9940	-72.7633535510457\\
9950	-72.7795966621836\\
9960	-72.797421216848\\
9970	-72.8169116293729\\
9980	-72.8377959472703\\
9990	-72.8598007433757\\
10000	-72.8821526888986\\
};
\addlegendentry{data3}

\addplot [color=green!20!darkgray, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
10	inf\\
20	inf\\
30	inf\\
40	inf\\
50	inf\\
60	inf\\
70	inf\\
80	inf\\
90	inf\\
100	inf\\
110	inf\\
120	inf\\
130	inf\\
140	inf\\
150	inf\\
160	inf\\
170	inf\\
180	inf\\
190	inf\\
200	inf\\
210	inf\\
220	inf\\
230	inf\\
240	inf\\
250	inf\\
260	inf\\
270	inf\\
280	inf\\
290	inf\\
300	inf\\
310	inf\\
320	inf\\
330	inf\\
340	inf\\
350	inf\\
360	inf\\
370	inf\\
380	inf\\
390	inf\\
400	inf\\
410	inf\\
420	inf\\
430	inf\\
440	inf\\
450	inf\\
460	inf\\
470	inf\\
480	inf\\
490	inf\\
500	inf\\
510	inf\\
520	inf\\
530	inf\\
540	inf\\
550	inf\\
560	inf\\
570	inf\\
580	inf\\
590	inf\\
600	inf\\
610	inf\\
620	inf\\
630	inf\\
640	inf\\
650	inf\\
660	inf\\
670	inf\\
680	inf\\
690	inf\\
700	inf\\
710	inf\\
720	inf\\
730	inf\\
740	inf\\
750	inf\\
760	inf\\
770	inf\\
780	inf\\
790	inf\\
800	inf\\
810	inf\\
820	inf\\
830	inf\\
840	inf\\
850	inf\\
860	inf\\
870	inf\\
880	inf\\
890	inf\\
900	inf\\
910	inf\\
920	inf\\
930	inf\\
940	inf\\
950	inf\\
960	inf\\
970	inf\\
980	inf\\
990	inf\\
1000	inf\\
1010	inf\\
1020	inf\\
1030	inf\\
1040	inf\\
1050	inf\\
1060	inf\\
1070	inf\\
1080	inf\\
1090	inf\\
1100	inf\\
1110	inf\\
1120	inf\\
1130	inf\\
1140	inf\\
1150	inf\\
1160	inf\\
1170	inf\\
1180	inf\\
1190	inf\\
1200	inf\\
1210	inf\\
1220	inf\\
1230	inf\\
1240	inf\\
1250	inf\\
1260	inf\\
1270	inf\\
1280	inf\\
1290	inf\\
1300	inf\\
1310	inf\\
1320	inf\\
1330	inf\\
1340	inf\\
1350	inf\\
1360	inf\\
1370	inf\\
1380	inf\\
1390	inf\\
1400	inf\\
1410	inf\\
1420	inf\\
1430	inf\\
1440	inf\\
1450	inf\\
1460	inf\\
1470	inf\\
1480	inf\\
1490	inf\\
1500	inf\\
1510	inf\\
1520	inf\\
1530	inf\\
1540	inf\\
1550	inf\\
1560	inf\\
1570	inf\\
1580	inf\\
1590	inf\\
1600	inf\\
1610	inf\\
1620	inf\\
1630	inf\\
1640	inf\\
1650	inf\\
1660	inf\\
1670	inf\\
1680	inf\\
1690	inf\\
1700	inf\\
1710	inf\\
1720	inf\\
1730	inf\\
1740	inf\\
1750	inf\\
1760	inf\\
1770	inf\\
1780	inf\\
1790	inf\\
1800	inf\\
1810	inf\\
1820	inf\\
1830	inf\\
1840	inf\\
1850	inf\\
1860	inf\\
1870	inf\\
1880	inf\\
1890	inf\\
1900	inf\\
1910	inf\\
1920	inf\\
1930	inf\\
1940	inf\\
1950	inf\\
1960	inf\\
1970	inf\\
1980	inf\\
1990	inf\\
2000	inf\\
2010	inf\\
2020	inf\\
2030	inf\\
2040	inf\\
2050	inf\\
2060	inf\\
2070	inf\\
2080	inf\\
2090	inf\\
2100	inf\\
2110	inf\\
2120	inf\\
2130	inf\\
2140	inf\\
2150	inf\\
2160	inf\\
2170	inf\\
2180	inf\\
2190	inf\\
2200	inf\\
2210	inf\\
2220	inf\\
2230	inf\\
2240	inf\\
2250	inf\\
2260	inf\\
2270	inf\\
2280	inf\\
2290	inf\\
2300	inf\\
2310	inf\\
2320	inf\\
2330	inf\\
2340	inf\\
2350	inf\\
2360	inf\\
2370	inf\\
2380	inf\\
2390	inf\\
2400	inf\\
2410	inf\\
2420	inf\\
2430	inf\\
2440	inf\\
2450	inf\\
2460	inf\\
2470	inf\\
2480	inf\\
2490	inf\\
2500	inf\\
2510	inf\\
2520	inf\\
2530	inf\\
2540	inf\\
2550	inf\\
2560	inf\\
2570	inf\\
2580	inf\\
2590	inf\\
2600	inf\\
2610	inf\\
2620	inf\\
2630	inf\\
2640	inf\\
2650	inf\\
2660	inf\\
2670	inf\\
2680	inf\\
2690	inf\\
2700	inf\\
2710	inf\\
2720	inf\\
2730	inf\\
2740	inf\\
2750	inf\\
2760	inf\\
2770	inf\\
2780	inf\\
2790	inf\\
2800	inf\\
2810	inf\\
2820	inf\\
2830	inf\\
2840	inf\\
2850	inf\\
2860	inf\\
2870	inf\\
2880	inf\\
2890	inf\\
2900	inf\\
2910	inf\\
2920	inf\\
2930	inf\\
2940	inf\\
2950	inf\\
2960	inf\\
2970	inf\\
2980	inf\\
2990	inf\\
3000	inf\\
3010	inf\\
3020	inf\\
3030	inf\\
3040	inf\\
3050	inf\\
3060	inf\\
3070	inf\\
3080	inf\\
3090	inf\\
3100	inf\\
3110	inf\\
3120	inf\\
3130	inf\\
3140	inf\\
3150	inf\\
3160	inf\\
3170	inf\\
3180	inf\\
3190	inf\\
3200	inf\\
3210	inf\\
3220	inf\\
3230	inf\\
3240	inf\\
3250	inf\\
3260	inf\\
3270	inf\\
3280	inf\\
3290	inf\\
3300	inf\\
3310	inf\\
3320	inf\\
3330	inf\\
3340	inf\\
3350	inf\\
3360	inf\\
3370	inf\\
3380	inf\\
3390	inf\\
3400	inf\\
3410	inf\\
3420	inf\\
3430	inf\\
3440	inf\\
3450	inf\\
3460	inf\\
3470	inf\\
3480	inf\\
3490	inf\\
3500	inf\\
3510	inf\\
3520	inf\\
3530	inf\\
3540	inf\\
3550	inf\\
3560	inf\\
3570	inf\\
3580	inf\\
3590	inf\\
3600	inf\\
3610	inf\\
3620	inf\\
3630	inf\\
3640	inf\\
3650	inf\\
3660	inf\\
3670	inf\\
3680	inf\\
3690	inf\\
3700	inf\\
3710	inf\\
3720	inf\\
3730	inf\\
3740	inf\\
3750	inf\\
3760	inf\\
3770	inf\\
3780	inf\\
3790	inf\\
3800	inf\\
3810	inf\\
3820	inf\\
3830	inf\\
3840	inf\\
3850	inf\\
3860	inf\\
3870	inf\\
3880	inf\\
3890	inf\\
3900	inf\\
3910	inf\\
3920	inf\\
3930	inf\\
3940	inf\\
3950	inf\\
3960	inf\\
3970	inf\\
3980	inf\\
3990	inf\\
4000	inf\\
4010	inf\\
4020	inf\\
4030	inf\\
4040	inf\\
4050	inf\\
4060	inf\\
4070	inf\\
4080	inf\\
4090	inf\\
4100	inf\\
4110	inf\\
4120	inf\\
4130	inf\\
4140	inf\\
4150	inf\\
4160	inf\\
4170	inf\\
4180	inf\\
4190	inf\\
4200	inf\\
4210	inf\\
4220	inf\\
4230	inf\\
4240	inf\\
4250	inf\\
4260	inf\\
4270	inf\\
4280	inf\\
4290	inf\\
4300	inf\\
4310	inf\\
4320	inf\\
4330	inf\\
4340	inf\\
4350	inf\\
4360	inf\\
4370	inf\\
4380	inf\\
4390	inf\\
4400	inf\\
4410	inf\\
4420	inf\\
4430	inf\\
4440	inf\\
4450	inf\\
4460	inf\\
4470	inf\\
4480	inf\\
4490	inf\\
4500	inf\\
4510	inf\\
4520	inf\\
4530	inf\\
4540	inf\\
4550	inf\\
4560	inf\\
4570	inf\\
4580	inf\\
4590	inf\\
4600	inf\\
4610	inf\\
4620	inf\\
4630	inf\\
4640	inf\\
4650	inf\\
4660	inf\\
4670	inf\\
4680	inf\\
4690	inf\\
4700	inf\\
4710	inf\\
4720	inf\\
4730	inf\\
4740	inf\\
4750	inf\\
4760	inf\\
4770	inf\\
4780	inf\\
4790	inf\\
4800	inf\\
4810	inf\\
4820	inf\\
4830	inf\\
4840	inf\\
4850	inf\\
4860	inf\\
4870	inf\\
4880	inf\\
4890	inf\\
4900	inf\\
4910	inf\\
4920	inf\\
4930	inf\\
4940	inf\\
4950	inf\\
4960	inf\\
4970	inf\\
4980	inf\\
4990	inf\\
5000	inf\\
5010	inf\\
5020	inf\\
5030	inf\\
5040	inf\\
5050	inf\\
5060	inf\\
5070	inf\\
5080	inf\\
5090	inf\\
5100	inf\\
5110	inf\\
5120	inf\\
5130	inf\\
5140	inf\\
5150	inf\\
5160	inf\\
5170	inf\\
5180	inf\\
5190	inf\\
5200	inf\\
5210	inf\\
5220	inf\\
5230	inf\\
5240	inf\\
5250	inf\\
5260	inf\\
5270	inf\\
5280	inf\\
5290	inf\\
5300	inf\\
5310	inf\\
5320	inf\\
5330	inf\\
5340	inf\\
5350	inf\\
5360	inf\\
5370	inf\\
5380	inf\\
5390	inf\\
5400	inf\\
5410	inf\\
5420	inf\\
5430	inf\\
5440	inf\\
5450	inf\\
5460	inf\\
5470	inf\\
5480	inf\\
5490	inf\\
5500	inf\\
5510	inf\\
5520	inf\\
5530	inf\\
5540	inf\\
5550	inf\\
5560	inf\\
5570	inf\\
5580	inf\\
5590	inf\\
5600	inf\\
5610	inf\\
5620	inf\\
5630	inf\\
5640	inf\\
5650	inf\\
5660	inf\\
5670	inf\\
5680	inf\\
5690	inf\\
5700	inf\\
5710	inf\\
5720	inf\\
5730	inf\\
5740	inf\\
5750	inf\\
5760	inf\\
5770	inf\\
5780	inf\\
5790	inf\\
5800	inf\\
5810	inf\\
5820	inf\\
5830	inf\\
5840	inf\\
5850	inf\\
5860	inf\\
5870	inf\\
5880	inf\\
5890	inf\\
5900	inf\\
5910	inf\\
5920	inf\\
5930	inf\\
5940	inf\\
5950	inf\\
5960	inf\\
5970	inf\\
5980	inf\\
5990	inf\\
6000	inf\\
6010	inf\\
6020	inf\\
6030	inf\\
6040	inf\\
6050	inf\\
6060	inf\\
6070	inf\\
6080	inf\\
6090	inf\\
6100	inf\\
6110	inf\\
6120	inf\\
6130	inf\\
6140	inf\\
6150	inf\\
6160	inf\\
6170	inf\\
6180	inf\\
6190	inf\\
6200	inf\\
6210	inf\\
6220	inf\\
6230	inf\\
6240	inf\\
6250	inf\\
6260	inf\\
6270	inf\\
6280	inf\\
6290	inf\\
6300	inf\\
6310	inf\\
6320	inf\\
6330	inf\\
6340	inf\\
6350	inf\\
6360	inf\\
6370	inf\\
6380	inf\\
6390	inf\\
6400	inf\\
6410	inf\\
6420	inf\\
6430	inf\\
6440	inf\\
6450	inf\\
6460	inf\\
6470	inf\\
6480	inf\\
6490	inf\\
6500	inf\\
6510	inf\\
6520	inf\\
6530	inf\\
6540	inf\\
6550	inf\\
6560	inf\\
6570	inf\\
6580	inf\\
6590	inf\\
6600	inf\\
6610	inf\\
6620	inf\\
6630	inf\\
6640	inf\\
6650	inf\\
6660	inf\\
6670	inf\\
6680	inf\\
6690	inf\\
6700	inf\\
6710	inf\\
6720	inf\\
6730	inf\\
6740	inf\\
6750	inf\\
6760	inf\\
6770	inf\\
6780	inf\\
6790	inf\\
6800	inf\\
6810	inf\\
6820	inf\\
6830	inf\\
6840	inf\\
6850	inf\\
6860	inf\\
6870	inf\\
6880	inf\\
6890	inf\\
6900	inf\\
6910	inf\\
6920	inf\\
6930	inf\\
6940	inf\\
6950	inf\\
6960	inf\\
6970	inf\\
6980	inf\\
6990	inf\\
7000	inf\\
7010	inf\\
7020	inf\\
7030	inf\\
7040	inf\\
7050	inf\\
7060	inf\\
7070	inf\\
7080	inf\\
7090	inf\\
7100	inf\\
7110	inf\\
7120	inf\\
7130	inf\\
7140	inf\\
7150	inf\\
7160	inf\\
7170	inf\\
7180	inf\\
7190	inf\\
7200	inf\\
7210	inf\\
7220	inf\\
7230	inf\\
7240	inf\\
7250	inf\\
7260	inf\\
7270	inf\\
7280	inf\\
7290	inf\\
7300	inf\\
7310	inf\\
7320	inf\\
7330	inf\\
7340	inf\\
7350	inf\\
7360	inf\\
7370	inf\\
7380	inf\\
7390	inf\\
7400	inf\\
7410	inf\\
7420	inf\\
7430	inf\\
7440	inf\\
7450	inf\\
7460	inf\\
7470	inf\\
7480	inf\\
7490	inf\\
7500	inf\\
7510	inf\\
7520	inf\\
7530	inf\\
7540	inf\\
7550	inf\\
7560	inf\\
7570	inf\\
7580	inf\\
7590	inf\\
7600	inf\\
7610	inf\\
7620	inf\\
7630	inf\\
7640	inf\\
7650	inf\\
7660	inf\\
7670	inf\\
7680	inf\\
7690	inf\\
7700	inf\\
7710	inf\\
7720	inf\\
7730	inf\\
7740	inf\\
7750	inf\\
7760	inf\\
7770	inf\\
7780	inf\\
7790	inf\\
7800	inf\\
7810	inf\\
7820	inf\\
7830	inf\\
7840	inf\\
7850	inf\\
7860	inf\\
7870	inf\\
7880	inf\\
7890	inf\\
7900	inf\\
7910	inf\\
7920	inf\\
7930	inf\\
7940	inf\\
7950	inf\\
7960	inf\\
7970	inf\\
7980	inf\\
7990	inf\\
8000	inf\\
8010	inf\\
8020	inf\\
8030	inf\\
8040	inf\\
8050	inf\\
8060	inf\\
8070	inf\\
8080	inf\\
8090	inf\\
8100	inf\\
8110	inf\\
8120	inf\\
8130	inf\\
8140	inf\\
8150	inf\\
8160	inf\\
8170	inf\\
8180	inf\\
8190	inf\\
8200	inf\\
8210	inf\\
8220	inf\\
8230	inf\\
8240	inf\\
8250	inf\\
8260	inf\\
8270	inf\\
8280	inf\\
8290	inf\\
8300	inf\\
8310	inf\\
8320	inf\\
8330	inf\\
8340	inf\\
8350	inf\\
8360	inf\\
8370	inf\\
8380	inf\\
8390	inf\\
8400	inf\\
8410	inf\\
8420	inf\\
8430	inf\\
8440	inf\\
8450	inf\\
8460	inf\\
8470	inf\\
8480	inf\\
8490	inf\\
8500	inf\\
8510	inf\\
8520	inf\\
8530	inf\\
8540	inf\\
8550	inf\\
8560	inf\\
8570	inf\\
8580	inf\\
8590	inf\\
8600	inf\\
8610	inf\\
8620	inf\\
8630	inf\\
8640	inf\\
8650	inf\\
8660	inf\\
8670	inf\\
8680	inf\\
8690	inf\\
8700	inf\\
8710	inf\\
8720	inf\\
8730	inf\\
8740	inf\\
8750	inf\\
8760	inf\\
8770	inf\\
8780	inf\\
8790	inf\\
8800	inf\\
8810	inf\\
8820	inf\\
8830	inf\\
8840	inf\\
8850	inf\\
8860	inf\\
8870	inf\\
8880	inf\\
8890	inf\\
8900	inf\\
8910	inf\\
8920	inf\\
8930	inf\\
8940	inf\\
8950	inf\\
8960	inf\\
8970	inf\\
8980	inf\\
8990	inf\\
9000	inf\\
9010	inf\\
9020	inf\\
9030	inf\\
9040	inf\\
9050	inf\\
9060	inf\\
9070	inf\\
9080	inf\\
9090	inf\\
9100	inf\\
9110	inf\\
9120	inf\\
9130	inf\\
9140	inf\\
9150	inf\\
9160	inf\\
9170	inf\\
9180	inf\\
9190	inf\\
9200	inf\\
9210	inf\\
9220	inf\\
9230	inf\\
9240	inf\\
9250	inf\\
9260	inf\\
9270	inf\\
9280	inf\\
9290	inf\\
9300	inf\\
9310	inf\\
9320	inf\\
9330	inf\\
9340	inf\\
9350	inf\\
9360	inf\\
9370	inf\\
9380	inf\\
9390	inf\\
9400	inf\\
9410	inf\\
9420	inf\\
9430	inf\\
9440	inf\\
9450	inf\\
9460	inf\\
9470	inf\\
9480	inf\\
9490	inf\\
9500	inf\\
9510	inf\\
9520	inf\\
9530	inf\\
9540	inf\\
9550	inf\\
9560	inf\\
9570	inf\\
9580	inf\\
9590	inf\\
9600	inf\\
9610	inf\\
9620	inf\\
9630	inf\\
9640	inf\\
9650	inf\\
9660	inf\\
9670	inf\\
9680	inf\\
9690	inf\\
9700	inf\\
9710	inf\\
9720	inf\\
9730	inf\\
9740	inf\\
9750	inf\\
9760	inf\\
9770	inf\\
9780	inf\\
9790	inf\\
9800	inf\\
9810	inf\\
9820	inf\\
9830	inf\\
9840	inf\\
9850	inf\\
9860	inf\\
9870	inf\\
9880	inf\\
9890	inf\\
9900	inf\\
9910	inf\\
9920	inf\\
9930	inf\\
9940	inf\\
9950	inf\\
9960	inf\\
9970	inf\\
9980	inf\\
9990	inf\\
10000	inf\\
};
\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> res/tv_kl_results_hq_10000_gamma0.5_zinit-revision_gaplog.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-64.5052385229361,
ymax=3.86587901026902,
ylabel style={font=\color{white!15!black}},
ylabel={dB},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
10	3.1436651460249\\
20	-2.89186803462446\\
30	-6.81577643826278\\
40	-9.72126217410684\\
50	-12.033165835952\\
60	-13.9847537794583\\
70	-15.5989860236567\\
80	-16.8903611690537\\
90	-17.9915195904439\\
100	-18.9568855846287\\
110	-19.8030280073534\\
120	-20.5353590297018\\
130	-21.1900301013821\\
140	-21.8511312468776\\
150	-22.4613827156461\\
160	-22.9869455078974\\
170	-23.4767757358654\\
180	-23.9437368345949\\
190	-24.3582996857713\\
200	-24.7718795281714\\
210	-25.1789955210009\\
220	-25.4863508129707\\
230	-25.7212899403281\\
240	-25.9785864565415\\
250	-26.2480822036374\\
260	-26.4749929348824\\
270	-26.6793453415833\\
280	-26.857720933481\\
290	-27.027973130538\\
300	-27.2019080732018\\
310	-27.3720418960417\\
320	-27.5124525815274\\
330	-27.6398270179563\\
340	-27.7740772822663\\
350	-27.8836810630635\\
360	-27.9892750048535\\
370	-28.0970152936055\\
380	-28.2179771721472\\
390	-28.3465003923425\\
400	-28.462678872186\\
410	-28.5586250574792\\
420	-28.6421171152861\\
430	-28.7404563531286\\
440	-28.8735590026417\\
450	-29.0093376810715\\
460	-29.1137682458826\\
470	-29.1999333730351\\
480	-29.2967073388086\\
490	-29.3952217520104\\
500	-29.4955559329402\\
510	-29.58812399935\\
520	-29.681168480205\\
530	-29.7655072316882\\
540	-29.8453911902236\\
550	-29.9324481233871\\
560	-30.0224153255868\\
570	-30.114739957708\\
580	-30.2103260387624\\
590	-30.3056001112468\\
600	-30.3848043453427\\
610	-30.4654061123444\\
620	-30.5321387322454\\
630	-30.5938659170065\\
640	-30.6422576783825\\
650	-30.6892961664955\\
660	-30.7442877364899\\
670	-30.7972655683101\\
680	-30.8393830965532\\
690	-30.8867177105922\\
700	-30.9452116007539\\
710	-31.0039574796418\\
720	-31.0630017499909\\
730	-31.1222344634326\\
740	-31.1850337951941\\
750	-31.2387490368607\\
760	-31.2955708568028\\
770	-31.3558649909211\\
780	-31.4139512353693\\
790	-31.469744542767\\
800	-31.5296063860408\\
810	-31.5870111089671\\
820	-31.6434938603287\\
830	-31.7064380686918\\
840	-31.7757130775022\\
850	-31.8458110860624\\
860	-31.9136262278076\\
870	-31.9823382087465\\
880	-32.0554724132691\\
890	-32.1333742490613\\
900	-32.2111572512294\\
910	-32.2834270944343\\
920	-32.3512826957934\\
930	-32.4112682161714\\
940	-32.4681208435862\\
950	-32.5208647067006\\
960	-32.5758047668611\\
970	-32.628853027819\\
980	-32.6758001191539\\
990	-32.7105860581445\\
1000	-32.7402849682324\\
1010	-32.7597394202432\\
1020	-32.7830647572735\\
1030	-32.7994831269873\\
1040	-32.8181768321838\\
1050	-32.8341649981513\\
1060	-32.8535140209285\\
1070	-32.8719947903911\\
1080	-32.8968730740289\\
1090	-32.9231092792098\\
1100	-32.9514970704149\\
1110	-32.9756387938933\\
1120	-33.0040390958871\\
1130	-33.0386581070632\\
1140	-33.0731216940436\\
1150	-33.1130306091404\\
1160	-33.1482103992147\\
1170	-33.184907698925\\
1180	-33.2189529088217\\
1190	-33.2529096417005\\
1200	-33.2851388875163\\
1210	-33.3190020331974\\
1220	-33.3530998983425\\
1230	-33.3795453311195\\
1240	-33.4085618457667\\
1250	-33.4392203708928\\
1260	-33.4695495190429\\
1270	-33.5027885214533\\
1280	-33.5399094735338\\
1290	-33.5767709528943\\
1300	-33.6107722885544\\
1310	-33.6416343345017\\
1320	-33.6724951872453\\
1330	-33.6994806124961\\
1340	-33.7223451339968\\
1350	-33.7467195862356\\
1360	-33.772587399448\\
1370	-33.8001922524929\\
1380	-33.8310974640444\\
1390	-33.8618881775941\\
1400	-33.8920354216688\\
1410	-33.9289291131298\\
1420	-33.9677448199887\\
1430	-34.0028205980692\\
1440	-34.0394602697671\\
1450	-34.0753812293655\\
1460	-34.1105976321699\\
1470	-34.1497594449622\\
1480	-34.1915409953145\\
1490	-34.23545626208\\
1500	-34.2800488618637\\
1510	-34.3284487133952\\
1520	-34.3803284445851\\
1530	-34.4327242139441\\
1540	-34.4853169658096\\
1550	-34.5363884268455\\
1560	-34.5900782636962\\
1570	-34.6385817938881\\
1580	-34.6770787814005\\
1590	-34.7131105132632\\
1600	-34.7428060373936\\
1610	-34.7673278060501\\
1620	-34.785956531714\\
1630	-34.8053381040727\\
1640	-34.8191805680458\\
1650	-34.8306770369202\\
1660	-34.8377270057989\\
1670	-34.8408749156519\\
1680	-34.839004619754\\
1690	-34.8411537424399\\
1700	-34.8483696291137\\
1710	-34.8534190290808\\
1720	-34.8538485815103\\
1730	-34.8599289167409\\
1740	-34.8701009581678\\
1750	-34.8815835249662\\
1760	-34.8932830427294\\
1770	-34.9053097715328\\
1780	-34.9186463193089\\
1790	-34.9336648003055\\
1800	-34.9465479815768\\
1810	-34.9596053183698\\
1820	-34.9808974911814\\
1830	-35.0039702294781\\
1840	-35.0271112680005\\
1850	-35.0498514008751\\
1860	-35.076135428796\\
1870	-35.107514107243\\
1880	-35.1400402089497\\
1890	-35.1725780959244\\
1900	-35.2061680981066\\
1910	-35.24177292976\\
1920	-35.2743405067744\\
1930	-35.3086652237619\\
1940	-35.3436150800036\\
1950	-35.3757876679679\\
1960	-35.4039624265758\\
1970	-35.4316800733264\\
1980	-35.4622977312642\\
1990	-35.5010937968031\\
2000	-35.5393383714842\\
2010	-35.5774808542056\\
2020	-35.6182154752523\\
2030	-35.6585354177652\\
2040	-35.6987715783019\\
2050	-35.736196126365\\
2060	-35.7794918887633\\
2070	-35.8286888634718\\
2080	-35.8786846139477\\
2090	-35.9310358196496\\
2100	-35.9866613344412\\
2110	-36.0435475896363\\
2120	-36.1062172251502\\
2130	-36.1707421283994\\
2140	-36.2326909096921\\
2150	-36.2930806886904\\
2160	-36.3528997903742\\
2170	-36.4121658911587\\
2180	-36.4725304849621\\
2190	-36.5414584836157\\
2200	-36.6042384759594\\
2210	-36.6631561995978\\
2220	-36.7210287839473\\
2230	-36.7686107521375\\
2240	-36.8084980637013\\
2250	-36.8396159166187\\
2260	-36.8712741540049\\
2270	-36.8956291532061\\
2280	-36.9117669263617\\
2290	-36.9230688617713\\
2300	-36.9260004389553\\
2310	-36.9311009562167\\
2320	-36.9352454251436\\
2330	-36.9437472267644\\
2340	-36.9487185526706\\
2350	-36.9535767047493\\
2360	-36.9611023551351\\
2370	-36.9728709193708\\
2380	-36.9882499176196\\
2390	-36.9971970081689\\
2400	-36.9959180996171\\
2410	-36.9955906520308\\
2420	-36.9913997348111\\
2430	-36.9872112310428\\
2440	-36.978490278953\\
2450	-36.9741470440262\\
2460	-36.9800507829983\\
2470	-36.9943749795388\\
2480	-37.0072497942725\\
2490	-37.0250122680739\\
2500	-37.0467396761005\\
2510	-37.0726604770837\\
2520	-37.0988756849375\\
2530	-37.1220339526605\\
2540	-37.1457576469052\\
2550	-37.1719924762403\\
2560	-37.1932450145932\\
2570	-37.2124844697811\\
2580	-37.2302395737268\\
2590	-37.2455803010298\\
2600	-37.2526349712304\\
2610	-37.2581085643745\\
2620	-37.2672224033753\\
2630	-37.2731872572244\\
2640	-37.2805402888489\\
2650	-37.2932091071905\\
2660	-37.3096296294058\\
2670	-37.3278262993703\\
2680	-37.3418525021389\\
2690	-37.3610747467373\\
2700	-37.3812521829476\\
2710	-37.4059081425876\\
2720	-37.4350553357399\\
2730	-37.4694022814955\\
2740	-37.508506448033\\
2750	-37.5533843698201\\
2760	-37.6015990420949\\
2770	-37.6468344538584\\
2780	-37.6917067212267\\
2790	-37.7400554858588\\
2800	-37.787826233983\\
2810	-37.8380961860125\\
2820	-37.8966127047213\\
2830	-37.9626002562027\\
2840	-38.0309788161531\\
2850	-38.1036625313128\\
2860	-38.1752728578186\\
2870	-38.2531482371959\\
2880	-38.3313072265968\\
2890	-38.4044217108729\\
2900	-38.4692422997438\\
2910	-38.5183937092236\\
2920	-38.5546082740476\\
2930	-38.5746329229768\\
2940	-38.5791878513121\\
2950	-38.5793965463118\\
2960	-38.5744184623121\\
2970	-38.5656842729071\\
2980	-38.5584088027846\\
2990	-38.5581829170955\\
3000	-38.5623622864764\\
3010	-38.5691916603791\\
3020	-38.5775395345607\\
3030	-38.5919172044029\\
3040	-38.6028846156739\\
3050	-38.61379508113\\
3060	-38.626361639717\\
3070	-38.638187883161\\
3080	-38.6464506214862\\
3090	-38.6503717330059\\
3100	-38.6505899366363\\
3110	-38.6450706465803\\
3120	-38.6440826878012\\
3130	-38.6437571734282\\
3140	-38.6486131850665\\
3150	-38.6538309035348\\
3160	-38.6662851463927\\
3170	-38.682106482673\\
3180	-38.6959777075847\\
3190	-38.7154247541724\\
3200	-38.737958494168\\
3210	-38.7547061137384\\
3220	-38.7764432165921\\
3230	-38.8001229387096\\
3240	-38.82700746296\\
3250	-38.8538726127586\\
3260	-38.8791865370082\\
3270	-38.8934688072328\\
3280	-38.89467096484\\
3290	-38.8900682258107\\
3300	-38.8890174588819\\
3310	-38.8929281393037\\
3320	-38.9050046093856\\
3330	-38.9253853629138\\
3340	-38.9519424585162\\
3350	-38.9900962799417\\
3360	-39.0334206391066\\
3370	-39.073225477184\\
3380	-39.111132079543\\
3390	-39.148236097086\\
3400	-39.185819669169\\
3410	-39.2233834821041\\
3420	-39.2622410955969\\
3430	-39.30557224427\\
3440	-39.34403627558\\
3450	-39.3825599469981\\
3460	-39.4249114686642\\
3470	-39.4718796536143\\
3480	-39.5138941305891\\
3490	-39.5579121949205\\
3500	-39.5982417770576\\
3510	-39.6350620295976\\
3520	-39.6655472936147\\
3530	-39.6880954265155\\
3540	-39.7017831554163\\
3550	-39.7044521771497\\
3560	-39.7010736210724\\
3570	-39.6959904424902\\
3580	-39.6906942456128\\
3590	-39.6823962630949\\
3600	-39.6746785991159\\
3610	-39.6752045415379\\
3620	-39.6794036257618\\
3630	-39.6817365490903\\
3640	-39.6869211696711\\
3650	-39.6954732528468\\
3660	-39.7118184296012\\
3670	-39.7363562738989\\
3680	-39.76473075488\\
3690	-39.7971061698409\\
3700	-39.8350940832474\\
3710	-39.8758453121031\\
3720	-39.9206341459429\\
3730	-39.9724463305409\\
3740	-40.0206052501807\\
3750	-40.0605860719843\\
3760	-40.0997813448496\\
3770	-40.1387015199685\\
3780	-40.1749298183652\\
3790	-40.2047049786464\\
3800	-40.2375397863823\\
3810	-40.2766466381774\\
3820	-40.3164729283689\\
3830	-40.3493573274523\\
3840	-40.3777617936526\\
3850	-40.4069856231264\\
3860	-40.4278848764542\\
3870	-40.4447789563028\\
3880	-40.4597200741177\\
3890	-40.4870053789843\\
3900	-40.5135350991242\\
3910	-40.5413963004111\\
3920	-40.5637792828253\\
3930	-40.5898417045487\\
3940	-40.6105600540298\\
3950	-40.6290619803688\\
3960	-40.645440532239\\
3970	-40.6639535687884\\
3980	-40.6891937521699\\
3990	-40.7217236250815\\
4000	-40.7560812680996\\
4010	-40.7964352463944\\
4020	-40.8354055264335\\
4030	-40.8744677456884\\
4040	-40.9113673494713\\
4050	-40.9467651753376\\
4060	-40.985613674501\\
4070	-41.0306400120803\\
4080	-41.0729131260103\\
4090	-41.1174977169005\\
4100	-41.1663607991698\\
4110	-41.2222643263957\\
4120	-41.2770682137693\\
4130	-41.3258465367013\\
4140	-41.3686473394139\\
4150	-41.4155999095247\\
4160	-41.467258380352\\
4170	-41.5067294579922\\
4180	-41.5414928536388\\
4190	-41.5745292733004\\
4200	-41.604098617582\\
4210	-41.6332019630657\\
4220	-41.6573917024702\\
4230	-41.6818189485082\\
4240	-41.7013503803157\\
4250	-41.7235861771316\\
4260	-41.7457332561055\\
4270	-41.7707658084869\\
4280	-41.7974155406951\\
4290	-41.8221703790842\\
4300	-41.8492333088836\\
4310	-41.8743869627854\\
4320	-41.9011920426481\\
4330	-41.9244338316181\\
4340	-41.947452547988\\
4350	-41.972862604394\\
4360	-41.9901428316759\\
4370	-42.019769892976\\
4380	-42.0636679329513\\
4390	-42.1068259613699\\
4400	-42.1511163439292\\
4410	-42.1943329019325\\
4420	-42.2478768046505\\
4430	-42.3013106770396\\
4440	-42.3467579303341\\
4450	-42.4023958246703\\
4460	-42.4529660350462\\
4470	-42.4924790344913\\
4480	-42.5402698188984\\
4490	-42.5741287732968\\
4500	-42.5997536495447\\
4510	-42.6306317966208\\
4520	-42.6640584074135\\
4530	-42.6973554113438\\
4540	-42.7261652020222\\
4550	-42.744367527651\\
4560	-42.7616469336513\\
4570	-42.7780711430588\\
4580	-42.7912370460053\\
4590	-42.7989909440619\\
4600	-42.8065205578991\\
4610	-42.8201923868895\\
4620	-42.8257615073539\\
4630	-42.8435164930358\\
4640	-42.8665280803492\\
4650	-42.8889799566512\\
4660	-42.9143834246726\\
4670	-42.9338395540763\\
4680	-42.9622756671201\\
4690	-42.9917868767034\\
4700	-43.0232049895869\\
4710	-43.0540450470392\\
4720	-43.0804947129797\\
4730	-43.10698936262\\
4740	-43.1406369045796\\
4750	-43.1789013574607\\
4760	-43.2089174821667\\
4770	-43.244125830874\\
4780	-43.2832866149168\\
4790	-43.3204424802188\\
4800	-43.3626599146708\\
4810	-43.408414533418\\
4820	-43.4537096393279\\
4830	-43.5012522450554\\
4840	-43.5432111013408\\
4850	-43.5845222539157\\
4860	-43.6224215830902\\
4870	-43.6494027107801\\
4880	-43.6718160431296\\
4890	-43.6946453095131\\
4900	-43.7065426136393\\
4910	-43.7060392544081\\
4920	-43.7007771945668\\
4930	-43.7037192589183\\
4940	-43.7157589425782\\
4950	-43.7344030983679\\
4960	-43.7555314267259\\
4970	-43.7796645147474\\
4980	-43.8118294371358\\
4990	-43.8467554900084\\
5000	-43.8796172745056\\
5010	-43.9075474024634\\
5020	-43.9335507241328\\
5030	-43.95829585842\\
5040	-43.9839281918434\\
5050	-44.0091589667203\\
5060	-44.0368467590542\\
5070	-44.0652936543307\\
5080	-44.0972207918679\\
5090	-44.1384775905775\\
5100	-44.1747100708121\\
5110	-44.2043496303815\\
5120	-44.239075071147\\
5130	-44.2750022733216\\
5140	-44.3094555788765\\
5150	-44.3438052984232\\
5160	-44.3813611516796\\
5170	-44.4160904110234\\
5180	-44.4456476816335\\
5190	-44.4779962023501\\
5200	-44.5100785807669\\
5210	-44.5385783784357\\
5220	-44.5626921587926\\
5230	-44.589600520535\\
5240	-44.6203977535864\\
5250	-44.6598077567871\\
5260	-44.7067110923346\\
5270	-44.7540515725071\\
5280	-44.8030716925304\\
5290	-44.8472246686654\\
5300	-44.8922735287603\\
5310	-44.9370875074224\\
5320	-44.9828323380371\\
5330	-45.0280225447652\\
5340	-45.0717434132616\\
5350	-45.1209641836972\\
5360	-45.1752724177306\\
5370	-45.2282948245993\\
5380	-45.2861247255115\\
5390	-45.3440768736945\\
5400	-45.4095566846612\\
5410	-45.4805126740791\\
5420	-45.5492688334485\\
5430	-45.6201993221997\\
5440	-45.6938146078699\\
5450	-45.7593002714867\\
5460	-45.8064502487359\\
5470	-45.8371785136828\\
5480	-45.864465121323\\
5490	-45.8906117151029\\
5500	-45.9129852725959\\
5510	-45.9253566119214\\
5520	-45.940390613424\\
5530	-45.9546238824056\\
5540	-45.9629230479082\\
5550	-45.9682850872621\\
5560	-45.976335536617\\
5570	-45.9812341934274\\
5580	-45.9899039976656\\
5590	-46.0008268451051\\
5600	-46.007505213673\\
5610	-46.0176354325428\\
5620	-46.0271967980491\\
5630	-46.0332549434269\\
5640	-46.0429237505132\\
5650	-46.0610691210486\\
5660	-46.0815766830685\\
5670	-46.0973338121687\\
5680	-46.1097510634157\\
5690	-46.1232707381723\\
5700	-46.1427951801291\\
5710	-46.1641995761171\\
5720	-46.191173880856\\
5730	-46.2280082407182\\
5740	-46.2617144403876\\
5750	-46.2933174254823\\
5760	-46.3174344893361\\
5770	-46.3376618338522\\
5780	-46.3561220531569\\
5790	-46.3763489478317\\
5800	-46.3978825475523\\
5810	-46.4199277873996\\
5820	-46.4504318192545\\
5830	-46.4849573688635\\
5840	-46.5154021165749\\
5850	-46.544003874881\\
5860	-46.5735979445737\\
5870	-46.5995742744782\\
5880	-46.6303448318795\\
5890	-46.6649090461295\\
5900	-46.696854470766\\
5910	-46.7257543238794\\
5920	-46.7616246037939\\
5930	-46.8010841603353\\
5940	-46.8480103498307\\
5950	-46.8927034873355\\
5960	-46.9337354690126\\
5970	-46.9753125684775\\
5980	-47.0170075138526\\
5990	-47.0623220287408\\
6000	-47.1072189878807\\
6010	-47.1576624005558\\
6020	-47.216966108309\\
6030	-47.2751893016845\\
6040	-47.3265129807724\\
6050	-47.3772022718779\\
6060	-47.41752040868\\
6070	-47.4549388479413\\
6080	-47.4935352862637\\
6090	-47.5305606919558\\
6100	-47.5591202651545\\
6110	-47.5789375404053\\
6120	-47.5938031761826\\
6130	-47.6169165529118\\
6140	-47.6432013549448\\
6150	-47.6705054190526\\
6160	-47.6904503084168\\
6170	-47.7014955294361\\
6180	-47.7151616688236\\
6190	-47.7276567489203\\
6200	-47.7379677197865\\
6210	-47.75076167929\\
6220	-47.7605668183283\\
6230	-47.7696540547927\\
6240	-47.7774104367711\\
6250	-47.7848322536692\\
6260	-47.7883540369218\\
6270	-47.7961745259094\\
6280	-47.8101400320099\\
6290	-47.8311372953494\\
6300	-47.8550525924402\\
6310	-47.8717795958383\\
6320	-47.8839118394344\\
6330	-47.8966141359531\\
6340	-47.9106535885793\\
6350	-47.9256899653306\\
6360	-47.9374803558261\\
6370	-47.9501329859663\\
6380	-47.9695765406872\\
6390	-47.99407505328\\
6400	-48.0242077567582\\
6410	-48.0567015118626\\
6420	-48.0864115513\\
6430	-48.1142672165725\\
6440	-48.1389117806327\\
6450	-48.1613450224686\\
6460	-48.1839040993404\\
6470	-48.2063407769312\\
6480	-48.2316002871661\\
6490	-48.2556321253169\\
6500	-48.274885786766\\
6510	-48.2925714494527\\
6520	-48.3164976356876\\
6530	-48.34187537423\\
6540	-48.3712049533681\\
6550	-48.399180422388\\
6560	-48.4276140800082\\
6570	-48.4599708502984\\
6580	-48.496623623205\\
6590	-48.5315227058258\\
6600	-48.5668744154146\\
6610	-48.6076388437645\\
6620	-48.6484176799273\\
6630	-48.6914488317461\\
6640	-48.7366913925661\\
6650	-48.7882133638185\\
6660	-48.8448177748272\\
6670	-48.9035165661481\\
6680	-48.9634601572285\\
6690	-49.0198042847268\\
6700	-49.0742366820104\\
6710	-49.123955878888\\
6720	-49.1660627205392\\
6730	-49.1998302502957\\
6740	-49.2344834972418\\
6750	-49.2671360417402\\
6760	-49.2913765383291\\
6770	-49.3046724101868\\
6780	-49.3152141910291\\
6790	-49.324775628887\\
6800	-49.3366268265138\\
6810	-49.3442232330958\\
6820	-49.348811971347\\
6830	-49.3536324603699\\
6840	-49.3647214511678\\
6850	-49.3805090017369\\
6860	-49.3986024489014\\
6870	-49.4151857536474\\
6880	-49.4284283869131\\
6890	-49.4369630895999\\
6900	-49.4470549346112\\
6910	-49.460521997411\\
6920	-49.474362640986\\
6930	-49.497040647204\\
6940	-49.5232760535617\\
6950	-49.5493509634671\\
6960	-49.5759679393975\\
6970	-49.6045615613902\\
6980	-49.6352109350349\\
6990	-49.6651355583638\\
7000	-49.693155699023\\
7010	-49.7194640246278\\
7020	-49.7430345279181\\
7030	-49.7710926811259\\
7040	-49.8007336629694\\
7050	-49.835856182121\\
7060	-49.8719695631779\\
7070	-49.9084814424564\\
7080	-49.944390425734\\
7090	-49.9791235605752\\
7100	-50.0116697366611\\
7110	-50.0476198568567\\
7120	-50.0880072517014\\
7130	-50.1272008043987\\
7140	-50.1639067262092\\
7150	-50.1999038513823\\
7160	-50.2335633537246\\
7170	-50.2681723615692\\
7180	-50.3010003202967\\
7190	-50.338372962158\\
7200	-50.3784937752793\\
7210	-50.4149153713741\\
7220	-50.4462689314627\\
7230	-50.4726848839667\\
7240	-50.4968296713576\\
7250	-50.5154826230814\\
7260	-50.5346298803292\\
7270	-50.5591885653508\\
7280	-50.5834266103256\\
7290	-50.6054867753689\\
7300	-50.6313555732864\\
7310	-50.6711186032334\\
7320	-50.7150406559838\\
7330	-50.7611953080886\\
7340	-50.8115675528743\\
7350	-50.8652077266594\\
7360	-50.9198517263863\\
7370	-50.9748207068139\\
7380	-51.0247639303426\\
7390	-51.0701618308847\\
7400	-51.1124071762915\\
7410	-51.1461057764803\\
7420	-51.175714653905\\
7430	-51.2007603758556\\
7440	-51.2187070714233\\
7450	-51.2320336525825\\
7460	-51.2371827634664\\
7470	-51.24632739699\\
7480	-51.2570190319948\\
7490	-51.269138552933\\
7500	-51.2820570920533\\
7510	-51.2907278610366\\
7520	-51.3027197053031\\
7530	-51.3132052643489\\
7540	-51.322703504172\\
7550	-51.3338503077206\\
7560	-51.3468316305482\\
7570	-51.3581148843916\\
7580	-51.3725145176771\\
7590	-51.3880497893823\\
7600	-51.3992005412727\\
7610	-51.4203409403167\\
7620	-51.4480007414704\\
7630	-51.48016315791\\
7640	-51.5136102472353\\
7650	-51.5440427702589\\
7660	-51.5757086704006\\
7670	-51.6136938432171\\
7680	-51.6525313584078\\
7690	-51.6814015032965\\
7700	-51.7060874493633\\
7710	-51.722067459885\\
7720	-51.7314860777124\\
7730	-51.7370614827231\\
7740	-51.7397693969511\\
7750	-51.7447556881197\\
7760	-51.7501908284957\\
7770	-51.7572855195116\\
7780	-51.7652578885025\\
7790	-51.7709200080097\\
7800	-51.7835601493111\\
7810	-51.7961030520684\\
7820	-51.8070904831692\\
7830	-51.8228864191598\\
7840	-51.8435530840194\\
7850	-51.8645880780362\\
7860	-51.8897647901067\\
7870	-51.9222168843252\\
7880	-51.9563687653957\\
7890	-51.9892039833208\\
7900	-52.0215697054976\\
7910	-52.0613650593837\\
7920	-52.1054066318874\\
7930	-52.1511651302639\\
7940	-52.1968844054584\\
7950	-52.2469942873345\\
7960	-52.2997682404889\\
7970	-52.3503655187995\\
7980	-52.3943584769005\\
7990	-52.4305132416844\\
8000	-52.4623650795305\\
8010	-52.4945229127166\\
8020	-52.5298377221984\\
8030	-52.5668661442264\\
8040	-52.5992015407589\\
8050	-52.6266009547081\\
8060	-52.6559930930276\\
8070	-52.6922780601521\\
8080	-52.7368266698652\\
8090	-52.782061659406\\
8100	-52.8332394466537\\
8110	-52.8810408318769\\
8120	-52.9295792579409\\
8130	-52.9770809919384\\
8140	-53.0234558377551\\
8150	-53.0675719639502\\
8160	-53.1160364132613\\
8170	-53.161228729239\\
8180	-53.1993014047783\\
8190	-53.231765537975\\
8200	-53.2590829382759\\
8210	-53.2769385779418\\
8220	-53.287586197474\\
8230	-53.2893373989307\\
8240	-53.2930484893022\\
8250	-53.3025474701164\\
8260	-53.319708360463\\
8270	-53.342295886788\\
8280	-53.3635623916601\\
8290	-53.3838404365035\\
8300	-53.4012026527396\\
8310	-53.4153265425903\\
8320	-53.4263275207624\\
8330	-53.4362003464403\\
8340	-53.4487126544173\\
8350	-53.4606788296053\\
8360	-53.4651225799708\\
8370	-53.4682346413781\\
8380	-53.4705400838262\\
8390	-53.4663692968506\\
8400	-53.4636634307595\\
8410	-53.4579010027838\\
8420	-53.4571573294476\\
8430	-53.461422434557\\
8440	-53.4696912414847\\
8450	-53.4816483593677\\
8460	-53.4971273832242\\
8470	-53.5141545793277\\
8480	-53.5377263025642\\
8490	-53.5707511435189\\
8500	-53.6088838844105\\
8510	-53.652692596882\\
8520	-53.6942461113475\\
8530	-53.7358217796737\\
8540	-53.7791457244147\\
8550	-53.8260219981398\\
8560	-53.8686099407706\\
8570	-53.8997837207628\\
8580	-53.9256020569873\\
8590	-53.9555308443455\\
8600	-53.9853387718915\\
8610	-54.0168924682982\\
8620	-54.0520649899092\\
8630	-54.0907145218881\\
8640	-54.1294678741537\\
8650	-54.1696189257186\\
8660	-54.2077826511408\\
8670	-54.2424009946446\\
8680	-54.2703127436039\\
8690	-54.2929884102921\\
8700	-54.3128711611655\\
8710	-54.3284470409595\\
8720	-54.3460978697563\\
8730	-54.3662414504008\\
8740	-54.3899563272978\\
8750	-54.4104431958831\\
8760	-54.4286730942859\\
8770	-54.4454253536692\\
8780	-54.4622187988881\\
8790	-54.4833145781041\\
8800	-54.5055422531792\\
8810	-54.5249319154433\\
8820	-54.5438027234884\\
8830	-54.5592214639009\\
8840	-54.5731669544423\\
8850	-54.5868441324431\\
8860	-54.5962049518072\\
8870	-54.6012989002376\\
8880	-54.6071027382522\\
8890	-54.6182993397027\\
8900	-54.6338092384038\\
8910	-54.6549945906314\\
8920	-54.6807628000121\\
8930	-54.7078014462035\\
8940	-54.7364568511937\\
8950	-54.7684477485855\\
8960	-54.8062384829873\\
8970	-54.8437877949897\\
8980	-54.8794661983491\\
8990	-54.9207575497056\\
9000	-54.9599468783813\\
9010	-54.9938556708038\\
9020	-55.0224451739952\\
9030	-55.0471784347103\\
9040	-55.0721098598798\\
9050	-55.0967062410625\\
9060	-55.1217070416824\\
9070	-55.1511867306391\\
9080	-55.1846669685976\\
9090	-55.2248647757735\\
9100	-55.2682113182749\\
9110	-55.3108370548802\\
9120	-55.3543447958487\\
9130	-55.3960308154521\\
9140	-55.4318093979825\\
9150	-55.4625890240752\\
9160	-55.4841572829845\\
9170	-55.5021204559015\\
9180	-55.5202706804428\\
9190	-55.5377104927834\\
9200	-55.5518933452662\\
9210	-55.5665120050691\\
9220	-55.5791669564624\\
9230	-55.5918651672372\\
9240	-55.6043528958099\\
9250	-55.6185686301573\\
9260	-55.6352636584482\\
9270	-55.6514533753257\\
9280	-55.6721783476766\\
9290	-55.6942799525456\\
9300	-55.7188914598048\\
9310	-55.7452681405341\\
9320	-55.7682308640576\\
9330	-55.7888617109198\\
9340	-55.8102214030775\\
9350	-55.8360311106791\\
9360	-55.861547192973\\
9370	-55.892141872041\\
9380	-55.9255912088804\\
9390	-55.957848389962\\
9400	-55.9866657082499\\
9410	-56.0064733863992\\
9420	-56.0239501699685\\
9430	-56.0438466965472\\
9440	-56.0664011541753\\
9450	-56.0934458596226\\
9460	-56.1227914943805\\
9470	-56.1501146043393\\
9480	-56.1755230662638\\
9490	-56.2010043246793\\
9500	-56.2250695239591\\
9510	-56.2510824245091\\
9520	-56.278314841438\\
9530	-56.3034902260391\\
9540	-56.3288224274669\\
9550	-56.354849030029\\
9560	-56.3817275740354\\
9570	-56.4103569167533\\
9580	-56.4403163420462\\
9590	-56.4720070905748\\
9600	-56.5083229159767\\
9610	-56.5502251676159\\
9620	-56.5940850448708\\
9630	-56.6383856933337\\
9640	-56.6779667271546\\
9650	-56.713744951138\\
9660	-56.7425354786875\\
9670	-56.7707932092941\\
9680	-56.794519869828\\
9690	-56.8153094058739\\
9700	-56.8319358131881\\
9710	-56.845686924845\\
9720	-56.8556693808657\\
9730	-56.8668640435109\\
9740	-56.8827777831595\\
9750	-56.9039996579303\\
9760	-56.9245344582112\\
9770	-56.9456109831589\\
9780	-56.965351445405\\
9790	-56.99116898269\\
9800	-57.0189028465585\\
9810	-57.0458535175298\\
9820	-57.0660698746827\\
9830	-57.0838342867698\\
9840	-57.1014463574041\\
9850	-57.1222050097435\\
9860	-57.1440176309356\\
9870	-57.1670787142493\\
9880	-57.1898523352916\\
9890	-57.2163293535959\\
9900	-57.2476300064868\\
9910	-57.2803027599648\\
9920	-57.3075199705816\\
9930	-57.3286233984336\\
9940	-57.3503115122657\\
9950	-57.3717802528745\\
9960	-57.3916367737596\\
9970	-57.4093647238536\\
9980	-57.4254086060546\\
9990	-57.4423331136834\\
10000	-57.4591776435861\\
};
%\addlegendentry{data1}

\addplot [color=blue!20!gray, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
10	-0.180207782611381\\
20	-6.54561174476447\\
30	-10.5122824015895\\
40	-13.4366733743907\\
50	-15.7012391950667\\
60	-17.3348910189895\\
70	-18.6338506415963\\
80	-19.7440284153267\\
90	-20.5729892831155\\
100	-21.4715912898698\\
110	-22.2117623391083\\
120	-22.8271395165254\\
130	-23.4138534767296\\
140	-23.9313822610556\\
150	-24.5444543097996\\
160	-24.7792146327196\\
170	-25.1597844267805\\
180	-25.4935785024064\\
190	-25.7607581355075\\
200	-26.0061063260709\\
210	-26.2440548451518\\
220	-26.4992512160401\\
230	-26.6290409678495\\
240	-26.8713453508689\\
250	-27.0085995657078\\
260	-27.1509713205229\\
270	-27.3584764108595\\
280	-27.5369845718345\\
290	-27.6804278196809\\
300	-27.7539914347689\\
310	-27.9992411827775\\
320	-28.1657762479695\\
330	-28.2591256029785\\
340	-28.4278834169757\\
350	-28.5560698118708\\
360	-28.7112349281787\\
370	-28.8244982032081\\
380	-28.9498343959265\\
390	-29.070312301413\\
400	-29.1860446574261\\
410	-29.3464233663329\\
420	-29.4502891061897\\
430	-29.5523119677282\\
440	-29.6387762990164\\
450	-29.7060046053689\\
460	-29.7651118571586\\
470	-29.8425654930203\\
480	-29.9217403962349\\
490	-29.9772055035789\\
500	-30.0512558487758\\
510	-30.1433992367932\\
520	-30.2334541751941\\
530	-30.2937729447706\\
540	-30.3760919616133\\
550	-30.4568059789378\\
560	-30.5264876654727\\
570	-30.6153756091513\\
580	-30.6893098579766\\
590	-30.7742900572522\\
600	-30.8711437970911\\
610	-30.9594985471513\\
620	-31.051894276801\\
630	-31.1611673932019\\
640	-31.2552661942958\\
650	-31.3327009392467\\
660	-31.4048594044004\\
670	-31.4796023799051\\
680	-31.5460378293451\\
690	-31.6051214957348\\
700	-31.6439310102885\\
710	-31.6707110195129\\
720	-31.7006964422652\\
730	-31.7265918900046\\
740	-31.756429306207\\
750	-31.7801329305642\\
760	-31.8131284894234\\
770	-31.8612990828893\\
780	-31.88519052799\\
790	-31.9237803334086\\
800	-31.9732921488127\\
810	-32.0153235734625\\
820	-32.0531400368147\\
830	-32.0947524145519\\
840	-32.1357929597271\\
850	-32.1820322476191\\
860	-32.2068554775107\\
870	-32.2451762506275\\
880	-32.2868532379283\\
890	-32.3242823185181\\
900	-32.3770864003263\\
910	-32.4297356547693\\
920	-32.4660769022496\\
930	-32.5107598712911\\
940	-32.538317898211\\
950	-32.5698055031597\\
960	-32.598613310434\\
970	-32.6392432772282\\
980	-32.6682695167759\\
990	-32.7198590465632\\
1000	-32.7645790916589\\
1010	-32.8157186193297\\
1020	-32.8572712111027\\
1030	-32.9053169750562\\
1040	-32.9558175274748\\
1050	-33.0123462501337\\
1060	-33.0626828663321\\
1070	-33.1228433258664\\
1080	-33.1824923376792\\
1090	-33.2424567069295\\
1100	-33.2940764374344\\
1110	-33.3369767480748\\
1120	-33.3613924839732\\
1130	-33.3878216121816\\
1140	-33.4077589859637\\
1150	-33.4222604648366\\
1160	-33.4308098363204\\
1170	-33.4455692138625\\
1180	-33.4455008833791\\
1190	-33.4498047241937\\
1200	-33.4611716882951\\
1210	-33.4628116421553\\
1220	-33.4730972398122\\
1230	-33.4882688541221\\
1240	-33.4959815120285\\
1250	-33.5047730072898\\
1260	-33.5124152111956\\
1270	-33.5347665303726\\
1280	-33.5514009005899\\
1290	-33.5745735958395\\
1300	-33.6060966414402\\
1310	-33.6549248501727\\
1320	-33.697023750237\\
1330	-33.7328386942032\\
1340	-33.7682314471795\\
1350	-33.8040159715421\\
1360	-33.84567210329\\
1370	-33.8810545491682\\
1380	-33.9103357892331\\
1390	-33.9537536737519\\
1400	-34.008917396141\\
1410	-34.0466081612969\\
1420	-34.0998295994329\\
1430	-34.1619789752285\\
1440	-34.2089925443099\\
1450	-34.2728937302369\\
1460	-34.3475297261332\\
1470	-34.4208204288737\\
1480	-34.5001863605424\\
1490	-34.5845024946487\\
1500	-34.6670969062491\\
1510	-34.7481927466252\\
1520	-34.8250751827716\\
1530	-34.900311675782\\
1540	-34.9763971833886\\
1550	-35.0464059410185\\
1560	-35.0996338783211\\
1570	-35.1340995337833\\
1580	-35.1757188520528\\
1590	-35.2109837352925\\
1600	-35.2323048652505\\
1610	-35.2353567999683\\
1620	-35.2352568294981\\
1630	-35.2397485468463\\
1640	-35.2467003251049\\
1650	-35.2492905615088\\
1660	-35.2631535721131\\
1670	-35.2697711615587\\
1680	-35.2724150549934\\
1690	-35.2799681136192\\
1700	-35.2677667497082\\
1710	-35.25258845426\\
1720	-35.2602509225575\\
1730	-35.2816556398675\\
1740	-35.3080526939928\\
1750	-35.3304975616406\\
1760	-35.3589944255207\\
1770	-35.38116374672\\
1780	-35.4097475888962\\
1790	-35.4337428079496\\
1800	-35.4511081564353\\
1810	-35.4688272425032\\
1820	-35.4784059428278\\
1830	-35.4844234015143\\
1840	-35.4909987788031\\
1850	-35.5148971060524\\
1860	-35.5373295029508\\
1870	-35.5505728085017\\
1880	-35.569392348543\\
1890	-35.5821372741083\\
1900	-35.6104941431632\\
1910	-35.6470770379912\\
1920	-35.6975449911731\\
1930	-35.7490467489725\\
1940	-35.8047525080637\\
1950	-35.8535441450511\\
1960	-35.9055965383074\\
1970	-35.9638827115864\\
1980	-36.0389276170292\\
1990	-36.1410764014085\\
2000	-36.2192919170336\\
2010	-36.3130623788937\\
2020	-36.4108752780309\\
2030	-36.4842601197524\\
2040	-36.5315012070261\\
2050	-36.559590959741\\
2060	-36.5633860212601\\
2070	-36.5642274540475\\
2080	-36.5664391618906\\
2090	-36.572821293273\\
2100	-36.577589776143\\
2110	-36.5876417120677\\
2120	-36.5967276498952\\
2130	-36.6104260783725\\
2140	-36.633119489016\\
2150	-36.6468914987679\\
2160	-36.6500724964872\\
2170	-36.6512890539176\\
2180	-36.647114882073\\
2190	-36.6530346933942\\
2200	-36.6520188598665\\
2210	-36.6605680551365\\
2220	-36.6789552821939\\
2230	-36.7009043680153\\
2240	-36.7231212243024\\
2250	-36.7607216493563\\
2260	-36.7909181028909\\
2270	-36.8229185028063\\
2280	-36.8603149899166\\
2290	-36.886526671419\\
2300	-36.8955657854904\\
2310	-36.8788419799005\\
2320	-36.8714821294393\\
2330	-36.886324598451\\
2340	-36.913412298773\\
2350	-36.9606791585063\\
2360	-37.0014862645806\\
2370	-37.0458251226209\\
2380	-37.0974885989345\\
2390	-37.1397154116525\\
2400	-37.1947777318287\\
2410	-37.2288594064726\\
2420	-37.2677950211482\\
2430	-37.3126601413969\\
2440	-37.3552961381553\\
2450	-37.3921541375329\\
2460	-37.4438000274417\\
2470	-37.4816524503853\\
2480	-37.4894308236427\\
2490	-37.4722857021605\\
2500	-37.4631712471854\\
2510	-37.4572904087997\\
2520	-37.4539506070311\\
2530	-37.4446286395671\\
2540	-37.4411930418278\\
2550	-37.4457663012446\\
2560	-37.4597443940788\\
2570	-37.4827624155941\\
2580	-37.5067392841664\\
2590	-37.5415523758512\\
2600	-37.5876136043306\\
2610	-37.6386086408321\\
2620	-37.6838787382736\\
2630	-37.7289003101527\\
2640	-37.7627847396998\\
2650	-37.7791237068255\\
2660	-37.8129505006737\\
2670	-37.8583352289325\\
2680	-37.8940610961945\\
2690	-37.9257934566819\\
2700	-37.9456475208596\\
2710	-37.9648216629445\\
2720	-37.9812836278826\\
2730	-38.0008932102791\\
2740	-38.0380143709942\\
2750	-38.0568315926345\\
2760	-38.0761189766502\\
2770	-38.0900236041696\\
2780	-38.1066580114898\\
2790	-38.1360536650681\\
2800	-38.1796850094193\\
2810	-38.2220425210072\\
2820	-38.2740965478303\\
2830	-38.3326319568337\\
2840	-38.3737092491494\\
2850	-38.42889920928\\
2860	-38.4964005443726\\
2870	-38.5487311048018\\
2880	-38.6118234326827\\
2890	-38.6765346576338\\
2900	-38.730678627182\\
2910	-38.7944782670398\\
2920	-38.8528554415333\\
2930	-38.9003232774842\\
2940	-38.9323904378113\\
2950	-38.9627931508285\\
2960	-38.9989568896796\\
2970	-39.0205070043329\\
2980	-39.046589761046\\
2990	-39.0681541166826\\
3000	-39.1135752939311\\
3010	-39.1457322389592\\
3020	-39.1646436350914\\
3030	-39.1796375148453\\
3040	-39.2015461041813\\
3050	-39.2430059890431\\
3060	-39.271088212206\\
3070	-39.3275116599905\\
3080	-39.3807695651788\\
3090	-39.4614723940993\\
3100	-39.5233551609661\\
3110	-39.5874270439813\\
3120	-39.6499986273925\\
3130	-39.7124853514319\\
3140	-39.7643775745856\\
3150	-39.8195742800452\\
3160	-39.8691002976044\\
3170	-39.8997080851956\\
3180	-39.908925306593\\
3190	-39.9208595709413\\
3200	-39.9406485907272\\
3210	-39.9878301959867\\
3220	-40.0143449446698\\
3230	-40.0317861092883\\
3240	-40.0614310006239\\
3250	-40.0926714734196\\
3260	-40.1304435573495\\
3270	-40.1643536225432\\
3280	-40.2020421300804\\
3290	-40.246174069093\\
3300	-40.2931639049147\\
3310	-40.3218899692225\\
3320	-40.3800544059489\\
3330	-40.4270633107469\\
3340	-40.4712283033522\\
3350	-40.5186687104599\\
3360	-40.5723480258513\\
3370	-40.6252904102966\\
3380	-40.6696618306947\\
3390	-40.7214671520541\\
3400	-40.7575782047302\\
3410	-40.8086073510885\\
3420	-40.8447256753819\\
3430	-40.8567565634058\\
3440	-40.8697760963308\\
3450	-40.8809625994764\\
3460	-40.8919440793826\\
3470	-40.9196438873131\\
3480	-40.9416911324488\\
3490	-40.985390945518\\
3500	-41.0451440686402\\
3510	-41.0909107500885\\
3520	-41.1383726470658\\
3530	-41.179441309999\\
3540	-41.2195465013743\\
3550	-41.245046203069\\
3560	-41.2907188927093\\
3570	-41.3285917292982\\
3580	-41.3672008875425\\
3590	-41.4228826876308\\
3600	-41.4675622822651\\
3610	-41.5041100491726\\
3620	-41.5472950369119\\
3630	-41.6012772827224\\
3640	-41.6279803897445\\
3650	-41.6633709595332\\
3660	-41.7052989887865\\
3670	-41.7445664495483\\
3680	-41.8033575021334\\
3690	-41.8644110358915\\
3700	-41.9319587359819\\
3710	-41.9783889620216\\
3720	-42.0262527760097\\
3730	-42.0664290987802\\
3740	-42.1113161100409\\
3750	-42.1605433138516\\
3760	-42.2304370797585\\
3770	-42.3039885606646\\
3780	-42.3672555572154\\
3790	-42.4413411158927\\
3800	-42.5065835973986\\
3810	-42.5903329153792\\
3820	-42.6653678719336\\
3830	-42.7185233764517\\
3840	-42.7515490482852\\
3850	-42.7920966529667\\
3860	-42.8384558599453\\
3870	-42.856089087184\\
3880	-42.8795348303548\\
3890	-42.9033120406875\\
3900	-42.9092478061973\\
3910	-42.9194879815872\\
3920	-42.9220035517723\\
3930	-42.94422152843\\
3940	-42.963358736115\\
3950	-42.984032859348\\
3960	-43.0275127427055\\
3970	-43.0669136651963\\
3980	-43.086100367952\\
3990	-43.1089953536759\\
4000	-43.1327991746903\\
4010	-43.1602923746038\\
4020	-43.1991028585844\\
4030	-43.2419692592975\\
4040	-43.2701454369615\\
4050	-43.3104486014697\\
4060	-43.3421453456959\\
4070	-43.3635620180589\\
4080	-43.3999705302831\\
4090	-43.4451648905145\\
4100	-43.4890622930339\\
4110	-43.5183713919433\\
4120	-43.5500040482715\\
4130	-43.6028229404426\\
4140	-43.6475382301419\\
4150	-43.6832450884632\\
4160	-43.7398053254268\\
4170	-43.7944503790933\\
4180	-43.8560916190592\\
4190	-43.9113980190106\\
4200	-43.9724067361717\\
4210	-44.0159522886281\\
4220	-44.0777413316369\\
4230	-44.1343417370821\\
4240	-44.1757618974577\\
4250	-44.2280809103047\\
4260	-44.2786617471589\\
4270	-44.3215182961901\\
4280	-44.3421316190267\\
4290	-44.3719468074044\\
4300	-44.4161687508841\\
4310	-44.4504240249213\\
4320	-44.4705067065753\\
4330	-44.4967448712921\\
4340	-44.5143793677593\\
4350	-44.528554462085\\
4360	-44.5535204056629\\
4370	-44.5534330284249\\
4380	-44.563865510873\\
4390	-44.5805631104989\\
4400	-44.6094500725262\\
4410	-44.6537200967049\\
4420	-44.6822721394127\\
4430	-44.6946357160502\\
4440	-44.716367858142\\
4450	-44.7454397596496\\
4460	-44.7677171028631\\
4470	-44.8000959212631\\
4480	-44.8382215790145\\
4490	-44.8825775854221\\
4500	-44.9174647270288\\
4510	-44.9513557767055\\
4520	-45.0082558219624\\
4530	-45.0606888081189\\
4540	-45.0937576479126\\
4550	-45.1287464577156\\
4560	-45.166752469245\\
4570	-45.1893229728288\\
4580	-45.2174507016147\\
4590	-45.2567611429897\\
4600	-45.2806399372214\\
4610	-45.3133671824087\\
4620	-45.3608475961818\\
4630	-45.3930963653073\\
4640	-45.4401209746739\\
4650	-45.5118797658517\\
4660	-45.5766108220597\\
4670	-45.6490697583864\\
4680	-45.7326567599841\\
4690	-45.8160265769296\\
4700	-45.8652711313614\\
4710	-45.9092786857784\\
4720	-45.9584588662783\\
4730	-46.0183892129246\\
4740	-46.0244244855354\\
4750	-46.0326951276058\\
4760	-46.0657103361418\\
4770	-46.0945781661545\\
4780	-46.1167338056706\\
4790	-46.1236153592972\\
4800	-46.1525912840897\\
4810	-46.1777580776488\\
4820	-46.2019225701474\\
4830	-46.2148598738732\\
4840	-46.2332791408016\\
4850	-46.2664637054663\\
4860	-46.3004377358201\\
4870	-46.3525808047272\\
4880	-46.3945521053342\\
4890	-46.4238536975615\\
4900	-46.4559117547062\\
4910	-46.4927145777567\\
4920	-46.5177291210178\\
4930	-46.5560571407771\\
4940	-46.6021467636853\\
4950	-46.6611513569213\\
4960	-46.7138746255252\\
4970	-46.7453366377919\\
4980	-46.7878952665658\\
4990	-46.8339821148567\\
5000	-46.8885487996348\\
5010	-46.9481808391662\\
5020	-47.0045732371884\\
5030	-47.0315213463201\\
5040	-47.0589779707073\\
5050	-47.1227802997112\\
5060	-47.1795256623755\\
5070	-47.2270576305478\\
5080	-47.2613860425185\\
5090	-47.2863533355877\\
5100	-47.3160429659698\\
5110	-47.3646838906694\\
5120	-47.4342524265451\\
5130	-47.4982510092234\\
5140	-47.5402289603122\\
5150	-47.5896176287462\\
5160	-47.6490530111862\\
5170	-47.713203294821\\
5180	-47.7696291165191\\
5190	-47.826574521615\\
5200	-47.857052505033\\
5210	-47.883970487461\\
5220	-47.8998450375236\\
5230	-47.9166821459566\\
5240	-47.9558801600468\\
5250	-47.991712989938\\
5260	-48.0076112069204\\
5270	-48.0283861423193\\
5280	-48.0488945339975\\
5290	-48.0776163800506\\
5300	-48.0922512788874\\
5310	-48.1100393128903\\
5320	-48.145553029841\\
5330	-48.1789600585773\\
5340	-48.2263053867762\\
5350	-48.2663702791309\\
5360	-48.318010192362\\
5370	-48.360016429074\\
5380	-48.4237698555029\\
5390	-48.4529440215612\\
5400	-48.4786533486691\\
5410	-48.4950815149711\\
5420	-48.5041781413166\\
5430	-48.5195092221179\\
5440	-48.5410597624489\\
5450	-48.5692649762876\\
5460	-48.6006836130697\\
5470	-48.6247913947633\\
5480	-48.6575932768453\\
5490	-48.6873293758719\\
5500	-48.7253158373588\\
5510	-48.7660936338488\\
5520	-48.7955769585297\\
5530	-48.8374683412976\\
5540	-48.8925397378245\\
5550	-48.9465827729966\\
5560	-49.0132956765389\\
5570	-49.0680471148528\\
5580	-49.1293125764941\\
5590	-49.1994753602765\\
5600	-49.2500005894374\\
5610	-49.2992731002474\\
5620	-49.335215768624\\
5630	-49.3750618647629\\
5640	-49.4191898280386\\
5650	-49.4523721857642\\
5660	-49.5041653273707\\
5670	-49.5591672187267\\
5680	-49.6099226657199\\
5690	-49.6395304448032\\
5700	-49.687678959165\\
5710	-49.7408627300802\\
5720	-49.7936402877256\\
5730	-49.8355689285443\\
5740	-49.8593711503111\\
5750	-49.8853643233879\\
5760	-49.9031222638113\\
5770	-49.9282652731912\\
5780	-49.9715888283071\\
5790	-50.0013556317732\\
5800	-50.0281437405408\\
5810	-50.0720122272117\\
5820	-50.1076942919403\\
5830	-50.1395510323518\\
5840	-50.1525639368147\\
5850	-50.1507965239817\\
5860	-50.1714200533215\\
5870	-50.194146147462\\
5880	-50.2038551995798\\
5890	-50.2256282320542\\
5900	-50.2475017419589\\
5910	-50.251371034041\\
5920	-50.2919855313708\\
5930	-50.3383370232157\\
5940	-50.3788608447494\\
5950	-50.4242935319899\\
5960	-50.4570081446239\\
5970	-50.4913544663593\\
5980	-50.537947279819\\
5990	-50.5878420387784\\
6000	-50.6379370394362\\
6010	-50.6793588870808\\
6020	-50.7287942198227\\
6030	-50.7732996220017\\
6040	-50.8142680203632\\
6050	-50.8765797411801\\
6060	-50.9362968453327\\
6070	-50.9677507510147\\
6080	-51.0022850983654\\
6090	-51.0319296104434\\
6100	-51.0686952662595\\
6110	-51.1029299200041\\
6120	-51.139831400761\\
6130	-51.1704744341659\\
6140	-51.1970260970468\\
6150	-51.207843467225\\
6160	-51.2392371294417\\
6170	-51.2642337393149\\
6180	-51.2867040004005\\
6190	-51.3051089289628\\
6200	-51.3165741719654\\
6210	-51.336656122944\\
6220	-51.3558638636366\\
6230	-51.3786205325906\\
6240	-51.4282231219252\\
6250	-51.4695589425156\\
6260	-51.5028216899518\\
6270	-51.5309486418301\\
6280	-51.5697072066281\\
6290	-51.6220195364535\\
6300	-51.6687569055038\\
6310	-51.6946000742877\\
6320	-51.7220972244268\\
6330	-51.759302391308\\
6340	-51.8131799966261\\
6350	-51.8698157891725\\
6360	-51.9310945828494\\
6370	-51.9864698327363\\
6380	-52.0210191092755\\
6390	-52.0660653751002\\
6400	-52.1122097173423\\
6410	-52.1610948562982\\
6420	-52.2027055903104\\
6430	-52.2320071381058\\
6440	-52.2609036136024\\
6450	-52.2930202460395\\
6460	-52.3311834040788\\
6470	-52.3599971865955\\
6480	-52.3807935584152\\
6490	-52.409196354925\\
6500	-52.4700204771609\\
6510	-52.5127789102777\\
6520	-52.5481869882876\\
6530	-52.5950290814228\\
6540	-52.6255935592402\\
6550	-52.6701528625261\\
6560	-52.7061917602664\\
6570	-52.7415360709849\\
6580	-52.7870612056971\\
6590	-52.8296815784894\\
6600	-52.867648773553\\
6610	-52.878597051478\\
6620	-52.8992940571253\\
6630	-52.9362179151308\\
6640	-52.9654033255309\\
6650	-52.983213210456\\
6660	-53.0259704345629\\
6670	-53.0623580541627\\
6680	-53.0859002422118\\
6690	-53.1113831431451\\
6700	-53.1449508582287\\
6710	-53.1943413991393\\
6720	-53.2478542258234\\
6730	-53.299609057134\\
6740	-53.3700492618983\\
6750	-53.4205677966494\\
6760	-53.452594887336\\
6770	-53.4825005710772\\
6780	-53.5174629037115\\
6790	-53.5519822111138\\
6800	-53.5803253468122\\
6810	-53.590840581155\\
6820	-53.6249848163159\\
6830	-53.6532656682267\\
6840	-53.6922031022759\\
6850	-53.7417355822405\\
6860	-53.7849919002911\\
6870	-53.8207266557386\\
6880	-53.8591738940835\\
6890	-53.882134851471\\
6900	-53.9189641718426\\
6910	-53.9633996156761\\
6920	-53.9956446321157\\
6930	-54.034922257714\\
6940	-54.071373909083\\
6950	-54.109845461116\\
6960	-54.1394693542681\\
6970	-54.1664412923984\\
6980	-54.1886707770974\\
6990	-54.20676108625\\
7000	-54.2292702559134\\
7010	-54.2694471108429\\
7020	-54.2919818080876\\
7030	-54.3117338929144\\
7040	-54.3297423954309\\
7050	-54.3542603618947\\
7060	-54.3840601875899\\
7070	-54.4074884804375\\
7080	-54.4448850550852\\
7090	-54.4764324102662\\
7100	-54.4926270153085\\
7110	-54.4966416901443\\
7120	-54.5182170743059\\
7130	-54.5576822547243\\
7140	-54.6064212135813\\
7150	-54.6697480944067\\
7160	-54.7372838731041\\
7170	-54.812841319029\\
7180	-54.864475581395\\
7190	-54.90189042452\\
7200	-54.9341842251441\\
7210	-54.9463727392697\\
7220	-54.9765235794315\\
7230	-55.0038921209338\\
7240	-55.0046976710476\\
7250	-55.0173936479975\\
7260	-55.0537074624648\\
7270	-55.096368219889\\
7280	-55.1372326349544\\
7290	-55.1712915812365\\
7300	-55.1997599985814\\
7310	-55.2379873170955\\
7320	-55.2922794738889\\
7330	-55.3399324879944\\
7340	-55.3731692923347\\
7350	-55.417709070454\\
7360	-55.4682303969465\\
7370	-55.5043884721302\\
7380	-55.5400285543425\\
7390	-55.5690027130681\\
7400	-55.5874807486599\\
7410	-55.6171607716547\\
7420	-55.629965979806\\
7430	-55.6537872462554\\
7440	-55.7026019996913\\
7450	-55.752099444547\\
7460	-55.7908557631552\\
7470	-55.8371751919642\\
7480	-55.8694609800431\\
7490	-55.9094532800802\\
7500	-55.955489910804\\
7510	-55.99268660302\\
7520	-56.0185238620212\\
7530	-56.0447406113307\\
7540	-56.0909859442696\\
7550	-56.1377709604651\\
7560	-56.1958224294864\\
7570	-56.2418655926671\\
7580	-56.2891929399713\\
7590	-56.3425114057727\\
7600	-56.3848491823545\\
7610	-56.418791689279\\
7620	-56.4794016194706\\
7630	-56.536586457059\\
7640	-56.5706216786033\\
7650	-56.6225771126554\\
7660	-56.6552813008298\\
7670	-56.670768560406\\
7680	-56.697116689658\\
7690	-56.740003381417\\
7700	-56.7656121908366\\
7710	-56.7768806480846\\
7720	-56.8028030153783\\
7730	-56.8297940806197\\
7740	-56.8424358127977\\
7750	-56.8723711586771\\
7760	-56.8891794932884\\
7770	-56.9081059022282\\
7780	-56.9385558849578\\
7790	-56.9703435739336\\
7800	-57.0001893028345\\
7810	-57.0337020899811\\
7820	-57.0722816602553\\
7830	-57.1036450704361\\
7840	-57.1385152886445\\
7850	-57.1775697796905\\
7860	-57.2002321586495\\
7870	-57.2332550675628\\
7880	-57.2515098470118\\
7890	-57.26230554758\\
7900	-57.2806904687435\\
7910	-57.2980919830228\\
7920	-57.3231225854415\\
7930	-57.3622369332282\\
7940	-57.415127093229\\
7950	-57.448859687257\\
7960	-57.4855129699633\\
7970	-57.529900688347\\
7980	-57.5650212187051\\
7990	-57.5943069955565\\
8000	-57.6098406093754\\
8010	-57.630629993988\\
8020	-57.6717714977107\\
8030	-57.7118500525325\\
8040	-57.7553617987973\\
8050	-57.7885519199967\\
8060	-57.8102341536442\\
8070	-57.8276770196503\\
8080	-57.850435566845\\
8090	-57.9107246833752\\
8100	-57.9463480182082\\
8110	-57.9610844325706\\
8120	-57.9814705905109\\
8130	-58.0032957345469\\
8140	-58.0289461856757\\
8150	-58.0658294396484\\
8160	-58.0958789212462\\
8170	-58.1187304754706\\
8180	-58.1409728786181\\
8190	-58.1670295301503\\
8200	-58.2070766233608\\
8210	-58.2417608657133\\
8220	-58.2760377960106\\
8230	-58.3029601922224\\
8240	-58.3451327141794\\
8250	-58.4077006112247\\
8260	-58.4645948799991\\
8270	-58.5099429881313\\
8280	-58.5327196313321\\
8290	-58.5671314470525\\
8300	-58.618310774752\\
8310	-58.6790553179415\\
8320	-58.7063186680113\\
8330	-58.7259788931004\\
8340	-58.7557054711886\\
8350	-58.7865987934784\\
8360	-58.8092188410894\\
8370	-58.8328914589041\\
8380	-58.8475994480926\\
8390	-58.8601401202886\\
8400	-58.8719631485608\\
8410	-58.9080678332518\\
8420	-58.9449458168296\\
8430	-58.9776493466709\\
8440	-59.0100338919026\\
8450	-59.0362145968359\\
8460	-59.0548595117863\\
8470	-59.0837372624683\\
8480	-59.128647059293\\
8490	-59.1714304815481\\
8500	-59.2142900068933\\
8510	-59.2677516857642\\
8520	-59.3120311071927\\
8530	-59.3628538534101\\
8540	-59.4187407740356\\
8550	-59.4607919265064\\
8560	-59.4961906182722\\
8570	-59.5049393379703\\
8580	-59.5193973783533\\
8590	-59.5503531093037\\
8600	-59.5834992599912\\
8610	-59.6166802773065\\
8620	-59.6530266762631\\
8630	-59.7035613106491\\
8640	-59.7595048453771\\
8650	-59.8063706692889\\
8660	-59.8380919409299\\
8670	-59.8655679496527\\
8680	-59.9142467191919\\
8690	-59.958560028963\\
8700	-60.0106558482229\\
8710	-60.0640921982193\\
8720	-60.1095790021875\\
8730	-60.1578947548796\\
8740	-60.1965487625923\\
8750	-60.2231502533808\\
8760	-60.2577158544427\\
8770	-60.3067024123214\\
8780	-60.3672625567264\\
8790	-60.4071030047994\\
8800	-60.4374610334627\\
8810	-60.4557403310302\\
8820	-60.4556172114162\\
8830	-60.4565151648844\\
8840	-60.4771790387786\\
8850	-60.4847511082578\\
8860	-60.5048016425875\\
8870	-60.52658852155\\
8880	-60.5430077054965\\
8890	-60.5703867050699\\
8900	-60.59171527706\\
8910	-60.6182844614285\\
8920	-60.6408316847593\\
8930	-60.6743320615116\\
8940	-60.7241435119695\\
8950	-60.7784089182896\\
8960	-60.8273502681785\\
8970	-60.8529233603159\\
8980	-60.8730788440634\\
8990	-60.9037905230444\\
9000	-60.9435559009664\\
9010	-60.9859095532934\\
9020	-61.0290156497845\\
9030	-61.0664170700827\\
9040	-61.0944336181824\\
9050	-61.1209989601323\\
9060	-61.1584620743286\\
9070	-61.2055173128352\\
9080	-61.251709141084\\
9090	-61.3090077332736\\
9100	-61.3695937520655\\
9110	-61.4107023166439\\
9120	-61.4592973954979\\
9130	-61.495228429777\\
9140	-61.5272649491481\\
9150	-61.5477614731995\\
9160	-61.5728807426687\\
9170	-61.6018267770921\\
9180	-61.6376615682838\\
9190	-61.6728692193765\\
9200	-61.7008391967197\\
9210	-61.711723711559\\
9220	-61.7148947006294\\
9230	-61.7150204453451\\
9240	-61.721316121947\\
9250	-61.7586625834807\\
9260	-61.8041280328218\\
9270	-61.8338913394588\\
9280	-61.838997574843\\
9290	-61.837769893758\\
9300	-61.8456457383363\\
9310	-61.8571796670833\\
9320	-61.8774830175187\\
9330	-61.9136753052562\\
9340	-61.9478425200844\\
9350	-61.9833910057773\\
9360	-62.0286729024555\\
9370	-62.0679847939815\\
9380	-62.1048383636504\\
9390	-62.1418402357443\\
9400	-62.1702624546332\\
9410	-62.216617771842\\
9420	-62.268396867279\\
9430	-62.3249214521495\\
9440	-62.3696245416302\\
9450	-62.3938179459531\\
9460	-62.4210138824929\\
9470	-62.4460431069636\\
9480	-62.4708295131587\\
9490	-62.4905175633827\\
9500	-62.5215328793221\\
9510	-62.5520415756956\\
9520	-62.5853517121674\\
9530	-62.6259425245481\\
9540	-62.6527912357034\\
9550	-62.675458753322\\
9560	-62.7177760728312\\
9570	-62.7744623058919\\
9580	-62.8067775913576\\
9590	-62.828298813548\\
9600	-62.8570619890892\\
9610	-62.8885273164752\\
9620	-62.920135027532\\
9630	-62.9527956860594\\
9640	-62.9709030965985\\
9650	-62.9884555067484\\
9660	-63.0005950201339\\
9670	-63.0066400355094\\
9680	-63.0200477707184\\
9690	-63.0270973704001\\
9700	-63.0446399757712\\
9710	-63.0647365923103\\
9720	-63.1007292867539\\
9730	-63.1530977617524\\
9740	-63.2021334511612\\
9750	-63.2408655998883\\
9760	-63.2739262278888\\
9770	-63.3116781326267\\
9780	-63.3456936192615\\
9790	-63.3826222310902\\
9800	-63.4258576264636\\
9810	-63.4621647810117\\
9820	-63.4953592725214\\
9830	-63.5339893961572\\
9840	-63.5734532911883\\
9850	-63.6129404570609\\
9860	-63.6588788764084\\
9870	-63.7104283458916\\
9880	-63.7608421128845\\
9890	-63.8155837489844\\
9900	-63.8585622635939\\
9910	-63.8791996381958\\
9920	-63.8981989952371\\
9930	-63.9184439610689\\
9940	-63.9376835663377\\
9950	-63.9463260686687\\
9960	-63.9718499052032\\
9970	-63.9991489105498\\
9980	-64.0199119969294\\
9990	-64.0307033271\\
10000	-64.0611951538258\\
};
%\addlegendentry{data2}

\addplot [color=black!20!pink, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
10	3.86587901026902\\
20	-1.98236277367508\\
30	-5.76123245802992\\
40	-8.64222709952025\\
50	-10.9352979197996\\
60	-12.829387908797\\
70	-14.4534429200366\\
80	-15.8163678653906\\
90	-16.9658236925744\\
100	-17.9939047646566\\
110	-18.9260986935298\\
120	-19.7623572735673\\
130	-20.5286442321391\\
140	-21.2359600291927\\
150	-21.9075720389814\\
160	-22.5470089860242\\
170	-23.1268386242871\\
180	-23.6590449763473\\
190	-24.1669406781275\\
200	-24.6487194555934\\
210	-25.0907718432169\\
220	-25.5021992503916\\
230	-25.875058145832\\
240	-26.2070009280383\\
250	-26.4999493149562\\
260	-26.7745857932434\\
270	-27.0350483556133\\
280	-27.291266660421\\
290	-27.5353305032097\\
300	-27.7576315359835\\
310	-27.9617704187722\\
320	-28.1549445720998\\
330	-28.3373376168959\\
340	-28.5091602518786\\
350	-28.6793230501635\\
360	-28.8306931160867\\
370	-28.9742280536479\\
380	-29.1004999911107\\
390	-29.2174441662628\\
400	-29.3293362053733\\
410	-29.4371062653653\\
420	-29.5499240708057\\
430	-29.659870184441\\
440	-29.7602934764973\\
450	-29.8629255254908\\
460	-29.9632730890782\\
470	-30.0642326251221\\
480	-30.1789369798037\\
490	-30.3036152827779\\
500	-30.4263549085468\\
510	-30.5532640252761\\
520	-30.6653068193686\\
530	-30.7690661240644\\
540	-30.8679089989887\\
550	-30.9630056593897\\
560	-31.0538235372903\\
570	-31.1496099663459\\
580	-31.2445288094369\\
590	-31.3432900289901\\
600	-31.4425417814027\\
610	-31.541578704926\\
620	-31.6404101348722\\
630	-31.7434069946654\\
640	-31.8366840008544\\
650	-31.9251327247888\\
660	-32.0075581993593\\
670	-32.0903906914924\\
680	-32.1696089128887\\
690	-32.2430734695115\\
700	-32.3153949493888\\
710	-32.3787296283454\\
720	-32.4386956880027\\
730	-32.500425813266\\
740	-32.5590975279481\\
750	-32.6171276073417\\
760	-32.6759308887857\\
770	-32.7321825145885\\
780	-32.7904908714603\\
790	-32.8509452048654\\
800	-32.9116861076434\\
810	-32.976061678976\\
820	-33.0396259684787\\
830	-33.1024979328415\\
840	-33.1659154090385\\
850	-33.2241883988104\\
860	-33.285650625611\\
870	-33.3496406997878\\
880	-33.4134332468124\\
890	-33.4824398752868\\
900	-33.5448565370581\\
910	-33.6121632722313\\
920	-33.6849672146049\\
930	-33.7621459008061\\
940	-33.8373327584453\\
950	-33.9117660553573\\
960	-33.9904948042154\\
970	-34.0663627888675\\
980	-34.1458530743811\\
990	-34.2262710017808\\
1000	-34.307614189972\\
1010	-34.390672964796\\
1020	-34.4743069193807\\
1030	-34.5560165608121\\
1040	-34.6302350357301\\
1050	-34.7002262154685\\
1060	-34.7649217411927\\
1070	-34.8269325114428\\
1080	-34.8869284697886\\
1090	-34.9407379014119\\
1100	-34.9877939084731\\
1110	-35.0339685326157\\
1120	-35.0753505747261\\
1130	-35.116267328941\\
1140	-35.1589757064802\\
1150	-35.2009407649414\\
1160	-35.2428318891551\\
1170	-35.2855793568885\\
1180	-35.3283130761613\\
1190	-35.3740225806945\\
1200	-35.4234185149896\\
1210	-35.4757515117682\\
1220	-35.5306951542586\\
1230	-35.5858676568549\\
1240	-35.6398198848188\\
1250	-35.6941988095297\\
1260	-35.7483525101899\\
1270	-35.8013559891437\\
1280	-35.8549677965453\\
1290	-35.9096840843343\\
1300	-35.9644911060806\\
1310	-36.0201715013624\\
1320	-36.0741937239174\\
1330	-36.1268116563994\\
1340	-36.1789146809882\\
1350	-36.2294005731783\\
1360	-36.2794878568826\\
1370	-36.3308566614846\\
1380	-36.3806739104044\\
1390	-36.4317018723943\\
1400	-36.4843776487072\\
1410	-36.5345831100282\\
1420	-36.5829135630124\\
1430	-36.6286861508068\\
1440	-36.671676667864\\
1450	-36.7137020211241\\
1460	-36.7561678930373\\
1470	-36.7998350560063\\
1480	-36.8441327860788\\
1490	-36.8900735355623\\
1500	-36.9353253267392\\
1510	-36.9848768849984\\
1520	-37.035948968574\\
1530	-37.0908709835782\\
1540	-37.1485363457097\\
1550	-37.210544356799\\
1560	-37.2766089938681\\
1570	-37.3438803673287\\
1580	-37.4130709346597\\
1590	-37.4844973669656\\
1600	-37.5543472877084\\
1610	-37.623500644155\\
1620	-37.6901295280643\\
1630	-37.7555832152734\\
1640	-37.8215990210404\\
1650	-37.8889308843411\\
1660	-37.9577337781967\\
1670	-38.0253456227648\\
1680	-38.0893848829383\\
1690	-38.1539007182119\\
1700	-38.2174157674746\\
1710	-38.2785678516915\\
1720	-38.3364941152718\\
1730	-38.3897695853089\\
1740	-38.4376942799029\\
1750	-38.4840819220269\\
1760	-38.5277747493524\\
1770	-38.5693497963717\\
1780	-38.6063417995727\\
1790	-38.6386585381652\\
1800	-38.6683701018029\\
1810	-38.6965442044011\\
1820	-38.7226767689555\\
1830	-38.7454374683448\\
1840	-38.7658777471904\\
1850	-38.7866126632297\\
1860	-38.8088308529674\\
1870	-38.8318552412072\\
1880	-38.8560960791687\\
1890	-38.8811175934973\\
1900	-38.9075853758823\\
1910	-38.9357052492082\\
1920	-38.9627353626564\\
1930	-38.9920459407425\\
1940	-39.0202456664336\\
1950	-39.0506390207232\\
1960	-39.0830059292747\\
1970	-39.1173999045091\\
1980	-39.1534571525955\\
1990	-39.1904091656306\\
2000	-39.2287381190245\\
2010	-39.2670611050111\\
2020	-39.3058282439629\\
2030	-39.3439688908259\\
2040	-39.3828241524966\\
2050	-39.4247992707656\\
2060	-39.4709392102354\\
2070	-39.5177422158114\\
2080	-39.5667843898014\\
2090	-39.6181653088302\\
2100	-39.6687572928692\\
2110	-39.7156766505502\\
2120	-39.76126249199\\
2130	-39.804524222022\\
2140	-39.8472382621465\\
2150	-39.8873778955969\\
2160	-39.9290213320443\\
2170	-39.9683730577228\\
2180	-40.0072294319888\\
2190	-40.0439752145648\\
2200	-40.0825802846967\\
2210	-40.1246635424224\\
2220	-40.1717317180972\\
2230	-40.2201578071571\\
2240	-40.2698664883245\\
2250	-40.3225603297352\\
2260	-40.3783922423345\\
2270	-40.436408928446\\
2280	-40.4979859780216\\
2290	-40.5651151303103\\
2300	-40.6350820469444\\
2310	-40.7031475115936\\
2320	-40.7800406178235\\
2330	-40.8601800619507\\
2340	-40.9399330049635\\
2350	-41.0228253379701\\
2360	-41.1015092774894\\
2370	-41.178236306508\\
2380	-41.252341397639\\
2390	-41.3231339012662\\
2400	-41.3934629246958\\
2410	-41.4570978346407\\
2420	-41.5165855018058\\
2430	-41.5763427647781\\
2440	-41.6349356236904\\
2450	-41.6867769359281\\
2460	-41.7311940883159\\
2470	-41.775620158971\\
2480	-41.8147150578361\\
2490	-41.8519154547111\\
2500	-41.8872355260593\\
2510	-41.9204248652028\\
2520	-41.9517666013992\\
2530	-41.9816904172158\\
2540	-42.011913837703\\
2550	-42.0442740570324\\
2560	-42.0722865809328\\
2570	-42.0992361194831\\
2580	-42.126087858234\\
2590	-42.1510396426889\\
2600	-42.1782711723512\\
2610	-42.2020829013783\\
2620	-42.2243448331875\\
2630	-42.2489496326995\\
2640	-42.2718013115059\\
2650	-42.2931163222353\\
2660	-42.316426698859\\
2670	-42.3434096474784\\
2680	-42.3726536168055\\
2690	-42.4026964313348\\
2700	-42.4270452899359\\
2710	-42.4478468534814\\
2720	-42.466226288221\\
2730	-42.4845915579355\\
2740	-42.5000996800429\\
2750	-42.5149832255566\\
2760	-42.5329915573069\\
2770	-42.5543455045832\\
2780	-42.5774279679948\\
2790	-42.5948120260381\\
2800	-42.6068654960101\\
2810	-42.6213959333787\\
2820	-42.6370451354967\\
2830	-42.6512097078463\\
2840	-42.6664746637497\\
2850	-42.6852872890336\\
2860	-42.7082923214115\\
2870	-42.7369475111875\\
2880	-42.7691930565405\\
2890	-42.8050735480176\\
2900	-42.8426007406448\\
2910	-42.8792773104163\\
2920	-42.9149564144774\\
2930	-42.9509437726737\\
2940	-42.992232374915\\
2950	-43.0341581363603\\
2960	-43.0757969273388\\
2970	-43.1186620673959\\
2980	-43.1605080004031\\
2990	-43.2030153111089\\
3000	-43.2492336447526\\
3010	-43.3005973308828\\
3020	-43.3554816721374\\
3030	-43.4096528678509\\
3040	-43.463536154775\\
3050	-43.5177088509972\\
3060	-43.567588060127\\
3070	-43.6151643832111\\
3080	-43.6586656584006\\
3090	-43.6993828346209\\
3100	-43.7402907070772\\
3110	-43.7838070468423\\
3120	-43.8281277965555\\
3130	-43.8732033818494\\
3140	-43.9199193257783\\
3150	-43.9680388321138\\
3160	-44.0199528895408\\
3170	-44.0726414157629\\
3180	-44.1247720149213\\
3190	-44.1814434360743\\
3200	-44.2442044492519\\
3210	-44.3146788237233\\
3220	-44.3867253503462\\
3230	-44.455579860412\\
3240	-44.5194152817953\\
3250	-44.576283115415\\
3260	-44.6233646764601\\
3270	-44.6620113418534\\
3280	-44.6965124956317\\
3290	-44.7220816176186\\
3300	-44.7461570934153\\
3310	-44.7684965594272\\
3320	-44.7859787374355\\
3330	-44.8016778492561\\
3340	-44.8209602972843\\
3350	-44.8429930744343\\
3360	-44.8613101239065\\
3370	-44.8807501591886\\
3380	-44.9005872223408\\
3390	-44.9184420215673\\
3400	-44.9360097697626\\
3410	-44.9555534671941\\
3420	-44.9813295666203\\
3430	-45.0099416458065\\
3440	-45.0422991119157\\
3450	-45.0790326463243\\
3460	-45.1181043088988\\
3470	-45.157613321383\\
3480	-45.1992622232292\\
3490	-45.2404978155425\\
3500	-45.283253940895\\
3510	-45.3256763978443\\
3520	-45.3708312870039\\
3530	-45.4154296501842\\
3540	-45.462586845384\\
3550	-45.5077456986392\\
3560	-45.5544293408227\\
3570	-45.6051823890115\\
3580	-45.6635502543319\\
3590	-45.7213320846046\\
3600	-45.7782302912997\\
3610	-45.8367423426048\\
3620	-45.8958463738944\\
3630	-45.9536160182966\\
3640	-46.0063659272707\\
3650	-46.0538004715998\\
3660	-46.0964037766868\\
3670	-46.1376976805328\\
3680	-46.1781211039943\\
3690	-46.2151352509816\\
3700	-46.2538934166157\\
3710	-46.2969926663632\\
3720	-46.3387795841866\\
3730	-46.3822463297918\\
3740	-46.4242585055837\\
3750	-46.4642195415622\\
3760	-46.503317555505\\
3770	-46.5407604959548\\
3780	-46.5783930227805\\
3790	-46.6198667269857\\
3800	-46.6711518921069\\
3810	-46.7242321520149\\
3820	-46.7774249001476\\
3830	-46.8357448810271\\
3840	-46.8971281586599\\
3850	-46.9572751930144\\
3860	-47.0136875050716\\
3870	-47.0659397311372\\
3880	-47.1194769580703\\
3890	-47.169277403359\\
3900	-47.2178596436379\\
3910	-47.2664968320589\\
3920	-47.3142355549821\\
3930	-47.3628827104316\\
3940	-47.4102093935941\\
3950	-47.4573596196578\\
3960	-47.5038087887596\\
3970	-47.5502720130211\\
3980	-47.5964119345729\\
3990	-47.6394491835143\\
4000	-47.6790571694109\\
4010	-47.7214214081036\\
4020	-47.7633050456521\\
4030	-47.8078224302761\\
4040	-47.8551486667201\\
4050	-47.9009359185004\\
4060	-47.9420302294153\\
4070	-47.9792306000914\\
4080	-48.01603480021\\
4090	-48.0497791729627\\
4100	-48.0817941009085\\
4110	-48.1085496945659\\
4120	-48.1233582157453\\
4130	-48.1320139148237\\
4140	-48.1373601900291\\
4150	-48.1429909291219\\
4160	-48.1500285659399\\
4170	-48.1607198351709\\
4180	-48.1756227521237\\
4190	-48.1915568803911\\
4200	-48.2147881335876\\
4210	-48.2384374382033\\
4220	-48.2601959517741\\
4230	-48.2788401370355\\
4240	-48.2968894893529\\
4250	-48.3125492220058\\
4260	-48.3248364875747\\
4270	-48.3409819098192\\
4280	-48.3612674649777\\
4290	-48.3837785180306\\
4300	-48.4087232155379\\
4310	-48.4370826642461\\
4320	-48.4686561860804\\
4330	-48.5019282392795\\
4340	-48.5385694914817\\
4350	-48.5755158404878\\
4360	-48.6113915924446\\
4370	-48.6470340370368\\
4380	-48.6865824665389\\
4390	-48.7309465722607\\
4400	-48.7776361773215\\
4410	-48.8236702372076\\
4420	-48.8714361630144\\
4430	-48.9208025229281\\
4440	-48.9721864791134\\
4450	-49.0247580000154\\
4460	-49.080076287928\\
4470	-49.1355137047583\\
4480	-49.1895355775612\\
4490	-49.2427354543767\\
4500	-49.2941655235463\\
4510	-49.3466582057885\\
4520	-49.3992562616751\\
4530	-49.4531545107194\\
4540	-49.5040483749566\\
4550	-49.5555340216141\\
4560	-49.6055798477171\\
4570	-49.6546516837071\\
4580	-49.7019635937954\\
4590	-49.7513855523865\\
4600	-49.8025419218982\\
4610	-49.8542996723618\\
4620	-49.9047966424308\\
4630	-49.9534366818134\\
4640	-50.0012315943745\\
4650	-50.0451015437526\\
4660	-50.0902477438688\\
4670	-50.1347405548561\\
4680	-50.1791525790512\\
4690	-50.2240165014421\\
4700	-50.2656950399142\\
4710	-50.3002520385597\\
4720	-50.3264448160335\\
4730	-50.3477821197675\\
4740	-50.3633818484686\\
4750	-50.3761170603599\\
4760	-50.3856763986564\\
4770	-50.3936220468609\\
4780	-50.4089602960399\\
4790	-50.4247023289693\\
4800	-50.4404330942267\\
4810	-50.4613953152333\\
4820	-50.4860511788234\\
4830	-50.5120531643701\\
4840	-50.5397414357208\\
4850	-50.5653608256519\\
4860	-50.5868235196478\\
4870	-50.6041496605138\\
4880	-50.6206171490552\\
4890	-50.6384213990324\\
4900	-50.6580000987388\\
4910	-50.6771987269769\\
4920	-50.6946215145036\\
4930	-50.7155648443023\\
4940	-50.7376845257346\\
4950	-50.7588863998636\\
4960	-50.7839641257129\\
4970	-50.8124400950658\\
4980	-50.8455476701868\\
4990	-50.8792639416828\\
5000	-50.9199326935654\\
5010	-50.9612611451018\\
5020	-51.0018381934002\\
5030	-51.0381990927569\\
5040	-51.0731574842873\\
5050	-51.1047127733585\\
5060	-51.1355284473021\\
5070	-51.1687339510109\\
5080	-51.2048402975074\\
5090	-51.2401147969529\\
5100	-51.2786791907109\\
5110	-51.318525043762\\
5120	-51.3563558143863\\
5130	-51.3924175619736\\
5140	-51.4309311606014\\
5150	-51.472960423409\\
5160	-51.5155695779496\\
5170	-51.556278506817\\
5180	-51.5957105442726\\
5190	-51.6360002319995\\
5200	-51.6781679828934\\
5210	-51.7179047919867\\
5220	-51.7549401336496\\
5230	-51.7906239246298\\
5240	-51.8244303744046\\
5250	-51.8581346506842\\
5260	-51.8944990637979\\
5270	-51.9331014593134\\
5280	-51.9742407251836\\
5290	-52.0141004581632\\
5300	-52.0506825479395\\
5310	-52.0829698525856\\
5320	-52.1116042817584\\
5330	-52.1359542290005\\
5340	-52.1591209536296\\
5350	-52.1805624418514\\
5360	-52.2021319162754\\
5370	-52.2223846616627\\
5380	-52.2429867195508\\
5390	-52.2653296642177\\
5400	-52.2866025543199\\
5410	-52.308059567108\\
5420	-52.3286730178629\\
5430	-52.3505465866452\\
5440	-52.3734957248189\\
5450	-52.3997439944404\\
5460	-52.4288720238604\\
5470	-52.460892373717\\
5480	-52.4906420602905\\
5490	-52.5205541187298\\
5500	-52.5507250860353\\
5510	-52.5848943272446\\
5520	-52.6212894954277\\
5530	-52.6590904788895\\
5540	-52.6953033952007\\
5550	-52.7284766117459\\
5560	-52.7593854749172\\
5570	-52.7898356009799\\
5580	-52.8224508089538\\
5590	-52.8575353893508\\
5600	-52.8934805247292\\
5610	-52.9329140128971\\
5620	-52.9769731815747\\
5630	-53.0213796477875\\
5640	-53.0692373525015\\
5650	-53.1181463550454\\
5660	-53.1699543841967\\
5670	-53.2184703191999\\
5680	-53.2714445295672\\
5690	-53.3229807344783\\
5700	-53.3748754153278\\
5710	-53.4266139082798\\
5720	-53.471371485785\\
5730	-53.5139145989766\\
5740	-53.5549447202406\\
5750	-53.5978144168742\\
5760	-53.6391969309154\\
5770	-53.6789480144466\\
5780	-53.716811907932\\
5790	-53.7541975309752\\
5800	-53.7907460640135\\
5810	-53.8276116462125\\
5820	-53.8653924003083\\
5830	-53.9059650112193\\
5840	-53.9499650794627\\
5850	-53.993797088854\\
5860	-54.0287613199721\\
5870	-54.058226479174\\
5880	-54.0873985449073\\
5890	-54.1130682640226\\
5900	-54.1360671079731\\
5910	-54.1543437411568\\
5920	-54.1698749394957\\
5930	-54.1855627370401\\
5940	-54.2014371378986\\
5950	-54.2156561041701\\
5960	-54.2276373761472\\
5970	-54.2404470303616\\
5980	-54.2549889486253\\
5990	-54.2690303453331\\
6000	-54.2836945924439\\
6010	-54.2980102955316\\
6020	-54.3120666559562\\
6030	-54.3264199429078\\
6040	-54.3406653667792\\
6050	-54.3517599511314\\
6060	-54.3607750377545\\
6070	-54.371572659514\\
6080	-54.3842680158573\\
6090	-54.3981699255761\\
6100	-54.4160570197356\\
6110	-54.4353376411928\\
6120	-54.4578413281671\\
6130	-54.4841623930697\\
6140	-54.5104316240604\\
6150	-54.5385214993792\\
6160	-54.5706151004209\\
6170	-54.6056828618219\\
6180	-54.6420561642136\\
6190	-54.6825308447336\\
6200	-54.7244513355334\\
6210	-54.7678029101208\\
6220	-54.8149846721756\\
6230	-54.8622315461992\\
6240	-54.9113534436249\\
6250	-54.9639222454912\\
6260	-55.0191598802409\\
6270	-55.0756566407421\\
6280	-55.1349964978515\\
6290	-55.1968670320439\\
6300	-55.2593050438266\\
6310	-55.322721012504\\
6320	-55.3821513922392\\
6330	-55.4405912445776\\
6340	-55.4958470952499\\
6350	-55.5474250109298\\
6360	-55.5952517855739\\
6370	-55.6432956719681\\
6380	-55.6895366968649\\
6390	-55.7310835867665\\
6400	-55.7714262351454\\
6410	-55.809863439794\\
6420	-55.8472448478392\\
6430	-55.8837171135924\\
6440	-55.9184972539153\\
6450	-55.9516074973561\\
6460	-55.9843023318975\\
6470	-56.013331170077\\
6480	-56.0415626230211\\
6490	-56.0664658665679\\
6500	-56.0877790352215\\
6510	-56.1070186431606\\
6520	-56.1189864577144\\
6530	-56.1260729714138\\
6540	-56.1317896832103\\
6550	-56.1346792515766\\
6560	-56.1342752376994\\
6570	-56.1332591646596\\
6580	-56.1321637427477\\
6590	-56.1282977463423\\
6600	-56.12080233342\\
6610	-56.1152536967182\\
6620	-56.1120702523647\\
6630	-56.1087761946018\\
6640	-56.1064094545365\\
6650	-56.1062581272264\\
6660	-56.1127169070992\\
6670	-56.1241473761121\\
6680	-56.1365919465979\\
6690	-56.1494491235064\\
6700	-56.1610334669257\\
6710	-56.175290535552\\
6720	-56.1905332712119\\
6730	-56.2072689984198\\
6740	-56.226466690236\\
6750	-56.2473055117291\\
6760	-56.2706013035515\\
6770	-56.296540030929\\
6780	-56.3262407248119\\
6790	-56.3592428616417\\
6800	-56.3935767096481\\
6810	-56.4330493350207\\
6820	-56.4739794737462\\
6830	-56.5141007878081\\
6840	-56.5503490000212\\
6850	-56.5844731041946\\
6860	-56.6169867749104\\
6870	-56.6508927058332\\
6880	-56.6864681192008\\
6890	-56.7213756719109\\
6900	-56.7521989552707\\
6910	-56.7766644113209\\
6920	-56.798129732654\\
6930	-56.8182538603088\\
6940	-56.8333466780011\\
6950	-56.8452401073358\\
6960	-56.8569686871872\\
6970	-56.8700031785156\\
6980	-56.88332020904\\
6990	-56.8970318136556\\
7000	-56.9090399196858\\
7010	-56.9210583899507\\
7020	-56.9345928575843\\
7030	-56.9512507485465\\
7040	-56.9678988715377\\
7050	-56.9855389212706\\
7060	-57.0058801374703\\
7070	-57.0271875793867\\
7080	-57.0521906407172\\
7090	-57.0811195503316\\
7100	-57.1129481276931\\
7110	-57.1483255761356\\
7120	-57.1856721412966\\
7130	-57.224042599795\\
7140	-57.2645395311215\\
7150	-57.3055255025579\\
7160	-57.3481311729308\\
7170	-57.3904606677942\\
7180	-57.4320175532722\\
7190	-57.4786717322796\\
7200	-57.5283488913798\\
7210	-57.5800164701843\\
7220	-57.6317494506367\\
7230	-57.6834977383103\\
7240	-57.7354673228941\\
7250	-57.7816190965162\\
7260	-57.8219864817706\\
7270	-57.8598239879267\\
7280	-57.8951793745037\\
7290	-57.9305751590312\\
7300	-57.9647872480668\\
7310	-57.995739796478\\
7320	-58.0239955061327\\
7330	-58.0510853352127\\
7340	-58.076922759807\\
7350	-58.1037822826778\\
7360	-58.1292892010796\\
7370	-58.1551515958972\\
7380	-58.1790839948014\\
7390	-58.197413761464\\
7400	-58.2155715898516\\
7410	-58.2324755700072\\
7420	-58.251790688162\\
7430	-58.2744808167393\\
7440	-58.3011955180394\\
7450	-58.3317996186894\\
7460	-58.36563815153\\
7470	-58.3988165752781\\
7480	-58.4311122220593\\
7490	-58.4629482215173\\
7500	-58.495010444777\\
7510	-58.5235118600001\\
7520	-58.5491493029345\\
7530	-58.5748887607763\\
7540	-58.6044125735392\\
7550	-58.6358820231655\\
7560	-58.6679103893492\\
7570	-58.6990623472411\\
7580	-58.7313849419816\\
7590	-58.7658736807103\\
7600	-58.7983794655056\\
7610	-58.8322739929057\\
7620	-58.862773013341\\
7630	-58.8905207229912\\
7640	-58.9154403043098\\
7650	-58.940345951813\\
7660	-58.9719717240293\\
7670	-59.0044422084162\\
7680	-59.0358444607387\\
7690	-59.0674103776144\\
7700	-59.097834290478\\
7710	-59.1253734216639\\
7720	-59.1527006668494\\
7730	-59.1813998038569\\
7740	-59.2096441069633\\
7750	-59.2358046700334\\
7760	-59.2632089233513\\
7770	-59.2901184232814\\
7780	-59.3159351154174\\
7790	-59.3410981988734\\
7800	-59.3675135743382\\
7810	-59.3939421556327\\
7820	-59.416990453492\\
7830	-59.4379835618139\\
7840	-59.4553750130121\\
7850	-59.472661044723\\
7860	-59.4878053336905\\
7870	-59.4985559853268\\
7880	-59.5088763765276\\
7890	-59.518633689984\\
7900	-59.5267413742816\\
7910	-59.5348993028006\\
7920	-59.5407002918505\\
7930	-59.5440751899476\\
7940	-59.547376448905\\
7950	-59.5475297268533\\
7960	-59.5459497343505\\
7970	-59.544951045157\\
7980	-59.5468764745378\\
7990	-59.5504318859372\\
8000	-59.5527703793428\\
8010	-59.5535462287937\\
8020	-59.5563730817843\\
8030	-59.5629699628652\\
8040	-59.5736188710172\\
8050	-59.5873069281918\\
8060	-59.6005893419966\\
8070	-59.6168945194734\\
8080	-59.6303972666495\\
8090	-59.6373481225822\\
8100	-59.645375082175\\
8110	-59.6527715468268\\
8120	-59.6616886642216\\
8130	-59.6739784324647\\
8140	-59.6893023559567\\
8150	-59.70496381239\\
8160	-59.7204521984344\\
8170	-59.7388083596815\\
8180	-59.7589845000322\\
8190	-59.7828780689983\\
8200	-59.8082977985652\\
8210	-59.8316042656066\\
8220	-59.8500160394983\\
8230	-59.8683791450845\\
8240	-59.8884378578336\\
8250	-59.9119448100259\\
8260	-59.9390826281663\\
8270	-59.9676045611379\\
8280	-59.9974013436954\\
8290	-60.0307665659775\\
8300	-60.0652958400723\\
8310	-60.10047298313\\
8320	-60.1385664438067\\
8330	-60.1815043461765\\
8340	-60.2262892954655\\
8350	-60.2717876722323\\
8360	-60.3169150533601\\
8370	-60.3635742358075\\
8380	-60.4115490048462\\
8390	-60.4616080893035\\
8400	-60.5117828717876\\
8410	-60.5613049025684\\
8420	-60.6082169537389\\
8430	-60.6546103160641\\
8440	-60.6987643120143\\
8450	-60.7421837121316\\
8460	-60.786170751707\\
8470	-60.8324963854662\\
8480	-60.8726921797645\\
8490	-60.9047686926323\\
8500	-60.931862706226\\
8510	-60.9579075190231\\
8520	-60.9858773272447\\
8530	-61.0144022518286\\
8540	-61.0400621714537\\
8550	-61.060558196817\\
8560	-61.0778004993536\\
8570	-61.0919008003437\\
8580	-61.1044351563198\\
8590	-61.1130490984519\\
8600	-61.1200972279685\\
8610	-61.1265037891562\\
8620	-61.1308729524658\\
8630	-61.1353224196108\\
8640	-61.1423770977254\\
8650	-61.1500899937231\\
8660	-61.1594470338071\\
8670	-61.1658591591037\\
8680	-61.1666550543791\\
8690	-61.1653110151417\\
8700	-61.1623865357235\\
8710	-61.1616596481832\\
8720	-61.1669160713489\\
8730	-61.1769612738426\\
8740	-61.1912867094442\\
8750	-61.2100013897429\\
8760	-61.2328424972397\\
8770	-61.2577355870338\\
8780	-61.2843669817485\\
8790	-61.317875202823\\
8800	-61.358487680618\\
8810	-61.4052802869877\\
8820	-61.4541305782946\\
8830	-61.506723639089\\
8840	-61.5633549435685\\
8850	-61.620016420899\\
8860	-61.6737922343259\\
8870	-61.7244786937223\\
8880	-61.7733324739893\\
8890	-61.8203568969161\\
8900	-61.8665587610087\\
8910	-61.9138016105223\\
8920	-61.9562993243134\\
8930	-61.9965642961807\\
8940	-62.0365218616136\\
8950	-62.0741514413655\\
8960	-62.1068479657809\\
8970	-62.1369547925915\\
8980	-62.1652474980053\\
8990	-62.1917193644257\\
9000	-62.2172979474098\\
9010	-62.243773483033\\
9020	-62.270723165453\\
9030	-62.2935493683907\\
9040	-62.3138692265202\\
9050	-62.3350503811862\\
9060	-62.3571990239276\\
9070	-62.3792453947583\\
9080	-62.4023069725919\\
9090	-62.4258609752135\\
9100	-62.4538919734623\\
9110	-62.4821268590949\\
9120	-62.5088059402695\\
9130	-62.5332455742125\\
9140	-62.5567236683105\\
9150	-62.5823887732447\\
9160	-62.6125138163569\\
9170	-62.644252210011\\
9180	-62.6787397804468\\
9190	-62.7145163796502\\
9200	-62.7509514530826\\
9210	-62.792236145138\\
9220	-62.8333849621731\\
9230	-62.871722648168\\
9240	-62.9065237914828\\
9250	-62.9392029999975\\
9260	-62.9705159003758\\
9270	-62.9995858961528\\
9280	-63.0252447475444\\
9290	-63.0500157497529\\
9300	-63.079067314689\\
9310	-63.1081536671007\\
9320	-63.1376249991285\\
9330	-63.166617026821\\
9340	-63.1882253364917\\
9350	-63.2072959603892\\
9360	-63.2192626872868\\
9370	-63.2271677187477\\
9380	-63.2323785597269\\
9390	-63.2405812259416\\
9400	-63.2554214349246\\
9410	-63.2743498517717\\
9420	-63.2962917881045\\
9430	-63.3195066860342\\
9440	-63.3380968031549\\
9450	-63.3491701153746\\
9460	-63.3562619499909\\
9470	-63.3639795517415\\
9480	-63.3726626719872\\
9490	-63.3822271332896\\
9500	-63.3909192547876\\
9510	-63.3985951506137\\
9520	-63.4072286849769\\
9530	-63.4187939759041\\
9540	-63.4332750657306\\
9550	-63.4517369837604\\
9560	-63.4729314074939\\
9570	-63.4935466657756\\
9580	-63.5157997748757\\
9590	-63.5423977657071\\
9600	-63.566350322671\\
9610	-63.5879221095523\\
9620	-63.6060079718008\\
9630	-63.6190328996669\\
9640	-63.6301015150307\\
9650	-63.6418841897266\\
9660	-63.6581372705342\\
9670	-63.6771919232029\\
9680	-63.6934856343586\\
9690	-63.7094444733046\\
9700	-63.7235755150053\\
9710	-63.7385974704996\\
9720	-63.7529444011712\\
9730	-63.7665066047339\\
9740	-63.7829055524\\
9750	-63.8034004911405\\
9760	-63.8267843904044\\
9770	-63.8495013059937\\
9780	-63.8741721092081\\
9790	-63.899576722221\\
9800	-63.9280712498004\\
9810	-63.9587725545197\\
9820	-63.9883753861729\\
9830	-64.0170824766332\\
9840	-64.0454566446088\\
9850	-64.0758912512999\\
9860	-64.1067866812498\\
9870	-64.1413222417293\\
9880	-64.1775630538197\\
9890	-64.2172259706712\\
9900	-64.254052601717\\
9910	-64.2921404901817\\
9920	-64.3305450351241\\
9930	-64.366647829339\\
9940	-64.3998936165658\\
9950	-64.4286511535904\\
9960	-64.4515163596242\\
9970	-64.4687984596526\\
9980	-64.4832650444764\\
9990	-64.4968061976557\\
10000	-64.5052385229361\\
};
%\addlegendentry{data3}

\addplot [color=green!20!darkgray, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
10	inf\\
20	inf\\
30	inf\\
40	inf\\
50	inf\\
60	inf\\
70	inf\\
80	inf\\
90	inf\\
100	inf\\
110	inf\\
120	inf\\
130	inf\\
140	inf\\
150	inf\\
160	inf\\
170	inf\\
180	inf\\
190	inf\\
200	inf\\
210	inf\\
220	inf\\
230	inf\\
240	inf\\
250	inf\\
260	inf\\
270	inf\\
280	inf\\
290	inf\\
300	inf\\
310	inf\\
320	inf\\
330	inf\\
340	inf\\
350	inf\\
360	inf\\
370	inf\\
380	inf\\
390	inf\\
400	inf\\
410	inf\\
420	inf\\
430	inf\\
440	inf\\
450	inf\\
460	inf\\
470	inf\\
480	inf\\
490	inf\\
500	inf\\
510	inf\\
520	inf\\
530	inf\\
540	inf\\
550	inf\\
560	inf\\
570	inf\\
580	inf\\
590	inf\\
600	inf\\
610	inf\\
620	inf\\
630	inf\\
640	inf\\
650	inf\\
660	inf\\
670	inf\\
680	inf\\
690	inf\\
700	inf\\
710	inf\\
720	inf\\
730	inf\\
740	inf\\
750	inf\\
760	inf\\
770	inf\\
780	inf\\
790	inf\\
800	inf\\
810	inf\\
820	inf\\
830	inf\\
840	inf\\
850	inf\\
860	inf\\
870	inf\\
880	inf\\
890	inf\\
900	inf\\
910	inf\\
920	inf\\
930	inf\\
940	inf\\
950	inf\\
960	inf\\
970	inf\\
980	inf\\
990	inf\\
1000	inf\\
1010	inf\\
1020	inf\\
1030	inf\\
1040	inf\\
1050	inf\\
1060	inf\\
1070	inf\\
1080	inf\\
1090	inf\\
1100	inf\\
1110	inf\\
1120	inf\\
1130	inf\\
1140	inf\\
1150	inf\\
1160	inf\\
1170	inf\\
1180	inf\\
1190	inf\\
1200	inf\\
1210	inf\\
1220	inf\\
1230	inf\\
1240	inf\\
1250	inf\\
1260	inf\\
1270	inf\\
1280	inf\\
1290	inf\\
1300	inf\\
1310	inf\\
1320	inf\\
1330	inf\\
1340	inf\\
1350	inf\\
1360	inf\\
1370	inf\\
1380	inf\\
1390	inf\\
1400	inf\\
1410	inf\\
1420	inf\\
1430	inf\\
1440	inf\\
1450	inf\\
1460	inf\\
1470	inf\\
1480	inf\\
1490	inf\\
1500	inf\\
1510	inf\\
1520	inf\\
1530	inf\\
1540	inf\\
1550	inf\\
1560	inf\\
1570	inf\\
1580	inf\\
1590	inf\\
1600	inf\\
1610	inf\\
1620	inf\\
1630	inf\\
1640	inf\\
1650	inf\\
1660	inf\\
1670	inf\\
1680	inf\\
1690	inf\\
1700	inf\\
1710	inf\\
1720	inf\\
1730	inf\\
1740	inf\\
1750	inf\\
1760	inf\\
1770	inf\\
1780	inf\\
1790	inf\\
1800	inf\\
1810	inf\\
1820	inf\\
1830	inf\\
1840	inf\\
1850	inf\\
1860	inf\\
1870	inf\\
1880	inf\\
1890	inf\\
1900	inf\\
1910	inf\\
1920	inf\\
1930	inf\\
1940	inf\\
1950	inf\\
1960	inf\\
1970	inf\\
1980	inf\\
1990	inf\\
2000	inf\\
2010	inf\\
2020	inf\\
2030	inf\\
2040	inf\\
2050	inf\\
2060	inf\\
2070	inf\\
2080	inf\\
2090	inf\\
2100	inf\\
2110	inf\\
2120	inf\\
2130	inf\\
2140	inf\\
2150	inf\\
2160	inf\\
2170	inf\\
2180	inf\\
2190	inf\\
2200	inf\\
2210	inf\\
2220	inf\\
2230	inf\\
2240	inf\\
2250	inf\\
2260	inf\\
2270	inf\\
2280	inf\\
2290	inf\\
2300	inf\\
2310	inf\\
2320	inf\\
2330	inf\\
2340	inf\\
2350	inf\\
2360	inf\\
2370	inf\\
2380	inf\\
2390	inf\\
2400	inf\\
2410	inf\\
2420	inf\\
2430	inf\\
2440	inf\\
2450	inf\\
2460	inf\\
2470	inf\\
2480	inf\\
2490	inf\\
2500	inf\\
2510	inf\\
2520	inf\\
2530	inf\\
2540	inf\\
2550	inf\\
2560	inf\\
2570	inf\\
2580	inf\\
2590	inf\\
2600	inf\\
2610	inf\\
2620	inf\\
2630	inf\\
2640	inf\\
2650	inf\\
2660	inf\\
2670	inf\\
2680	inf\\
2690	inf\\
2700	inf\\
2710	inf\\
2720	inf\\
2730	inf\\
2740	inf\\
2750	inf\\
2760	inf\\
2770	inf\\
2780	inf\\
2790	inf\\
2800	inf\\
2810	inf\\
2820	inf\\
2830	inf\\
2840	inf\\
2850	inf\\
2860	inf\\
2870	inf\\
2880	inf\\
2890	inf\\
2900	inf\\
2910	inf\\
2920	inf\\
2930	inf\\
2940	inf\\
2950	inf\\
2960	inf\\
2970	inf\\
2980	inf\\
2990	inf\\
3000	inf\\
3010	inf\\
3020	inf\\
3030	inf\\
3040	inf\\
3050	inf\\
3060	inf\\
3070	inf\\
3080	inf\\
3090	inf\\
3100	inf\\
3110	inf\\
3120	inf\\
3130	inf\\
3140	inf\\
3150	inf\\
3160	inf\\
3170	inf\\
3180	inf\\
3190	inf\\
3200	inf\\
3210	inf\\
3220	inf\\
3230	inf\\
3240	inf\\
3250	inf\\
3260	inf\\
3270	inf\\
3280	inf\\
3290	inf\\
3300	inf\\
3310	inf\\
3320	inf\\
3330	inf\\
3340	inf\\
3350	inf\\
3360	inf\\
3370	inf\\
3380	inf\\
3390	inf\\
3400	inf\\
3410	inf\\
3420	inf\\
3430	inf\\
3440	inf\\
3450	inf\\
3460	inf\\
3470	inf\\
3480	inf\\
3490	inf\\
3500	inf\\
3510	inf\\
3520	inf\\
3530	inf\\
3540	inf\\
3550	inf\\
3560	inf\\
3570	inf\\
3580	inf\\
3590	inf\\
3600	inf\\
3610	inf\\
3620	inf\\
3630	inf\\
3640	inf\\
3650	inf\\
3660	inf\\
3670	inf\\
3680	inf\\
3690	inf\\
3700	inf\\
3710	inf\\
3720	inf\\
3730	inf\\
3740	inf\\
3750	inf\\
3760	inf\\
3770	inf\\
3780	inf\\
3790	inf\\
3800	inf\\
3810	inf\\
3820	inf\\
3830	inf\\
3840	inf\\
3850	inf\\
3860	inf\\
3870	inf\\
3880	inf\\
3890	inf\\
3900	inf\\
3910	inf\\
3920	inf\\
3930	inf\\
3940	inf\\
3950	inf\\
3960	inf\\
3970	inf\\
3980	inf\\
3990	inf\\
4000	inf\\
4010	inf\\
4020	inf\\
4030	inf\\
4040	inf\\
4050	inf\\
4060	inf\\
4070	inf\\
4080	inf\\
4090	inf\\
4100	inf\\
4110	inf\\
4120	inf\\
4130	inf\\
4140	inf\\
4150	inf\\
4160	inf\\
4170	inf\\
4180	inf\\
4190	inf\\
4200	inf\\
4210	inf\\
4220	inf\\
4230	inf\\
4240	inf\\
4250	inf\\
4260	inf\\
4270	inf\\
4280	inf\\
4290	inf\\
4300	inf\\
4310	inf\\
4320	inf\\
4330	inf\\
4340	inf\\
4350	inf\\
4360	inf\\
4370	inf\\
4380	inf\\
4390	inf\\
4400	inf\\
4410	inf\\
4420	inf\\
4430	inf\\
4440	inf\\
4450	inf\\
4460	inf\\
4470	inf\\
4480	inf\\
4490	inf\\
4500	inf\\
4510	inf\\
4520	inf\\
4530	inf\\
4540	inf\\
4550	inf\\
4560	inf\\
4570	inf\\
4580	inf\\
4590	inf\\
4600	inf\\
4610	inf\\
4620	inf\\
4630	inf\\
4640	inf\\
4650	inf\\
4660	inf\\
4670	inf\\
4680	inf\\
4690	inf\\
4700	inf\\
4710	inf\\
4720	inf\\
4730	inf\\
4740	inf\\
4750	inf\\
4760	inf\\
4770	inf\\
4780	inf\\
4790	inf\\
4800	inf\\
4810	inf\\
4820	inf\\
4830	inf\\
4840	inf\\
4850	inf\\
4860	inf\\
4870	inf\\
4880	inf\\
4890	inf\\
4900	inf\\
4910	inf\\
4920	inf\\
4930	inf\\
4940	inf\\
4950	inf\\
4960	inf\\
4970	inf\\
4980	inf\\
4990	inf\\
5000	inf\\
5010	inf\\
5020	inf\\
5030	inf\\
5040	inf\\
5050	inf\\
5060	inf\\
5070	inf\\
5080	inf\\
5090	inf\\
5100	inf\\
5110	inf\\
5120	inf\\
5130	inf\\
5140	inf\\
5150	inf\\
5160	inf\\
5170	inf\\
5180	inf\\
5190	inf\\
5200	inf\\
5210	inf\\
5220	inf\\
5230	inf\\
5240	inf\\
5250	inf\\
5260	inf\\
5270	inf\\
5280	inf\\
5290	inf\\
5300	inf\\
5310	inf\\
5320	inf\\
5330	inf\\
5340	inf\\
5350	inf\\
5360	inf\\
5370	inf\\
5380	inf\\
5390	inf\\
5400	inf\\
5410	inf\\
5420	inf\\
5430	inf\\
5440	inf\\
5450	inf\\
5460	inf\\
5470	inf\\
5480	inf\\
5490	inf\\
5500	inf\\
5510	inf\\
5520	inf\\
5530	inf\\
5540	inf\\
5550	inf\\
5560	inf\\
5570	inf\\
5580	inf\\
5590	inf\\
5600	inf\\
5610	inf\\
5620	inf\\
5630	inf\\
5640	inf\\
5650	inf\\
5660	inf\\
5670	inf\\
5680	inf\\
5690	inf\\
5700	inf\\
5710	inf\\
5720	inf\\
5730	inf\\
5740	inf\\
5750	inf\\
5760	inf\\
5770	inf\\
5780	inf\\
5790	inf\\
5800	inf\\
5810	inf\\
5820	inf\\
5830	inf\\
5840	inf\\
5850	inf\\
5860	inf\\
5870	inf\\
5880	inf\\
5890	inf\\
5900	inf\\
5910	inf\\
5920	inf\\
5930	inf\\
5940	inf\\
5950	inf\\
5960	inf\\
5970	inf\\
5980	inf\\
5990	inf\\
6000	inf\\
6010	inf\\
6020	inf\\
6030	inf\\
6040	inf\\
6050	inf\\
6060	inf\\
6070	inf\\
6080	inf\\
6090	inf\\
6100	inf\\
6110	inf\\
6120	inf\\
6130	inf\\
6140	inf\\
6150	inf\\
6160	inf\\
6170	inf\\
6180	inf\\
6190	inf\\
6200	inf\\
6210	inf\\
6220	inf\\
6230	inf\\
6240	inf\\
6250	inf\\
6260	inf\\
6270	inf\\
6280	inf\\
6290	inf\\
6300	inf\\
6310	inf\\
6320	inf\\
6330	inf\\
6340	inf\\
6350	inf\\
6360	inf\\
6370	inf\\
6380	inf\\
6390	inf\\
6400	inf\\
6410	inf\\
6420	inf\\
6430	inf\\
6440	inf\\
6450	inf\\
6460	inf\\
6470	inf\\
6480	inf\\
6490	inf\\
6500	inf\\
6510	inf\\
6520	inf\\
6530	inf\\
6540	inf\\
6550	inf\\
6560	inf\\
6570	inf\\
6580	inf\\
6590	inf\\
6600	inf\\
6610	inf\\
6620	inf\\
6630	inf\\
6640	inf\\
6650	inf\\
6660	inf\\
6670	inf\\
6680	inf\\
6690	inf\\
6700	inf\\
6710	inf\\
6720	inf\\
6730	inf\\
6740	inf\\
6750	inf\\
6760	inf\\
6770	inf\\
6780	inf\\
6790	inf\\
6800	inf\\
6810	inf\\
6820	inf\\
6830	inf\\
6840	inf\\
6850	inf\\
6860	inf\\
6870	inf\\
6880	inf\\
6890	inf\\
6900	inf\\
6910	inf\\
6920	inf\\
6930	inf\\
6940	inf\\
6950	inf\\
6960	inf\\
6970	inf\\
6980	inf\\
6990	inf\\
7000	inf\\
7010	inf\\
7020	inf\\
7030	inf\\
7040	inf\\
7050	inf\\
7060	inf\\
7070	inf\\
7080	inf\\
7090	inf\\
7100	inf\\
7110	inf\\
7120	inf\\
7130	inf\\
7140	inf\\
7150	inf\\
7160	inf\\
7170	inf\\
7180	inf\\
7190	inf\\
7200	inf\\
7210	inf\\
7220	inf\\
7230	inf\\
7240	inf\\
7250	inf\\
7260	inf\\
7270	inf\\
7280	inf\\
7290	inf\\
7300	inf\\
7310	inf\\
7320	inf\\
7330	inf\\
7340	inf\\
7350	inf\\
7360	inf\\
7370	inf\\
7380	inf\\
7390	inf\\
7400	inf\\
7410	inf\\
7420	inf\\
7430	inf\\
7440	inf\\
7450	inf\\
7460	inf\\
7470	inf\\
7480	inf\\
7490	inf\\
7500	inf\\
7510	inf\\
7520	inf\\
7530	inf\\
7540	inf\\
7550	inf\\
7560	inf\\
7570	inf\\
7580	inf\\
7590	inf\\
7600	inf\\
7610	inf\\
7620	inf\\
7630	inf\\
7640	inf\\
7650	inf\\
7660	inf\\
7670	inf\\
7680	inf\\
7690	inf\\
7700	inf\\
7710	inf\\
7720	inf\\
7730	inf\\
7740	inf\\
7750	inf\\
7760	inf\\
7770	inf\\
7780	inf\\
7790	inf\\
7800	inf\\
7810	inf\\
7820	inf\\
7830	inf\\
7840	inf\\
7850	inf\\
7860	inf\\
7870	inf\\
7880	inf\\
7890	inf\\
7900	inf\\
7910	inf\\
7920	inf\\
7930	inf\\
7940	inf\\
7950	inf\\
7960	inf\\
7970	inf\\
7980	inf\\
7990	inf\\
8000	inf\\
8010	inf\\
8020	inf\\
8030	inf\\
8040	inf\\
8050	inf\\
8060	inf\\
8070	inf\\
8080	inf\\
8090	inf\\
8100	inf\\
8110	inf\\
8120	inf\\
8130	inf\\
8140	inf\\
8150	inf\\
8160	inf\\
8170	inf\\
8180	inf\\
8190	inf\\
8200	inf\\
8210	inf\\
8220	inf\\
8230	inf\\
8240	inf\\
8250	inf\\
8260	inf\\
8270	inf\\
8280	inf\\
8290	inf\\
8300	inf\\
8310	inf\\
8320	inf\\
8330	inf\\
8340	inf\\
8350	inf\\
8360	inf\\
8370	inf\\
8380	inf\\
8390	inf\\
8400	inf\\
8410	inf\\
8420	inf\\
8430	inf\\
8440	inf\\
8450	inf\\
8460	inf\\
8470	inf\\
8480	inf\\
8490	inf\\
8500	inf\\
8510	inf\\
8520	inf\\
8530	inf\\
8540	inf\\
8550	inf\\
8560	inf\\
8570	inf\\
8580	inf\\
8590	inf\\
8600	inf\\
8610	inf\\
8620	inf\\
8630	inf\\
8640	inf\\
8650	inf\\
8660	inf\\
8670	inf\\
8680	inf\\
8690	inf\\
8700	inf\\
8710	inf\\
8720	inf\\
8730	inf\\
8740	inf\\
8750	inf\\
8760	inf\\
8770	inf\\
8780	inf\\
8790	inf\\
8800	inf\\
8810	inf\\
8820	inf\\
8830	inf\\
8840	inf\\
8850	inf\\
8860	inf\\
8870	inf\\
8880	inf\\
8890	inf\\
8900	inf\\
8910	inf\\
8920	inf\\
8930	inf\\
8940	inf\\
8950	inf\\
8960	inf\\
8970	inf\\
8980	inf\\
8990	inf\\
9000	inf\\
9010	inf\\
9020	inf\\
9030	inf\\
9040	inf\\
9050	inf\\
9060	inf\\
9070	inf\\
9080	inf\\
9090	inf\\
9100	inf\\
9110	inf\\
9120	inf\\
9130	inf\\
9140	inf\\
9150	inf\\
9160	inf\\
9170	inf\\
9180	inf\\
9190	inf\\
9200	inf\\
9210	inf\\
9220	inf\\
9230	inf\\
9240	inf\\
9250	inf\\
9260	inf\\
9270	inf\\
9280	inf\\
9290	inf\\
9300	inf\\
9310	inf\\
9320	inf\\
9330	inf\\
9340	inf\\
9350	inf\\
9360	inf\\
9370	inf\\
9380	inf\\
9390	inf\\
9400	inf\\
9410	inf\\
9420	inf\\
9430	inf\\
9440	inf\\
9450	inf\\
9460	inf\\
9470	inf\\
9480	inf\\
9490	inf\\
9500	inf\\
9510	inf\\
9520	inf\\
9530	inf\\
9540	inf\\
9550	inf\\
9560	inf\\
9570	inf\\
9580	inf\\
9590	inf\\
9600	inf\\
9610	inf\\
9620	inf\\
9630	inf\\
9640	inf\\
9650	inf\\
9660	inf\\
9670	inf\\
9680	inf\\
9690	inf\\
9700	inf\\
9710	inf\\
9720	inf\\
9730	inf\\
9740	inf\\
9750	inf\\
9760	inf\\
9770	inf\\
9780	inf\\
9790	inf\\
9800	inf\\
9810	inf\\
9820	inf\\
9830	inf\\
9840	inf\\
9850	inf\\
9860	inf\\
9870	inf\\
9880	inf\\
9890	inf\\
9900	inf\\
9910	inf\\
9920	inf\\
9930	inf\\
9940	inf\\
9950	inf\\
9960	inf\\
9970	inf\\
9980	inf\\
9990	inf\\
10000	inf\\
};
%\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> res/tv_kl_results_hq_10000_gamma0.5_zinit-revision_target2log.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-39.04128153969,
ymax=-3.86851906774683,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
10	-4.21868771263826\\
20	-6.19004145238324\\
30	-7.60930512274898\\
40	-8.7314702665884\\
50	-9.65328046523355\\
60	-10.4489290377926\\
70	-11.1527243357114\\
80	-11.779093265299\\
90	-12.3374004364423\\
100	-12.8196841737109\\
110	-13.2148392515453\\
120	-13.5280384364266\\
130	-13.7652937626203\\
140	-13.9261506182526\\
150	-14.0176123280015\\
160	-14.0547723213612\\
170	-14.050756138628\\
180	-14.0161744394135\\
190	-13.9604393303881\\
200	-13.8914115354491\\
210	-13.8170057646253\\
220	-13.7441339875681\\
230	-13.6769625671971\\
240	-13.6173886810749\\
250	-13.5665318639816\\
260	-13.5252911543304\\
270	-13.4937090739202\\
280	-13.4713119727776\\
290	-13.457563065662\\
300	-13.4521999145603\\
310	-13.4547555718525\\
320	-13.4654247602536\\
330	-13.484043479532\\
340	-13.5101832399375\\
350	-13.5435982443153\\
360	-13.5838479068766\\
370	-13.630102929014\\
380	-13.6813907576276\\
390	-13.7367808468434\\
400	-13.795204497165\\
410	-13.8556507665647\\
420	-13.9172080701447\\
430	-13.979051368003\\
440	-14.0404982337339\\
450	-14.1011135763716\\
460	-14.1604457465195\\
470	-14.2180494585753\\
480	-14.2734043330194\\
490	-14.3261272242034\\
500	-14.3760050559673\\
510	-14.4230209794694\\
520	-14.4672405687527\\
530	-14.5089933332596\\
540	-14.5486525623456\\
550	-14.5865906300781\\
560	-14.6232333607539\\
570	-14.659006731552\\
580	-14.6944278641442\\
590	-14.7299230584493\\
600	-14.7659361159323\\
610	-14.8028529676796\\
620	-14.8408475739249\\
630	-14.8800856525544\\
640	-14.9207209989801\\
650	-14.9627722744118\\
660	-15.0060727534926\\
670	-15.0504325334012\\
680	-15.0957112074265\\
690	-15.1417625648082\\
700	-15.1883434477381\\
710	-15.2351407156084\\
720	-15.2817426123943\\
730	-15.3278102559163\\
740	-15.3729947856642\\
750	-15.4168853378182\\
760	-15.459043968188\\
770	-15.4990806359609\\
780	-15.5366352054389\\
790	-15.5714375962689\\
800	-15.6032927082956\\
810	-15.6320693889096\\
820	-15.6576542555033\\
830	-15.6800033214301\\
840	-15.699216640678\\
850	-15.7155414018526\\
860	-15.7293078071545\\
870	-15.7409764249346\\
880	-15.7510606477769\\
890	-15.7601846426496\\
900	-15.7690003585746\\
910	-15.7780956160891\\
920	-15.7879711675835\\
930	-15.799024504884\\
940	-15.8115488021543\\
950	-15.8257806432173\\
960	-15.8418978060266\\
970	-15.8600446984872\\
980	-15.88035417184\\
990	-15.9028380099159\\
1000	-15.9274377897321\\
1010	-15.9539995557082\\
1020	-15.9822421725051\\
1030	-16.0118040247026\\
1040	-16.0422973848883\\
1050	-16.0733080661173\\
1060	-16.1043950154353\\
1070	-16.1351051994392\\
1080	-16.1650754730214\\
1090	-16.194023585425\\
1100	-16.2217546580932\\
1110	-16.2480661970816\\
1120	-16.2728188355574\\
1130	-16.2959422867401\\
1140	-16.317439757606\\
1150	-16.3374018653865\\
1160	-16.3559840291503\\
1170	-16.3733884074664\\
1180	-16.3898484325673\\
1190	-16.4056172406117\\
1200	-16.4209421112464\\
1210	-16.4360498508646\\
1220	-16.4511372337222\\
1230	-16.4663883487488\\
1240	-16.4819814690149\\
1250	-16.4980763372984\\
1260	-16.5148277469659\\
1270	-16.5323746585109\\
1280	-16.550802276546\\
1290	-16.5701676096251\\
1300	-16.5904947091233\\
1310	-16.6117671240974\\
1320	-16.6338917084934\\
1330	-16.656733865916\\
1340	-16.6801382327803\\
1350	-16.7039333553721\\
1360	-16.7279348633205\\
1370	-16.7519029101949\\
1380	-16.7756133457307\\
1390	-16.798834876421\\
1400	-16.8213417888342\\
1410	-16.8429465643437\\
1420	-16.8635082365435\\
1430	-16.882964258842\\
1440	-16.9012726140907\\
1450	-16.9184342301141\\
1460	-16.9345010546951\\
1470	-16.9495928547851\\
1480	-16.9638826267119\\
1490	-16.9775929389688\\
1500	-16.9909983540536\\
1510	-17.0044058327762\\
1520	-17.0181359415463\\
1530	-17.0325349108634\\
1540	-17.0479593319692\\
1550	-17.0647502192305\\
1560	-17.0832454054152\\
1570	-17.1037380810072\\
1580	-17.1264530920207\\
1590	-17.1515532334337\\
1600	-17.1791360023212\\
1610	-17.2092337291287\\
1620	-17.2418278757145\\
1630	-17.2768483384268\\
1640	-17.3142051295295\\
1650	-17.3537665931384\\
1660	-17.3953874274396\\
1670	-17.438887250556\\
1680	-17.4840426856098\\
1690	-17.5306007384631\\
1700	-17.5782794415475\\
1710	-17.6268077496857\\
1720	-17.6758972950716\\
1730	-17.7252621577452\\
1740	-17.7746517245299\\
1750	-17.8238572826563\\
1760	-17.8727161276819\\
1770	-17.9210778274849\\
1780	-17.9688040603658\\
1790	-18.0157912527566\\
1800	-18.0619891000551\\
1810	-18.1074304361862\\
1820	-18.1521492802622\\
1830	-18.1961672756684\\
1840	-18.2395555304044\\
1850	-18.2824263002698\\
1860	-18.3249101212951\\
1870	-18.3671383197567\\
1880	-18.4092407907624\\
1890	-18.4513644395683\\
1900	-18.4936266729327\\
1910	-18.5360965551885\\
1920	-18.5787881059336\\
1930	-18.621654128929\\
1940	-18.6645908143842\\
1950	-18.7074591449001\\
1960	-18.7500252472281\\
1970	-18.7920193392951\\
1980	-18.8331619133804\\
1990	-18.8730648826114\\
2000	-18.9112913859252\\
2010	-18.9473763206341\\
2020	-18.9809102680428\\
2030	-19.0115094736233\\
2040	-19.0388396826519\\
2050	-19.0625723489654\\
2060	-19.0824613064117\\
2070	-19.098332263691\\
2080	-19.1101032715291\\
2090	-19.1177765723549\\
2100	-19.1214920457044\\
2110	-19.121524274567\\
2120	-19.1182919536415\\
2130	-19.1123608896466\\
2140	-19.1043945485391\\
2150	-19.095097869864\\
2160	-19.0852076387942\\
2170	-19.075425960315\\
2180	-19.0664195119093\\
2190	-19.0587887325082\\
2200	-19.0530327495635\\
2210	-19.0495154472098\\
2220	-19.0484374171967\\
2230	-19.0498858965694\\
2240	-19.053883283905\\
2250	-19.0604254035594\\
2260	-19.0694407128204\\
2270	-19.0808376090374\\
2280	-19.094561560325\\
2290	-19.110598629435\\
2300	-19.1289704671828\\
2310	-19.1497335938097\\
2320	-19.1729405663187\\
2330	-19.1986552294002\\
2340	-19.2269325561331\\
2350	-19.2578193289888\\
2360	-19.2913164913053\\
2370	-19.3273826101256\\
2380	-19.365897129984\\
2390	-19.4066399844834\\
2400	-19.4492864681437\\
2410	-19.4935041016034\\
2420	-19.5389307448949\\
2430	-19.5852173542703\\
2440	-19.6320658428051\\
2450	-19.679293602391\\
2460	-19.7267948123575\\
2470	-19.7745600911241\\
2480	-19.8226663383637\\
2490	-19.871329292178\\
2500	-19.9207896396877\\
2510	-19.971285608433\\
2520	-20.0230513007113\\
2530	-20.0762794894934\\
2540	-20.1310953752109\\
2550	-20.1875598146456\\
2560	-20.2456792023569\\
2570	-20.3054219063601\\
2580	-20.3667330322168\\
2590	-20.4295074655188\\
2600	-20.4935905572064\\
2610	-20.5587952365826\\
2620	-20.6249172168772\\
2630	-20.6917488925128\\
2640	-20.7590512067524\\
2650	-20.8265792042519\\
2660	-20.8940638888011\\
2670	-20.9611921369931\\
2680	-21.0275889733918\\
2690	-21.0927978543101\\
2700	-21.1563356999697\\
2710	-21.2176699094048\\
2720	-21.2762246320766\\
2730	-21.3314138204978\\
2740	-21.3826877052273\\
2750	-21.4295133981642\\
2760	-21.4714430716374\\
2770	-21.5081438715923\\
2780	-21.5394611538568\\
2790	-21.5654493342851\\
2800	-21.5863200468798\\
2810	-21.6024562408878\\
2820	-21.6144140946509\\
2830	-21.6228667360586\\
2840	-21.6286021270431\\
2850	-21.6324745080328\\
2860	-21.6353463973356\\
2870	-21.6380548602026\\
2880	-21.6414200818581\\
2890	-21.6462387252382\\
2900	-21.6532408465568\\
2910	-21.6630535975832\\
2920	-21.6761884939512\\
2930	-21.6929413272829\\
2940	-21.713379371455\\
2950	-21.7373288051601\\
2960	-21.7643866115068\\
2970	-21.7940010031461\\
2980	-21.8255666633706\\
2990	-21.858431480765\\
3000	-21.8919653682578\\
3010	-21.9256034907067\\
3020	-21.9589291869912\\
3030	-21.9916885080572\\
3040	-22.0238084162458\\
3050	-22.0553474555959\\
3060	-22.0864337835139\\
3070	-22.1172527438065\\
3080	-22.1480214088173\\
3090	-22.1789433038248\\
3100	-22.2102142408642\\
3110	-22.2419812082615\\
3120	-22.2743229747401\\
3130	-22.3072697180455\\
3140	-22.3408286617242\\
3150	-22.3750025632717\\
3160	-22.4097987809957\\
3170	-22.4451164915882\\
3180	-22.4808745052435\\
3190	-22.5170513659654\\
3200	-22.5536941533556\\
3210	-22.5908991722779\\
3220	-22.6288084883995\\
3230	-22.6676283507322\\
3240	-22.7076598582457\\
3250	-22.749167593197\\
3260	-22.7922906612079\\
3270	-22.8370057737239\\
3280	-22.8831318566431\\
3290	-22.9303084635819\\
3300	-22.9779258298229\\
3310	-23.0252103435166\\
3320	-23.0713520780968\\
3330	-23.1155507516895\\
3340	-23.1571101687705\\
3350	-23.1955323839311\\
3360	-23.2305814109595\\
3370	-23.2622407573574\\
3380	-23.2907051882589\\
3390	-23.316354871191\\
3400	-23.339741842505\\
3410	-23.3614807300642\\
3420	-23.3821863940026\\
3430	-23.4023989651376\\
3440	-23.422596427334\\
3450	-23.4431661107729\\
3460	-23.464441770934\\
3470	-23.4867206006583\\
3480	-23.5102480895948\\
3490	-23.5352467608641\\
3500	-23.5619593089672\\
3510	-23.5906397942455\\
3520	-23.621448710994\\
3530	-23.6543510971308\\
3540	-23.6892431048257\\
3550	-23.7259846927357\\
3560	-23.7643834055597\\
3570	-23.80418482187\\
3580	-23.8450903518961\\
3590	-23.8867676869541\\
3600	-23.9288923756493\\
3610	-23.9711411121198\\
3620	-24.0131282492015\\
3630	-24.0544222461401\\
3640	-24.0945986583681\\
3650	-24.1332666827876\\
3660	-24.1700988922154\\
3670	-24.2048859697008\\
3680	-24.2375268755972\\
3690	-24.2679991896526\\
3700	-24.29637198153\\
3710	-24.3227619332658\\
3720	-24.3474149410663\\
3730	-24.3706553140325\\
3740	-24.3928466259477\\
3750	-24.4144068457516\\
3760	-24.43585244686\\
3770	-24.4577393791527\\
3780	-24.4806440082487\\
3790	-24.505028043614\\
3800	-24.5312799327498\\
3810	-24.5597525638342\\
3820	-24.5908036122027\\
3830	-24.6246926645346\\
3840	-24.6614950322151\\
3850	-24.701175890259\\
3860	-24.7436119107511\\
3870	-24.788602796661\\
3880	-24.8358554139219\\
3890	-24.8850229979045\\
3900	-24.9357820264965\\
3910	-24.9878100089648\\
3920	-25.0407889840383\\
3930	-25.0943337093675\\
3940	-25.1479799570182\\
3950	-25.2011767233971\\
3960	-25.2533279155249\\
3970	-25.3038793606093\\
3980	-25.3523232635013\\
3990	-25.3981953917147\\
4000	-25.4409570223008\\
4010	-25.4801749707937\\
4020	-25.5157659188667\\
4030	-25.5478466782678\\
4040	-25.5765690810153\\
4050	-25.6020847427946\\
4060	-25.624663777801\\
4070	-25.6447397652241\\
4080	-25.6627733322649\\
4090	-25.6791301249229\\
4100	-25.6940659820381\\
4110	-25.7078659837336\\
4120	-25.7210132490765\\
4130	-25.7341001129196\\
4140	-25.7475982966232\\
4150	-25.7617542399385\\
4160	-25.776594173689\\
4170	-25.7919484675517\\
4180	-25.8074839986871\\
4190	-25.8228026357947\\
4200	-25.8376389790537\\
4210	-25.852028723738\\
4220	-25.8662547648692\\
4230	-25.8806783192659\\
4240	-25.8956648780229\\
4250	-25.9116114381017\\
4260	-25.9288347141008\\
4270	-25.947530875256\\
4280	-25.9677801411028\\
4290	-25.9895698277641\\
4300	-26.012715074397\\
4310	-26.0368027222047\\
4320	-26.0613159934669\\
4330	-26.0857856583501\\
4340	-26.1098492473537\\
4350	-26.1331684424784\\
4360	-26.1553480127651\\
4370	-26.1760766417185\\
4380	-26.195406353949\\
4390	-26.2136555612923\\
4400	-26.2312667863684\\
4410	-26.2485847951435\\
4420	-26.2658650559301\\
4430	-26.2833383556943\\
4440	-26.3012571968558\\
4450	-26.3199119763024\\
4460	-26.3395894996543\\
4470	-26.3604927275064\\
4480	-26.382844800747\\
4490	-26.4068484015487\\
4500	-26.4326124897063\\
4510	-26.4601523292871\\
4520	-26.4895259149596\\
4530	-26.5208015306791\\
4540	-26.5539907361253\\
4550	-26.5890235657833\\
4560	-26.6258426001484\\
4570	-26.6643533249038\\
4580	-26.7043613917521\\
4590	-26.7456604265182\\
4600	-26.7878577604248\\
4610	-26.8305289793502\\
4620	-26.8732323005971\\
4630	-26.9155012775154\\
4640	-26.9569528188873\\
4650	-26.9972679718349\\
4660	-27.0361419951235\\
4670	-27.0732439068133\\
4680	-27.1082587539358\\
4690	-27.1409565234403\\
4700	-27.1712502039955\\
4710	-27.1992125916534\\
4720	-27.225010692594\\
4730	-27.2488578812981\\
4740	-27.2710273498985\\
4750	-27.2918017833384\\
4760	-27.3115638677243\\
4770	-27.3307309624652\\
4780	-27.3495969540667\\
4790	-27.3683432276986\\
4800	-27.3871314004636\\
4810	-27.4060765435815\\
4820	-27.4251910701124\\
4830	-27.444433849314\\
4840	-27.4638422337682\\
4850	-27.4835201055889\\
4860	-27.5036873955761\\
4870	-27.5246072962826\\
4880	-27.5464041500819\\
4890	-27.5690258186043\\
4900	-27.5923367080645\\
4910	-27.6161594931599\\
4920	-27.6402456993953\\
4930	-27.6642799217096\\
4940	-27.6880632291936\\
4950	-27.711486015189\\
4960	-27.7343896854698\\
4970	-27.75661701418\\
4980	-27.7780639175951\\
4990	-27.7986750048496\\
5000	-27.818424135914\\
5010	-27.8372774814019\\
5020	-27.8552277861454\\
5030	-27.8723134462387\\
5040	-27.8886293240491\\
5050	-27.9042553971596\\
5060	-27.9192414399942\\
5070	-27.9336858774011\\
5080	-27.9477386903139\\
5090	-27.9616019707062\\
5100	-27.9755013310486\\
5110	-27.9895798704218\\
5120	-28.0039826139451\\
5130	-28.0188551476717\\
5140	-28.0342601295285\\
5150	-28.0501613589838\\
5160	-28.066476412446\\
5170	-28.0831340393868\\
5180	-28.1000472603829\\
5190	-28.1170712263925\\
5200	-28.1339892885066\\
5210	-28.1505621689162\\
5220	-28.1665360902401\\
5230	-28.1816837302162\\
5240	-28.1957467289588\\
5250	-28.2084805383105\\
5260	-28.219693542823\\
5270	-28.2292709224986\\
5280	-28.2371791187425\\
5290	-28.243458644283\\
5300	-28.2481786282376\\
5310	-28.2513959575011\\
5320	-28.2531666310559\\
5330	-28.2535968975558\\
5340	-28.2528199667229\\
5350	-28.2510145639517\\
5360	-28.2484208707159\\
5370	-28.2453498944257\\
5380	-28.2422121892345\\
5390	-28.2394089804341\\
5400	-28.2370036338859\\
5410	-28.2352640204625\\
5420	-28.2344673508541\\
5430	-28.2349158188359\\
5440	-28.2368778676749\\
5450	-28.2406061162801\\
5460	-28.2463299678118\\
5470	-28.2542069882145\\
5480	-28.2643523511351\\
5490	-28.276839596513\\
5500	-28.2917002915726\\
5510	-28.3088859779823\\
5520	-28.3282866409228\\
5530	-28.3497368039334\\
5540	-28.373019978595\\
5550	-28.3978881621885\\
5560	-28.4240904987557\\
5570	-28.4513862780609\\
5580	-28.4795684725956\\
5590	-28.5084701876115\\
5600	-28.5379717635146\\
5610	-28.5679998741365\\
5620	-28.5984287313359\\
5630	-28.6291956973243\\
5640	-28.6602507552144\\
5650	-28.6915702857882\\
5660	-28.7231230558157\\
5670	-28.7548567287722\\
5680	-28.786658628933\\
5690	-28.8184087145464\\
5700	-28.8500183922525\\
5710	-28.8814393230365\\
5720	-28.912689531312\\
5730	-28.9438829317747\\
5740	-28.9751691261704\\
5750	-29.0066639930378\\
5760	-29.0384680488266\\
5770	-29.0706573763973\\
5780	-29.1031688043728\\
5790	-29.1358217622367\\
5800	-29.1684299742589\\
5810	-29.2008185587661\\
5820	-29.2328293589157\\
5830	-29.2643050250627\\
5840	-29.295090607854\\
5850	-29.3250043769358\\
5860	-29.3538541161757\\
5870	-29.3814839934533\\
5880	-29.4077859175304\\
5890	-29.4327033767121\\
5900	-29.4562161904394\\
5910	-29.4783585896315\\
5920	-29.4992094977546\\
5930	-29.5188732129294\\
5940	-29.5374716022689\\
5950	-29.5551221131989\\
5960	-29.5719359022621\\
5970	-29.5880231930249\\
5980	-29.6035227690409\\
5990	-29.6185878919166\\
6000	-29.6333673739161\\
6010	-29.6479857767403\\
6020	-29.6626083435334\\
6030	-29.6774139010908\\
6040	-29.6925678687523\\
6050	-29.7082274130091\\
6060	-29.7245285750423\\
6070	-29.7415976271902\\
6080	-29.7595102679403\\
6090	-29.7783030745376\\
6100	-29.7979626332118\\
6110	-29.818436132213\\
6120	-29.8396779260268\\
6130	-29.8616371461237\\
6140	-29.8842957456859\\
6150	-29.9076589016383\\
6160	-29.9317061119404\\
6170	-29.9563904750557\\
6180	-29.981634859037\\
6190	-30.0073029935402\\
6200	-30.0332051124621\\
6210	-30.0591422241446\\
6220	-30.0849077432867\\
6230	-30.1103300817948\\
6240	-30.135258823005\\
6250	-30.15957648276\\
6260	-30.1832256507354\\
6270	-30.2061871949295\\
6280	-30.2284895273072\\
6290	-30.2501986266151\\
6300	-30.2713980856875\\
6310	-30.2921699113226\\
6320	-30.31263534676\\
6330	-30.3329031055751\\
6340	-30.3530245620037\\
6350	-30.3730290740387\\
6360	-30.3929176314225\\
6370	-30.412683008783\\
6380	-30.4322940581942\\
6390	-30.451738797578\\
6400	-30.4710303635299\\
6410	-30.4902046632092\\
6420	-30.5093258034413\\
6430	-30.5284483991519\\
6440	-30.5476095132998\\
6450	-30.5667968857809\\
6460	-30.5859552525688\\
6470	-30.6049934474993\\
6480	-30.6238207823015\\
6490	-30.6423551154688\\
6500	-30.6604998632734\\
6510	-30.6781428237985\\
6520	-30.6951710940269\\
6530	-30.7114725651423\\
6540	-30.7269280948321\\
6550	-30.7414057722489\\
6560	-30.7547796463617\\
6570	-30.7669436683994\\
6580	-30.7778152477037\\
6590	-30.7873018131634\\
6600	-30.7953297501449\\
6610	-30.8018599555281\\
6620	-30.8068855686436\\
6630	-30.8104411607039\\
6640	-30.8126146872135\\
6650	-30.8135286875738\\
6660	-30.8133468402912\\
6670	-30.8122602860503\\
6680	-30.8105036202572\\
6690	-30.8083361355336\\
6700	-30.8060035352723\\
6710	-30.8037130269497\\
6720	-30.8016450960681\\
6730	-30.7999680842283\\
6740	-30.7988237654209\\
6750	-30.7983224377132\\
6760	-30.7985349417768\\
6770	-30.7994995264088\\
6780	-30.8012261859881\\
6790	-30.8037121072041\\
6800	-30.8069270317662\\
6810	-30.8108198245286\\
6820	-30.8153293649524\\
6830	-30.8203734684198\\
6840	-30.8258485407621\\
6850	-30.8316243494132\\
6860	-30.8375600180464\\
6870	-30.8435262272994\\
6880	-30.8494026399575\\
6890	-30.8550689468602\\
6900	-30.8604135404233\\
6910	-30.8653314183922\\
6920	-30.8697316475392\\
6930	-30.8735569334495\\
6940	-30.8767767626687\\
6950	-30.8793774365144\\
6960	-30.8813761507117\\
6970	-30.8828235421818\\
6980	-30.8837646772568\\
6990	-30.8842364517707\\
7000	-30.8842985930865\\
7010	-30.8840171137817\\
7020	-30.8834709173279\\
7030	-30.8827574513633\\
7040	-30.8819939919994\\
7050	-30.8813077510436\\
7060	-30.8808353379018\\
7070	-30.8806930372495\\
7080	-30.8809775208092\\
7090	-30.8817618079324\\
7100	-30.8830985029554\\
7110	-30.8850264149143\\
7120	-30.8875691650943\\
7130	-30.8907479176104\\
7140	-30.8945858783993\\
7150	-30.8991013798182\\
7160	-30.9043036362538\\
7170	-30.9101857740072\\
7180	-30.9167192247302\\
7190	-30.9238544429664\\
7200	-30.9315277751271\\
7210	-30.9396490134462\\
7220	-30.9481139904397\\
7230	-30.9568297846095\\
7240	-30.9657080818548\\
7250	-30.9746786406868\\
7260	-30.9837283721039\\
7270	-30.9928276400728\\
7280	-31.0019263129246\\
7290	-31.0110226915256\\
7300	-31.0201621058759\\
7310	-31.0293907523832\\
7320	-31.0387187740034\\
7330	-31.0482198170983\\
7340	-31.0579787973184\\
7350	-31.068071035703\\
7360	-31.078577911328\\
7370	-31.0895480716545\\
7380	-31.1010275757847\\
7390	-31.1130679896554\\
7400	-31.1256987013424\\
7410	-31.1389308994573\\
7420	-31.1527706657402\\
7430	-31.1672207649697\\
7440	-31.1822857903715\\
7450	-31.197964139757\\
7460	-31.2142493069926\\
7470	-31.2310941984754\\
7480	-31.2484219926029\\
7490	-31.2661564989861\\
7500	-31.2842209605175\\
7510	-31.3025200515728\\
7520	-31.3210038530898\\
7530	-31.3396247819221\\
7540	-31.3582669925479\\
7550	-31.3768400042626\\
7560	-31.395286380651\\
7570	-31.4135810883198\\
7580	-31.4317347536207\\
7590	-31.4497922569047\\
7600	-31.4678176874391\\
7610	-31.4858823767025\\
7620	-31.5040656269755\\
7630	-31.5224500801544\\
7640	-31.5411128451188\\
7650	-31.5601187030206\\
7660	-31.5795439719488\\
7670	-31.5994356792093\\
7680	-31.6198403277724\\
7690	-31.6408034179441\\
7700	-31.6623647934585\\
7710	-31.6845451891252\\
7720	-31.7073363792947\\
7730	-31.730694769361\\
7740	-31.7545698114698\\
7750	-31.7789087709736\\
7760	-31.8036434317998\\
7770	-31.8286870564831\\
7780	-31.8539331737674\\
7790	-31.879269405904\\
7800	-31.9045681363274\\
7810	-31.9297131719311\\
7820	-31.9545890696082\\
7830	-31.9790869371546\\
7840	-32.0030967778639\\
7850	-32.026507007018\\
7860	-32.0491978881432\\
7870	-32.071056976583\\
7880	-32.0919778866832\\
7890	-32.1118689605255\\
7900	-32.1306957887895\\
7910	-32.1484376467429\\
7920	-32.1651124024931\\
7930	-32.1807905471918\\
7940	-32.1955644590996\\
7950	-32.2095143631576\\
7960	-32.2227457598786\\
7970	-32.2353823642186\\
7980	-32.2475458456123\\
7990	-32.2593495282912\\
8000	-32.2708891377277\\
8010	-32.2822451184277\\
8020	-32.2934821829249\\
8030	-32.3046600093356\\
8040	-32.3158212241027\\
8050	-32.3269901191064\\
8060	-32.3381833463907\\
8070	-32.3494180024597\\
8080	-32.3607160866382\\
8090	-32.3721023676469\\
8100	-32.3835969059991\\
8110	-32.3952201898458\\
8120	-32.4069880321679\\
8130	-32.4189153868046\\
8140	-32.4310254801962\\
8150	-32.4433366781672\\
8160	-32.4558651067427\\
8170	-32.4686420776389\\
8180	-32.4817012813505\\
8190	-32.495064825837\\
8200	-32.5087497585885\\
8210	-32.5227771189166\\
8220	-32.5371686755105\\
8230	-32.55194850981\\
8240	-32.567158406935\\
8250	-32.5828818371256\\
8260	-32.5991757059957\\
8270	-32.6160640569753\\
8280	-32.6335930322236\\
8290	-32.6518068824277\\
8300	-32.6707513623798\\
8310	-32.6904699985373\\
8320	-32.7109758824671\\
8330	-32.7322477567379\\
8340	-32.7542349069339\\
8350	-32.7768565620262\\
8360	-32.8000059389638\\
8370	-32.823566895464\\
8380	-32.8474148875253\\
8390	-32.8714443754351\\
8400	-32.8955351900289\\
8410	-32.9195574174552\\
8420	-32.943383135713\\
8430	-32.966887950995\\
8440	-32.9899548099019\\
8450	-33.0124766786166\\
8460	-33.0343668912936\\
8470	-33.0555536390143\\
8480	-33.0759686067388\\
8490	-33.0955633482073\\
8500	-33.1143086817456\\
8510	-33.1321881126871\\
8520	-33.1491952750422\\
8530	-33.1653328718907\\
8540	-33.1806286725452\\
8550	-33.1951197188088\\
8560	-33.2088565765539\\
8570	-33.2218991795707\\
8580	-33.2343025909388\\
8590	-33.2461203443747\\
8600	-33.2574071333117\\
8610	-33.268215826219\\
8620	-33.2786010366479\\
8630	-33.2886155661326\\
8640	-33.2983205994389\\
8650	-33.3077668861693\\
8660	-33.3170032565627\\
8670	-33.3260762471079\\
8680	-33.335031288608\\
8690	-33.3439236068764\\
8700	-33.352799086175\\
8710	-33.3616953234779\\
8720	-33.3706381733354\\
8730	-33.3796353084111\\
8740	-33.3886853987586\\
8750	-33.3977931553679\\
8760	-33.4069366855091\\
8770	-33.4160925082782\\
8780	-33.4252492180174\\
8790	-33.4344037845858\\
8800	-33.4435593075262\\
8810	-33.4527045078151\\
8820	-33.4618141331909\\
8830	-33.4708668376209\\
8840	-33.479839040916\\
8850	-33.4887222196072\\
8860	-33.4975197429041\\
8870	-33.5062382630773\\
8880	-33.5148889275814\\
8890	-33.5234867071737\\
8900	-33.5320482682417\\
8910	-33.5405945950024\\
8920	-33.5491487575742\\
8930	-33.5577407868521\\
8940	-33.5664057118771\\
8950	-33.5751967980536\\
8960	-33.5841642168122\\
8970	-33.5933614047328\\
8980	-33.6028338467666\\
8990	-33.6126192473722\\
9000	-33.6227448152328\\
9010	-33.6332277849561\\
9020	-33.644089389209\\
9030	-33.6553655392381\\
9040	-33.6671023344535\\
9050	-33.6793334713068\\
9060	-33.6920819202381\\
9070	-33.7053567258255\\
9080	-33.7191604673528\\
9090	-33.7334771355958\\
9100	-33.7482752969596\\
9110	-33.763514600788\\
9120	-33.7791462716673\\
9130	-33.7951179473077\\
9140	-33.8113650723981\\
9150	-33.8278252660387\\
9160	-33.8444426797636\\
9170	-33.8611711641318\\
9180	-33.8779525720231\\
9190	-33.894735390066\\
9200	-33.9114638312918\\
9210	-33.9280946284035\\
9220	-33.9446052848529\\
9230	-33.9609863832448\\
9240	-33.9772236058377\\
9250	-33.9932998237483\\
9260	-34.0092022595057\\
9270	-34.0249222125845\\
9280	-34.0404572142092\\
9290	-34.0558108077086\\
9300	-34.0709806114665\\
9310	-34.0859427344895\\
9320	-34.1006669439981\\
9330	-34.1151260079294\\
9340	-34.1292984488484\\
9350	-34.1431656947043\\
9360	-34.1567146264547\\
9370	-34.1699390075341\\
9380	-34.182823013181\\
9390	-34.1953545890119\\
9400	-34.2075152175988\\
9410	-34.2192748307573\\
9420	-34.2305982730147\\
9430	-34.2414457256113\\
9440	-34.2517791316452\\
9450	-34.261590026483\\
9460	-34.2709093191689\\
9470	-34.2797494225622\\
9480	-34.2881244678409\\
9490	-34.2960692679823\\
9500	-34.3036280741107\\
9510	-34.3108628414684\\
9520	-34.3178446364214\\
9530	-34.3246543864388\\
9540	-34.3313787439643\\
9550	-34.3381066401108\\
9560	-34.3449355230754\\
9570	-34.3519501760428\\
9580	-34.3592315543037\\
9590	-34.3668655483556\\
9600	-34.3749408692147\\
9610	-34.3835343940928\\
9620	-34.3927050179659\\
9630	-34.4024936803606\\
9640	-34.4129332732319\\
9650	-34.4240588962781\\
9660	-34.4359047209212\\
9670	-34.4484989954629\\
9680	-34.4618587116731\\
9690	-34.4759915402005\\
9700	-34.4908998744695\\
9710	-34.5065717518666\\
9720	-34.5229826790845\\
9730	-34.5400960303292\\
9740	-34.5578609764864\\
9750	-34.5762180271305\\
9760	-34.5951026376606\\
9770	-34.6144390984118\\
9780	-34.6341485103001\\
9790	-34.6541530533181\\
9800	-34.6743787651806\\
9810	-34.6947594827546\\
9820	-34.7152354203249\\
9830	-34.7357599686103\\
9840	-34.7562904461671\\
9850	-34.7767861333313\\
9860	-34.7972173498452\\
9870	-34.8175649960544\\
9880	-34.8378196390308\\
9890	-34.8579848030435\\
9900	-34.8780746064998\\
9910	-34.8981050958405\\
9920	-34.9181005119131\\
9930	-34.9380887640054\\
9940	-34.9580881079747\\
9950	-34.9781129395536\\
9960	-34.9981663229625\\
9970	-35.0182395458636\\
9980	-35.0383190814896\\
9990	-35.0583820685355\\
10000	-35.0783904216173\\
};
\addlegendentry{PDPS}

\addplot [color=blue!20!gray, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
10	-5.1857479526979\\
20	-7.42292167246474\\
30	-8.9958750935898\\
40	-10.2075540558294\\
50	-11.2185919239672\\
60	-12.0759988322228\\
70	-12.7942955806875\\
80	-13.3326542232633\\
90	-13.7147666737926\\
100	-13.9421485178989\\
110	-14.0319500822579\\
120	-14.0308628957876\\
130	-13.9693317407809\\
140	-13.8744901734893\\
150	-13.7661313630844\\
160	-13.6661849250049\\
170	-13.57935358129\\
180	-13.5103102309637\\
190	-13.4626276095022\\
200	-13.4340650536527\\
210	-13.423465945822\\
220	-13.4288735693205\\
230	-13.4513439006457\\
240	-13.4885097446602\\
250	-13.5407731792328\\
260	-13.6063988800822\\
270	-13.6814942419709\\
280	-13.7642276789637\\
290	-13.8514916003048\\
300	-13.9406333038798\\
310	-14.028473208648\\
320	-14.1146825793817\\
330	-14.1981133690395\\
340	-14.2765132161612\\
350	-14.3491783871953\\
360	-14.4155886024263\\
370	-14.4764347553451\\
380	-14.5327465522019\\
390	-14.5857249346291\\
400	-14.6365649870889\\
410	-14.6863400554098\\
420	-14.7370173989803\\
430	-14.7895862463659\\
440	-14.8443531029205\\
450	-14.9020942557693\\
460	-14.9629374538004\\
470	-15.0258861269991\\
480	-15.0904721407243\\
490	-15.1565666673444\\
500	-15.2232835025665\\
510	-15.2891432731568\\
520	-15.353401452764\\
530	-15.415146622567\\
540	-15.4727471131134\\
550	-15.5249130560668\\
560	-15.5712172975049\\
570	-15.6113202583597\\
580	-15.6446799470552\\
590	-15.6713525632754\\
600	-15.6921884205288\\
610	-15.7082341426305\\
620	-15.7208702665942\\
630	-15.7321639289629\\
640	-15.7441395544069\\
650	-15.7582924199959\\
660	-15.7754951613408\\
670	-15.7962874806115\\
680	-15.8211243765092\\
690	-15.850352311809\\
700	-15.884156513323\\
710	-15.9223607543377\\
720	-15.9639300127989\\
730	-16.0075693285642\\
740	-16.0521803050483\\
750	-16.0963569660679\\
760	-16.138762882413\\
770	-16.1785807905681\\
780	-16.2153940855982\\
790	-16.24885229108\\
800	-16.2786977011478\\
810	-16.3052473430024\\
820	-16.3290986619963\\
830	-16.3510059063282\\
840	-16.3717651971315\\
850	-16.3920925574465\\
860	-16.4126596172205\\
870	-16.4339299321773\\
880	-16.4563379381128\\
890	-16.4802931414708\\
900	-16.5060639722636\\
910	-16.5338800569233\\
920	-16.5638202028968\\
930	-16.5956397686227\\
940	-16.6287772100422\\
950	-16.6626269363089\\
960	-16.6966489741788\\
970	-16.7301648824689\\
980	-16.7623319381223\\
990	-16.7925693736814\\
1000	-16.8205574336612\\
1010	-16.8460545094516\\
1020	-16.8689596754178\\
1030	-16.8894785515208\\
1040	-16.9081363747927\\
1050	-16.9256384878974\\
1060	-16.9429698914592\\
1070	-16.961221644872\\
1080	-16.9814161818129\\
1090	-17.0045997271513\\
1100	-17.0318785200099\\
1110	-17.0641165459032\\
1120	-17.1016695224386\\
1130	-17.1445474988707\\
1140	-17.1926532932629\\
1150	-17.2456581058204\\
1160	-17.3030468697512\\
1170	-17.3643621158492\\
1180	-17.4291488209392\\
1190	-17.4965491997623\\
1200	-17.5654761922185\\
1210	-17.6351040751356\\
1220	-17.7048425930909\\
1230	-17.7741843225589\\
1240	-17.8426709834888\\
1250	-17.9099118524615\\
1260	-17.9755469526562\\
1270	-18.0394208146221\\
1280	-18.1017058155666\\
1290	-18.1625562258772\\
1300	-18.2221913834738\\
1310	-18.2810580433358\\
1320	-18.3398178197008\\
1330	-18.3991167427557\\
1340	-18.4593239008475\\
1350	-18.5202894767405\\
1360	-18.581686375985\\
1370	-18.6430790302848\\
1380	-18.7038122202351\\
1390	-18.7628721152303\\
1400	-18.8188939732372\\
1410	-18.8706818530484\\
1420	-18.9169624475234\\
1430	-18.956641816667\\
1440	-18.9888301233876\\
1450	-19.0128118918219\\
1460	-19.028078226942\\
1470	-19.0344820501892\\
1480	-19.0325502689787\\
1490	-19.023647473034\\
1500	-19.0097521341365\\
1510	-18.9932133937014\\
1520	-18.9764255903137\\
1530	-18.9615753782981\\
1540	-18.9506310738228\\
1550	-18.9450404547207\\
1560	-18.945341091647\\
1570	-18.9512776235653\\
1580	-18.962406583896\\
1590	-18.9784271870712\\
1600	-18.9992132922043\\
1610	-19.0244686595293\\
1620	-19.0541174406881\\
1630	-19.0883547906285\\
1640	-19.1275018671521\\
1650	-19.1719867024843\\
1660	-19.2220804594593\\
1670	-19.2775604387371\\
1680	-19.3376347061476\\
1690	-19.4011892366547\\
1700	-19.4668543941538\\
1710	-19.5333795007488\\
1720	-19.5999436899451\\
1730	-19.6663202385871\\
1740	-19.7327959841004\\
1750	-19.800237568655\\
1760	-19.8698226494823\\
1770	-19.9424677805691\\
1780	-20.0186755973665\\
1790	-20.0986811127175\\
1800	-20.1822214784025\\
1810	-20.2688980859161\\
1820	-20.3583592128595\\
1830	-20.4501195421985\\
1840	-20.543445075275\\
1850	-20.6377609039929\\
1860	-20.7329073932527\\
1870	-20.828316323915\\
1880	-20.9228058042599\\
1890	-21.0147586415015\\
1900	-21.1024640837261\\
1910	-21.1843173883636\\
1920	-21.2584211192372\\
1930	-21.3228612464962\\
1940	-21.3760332245748\\
1950	-21.4169690891623\\
1960	-21.4455942875614\\
1970	-21.4627808295297\\
1980	-21.4704879459539\\
1990	-21.4715315434977\\
2000	-21.469081320777\\
2010	-21.4659628331215\\
2020	-21.4648245609007\\
2030	-21.4684274231923\\
2040	-21.4792394926194\\
2050	-21.4988907647967\\
2060	-21.528051960344\\
2070	-21.5659092025192\\
2080	-21.6102849140629\\
2090	-21.6587139402495\\
2100	-21.708996616048\\
2110	-21.759130742057\\
2120	-21.8076606167752\\
2130	-21.8540361230366\\
2140	-21.8984735152467\\
2150	-21.9416010615496\\
2160	-21.9841960359727\\
2170	-22.027189073747\\
2180	-22.0712838989409\\
2190	-22.1168261250194\\
2200	-22.1641260463604\\
2210	-22.2132000156169\\
2220	-22.2635579446854\\
2230	-22.3142136673117\\
2240	-22.364601099633\\
2250	-22.4150032917514\\
2260	-22.4663484872678\\
2270	-22.5200374575349\\
2280	-22.5775729213998\\
2290	-22.6401696964483\\
2300	-22.708509549095\\
2310	-22.7817951359265\\
2320	-22.8570967454407\\
2330	-22.9302885177918\\
2340	-22.9970457260226\\
2350	-23.0538468723134\\
2360	-23.0992949156413\\
2370	-23.1343978541923\\
2380	-23.1620127120227\\
2390	-23.1857851986719\\
2400	-23.2092269217369\\
2410	-23.2346048946755\\
2420	-23.262112685142\\
2430	-23.2914706531328\\
2440	-23.3231307384462\\
2450	-23.3579415002131\\
2460	-23.3971683981853\\
2470	-23.4417519821861\\
2480	-23.4918283289831\\
2490	-23.5468255312713\\
2500	-23.6056820172337\\
2510	-23.6673039739508\\
2520	-23.730528404811\\
2530	-23.7940299693818\\
2540	-23.8561611848025\\
2550	-23.9149403878316\\
2560	-23.9689416658316\\
2570	-24.0175018490256\\
2580	-24.0605651237681\\
2590	-24.0981146387909\\
2600	-24.1302719736417\\
2610	-24.1578599884521\\
2620	-24.182303256288\\
2630	-24.2053515889815\\
2640	-24.2290426206335\\
2650	-24.2557989100463\\
2660	-24.2873986262229\\
2670	-24.3249316445327\\
2680	-24.3692120757148\\
2690	-24.4203046303777\\
2700	-24.4775785605876\\
2710	-24.5405828142831\\
2720	-24.6090002251416\\
2730	-24.6821953729912\\
2740	-24.759109412768\\
2750	-24.8383532445656\\
2760	-24.9183105545417\\
2770	-24.99686425629\\
2780	-25.0718108132444\\
2790	-25.1413722167458\\
2800	-25.2040629850689\\
2810	-25.2584259760168\\
2820	-25.3040181698126\\
2830	-25.3420280685216\\
2840	-25.3736466017545\\
2850	-25.3996211146546\\
2860	-25.4212654868083\\
2870	-25.4399689488818\\
2880	-25.4568724778986\\
2890	-25.4744829914277\\
2900	-25.4954317284574\\
2910	-25.5198439619997\\
2920	-25.5468071234606\\
2930	-25.5750877738373\\
2940	-25.6027639909631\\
2950	-25.6281029205257\\
2960	-25.6513515500291\\
2970	-25.6749755036308\\
2980	-25.7011987038348\\
2990	-25.7311352746024\\
3000	-25.7653856108317\\
3010	-25.8037468562411\\
3020	-25.8451079456239\\
3030	-25.8868525880252\\
3040	-25.9263306019476\\
3050	-25.9622236571982\\
3060	-25.993880679001\\
3070	-26.0208799487638\\
3080	-26.0440300649525\\
3090	-26.0654771373163\\
3100	-26.0879887060157\\
3110	-26.1127274272366\\
3120	-26.1399957376343\\
3130	-26.1701804754339\\
3140	-26.2030202597158\\
3150	-26.2385943735009\\
3160	-26.2773538701973\\
3170	-26.3206906136173\\
3180	-26.3695421250193\\
3190	-26.423696057185\\
3200	-26.4827988318455\\
3210	-26.5458491940999\\
3220	-26.6116537617809\\
3230	-26.6783196864823\\
3240	-26.7435752281499\\
3250	-26.8061757334698\\
3260	-26.8654342498432\\
3270	-26.9205692484592\\
3280	-26.9700963854261\\
3290	-27.0127302572398\\
3300	-27.0490974244242\\
3310	-27.0808607086246\\
3320	-27.1091469628052\\
3330	-27.1353282790249\\
3340	-27.1604697083332\\
3350	-27.1853278481866\\
3360	-27.2098364909157\\
3370	-27.2342902813457\\
3380	-27.2591095911592\\
3390	-27.2834242554822\\
3400	-27.3080376247647\\
3410	-27.3348692725062\\
3420	-27.364826612226\\
3430	-27.3981223857012\\
3440	-27.4337654071036\\
3450	-27.4707648770094\\
3460	-27.5081009948531\\
3470	-27.5450544252175\\
3480	-27.5804518493003\\
3490	-27.6126365520171\\
3500	-27.6413154583976\\
3510	-27.6673034286794\\
3520	-27.691577370039\\
3530	-27.7147421558824\\
3540	-27.7367721008742\\
3550	-27.7569648115691\\
3560	-27.775220738201\\
3570	-27.7925043352798\\
3580	-27.8098404552777\\
3590	-27.8281280335127\\
3600	-27.8482826744864\\
3610	-27.870494776084\\
3620	-27.8942109821219\\
3630	-27.9192058140265\\
3640	-27.9450826771169\\
3650	-27.9705739820377\\
3660	-27.9946237684642\\
3670	-28.0164160571315\\
3680	-28.0345206663923\\
3690	-28.048327936523\\
3700	-28.0587040708839\\
3710	-28.0661769977497\\
3720	-28.0708945696047\\
3730	-28.0732896863523\\
3740	-28.0734136088033\\
3750	-28.0707944288865\\
3760	-28.0655965175726\\
3770	-28.0592216994079\\
3780	-28.0528440258623\\
3790	-28.0474215570526\\
3800	-28.0441487606403\\
3810	-28.0438753930406\\
3820	-28.0472818423629\\
3830	-28.0553713643339\\
3840	-28.0689489930978\\
3850	-28.0878623895757\\
3860	-28.1121988999214\\
3870	-28.1422746426701\\
3880	-28.1774677441025\\
3890	-28.2167263481656\\
3900	-28.2593255430326\\
3910	-28.304479940636\\
3920	-28.3511426639937\\
3930	-28.3983315368425\\
3940	-28.4455944319348\\
3950	-28.4929113646401\\
3960	-28.540252464638\\
3970	-28.5876626509161\\
3980	-28.6351524772808\\
3990	-28.6821678262679\\
4000	-28.7285070463693\\
4010	-28.7745385293777\\
4020	-28.8205475205079\\
4030	-28.8670072150571\\
4040	-28.9142819211553\\
4050	-28.9619025142951\\
4060	-29.0093755886803\\
4070	-29.056505863192\\
4080	-29.1029420056301\\
4090	-29.1480889980082\\
4100	-29.1909878022285\\
4110	-29.2306319762094\\
4120	-29.2667464180581\\
4130	-29.2996531291178\\
4140	-29.3298288947535\\
4150	-29.3574199196268\\
4160	-29.3824770381815\\
4170	-29.4052419218485\\
4180	-29.4260749470576\\
4190	-29.4456046054936\\
4200	-29.4649352310852\\
4210	-29.4849110652037\\
4220	-29.5058350397684\\
4230	-29.5279622150667\\
4240	-29.5515322769543\\
4250	-29.5765402879702\\
4260	-29.6032281022992\\
4270	-29.6320609447326\\
4280	-29.6627654016321\\
4290	-29.6947888504387\\
4300	-29.7283689945445\\
4310	-29.7642025283241\\
4320	-29.802175434575\\
4330	-29.8416225301396\\
4340	-29.8817509239663\\
4350	-29.9215110077096\\
4360	-29.9598430731885\\
4370	-29.9960177710144\\
4380	-30.0296679642092\\
4390	-30.0604377251345\\
4400	-30.0883096385937\\
4410	-30.1140770619641\\
4420	-30.1389395790439\\
4430	-30.163723372541\\
4440	-30.188682783028\\
4450	-30.2140253074599\\
4460	-30.2398303805711\\
4470	-30.2657099232525\\
4480	-30.2913752913266\\
4490	-30.3171289846894\\
4500	-30.343407230876\\
4510	-30.3701781428361\\
4520	-30.3973990863108\\
4530	-30.4252216868221\\
4540	-30.4534328157123\\
4550	-30.4815672951609\\
4560	-30.5094170442419\\
4570	-30.5365602070359\\
4580	-30.562202058375\\
4590	-30.5856615225517\\
4600	-30.606130499035\\
4610	-30.6228315739324\\
4620	-30.6357932004955\\
4630	-30.645068575334\\
4640	-30.6502175286506\\
4650	-30.6513476246949\\
4660	-30.649405501038\\
4670	-30.6452292467558\\
4680	-30.6397813374526\\
4690	-30.6342977060682\\
4700	-30.6298011812189\\
4710	-30.626826117518\\
4720	-30.6255842670924\\
4730	-30.6264697984802\\
4740	-30.6299619806362\\
4750	-30.6359094577566\\
4760	-30.6437070613093\\
4770	-30.6529469586994\\
4780	-30.6634490025213\\
4790	-30.6749732825025\\
4800	-30.6869404255895\\
4810	-30.6985769095799\\
4820	-30.7094024925799\\
4830	-30.7189875264909\\
4840	-30.7268492915397\\
4850	-30.732788526118\\
4860	-30.7369082140664\\
4870	-30.739489029471\\
4880	-30.7409844295263\\
4890	-30.7417828377653\\
4900	-30.7418511412676\\
4910	-30.7410081822732\\
4920	-30.7395314271521\\
4930	-30.7378924039455\\
4940	-30.736570588877\\
4950	-30.7361618319203\\
4960	-30.7371362847107\\
4970	-30.7395370415569\\
4980	-30.7431707178858\\
4990	-30.7481246276629\\
5000	-30.7548494741026\\
5010	-30.7637275309455\\
5020	-30.7747756244069\\
5030	-30.7874894236963\\
5040	-30.8011054291797\\
5050	-30.8152101132806\\
5060	-30.8295978393796\\
5070	-30.8442303421097\\
5080	-30.8590559599855\\
5090	-30.8738737887733\\
5100	-30.8884084517417\\
5110	-30.9024327125633\\
5120	-30.9159185869972\\
5130	-30.929130354169\\
5140	-30.942497826191\\
5150	-30.9561812954892\\
5160	-30.9704526116983\\
5170	-30.9858707837861\\
5180	-31.0027979458978\\
5190	-31.0213313490899\\
5200	-31.0415017061263\\
5210	-31.0634560097097\\
5220	-31.0872008760574\\
5230	-31.1122910735599\\
5240	-31.1381342915348\\
5250	-31.164393324385\\
5260	-31.1910717422951\\
5270	-31.2181004364228\\
5280	-31.2450273914292\\
5290	-31.2713407288327\\
5300	-31.2967690780772\\
5310	-31.3212587413849\\
5320	-31.3450320679245\\
5330	-31.3686950890415\\
5340	-31.3928191422239\\
5350	-31.4177171316812\\
5360	-31.4436125313862\\
5370	-31.4706600795883\\
5380	-31.4989299737239\\
5390	-31.5284813740308\\
5400	-31.5593778754237\\
5410	-31.5917158437596\\
5420	-31.6255826148183\\
5430	-31.6608903420994\\
5440	-31.697222719856\\
5450	-31.7341298476812\\
5460	-31.771345001601\\
5470	-31.8085815811053\\
5480	-31.8454358627803\\
5490	-31.8814939861291\\
5500	-31.9163570162459\\
5510	-31.9495809069888\\
5520	-31.9806217710051\\
5530	-32.009135041053\\
5540	-32.0349072586821\\
5550	-32.05787576141\\
5560	-32.0783381069465\\
5570	-32.0967783694901\\
5580	-32.1137032409278\\
5590	-32.129750763901\\
5600	-32.1454112254123\\
5610	-32.1609079253907\\
5620	-32.1763761418036\\
5630	-32.1918959684772\\
5640	-32.2075828296923\\
5650	-32.2235536671569\\
5660	-32.239762120379\\
5670	-32.2562863195762\\
5680	-32.2734673338761\\
5690	-32.2914915172647\\
5700	-32.3101957477826\\
5710	-32.3293422392172\\
5720	-32.3488803239937\\
5730	-32.3689672560847\\
5740	-32.389666760168\\
5750	-32.410814907191\\
5760	-32.4322301300368\\
5770	-32.4539929356826\\
5780	-32.4764693171324\\
5790	-32.4999512727428\\
5800	-32.5247822288167\\
5810	-32.5513209788165\\
5820	-32.579822239197\\
5830	-32.6104510337216\\
5840	-32.6431898107768\\
5850	-32.6777499665776\\
5860	-32.7136728814903\\
5870	-32.7504237294384\\
5880	-32.787462411352\\
5890	-32.8243236443017\\
5900	-32.8606041437664\\
5910	-32.8958232964537\\
5920	-32.9294567681352\\
5930	-32.9612012185724\\
5940	-32.990914639779\\
5950	-33.0185532250252\\
5960	-33.0441252954462\\
5970	-33.0675757318403\\
5980	-33.0887741784137\\
5990	-33.107780785478\\
6000	-33.1249082436051\\
6010	-33.1404517446556\\
6020	-33.1545874597618\\
6030	-33.1675362594546\\
6040	-33.1795618009386\\
6050	-33.1910265331048\\
6060	-33.2024404301717\\
6070	-33.2142087895175\\
6080	-33.2264414530136\\
6090	-33.2391556289396\\
6100	-33.2524132898246\\
6110	-33.266220550449\\
6120	-33.2805699628351\\
6130	-33.29543704492\\
6140	-33.310623251253\\
6150	-33.3258347131713\\
6160	-33.3408852555826\\
6170	-33.3555516057723\\
6180	-33.3695594385372\\
6190	-33.3827912596019\\
6200	-33.3952904536173\\
6210	-33.4071208630053\\
6220	-33.4183350563168\\
6230	-33.4290397711088\\
6240	-33.4394499797858\\
6250	-33.4499085678008\\
6260	-33.4607818915778\\
6270	-33.4723784518606\\
6280	-33.4847886945233\\
6290	-33.4980036085234\\
6300	-33.5122166336565\\
6310	-33.5276355990489\\
6320	-33.544270685861\\
6330	-33.5620353697261\\
6340	-33.5808896882876\\
6350	-33.6008535153173\\
6360	-33.622075912928\\
6370	-33.6447115882037\\
6380	-33.6686281808355\\
6390	-33.6935358161159\\
6400	-33.7191036326214\\
6410	-33.7450560039124\\
6420	-33.771261223037\\
6430	-33.7975096809432\\
6440	-33.8234781308361\\
6450	-33.8488716190402\\
6460	-33.8736017612819\\
6470	-33.8977842212428\\
6480	-33.9214559845818\\
6490	-33.9445348709076\\
6500	-33.9669844106881\\
6510	-33.9888887400046\\
6520	-34.0103478578233\\
6530	-34.0314591507672\\
6540	-34.0522685592032\\
6550	-34.0727147596315\\
6560	-34.0926489627184\\
6570	-34.1118805046527\\
6580	-34.1301567606258\\
6590	-34.1472369625541\\
6600	-34.1630776278166\\
6610	-34.177716994094\\
6620	-34.1911013518613\\
6630	-34.2031106198645\\
6640	-34.2136702964808\\
6650	-34.2227089532959\\
6660	-34.2303279821995\\
6670	-34.23695955537\\
6680	-34.2432648664562\\
6690	-34.2498132774471\\
6700	-34.2569894769\\
6710	-34.2650900161586\\
6720	-34.2744297669735\\
6730	-34.2852871466056\\
6740	-34.2978377434818\\
6750	-34.312150245281\\
6760	-34.3283165381697\\
6770	-34.3464512994219\\
6780	-34.3665444447559\\
6790	-34.3885233164631\\
6800	-34.4123221144035\\
6810	-34.4378596256023\\
6820	-34.4649416663023\\
6830	-34.493265719002\\
6840	-34.5225633925927\\
6850	-34.5525409568197\\
6860	-34.5829207458245\\
6870	-34.6134871533719\\
6880	-34.6440558133687\\
6890	-34.6743988145778\\
6900	-34.7043223720659\\
6910	-34.7338141982867\\
6920	-34.7629864036108\\
6930	-34.7918487675897\\
6940	-34.820448661377\\
6950	-34.8490207756278\\
6960	-34.8778348542662\\
6970	-34.9070569733918\\
6980	-34.9367604086107\\
6990	-34.9668022016266\\
7000	-34.9968506647221\\
7010	-35.0266083419793\\
7020	-35.0558090618574\\
7030	-35.0841842869458\\
7040	-35.1115554590493\\
7050	-35.1378088329919\\
7060	-35.1627988837204\\
7070	-35.186384026527\\
7080	-35.2084547333178\\
7090	-35.2290256016097\\
7100	-35.2482484809207\\
7110	-35.266120798355\\
7120	-35.2825123473135\\
7130	-35.2975440254893\\
7140	-35.3115970927544\\
7150	-35.3251252425148\\
7160	-35.3386204977744\\
7170	-35.3526107781234\\
7180	-35.3675339704311\\
7190	-35.3836453606175\\
7200	-35.4010394042309\\
7210	-35.4196611466261\\
7220	-35.4394078479442\\
7230	-35.4601340325722\\
7240	-35.481611476753\\
7250	-35.5035036246842\\
7260	-35.52546815377\\
7270	-35.5472310623131\\
7280	-35.5685798002655\\
7290	-35.589312053207\\
7300	-35.6091167080633\\
7310	-35.6276583677899\\
7320	-35.6447261565509\\
7330	-35.6603321739036\\
7340	-35.6745496867005\\
7350	-35.6873941063226\\
7360	-35.6990460449678\\
7370	-35.7097847929375\\
7380	-35.7197840478604\\
7390	-35.7291627869624\\
7400	-35.7380064364967\\
7410	-35.7463131207712\\
7420	-35.753989611646\\
7430	-35.7609037390239\\
7440	-35.7670256969878\\
7450	-35.7724089033295\\
7460	-35.7770427998052\\
7470	-35.7808796419101\\
7480	-35.7838369252999\\
7490	-35.7857856482251\\
7500	-35.7866603073469\\
7510	-35.7865503789763\\
7520	-35.785618111352\\
7530	-35.7840137719715\\
7540	-35.7819059942181\\
7550	-35.7794985022913\\
7560	-35.7770405093363\\
7570	-35.7748152930391\\
7580	-35.7730995374685\\
7590	-35.7721355072374\\
7600	-35.7721257940463\\
7610	-35.77329536844\\
7620	-35.7759037690233\\
7630	-35.7801947946554\\
7640	-35.7863758683601\\
7650	-35.7945825215537\\
7660	-35.8048269743605\\
7670	-35.8170124639713\\
7680	-35.8309523726848\\
7690	-35.8464559598806\\
7700	-35.8633441525716\\
7710	-35.8813910897108\\
7720	-35.9003077138185\\
7730	-35.919794076252\\
7740	-35.9395500616708\\
7750	-35.9593221840285\\
7760	-35.9789456063267\\
7770	-35.9982811379962\\
7780	-36.0171694046293\\
7790	-36.0355212482979\\
7800	-36.053326494158\\
7810	-36.0705570284982\\
7820	-36.0872189345383\\
7830	-36.10329985565\\
7840	-36.1187534108777\\
7850	-36.1336243684892\\
7860	-36.1480017178068\\
7870	-36.1619088107258\\
7880	-36.1753006828895\\
7890	-36.1880562415524\\
7900	-36.1999873747979\\
7910	-36.2109552326859\\
7920	-36.2209516705282\\
7930	-36.2300556013677\\
7940	-36.2384014905377\\
7950	-36.2461610602687\\
7960	-36.2534745536789\\
7970	-36.2604060290576\\
7980	-36.2669988487808\\
7990	-36.2733276631398\\
8000	-36.2795002419003\\
8010	-36.2856579651762\\
8020	-36.2919406914723\\
8030	-36.2985135917744\\
8040	-36.3055746110889\\
8050	-36.3133424558507\\
8060	-36.3220140997888\\
8070	-36.3317087248257\\
8080	-36.3424191029408\\
8090	-36.354094578871\\
8100	-36.3667103521493\\
8110	-36.3801980243831\\
8120	-36.3943830149487\\
8130	-36.4090993391674\\
8140	-36.4241749644764\\
8150	-36.4394047455154\\
8160	-36.4546353099712\\
8170	-36.4697410284082\\
8180	-36.4845708855457\\
8190	-36.4989554999939\\
8200	-36.5127497779539\\
8210	-36.525895363111\\
8220	-36.5384062270461\\
8230	-36.5503396628697\\
8240	-36.5617722674468\\
8250	-36.5728279488961\\
8260	-36.583669115137\\
8270	-36.5944179441942\\
8280	-36.6051475721061\\
8290	-36.6159101769896\\
8300	-36.6267534122307\\
8310	-36.6377813675105\\
8320	-36.6491270443407\\
8330	-36.6608701249033\\
8340	-36.672998976733\\
8350	-36.6854658785579\\
8360	-36.6982032669351\\
8370	-36.7110983753603\\
8380	-36.7239648682892\\
8390	-36.7366143002271\\
8400	-36.7488993359833\\
8410	-36.760743145037\\
8420	-36.7721564421366\\
8430	-36.7831619753523\\
8440	-36.7937068004431\\
8450	-36.8037092251259\\
8460	-36.8131288105185\\
8470	-36.8220036921278\\
8480	-36.8304857526901\\
8490	-36.8387909517333\\
8500	-36.8471138274138\\
8510	-36.8555844572355\\
8520	-36.8643061481867\\
8530	-36.8733969379574\\
8540	-36.882981819391\\
8550	-36.8931543258416\\
8560	-36.9039771595929\\
8570	-36.9154365331972\\
8580	-36.9274480510432\\
8590	-36.93994004225\\
8600	-36.9528617530486\\
8610	-36.966113223566\\
8620	-36.9795356561861\\
8630	-36.9930180469136\\
8640	-37.0064727282684\\
8650	-37.0198347583787\\
8660	-37.0330533136272\\
8670	-37.0460634033396\\
8680	-37.0587721234657\\
8690	-37.071115296547\\
8700	-37.0830978486196\\
8710	-37.0948065448024\\
8720	-37.1063854470096\\
8730	-37.1179750230887\\
8740	-37.1296707817068\\
8750	-37.1415129746244\\
8760	-37.1534868418939\\
8770	-37.1655563125518\\
8780	-37.1776771801323\\
8790	-37.1898416001485\\
8800	-37.2020048331999\\
8810	-37.2140310423839\\
8820	-37.2257342914225\\
8830	-37.2369754196027\\
8840	-37.247649677226\\
8850	-37.2576484300927\\
8860	-37.2668466352398\\
8870	-37.2751611008705\\
8880	-37.2825605315668\\
8890	-37.2890340361849\\
8900	-37.2945893161187\\
8910	-37.2992731028552\\
8920	-37.3031691993473\\
8930	-37.3063621943295\\
8940	-37.3089878378905\\
8950	-37.311263033975\\
8960	-37.313447356743\\
8970	-37.3157829464137\\
8980	-37.3184243020137\\
8990	-37.3214257644488\\
9000	-37.3248248304479\\
9010	-37.3286923445273\\
9020	-37.3330976937901\\
9030	-37.3380439336227\\
9040	-37.3434426084604\\
9050	-37.3491685020798\\
9060	-37.3551079611001\\
9070	-37.3612106752485\\
9080	-37.3674772987041\\
9090	-37.3739212861539\\
9100	-37.3805438893825\\
9110	-37.3873592170604\\
9120	-37.3943918974596\\
9130	-37.4016823567444\\
9140	-37.4092609654363\\
9150	-37.4171465314304\\
9160	-37.4253576292008\\
9170	-37.4339282088977\\
9180	-37.442918229836\\
9190	-37.4524025967881\\
9200	-37.462433747983\\
9210	-37.4730151056007\\
9220	-37.484092270548\\
9230	-37.4955737508095\\
9240	-37.5073732175786\\
9250	-37.5194626510406\\
9260	-37.5318656500321\\
9270	-37.5445987680726\\
9280	-37.5576073402027\\
9290	-37.5707410999044\\
9300	-37.5838383167571\\
9310	-37.5967962775518\\
9320	-37.609559335321\\
9330	-37.6220990275539\\
9340	-37.6344274578167\\
9350	-37.6465564152681\\
9360	-37.6584905824141\\
9370	-37.6702452449906\\
9380	-37.6818992387115\\
9390	-37.6935763364791\\
9400	-37.7053814396908\\
9410	-37.7173848081107\\
9420	-37.729667062698\\
9430	-37.7423270101382\\
9440	-37.755432857831\\
9450	-37.7690288620026\\
9460	-37.7831034244919\\
9470	-37.797596038277\\
9480	-37.8124385557001\\
9490	-37.8275894516899\\
9500	-37.8430007493295\\
9510	-37.858598861993\\
9520	-37.8743131562865\\
9530	-37.8901019802779\\
9540	-37.9059650748273\\
9550	-37.9219006016498\\
9560	-37.9379135124356\\
9570	-37.954023389492\\
9580	-37.9702498829125\\
9590	-37.9865899796513\\
9600	-38.0030130896149\\
9610	-38.0194864164862\\
9620	-38.0359963603865\\
9630	-38.052543216356\\
9640	-38.0691302528018\\
9650	-38.085751723644\\
9660	-38.1023948576783\\
9670	-38.119052035541\\
9680	-38.1356723832425\\
9690	-38.1521650660081\\
9700	-38.1684173697782\\
9710	-38.1843037259483\\
9720	-38.1997229123916\\
9730	-38.2145890914732\\
9740	-38.228853880656\\
9750	-38.2425100868472\\
9760	-38.2555642094095\\
9770	-38.2680169951685\\
9780	-38.2799079398532\\
9790	-38.2912823720131\\
9800	-38.3021921140996\\
9810	-38.3127199785233\\
9820	-38.3229553695866\\
9830	-38.3329780341046\\
9840	-38.3428703240451\\
9850	-38.3527272392539\\
9860	-38.3626523827363\\
9870	-38.3727341077944\\
9880	-38.3830290785217\\
9890	-38.3935928292696\\
9900	-38.4044697728072\\
9910	-38.4156766479464\\
9920	-38.4272111246038\\
9930	-38.4390737186833\\
9940	-38.4512517404286\\
9950	-38.4636791400238\\
9960	-38.4762666308479\\
9970	-38.4889511789115\\
9980	-38.5016933506495\\
9990	-38.5144656797107\\
10000	-38.5272474817337\\
};
\addlegendentry{I-PDPS}

\addplot [color=black!20!pink, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
10	-3.86851906774683\\
20	-5.72003087482062\\
30	-7.06779722445593\\
40	-8.15153536210681\\
50	-9.05113462334852\\
60	-9.82742648671425\\
70	-10.5187040295517\\
80	-11.1400779710027\\
90	-11.6998547892011\\
100	-12.2018882149347\\
110	-12.6414662692938\\
120	-13.0130390643079\\
130	-13.3179930476779\\
140	-13.5602834367702\\
150	-13.7420557923431\\
160	-13.8674651288198\\
170	-13.944648122726\\
180	-13.9832175783171\\
190	-13.9913929052559\\
200	-13.97632463739\\
210	-13.9443612368526\\
220	-13.901317785427\\
230	-13.8529654587492\\
240	-13.8036994268506\\
250	-13.7567336943442\\
260	-13.7143555603012\\
270	-13.6777751807909\\
280	-13.6473690813326\\
290	-13.6233142964217\\
300	-13.6053353781486\\
310	-13.593043620486\\
320	-13.5860630894976\\
330	-13.5842830254988\\
340	-13.5878202645572\\
350	-13.596870359345\\
360	-13.6114744864052\\
370	-13.6314667951621\\
380	-13.6566483094433\\
390	-13.6867630870359\\
400	-13.7213865903508\\
410	-13.7600629996492\\
420	-13.8022426583091\\
430	-13.847319454397\\
440	-13.894662600191\\
450	-13.9436522688311\\
460	-13.9937192277907\\
470	-14.04438492214\\
480	-14.0952142449303\\
490	-14.145855630114\\
500	-14.1959020474725\\
510	-14.2450586915124\\
520	-14.2930385259252\\
530	-14.339536229274\\
540	-14.3843848601064\\
550	-14.4275111438305\\
560	-14.4688610680184\\
570	-14.508515638221\\
580	-14.5466526140158\\
590	-14.5835256668606\\
600	-14.6193555145705\\
610	-14.6544410986589\\
620	-14.6890808537813\\
630	-14.7235071128833\\
640	-14.7579423565099\\
650	-14.792654252774\\
660	-14.8277712816058\\
670	-14.8634576893875\\
680	-14.8998005480601\\
690	-14.9368484208426\\
700	-14.9746059609882\\
710	-15.0130617808809\\
720	-15.0521423904685\\
730	-15.0917872991182\\
740	-15.131909055277\\
750	-15.1724232222125\\
760	-15.213220373241\\
770	-15.2542194797568\\
780	-15.2952663554235\\
790	-15.3362476461214\\
800	-15.3770019618453\\
810	-15.4174251870944\\
820	-15.4573228810285\\
830	-15.4965121830888\\
840	-15.5347644064073\\
850	-15.5718380435196\\
860	-15.607552689512\\
870	-15.6417112824909\\
880	-15.6741878810169\\
890	-15.7048876602691\\
900	-15.7337548260523\\
910	-15.7607807058156\\
920	-15.7860453217525\\
930	-15.809673768784\\
940	-15.8318154253434\\
950	-15.8526552818317\\
960	-15.8724094545333\\
970	-15.8912938247743\\
980	-15.9095533872419\\
990	-15.9274456603098\\
1000	-15.9451678027355\\
1010	-15.9629362015448\\
1020	-15.9809501548126\\
1030	-15.9993633527637\\
1040	-16.0183104410472\\
1050	-16.0379192647249\\
1060	-16.0582800443708\\
1070	-16.0794364609288\\
1080	-16.1013937954941\\
1090	-16.1241405251693\\
1100	-16.1476569182138\\
1110	-16.1718958996106\\
1120	-16.1967999406055\\
1130	-16.2222870681576\\
1140	-16.2482614587731\\
1150	-16.2746278988074\\
1160	-16.3012764465702\\
1170	-16.328121763481\\
1180	-16.3550654050639\\
1190	-16.3820103571257\\
1200	-16.4088493451791\\
1210	-16.4354733925921\\
1220	-16.4617764783472\\
1230	-16.4876561405274\\
1240	-16.5130174877894\\
1250	-16.5378066755579\\
1260	-16.5619890610034\\
1270	-16.5855348982098\\
1280	-16.6084422420169\\
1290	-16.6307148491531\\
1300	-16.6523811982401\\
1310	-16.6734991901102\\
1320	-16.694114675146\\
1330	-16.7142826431817\\
1340	-16.7340678473248\\
1350	-16.7535383326626\\
1360	-16.7727534680215\\
1370	-16.7917749852264\\
1380	-16.8106619467633\\
1390	-16.8294606317407\\
1400	-16.8482217895382\\
1410	-16.8669815791776\\
1420	-16.8857653124964\\
1430	-16.9045964938775\\
1440	-16.923497989462\\
1450	-16.9424779764788\\
1460	-16.9615384187857\\
1470	-16.9806776523789\\
1480	-16.9998805350149\\
1490	-17.0191042052726\\
1500	-17.0383234002879\\
1510	-17.0575326458299\\
1520	-17.0767187741012\\
1530	-17.0958449978189\\
1540	-17.1148811737232\\
1550	-17.1338156666306\\
1560	-17.1526487407449\\
1570	-17.1713845622541\\
1580	-17.190046616224\\
1590	-17.2086681637344\\
1600	-17.2272930676637\\
1610	-17.2459858002611\\
1620	-17.2648153908723\\
1630	-17.2838651374519\\
1640	-17.3032245943436\\
1650	-17.3229833405572\\
1660	-17.3432309305272\\
1670	-17.3640496275193\\
1680	-17.3855150846455\\
1690	-17.4076981532575\\
1700	-17.4306737648883\\
1710	-17.4545039680324\\
1720	-17.4792498348583\\
1730	-17.5049787218201\\
1740	-17.5317450897544\\
1750	-17.5595913494208\\
1760	-17.5885274077068\\
1770	-17.6185698035696\\
1780	-17.64971466899\\
1790	-17.6819561902592\\
1800	-17.7152621178924\\
1810	-17.7496121282313\\
1820	-17.7849629164205\\
1830	-17.8212386553638\\
1840	-17.8583746796073\\
1850	-17.8963107570002\\
1860	-17.934960966236\\
1870	-17.9742360213679\\
1880	-18.0140490056866\\
1890	-18.0543156526812\\
1900	-18.0949545715271\\
1910	-18.1358834278654\\
1920	-18.1770272075603\\
1930	-18.2183144481417\\
1940	-18.2596924911767\\
1950	-18.3011095946071\\
1960	-18.3425167796935\\
1970	-18.3838742251516\\
1980	-18.4251485037348\\
1990	-18.466304931789\\
2000	-18.5073252316386\\
2010	-18.5481756552002\\
2020	-18.5888250207329\\
2030	-18.6292141525223\\
2040	-18.6692901353637\\
2050	-18.7090113752549\\
2060	-18.748319082841\\
2070	-18.7871851264707\\
2080	-18.8255494623396\\
2090	-18.8633206480132\\
2100	-18.9004314002516\\
2110	-18.9368085050102\\
2120	-18.9722968792936\\
2130	-19.0067670653034\\
2140	-19.0401034379046\\
2150	-19.0722171949715\\
2160	-19.1030417594154\\
2170	-19.1325104288489\\
2180	-19.1605584543921\\
2190	-19.1871644954866\\
2200	-19.2123264851656\\
2210	-19.2360452831172\\
2220	-19.2583264205283\\
2230	-19.2791939669365\\
2240	-19.2986901518656\\
2250	-19.3168778407461\\
2260	-19.3338325505859\\
2270	-19.3496281805744\\
2280	-19.3643547585609\\
2290	-19.3781176265456\\
2300	-19.3910376105203\\
2310	-19.4032246684968\\
2320	-19.4147530020223\\
2330	-19.4257653636878\\
2340	-19.4364465192964\\
2350	-19.4469348586319\\
2360	-19.4573780701888\\
2370	-19.4679342814094\\
2380	-19.4787468090267\\
2390	-19.4899685736077\\
2400	-19.5017235059712\\
2410	-19.5141225863787\\
2420	-19.5272546804423\\
2430	-19.5412111961467\\
2440	-19.5560861025027\\
2450	-19.5719689990171\\
2460	-19.5889449318798\\
2470	-19.6070632502532\\
2480	-19.6263476734113\\
2490	-19.6468121236954\\
2500	-19.6684472355369\\
2510	-19.6912394908714\\
2520	-19.7151594787449\\
2530	-19.7402339945558\\
2540	-19.7664622364697\\
2550	-19.7938193296961\\
2560	-19.8222713291414\\
2570	-19.851775043312\\
2580	-19.8823030070444\\
2590	-19.9138338434056\\
2600	-19.9463746283766\\
2610	-19.9799152596404\\
2620	-20.0144383919823\\
2630	-20.049931957046\\
2640	-20.086397830609\\
2650	-20.1238285060299\\
2660	-20.1622399423613\\
2670	-20.2016225966044\\
2680	-20.2419639712652\\
2690	-20.2832559391108\\
2700	-20.3254903793328\\
2710	-20.3686659502365\\
2720	-20.4127842951859\\
2730	-20.4578232499864\\
2740	-20.5037489908616\\
2750	-20.5505099152826\\
2760	-20.598047212959\\
2770	-20.646297639323\\
2780	-20.6951764561276\\
2790	-20.7446012740903\\
2800	-20.7944932354685\\
2810	-20.8447546516805\\
2820	-20.8952687495842\\
2830	-20.9459262565843\\
2840	-20.9966056686927\\
2850	-21.0471905587564\\
2860	-21.0975589572069\\
2870	-21.147604653889\\
2880	-21.1972191229721\\
2890	-21.2463010243614\\
2900	-21.2947602396202\\
2910	-21.3425209896165\\
2920	-21.3895224212351\\
2930	-21.4357305356382\\
2940	-21.4811135350272\\
2950	-21.52566506383\\
2960	-21.5693784975793\\
2970	-21.6122615876618\\
2980	-21.6543394443325\\
2990	-21.6956458790917\\
3000	-21.7362063770129\\
3010	-21.7760607557244\\
3020	-21.8152482493424\\
3030	-21.853793968064\\
3040	-21.8917421255647\\
3050	-21.9291287320947\\
3060	-21.9660109197407\\
3070	-22.0024387014507\\
3080	-22.0384469104386\\
3090	-22.0740596871346\\
3100	-22.1093096762835\\
3110	-22.1442361505206\\
3120	-22.1788743842021\\
3130	-22.2132553326186\\
3140	-22.2473959187308\\
3150	-22.281323296112\\
3160	-22.3150729645806\\
3170	-22.3486783115259\\
3180	-22.3821683818375\\
3190	-22.415583818544\\
3200	-22.4489648857306\\
3210	-22.4823372700565\\
3220	-22.5157140162724\\
3230	-22.5491299862501\\
3240	-22.5826127242863\\
3250	-22.6161985286541\\
3260	-22.6499123557463\\
3270	-22.68376627642\\
3280	-22.7177519876601\\
3290	-22.7518831278433\\
3300	-22.7861615314718\\
3310	-22.8205729209197\\
3320	-22.8550982463908\\
3330	-22.8897196379916\\
3340	-22.9244323366942\\
3350	-22.959235758716\\
3360	-22.9941136733855\\
3370	-23.0290451731963\\
3380	-23.0640086540638\\
3390	-23.0989682096412\\
3400	-23.1338801388358\\
3410	-23.1687166740696\\
3420	-23.2034321764745\\
3430	-23.2379864539749\\
3440	-23.2723606211869\\
3450	-23.3065526895532\\
3460	-23.3405642121103\\
3470	-23.3744009908515\\
3480	-23.4080555365361\\
3490	-23.4415259283023\\
3500	-23.4748192688017\\
3510	-23.5079393300755\\
3520	-23.5408780831141\\
3530	-23.5736400615921\\
3540	-23.6062573154752\\
3550	-23.6387437279649\\
3560	-23.6711211735563\\
3570	-23.7034239024521\\
3580	-23.7356658559888\\
3590	-23.7678687083455\\
3600	-23.8000601205262\\
3610	-23.8322459274849\\
3620	-23.8644447595407\\
3630	-23.8966664339379\\
3640	-23.9289238877986\\
3650	-23.9612353229796\\
3660	-23.9936172380015\\
3670	-24.0260636626498\\
3680	-24.0585753859001\\
3690	-24.0911597051396\\
3700	-24.1238190713376\\
3710	-24.15656201783\\
3720	-24.1893990890897\\
3730	-24.2223281163386\\
3740	-24.2553435924727\\
3750	-24.2884530890086\\
3760	-24.3216595297713\\
3770	-24.3549681994914\\
3780	-24.3883953275315\\
3790	-24.4219515149733\\
3800	-24.4556510847147\\
3810	-24.489524233667\\
3820	-24.5236156890877\\
3830	-24.5579666224245\\
3840	-24.5926184181422\\
3850	-24.6276170301681\\
3860	-24.6630117293943\\
3870	-24.6988472057324\\
3880	-24.7351514865561\\
3890	-24.7719443150236\\
3900	-24.8092412819581\\
3910	-24.8470409453168\\
3920	-24.8853388803413\\
3930	-24.9241312992716\\
3940	-24.963408281606\\
3950	-25.0031538470201\\
3960	-25.0433522241047\\
3970	-25.0839820076201\\
3980	-25.1250197368269\\
3990	-25.1664450801861\\
4000	-25.2082488268827\\
4010	-25.2504108818817\\
4020	-25.2929052104228\\
4030	-25.3357102696176\\
4040	-25.3787904066654\\
4050	-25.4221155720153\\
4060	-25.4656594304973\\
4070	-25.5093863537333\\
4080	-25.5532428166923\\
4090	-25.5971623667885\\
4100	-25.6410838999072\\
4110	-25.6849691042278\\
4120	-25.7287779232115\\
4130	-25.7724676924995\\
4140	-25.8160140990519\\
4150	-25.8593977050839\\
4160	-25.9026070781011\\
4170	-25.9456525398508\\
4180	-25.9885060233889\\
4190	-26.0311069800721\\
4200	-26.073390377894\\
4210	-26.1152834254884\\
4220	-26.1567276424508\\
4230	-26.1976520414289\\
4240	-26.2380143233979\\
4250	-26.2777664648065\\
4260	-26.3168330378896\\
4270	-26.3551430758741\\
4280	-26.3926287210872\\
4290	-26.4292226844203\\
4300	-26.4648705035436\\
4310	-26.4995256458905\\
4320	-26.5331727710784\\
4330	-26.5658045808016\\
4340	-26.5974160901865\\
4350	-26.6280176975184\\
4360	-26.6576236526659\\
4370	-26.6862451625925\\
4380	-26.7138939671689\\
4390	-26.7405806312869\\
4400	-26.7663355620247\\
4410	-26.7912103172353\\
4420	-26.8152437002201\\
4430	-26.8384874647364\\
4440	-26.8609943720674\\
4450	-26.8828133138534\\
4460	-26.9039940310013\\
4470	-26.9245761868258\\
4480	-26.9446094593101\\
4490	-26.9641468952705\\
4500	-26.9832523159145\\
4510	-27.0019956413622\\
4520	-27.0204157499544\\
4530	-27.0385451201039\\
4540	-27.0564275330279\\
4550	-27.0741226435883\\
4560	-27.0916761437523\\
4570	-27.109152516536\\
4580	-27.1266038545789\\
4590	-27.1440780809946\\
4600	-27.1616110873505\\
4610	-27.1792380262985\\
4620	-27.196980741913\\
4630	-27.21487310725\\
4640	-27.2329541011377\\
4650	-27.2512602881481\\
4660	-27.2698130322319\\
4670	-27.288632032172\\
4680	-27.3077425740899\\
4690	-27.3271636138116\\
4700	-27.346907878149\\
4710	-27.3669987531198\\
4720	-27.3874543288585\\
4730	-27.4082994671725\\
4740	-27.429559786127\\
4750	-27.4512517016492\\
4760	-27.4733736358455\\
4770	-27.4959040871834\\
4780	-27.5188272721162\\
4790	-27.5421139641728\\
4800	-27.5657439004644\\
4810	-27.5896970864301\\
4820	-27.6139511208859\\
4830	-27.6384892227891\\
4840	-27.6632726043659\\
4850	-27.6882405347483\\
4860	-27.7133394723191\\
4870	-27.7385208090394\\
4880	-27.7637267239522\\
4890	-27.788914754868\\
4900	-27.8140523471873\\
4910	-27.8391052421127\\
4920	-27.8640430818293\\
4930	-27.8888443301123\\
4940	-27.9134859446193\\
4950	-27.9379502922608\\
4960	-27.9622247146698\\
4970	-27.9863099910357\\
4980	-28.0102090448472\\
4990	-28.0338978345163\\
5000	-28.0573512330767\\
5010	-28.0805930689278\\
5020	-28.1036595400556\\
5030	-28.1265423269238\\
5040	-28.149234593863\\
5050	-28.171744244197\\
5060	-28.1940716963887\\
5070	-28.2162243465058\\
5080	-28.2382173723428\\
5090	-28.2600682529606\\
5100	-28.2817958304558\\
5110	-28.3034329096121\\
5120	-28.3249900410765\\
5130	-28.3464735188253\\
5140	-28.3678894061636\\
5150	-28.3892639149714\\
5160	-28.4106158211145\\
5170	-28.4319644908551\\
5180	-28.4533066262539\\
5190	-28.4746612270288\\
5200	-28.4960466734078\\
5210	-28.5174561662633\\
5220	-28.5389041235538\\
5230	-28.5603992337375\\
5240	-28.5819347362785\\
5250	-28.603508049581\\
5260	-28.6251148973317\\
5270	-28.6467472740883\\
5280	-28.6683969083798\\
5290	-28.6900514127682\\
5300	-28.711713300078\\
5310	-28.7333805461114\\
5320	-28.7550431780776\\
5330	-28.776689064736\\
5340	-28.7983027336362\\
5350	-28.8198628116259\\
5360	-28.8413447035496\\
5370	-28.8627181586601\\
5380	-28.8839428675284\\
5390	-28.9049699643934\\
5400	-28.9257590830719\\
5410	-28.9462597781476\\
5420	-28.9664523923783\\
5430	-28.9863268345993\\
5440	-29.0058569921005\\
5450	-29.0250471831062\\
5460	-29.0439090700969\\
5470	-29.0624385144057\\
5480	-29.0806396152773\\
5490	-29.0985288075904\\
5500	-29.1161197829969\\
5510	-29.1334314115724\\
5520	-29.1504733715599\\
5530	-29.1672660708787\\
5540	-29.183837843458\\
5550	-29.2002066603997\\
5560	-29.2163785862426\\
5570	-29.2323840898674\\
5580	-29.2482554278514\\
5590	-29.264029181691\\
5600	-29.2797416627572\\
5610	-29.2954163693947\\
5620	-29.3110748310396\\
5630	-29.3267190465139\\
5640	-29.3423601313438\\
5650	-29.3580311386382\\
5660	-29.3737287885843\\
5670	-29.3894679026246\\
5680	-29.4052650247534\\
5690	-29.4211410230036\\
5700	-29.4371016203495\\
5710	-29.4531498785571\\
5720	-29.4692818983395\\
5730	-29.4854986654719\\
5740	-29.5018101234935\\
5750	-29.5182304714192\\
5760	-29.5347661085368\\
5770	-29.5514499620516\\
5780	-29.5683064280196\\
5790	-29.585334240909\\
5800	-29.6025387537698\\
5810	-29.6199303391396\\
5820	-29.6375253851178\\
5830	-29.6553348388836\\
5840	-29.6733811618879\\
5850	-29.6916914604754\\
5860	-29.7102577475911\\
5870	-29.7290650254467\\
5880	-29.7481157261109\\
5890	-29.7674137764787\\
5900	-29.7869448510173\\
5910	-29.8067029492024\\
5920	-29.826676788822\\
5930	-29.8468487805267\\
5940	-29.8671982010094\\
5950	-29.8877003618896\\
5960	-29.9083358715684\\
5970	-29.9290726723495\\
5980	-29.9498896708267\\
5990	-29.9707702202021\\
6000	-29.9916967580147\\
6010	-30.0126627814492\\
6020	-30.0336552291449\\
6030	-30.0546469952598\\
6040	-30.0756052088893\\
6050	-30.0964970017949\\
6060	-30.1172837069537\\
6070	-30.1379274107937\\
6080	-30.1583941063847\\
6090	-30.1786528693206\\
6100	-30.1986688058177\\
6110	-30.2184271414147\\
6120	-30.2379078967765\\
6130	-30.2570950761581\\
6140	-30.2759864756623\\
6150	-30.2945828935299\\
6160	-30.3128771029139\\
6170	-30.3308667847768\\
6180	-30.3485473925667\\
6190	-30.3659292298061\\
6200	-30.3830143277959\\
6210	-30.3998007691817\\
6220	-30.4162991527357\\
6230	-30.4325196563132\\
6240	-30.448485882846\\
6250	-30.4642132844998\\
6260	-30.4797013150785\\
6270	-30.4949681351263\\
6280	-30.5100324132092\\
6290	-30.5249100718249\\
6300	-30.5396217599613\\
6310	-30.5541901882094\\
6320	-30.5686258447305\\
6330	-30.5829468699384\\
6340	-30.5971730132476\\
6350	-30.6113244737653\\
6360	-30.6254216176825\\
6370	-30.6394714943995\\
6380	-30.6534860652831\\
6390	-30.6674861140808\\
6400	-30.6814832040962\\
6410	-30.695500153276\\
6420	-30.7095601240721\\
6430	-30.7236867698858\\
6440	-30.7379002875678\\
6450	-30.7522164106746\\
6460	-30.7666538090424\\
6470	-30.7812148176357\\
6480	-30.7959011727484\\
6490	-30.8107124963449\\
6500	-30.8256303354567\\
6510	-30.8406532972195\\
6520	-30.8557728380856\\
6530	-30.8709677945913\\
6540	-30.8862267051244\\
6550	-30.9015312662239\\
6560	-30.9168578055381\\
6570	-30.9321760195266\\
6580	-30.9474506790472\\
6590	-30.962652492303\\
6600	-30.9777417563928\\
6610	-30.9926781371603\\
6620	-31.0074308777846\\
6630	-31.0219685678292\\
6640	-31.0362610766663\\
6650	-31.050276505848\\
6660	-31.0639909418019\\
6670	-31.0773885980707\\
6680	-31.0904651308056\\
6690	-31.1032166062744\\
6700	-31.1156411300231\\
6710	-31.12773851527\\
6720	-31.1395057390322\\
6730	-31.1509355125522\\
6740	-31.1620189396926\\
6750	-31.1727626016547\\
6760	-31.1831733260323\\
6770	-31.1932610883367\\
6780	-31.2030244507919\\
6790	-31.212470260157\\
6800	-31.2216031822912\\
6810	-31.2304250831995\\
6820	-31.2389345936634\\
6830	-31.2471261265208\\
6840	-31.2549976250261\\
6850	-31.2625492313764\\
6860	-31.2697766874221\\
6870	-31.276682012382\\
6880	-31.2832871179466\\
6890	-31.2896074382811\\
6900	-31.2956584886371\\
6910	-31.3014513655634\\
6920	-31.3069910249779\\
6930	-31.3122831112553\\
6940	-31.3173273854137\\
6950	-31.322118374929\\
6960	-31.3266539937082\\
6970	-31.3309387746104\\
6980	-31.3349744065547\\
6990	-31.3387653679495\\
7000	-31.3423228805462\\
7010	-31.3456480288628\\
7020	-31.3487401908693\\
7030	-31.3515950810834\\
7040	-31.3542105034489\\
7050	-31.3565842238759\\
7060	-31.3587228336477\\
7070	-31.3606379766346\\
7080	-31.3623253760559\\
7090	-31.3637871761306\\
7100	-31.3650398891914\\
7110	-31.3660970159708\\
7120	-31.3669747941809\\
7130	-31.3676977860348\\
7140	-31.3682900278674\\
7150	-31.3687698768196\\
7160	-31.3691467948423\\
7170	-31.3694398665436\\
7180	-31.369662039634\\
7190	-31.3698320311476\\
7200	-31.3699746884283\\
7210	-31.3701040170805\\
7220	-31.3702360077378\\
7230	-31.3703951754772\\
7240	-31.3705929152132\\
7250	-31.3708423698025\\
7260	-31.3711592308925\\
7270	-31.3715600068009\\
7280	-31.3720635922202\\
7290	-31.3726803079703\\
7300	-31.3734225429383\\
7310	-31.3743039589662\\
7320	-31.375338771548\\
7330	-31.376545439959\\
7340	-31.3779391532726\\
7350	-31.3795374090903\\
7360	-31.3813493267262\\
7370	-31.3833805658004\\
7380	-31.3856355961644\\
7390	-31.3881222949328\\
7400	-31.3908461797663\\
7410	-31.3938060722695\\
7420	-31.397005660043\\
7430	-31.4004541246765\\
7440	-31.404164871067\\
7450	-31.4081410873407\\
7460	-31.4124007790415\\
7470	-31.4169497105366\\
7480	-31.4217685953501\\
7490	-31.4268483505128\\
7500	-31.4321899289585\\
7510	-31.4377895452189\\
7520	-31.4436433506498\\
7530	-31.4497443160871\\
7540	-31.4560806219959\\
7550	-31.4626461103876\\
7560	-31.4694345745195\\
7570	-31.4764467197168\\
7580	-31.4836829962658\\
7590	-31.4911454318397\\
7600	-31.4988351762277\\
7610	-31.506752736559\\
7620	-31.5148961786231\\
7630	-31.5232598065336\\
7640	-31.5318473318857\\
7650	-31.5406652302662\\
7660	-31.5497192841767\\
7670	-31.5590191893423\\
7680	-31.5685688126085\\
7690	-31.5783742159631\\
7700	-31.5884550394123\\
7710	-31.5988164139053\\
7720	-31.609452217459\\
7730	-31.6203637724593\\
7740	-31.6315495739308\\
7750	-31.6430145317948\\
7760	-31.6547558667293\\
7770	-31.6667745905882\\
7780	-31.6790630515359\\
7790	-31.691620012975\\
7800	-31.7044392953272\\
7810	-31.7175252500772\\
7820	-31.7308775828476\\
7830	-31.7444969482762\\
7840	-31.7583820717033\\
7850	-31.7725317618714\\
7860	-31.7869454134894\\
7870	-31.8016201106765\\
7880	-31.8165458525202\\
7890	-31.8317133869142\\
7900	-31.8471158567616\\
7910	-31.8627500109784\\
7920	-31.8785987722294\\
7930	-31.8946514407141\\
7940	-31.910894964007\\
7950	-31.9273218020606\\
7960	-31.9439232423453\\
7970	-31.9606905551462\\
7980	-31.9776135690152\\
7990	-31.9946778792631\\
8000	-32.0118696510539\\
8010	-32.0291815388108\\
8020	-32.0465967775331\\
8030	-32.0640920519259\\
8040	-32.0816512935547\\
8050	-32.0992531225524\\
8060	-32.116883354687\\
8070	-32.1345346070963\\
8080	-32.1521894449786\\
8090	-32.1698517385308\\
8100	-32.1875166266086\\
8110	-32.2051399852319\\
8120	-32.2227177345932\\
8130	-32.2402373891568\\
8140	-32.2576811395543\\
8150	-32.2750446425407\\
8160	-32.2923158571035\\
8170	-32.309490457036\\
8180	-32.326564551801\\
8190	-32.3435427231188\\
8200	-32.36041804758\\
8210	-32.3771821774918\\
8220	-32.3938424649875\\
8230	-32.4103935748217\\
8240	-32.4268340871373\\
8250	-32.4431670005441\\
8260	-32.4593917579698\\
8270	-32.4755061315795\\
8280	-32.491526071168\\
8290	-32.5074560901779\\
8300	-32.5232925006008\\
8310	-32.5390357238621\\
8320	-32.5547010861675\\
8330	-32.5703023226533\\
8340	-32.5858550492565\\
8350	-32.6013751018901\\
8360	-32.6168720895351\\
8370	-32.6323563693421\\
8380	-32.6478401080959\\
8390	-32.6633332188233\\
8400	-32.6788422716428\\
8410	-32.6943742672517\\
8420	-32.7099303169156\\
8430	-32.7255132667017\\
8440	-32.7411297833285\\
8450	-32.756781253611\\
8460	-32.7724679764625\\
8470	-32.7881888937335\\
8480	-32.8039405920226\\
8490	-32.819720161279\\
8500	-32.8355212613748\\
8510	-32.8513352737164\\
8520	-32.8671558152377\\
8530	-32.8829797399276\\
8540	-32.8987992247732\\
8550	-32.9146043929182\\
8560	-32.9303883964847\\
8570	-32.9461352086614\\
8580	-32.9618298516421\\
8590	-32.9774640732073\\
8600	-32.9930338726033\\
8610	-33.0085216024011\\
8620	-33.0239148995117\\
8630	-33.0391987707085\\
8640	-33.0543590010544\\
8650	-33.0693792124917\\
8660	-33.0842409326559\\
8670	-33.0989322616324\\
8680	-33.113439467011\\
8690	-33.1277451667563\\
8700	-33.1418347486886\\
8710	-33.1556934323434\\
8720	-33.1693082741056\\
8730	-33.1826666394555\\
8740	-33.1957588936545\\
8750	-33.2085808029189\\
8760	-33.2211304415\\
8770	-33.2334051587839\\
8780	-33.2453955460596\\
8790	-33.2570913254558\\
8800	-33.268483435289\\
8810	-33.2795631242784\\
8820	-33.2903261840609\\
8830	-33.3007751120001\\
8840	-33.3109146306243\\
8850	-33.320754829448\\
8860	-33.3303016312866\\
8870	-33.3395647739628\\
8880	-33.3485490318805\\
8890	-33.3572587296768\\
8900	-33.3657120057604\\
8910	-33.3739181931598\\
8920	-33.3818749279024\\
8930	-33.3895818484086\\
8940	-33.3970407734319\\
8950	-33.4042523055669\\
8960	-33.4112373052745\\
8970	-33.4179962106634\\
8980	-33.4245400899242\\
8990	-33.4308737985483\\
9000	-33.437011591246\\
9010	-33.4429510879124\\
9020	-33.4486896506916\\
9030	-33.454227067193\\
9040	-33.4595694673487\\
9050	-33.4647262298069\\
9060	-33.4697054000124\\
9070	-33.4745095555339\\
9080	-33.4791441878035\\
9090	-33.4836128193223\\
9100	-33.4879213303379\\
9110	-33.4920755222997\\
9120	-33.4960806595107\\
9130	-33.4999514334632\\
9140	-33.5036980760657\\
9150	-33.5073276930431\\
9160	-33.510847924189\\
9170	-33.5142744594105\\
9180	-33.5176234765695\\
9190	-33.520906110628\\
9200	-33.5241361065891\\
9210	-33.5273318855471\\
9220	-33.5305160036708\\
9230	-33.5337075388795\\
9240	-33.5369207041772\\
9250	-33.5401834053835\\
9260	-33.5435283800923\\
9270	-33.5469698270088\\
9280	-33.5505162691682\\
9290	-33.5541731668281\\
9300	-33.5579398881169\\
9310	-33.5618208455312\\
9320	-33.5658091569229\\
9330	-33.569908004281\\
9340	-33.5741216964254\\
9350	-33.5784486539888\\
9360	-33.5828949737844\\
9370	-33.5874604802244\\
9380	-33.5921439039103\\
9390	-33.5969388145768\\
9400	-33.6018423627618\\
9410	-33.6068511856922\\
9420	-33.611971781141\\
9430	-33.6172330601407\\
9440	-33.6226390709949\\
9450	-33.6281797754783\\
9460	-33.6338506574134\\
9470	-33.6396539553713\\
9480	-33.645586246417\\
9490	-33.6516389848034\\
9500	-33.6578038218336\\
9510	-33.6640780327705\\
9520	-33.6704554612346\\
9530	-33.6769335367022\\
9540	-33.6835083602446\\
9550	-33.6901745553707\\
9560	-33.6969283399194\\
9570	-33.7037729768943\\
9580	-33.7107078610298\\
9590	-33.7177210641815\\
9600	-33.7248033176881\\
9610	-33.7319562867791\\
9620	-33.7391818776346\\
9630	-33.746478244145\\
9640	-33.7538367114717\\
9650	-33.7612541008694\\
9660	-33.7687246217637\\
9670	-33.7762417198148\\
9680	-33.7837990472255\\
9690	-33.7913942928563\\
9700	-33.7990271811658\\
9710	-33.8067049820547\\
9720	-33.8144304137868\\
9730	-33.8222046211079\\
9740	-33.8300249602978\\
9750	-33.8378923780191\\
9760	-33.845799791751\\
9770	-33.8537418570853\\
9780	-33.861721850176\\
9790	-33.8697496868634\\
9800	-33.8778435260248\\
9810	-33.8860116378109\\
9820	-33.8942603089436\\
9830	-33.9025934925999\\
9840	-33.9110125949215\\
9850	-33.9195166940719\\
9860	-33.9281004176468\\
9870	-33.9367600378232\\
9880	-33.9454934715844\\
9890	-33.9543052231183\\
9900	-33.9632057883709\\
9910	-33.9722005283641\\
9920	-33.981288446124\\
9930	-33.9904699755408\\
9940	-33.9997434380572\\
9950	-34.0091055847787\\
9960	-34.0185529486606\\
9970	-34.0280819028168\\
9980	-34.0376840122142\\
9990	-34.047356777483\\
10000	-34.0570978438248\\
};
\addlegendentry{IC-PDPS}

\addplot [color=green!20!darkgray, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
10	-5.40666143765084\\
20	-7.64971252113556\\
30	-9.22992818714976\\
40	-10.4549754189313\\
50	-11.4740968390525\\
60	-12.3343420742045\\
70	-13.0246296049729\\
80	-13.5221863033498\\
90	-13.8510398746976\\
100	-14.0119854911958\\
110	-14.0502575163607\\
120	-14.0078581397684\\
130	-13.9182477834883\\
140	-13.8066499900675\\
150	-13.6984533810422\\
160	-13.6047685469047\\
170	-13.5301508245194\\
180	-13.4782188640775\\
190	-13.4473641719536\\
200	-13.4359590378171\\
210	-13.4425390705506\\
220	-13.4674445905042\\
230	-13.5089726658628\\
240	-13.5668381859913\\
250	-13.6382397038187\\
260	-13.7197987382287\\
270	-13.8084403538531\\
280	-13.9008399699899\\
290	-13.9937391979442\\
300	-14.0850935903329\\
310	-14.1738832426439\\
320	-14.2581433334054\\
330	-14.3363522002964\\
340	-14.4079608001608\\
350	-14.4732002125932\\
360	-14.5332238284126\\
370	-14.5893519336025\\
380	-14.6429668214018\\
390	-14.6955851293242\\
400	-14.7489769211286\\
410	-14.8044056849186\\
420	-14.8624060796063\\
430	-14.9236798764883\\
440	-14.988068149113\\
450	-15.0547274985757\\
460	-15.1232733289724\\
470	-15.1931382160418\\
480	-15.2630368804626\\
490	-15.3316676997155\\
500	-15.398013436243\\
510	-15.460537408468\\
520	-15.517743834156\\
530	-15.5687127798311\\
540	-15.6129155107809\\
550	-15.6498513979631\\
560	-15.6794603526615\\
570	-15.7024609730767\\
580	-15.720059749104\\
590	-15.7339451785198\\
600	-15.746349351778\\
610	-15.759479322893\\
620	-15.7749943491271\\
630	-15.7938812313377\\
640	-15.8168154902512\\
650	-15.8443300692107\\
660	-15.8767965723925\\
670	-15.9142132145765\\
680	-15.9559457139307\\
690	-16.0007254572092\\
700	-16.0471936553408\\
710	-16.093885919235\\
720	-16.1392289786889\\
730	-16.1821176767005\\
740	-16.2219369343415\\
750	-16.2581625244589\\
760	-16.2905556685832\\
770	-16.3193366722454\\
780	-16.3451271278348\\
790	-16.3687595000523\\
800	-16.3910975054908\\
810	-16.4129697190428\\
820	-16.4350753874419\\
830	-16.4579817854299\\
840	-16.4822219546266\\
850	-16.5082485526422\\
860	-16.5363733521076\\
870	-16.566753647035\\
880	-16.5993117259468\\
890	-16.6336104421032\\
900	-16.6690156237818\\
910	-16.7049010086657\\
920	-16.7405143855464\\
930	-16.7749899383098\\
940	-16.8075809748005\\
950	-16.8377539208757\\
960	-16.8652695102302\\
970	-16.8900572108109\\
980	-16.9123166490062\\
990	-16.9325875537775\\
1000	-16.9516819290095\\
1010	-16.9707027358737\\
1020	-16.9907893365657\\
1030	-17.0131598289251\\
1040	-17.0390604880355\\
1050	-17.069629547086\\
1060	-17.1056290145099\\
1070	-17.1473817198835\\
1080	-17.1949190172797\\
1090	-17.2480201260769\\
1100	-17.3062602862761\\
1110	-17.3691441139807\\
1120	-17.4360657850362\\
1130	-17.5061605310488\\
1140	-17.5784110590397\\
1150	-17.6518037923661\\
1160	-17.7254790116116\\
1170	-17.7987574715005\\
1180	-17.8710984285588\\
1190	-17.9420470330431\\
1200	-18.0112025732853\\
1210	-18.0785265126029\\
1220	-18.144176261945\\
1230	-18.2083101391165\\
1240	-18.2712987204264\\
1250	-18.3336686636306\\
1260	-18.3960522189083\\
1270	-18.4589872525988\\
1280	-18.5227102894667\\
1290	-18.5870377990815\\
1300	-18.6515380500299\\
1310	-18.7155802605332\\
1320	-18.778206492075\\
1330	-18.8380834567052\\
1340	-18.8936888499896\\
1350	-18.943580732703\\
1360	-18.9864769669418\\
1370	-19.0212263330276\\
1380	-19.0469833352324\\
1390	-19.06326888192\\
1400	-19.0700507779993\\
1410	-19.0680244191405\\
1420	-19.0587732364453\\
1430	-19.0445781981383\\
1440	-19.0280606572033\\
1450	-19.0118159690813\\
1460	-18.9982456177197\\
1470	-18.9893404150618\\
1480	-18.9862798372682\\
1490	-18.9893195192595\\
1500	-18.9982604151558\\
1510	-19.0127866270533\\
1520	-19.0326195654647\\
1530	-19.0575480103416\\
1540	-19.0875126837923\\
1550	-19.1226790363675\\
1560	-19.1633315026742\\
1570	-19.2098120180703\\
1580	-19.2623030701967\\
1590	-19.3205809451753\\
1600	-19.3838043101429\\
1610	-19.4506864758617\\
1620	-19.5197849878991\\
1630	-19.5898808920887\\
1640	-19.6602597766644\\
1650	-19.7307912847434\\
1660	-19.8019646081626\\
1670	-19.8747660708532\\
1680	-19.950212227515\\
1690	-20.0291454459873\\
1700	-20.1120016310963\\
1710	-20.1987639657306\\
1720	-20.2891711579627\\
1730	-20.3829119285097\\
1740	-20.4793903791612\\
1750	-20.5778705303837\\
1760	-20.677688389305\\
1770	-20.7782918387206\\
1780	-20.8789003244272\\
1790	-20.9782794491722\\
1800	-21.074775368244\\
1810	-21.166465898336\\
1820	-21.2513342924752\\
1830	-21.327317813323\\
1840	-21.3924323326901\\
1850	-21.4451635076041\\
1860	-21.4848750541933\\
1870	-21.5119406004732\\
1880	-21.5278121481187\\
1890	-21.5350536255711\\
1900	-21.5368763965565\\
1910	-21.5364890236458\\
1920	-21.5369148953442\\
1930	-21.5411732226713\\
1940	-21.5519884872916\\
1950	-21.5714243664096\\
1960	-21.6004651952618\\
1970	-21.6385326194531\\
1980	-21.6836701180496\\
1990	-21.7333856669111\\
2000	-21.785243343562\\
2010	-21.8369987221761\\
2020	-21.8871707741989\\
2030	-21.9353371053528\\
2040	-21.9818383449716\\
2050	-22.0273596673101\\
2060	-22.0727526333278\\
2070	-22.1189101962987\\
2080	-22.1663817516923\\
2090	-22.2154680448764\\
2100	-22.26621286023\\
2110	-22.3185070346455\\
2120	-22.3717179768675\\
2130	-22.4252997652883\\
2140	-22.4793444038718\\
2150	-22.5344856158136\\
2160	-22.5919993425014\\
2170	-22.6533971829906\\
2180	-22.7196423898471\\
2190	-22.7908299823433\\
2200	-22.8656635100538\\
2210	-22.9411205080736\\
2220	-23.0133368276539\\
2230	-23.0784992787564\\
2240	-23.1341096023548\\
2250	-23.1796259677838\\
2260	-23.2162965597309\\
2270	-23.2468831564129\\
2280	-23.2745495993905\\
2290	-23.3019257183224\\
2300	-23.3305569108121\\
2310	-23.3611457695507\\
2320	-23.3943938788648\\
2330	-23.4310099043429\\
2340	-23.4720250266479\\
2350	-23.5183708611027\\
2360	-23.5700689435896\\
2370	-23.6266789383902\\
2380	-23.6873550922195\\
2390	-23.7509251357514\\
2400	-23.8160471251277\\
2410	-23.8813510705062\\
2420	-23.9452589879999\\
2430	-24.0059325845945\\
2440	-24.0619037046176\\
2450	-24.1123503826585\\
2460	-24.1570869254364\\
2470	-24.1962729193888\\
2480	-24.2303720920191\\
2490	-24.2605548635095\\
2500	-24.2884477784888\\
2510	-24.3159908709671\\
2520	-24.3455638109309\\
2530	-24.3792453460736\\
2540	-24.4183887901896\\
2550	-24.464154602278\\
2560	-24.5170607191557\\
2570	-24.5768140101725\\
2580	-24.6429196834035\\
2590	-24.7146510085414\\
2600	-24.7910374046724\\
2610	-24.8709130010646\\
2620	-24.9529255684552\\
2630	-25.0353917172206\\
2640	-25.1161032790744\\
2650	-25.192800265689\\
2660	-25.2636230291788\\
2670	-25.3267148605877\\
2680	-25.3807673223361\\
2690	-25.4262185146227\\
2700	-25.4640885843201\\
2710	-25.4951969141619\\
2720	-25.5209699634559\\
2730	-25.5430160587935\\
2740	-25.5623351983778\\
2750	-25.5809201843552\\
2760	-25.6016455734808\\
2770	-25.625394877683\\
2780	-25.6515398223841\\
2790	-25.6786562344476\\
2800	-25.704816606747\\
2810	-25.7290449580052\\
2820	-25.7521670317754\\
2830	-25.776428103823\\
2840	-25.8035245788133\\
2850	-25.8344641704782\\
2860	-25.8697075763995\\
2870	-25.9086528355878\\
2880	-25.9494771675541\\
2890	-25.989816236656\\
2900	-26.0279717973005\\
2910	-26.0626133407064\\
2920	-26.0927153673562\\
2930	-26.1189450045709\\
2940	-26.1432505478227\\
2950	-26.1678448847136\\
2960	-26.1939484753567\\
2970	-26.2221990232364\\
2980	-26.2533312003221\\
2990	-26.2875621400993\\
3000	-26.3253448805182\\
3010	-26.3669469286665\\
3020	-26.413201854355\\
3030	-26.4646321008214\\
3040	-26.5210412842919\\
3050	-26.5820835150887\\
3060	-26.6469350629576\\
3070	-26.7141589446767\\
3080	-26.7814767378364\\
3090	-26.8471591343872\\
3100	-26.9099692890194\\
3110	-26.9687673305022\\
3120	-27.0224158246703\\
3130	-27.0697910410775\\
3140	-27.1107985488514\\
3150	-27.1465628147023\\
3160	-27.178281378438\\
3170	-27.2069704528729\\
3180	-27.2340524851321\\
3190	-27.2608159741411\\
3200	-27.2873204709769\\
3210	-27.3139923527701\\
3220	-27.3409178506565\\
3230	-27.3678426379537\\
3240	-27.3959447254729\\
3250	-27.4264369780033\\
3260	-27.4597816348752\\
3270	-27.4956729079917\\
3280	-27.5331925683288\\
3290	-27.5710779293122\\
3300	-27.6084067786492\\
3310	-27.6444756889729\\
3320	-27.6781848120326\\
3330	-27.7092061903925\\
3340	-27.7377601409222\\
3350	-27.7640542721203\\
3360	-27.7885715763971\\
3370	-27.8115473395548\\
3380	-27.8326446222694\\
3390	-27.8521665871121\\
3400	-27.871173570463\\
3410	-27.8905407476489\\
3420	-27.9111048640816\\
3430	-27.9333426065129\\
3440	-27.9571227306699\\
3450	-27.9823013701547\\
3460	-28.0085803248756\\
3470	-28.0350095599477\\
3480	-28.0605191364187\\
3490	-28.0842223636351\\
3500	-28.1047795829268\\
3510	-28.1212551612821\\
3520	-28.133778813056\\
3530	-28.1427406852196\\
3540	-28.1484032187719\\
3550	-28.1510332960402\\
3560	-28.1508026707484\\
3570	-28.1477699722577\\
3580	-28.1425326073985\\
3590	-28.1364757859333\\
3600	-28.130712539777\\
3610	-28.1262181302389\\
3620	-28.1242178379953\\
3630	-28.1257464304399\\
3640	-28.1316614490446\\
3650	-28.1427028338163\\
3660	-28.1593452979717\\
3670	-28.1818295482837\\
3680	-28.2101756427182\\
3690	-28.2439095207104\\
3700	-28.2821515428095\\
3710	-28.3239367573569\\
3720	-28.3683478777411\\
3730	-28.4145967568112\\
3740	-28.4618884932218\\
3750	-28.5097443989826\\
3760	-28.5579954807505\\
3770	-28.6066018642687\\
3780	-28.655530021844\\
3790	-28.70449962007\\
3800	-28.7530726848444\\
3810	-28.8010081629125\\
3820	-28.8485716512143\\
3830	-28.8963434850511\\
3840	-28.944907141936\\
3850	-28.994291476163\\
3860	-29.0441061242844\\
3870	-29.0938527323906\\
3880	-29.1429866068027\\
3890	-29.1909080880997\\
3900	-29.2368923813399\\
3910	-29.2800234322836\\
3920	-29.3197034953302\\
3930	-29.3558977240325\\
3940	-29.3888479054105\\
3950	-29.4188827938071\\
3960	-29.4463341695588\\
3970	-29.4714620541694\\
3980	-29.4945431715752\\
3990	-29.5162286129274\\
4000	-29.5373403754723\\
4010	-29.5585188213127\\
4020	-29.5803000604049\\
4030	-29.6032190057163\\
4040	-29.6277593927632\\
4050	-29.6542822753337\\
4060	-29.6829495721352\\
4070	-29.7136634008995\\
4080	-29.7461925858617\\
4090	-29.7804670170024\\
4100	-29.8165838916697\\
4110	-29.8545285478075\\
4120	-29.8940184487779\\
4130	-29.9345347976732\\
4140	-29.9752051568512\\
4150	-30.0150026683425\\
4160	-30.0530434497553\\
4170	-30.0887887221565\\
4180	-30.1219740172104\\
4190	-30.1527460974957\\
4200	-30.1816802290532\\
4210	-30.20968258546\\
4220	-30.2374394956603\\
4230	-30.2652989316076\\
4240	-30.2934233990151\\
4250	-30.3216671778087\\
4260	-30.3497452023091\\
4270	-30.3776557290986\\
4280	-30.4056287001926\\
4290	-30.4338702963447\\
4300	-30.4624904085055\\
4310	-30.4914717020044\\
4320	-30.5205520529542\\
4330	-30.5493849279473\\
4340	-30.5775894452152\\
4350	-30.6047148497914\\
4360	-30.6302748447612\\
4370	-30.6536633161836\\
4380	-30.6741382200236\\
4390	-30.691185020653\\
4400	-30.7045387409699\\
4410	-30.713946256647\\
4420	-30.7192918638597\\
4430	-30.7208143023097\\
4440	-30.7192109158349\\
4450	-30.7153583107176\\
4460	-30.7104761233232\\
4470	-30.7057137817631\\
4480	-30.7017946494105\\
4490	-30.6992168762148\\
4500	-30.6984709166589\\
4510	-30.699942815738\\
4520	-30.7037148176691\\
4530	-30.7095984842085\\
4540	-30.7172460373363\\
4550	-30.7263451580817\\
4560	-30.7365833207939\\
4570	-30.7474851322068\\
4580	-30.7584085740351\\
4590	-30.768773910384\\
4600	-30.7781438112407\\
4610	-30.7860986430449\\
4620	-30.792301326619\\
4630	-30.7967820288537\\
4640	-30.7998124878182\\
4650	-30.801635812445\\
4660	-30.8024117596124\\
4670	-30.8022383048712\\
4680	-30.8012756426104\\
4690	-30.7998496888068\\
4700	-30.7984364520319\\
4710	-30.7976494531059\\
4720	-30.7980103636254\\
4730	-30.7997187054217\\
4740	-30.8028332864276\\
4750	-30.8074785792786\\
4760	-30.8138084474573\\
4770	-30.8219672995068\\
4780	-30.832055707135\\
4790	-30.8438405645885\\
4800	-30.8568689655469\\
4810	-30.8706952901146\\
4820	-30.8849776873509\\
4830	-30.8995461447615\\
4840	-30.9142351737926\\
4850	-30.928856642307\\
4860	-30.9433139809759\\
4870	-30.9575405744499\\
4880	-30.9715362709706\\
4890	-30.9855742040007\\
4900	-31.000070764943\\
4910	-31.0153153415392\\
4920	-31.0315753911278\\
4930	-31.0491550208911\\
4940	-31.0682619806756\\
4950	-31.0889819601861\\
4960	-31.111362894513\\
4970	-31.1354547248088\\
4980	-31.161032713395\\
4990	-31.1876571439112\\
5000	-31.2149840479562\\
5010	-31.2428123333159\\
5020	-31.2709001908208\\
5030	-31.2987918808384\\
5040	-31.3261222767879\\
5050	-31.3527443277631\\
5060	-31.3787520771473\\
5070	-31.4044728127741\\
5080	-31.4303023093104\\
5090	-31.4566273702508\\
5100	-31.4837801383003\\
5110	-31.5120344402949\\
5120	-31.5416289397846\\
5130	-31.572698912388\\
5140	-31.6053036907876\\
5150	-31.6394191564891\\
5160	-31.6749849085466\\
5170	-31.7118681001822\\
5180	-31.7497986425024\\
5190	-31.7883668358027\\
5200	-31.8271579304204\\
5210	-31.8658026915022\\
5220	-31.9039064746463\\
5230	-31.9410197791276\\
5240	-31.9766353337377\\
5250	-32.0102309936292\\
5260	-32.0413465749068\\
5270	-32.0697335533985\\
5280	-32.0953925617845\\
5290	-32.1184944133949\\
5300	-32.1393464911216\\
5310	-32.1583764900216\\
5320	-32.1761130873055\\
5330	-32.1930903534184\\
5340	-32.2096896032839\\
5350	-32.2261456308944\\
5360	-32.242621787163\\
5370	-32.2591996904184\\
5380	-32.2759583195703\\
5390	-32.2929915669077\\
5400	-32.3103926664819\\
5410	-32.3282290803995\\
5420	-32.3465520530589\\
5430	-32.3653831195044\\
5440	-32.3847697531136\\
5450	-32.4047994124304\\
5460	-32.4255515493135\\
5470	-32.446994155493\\
5480	-32.4690605917242\\
5490	-32.4917866867537\\
5500	-32.5153647985275\\
5510	-32.5400438986078\\
5520	-32.5659807203698\\
5530	-32.5934822188548\\
5540	-32.6228920490462\\
5550	-32.6544087900425\\
5560	-32.6879874595236\\
5570	-32.7233399891422\\
5580	-32.7600052084859\\
5590	-32.7974717323656\\
5600	-32.8352490447989\\
5610	-32.8728043250198\\
5620	-32.9097003956643\\
5630	-32.9454885086613\\
5640	-32.9797441107398\\
5650	-33.0121305584904\\
5660	-33.0424355900636\\
5670	-33.0705341265588\\
5680	-33.0963586027137\\
5690	-33.1198786902214\\
5700	-33.1411947804524\\
5710	-33.1605308102887\\
5720	-33.1781664236133\\
5730	-33.1943607625102\\
5740	-33.2093474951613\\
5750	-33.2233705114584\\
5760	-33.2367077603043\\
5770	-33.2496635601494\\
5780	-33.2625388312745\\
5790	-33.2755662882407\\
5800	-33.2889081703636\\
5810	-33.3026228201508\\
5820	-33.3167133982039\\
5830	-33.3311390943373\\
5840	-33.3458386003733\\
5850	-33.3606797690715\\
5860	-33.3755401315186\\
5870	-33.3903102752381\\
5880	-33.4048378433371\\
5890	-33.4189452597876\\
5900	-33.4325390386288\\
5910	-33.4456397030341\\
5920	-33.4582712965527\\
5930	-33.4705187438163\\
5940	-33.482500435154\\
5950	-33.4944153879703\\
5960	-33.5065170372115\\
5970	-33.5190496556574\\
5980	-33.532222356866\\
5990	-33.5462013280738\\
6000	-33.5611206705976\\
6010	-33.5770334043547\\
6020	-33.5940258304609\\
6030	-33.6122184723615\\
6040	-33.6316871011973\\
6050	-33.652499498975\\
6060	-33.6746859555743\\
6070	-33.698175039922\\
6080	-33.7227945557904\\
6090	-33.7483068345829\\
6100	-33.7744292737374\\
6110	-33.8009311796997\\
6120	-33.8275659886287\\
6130	-33.8540203222305\\
6140	-33.880059160116\\
6150	-33.905600243541\\
6160	-33.9306553923969\\
6170	-33.9551842438258\\
6180	-33.9791446606827\\
6190	-34.002571029254\\
6200	-34.025525146411\\
6210	-34.0480169124181\\
6220	-34.0700134384204\\
6230	-34.0914847270396\\
6240	-34.1123893145707\\
6250	-34.1326641264301\\
6260	-34.1521909119237\\
6270	-34.170786536365\\
6280	-34.1882744780773\\
6290	-34.2044781993188\\
6300	-34.2192615732809\\
6310	-34.2326121696974\\
6320	-34.2445739186488\\
6330	-34.2552140820034\\
6340	-34.2646841293741\\
6350	-34.2732549089016\\
6360	-34.2813278746034\\
6370	-34.2894236473407\\
6380	-34.2980049796361\\
6390	-34.3074125965441\\
6400	-34.3179875342845\\
6410	-34.330025316088\\
6420	-34.3437050836566\\
6430	-34.3591374645571\\
6440	-34.3764522703213\\
6450	-34.3957806530485\\
6460	-34.417120405956\\
6470	-34.4404041240694\\
6480	-34.4655358395423\\
6490	-34.4923827087779\\
6500	-34.5207291018041\\
6510	-34.5503243791556\\
6520	-34.5808573723431\\
6530	-34.612010310977\\
6540	-34.6434960200307\\
6550	-34.6750874377641\\
6560	-34.7065876393137\\
6570	-34.737827463243\\
6580	-34.7687115903379\\
6590	-34.7992607604483\\
6600	-34.829553386304\\
6610	-34.8596854526233\\
6620	-34.8898215494202\\
6630	-34.9201019518271\\
6640	-34.950627494843\\
6650	-34.98142049416\\
6660	-35.0123595392769\\
6670	-35.043225183345\\
6680	-35.0737180900528\\
6690	-35.1035253314882\\
6700	-35.1324217417717\\
6710	-35.1602752553529\\
6720	-35.1869482579063\\
6730	-35.2122787661505\\
6740	-35.2361547869114\\
6750	-35.2585426950692\\
6760	-35.2794480621216\\
6770	-35.2988979980295\\
6780	-35.3169960917639\\
6790	-35.3339507512068\\
6800	-35.350102107795\\
6810	-35.3658726545587\\
6820	-35.381709453899\\
6830	-35.397987288156\\
6840	-35.4150122187493\\
6850	-35.4329861161196\\
6860	-35.4520050148902\\
6870	-35.4720564549053\\
6880	-35.4930349563993\\
6890	-35.5147292901639\\
6900	-35.5369102954814\\
6910	-35.559344518246\\
6920	-35.5817581328817\\
6930	-35.6038348640105\\
6940	-35.6252799309111\\
6950	-35.6458050004746\\
6960	-35.6651645376273\\
6970	-35.6832026520176\\
6980	-35.6998597196913\\
6990	-35.7151743248217\\
7000	-35.7292019503907\\
7010	-35.7420209251473\\
7020	-35.7537391425104\\
7030	-35.7644812758033\\
7040	-35.7743883429737\\
7050	-35.7835532145372\\
7060	-35.7919704148804\\
7070	-35.799590588785\\
7080	-35.806357498126\\
7090	-35.8122118930143\\
7100	-35.8171204550123\\
7110	-35.821065226257\\
7120	-35.8240377256155\\
7130	-35.8260262567101\\
7140	-35.826998065824\\
7150	-35.8269735238021\\
7160	-35.826031994771\\
7170	-35.8243407135943\\
7180	-35.822124579926\\
7190	-35.8196620670854\\
7200	-35.817246756509\\
7210	-35.8151695416145\\
7220	-35.8136885635231\\
7230	-35.8130669970991\\
7240	-35.8135552959958\\
7250	-35.815389403012\\
7260	-35.8187985823653\\
7270	-35.8239607632383\\
7280	-35.8310054405473\\
7290	-35.8399847530424\\
7300	-35.8508817366609\\
7310	-35.8636423923199\\
7320	-35.8781472524398\\
7330	-35.8941991304458\\
7340	-35.9115559686335\\
7350	-35.9299715131707\\
7360	-35.949190513081\\
7370	-35.9689200996842\\
7380	-35.9888812280718\\
7390	-36.0088495419215\\
7400	-36.0286632463753\\
7410	-36.0481847541332\\
7420	-36.0672925340478\\
7430	-36.0859174695568\\
7440	-36.1040086502183\\
7450	-36.1215166213668\\
7460	-36.1384038574809\\
7470	-36.1546410944377\\
7480	-36.1702108850998\\
7490	-36.1851040238418\\
7500	-36.1992804910431\\
7510	-36.2126684059339\\
7520	-36.225188607336\\
7530	-36.2367657015264\\
7540	-36.2473832766333\\
7550	-36.2571104363991\\
7560	-36.2660653885063\\
7570	-36.2743983282962\\
7580	-36.2822268033488\\
7590	-36.289614717985\\
7600	-36.2966225663583\\
7610	-36.3033476741662\\
7620	-36.309896757192\\
7630	-36.3163917947648\\
7640	-36.3230026916202\\
7650	-36.3299535215923\\
7660	-36.3374690781715\\
7670	-36.345736217795\\
7680	-36.3548975877353\\
7690	-36.3650267024971\\
7700	-36.3761344132623\\
7710	-36.3881759063605\\
7720	-36.4010703701684\\
7730	-36.4147048379803\\
7740	-36.4289403176783\\
7750	-36.4436107317296\\
7760	-36.4585277373998\\
7770	-36.4735169710795\\
7780	-36.4884270374734\\
7790	-36.5031036166944\\
7800	-36.5174226074027\\
7810	-36.5312938909342\\
7820	-36.5446578999829\\
7830	-36.5574927780316\\
7840	-36.5698343321733\\
7850	-36.5817569385866\\
7860	-36.5933423787337\\
7870	-36.604693054107\\
7880	-36.6159138903195\\
7890	-36.6271193738553\\
7900	-36.6383973903749\\
7910	-36.6498139160857\\
7920	-36.6614182001357\\
7930	-36.6732640206982\\
7940	-36.6853962678315\\
7950	-36.6978161771489\\
7960	-36.7104559589797\\
7970	-36.7231846594334\\
7980	-36.7358464248132\\
7990	-36.7482938380062\\
8000	-36.760429466526\\
8010	-36.7721851175387\\
8020	-36.7835084246652\\
8030	-36.7943664063813\\
8040	-36.8047201570801\\
8050	-36.8145704233573\\
8060	-36.8239682519082\\
8070	-36.8330107144861\\
8080	-36.8418511325824\\
8090	-36.8506375355213\\
8100	-36.8594969179637\\
8110	-36.8685505897067\\
8120	-36.8779143850386\\
8130	-36.8876967791274\\
8140	-36.8979922422093\\
8150	-36.908859236301\\
8160	-36.9203037332685\\
8170	-36.9323012225092\\
8180	-36.9448171466422\\
8190	-36.957780906239\\
8200	-36.9710914956726\\
8210	-36.9846321846776\\
8220	-36.998299251064\\
8230	-37.0119953092849\\
8240	-37.0256163719783\\
8250	-37.0391091381492\\
8260	-37.0524267218891\\
8270	-37.0655391056172\\
8280	-37.0784294431338\\
8290	-37.0911174889867\\
8300	-37.1036578931659\\
8310	-37.1161242894733\\
8320	-37.1285896477723\\
8330	-37.1411115431163\\
8340	-37.1536932353862\\
8350	-37.1663281110228\\
8360	-37.1789716294929\\
8370	-37.1915432722237\\
8380	-37.2039650552251\\
8390	-37.2161392146075\\
8400	-37.2279476323347\\
8410	-37.2392724378662\\
8420	-37.2500082415478\\
8430	-37.2600519569921\\
8440	-37.2693192251069\\
8450	-37.27775664237\\
8460	-37.2853387597307\\
8470	-37.2920671867164\\
8480	-37.2979608360546\\
8490	-37.3030658082574\\
8500	-37.3074767271563\\
8510	-37.3113316906008\\
8520	-37.3148094864234\\
8530	-37.3180960578536\\
8540	-37.3213586372555\\
8550	-37.3247432017528\\
8560	-37.3283740377668\\
8570	-37.3323443836974\\
8580	-37.3367118041802\\
8590	-37.3415096653808\\
8600	-37.3467363626318\\
8610	-37.3523484531527\\
8620	-37.3582890246499\\
8630	-37.3645062355433\\
8640	-37.370978108304\\
8650	-37.3777076589422\\
8660	-37.3847011185562\\
8670	-37.3919776484937\\
8680	-37.399544803518\\
8690	-37.4074041365711\\
8700	-37.4155695946502\\
8710	-37.4240618770888\\
8720	-37.432907278214\\
8730	-37.4421504296583\\
8740	-37.4518519130937\\
8750	-37.4620684651359\\
8760	-37.4728258068882\\
8770	-37.484108960016\\
8780	-37.495876253414\\
8790	-37.5080779300523\\
8800	-37.5206559007362\\
8810	-37.533556255089\\
8820	-37.5467277625834\\
8830	-37.5601186330699\\
8840	-37.5736655636288\\
8850	-37.587272055828\\
8860	-37.6008415303375\\
8870	-37.6143084260621\\
8880	-37.6276253098914\\
8890	-37.6407685517908\\
8900	-37.6537382171874\\
8910	-37.6665622258633\\
8920	-37.6792775038631\\
8930	-37.6919453159536\\
8940	-37.704650796559\\
8950	-37.7174780750884\\
8960	-37.7304967298136\\
8970	-37.7437598609399\\
8980	-37.7573141667261\\
8990	-37.7711985183333\\
9000	-37.7854366189331\\
9010	-37.8000331497317\\
9020	-37.8149718036964\\
9030	-37.830223245534\\
9040	-37.8457649211286\\
9050	-37.8615599589467\\
9060	-37.8775583697517\\
9070	-37.8937239950683\\
9080	-37.9100419066493\\
9090	-37.9265097025547\\
9100	-37.9431261478189\\
9110	-37.9598836275239\\
9120	-37.976761170609\\
9130	-37.9937412271666\\
9140	-38.0108152394294\\
9150	-38.0279740142751\\
9160	-38.0452044189248\\
9170	-38.0624921642415\\
9180	-38.0798094784202\\
9190	-38.0971226192769\\
9200	-38.1143895553488\\
9210	-38.1315737880508\\
9220	-38.1486376871594\\
9230	-38.1655094116647\\
9240	-38.1820983371503\\
9250	-38.198322857819\\
9260	-38.2141002133156\\
9270	-38.2293569306757\\
9280	-38.2440404186159\\
9290	-38.2581311743796\\
9300	-38.2716232500321\\
9310	-38.284541922893\\
9320	-38.2969518874639\\
9330	-38.3088990459612\\
9340	-38.3204430188477\\
9350	-38.3316578418397\\
9360	-38.3426242911256\\
9370	-38.3534427708501\\
9380	-38.3642170220558\\
9390	-38.3750277743206\\
9400	-38.3859361500913\\
9410	-38.3970089123778\\
9420	-38.4083222308236\\
9430	-38.4199162652011\\
9440	-38.4318152991964\\
9450	-38.4440196937217\\
9460	-38.4565081171916\\
9470	-38.4692573399469\\
9480	-38.4822297011562\\
9490	-38.4953728772051\\
9500	-38.5086411168189\\
9510	-38.5220018383981\\
9520	-38.5354283133618\\
9530	-38.5489006704574\\
9540	-38.5624113660434\\
9550	-38.5759543629226\\
9560	-38.5895269274383\\
9570	-38.6031325364041\\
9580	-38.616778963805\\
9590	-38.6304696468101\\
9600	-38.6441747187895\\
9610	-38.6578560870532\\
9620	-38.6714718363971\\
9630	-38.6849901620579\\
9640	-38.6983912872079\\
9650	-38.711646270716\\
9660	-38.7247195220591\\
9670	-38.7375806924806\\
9680	-38.750204679354\\
9690	-38.7625609909255\\
9700	-38.7746150486024\\
9710	-38.7863363559383\\
9720	-38.7977066518647\\
9730	-38.8087229241435\\
9740	-38.8193877904584\\
9750	-38.8297023972073\\
9760	-38.8396790119186\\
9770	-38.8493406119761\\
9780	-38.858733965885\\
9790	-38.8679052521201\\
9800	-38.8769007434679\\
9810	-38.8857700413815\\
9820	-38.8945651403103\\
9830	-38.9033203060295\\
9840	-38.9120315349617\\
9850	-38.9206932131998\\
9860	-38.9292861523342\\
9870	-38.9377931277383\\
9880	-38.9462078583564\\
9890	-38.9545393903748\\
9900	-38.9628011473985\\
9910	-38.9709992996911\\
9920	-38.9791374686147\\
9930	-38.9872117849436\\
9940	-38.9952155416595\\
9950	-39.0031249943845\\
9960	-39.0109239005185\\
9970	-39.0186135971356\\
9980	-39.0262122454106\\
9990	-39.0337572364802\\
10000	-39.04128153969\\
};
\addlegendentry{R-PDPS}

\end{axis}
\end{tikzpicture}%

==> res/tv_kl_results_lq_10000_gamma0.5_zinit-revision_dvallog.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.656\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-126.612230488728,
ymax=0,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
10	-21.6183880202434\\
20	-28.7738674402076\\
30	-31.4601505142159\\
40	-34.4707467729439\\
50	-36.6368208151232\\
60	-37.8236550542674\\
70	-39.7533306479315\\
80	-41.0821271449205\\
90	-41.7507074646576\\
100	-42.7355765934157\\
110	-43.4314826065431\\
120	-44.1077561717594\\
130	-44.8079773209129\\
140	-45.5421892237255\\
150	-46.2217095648045\\
160	-47.013730495403\\
170	-47.6627718045603\\
180	-48.1114440256693\\
190	-48.6189761312024\\
200	-49.0519612799307\\
210	-49.4646594108244\\
220	-50.1245348685942\\
230	-50.8762080145921\\
240	-51.1931818953958\\
250	-51.3253938118394\\
260	-51.6326737366743\\
270	-52.3255629640266\\
280	-53.0758549232581\\
290	-53.7816230404552\\
300	-54.2768756524617\\
310	-54.8509184276971\\
320	-55.5512399408741\\
330	-56.08670963601\\
340	-56.44748645173\\
350	-56.6737140545138\\
360	-56.6799683734379\\
370	-56.9272851902598\\
380	-57.5327655822825\\
390	-58.1028133442351\\
400	-58.7627388866938\\
410	-59.3324505898962\\
420	-59.8581673475123\\
430	-60.2603016450336\\
440	-60.6786780857138\\
450	-60.836659639802\\
460	-60.794267017055\\
470	-60.751754746083\\
480	-60.7764527559681\\
490	-60.8191644937284\\
500	-60.9636248079612\\
510	-61.320310396412\\
520	-61.9773925793685\\
530	-62.5980164305673\\
540	-62.952014709123\\
550	-63.3757233733826\\
560	-63.9354466198072\\
570	-64.3186680712505\\
580	-64.6928870241081\\
590	-65.1765074991277\\
600	-65.620321962547\\
610	-66.0496420685632\\
620	-66.4265364800553\\
630	-66.4190625878172\\
640	-66.2734963892033\\
650	-66.3322830924489\\
660	-66.6673896088477\\
670	-67.2674628452931\\
680	-67.9184110405894\\
690	-68.6576567564533\\
700	-69.4470436049022\\
710	-69.975864889156\\
720	-70.1698692722525\\
730	-70.2984178584881\\
740	-70.5855071979033\\
750	-71.0330671493408\\
760	-71.4448652289023\\
770	-71.4931937090498\\
780	-71.4701469750763\\
790	-71.5542718062198\\
800	-71.9014361341161\\
810	-72.4095670795367\\
820	-72.8730597061082\\
830	-73.3464760961556\\
840	-73.6581132228726\\
850	-73.6634820454353\\
860	-73.6216124905157\\
870	-73.7135008664383\\
880	-73.9215449286391\\
890	-74.1330317606278\\
900	-74.0912238635009\\
910	-74.0205923441639\\
920	-74.1751916472142\\
930	-74.436007104618\\
940	-74.7786788876987\\
950	-75.2708109740877\\
960	-75.6246641959662\\
970	-75.8432327666911\\
980	-76.0999629584966\\
990	-76.3220703021515\\
1000	-76.6168014149305\\
1010	-77.0186531659955\\
1020	-77.4395513857618\\
1030	-77.6821044422998\\
1040	-77.8487105831687\\
1050	-77.9534358078491\\
1060	-78.1579633306764\\
1070	-78.6997776820418\\
1080	-79.5947154074756\\
1090	-80.4064780010011\\
1100	-80.7423178490704\\
1110	-80.7918422743964\\
1120	-80.9238482437001\\
1130	-81.2864215772228\\
1140	-81.5331966803178\\
1150	-81.4405927719582\\
1160	-81.1691258767134\\
1170	-81.1722969930336\\
1180	-81.5021938213122\\
1190	-82.0767537038086\\
1200	-82.7138596176691\\
1210	-83.206283545125\\
1220	-83.4684908835092\\
1230	-83.630304481351\\
1240	-83.7035895623204\\
1250	-83.8831392257829\\
1260	-84.2796713355444\\
1270	-84.7153216346373\\
1280	-85.0393624871611\\
1290	-85.2539219737266\\
1300	-85.3587150814851\\
1310	-85.4890757170628\\
1320	-85.5887570835008\\
1330	-85.7301888216814\\
1340	-85.806816607439\\
1350	-85.8059673327234\\
1360	-85.8360012063102\\
1370	-85.9963296625394\\
1380	-86.2165844854418\\
1390	-86.4650157787225\\
1400	-86.7020515711554\\
1410	-86.9589990009861\\
1420	-87.335407939145\\
1430	-87.8028369169594\\
1440	-88.3237719199691\\
1450	-88.8765806273574\\
1460	-89.4145291589557\\
1470	-89.7320072596324\\
1480	-89.9036868741917\\
1490	-90.0048720853206\\
1500	-90.0100586786487\\
1510	-89.8030445697543\\
1520	-89.6367734291647\\
1530	-89.5463592176247\\
1540	-89.5954800251667\\
1550	-89.7691922622888\\
1560	-90.0029964074165\\
1570	-90.2452250732257\\
1580	-90.4950586780608\\
1590	-90.8651084768011\\
1600	-91.2802210911307\\
1610	-91.6991443303835\\
1620	-92.095562085506\\
1630	-92.2883388846026\\
1640	-92.2720999690663\\
1650	-92.2889326145524\\
1660	-92.5286803841713\\
1670	-92.8390935782439\\
1680	-93.2193269827863\\
1690	-93.5049405963134\\
1700	-93.6334691352063\\
1710	-93.6719202116026\\
1720	-93.7012065363154\\
1730	-93.6995131409437\\
1740	-93.6021581174869\\
1750	-93.4931794994518\\
1760	-93.5690418288956\\
1770	-93.7949931371642\\
1780	-94.1394002149856\\
1790	-94.6184153497556\\
1800	-95.0408961100161\\
1810	-95.3192420770251\\
1820	-95.4934317482666\\
1830	-95.7366652392781\\
1840	-96.1207228285183\\
1850	-96.5233033331913\\
1860	-96.6721409863115\\
1870	-96.5402943645592\\
1880	-96.3498141315841\\
1890	-96.2788058659034\\
1900	-96.3945989571715\\
1910	-96.6142065252472\\
1920	-96.8588159966404\\
1930	-97.1115681849271\\
1940	-97.329601726616\\
1950	-97.4127555222868\\
1960	-97.4894993154855\\
1970	-97.6209950386002\\
1980	-97.73280011824\\
1990	-97.8049600139843\\
2000	-97.9590022986854\\
2010	-98.3299454253871\\
2020	-98.8574633019818\\
2030	-99.4467255742943\\
2040	-99.9064667034152\\
2050	-100.033363582083\\
2060	-100.058873575682\\
2070	-100.052540640493\\
2080	-99.9606286517465\\
2090	-99.7132094183757\\
2100	-99.3717323670732\\
2110	-99.1090760596775\\
2120	-99.0347876617736\\
2130	-99.1995777980941\\
2140	-99.5377121222239\\
2150	-99.9037253108926\\
2160	-100.18244387723\\
2170	-100.358224285653\\
2180	-100.522941056646\\
2190	-100.74267248792\\
2200	-101.029848743332\\
2210	-101.317606846942\\
2220	-101.491297672006\\
2230	-101.60066394226\\
2240	-101.644631341051\\
2250	-101.689158610046\\
2260	-101.740200328216\\
2270	-101.708150848892\\
2280	-101.637046801616\\
2290	-101.615072381569\\
2300	-101.64025497085\\
2310	-101.706588604738\\
2320	-101.829358157429\\
2330	-101.963918979887\\
2340	-101.997303928683\\
2350	-101.988404326091\\
2360	-101.99770900631\\
2370	-102.154410375867\\
2380	-102.422534913216\\
2390	-102.775377779485\\
2400	-103.069103045766\\
2410	-103.232301970023\\
2420	-103.341413230621\\
2430	-103.523270204678\\
2440	-103.706502206004\\
2450	-103.726354147642\\
2460	-103.579618933554\\
2470	-103.382319866853\\
2480	-103.241942931606\\
2490	-103.224278309638\\
2500	-103.29805157055\\
2510	-103.433804192676\\
2520	-103.553170143787\\
2530	-103.622636044815\\
2540	-103.676853163665\\
2550	-103.779188599037\\
2560	-103.952934391829\\
2570	-104.159480627858\\
2580	-104.366155646989\\
2590	-104.581437133045\\
2600	-104.787882909728\\
2610	-104.970837387516\\
2620	-105.192710935075\\
2630	-105.366345422353\\
2640	-105.403351266706\\
2650	-105.322233223655\\
2660	-105.185025806402\\
2670	-105.093032811015\\
2680	-105.067617683539\\
2690	-105.072390397864\\
2700	-105.068156297605\\
2710	-105.067336064219\\
2720	-105.068191867907\\
2730	-105.124128761616\\
2740	-105.254787702542\\
2750	-105.42178553606\\
2760	-105.614843769322\\
2770	-105.79451947439\\
2780	-106.008352898481\\
2790	-106.247853783487\\
2800	-106.475584216362\\
2810	-106.639574266694\\
2820	-106.687747155674\\
2830	-106.642648488625\\
2840	-106.579811195906\\
2850	-106.533013203506\\
2860	-106.512973807864\\
2870	-106.522239266813\\
2880	-106.551859598158\\
2890	-106.591629396373\\
2900	-106.636201730009\\
2910	-106.669031374751\\
2920	-106.682466181815\\
2930	-106.706722285527\\
2940	-106.763202049356\\
2950	-106.857993630611\\
2960	-107.008635531974\\
2970	-107.207390272705\\
2980	-107.422163548957\\
2990	-107.603527332469\\
3000	-107.743231215455\\
3010	-107.814793217037\\
3020	-107.774835417112\\
3030	-107.720400001357\\
3040	-107.684906907375\\
3050	-107.661513631848\\
3060	-107.650473790945\\
3070	-107.671684312293\\
3080	-107.741914966728\\
3090	-107.86147644871\\
3100	-107.999737147025\\
3110	-108.117776681054\\
3120	-108.209326602917\\
3130	-108.283660913466\\
3140	-108.374350225822\\
3150	-108.447346271046\\
3160	-108.493461898091\\
3170	-108.496957898614\\
3180	-108.518645192944\\
3190	-108.57945530684\\
3200	-108.608794900605\\
3210	-108.620726604948\\
3220	-108.609417709294\\
3230	-108.62192696664\\
3240	-108.642103073031\\
3250	-108.640862294122\\
3260	-108.597635123417\\
3270	-108.59350807861\\
3280	-108.645953345166\\
3290	-108.701164024254\\
3300	-108.736549242766\\
3310	-108.778453757412\\
3320	-108.855166145638\\
3330	-108.951301161212\\
3340	-109.037311931696\\
3350	-109.125768066511\\
3360	-109.235724417161\\
3370	-109.355249010668\\
3380	-109.458047666939\\
3390	-109.527260148581\\
3400	-109.5331584129\\
3410	-109.542962020623\\
3420	-109.569601556762\\
3430	-109.605805711883\\
3440	-109.633646717632\\
3450	-109.636053373244\\
3460	-109.629503646298\\
3470	-109.614361760492\\
3480	-109.591064835052\\
3490	-109.566668081358\\
3500	-109.546697345382\\
3510	-109.5345289224\\
3520	-109.539737259266\\
3530	-109.550169428048\\
3540	-109.598615199617\\
3550	-109.687330301768\\
3560	-109.812235876997\\
3570	-109.950449789386\\
3580	-110.060196149134\\
3590	-110.109970765292\\
3600	-110.150120518805\\
3610	-110.185451308713\\
3620	-110.205032634451\\
3630	-110.214090458856\\
3640	-110.222757117408\\
3650	-110.236129088069\\
3660	-110.255207287162\\
3670	-110.281218207608\\
3680	-110.309965791302\\
3690	-110.35275265049\\
3700	-110.413901376366\\
3710	-110.493179963069\\
3720	-110.601555393982\\
3730	-110.706621104424\\
3740	-110.801038054672\\
3750	-110.890952651313\\
3760	-110.984638565399\\
3770	-111.07953665148\\
3780	-111.14045920047\\
3790	-111.132412163613\\
3800	-111.110856512071\\
3810	-111.117520409583\\
3820	-111.15688546971\\
3830	-111.213397599692\\
3840	-111.272166239075\\
3850	-111.333190540204\\
3860	-111.392738094626\\
3870	-111.443791540476\\
3880	-111.466992957485\\
3890	-111.456289906642\\
3900	-111.43958555187\\
3910	-111.447277462777\\
3920	-111.487260941741\\
3930	-111.536927959261\\
3940	-111.569121961666\\
3950	-111.625700447017\\
3960	-111.708985696704\\
3970	-111.728982187973\\
3980	-111.700049653518\\
3990	-111.64922300806\\
4000	-111.598955076171\\
4010	-111.595284781925\\
4020	-111.623182194371\\
4030	-111.644302742642\\
4040	-111.662587955146\\
4050	-111.691761089643\\
4060	-111.734401657276\\
4070	-111.788950754687\\
4080	-111.849297829139\\
4090	-111.915873748366\\
4100	-111.984971125758\\
4110	-112.074651265635\\
4120	-112.188926634617\\
4130	-112.304054375289\\
4140	-112.368371817039\\
4150	-112.402963302314\\
4160	-112.425562995374\\
4170	-112.429565025603\\
4180	-112.411028483799\\
4190	-112.3910016173\\
4200	-112.39031577821\\
4210	-112.416947039922\\
4220	-112.46791776353\\
4230	-112.549877568005\\
4240	-112.628229371566\\
4250	-112.675256043518\\
4260	-112.685709878035\\
4270	-112.691036845163\\
4280	-112.686595870603\\
4290	-112.686991393884\\
4300	-112.721490237603\\
4310	-112.778167008338\\
4320	-112.819949450556\\
4330	-112.842789814622\\
4340	-112.85243616937\\
4350	-112.857853565601\\
4360	-112.869525278838\\
4370	-112.875020750032\\
4380	-112.882962076954\\
4390	-112.897865877993\\
4400	-112.917525486783\\
4410	-112.917599628123\\
4420	-112.926038075184\\
4430	-112.954704882605\\
4440	-112.999229587314\\
4450	-113.03869825914\\
4460	-113.056220602856\\
4470	-113.05925431046\\
4480	-113.071686641613\\
4490	-113.107901171703\\
4500	-113.153638888677\\
4510	-113.204242429384\\
4520	-113.23474814734\\
4530	-113.220039844376\\
4540	-113.202184088431\\
4550	-113.214797121018\\
4560	-113.262604398422\\
4570	-113.314886292404\\
4580	-113.353009863654\\
4590	-113.38146951899\\
4600	-113.416734830657\\
4610	-113.455800107482\\
4620	-113.487249171127\\
4630	-113.507690054474\\
4640	-113.517252722703\\
4650	-113.518811543897\\
4660	-113.516775660423\\
4670	-113.527327111147\\
4680	-113.550208281431\\
4690	-113.586128188201\\
4700	-113.636907441509\\
4710	-113.684174562458\\
4720	-113.719115858683\\
4730	-113.733279602186\\
4740	-113.735266666195\\
4750	-113.742696856234\\
4760	-113.755330605893\\
4770	-113.772430578023\\
4780	-113.795306174225\\
4790	-113.825519557653\\
4800	-113.861534012377\\
4810	-113.911281255695\\
4820	-113.950543224606\\
4830	-113.951977648902\\
4840	-113.959835179301\\
4850	-113.987768324804\\
4860	-114.061494211173\\
4870	-114.104962434656\\
4880	-114.129454108343\\
4890	-114.167883725282\\
4900	-114.194314143315\\
4910	-114.215801939065\\
4920	-114.253968464078\\
4930	-114.270639102531\\
4940	-114.281008121509\\
4950	-114.286315963318\\
4960	-114.28036512177\\
4970	-114.295515351997\\
4980	-114.312883440252\\
4990	-114.316672198956\\
5000	-114.323344655676\\
5010	-114.347769303232\\
5020	-114.398728633986\\
5030	-114.448492474168\\
5040	-114.481896479073\\
5050	-114.495586462666\\
5060	-114.503046832347\\
5070	-114.52299697255\\
5080	-114.560164845179\\
5090	-114.612660383066\\
5100	-114.654403822647\\
5110	-114.679892696118\\
5120	-114.696591670325\\
5130	-114.699534415673\\
5140	-114.709120508914\\
5150	-114.727712461503\\
5160	-114.75195610887\\
5170	-114.745697006137\\
5180	-114.753743762137\\
5190	-114.792556039934\\
5200	-114.843373486973\\
5210	-114.884557837369\\
5220	-114.909294055873\\
5230	-114.923457993882\\
5240	-114.936675469598\\
5250	-114.954092150211\\
5260	-114.974488214014\\
5270	-114.997269750115\\
5280	-115.029950401202\\
5290	-115.069752805842\\
5300	-115.102404041186\\
5310	-115.12812926196\\
5320	-115.151372796857\\
5330	-115.164951652586\\
5340	-115.166725582926\\
5350	-115.174620406321\\
5360	-115.198837643574\\
5370	-115.230592001953\\
5380	-115.252061839261\\
5390	-115.273319866397\\
5400	-115.293272691121\\
5410	-115.307660812148\\
5420	-115.320975298895\\
5430	-115.327755487464\\
5440	-115.337010146406\\
5450	-115.362133528396\\
5460	-115.395507764878\\
5470	-115.423068844905\\
5480	-115.447836818582\\
5490	-115.472586453106\\
5500	-115.495381159828\\
5510	-115.513397931026\\
5520	-115.530032332128\\
5530	-115.542165957435\\
5540	-115.550078578774\\
5550	-115.556596677316\\
5560	-115.564210330223\\
5570	-115.571809984462\\
5580	-115.581448670014\\
5590	-115.594667005815\\
5600	-115.609839763758\\
5610	-115.627933082791\\
5620	-115.649543557282\\
5630	-115.675018673209\\
5640	-115.700907781112\\
5650	-115.724283527458\\
5660	-115.744466998454\\
5670	-115.761203051978\\
5680	-115.777185692798\\
5690	-115.796178969179\\
5700	-115.809231096612\\
5710	-115.811865111276\\
5720	-115.839312923843\\
5730	-115.883157793905\\
5740	-115.91932542089\\
5750	-115.938498039381\\
5760	-115.949842449774\\
5770	-115.969967288748\\
5780	-115.999966569235\\
5790	-116.028493654634\\
5800	-116.049702241455\\
5810	-116.060431336072\\
5820	-116.06719160908\\
5830	-116.08242330539\\
5840	-116.098610709792\\
5850	-116.105752838867\\
5860	-116.113945076967\\
5870	-116.122692111232\\
5880	-116.127099409711\\
5890	-116.140226065275\\
5900	-116.160615643354\\
5910	-116.183016962877\\
5920	-116.208325735778\\
5930	-116.233512441649\\
5940	-116.25581452384\\
5950	-116.271014463274\\
5960	-116.281947241983\\
5970	-116.286456811571\\
5980	-116.285150052598\\
5990	-116.28626495685\\
6000	-116.29510101757\\
6010	-116.312382342773\\
6020	-116.334586300158\\
6030	-116.354784219581\\
6040	-116.373898027691\\
6050	-116.392420334471\\
6060	-116.409933406273\\
6070	-116.429494128103\\
6080	-116.454512849666\\
6090	-116.482276845565\\
6100	-116.509253214717\\
6110	-116.533787787663\\
6120	-116.555981449793\\
6130	-116.578244342893\\
6140	-116.602330083422\\
6150	-116.629924481513\\
6160	-116.658780137486\\
6170	-116.688511501215\\
6180	-116.717594146997\\
6190	-116.744950821421\\
6200	-116.770817192675\\
6210	-116.79474517231\\
6220	-116.815336875166\\
6230	-116.833199899592\\
6240	-116.848647734761\\
6250	-116.860580448043\\
6260	-116.868095270586\\
6270	-116.88928395175\\
6280	-116.920610153716\\
6290	-116.881381812625\\
6300	-116.853518246029\\
6310	-116.876761197483\\
6320	-116.946843963388\\
6330	-117.039579426525\\
6340	-117.126900588235\\
6350	-117.202717988504\\
6360	-117.25540214984\\
6370	-117.288374968656\\
6380	-117.280575155733\\
6390	-117.223122092766\\
6400	-117.170878582833\\
6410	-117.129953595168\\
6420	-117.060359941858\\
6430	-117.006532624645\\
6440	-116.992153626699\\
6450	-117.038313717192\\
6460	-117.124760232584\\
6470	-117.200379956661\\
6480	-117.248415937096\\
6490	-117.286401196986\\
6500	-117.317151842804\\
6510	-117.354556482245\\
6520	-117.392753075966\\
6530	-117.421034197101\\
6540	-117.422901134641\\
6550	-117.395605904094\\
6560	-117.360791971679\\
6570	-117.350306783065\\
6580	-117.380854502472\\
6590	-117.441282145661\\
6600	-117.493063129925\\
6610	-117.536955296707\\
6620	-117.571007523467\\
6630	-117.594345332277\\
6640	-117.611877949676\\
6650	-117.632076426828\\
6660	-117.655717613299\\
6670	-117.686513492511\\
6680	-117.722958570144\\
6690	-117.755729061756\\
6700	-117.778867419682\\
6710	-117.794320427207\\
6720	-117.789781922167\\
6730	-117.772973762027\\
6740	-117.760124033724\\
6750	-117.757655427946\\
6760	-117.77078565667\\
6770	-117.799749966779\\
6780	-117.834167028388\\
6790	-117.865150305638\\
6800	-117.875395023735\\
6810	-117.893410470798\\
6820	-117.946086602104\\
6830	-117.990285330773\\
6840	-118.007653315303\\
6850	-117.997572582268\\
6860	-117.968441834571\\
6870	-117.957938289645\\
6880	-117.962649953848\\
6890	-117.967774419553\\
6900	-117.979503672149\\
6910	-117.998071978642\\
6920	-118.030294185239\\
6930	-118.068280961989\\
6940	-118.096170198648\\
6950	-118.106047253253\\
6960	-118.106089765067\\
6970	-118.111198358516\\
6980	-118.130277286185\\
6990	-118.153640198263\\
7000	-118.177393894408\\
7010	-118.200002280128\\
7020	-118.220715459782\\
7030	-118.242158232616\\
7040	-118.263742760657\\
7050	-118.283177096647\\
7060	-118.301088842871\\
7070	-118.325371282664\\
7080	-118.336692688062\\
7090	-118.335718056167\\
7100	-118.338840215486\\
7110	-118.359749793057\\
7120	-118.383508084556\\
7130	-118.409975684788\\
7140	-118.443152932255\\
7150	-118.475873215908\\
7160	-118.496066284619\\
7170	-118.509806062249\\
7180	-118.536422527615\\
7190	-118.567623803872\\
7200	-118.592463500898\\
7210	-118.60822960158\\
7220	-118.618807600413\\
7230	-118.627002856442\\
7240	-118.633300627156\\
7250	-118.639883744139\\
7260	-118.649901574464\\
7270	-118.665828975213\\
7280	-118.684783617253\\
7290	-118.701351906359\\
7300	-118.712349038936\\
7310	-118.716663039667\\
7320	-118.717208017754\\
7330	-118.715970258243\\
7340	-118.6982313395\\
7350	-118.705643604385\\
7360	-118.74170402059\\
7370	-118.788959640438\\
7380	-118.829808914406\\
7390	-118.846275750729\\
7400	-118.851391382181\\
7410	-118.866297075753\\
7420	-118.891412707328\\
7430	-118.910727320723\\
7440	-118.897752469377\\
7450	-118.867828579098\\
7460	-118.868089652576\\
7470	-118.90713318731\\
7480	-118.965339475559\\
7490	-119.031995509891\\
7500	-119.063707708794\\
7510	-119.060839346893\\
7520	-119.049320106228\\
7530	-119.037120090038\\
7540	-119.05283144916\\
7550	-119.082151011255\\
7560	-119.08285265307\\
7570	-119.06235763191\\
7580	-119.043837444243\\
7590	-119.034727128723\\
7600	-119.043617953857\\
7610	-119.070769385041\\
7620	-119.09750068636\\
7630	-119.11400957234\\
7640	-119.122750325581\\
7650	-119.131487505298\\
7660	-119.137422370497\\
7670	-119.140758806038\\
7680	-119.156292049204\\
7690	-119.176998416966\\
7700	-119.188227151502\\
7710	-119.19236437674\\
7720	-119.205399213564\\
7730	-119.257543989979\\
7740	-119.333388152295\\
7750	-119.400523379265\\
7760	-119.447481645729\\
7770	-119.467273429182\\
7780	-119.45247142925\\
7790	-119.43117055158\\
7800	-119.434545025756\\
7810	-119.460102857545\\
7820	-119.491571462366\\
7830	-119.517078277669\\
7840	-119.526620924226\\
7850	-119.519410400328\\
7860	-119.508429257919\\
7870	-119.501403484728\\
7880	-119.50025274751\\
7890	-119.504585210093\\
7900	-119.513021570342\\
7910	-119.547952570248\\
7920	-119.61380210923\\
7930	-119.676597226508\\
7940	-119.729744528862\\
7950	-119.772527154164\\
7960	-119.810213917094\\
7970	-119.841815838482\\
7980	-119.864491626675\\
7990	-119.870014108276\\
8000	-119.856387396348\\
8010	-119.838017372818\\
8020	-119.833965646058\\
8030	-119.860202523106\\
8040	-119.890413038554\\
8050	-119.937742518767\\
8060	-120.024106992739\\
8070	-120.107984810281\\
8080	-120.145587162985\\
8090	-120.150712183274\\
8100	-120.137842136808\\
8110	-120.114847947981\\
8120	-120.103013888636\\
8130	-120.100421241954\\
8140	-120.098223981482\\
8150	-120.098680218854\\
8160	-120.105577304729\\
8170	-120.116979455917\\
8180	-120.129284726505\\
8190	-120.14198845486\\
8200	-120.158216346002\\
8210	-120.186493368478\\
8220	-120.230002145053\\
8230	-120.282907684675\\
8240	-120.331701975802\\
8250	-120.363267354984\\
8260	-120.37491774311\\
8270	-120.376307756896\\
8280	-120.373490253766\\
8290	-120.369698539099\\
8300	-120.369910170263\\
8310	-120.372698971985\\
8320	-120.379580818122\\
8330	-120.394077939821\\
8340	-120.416808845994\\
8350	-120.44704416337\\
8360	-120.480378099181\\
8370	-120.513909598907\\
8380	-120.548213388521\\
8390	-120.579509170885\\
8400	-120.603978522197\\
8410	-120.619747332866\\
8420	-120.628539512631\\
8430	-120.633048282543\\
8440	-120.635218401968\\
8450	-120.637160730945\\
8460	-120.63985096107\\
8470	-120.646139416534\\
8480	-120.656094628606\\
8490	-120.663095410316\\
8500	-120.67332704294\\
8510	-120.695167029346\\
8520	-120.717417819553\\
8530	-120.734467173714\\
8540	-120.745523420618\\
8550	-120.753947200876\\
8560	-120.761240759566\\
8570	-120.772002289614\\
8580	-120.785654427687\\
8590	-120.80074866205\\
8600	-120.815689964999\\
8610	-120.82801259504\\
8620	-120.841597916527\\
8630	-120.856935629067\\
8640	-120.874974234242\\
8650	-120.891841195576\\
8660	-120.905087553822\\
8670	-120.915996436144\\
8680	-120.927275538715\\
8690	-120.942070176225\\
8700	-120.957998759352\\
8710	-120.975288313558\\
8720	-121.014320569734\\
8730	-121.05083576025\\
8740	-121.053016879194\\
8750	-121.054407871227\\
8760	-121.037233976318\\
8770	-120.997481230345\\
8780	-120.989593984817\\
8790	-121.005253286525\\
8800	-121.019205004045\\
8810	-121.048892805825\\
8820	-121.095777362466\\
8830	-121.136241322258\\
8840	-121.167639207112\\
8850	-121.202680042825\\
8860	-121.236957571018\\
8870	-121.262959103961\\
8880	-121.252061753543\\
8890	-121.229512776139\\
8900	-121.213493446531\\
8910	-121.220237984851\\
8920	-121.242629067817\\
8930	-121.273994639176\\
8940	-121.312375759478\\
8950	-121.342189137541\\
8960	-121.356588441389\\
8970	-121.359283169799\\
8980	-121.371291327963\\
8990	-121.39381157996\\
9000	-121.413591487288\\
9010	-121.433229119058\\
9020	-121.449754647695\\
9030	-121.459549410429\\
9040	-121.472550171564\\
9050	-121.490797322733\\
9060	-121.508578536429\\
9070	-121.525296544397\\
9080	-121.545810236567\\
9090	-121.575396632212\\
9100	-121.609771101158\\
9110	-121.640900680718\\
9120	-121.664985163944\\
9130	-121.669875000272\\
9140	-121.666027642142\\
9150	-121.662644981196\\
9160	-121.662102929515\\
9170	-121.662008343653\\
9180	-121.661034254393\\
9190	-121.662357020001\\
9200	-121.665459667385\\
9210	-121.666751882601\\
9220	-121.664484766155\\
9230	-121.66235708225\\
9240	-121.664837092354\\
9250	-121.676391330467\\
9260	-121.711400270803\\
9270	-121.723106359575\\
9280	-121.726245169309\\
9290	-121.71288030238\\
9300	-121.697911173859\\
9310	-121.697818848146\\
9320	-121.713528603781\\
9330	-121.735470924326\\
9340	-121.753810038008\\
9350	-121.770640559358\\
9360	-121.786954381644\\
9370	-121.799277612319\\
9380	-121.814570782681\\
9390	-121.839910059637\\
9400	-121.861432758723\\
9410	-121.879603733041\\
9420	-121.896769758322\\
9430	-121.913397289476\\
9440	-121.929829458862\\
9450	-121.945099367029\\
9460	-121.964018966926\\
9470	-121.98404432296\\
9480	-122.001969975817\\
9490	-122.019982147246\\
9500	-122.036512171333\\
9510	-122.04447993775\\
9520	-122.047881393356\\
9530	-122.052271289736\\
9540	-122.059130830247\\
9550	-122.070171603261\\
9560	-122.082662490725\\
9570	-122.093434949295\\
9580	-122.098563696531\\
9590	-122.10025645341\\
9600	-122.103174716236\\
9610	-122.107035118887\\
9620	-122.114525668093\\
9630	-122.128929778\\
9640	-122.146427156188\\
9650	-122.160987484777\\
9660	-122.171657686241\\
9670	-122.18040971891\\
9680	-122.191305683665\\
9690	-122.204316246486\\
9700	-122.217630165844\\
9710	-122.228489073129\\
9720	-122.236204479988\\
9730	-122.244174338469\\
9740	-122.253669192912\\
9750	-122.262692416794\\
9760	-122.271866669003\\
9770	-122.281626575722\\
9780	-122.294266781794\\
9790	-122.305715894403\\
9800	-122.315970677408\\
9810	-122.333590632542\\
9820	-122.355509012526\\
9830	-122.372527740904\\
9840	-122.382905601016\\
9850	-122.389569636123\\
9860	-122.395057296452\\
9870	-122.399815954339\\
9880	-122.406153930352\\
9890	-122.414147754891\\
9900	-122.426698338223\\
9910	-122.444559143192\\
9920	-122.465324325569\\
9930	-122.4916899268\\
9940	-122.516719044988\\
9950	-122.545732491077\\
9960	-122.568479181453\\
9970	-122.575395395912\\
9980	-122.573483667434\\
9990	-122.574779169862\\
10000	-122.603309714474\\
};
\addlegendentry{data1}

\addplot [color=blue!20!gray, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
10	-25.2471528443607\\
20	-29.7996360929497\\
30	-33.5915069250179\\
40	-35.7775279290349\\
50	-38.0884137007315\\
60	-39.2139688538778\\
70	-40.2829017007109\\
80	-41.1721454130369\\
90	-41.8863908623851\\
100	-42.8562560566248\\
110	-43.7155689871678\\
120	-44.6364574313652\\
130	-45.087399942001\\
140	-45.560746973891\\
150	-46.1053025626457\\
160	-46.9834934052454\\
170	-47.4634139597845\\
180	-47.6385659675132\\
190	-48.4146268739519\\
200	-48.8524932136779\\
210	-49.480881499206\\
220	-50.0961281871432\\
230	-50.8185012612562\\
240	-51.2548383393005\\
250	-51.6331709184507\\
260	-51.7236594651758\\
270	-52.5633559291796\\
280	-52.9793653963545\\
290	-53.5973137412677\\
300	-53.7967245165113\\
310	-54.574692655855\\
320	-54.6984093843675\\
330	-54.9827456593291\\
340	-55.0299879230357\\
350	-55.2007878990676\\
360	-55.6066215709068\\
370	-56.2029871355136\\
380	-56.3880532803807\\
390	-56.9580589334568\\
400	-57.4213718102793\\
410	-57.7886208261607\\
420	-58.5656268406985\\
430	-58.7098699193051\\
440	-59.2235087468591\\
450	-59.415404876834\\
460	-59.6295900973589\\
470	-60.1477530834764\\
480	-60.7686867023774\\
490	-61.679768106111\\
500	-61.9697864075558\\
510	-62.0116796543258\\
520	-62.391104110615\\
530	-62.8060838181237\\
540	-63.375433071378\\
550	-63.5307077685018\\
560	-63.3959930221228\\
570	-64.3884550115654\\
580	-64.5603730971369\\
590	-65.37467777606\\
600	-65.0386320910603\\
610	-65.5593926786652\\
620	-66.1269866450359\\
630	-65.5582518966082\\
640	-66.1218301804833\\
650	-66.0602481991732\\
660	-66.8501870539442\\
670	-67.2458870569538\\
680	-67.6381917183611\\
690	-67.7341038021528\\
700	-67.808414572739\\
710	-68.5612308930028\\
720	-68.8726925530182\\
730	-69.031473135065\\
740	-69.2101222233344\\
750	-69.8194856211703\\
760	-70.7425111916197\\
770	-71.0389521670958\\
780	-71.1677876353994\\
790	-71.2558640615087\\
800	-71.9634737712054\\
810	-71.8659641771385\\
820	-72.0877625166832\\
830	-72.2698045154607\\
840	-72.9754059086669\\
850	-73.566986154457\\
860	-73.7810426943822\\
870	-73.7787379570609\\
880	-74.1763124626314\\
890	-74.5030346160007\\
900	-74.9476635538139\\
910	-75.4821236004534\\
920	-75.4406631108049\\
930	-75.7763005011011\\
940	-76.1917555703821\\
950	-76.2445199023304\\
960	-76.5513964550959\\
970	-76.8972345171674\\
980	-77.1652160863573\\
990	-77.8525551152466\\
1000	-77.4837650454067\\
1010	-78.3643832687212\\
1020	-79.1503118626023\\
1030	-79.6199325817645\\
1040	-79.5455524264852\\
1050	-79.3056733370415\\
1060	-80.0002550843535\\
1070	-79.9408609371038\\
1080	-80.2564905795254\\
1090	-80.362572828058\\
1100	-81.0724331072954\\
1110	-81.1599092931422\\
1120	-81.7780476013909\\
1130	-81.6654421936367\\
1140	-82.164683893499\\
1150	-82.3172756102048\\
1160	-82.7665761038508\\
1170	-83.2890256799583\\
1180	-83.5434656222194\\
1190	-84.0161064632141\\
1200	-84.1585100950032\\
1210	-84.2705760561454\\
1220	-84.2109313388466\\
1230	-84.1980275403479\\
1240	-84.9419619748944\\
1250	-85.4410380990557\\
1260	-86.0237877493533\\
1270	-85.5780547763908\\
1280	-86.8730503305493\\
1290	-86.5475735035345\\
1300	-86.7460421070675\\
1310	-86.8329342118614\\
1320	-86.6996519128756\\
1330	-87.5802738370996\\
1340	-87.654507245641\\
1350	-88.1640782736272\\
1360	-88.2384902416351\\
1370	-88.6059248068438\\
1380	-89.3494046265275\\
1390	-89.0307219142292\\
1400	-89.041998801405\\
1410	-89.4119886824293\\
1420	-89.9880125993785\\
1430	-90.7960263948969\\
1440	-90.158774975558\\
1450	-90.4788677684887\\
1460	-91.2874888516926\\
1470	-91.3876949383505\\
1480	-91.0356061510023\\
1490	-91.5363107685446\\
1500	-92.3228654012111\\
1510	-92.3471892995463\\
1520	-92.3107111429043\\
1530	-92.3112264983587\\
1540	-93.3581649075626\\
1550	-93.7814437252181\\
1560	-92.9770856722438\\
1570	-93.1615931190644\\
1580	-93.321087163553\\
1590	-93.621416215409\\
1600	-94.3783340642245\\
1610	-94.5612559933009\\
1620	-94.729895253751\\
1630	-95.2881117571726\\
1640	-95.0572174293284\\
1650	-94.9873521907659\\
1660	-94.5556320216794\\
1670	-95.3748197405433\\
1680	-96.3406617168635\\
1690	-96.6014099044713\\
1700	-96.1776276122104\\
1710	-96.3421140740571\\
1720	-97.4834628295102\\
1730	-97.1043583528608\\
1740	-96.6643162924647\\
1750	-96.759155424255\\
1760	-97.1454188430653\\
1770	-97.8978836019019\\
1780	-97.849874755791\\
1790	-98.3849624825895\\
1800	-98.2788065969446\\
1810	-98.2633365481337\\
1820	-98.621305323494\\
1830	-98.6831193742921\\
1840	-99.0035651598468\\
1850	-99.4375125680168\\
1860	-99.32725371525\\
1870	-99.8151327584569\\
1880	-99.8175744080241\\
1890	-99.635895254726\\
1900	-99.9846666108821\\
1910	-100.029241189229\\
1920	-100.426669037916\\
1930	-100.787812103213\\
1940	-101.382092615\\
1950	-101.47509993558\\
1960	-100.72556645688\\
1970	-101.306676935367\\
1980	-101.751333542057\\
1990	-102.141658518324\\
2000	-102.179175061017\\
2010	-101.895411399124\\
2020	-102.314218070777\\
2030	-102.110732961232\\
2040	-102.426221418553\\
2050	-102.839492774643\\
2060	-102.815387048353\\
2070	-103.135623362636\\
2080	-103.015198111746\\
2090	-103.708085717818\\
2100	-103.544534910595\\
2110	-103.743683242734\\
2120	-104.187635446182\\
2130	-104.113753409201\\
2140	-104.099868278788\\
2150	-103.932752111464\\
2160	-104.5659516865\\
2170	-104.853259341569\\
2180	-104.555481988968\\
2190	-105.001189879607\\
2200	-104.979666180836\\
2210	-105.466707216483\\
2220	-105.336800744498\\
2230	-104.863054717166\\
2240	-105.526437089048\\
2250	-105.489712970223\\
2260	-105.36664956835\\
2270	-105.781518852503\\
2280	-105.555917988919\\
2290	-105.999724025621\\
2300	-106.458308139299\\
2310	-106.410204666029\\
2320	-106.416893567017\\
2330	-106.49817589488\\
2340	-106.949173840583\\
2350	-107.181932458995\\
2360	-107.173311589803\\
2370	-106.922626199428\\
2380	-107.247278184139\\
2390	-107.358090408034\\
2400	-107.001302743412\\
2410	-107.301187354468\\
2420	-107.707804885712\\
2430	-107.989677776994\\
2440	-107.653432222195\\
2450	-107.46189639886\\
2460	-107.984839438399\\
2470	-107.874874690796\\
2480	-107.868734799255\\
2490	-107.939383158372\\
2500	-108.058940018774\\
2510	-108.80848609709\\
2520	-108.712834925635\\
2530	-108.840292927557\\
2540	-108.896409269327\\
2550	-108.590722566314\\
2560	-108.877204725797\\
2570	-108.89857456213\\
2580	-108.982890664025\\
2590	-109.13174603408\\
2600	-109.236235418035\\
2610	-109.565157987482\\
2620	-109.328380646579\\
2630	-109.396833674793\\
2640	-109.714948922345\\
2650	-109.81552999606\\
2660	-109.688332533295\\
2670	-109.664870826608\\
2680	-109.937584530184\\
2690	-110.065152306644\\
2700	-109.906176230895\\
2710	-109.832727341511\\
2720	-109.818388938618\\
2730	-110.029894282038\\
2740	-109.942948235106\\
2750	-110.186287581642\\
2760	-110.268411655559\\
2770	-110.366655756787\\
2780	-110.662747641037\\
2790	-110.760324778415\\
2800	-110.857758506685\\
2810	-110.944802624965\\
2820	-110.946163256722\\
2830	-111.016594051172\\
2840	-110.818660584693\\
2850	-110.901749865105\\
2860	-111.199618149966\\
2870	-111.258796182919\\
2880	-111.348091092473\\
2890	-111.374491699113\\
2900	-111.556328170336\\
2910	-111.612810182372\\
2920	-111.395443525323\\
2930	-111.463460428209\\
2940	-111.643638878927\\
2950	-111.875219438394\\
2960	-111.912522711799\\
2970	-111.907081935264\\
2980	-111.727767602139\\
2990	-111.556734111309\\
3000	-111.772966100826\\
3010	-111.943960226333\\
3020	-112.083395548612\\
3030	-112.102348145419\\
3040	-112.129845787507\\
3050	-112.354739540621\\
3060	-112.272774495366\\
3070	-112.207179294763\\
3080	-112.242821101499\\
3090	-112.205744646397\\
3100	-112.298937661778\\
3110	-112.342550390784\\
3120	-112.535533005279\\
3130	-112.59162752689\\
3140	-112.437803752181\\
3150	-112.541478615346\\
3160	-112.629888031258\\
3170	-112.78164386304\\
3180	-112.834438333089\\
3190	-112.795378970615\\
3200	-112.820208097426\\
3210	-112.793180935185\\
3220	-112.746894654154\\
3230	-112.705707857547\\
3240	-112.74330369946\\
3250	-112.850887664829\\
3260	-113.009971397045\\
3270	-113.14644516977\\
3280	-113.03421156306\\
3290	-113.069026712998\\
3300	-113.150542650488\\
3310	-113.148406753842\\
3320	-113.15542186197\\
3330	-113.200184572119\\
3340	-113.331642625601\\
3350	-113.427029786239\\
3360	-113.367210932603\\
3370	-113.34275711836\\
3380	-113.399500126893\\
3390	-113.547941833381\\
3400	-113.628571017814\\
3410	-113.728368401991\\
3420	-113.776151869312\\
3430	-113.837713981819\\
3440	-113.890863402822\\
3450	-113.96206405879\\
3460	-113.983733225787\\
3470	-114.033941797302\\
3480	-114.073388660997\\
3490	-114.158268372829\\
3500	-114.145464698734\\
3510	-114.148837210469\\
3520	-114.156343099598\\
3530	-114.198792568608\\
3540	-114.253359523619\\
3550	-114.269513336442\\
3560	-114.363138901179\\
3570	-114.442446514381\\
3580	-114.327023885533\\
3590	-114.327776213005\\
3600	-114.384503445297\\
3610	-114.457363791352\\
3620	-114.45856765822\\
3630	-114.495965007855\\
3640	-114.627104677608\\
3650	-114.719019937486\\
3660	-114.679071727267\\
3670	-114.656818772678\\
3680	-114.721756275027\\
3690	-114.814708147501\\
3700	-114.839428831096\\
3710	-114.887197026206\\
3720	-114.845891721262\\
3730	-114.875305931094\\
3740	-114.980815673362\\
3750	-115.041181050239\\
3760	-115.075796246618\\
3770	-115.033809160306\\
3780	-114.996475228919\\
3790	-115.071619757428\\
3800	-115.161291413688\\
3810	-115.239913474236\\
3820	-115.261686968057\\
3830	-115.241352236871\\
3840	-115.257881601344\\
3850	-115.329015192533\\
3860	-115.401055510807\\
3870	-115.444726025601\\
3880	-115.41226311214\\
3890	-115.392288482016\\
3900	-115.416695059648\\
3910	-115.432081752008\\
3920	-115.437351392407\\
3930	-115.501901606373\\
3940	-115.585754607913\\
3950	-115.582724222212\\
3960	-115.617172036196\\
3970	-115.662156410188\\
3980	-115.719465890773\\
3990	-115.742581957162\\
4000	-115.758548680841\\
4010	-115.793503131368\\
4020	-115.792659144117\\
4030	-115.82081430964\\
4040	-115.869617488847\\
4050	-115.919345950878\\
4060	-115.975598462819\\
4070	-116.037717519913\\
4080	-116.110219357989\\
4090	-116.167614064108\\
4100	-116.211679775116\\
4110	-116.206134624854\\
4120	-116.176181694815\\
4130	-116.18360735907\\
4140	-116.24840035005\\
4150	-116.287148554132\\
4160	-116.302226487356\\
4170	-116.333502792188\\
4180	-116.379530186453\\
4190	-116.423363897811\\
4200	-116.435396589038\\
4210	-116.435900434278\\
4220	-116.43089627513\\
4230	-116.435606914081\\
4240	-116.44147537862\\
4250	-116.463778376433\\
4260	-116.488196303849\\
4270	-116.512579311139\\
4280	-116.540835282255\\
4290	-116.580462400027\\
4300	-116.597176323435\\
4310	-116.581459993076\\
4320	-116.590688917166\\
4330	-116.630670778949\\
4340	-116.679947550149\\
4350	-116.767078685615\\
4360	-116.810746518226\\
4370	-116.787511581976\\
4380	-116.852304858565\\
4390	-116.948942867503\\
4400	-117.011280214618\\
4410	-117.084491416062\\
4420	-117.109973083555\\
4430	-117.09199669315\\
4440	-117.043610799569\\
4450	-116.976471882487\\
4460	-116.91381019153\\
4470	-117.018723361495\\
4480	-117.175244327038\\
4490	-117.238698783165\\
4500	-117.150429412195\\
4510	-117.134651800913\\
4520	-117.220962240366\\
4530	-117.30555337692\\
4540	-117.287550069239\\
4550	-117.191520995029\\
4560	-117.102110716315\\
4570	-117.156424680738\\
4580	-117.269593574136\\
4590	-117.328056838317\\
4600	-117.395149811459\\
4610	-117.451272075618\\
4620	-117.475823301796\\
4630	-117.519206696494\\
4640	-117.550405103909\\
4650	-117.592217903683\\
4660	-117.596880947751\\
4670	-117.579249198502\\
4680	-117.553375792917\\
4690	-117.594078278058\\
4700	-117.649467596767\\
4710	-117.650692193108\\
4720	-117.673951620502\\
4730	-117.758827606362\\
4740	-117.826006795831\\
4750	-117.847494721035\\
4760	-117.902008897412\\
4770	-117.926873319716\\
4780	-117.893753431674\\
4790	-117.874838665374\\
4800	-117.872066791718\\
4810	-117.850230142589\\
4820	-117.831439593823\\
4830	-117.902033056862\\
4840	-117.993274293951\\
4850	-118.041014686312\\
4860	-118.078390565431\\
4870	-118.139995403981\\
4880	-118.181861571118\\
4890	-118.193188362585\\
4900	-118.169830037107\\
4910	-118.158567632835\\
4920	-118.170490771382\\
4930	-118.185297825336\\
4940	-118.227970172495\\
4950	-118.274170034348\\
4960	-118.298451133178\\
4970	-118.323532998619\\
4980	-118.364889416015\\
4990	-118.408424891317\\
5000	-118.409421762701\\
5010	-118.397102882494\\
5020	-118.410599972726\\
5030	-118.417958721653\\
5040	-118.418247003204\\
5050	-118.398649083042\\
5060	-118.369757660945\\
5070	-118.419629698349\\
5080	-118.49407326488\\
5090	-118.556357304147\\
5100	-118.616792896765\\
5110	-118.571186410089\\
5120	-118.544075669322\\
5130	-118.590010422408\\
5140	-118.664248886173\\
5150	-118.692573892269\\
5160	-118.645124631072\\
5170	-118.615692268611\\
5180	-118.608873425866\\
5190	-118.613729978427\\
5200	-118.602815535479\\
5210	-118.645930235427\\
5220	-118.734680321898\\
5230	-118.775699982266\\
5240	-118.789383635007\\
5250	-118.781868478134\\
5260	-118.835589852482\\
5270	-118.941702355651\\
5280	-119.04135153211\\
5290	-119.005722076041\\
5300	-118.933370352374\\
5310	-118.902564494299\\
5320	-118.914317787147\\
5330	-118.980590088588\\
5340	-119.024932799073\\
5350	-119.008429400364\\
5360	-119.033569273253\\
5370	-119.085283262017\\
5380	-119.081105905814\\
5390	-119.08322839633\\
5400	-119.092219300198\\
5410	-119.112165581457\\
5420	-119.123457034385\\
5430	-119.152828940621\\
5440	-119.20215811561\\
5450	-119.259265585169\\
5460	-119.329912234828\\
5470	-119.370919068072\\
5480	-119.378766021369\\
5490	-119.364882615824\\
5500	-119.350330630074\\
5510	-119.317886119693\\
5520	-119.328049867783\\
5530	-119.338908414298\\
5540	-119.324416325932\\
5550	-119.335676080044\\
5560	-119.370561779613\\
5570	-119.403183462357\\
5580	-119.466744659079\\
5590	-119.516836722481\\
5600	-119.555652870106\\
5610	-119.659733959331\\
5620	-119.730692230731\\
5630	-119.709011676015\\
5640	-119.6653434311\\
5650	-119.681327528414\\
5660	-119.735676414959\\
5670	-119.72918816054\\
5680	-119.719137506306\\
5690	-119.741743090252\\
5700	-119.77246370747\\
5710	-119.82946372051\\
5720	-119.922319304162\\
5730	-119.948968084725\\
5740	-119.947820669614\\
5750	-119.936473141533\\
5760	-119.927364463993\\
5770	-119.955352323999\\
5780	-120.014543221249\\
5790	-120.046006326962\\
5800	-120.035363931147\\
5810	-120.011048436609\\
5820	-120.032751705045\\
5830	-120.075455039392\\
5840	-120.109782973793\\
5850	-120.127708705551\\
5860	-120.12577847409\\
5870	-120.132339369911\\
5880	-120.173254196358\\
5890	-120.193389584199\\
5900	-120.207134493197\\
5910	-120.250284110185\\
5920	-120.29366650813\\
5930	-120.329693102215\\
5940	-120.365824966837\\
5950	-120.402644283896\\
5960	-120.438376224902\\
5970	-120.453396839296\\
5980	-120.467580005102\\
5990	-120.503874950374\\
6000	-120.546714931493\\
6010	-120.559948793056\\
6020	-120.564900221413\\
6030	-120.597309009608\\
6040	-120.642809927734\\
6050	-120.672139584358\\
6060	-120.685280630517\\
6070	-120.696629880971\\
6080	-120.702446123893\\
6090	-120.718215369675\\
6100	-120.733960891776\\
6110	-120.707262220362\\
6120	-120.70737221768\\
6130	-120.782265395752\\
6140	-120.813180795038\\
6150	-120.859728665032\\
6160	-120.896765861509\\
6170	-120.868188789378\\
6180	-120.875366995726\\
6190	-120.94917229718\\
6200	-120.989773247068\\
6210	-120.995780701949\\
6220	-120.988710279858\\
6230	-120.966815475191\\
6240	-120.969375645882\\
6250	-120.975698762713\\
6260	-121.063020878304\\
6270	-121.136769297471\\
6280	-121.21034808885\\
6290	-121.256469693957\\
6300	-121.242363357967\\
6310	-121.263080796058\\
6320	-121.314969708327\\
6330	-121.331361376664\\
6340	-121.36991049622\\
6350	-121.360564035639\\
6360	-121.341458236863\\
6370	-121.34355202182\\
6380	-121.348009695892\\
6390	-121.385642723087\\
6400	-121.389684917445\\
6410	-121.401969052311\\
6420	-121.407415043266\\
6430	-121.436377072619\\
6440	-121.485740727338\\
6450	-121.54977272953\\
6460	-121.577991711039\\
6470	-121.585442941965\\
6480	-121.624771143208\\
6490	-121.690821840935\\
6500	-121.701423884223\\
6510	-121.71294096759\\
6520	-121.728913899575\\
6530	-121.720444361006\\
6540	-121.771214604882\\
6550	-121.802755353873\\
6560	-121.802595421906\\
6570	-121.833582672288\\
6580	-121.888223302991\\
6590	-121.964232166392\\
6600	-122.026346050262\\
6610	-122.038040950671\\
6620	-122.047572008358\\
6630	-122.044250121336\\
6640	-122.056642077075\\
6650	-122.074729007394\\
6660	-122.073086872388\\
6670	-122.062618572769\\
6680	-122.064537973966\\
6690	-122.109872042299\\
6700	-122.165868912895\\
6710	-122.209141413242\\
6720	-122.245756687115\\
6730	-122.273626745285\\
6740	-122.277766738467\\
6750	-122.290292832385\\
6760	-122.282939124876\\
6770	-122.27398456905\\
6780	-122.281104427736\\
6790	-122.297845145948\\
6800	-122.300867135147\\
6810	-122.298201590493\\
6820	-122.28475075286\\
6830	-122.282929907486\\
6840	-122.291746231016\\
6850	-122.305897022928\\
6860	-122.347490788893\\
6870	-122.390433084258\\
6880	-122.426417098191\\
6890	-122.468949092617\\
6900	-122.510562647778\\
6910	-122.451771189252\\
6920	-122.442474613152\\
6930	-122.362940520291\\
6940	-122.247716809512\\
6950	-122.233692778399\\
6960	-122.402183895463\\
6970	-122.572995601378\\
6980	-122.511190087999\\
6990	-122.396307247821\\
7000	-122.21787824047\\
7010	-122.243870734621\\
7020	-122.285416083714\\
7030	-122.337754673802\\
7040	-122.328184334262\\
7050	-122.321513446504\\
7060	-122.268478733099\\
7070	-122.324671675494\\
7080	-122.409042858101\\
7090	-122.465065443493\\
7100	-122.55546695244\\
7110	-122.582772820739\\
7120	-122.410321117825\\
7130	-122.431363303856\\
7140	-122.649105501975\\
7150	-122.788865896024\\
7160	-122.875075811078\\
7170	-122.874170577577\\
7180	-122.837909310904\\
7190	-122.798096189171\\
7200	-122.857058435809\\
7210	-122.942589260688\\
7220	-122.913294845838\\
7230	-122.986595441988\\
7240	-123.035610394676\\
7250	-123.02688157788\\
7260	-122.984343359056\\
7270	-123.012106199174\\
7280	-123.069389779299\\
7290	-123.062845553414\\
7300	-123.056166625509\\
7310	-123.099054870473\\
7320	-123.126793358691\\
7330	-123.140499808356\\
7340	-123.191941867342\\
7350	-123.218481817751\\
7360	-123.245947867885\\
7370	-123.252578375977\\
7380	-123.242140891947\\
7390	-123.250075457245\\
7400	-123.280364604011\\
7410	-123.297778137833\\
7420	-123.215591581632\\
7430	-122.977736224441\\
7440	-122.895384711545\\
7450	-122.952225317793\\
7460	-123.004830644309\\
7470	-123.014567332714\\
7480	-123.070842444938\\
7490	-123.10174350145\\
7500	-123.20623770045\\
7510	-123.292137694345\\
7520	-123.222396904515\\
7530	-123.176560187804\\
7540	-123.228159967242\\
7550	-123.240594425429\\
7560	-123.264905926219\\
7570	-123.334163503281\\
7580	-123.390837069307\\
7590	-123.386332286615\\
7600	-123.367533882746\\
7610	-123.36989820865\\
7620	-123.453510300549\\
7630	-123.505409935978\\
7640	-123.595897188609\\
7650	-123.602216460694\\
7660	-123.666659635257\\
7670	-123.763519512353\\
7680	-123.781427940499\\
7690	-123.720541924726\\
7700	-123.716146640453\\
7710	-123.744330339961\\
7720	-123.727120484075\\
7730	-123.784224085274\\
7740	-123.858364137958\\
7750	-123.868466637002\\
7760	-123.848542944614\\
7770	-123.803218572428\\
7780	-123.786781065012\\
7790	-123.785516336526\\
7800	-123.787277074892\\
7810	-123.803401308889\\
7820	-123.79248029307\\
7830	-123.776172273726\\
7840	-123.791611209679\\
7850	-123.789666568758\\
7860	-123.813639595284\\
7870	-123.871959081544\\
7880	-123.868806164607\\
7890	-123.902229561342\\
7900	-123.974764581192\\
7910	-124.003247372729\\
7920	-124.043270971747\\
7930	-124.069796139206\\
7940	-124.042777125708\\
7950	-124.04487497904\\
7960	-124.074894418268\\
7970	-124.089451041147\\
7980	-124.102403573474\\
7990	-124.114505614178\\
8000	-124.120585771767\\
8010	-124.124882595165\\
8020	-124.131921814019\\
8030	-124.163503375649\\
8040	-124.225261051074\\
8050	-124.247000832389\\
8060	-124.242518427759\\
8070	-124.246786982246\\
8080	-124.250013073881\\
8090	-124.265763851826\\
8100	-124.266990275559\\
8110	-124.24797418964\\
8120	-124.256847727084\\
8130	-124.290955082899\\
8140	-124.31944099073\\
8150	-124.33444522881\\
8160	-124.339601801306\\
8170	-124.356135495547\\
8180	-124.372505378806\\
8190	-124.362195754289\\
8200	-124.366304263295\\
8210	-124.377443465066\\
8220	-124.397932356167\\
8230	-124.422008745912\\
8240	-124.437119240476\\
8250	-124.456885445495\\
8260	-124.479715629561\\
8270	-124.512321777324\\
8280	-124.526867934372\\
8290	-124.526267610651\\
8300	-124.519088235414\\
8310	-124.525436482962\\
8320	-124.541937234805\\
8330	-124.569118812233\\
8340	-124.588566922534\\
8350	-124.602513882319\\
8360	-124.603230280584\\
8370	-124.608811501319\\
8380	-124.608120341336\\
8390	-124.615966296442\\
8400	-124.637950205619\\
8410	-124.655117666501\\
8420	-124.66699084747\\
8430	-124.67145859475\\
8440	-124.688657621598\\
8450	-124.706914369122\\
8460	-124.713753109786\\
8470	-124.727180418262\\
8480	-124.741731421315\\
8490	-124.739981747213\\
8500	-124.739399541293\\
8510	-124.757965060206\\
8520	-124.776977229313\\
8530	-124.797423149099\\
8540	-124.812981328954\\
8550	-124.810296241408\\
8560	-124.792049952028\\
8570	-124.795911864708\\
8580	-124.814717230968\\
8590	-124.83000456202\\
8600	-124.845179638755\\
8610	-124.862236408937\\
8620	-124.870540494338\\
8630	-124.872978813609\\
8640	-124.887500398276\\
8650	-124.904459346689\\
8660	-124.917050870222\\
8670	-124.921742804321\\
8680	-124.928560247548\\
8690	-124.942789128403\\
8700	-124.956429665825\\
8710	-124.960556361587\\
8720	-124.970637960074\\
8730	-124.996848674745\\
8740	-125.021969904387\\
8750	-125.039430392552\\
8760	-125.043989198737\\
8770	-125.047767887031\\
8780	-125.064642847444\\
8790	-125.084377441854\\
8800	-125.093576641274\\
8810	-125.095789521937\\
8820	-125.098499717785\\
8830	-125.103190330891\\
8840	-125.108315602564\\
8850	-125.116898477943\\
8860	-125.118794827588\\
8870	-125.113368057104\\
8880	-125.114321518569\\
8890	-125.125114977043\\
8900	-125.140002053067\\
8910	-125.158013466445\\
8920	-125.181204463835\\
8930	-125.203357205292\\
8940	-125.222901816082\\
8950	-125.239199304783\\
8960	-125.24851978053\\
8970	-125.251912633445\\
8980	-125.254871501316\\
8990	-125.260996113385\\
9000	-125.267368829254\\
9010	-125.273154752351\\
9020	-125.283461297775\\
9030	-125.299705135984\\
9040	-125.313708303949\\
9050	-125.300806166508\\
9060	-125.300400469358\\
9070	-125.322407289478\\
9080	-125.344750837379\\
9090	-125.40890802851\\
9100	-125.485760613232\\
9110	-125.467315677033\\
9120	-125.428280362595\\
9130	-125.373111435748\\
9140	-125.376377538316\\
9150	-125.495162701754\\
9160	-125.535521865546\\
9170	-125.541551335543\\
9180	-125.414127365135\\
9190	-125.410694204537\\
9200	-125.437324798949\\
9210	-125.431829731292\\
9220	-125.425479388712\\
9230	-125.395750243066\\
9240	-125.439212659672\\
9250	-125.517034778838\\
9260	-125.547158489894\\
9270	-125.506282309806\\
9280	-125.490628397739\\
9290	-125.450237365963\\
9300	-125.504461682538\\
9310	-125.608181408304\\
9320	-125.65642518153\\
9330	-125.633952324806\\
9340	-125.581312728088\\
9350	-125.581331885486\\
9360	-125.571285798052\\
9370	-125.558296566839\\
9380	-125.585342614758\\
9390	-125.590952349848\\
9400	-125.633355903545\\
9410	-125.655014773593\\
9420	-125.666538807566\\
9430	-125.681219362106\\
9440	-125.655453122756\\
9450	-125.677667052783\\
9460	-125.688429315947\\
9470	-125.710176459034\\
9480	-125.725742847813\\
9490	-125.744191814775\\
9500	-125.752484910057\\
9510	-125.78610690505\\
9520	-125.795572231297\\
9530	-125.81464111586\\
9540	-125.802671826526\\
9550	-125.794769069936\\
9560	-125.890066163567\\
9570	-125.943226812187\\
9580	-125.945826769106\\
9590	-125.945049703005\\
9600	-125.933717184565\\
9610	-125.899454816298\\
9620	-125.868655380033\\
9630	-125.879489951762\\
9640	-125.919705121209\\
9650	-125.990300091834\\
9660	-126.082710458292\\
9670	-126.142536513782\\
9680	-126.157295394649\\
9690	-126.160946205111\\
9700	-126.206990685803\\
9710	-126.264056560581\\
9720	-126.264736979071\\
9730	-126.267994670014\\
9740	-126.280415333472\\
9750	-126.289182426667\\
9760	-126.306984539602\\
9770	-126.34343030311\\
9780	-126.334717908401\\
9790	-126.271322455117\\
9800	-126.222199203735\\
9810	-126.233273593348\\
9820	-126.267231532158\\
9830	-126.345279683393\\
9840	-126.422666688134\\
9850	-126.477792388646\\
9860	-126.510658819569\\
9870	-126.497715348839\\
9880	-126.431484710132\\
9890	-126.360843436742\\
9900	-126.352793064476\\
9910	-126.408510624604\\
9920	-126.466279209651\\
9930	-126.491879049403\\
9940	-126.517753938802\\
9950	-126.539558410538\\
9960	-126.583456776066\\
9970	-126.612230488728\\
9980	-126.605143103524\\
9990	-126.593641722069\\
10000	-126.591518207097\\
};
\addlegendentry{data2}

\addplot [color=black!20!pink, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
10	-20.2743447749124\\
20	-27.5450570943125\\
30	-30.4002128414191\\
40	-33.5716195211097\\
50	-35.7652681452479\\
60	-37.6756154093373\\
70	-39.0317192811955\\
80	-40.9134331561092\\
90	-42.0888321011942\\
100	-42.9650346997382\\
110	-43.8839461865896\\
120	-44.6494420098035\\
130	-45.4455732458464\\
140	-46.2362862843003\\
150	-46.9832457706767\\
160	-47.9079892432598\\
170	-48.7309330328696\\
180	-49.5673899367698\\
190	-50.2303069891711\\
200	-50.7678706339851\\
210	-51.3639915409369\\
220	-51.9235679359181\\
230	-52.5020915805166\\
240	-53.2380636801466\\
250	-53.9141666153007\\
260	-54.2920882827523\\
270	-54.5216115707736\\
280	-54.7798957298569\\
290	-55.2164242444782\\
300	-55.888707175518\\
310	-56.6465768044951\\
320	-57.4171241031645\\
330	-58.1811179875421\\
340	-58.9346875611883\\
350	-59.6061189026201\\
360	-60.0905618007869\\
370	-60.4534301440979\\
380	-60.6969223205339\\
390	-60.9470705178957\\
400	-61.3302028749552\\
410	-61.7247875866847\\
420	-62.2506735530395\\
430	-62.887325196856\\
440	-63.5598244161251\\
450	-64.1956259848275\\
460	-64.8292838416761\\
470	-65.2137208546103\\
480	-65.2729593164914\\
490	-65.2536119688425\\
500	-65.2341651349315\\
510	-65.2476833008649\\
520	-65.2235821230887\\
530	-65.3138474172883\\
540	-65.5326330280028\\
550	-65.828405758475\\
560	-66.2090654558368\\
570	-66.6782855186015\\
580	-67.2374342211332\\
590	-67.8110907741274\\
600	-68.3511899020873\\
610	-68.8097166170934\\
620	-69.2258055920151\\
630	-69.568722683414\\
640	-69.8754473535135\\
650	-70.1121985850091\\
660	-70.2851583254991\\
670	-70.4230473867015\\
680	-70.5272489630169\\
690	-70.7118705499367\\
700	-71.1025753365481\\
710	-71.6290916004356\\
720	-72.2634593877413\\
730	-72.9396374279741\\
740	-73.6227362994329\\
750	-74.3671747276079\\
760	-75.105788433571\\
770	-75.7666269522934\\
780	-76.3239893384979\\
790	-76.7338646017211\\
800	-76.9796189665484\\
810	-77.1070732260347\\
820	-77.2479438760988\\
830	-77.5213355201132\\
840	-77.8260429584952\\
850	-78.1307329791276\\
860	-78.3656103094711\\
870	-78.4995384170994\\
880	-78.5394638981602\\
890	-78.5188752875429\\
900	-78.5130095227829\\
910	-78.5413983016769\\
920	-78.6431322328118\\
930	-78.8514233646338\\
940	-79.0902279223056\\
950	-79.3645531047967\\
960	-79.7014592431552\\
970	-80.0860506667526\\
980	-80.4580380038089\\
990	-80.7538456141885\\
1000	-81.124582161822\\
1010	-81.5378951763536\\
1020	-81.8483774881924\\
1030	-82.072657437171\\
1040	-82.2869772603603\\
1050	-82.5088488555137\\
1060	-82.6121164676546\\
1070	-82.5908694584302\\
1080	-82.5067019512003\\
1090	-82.4731709564343\\
1100	-82.5145277746668\\
1110	-82.6550294875542\\
1120	-82.8174351865606\\
1130	-83.0050177835005\\
1140	-83.2530312349554\\
1150	-83.5320269681662\\
1160	-83.8554772928961\\
1170	-84.2503013755057\\
1180	-84.6858544727305\\
1190	-85.0644013635357\\
1200	-85.3422233628521\\
1210	-85.4873050713795\\
1220	-85.5383703833826\\
1230	-85.5265814875666\\
1240	-85.4781224620256\\
1250	-85.4520220717995\\
1260	-85.4741715233273\\
1270	-85.5404341635285\\
1280	-85.6179398429835\\
1290	-85.6990635971412\\
1300	-85.8032306583711\\
1310	-85.9515063673139\\
1320	-86.1645774331375\\
1330	-86.4513800374192\\
1340	-86.7993385006298\\
1350	-87.1711299007989\\
1360	-87.5061635902839\\
1370	-87.7797417485321\\
1380	-87.9986264929547\\
1390	-88.2176373981168\\
1400	-88.4276451234161\\
1410	-88.6291415934001\\
1420	-88.8614482863319\\
1430	-89.1461431871458\\
1440	-89.4384914007239\\
1450	-89.6596681309766\\
1460	-89.8312876850195\\
1470	-90.0046235770425\\
1480	-90.1616779297267\\
1490	-90.3011045628063\\
1500	-90.4329961457196\\
1510	-90.5518966168008\\
1520	-90.6803165203128\\
1530	-90.8670450457785\\
1540	-91.0926914045721\\
1550	-91.3567951411236\\
1560	-91.6518194108645\\
1570	-91.959448906006\\
1580	-92.2650439094133\\
1590	-92.5601743438366\\
1600	-92.8610386053143\\
1610	-93.1611878176333\\
1620	-93.3869754854956\\
1630	-93.5443373545925\\
1640	-93.6924150887959\\
1650	-93.8495973430543\\
1660	-94.0095861787483\\
1670	-94.1767728908034\\
1680	-94.267842416192\\
1690	-94.3941581750296\\
1700	-94.554775181128\\
1710	-94.7231044771617\\
1720	-94.8638017931147\\
1730	-94.9858561762539\\
1740	-95.0951207584929\\
1750	-95.2070056980848\\
1760	-95.374841047822\\
1770	-95.6239626703039\\
1780	-95.8562219534196\\
1790	-96.0452589713587\\
1800	-96.2130972556184\\
1810	-96.3475226856361\\
1820	-96.4715556492599\\
1830	-96.5589980760672\\
1840	-96.6274544148364\\
1850	-96.7143840407989\\
1860	-96.8439719627635\\
1870	-96.953753442498\\
1880	-97.0046795754722\\
1890	-96.9991523907899\\
1900	-96.9825126269898\\
1910	-96.9480358264054\\
1920	-96.9503976345621\\
1930	-97.001958434608\\
1940	-97.0929053214772\\
1950	-97.2037263667366\\
1960	-97.2923045416391\\
1970	-97.3894029564536\\
1980	-97.5303396515446\\
1990	-97.7356618441368\\
2000	-97.9700341797594\\
2010	-98.1916039979319\\
2020	-98.3852958053842\\
2030	-98.5494665409154\\
2040	-98.6958006256355\\
2050	-98.8337818237762\\
2060	-98.9629758417994\\
2070	-99.0853188868161\\
2080	-99.2139570736639\\
2090	-99.3570549031032\\
2100	-99.5107201051527\\
2110	-99.6581400612928\\
2120	-99.7722602787895\\
2130	-99.8718807813547\\
2140	-99.9592636031337\\
2150	-100.04608990893\\
2160	-100.149050578282\\
2170	-100.274373454965\\
2180	-100.416797491407\\
2190	-100.543939761017\\
2200	-100.654085366247\\
2210	-100.758629071163\\
2220	-100.863172945946\\
2230	-100.97764280041\\
2240	-101.090849638606\\
2250	-101.210833813694\\
2260	-101.326491729599\\
2270	-101.435403882787\\
2280	-101.529789973886\\
2290	-101.582408656611\\
2300	-101.607962710106\\
2310	-101.603974891862\\
2320	-101.574338113056\\
2330	-101.542634433579\\
2340	-101.541467797433\\
2350	-101.58971701587\\
2360	-101.690451560978\\
2370	-101.794639861333\\
2380	-101.912816470404\\
2390	-102.036503716266\\
2400	-102.130944007936\\
2410	-102.260290645325\\
2420	-102.424609118341\\
2430	-102.584729257515\\
2440	-102.688844419479\\
2450	-102.742465937794\\
2460	-102.763081848436\\
2470	-102.790755790629\\
2480	-102.855048628658\\
2490	-102.964479146919\\
2500	-103.104419377543\\
2510	-103.233596056724\\
2520	-103.357463172872\\
2530	-103.520984437039\\
2540	-103.673793228579\\
2550	-103.818113782728\\
2560	-103.963390428842\\
2570	-104.057702144596\\
2580	-104.083928552915\\
2590	-104.06575119731\\
2600	-104.013678967784\\
2610	-104.021767861114\\
2620	-104.120688196625\\
2630	-104.234150110259\\
2640	-104.331771951245\\
2650	-104.429232945272\\
2660	-104.569770479331\\
2670	-104.728911885499\\
2680	-104.845435841561\\
2690	-104.910814747708\\
2700	-104.924293912396\\
2710	-104.937529163522\\
2720	-105.00867807694\\
2730	-105.083223893986\\
2740	-105.109678679657\\
2750	-105.118452792144\\
2760	-105.12090639701\\
2770	-105.177679351734\\
2780	-105.279047402634\\
2790	-105.375429368591\\
2800	-105.428616448309\\
2810	-105.43547492606\\
2820	-105.430036559774\\
2830	-105.467212871874\\
2840	-105.52885349476\\
2850	-105.571889573507\\
2860	-105.609459008557\\
2870	-105.66064131914\\
2880	-105.76127518885\\
2890	-105.858432668542\\
2900	-105.942111940663\\
2910	-106.024538988372\\
2920	-106.108418255576\\
2930	-106.181817556925\\
2940	-106.190586216671\\
2950	-106.163580580629\\
2960	-106.137788425572\\
2970	-106.127130668587\\
2980	-106.144355743064\\
2990	-106.177253569778\\
3000	-106.238731692588\\
3010	-106.300872895603\\
3020	-106.349096939515\\
3030	-106.390448231317\\
3040	-106.439880037515\\
3050	-106.517994661376\\
3060	-106.62670064783\\
3070	-106.734189879477\\
3080	-106.818261897\\
3090	-106.874332130264\\
3100	-106.88035739699\\
3110	-106.876326442385\\
3120	-106.894202644001\\
3130	-106.931916235397\\
3140	-107.000904161062\\
3150	-107.088413712591\\
3160	-107.189022841788\\
3170	-107.288934611007\\
3180	-107.390179663659\\
3190	-107.474952140562\\
3200	-107.531397094084\\
3210	-107.567940977678\\
3220	-107.592548462054\\
3230	-107.617463433012\\
3240	-107.65885516706\\
3250	-107.726305322492\\
3260	-107.806545489172\\
3270	-107.905964503061\\
3280	-108.015686865439\\
3290	-108.097330508194\\
3300	-108.144017860699\\
3310	-108.167399956082\\
3320	-108.208384692539\\
3330	-108.277784043791\\
3340	-108.345387862337\\
3350	-108.394085334166\\
3360	-108.427885664458\\
3370	-108.450598241648\\
3380	-108.489815636092\\
3390	-108.550900154356\\
3400	-108.630596026757\\
3410	-108.739567582055\\
3420	-108.876538022846\\
3430	-109.022443331271\\
3440	-109.140670607987\\
3450	-109.226902525952\\
3460	-109.284328178782\\
3470	-109.330896146955\\
3480	-109.370829120036\\
3490	-109.404499546679\\
3500	-109.443568663672\\
3510	-109.483678768213\\
3520	-109.510813135341\\
3530	-109.53557608516\\
3540	-109.560552869288\\
3550	-109.598498652178\\
3560	-109.657032190553\\
3570	-109.730093142643\\
3580	-109.808744976965\\
3590	-109.867592200991\\
3600	-109.902658933895\\
3610	-109.940590420459\\
3620	-109.970167250505\\
3630	-109.990636460905\\
3640	-110.023834066137\\
3650	-110.05375682093\\
3660	-110.078315671443\\
3670	-110.103639757388\\
3680	-110.119503689482\\
3690	-110.126824087178\\
3700	-110.129313000733\\
3710	-110.120105432459\\
3720	-110.112493762686\\
3730	-110.123890261212\\
3740	-110.162172527824\\
3750	-110.230212054385\\
3760	-110.300384091038\\
3770	-110.355530073885\\
3780	-110.401296799153\\
3790	-110.425641123773\\
3800	-110.433093220618\\
3810	-110.436793100016\\
3820	-110.454109382585\\
3830	-110.493134605823\\
3840	-110.547889201298\\
3850	-110.59984947012\\
3860	-110.661538231907\\
3870	-110.72640184431\\
3880	-110.77095662168\\
3890	-110.78051206587\\
3900	-110.775610971428\\
3910	-110.777266088951\\
3920	-110.791078564502\\
3930	-110.806179202675\\
3940	-110.845090643056\\
3950	-110.893607650946\\
3960	-110.916714464539\\
3970	-110.881292864735\\
3980	-110.865099666019\\
3990	-110.881372485964\\
4000	-110.888533539935\\
4010	-110.89890306506\\
4020	-110.918019294965\\
4030	-110.949708080397\\
4040	-110.994726182216\\
4050	-111.028768695085\\
4060	-111.051670597701\\
4070	-111.031501668597\\
4080	-111.010472854939\\
4090	-111.03608011928\\
4100	-111.093753008386\\
4110	-111.162071269918\\
4120	-111.244121959109\\
4130	-111.342574313724\\
4140	-111.404392558507\\
4150	-111.406304769065\\
4160	-111.410646829846\\
4170	-111.470418825184\\
4180	-111.557605816381\\
4190	-111.627120614724\\
4200	-111.671468801459\\
4210	-111.687149805672\\
4220	-111.680184015002\\
4230	-111.667429745537\\
4240	-111.676559008758\\
4250	-111.70594231997\\
4260	-111.732734801126\\
4270	-111.771708697639\\
4280	-111.821875046126\\
4290	-111.870546945494\\
4300	-111.928509221901\\
4310	-112.002180004539\\
4320	-112.083266812909\\
4330	-112.156201656528\\
4340	-112.208349528111\\
4350	-112.223754662782\\
4360	-112.220300258846\\
4370	-112.216312112592\\
4380	-112.224196564435\\
4390	-112.233015727954\\
4400	-112.235573140816\\
4410	-112.235410202775\\
4420	-112.242591537307\\
4430	-112.26391142055\\
4440	-112.289059891749\\
4450	-112.310335316826\\
4460	-112.329576712643\\
4470	-112.345607887282\\
4480	-112.363541451819\\
4490	-112.382022058593\\
4500	-112.403021468874\\
4510	-112.413456733189\\
4520	-112.408880123839\\
4530	-112.398624212981\\
4540	-112.397785739202\\
4550	-112.411919474701\\
4560	-112.441782872781\\
4570	-112.481751675438\\
4580	-112.526037570767\\
4590	-112.566386123328\\
4600	-112.604585966193\\
4610	-112.640021192172\\
4620	-112.676145058116\\
4630	-112.714565210767\\
4640	-112.755020468148\\
4650	-112.788840605327\\
4660	-112.80638456911\\
4670	-112.815820512692\\
4680	-112.82723870972\\
4690	-112.852529367466\\
4700	-112.89046400462\\
4710	-112.935226066333\\
4720	-112.977730694627\\
4730	-113.01438872508\\
4740	-113.03570160387\\
4750	-113.03548553567\\
4760	-113.040846693517\\
4770	-113.058249410205\\
4780	-113.080038666374\\
4790	-113.099797997428\\
4800	-113.113260212643\\
4810	-113.114636848527\\
4820	-113.105113568432\\
4830	-113.096646623332\\
4840	-113.102298030734\\
4850	-113.12831454982\\
4860	-113.174759599336\\
4870	-113.242666492753\\
4880	-113.3114501325\\
4890	-113.397315484458\\
4900	-113.471050272196\\
4910	-113.507152792387\\
4920	-113.510263270189\\
4930	-113.525633147261\\
4940	-113.54202854955\\
4950	-113.551244550248\\
4960	-113.560075777968\\
4970	-113.556248294873\\
4980	-113.549695008156\\
4990	-113.542409229883\\
5000	-113.5296984803\\
5010	-113.528861606012\\
5020	-113.540185711749\\
5030	-113.546996908311\\
5040	-113.569060721773\\
5050	-113.614678016914\\
5060	-113.594461700385\\
5070	-113.56535090956\\
5080	-113.622114783811\\
5090	-113.676895200003\\
5100	-113.698319574534\\
5110	-113.744763895883\\
5120	-113.780279271455\\
5130	-113.804767722177\\
5140	-113.83900104579\\
5150	-113.845510443155\\
5160	-113.845670608445\\
5170	-113.865392554931\\
5180	-113.876724910471\\
5190	-113.887465219911\\
5200	-113.911888067284\\
5210	-113.934879601041\\
5220	-113.979052890597\\
5230	-114.038295637689\\
5240	-114.102488118259\\
5250	-114.16071278566\\
5260	-114.181712856774\\
5270	-114.178397613362\\
5280	-114.171228833024\\
5290	-114.16827473104\\
5300	-114.145873177577\\
5310	-114.112412862851\\
5320	-114.092604190747\\
5330	-114.105062426299\\
5340	-114.146068806897\\
5350	-114.191193344831\\
5360	-114.233600918713\\
5370	-114.271996359868\\
5380	-114.310852928007\\
5390	-114.342662730546\\
5400	-114.362864825955\\
5410	-114.383454998313\\
5420	-114.409749168734\\
5430	-114.43141873133\\
5440	-114.437745342338\\
5450	-114.441714862437\\
5460	-114.449228154687\\
5470	-114.460030275408\\
5480	-114.472844649606\\
5490	-114.483371017494\\
5500	-114.503160061688\\
5510	-114.53270786011\\
5520	-114.575410164251\\
5530	-114.626203725344\\
5540	-114.679063205647\\
5550	-114.726722146109\\
5560	-114.765209333873\\
5570	-114.794234318412\\
5580	-114.814445069169\\
5590	-114.831603694601\\
5600	-114.840056503559\\
5610	-114.842758008098\\
5620	-114.843190140522\\
5630	-114.854877243821\\
5640	-114.872833268076\\
5650	-114.896724392595\\
5660	-114.92015255597\\
5670	-114.942726392523\\
5680	-114.940642097124\\
5690	-114.925986425889\\
5700	-114.922134746929\\
5710	-114.919283322423\\
5720	-114.916899375986\\
5730	-114.926564684111\\
5740	-114.95186990274\\
5750	-114.974192969516\\
5760	-114.984037390633\\
5770	-115.001552309344\\
5780	-115.02297666178\\
5790	-115.033906447787\\
5800	-115.041413818215\\
5810	-115.055345862279\\
5820	-115.077517012695\\
5830	-115.107566054504\\
5840	-115.137776116067\\
5850	-115.170956979535\\
5860	-115.200444757841\\
5870	-115.226183044754\\
5880	-115.247949124829\\
5890	-115.266431306328\\
5900	-115.282886306202\\
5910	-115.298063654803\\
5920	-115.313843750454\\
5930	-115.325936046387\\
5940	-115.334978111025\\
5950	-115.342398437004\\
5960	-115.355844162025\\
5970	-115.377965210858\\
5980	-115.407991480945\\
5990	-115.441524057207\\
6000	-115.473908647678\\
6010	-115.502322657358\\
6020	-115.524021247596\\
6030	-115.541763702375\\
6040	-115.561633993547\\
6050	-115.582251552353\\
6060	-115.591966634097\\
6070	-115.588394498045\\
6080	-115.580440559396\\
6090	-115.581147530015\\
6100	-115.594651537439\\
6110	-115.612509214377\\
6120	-115.629727566058\\
6130	-115.644507952082\\
6140	-115.665586360245\\
6150	-115.685793870523\\
6160	-115.701212560679\\
6170	-115.711515762111\\
6180	-115.715045556077\\
6190	-115.708739226589\\
6200	-115.700484136919\\
6210	-115.699244037087\\
6220	-115.705835404502\\
6230	-115.714594967173\\
6240	-115.730335860896\\
6250	-115.756958739093\\
6260	-115.783589792226\\
6270	-115.812473214017\\
6280	-115.841064850354\\
6290	-115.867315113013\\
6300	-115.895948822137\\
6310	-115.928976001497\\
6320	-115.963651328471\\
6330	-116.000727026843\\
6340	-116.04206168657\\
6350	-116.077518648994\\
6360	-116.102549601834\\
6370	-116.123619496626\\
6380	-116.119724223299\\
6390	-116.125045086748\\
6400	-116.151050098553\\
6410	-116.185407303864\\
6420	-116.208024574345\\
6430	-116.219255230974\\
6440	-116.21783662996\\
6450	-116.213542338019\\
6460	-116.209686695191\\
6470	-116.216586942725\\
6480	-116.194982374161\\
6490	-116.159770126603\\
6500	-116.141746593515\\
6510	-116.157107086643\\
6520	-116.206563924345\\
6530	-116.261190077953\\
6540	-116.301605463487\\
6550	-116.323661957245\\
6560	-116.345087918639\\
6570	-116.373298690308\\
6580	-116.40066621403\\
6590	-116.412702863651\\
6600	-116.414200767573\\
6610	-116.412625420254\\
6620	-116.418863027519\\
6630	-116.429640529452\\
6640	-116.427800960537\\
6650	-116.366931138126\\
6660	-116.315284968279\\
6670	-116.325928274201\\
6680	-116.388674776789\\
6690	-116.476848940232\\
6700	-116.545641784986\\
6710	-116.573679938496\\
6720	-116.591712249319\\
6730	-116.604369151971\\
6740	-116.595905009289\\
6750	-116.608679110348\\
6760	-116.623634015083\\
6770	-116.610005301007\\
6780	-116.601284989219\\
6790	-116.623507525453\\
6800	-116.658942985997\\
6810	-116.703026438768\\
6820	-116.736880073241\\
6830	-116.738443036748\\
6840	-116.717221609548\\
6850	-116.69747216084\\
6860	-116.680198106021\\
6870	-116.678534372739\\
6880	-116.698662649071\\
6890	-116.728543501729\\
6900	-116.774103116889\\
6910	-116.835420765946\\
6920	-116.887525467925\\
6930	-116.914825552455\\
6940	-116.905632479895\\
6950	-116.883038184157\\
6960	-116.869219143131\\
6970	-116.879931927214\\
6980	-116.907617861582\\
6990	-116.949659267094\\
7000	-117.007224564567\\
7010	-117.05334108051\\
7020	-117.072284841802\\
7030	-117.070349131958\\
7040	-117.050610005941\\
7050	-117.025146036355\\
7060	-117.00136742668\\
7070	-116.986408631914\\
7080	-116.981308948705\\
7090	-117.000901276588\\
7100	-117.036848985023\\
7110	-117.08493988326\\
7120	-117.125308646326\\
7130	-117.154793121545\\
7140	-117.186036688461\\
7150	-117.21559397014\\
7160	-117.252758553084\\
7170	-117.28405177037\\
7180	-117.292127874452\\
7190	-117.274390191788\\
7200	-117.25125791286\\
7210	-117.249477990337\\
7220	-117.27744604446\\
7230	-117.325639802735\\
7240	-117.379345053593\\
7250	-117.427594353242\\
7260	-117.465611015346\\
7270	-117.494072940697\\
7280	-117.508983998504\\
7290	-117.519181836401\\
7300	-117.52822866346\\
7310	-117.534255774336\\
7320	-117.538153432187\\
7330	-117.542078089037\\
7340	-117.532647453465\\
7350	-117.522967340352\\
7360	-117.558466405531\\
7370	-117.60656673453\\
7380	-117.63472102637\\
7390	-117.633201429329\\
7400	-117.626285181516\\
7410	-117.65551838144\\
7420	-117.698595666088\\
7430	-117.721585631923\\
7440	-117.736979992003\\
7450	-117.732764611245\\
7460	-117.728295027092\\
7470	-117.737600078022\\
7480	-117.757033365133\\
7490	-117.773815774332\\
7500	-117.774554606142\\
7510	-117.776962722933\\
7520	-117.800030322688\\
7530	-117.83707229778\\
7540	-117.872480181066\\
7550	-117.895458500147\\
7560	-117.901230532309\\
7570	-117.897879128951\\
7580	-117.891200441438\\
7590	-117.884443052011\\
7600	-117.880231275437\\
7610	-117.883412475354\\
7620	-117.890035886123\\
7630	-117.894588053111\\
7640	-117.908069901442\\
7650	-117.941007347086\\
7660	-117.985260385862\\
7670	-118.030284366282\\
7680	-118.077682989173\\
7690	-118.121002586522\\
7700	-118.148920834618\\
7710	-118.163339155245\\
7720	-118.164744831814\\
7730	-118.157594541663\\
7740	-118.136566413426\\
7750	-118.119301013106\\
7760	-118.125060732663\\
7770	-118.147754478015\\
7780	-118.158053028214\\
7790	-118.150441708638\\
7800	-118.141974232746\\
7810	-118.133625109598\\
7820	-118.139880794777\\
7830	-118.155064020142\\
7840	-118.197355646512\\
7850	-118.253478958008\\
7860	-118.286915063756\\
7870	-118.290861822506\\
7880	-118.279518742618\\
7890	-118.260172479376\\
7900	-118.251222720937\\
7910	-118.268400344099\\
7920	-118.304220900694\\
7930	-118.35160227096\\
7940	-118.412988670326\\
7950	-118.480282570605\\
7960	-118.538754448006\\
7970	-118.588014327592\\
7980	-118.626340389657\\
7990	-118.646560659534\\
8000	-118.65563019697\\
8010	-118.661707499121\\
8020	-118.658211209408\\
8030	-118.65705127848\\
8040	-118.665987243791\\
8050	-118.680337417603\\
8060	-118.696570888871\\
8070	-118.706196187102\\
8080	-118.711432502945\\
8090	-118.723088944149\\
8100	-118.760195767027\\
8110	-118.827726081842\\
8120	-118.904921627422\\
8130	-118.962169235636\\
8140	-118.990810778755\\
8150	-118.99307766109\\
8160	-118.979600840798\\
8170	-118.964143284326\\
8180	-118.963320701464\\
8190	-118.973647875387\\
8200	-118.975440667789\\
8210	-118.966830857615\\
8220	-118.95666179519\\
8230	-118.95109258234\\
8240	-118.953245531576\\
8250	-118.964152713007\\
8260	-118.984576680466\\
8270	-118.996904461268\\
8280	-118.997987076901\\
8290	-118.996321577805\\
8300	-118.996057854373\\
8310	-119.002827898918\\
8320	-119.020607421864\\
8330	-119.052404272652\\
8340	-119.100694786032\\
8350	-119.155441215593\\
8360	-119.210261485487\\
8370	-119.250053679061\\
8380	-119.268810557899\\
8390	-119.276960753888\\
8400	-119.28604123793\\
8410	-119.289929772921\\
8420	-119.295701172367\\
8430	-119.309947500759\\
8440	-119.328414340239\\
8450	-119.341477128178\\
8460	-119.338047708127\\
8470	-119.318164557962\\
8480	-119.292260304984\\
8490	-119.267011546487\\
8500	-119.246365333004\\
8510	-119.234763644997\\
8520	-119.236337366868\\
8530	-119.250318744982\\
8540	-119.273983229305\\
8550	-119.301770329048\\
8560	-119.336853732819\\
8570	-119.383392001764\\
8580	-119.440412180098\\
8590	-119.497279199191\\
8600	-119.549989017174\\
8610	-119.588713354543\\
8620	-119.611533794268\\
8630	-119.62628836926\\
8640	-119.632112808462\\
8650	-119.623072836426\\
8660	-119.601777436868\\
8670	-119.579963860397\\
8680	-119.575062154163\\
8690	-119.589208754226\\
8700	-119.615363734331\\
8710	-119.644900441151\\
8720	-119.675769312167\\
8730	-119.703780899107\\
8740	-119.733314435569\\
8750	-119.762569105975\\
8760	-119.790037835938\\
8770	-119.812050627215\\
8780	-119.822906619487\\
8790	-119.827649026893\\
8800	-119.837078715174\\
8810	-119.852957876662\\
8820	-119.873919879646\\
8830	-119.895615607161\\
8840	-119.908485119279\\
8850	-119.91387751256\\
8860	-119.917304193883\\
8870	-119.919921554279\\
8880	-119.936589533065\\
8890	-119.971588172825\\
8900	-119.95963762723\\
8910	-119.911251108405\\
8920	-119.908750579767\\
8930	-119.931898823546\\
8940	-119.931791775568\\
8950	-119.905553789015\\
8960	-119.893650712746\\
8970	-119.898442314902\\
8980	-119.90435632819\\
8990	-119.919001351906\\
9000	-119.958985078482\\
9010	-120.008648394193\\
9020	-120.069554791305\\
9030	-120.101964668422\\
9040	-120.105802067007\\
9050	-120.081010510871\\
9060	-120.068108376246\\
9070	-120.09687674433\\
9080	-120.142943418044\\
9090	-120.194149599305\\
9100	-120.242938825418\\
9110	-120.29847294822\\
9120	-120.348576723115\\
9130	-120.376345151315\\
9140	-120.40228030679\\
9150	-120.419667920134\\
9160	-120.422198980337\\
9170	-120.419346744383\\
9180	-120.412156706277\\
9190	-120.405224377382\\
9200	-120.396131889928\\
9210	-120.377312040202\\
9220	-120.367156662839\\
9230	-120.372064730704\\
9240	-120.396618347367\\
9250	-120.442481162864\\
9260	-120.493653541978\\
9270	-120.53092751114\\
9280	-120.562537156965\\
9290	-120.592894752026\\
9300	-120.624055020121\\
9310	-120.65231978523\\
9320	-120.671117992294\\
9330	-120.673321262519\\
9340	-120.653462974369\\
9350	-120.625610692929\\
9360	-120.610510644381\\
9370	-120.610657024787\\
9380	-120.621005379557\\
9390	-120.62666372996\\
9400	-120.618281537991\\
9410	-120.610242877115\\
9420	-120.619115184674\\
9430	-120.635833734381\\
9440	-120.658743895654\\
9450	-120.683736412532\\
9460	-120.710251959795\\
9470	-120.725805400753\\
9480	-120.743198503504\\
9490	-120.771479258806\\
9500	-120.805886020699\\
9510	-120.831225297085\\
9520	-120.829800261841\\
9530	-120.806541748882\\
9540	-120.785693160983\\
9550	-120.784868856758\\
9560	-120.811223656753\\
9570	-120.844452451037\\
9580	-120.863122477289\\
9590	-120.877690463378\\
9600	-120.888211247222\\
9610	-120.903596025623\\
9620	-120.926425401327\\
9630	-120.956419811218\\
9640	-120.975261771135\\
9650	-120.979386987516\\
9660	-120.987241527308\\
9670	-121.011635794551\\
9680	-121.051379236073\\
9690	-121.097526242679\\
9700	-121.134551368706\\
9710	-121.157989328491\\
9720	-121.167441134649\\
9730	-121.173570512665\\
9740	-121.174219938071\\
9750	-121.164410838215\\
9760	-121.154456422929\\
9770	-121.148333949228\\
9780	-121.144101041125\\
9790	-121.139320980487\\
9800	-121.142705372863\\
9810	-121.161469420234\\
9820	-121.190802406198\\
9830	-121.218133706369\\
9840	-121.23884721018\\
9850	-121.25676026674\\
9860	-121.276799812209\\
9870	-121.299916607746\\
9880	-121.31886524009\\
9890	-121.328193410923\\
9900	-121.32842168312\\
9910	-121.323185356499\\
9920	-121.314580190246\\
9930	-121.311548611925\\
9940	-121.32045112987\\
9950	-121.336196168084\\
9960	-121.35223385213\\
9970	-121.366357905498\\
9980	-121.378339728502\\
9990	-121.388048355046\\
10000	-121.400276885495\\
};
\addlegendentry{data3}

\addplot [color=green!20!darkgray, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
10	inf\\
20	inf\\
30	inf\\
40	inf\\
50	inf\\
60	inf\\
70	inf\\
80	inf\\
90	inf\\
100	inf\\
110	inf\\
120	inf\\
130	inf\\
140	inf\\
150	inf\\
160	inf\\
170	inf\\
180	inf\\
190	inf\\
200	inf\\
210	inf\\
220	inf\\
230	inf\\
240	inf\\
250	inf\\
260	inf\\
270	inf\\
280	inf\\
290	inf\\
300	inf\\
310	inf\\
320	inf\\
330	inf\\
340	inf\\
350	inf\\
360	inf\\
370	inf\\
380	inf\\
390	inf\\
400	inf\\
410	inf\\
420	inf\\
430	inf\\
440	inf\\
450	inf\\
460	inf\\
470	inf\\
480	inf\\
490	inf\\
500	inf\\
510	inf\\
520	inf\\
530	inf\\
540	inf\\
550	inf\\
560	inf\\
570	inf\\
580	inf\\
590	inf\\
600	inf\\
610	inf\\
620	inf\\
630	inf\\
640	inf\\
650	inf\\
660	inf\\
670	inf\\
680	inf\\
690	inf\\
700	inf\\
710	inf\\
720	inf\\
730	inf\\
740	inf\\
750	inf\\
760	inf\\
770	inf\\
780	inf\\
790	inf\\
800	inf\\
810	inf\\
820	inf\\
830	inf\\
840	inf\\
850	inf\\
860	inf\\
870	inf\\
880	inf\\
890	inf\\
900	inf\\
910	inf\\
920	inf\\
930	inf\\
940	inf\\
950	inf\\
960	inf\\
970	inf\\
980	inf\\
990	inf\\
1000	inf\\
1010	inf\\
1020	inf\\
1030	inf\\
1040	inf\\
1050	inf\\
1060	inf\\
1070	inf\\
1080	inf\\
1090	inf\\
1100	inf\\
1110	inf\\
1120	inf\\
1130	inf\\
1140	inf\\
1150	inf\\
1160	inf\\
1170	inf\\
1180	inf\\
1190	inf\\
1200	inf\\
1210	inf\\
1220	inf\\
1230	inf\\
1240	inf\\
1250	inf\\
1260	inf\\
1270	inf\\
1280	inf\\
1290	inf\\
1300	inf\\
1310	inf\\
1320	inf\\
1330	inf\\
1340	inf\\
1350	inf\\
1360	inf\\
1370	inf\\
1380	inf\\
1390	inf\\
1400	inf\\
1410	inf\\
1420	inf\\
1430	inf\\
1440	inf\\
1450	inf\\
1460	inf\\
1470	inf\\
1480	inf\\
1490	inf\\
1500	inf\\
1510	inf\\
1520	inf\\
1530	inf\\
1540	inf\\
1550	inf\\
1560	inf\\
1570	inf\\
1580	inf\\
1590	inf\\
1600	inf\\
1610	inf\\
1620	inf\\
1630	inf\\
1640	inf\\
1650	inf\\
1660	inf\\
1670	inf\\
1680	inf\\
1690	inf\\
1700	inf\\
1710	inf\\
1720	inf\\
1730	inf\\
1740	inf\\
1750	inf\\
1760	inf\\
1770	inf\\
1780	inf\\
1790	inf\\
1800	inf\\
1810	inf\\
1820	inf\\
1830	inf\\
1840	inf\\
1850	inf\\
1860	inf\\
1870	inf\\
1880	inf\\
1890	inf\\
1900	inf\\
1910	inf\\
1920	inf\\
1930	inf\\
1940	inf\\
1950	inf\\
1960	inf\\
1970	inf\\
1980	inf\\
1990	inf\\
2000	inf\\
2010	inf\\
2020	inf\\
2030	inf\\
2040	inf\\
2050	inf\\
2060	inf\\
2070	inf\\
2080	inf\\
2090	inf\\
2100	inf\\
2110	inf\\
2120	inf\\
2130	inf\\
2140	inf\\
2150	inf\\
2160	inf\\
2170	inf\\
2180	inf\\
2190	inf\\
2200	inf\\
2210	inf\\
2220	inf\\
2230	inf\\
2240	inf\\
2250	inf\\
2260	inf\\
2270	inf\\
2280	inf\\
2290	inf\\
2300	inf\\
2310	inf\\
2320	inf\\
2330	inf\\
2340	inf\\
2350	inf\\
2360	inf\\
2370	inf\\
2380	inf\\
2390	inf\\
2400	inf\\
2410	inf\\
2420	inf\\
2430	inf\\
2440	inf\\
2450	inf\\
2460	inf\\
2470	inf\\
2480	inf\\
2490	inf\\
2500	inf\\
2510	inf\\
2520	inf\\
2530	inf\\
2540	inf\\
2550	inf\\
2560	inf\\
2570	inf\\
2580	inf\\
2590	inf\\
2600	inf\\
2610	inf\\
2620	inf\\
2630	inf\\
2640	inf\\
2650	inf\\
2660	inf\\
2670	inf\\
2680	inf\\
2690	inf\\
2700	inf\\
2710	inf\\
2720	inf\\
2730	inf\\
2740	inf\\
2750	inf\\
2760	inf\\
2770	inf\\
2780	inf\\
2790	inf\\
2800	inf\\
2810	inf\\
2820	inf\\
2830	inf\\
2840	inf\\
2850	inf\\
2860	inf\\
2870	inf\\
2880	inf\\
2890	inf\\
2900	inf\\
2910	inf\\
2920	inf\\
2930	inf\\
2940	inf\\
2950	inf\\
2960	inf\\
2970	inf\\
2980	inf\\
2990	inf\\
3000	inf\\
3010	inf\\
3020	inf\\
3030	inf\\
3040	inf\\
3050	inf\\
3060	inf\\
3070	inf\\
3080	inf\\
3090	inf\\
3100	inf\\
3110	inf\\
3120	inf\\
3130	inf\\
3140	inf\\
3150	inf\\
3160	inf\\
3170	inf\\
3180	inf\\
3190	inf\\
3200	inf\\
3210	inf\\
3220	inf\\
3230	inf\\
3240	inf\\
3250	inf\\
3260	inf\\
3270	inf\\
3280	inf\\
3290	inf\\
3300	inf\\
3310	inf\\
3320	inf\\
3330	inf\\
3340	inf\\
3350	inf\\
3360	inf\\
3370	inf\\
3380	inf\\
3390	inf\\
3400	inf\\
3410	inf\\
3420	inf\\
3430	inf\\
3440	inf\\
3450	inf\\
3460	inf\\
3470	inf\\
3480	inf\\
3490	inf\\
3500	inf\\
3510	inf\\
3520	inf\\
3530	inf\\
3540	inf\\
3550	inf\\
3560	inf\\
3570	inf\\
3580	inf\\
3590	inf\\
3600	inf\\
3610	inf\\
3620	inf\\
3630	inf\\
3640	inf\\
3650	inf\\
3660	inf\\
3670	inf\\
3680	inf\\
3690	inf\\
3700	inf\\
3710	inf\\
3720	inf\\
3730	inf\\
3740	inf\\
3750	inf\\
3760	inf\\
3770	inf\\
3780	inf\\
3790	inf\\
3800	inf\\
3810	inf\\
3820	inf\\
3830	inf\\
3840	inf\\
3850	inf\\
3860	inf\\
3870	inf\\
3880	inf\\
3890	inf\\
3900	inf\\
3910	inf\\
3920	inf\\
3930	inf\\
3940	inf\\
3950	inf\\
3960	inf\\
3970	inf\\
3980	inf\\
3990	inf\\
4000	inf\\
4010	inf\\
4020	inf\\
4030	inf\\
4040	inf\\
4050	inf\\
4060	inf\\
4070	inf\\
4080	inf\\
4090	inf\\
4100	inf\\
4110	inf\\
4120	inf\\
4130	inf\\
4140	inf\\
4150	inf\\
4160	inf\\
4170	inf\\
4180	inf\\
4190	inf\\
4200	inf\\
4210	inf\\
4220	inf\\
4230	inf\\
4240	inf\\
4250	inf\\
4260	inf\\
4270	inf\\
4280	inf\\
4290	inf\\
4300	inf\\
4310	inf\\
4320	inf\\
4330	inf\\
4340	inf\\
4350	inf\\
4360	inf\\
4370	inf\\
4380	inf\\
4390	inf\\
4400	inf\\
4410	inf\\
4420	inf\\
4430	inf\\
4440	inf\\
4450	inf\\
4460	inf\\
4470	inf\\
4480	inf\\
4490	inf\\
4500	inf\\
4510	inf\\
4520	inf\\
4530	inf\\
4540	inf\\
4550	inf\\
4560	inf\\
4570	inf\\
4580	inf\\
4590	inf\\
4600	inf\\
4610	inf\\
4620	inf\\
4630	inf\\
4640	inf\\
4650	inf\\
4660	inf\\
4670	inf\\
4680	inf\\
4690	inf\\
4700	inf\\
4710	inf\\
4720	inf\\
4730	inf\\
4740	inf\\
4750	inf\\
4760	inf\\
4770	inf\\
4780	inf\\
4790	inf\\
4800	inf\\
4810	inf\\
4820	inf\\
4830	inf\\
4840	inf\\
4850	inf\\
4860	inf\\
4870	inf\\
4880	inf\\
4890	inf\\
4900	inf\\
4910	inf\\
4920	inf\\
4930	inf\\
4940	inf\\
4950	inf\\
4960	inf\\
4970	inf\\
4980	inf\\
4990	inf\\
5000	inf\\
5010	inf\\
5020	inf\\
5030	inf\\
5040	inf\\
5050	inf\\
5060	inf\\
5070	inf\\
5080	inf\\
5090	inf\\
5100	inf\\
5110	inf\\
5120	inf\\
5130	inf\\
5140	inf\\
5150	inf\\
5160	inf\\
5170	inf\\
5180	inf\\
5190	inf\\
5200	inf\\
5210	inf\\
5220	inf\\
5230	inf\\
5240	inf\\
5250	inf\\
5260	inf\\
5270	inf\\
5280	inf\\
5290	inf\\
5300	inf\\
5310	inf\\
5320	inf\\
5330	inf\\
5340	inf\\
5350	inf\\
5360	inf\\
5370	inf\\
5380	inf\\
5390	inf\\
5400	inf\\
5410	inf\\
5420	inf\\
5430	inf\\
5440	inf\\
5450	inf\\
5460	inf\\
5470	inf\\
5480	inf\\
5490	inf\\
5500	inf\\
5510	inf\\
5520	inf\\
5530	inf\\
5540	inf\\
5550	inf\\
5560	inf\\
5570	inf\\
5580	inf\\
5590	inf\\
5600	inf\\
5610	inf\\
5620	inf\\
5630	inf\\
5640	inf\\
5650	inf\\
5660	inf\\
5670	inf\\
5680	inf\\
5690	inf\\
5700	inf\\
5710	inf\\
5720	inf\\
5730	inf\\
5740	inf\\
5750	inf\\
5760	inf\\
5770	inf\\
5780	inf\\
5790	inf\\
5800	inf\\
5810	inf\\
5820	inf\\
5830	inf\\
5840	inf\\
5850	inf\\
5860	inf\\
5870	inf\\
5880	inf\\
5890	inf\\
5900	inf\\
5910	inf\\
5920	inf\\
5930	inf\\
5940	inf\\
5950	inf\\
5960	inf\\
5970	inf\\
5980	inf\\
5990	inf\\
6000	inf\\
6010	inf\\
6020	inf\\
6030	inf\\
6040	inf\\
6050	inf\\
6060	inf\\
6070	inf\\
6080	inf\\
6090	inf\\
6100	inf\\
6110	inf\\
6120	inf\\
6130	inf\\
6140	inf\\
6150	inf\\
6160	inf\\
6170	inf\\
6180	inf\\
6190	inf\\
6200	inf\\
6210	inf\\
6220	inf\\
6230	inf\\
6240	inf\\
6250	inf\\
6260	inf\\
6270	inf\\
6280	inf\\
6290	inf\\
6300	inf\\
6310	inf\\
6320	inf\\
6330	inf\\
6340	inf\\
6350	inf\\
6360	inf\\
6370	inf\\
6380	inf\\
6390	inf\\
6400	inf\\
6410	inf\\
6420	inf\\
6430	inf\\
6440	inf\\
6450	inf\\
6460	inf\\
6470	inf\\
6480	inf\\
6490	inf\\
6500	inf\\
6510	inf\\
6520	inf\\
6530	inf\\
6540	inf\\
6550	inf\\
6560	inf\\
6570	inf\\
6580	inf\\
6590	inf\\
6600	inf\\
6610	inf\\
6620	inf\\
6630	inf\\
6640	inf\\
6650	inf\\
6660	inf\\
6670	inf\\
6680	inf\\
6690	inf\\
6700	inf\\
6710	inf\\
6720	inf\\
6730	inf\\
6740	inf\\
6750	inf\\
6760	inf\\
6770	inf\\
6780	inf\\
6790	inf\\
6800	inf\\
6810	inf\\
6820	inf\\
6830	inf\\
6840	inf\\
6850	inf\\
6860	inf\\
6870	inf\\
6880	inf\\
6890	inf\\
6900	inf\\
6910	inf\\
6920	inf\\
6930	inf\\
6940	inf\\
6950	inf\\
6960	inf\\
6970	inf\\
6980	inf\\
6990	inf\\
7000	inf\\
7010	inf\\
7020	inf\\
7030	inf\\
7040	inf\\
7050	inf\\
7060	inf\\
7070	inf\\
7080	inf\\
7090	inf\\
7100	inf\\
7110	inf\\
7120	inf\\
7130	inf\\
7140	inf\\
7150	inf\\
7160	inf\\
7170	inf\\
7180	inf\\
7190	inf\\
7200	inf\\
7210	inf\\
7220	inf\\
7230	inf\\
7240	inf\\
7250	inf\\
7260	inf\\
7270	inf\\
7280	inf\\
7290	inf\\
7300	inf\\
7310	inf\\
7320	inf\\
7330	inf\\
7340	inf\\
7350	inf\\
7360	inf\\
7370	inf\\
7380	inf\\
7390	inf\\
7400	inf\\
7410	inf\\
7420	inf\\
7430	inf\\
7440	inf\\
7450	inf\\
7460	inf\\
7470	inf\\
7480	inf\\
7490	inf\\
7500	inf\\
7510	inf\\
7520	inf\\
7530	inf\\
7540	inf\\
7550	inf\\
7560	inf\\
7570	inf\\
7580	inf\\
7590	inf\\
7600	inf\\
7610	inf\\
7620	inf\\
7630	inf\\
7640	inf\\
7650	inf\\
7660	inf\\
7670	inf\\
7680	inf\\
7690	inf\\
7700	inf\\
7710	inf\\
7720	inf\\
7730	inf\\
7740	inf\\
7750	inf\\
7760	inf\\
7770	inf\\
7780	inf\\
7790	inf\\
7800	inf\\
7810	inf\\
7820	inf\\
7830	inf\\
7840	inf\\
7850	inf\\
7860	inf\\
7870	inf\\
7880	inf\\
7890	inf\\
7900	inf\\
7910	inf\\
7920	inf\\
7930	inf\\
7940	inf\\
7950	inf\\
7960	inf\\
7970	inf\\
7980	inf\\
7990	inf\\
8000	inf\\
8010	inf\\
8020	inf\\
8030	inf\\
8040	inf\\
8050	inf\\
8060	inf\\
8070	inf\\
8080	inf\\
8090	inf\\
8100	inf\\
8110	inf\\
8120	inf\\
8130	inf\\
8140	inf\\
8150	inf\\
8160	inf\\
8170	inf\\
8180	inf\\
8190	inf\\
8200	inf\\
8210	inf\\
8220	inf\\
8230	inf\\
8240	inf\\
8250	inf\\
8260	inf\\
8270	inf\\
8280	inf\\
8290	inf\\
8300	inf\\
8310	inf\\
8320	inf\\
8330	inf\\
8340	inf\\
8350	inf\\
8360	inf\\
8370	inf\\
8380	inf\\
8390	inf\\
8400	inf\\
8410	inf\\
8420	inf\\
8430	inf\\
8440	inf\\
8450	inf\\
8460	inf\\
8470	inf\\
8480	inf\\
8490	inf\\
8500	inf\\
8510	inf\\
8520	inf\\
8530	inf\\
8540	inf\\
8550	inf\\
8560	inf\\
8570	inf\\
8580	inf\\
8590	inf\\
8600	inf\\
8610	inf\\
8620	inf\\
8630	inf\\
8640	inf\\
8650	inf\\
8660	inf\\
8670	inf\\
8680	inf\\
8690	inf\\
8700	inf\\
8710	inf\\
8720	inf\\
8730	inf\\
8740	inf\\
8750	inf\\
8760	inf\\
8770	inf\\
8780	inf\\
8790	inf\\
8800	inf\\
8810	inf\\
8820	inf\\
8830	inf\\
8840	inf\\
8850	inf\\
8860	inf\\
8870	inf\\
8880	inf\\
8890	inf\\
8900	inf\\
8910	inf\\
8920	inf\\
8930	inf\\
8940	inf\\
8950	inf\\
8960	inf\\
8970	inf\\
8980	inf\\
8990	inf\\
9000	inf\\
9010	inf\\
9020	inf\\
9030	inf\\
9040	inf\\
9050	inf\\
9060	inf\\
9070	inf\\
9080	inf\\
9090	inf\\
9100	inf\\
9110	inf\\
9120	inf\\
9130	inf\\
9140	inf\\
9150	inf\\
9160	inf\\
9170	inf\\
9180	inf\\
9190	inf\\
9200	inf\\
9210	inf\\
9220	inf\\
9230	inf\\
9240	inf\\
9250	inf\\
9260	inf\\
9270	inf\\
9280	inf\\
9290	inf\\
9300	inf\\
9310	inf\\
9320	inf\\
9330	inf\\
9340	inf\\
9350	inf\\
9360	inf\\
9370	inf\\
9380	inf\\
9390	inf\\
9400	inf\\
9410	inf\\
9420	inf\\
9430	inf\\
9440	inf\\
9450	inf\\
9460	inf\\
9470	inf\\
9480	inf\\
9490	inf\\
9500	inf\\
9510	inf\\
9520	inf\\
9530	inf\\
9540	inf\\
9550	inf\\
9560	inf\\
9570	inf\\
9580	inf\\
9590	inf\\
9600	inf\\
9610	inf\\
9620	inf\\
9630	inf\\
9640	inf\\
9650	inf\\
9660	inf\\
9670	inf\\
9680	inf\\
9690	inf\\
9700	inf\\
9710	inf\\
9720	inf\\
9730	inf\\
9740	inf\\
9750	inf\\
9760	inf\\
9770	inf\\
9780	inf\\
9790	inf\\
9800	inf\\
9810	inf\\
9820	inf\\
9830	inf\\
9840	inf\\
9850	inf\\
9860	inf\\
9870	inf\\
9880	inf\\
9890	inf\\
9900	inf\\
9910	inf\\
9920	inf\\
9930	inf\\
9940	inf\\
9950	inf\\
9960	inf\\
9970	inf\\
9980	inf\\
9990	inf\\
10000	inf\\
};
\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> res/tv_kl_results_lq_10000_gamma0.5_zinit-revision_gaplog.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.656\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-121.015318476321,
ymax=3.14765849376744,
ylabel style={font=\color{white!15!black}},
ylabel={dB},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
10	2.2561812390789\\
20	-4.65182603039868\\
30	-9.02130374114727\\
40	-12.5695936982376\\
50	-15.0395595512749\\
60	-17.1191908115693\\
70	-18.4331285356667\\
80	-19.9913528042263\\
90	-21.267004802645\\
100	-22.0451782773617\\
110	-23.067733561092\\
120	-23.8111171758986\\
130	-24.4038365067411\\
140	-25.2097367038038\\
150	-26.0514735254275\\
160	-26.6138851145348\\
170	-27.161462512739\\
180	-27.7344059423423\\
190	-28.2915434319748\\
200	-28.9117135153745\\
210	-29.557313587024\\
220	-29.9045502569691\\
230	-30.3083685033297\\
240	-30.975002661526\\
250	-31.7560012910991\\
260	-32.1762517483912\\
270	-32.4925601341256\\
280	-32.7820690760755\\
290	-33.0982956805885\\
300	-33.6196901084707\\
310	-34.0866841984068\\
320	-34.5223900687911\\
330	-34.906142439019\\
340	-35.3835124974581\\
350	-35.8581603918548\\
360	-36.3896383596598\\
370	-36.8441365582061\\
380	-37.07151622879\\
390	-37.3958338747143\\
400	-37.796015340074\\
410	-38.0185569799714\\
420	-38.4305459221004\\
430	-38.7418757756945\\
440	-39.1619600225058\\
450	-39.5594667492331\\
460	-40.0434613485462\\
470	-40.6374655719216\\
480	-41.1182306726182\\
490	-41.4677144737129\\
500	-41.8075937541164\\
510	-42.1417310263466\\
520	-42.1721820473471\\
530	-42.2176368899462\\
540	-42.4690994079954\\
550	-42.752300130398\\
560	-43.1506517836178\\
570	-43.687903329363\\
580	-44.2015517360532\\
590	-44.4841505148004\\
600	-44.618054539833\\
610	-44.7941808455086\\
620	-45.0675301024427\\
630	-45.5183739097907\\
640	-46.0705649061307\\
650	-46.5344079932138\\
660	-46.8441186756557\\
670	-47.1083422924944\\
680	-47.3971210352636\\
690	-47.6356887160055\\
700	-47.8801559667079\\
710	-48.209250047036\\
720	-48.5625923683032\\
730	-48.8263443388257\\
740	-49.1043129853377\\
750	-49.3234760320501\\
760	-49.5155025792559\\
770	-49.8195566416082\\
780	-50.2202000106819\\
790	-50.7639149936954\\
800	-51.1399666690561\\
810	-51.2963668879208\\
820	-51.2476386871653\\
830	-51.2926028282185\\
840	-51.5695023966838\\
850	-51.8911449915095\\
860	-52.2660639072842\\
870	-52.5939702839323\\
880	-52.8176794897285\\
890	-53.0668328612285\\
900	-53.3535369728016\\
910	-53.5732687681579\\
920	-53.8636390224005\\
930	-54.1081399866153\\
940	-54.3797009558649\\
950	-54.550380809721\\
960	-54.6462765726161\\
970	-54.8655681197172\\
980	-55.2198439572006\\
990	-55.5808020460841\\
1000	-55.9001126764568\\
1010	-56.0597565104224\\
1020	-56.2831477926531\\
1030	-56.5561203860992\\
1040	-57.1050063127895\\
1050	-57.6776571305312\\
1060	-58.0583327635784\\
1070	-58.1249227910746\\
1080	-58.2156129649442\\
1090	-58.4227647274289\\
1100	-58.6457374238898\\
1110	-58.9301292577342\\
1120	-59.1426085873244\\
1130	-59.2964177638031\\
1140	-59.4175139292092\\
1150	-59.7359557867078\\
1160	-60.2327192385995\\
1170	-60.7725039992825\\
1180	-61.1358105062942\\
1190	-61.1588912085391\\
1200	-61.2032612252148\\
1210	-61.5356536402448\\
1220	-61.9461297917032\\
1230	-62.32879458329\\
1240	-62.6065674242495\\
1250	-62.6944768008589\\
1260	-62.6872511560145\\
1270	-62.7292284703811\\
1280	-62.9393829066711\\
1290	-63.2526858524191\\
1300	-63.5222579381808\\
1310	-63.7478739386369\\
1320	-64.0017423957463\\
1330	-64.2679371651523\\
1340	-64.4862764497668\\
1350	-64.7142570259887\\
1360	-65.0271311398714\\
1370	-65.3085370791605\\
1380	-65.3620488295602\\
1390	-65.4082761419044\\
1400	-65.5557373398806\\
1410	-65.773250082698\\
1420	-66.0777956399158\\
1430	-66.3535826213572\\
1440	-66.6028792939952\\
1450	-66.7847505498664\\
1460	-66.9196081900668\\
1470	-67.170509799257\\
1480	-67.3000359302476\\
1490	-67.4070550501763\\
1500	-67.5563463232224\\
1510	-67.836025872437\\
1520	-68.2144894267609\\
1530	-68.6098554172046\\
1540	-69.0489560865461\\
1550	-69.3523216219049\\
1560	-69.5111102906487\\
1570	-69.6219651325474\\
1580	-69.7430593005362\\
1590	-69.8598965462322\\
1600	-69.9292786214242\\
1610	-70.0690072966088\\
1620	-70.2807346485982\\
1630	-70.5816648832505\\
1640	-70.9138436967926\\
1650	-71.1923514904016\\
1660	-71.3480027928477\\
1670	-71.3922520324414\\
1680	-71.5112337998488\\
1690	-71.7813270588048\\
1700	-72.1002843121933\\
1710	-72.3750198172617\\
1720	-72.6966070923268\\
1730	-73.0121199238538\\
1740	-73.4350121921344\\
1750	-73.8824282180691\\
1760	-74.1409587623007\\
1770	-74.2438872922179\\
1780	-74.2191223876641\\
1790	-74.2324153118486\\
1800	-74.2923795995402\\
1810	-74.4170413887535\\
1820	-74.6030899495225\\
1830	-74.7279527422829\\
1840	-74.7282638150444\\
1850	-74.7970379431766\\
1860	-75.0234727909974\\
1870	-75.438579125902\\
1880	-75.8774194870475\\
1890	-76.2921182954473\\
1900	-76.5183447264355\\
1910	-76.7776688846442\\
1920	-77.1346380633097\\
1930	-77.5693576497774\\
1940	-77.9367702799709\\
1950	-78.1343817428083\\
1960	-78.2757364695079\\
1970	-78.4809128287464\\
1980	-78.6596913148941\\
1990	-78.7781453506158\\
2000	-78.8514793983127\\
2010	-78.9116855988288\\
2020	-78.8984826888063\\
2030	-78.9641805661432\\
2040	-79.1319579283544\\
2050	-79.3988442875445\\
2060	-79.5729964338046\\
2070	-79.7499031531773\\
2080	-79.9566463173981\\
2090	-80.2650641632612\\
2100	-80.7574265139695\\
2110	-81.3177328301843\\
2120	-81.8022684879649\\
2130	-81.9819734280577\\
2140	-81.8982632901361\\
2150	-81.8333654215043\\
2160	-81.9555388360759\\
2170	-82.1506704531995\\
2180	-82.3551319818452\\
2190	-82.4469533829513\\
2200	-82.4238358938357\\
2210	-82.4406262574456\\
2220	-82.5536135723393\\
2230	-82.7247514087004\\
2240	-82.9546535932658\\
2250	-83.1204112670318\\
2260	-83.2197678064437\\
2270	-83.444746529221\\
2280	-83.901379340604\\
2290	-84.4955563176916\\
2300	-85.073884030943\\
2310	-85.3639784172076\\
2320	-85.438845029865\\
2330	-85.4156171664389\\
2340	-85.3405632568457\\
2350	-85.2770041696718\\
2360	-85.2715584566467\\
2370	-85.1844465274566\\
2380	-84.9223637030182\\
2390	-84.7570603776221\\
2400	-84.6681240912477\\
2410	-84.7543464976227\\
2420	-84.9741601703707\\
2430	-85.0869987564196\\
2440	-85.1567515785376\\
2450	-85.295334403037\\
2460	-85.5716517643183\\
2470	-85.859316699479\\
2480	-86.2128441211859\\
2490	-86.3718529237155\\
2500	-86.4561704756922\\
2510	-86.6918646267921\\
2520	-86.8760049017214\\
2530	-87.0541714645393\\
2540	-87.1512957645736\\
2550	-87.1741461895132\\
2560	-87.1805410455614\\
2570	-87.1844339694425\\
2580	-87.211492781308\\
2590	-87.1935918898448\\
2600	-87.1667131253536\\
2610	-87.1788385419867\\
2620	-87.2699846758264\\
2630	-87.3770627125652\\
2640	-87.6029069826205\\
2650	-87.9617143003692\\
2660	-88.3005134863801\\
2670	-88.5604735327994\\
2680	-88.7684202543317\\
2690	-89.0585809604551\\
2700	-89.3692355240061\\
2710	-89.6788397456523\\
2720	-89.8874528572699\\
2730	-90.0953898117127\\
2740	-90.2878255442078\\
2750	-90.4178094093309\\
2760	-90.4035372248653\\
2770	-90.2491026340237\\
2780	-90.1052146991032\\
2790	-90.0538793253353\\
2800	-90.0746639676594\\
2810	-90.1710930338402\\
2820	-90.4058591652321\\
2830	-90.6658584639949\\
2840	-90.8924472268479\\
2850	-91.0647480780803\\
2860	-91.2542900644643\\
2870	-91.5590717601937\\
2880	-91.945516664351\\
2890	-92.3819355703375\\
2900	-92.7863444055008\\
2910	-92.9783325712296\\
2920	-92.9859521187045\\
2930	-92.9097443814794\\
2940	-92.7910692947851\\
2950	-92.7034220204297\\
2960	-92.6541583540445\\
2970	-92.5770748078744\\
2980	-92.5682840391408\\
2990	-92.5931758547121\\
3000	-92.6970100747864\\
3010	-92.8357566561962\\
3020	-93.0041963299184\\
3030	-93.185328342894\\
3040	-93.3980848020649\\
3050	-93.7111601753684\\
3060	-94.0549500690884\\
3070	-94.4629876837364\\
3080	-94.8466936587208\\
3090	-95.134149098473\\
3100	-95.253950150394\\
3110	-95.1884658042018\\
3120	-95.0485580910949\\
3130	-94.9230717185439\\
3140	-94.804544616763\\
3150	-94.7356047488691\\
3160	-94.7303845843397\\
3170	-94.7518757550666\\
3180	-94.8210443631124\\
3190	-94.8989201911747\\
3200	-94.916977470378\\
3210	-94.9215859364281\\
3220	-95.0040065729594\\
3230	-95.0871121519795\\
3240	-95.1241347012274\\
3250	-95.1835285254576\\
3260	-95.3529326245381\\
3270	-95.6204039880288\\
3280	-95.9213848081138\\
3290	-96.1235762324238\\
3300	-96.2204530411703\\
3310	-96.199444633673\\
3320	-96.103038707859\\
3330	-95.9849269976523\\
3340	-95.8667870087579\\
3350	-95.8426504710153\\
3360	-95.78678016252\\
3370	-95.8385952178187\\
3380	-95.9976961131946\\
3390	-96.1994946390668\\
3400	-96.3620318446632\\
3410	-96.5180986666848\\
3420	-96.6371686861099\\
3430	-96.8062993838362\\
3440	-96.9630714529199\\
3450	-97.1870983767284\\
3460	-97.4929856979307\\
3470	-97.7365943557661\\
3480	-97.9452051570108\\
3490	-98.1077549908703\\
3500	-98.2886796896322\\
3510	-98.4849448942501\\
3520	-98.5462484297006\\
3530	-98.5163479845288\\
3540	-98.5602649231507\\
3550	-98.5465647803016\\
3560	-98.4350311938208\\
3570	-98.3429200585012\\
3580	-98.3130981160145\\
3590	-98.3281483063028\\
3600	-98.3983604795596\\
3610	-98.5059356335141\\
3620	-98.6571252138486\\
3630	-98.8071971618998\\
3640	-98.9942642999233\\
3650	-99.2047147854113\\
3660	-99.4082100721947\\
3670	-99.5709021356971\\
3680	-99.5874363301319\\
3690	-99.6092402576511\\
3700	-99.6590495215119\\
3710	-99.6199988291513\\
3720	-99.607444670654\\
3730	-99.6658390344333\\
3740	-99.8758803776386\\
3750	-100.028430615241\\
3760	-100.126098779977\\
3770	-100.280497655214\\
3780	-100.285990118704\\
3790	-100.198154656279\\
3800	-100.151277345926\\
3810	-100.205137820903\\
3820	-100.182098777881\\
3830	-100.244597377428\\
3840	-100.394027239621\\
3850	-100.426499926134\\
3860	-100.499830070758\\
3870	-100.533045285084\\
3880	-100.482151356534\\
3890	-100.470788641466\\
3900	-100.437868656384\\
3910	-100.428979792062\\
3920	-100.542094806504\\
3930	-100.579912759729\\
3940	-100.682646864252\\
3950	-100.778318096979\\
3960	-100.602546375231\\
3970	-100.617863231466\\
3980	-100.83183762705\\
3990	-101.020961058938\\
4000	-101.236234298004\\
4010	-101.302266879285\\
4020	-101.346074243415\\
4030	-101.451685916415\\
4040	-101.591776458669\\
4050	-101.674554193179\\
4060	-101.632512499932\\
4070	-101.685893883771\\
4080	-101.802797248882\\
4090	-101.804357394487\\
4100	-101.823118224987\\
4110	-101.891973023423\\
4120	-102.043043271941\\
4130	-102.15445876896\\
4140	-102.23055957913\\
4150	-102.433119018472\\
4160	-102.669208793019\\
4170	-102.716061035108\\
4180	-102.836562667488\\
4190	-103.026982085408\\
4200	-103.249764290134\\
4210	-103.453367531796\\
4220	-103.563875766925\\
4230	-103.607576997488\\
4240	-103.657933431327\\
4250	-103.70847088181\\
4260	-103.799486529916\\
4270	-103.705853167807\\
4280	-103.531863921621\\
4290	-103.425076447004\\
4300	-103.428904345819\\
4310	-103.455860353017\\
4320	-103.369594282585\\
4330	-103.313006312763\\
4340	-103.414087910288\\
4350	-103.616053722379\\
4360	-103.661181483263\\
4370	-103.808151434785\\
4380	-104.018484770851\\
4390	-104.142220534649\\
4400	-104.195162504056\\
4410	-104.412688966793\\
4420	-104.58266571815\\
4430	-104.676548993741\\
4440	-104.697029948052\\
4450	-104.684784236893\\
4460	-104.650093724101\\
4470	-104.704876255391\\
4480	-104.868215508293\\
4490	-104.904369951399\\
4500	-104.805329276121\\
4510	-104.360733287611\\
4520	-104.082355130939\\
4530	-104.112642997469\\
4540	-104.306868788387\\
4550	-104.459846349543\\
4560	-104.671270653996\\
4570	-104.704949875826\\
4580	-104.674842132273\\
4590	-104.771129021631\\
4600	-104.965219826451\\
4610	-105.060639300983\\
4620	-105.130818006624\\
4630	-105.260326181376\\
4640	-105.38587882824\\
4650	-105.530022967968\\
4660	-105.736595117089\\
4670	-105.796989162285\\
4680	-105.559780861498\\
4690	-105.33414284246\\
4700	-105.298535240361\\
4710	-105.371136112648\\
4720	-105.552754647624\\
4730	-105.666714926116\\
4740	-105.647993874231\\
4750	-105.577417165943\\
4760	-105.666213466829\\
4770	-105.80665201897\\
4780	-105.867312055895\\
4790	-105.953044665417\\
4800	-105.938392566832\\
4810	-105.765062961375\\
4820	-105.515983570585\\
4830	-105.231957268863\\
4840	-104.92025494569\\
4850	-104.611104911429\\
4860	-104.144300294694\\
4870	-103.895246410652\\
4880	-103.992521172916\\
4890	-103.974218901655\\
4900	-104.016140685293\\
4910	-104.078381996999\\
4920	-103.974820036954\\
4930	-103.992096584741\\
4940	-104.065584764371\\
4950	-104.301433233342\\
4960	-104.570191504389\\
4970	-104.631388952125\\
4980	-104.591852163246\\
4990	-104.636991216378\\
5000	-104.658864601431\\
5010	-104.672789954987\\
5020	-104.659069323278\\
5030	-104.728694604417\\
5040	-104.752798741021\\
5050	-104.76788048277\\
5060	-104.928194468436\\
5070	-105.172819993233\\
5080	-105.306677873242\\
5090	-105.323829848423\\
5100	-105.339208381038\\
5110	-105.382154520448\\
5120	-105.520078904843\\
5130	-105.715467614251\\
5140	-105.818039969319\\
5150	-105.844183487388\\
5160	-105.836054518027\\
5170	-105.846452230939\\
5180	-105.9320435137\\
5190	-105.994517577384\\
5200	-106.033438117991\\
5210	-106.077486723941\\
5220	-106.114384521643\\
5230	-106.249815381308\\
5240	-106.345428178267\\
5250	-106.28616386275\\
5260	-106.243551446534\\
5270	-106.316709834674\\
5280	-106.412867934622\\
5290	-106.565381433092\\
5300	-106.756299682349\\
5310	-106.838734431878\\
5320	-106.837504741291\\
5330	-106.900121473308\\
5340	-107.07245270164\\
5350	-107.270065985172\\
5360	-107.377433542847\\
5370	-107.463202923544\\
5380	-107.570250308356\\
5390	-107.6430538426\\
5400	-107.682809160838\\
5410	-107.709392770191\\
5420	-107.830969715039\\
5430	-107.923179859267\\
5440	-107.990673560242\\
5450	-108.021194655138\\
5460	-108.018315875061\\
5470	-108.087954149732\\
5480	-108.131145769907\\
5490	-108.164837011226\\
5500	-108.187930923151\\
5510	-108.209718481688\\
5520	-108.28573114906\\
5530	-108.377430521138\\
5540	-108.506789952545\\
5550	-108.642733869908\\
5560	-108.724908187702\\
5570	-108.778900842055\\
5580	-108.831091335632\\
5590	-108.899819550433\\
5600	-108.976094384595\\
5610	-109.011716792994\\
5620	-109.026558788461\\
5630	-109.073868006534\\
5640	-109.158542385094\\
5650	-109.22869808035\\
5660	-109.200238973679\\
5670	-109.202077079761\\
5680	-109.236062390446\\
5690	-109.093330948878\\
5700	-108.784535865298\\
5710	-108.549497974168\\
5720	-108.411831772788\\
5730	-108.311574685673\\
5740	-108.22655373205\\
5750	-108.182196500468\\
5760	-108.140071761386\\
5770	-108.098509370993\\
5780	-108.020463179139\\
5790	-108.039808115426\\
5800	-108.102056646411\\
5810	-108.157689696045\\
5820	-108.183803647941\\
5830	-108.182976775673\\
5840	-108.136928974253\\
5850	-108.110919601315\\
5860	-108.049138903544\\
5870	-107.927929057181\\
5880	-107.867108797653\\
5890	-107.844655504041\\
5900	-107.862394475072\\
5910	-107.947355978286\\
5920	-108.004713899604\\
5930	-108.133210432335\\
5940	-108.308266346455\\
5950	-108.499995143612\\
5960	-108.648726691896\\
5970	-108.75282656477\\
5980	-108.815846026132\\
5990	-108.833369478525\\
6000	-108.785794913709\\
6010	-108.688550758701\\
6020	-108.648585892655\\
6030	-108.644896657447\\
6040	-108.678035398877\\
6050	-108.715481899203\\
6060	-108.737396588242\\
6070	-108.800082208097\\
6080	-108.89026365531\\
6090	-108.999194365899\\
6100	-109.15485270742\\
6110	-109.331218821372\\
6120	-109.49391269692\\
6130	-109.613929219542\\
6140	-109.712881896931\\
6150	-109.741026184269\\
6160	-109.74179643761\\
6170	-109.752156906332\\
6180	-109.757683726719\\
6190	-109.795142839865\\
6200	-109.872121614967\\
6210	-109.983249549264\\
6220	-110.115087406072\\
6230	-110.234366867965\\
6240	-110.316337202701\\
6250	-110.378180014616\\
6260	-110.436162239473\\
6270	-109.984440000051\\
6280	-109.387951094571\\
6290	-108.861830505738\\
6300	-108.501247740491\\
6310	-108.360716747269\\
6320	-108.328882327833\\
6330	-107.916786583924\\
6340	-107.612499901164\\
6350	-107.462059319925\\
6360	-107.355843656117\\
6370	-107.29026337304\\
6380	-107.161225794262\\
6390	-106.985584403173\\
6400	-106.835464113123\\
6410	-106.834308868674\\
6420	-107.08923957745\\
6430	-107.325791669315\\
6440	-107.53579182637\\
6450	-107.484139141386\\
6460	-107.388227755147\\
6470	-107.206618024588\\
6480	-107.045868433588\\
6490	-107.224143330288\\
6500	-107.333605044957\\
6510	-107.406584447905\\
6520	-107.34132516238\\
6530	-107.376565150181\\
6540	-107.600747186988\\
6550	-107.771358447078\\
6560	-107.955959906556\\
6570	-108.053752327536\\
6580	-107.954910901904\\
6590	-107.954038168884\\
6600	-108.091674813034\\
6610	-108.291065918909\\
6620	-108.350092355357\\
6630	-108.394315132131\\
6640	-108.502816521683\\
6650	-108.644297806605\\
6660	-108.880220956636\\
6670	-108.998613552068\\
6680	-109.076852753572\\
6690	-109.151846067728\\
6700	-109.287492417802\\
6710	-109.43048263328\\
6720	-109.506070173148\\
6730	-109.42709887569\\
6740	-109.328016487409\\
6750	-109.328399234678\\
6760	-109.474996730496\\
6770	-109.639771186413\\
6780	-109.713621392612\\
6790	-109.520639157826\\
6800	-109.397221703373\\
6810	-109.473762423976\\
6820	-109.455841281929\\
6830	-109.475112040207\\
6840	-109.439510586247\\
6850	-109.404456682578\\
6860	-109.670650194156\\
6870	-109.75026205799\\
6880	-109.884366042408\\
6890	-109.979325232938\\
6900	-109.979955105465\\
6910	-110.021688046288\\
6920	-110.169437947079\\
6930	-110.298868441827\\
6940	-110.377535743959\\
6950	-110.45278105393\\
6960	-110.529018861069\\
6970	-110.68610208671\\
6980	-110.764609316325\\
6990	-110.803275283855\\
7000	-110.864512688154\\
7010	-110.933087293116\\
7020	-111.077178938781\\
7030	-111.208378247653\\
7040	-111.295926601056\\
7050	-111.34956437659\\
7060	-111.308367826546\\
7070	-111.168781786504\\
7080	-111.036195268907\\
7090	-111.015742607998\\
7100	-110.99917546081\\
7110	-111.080759204419\\
7120	-111.129611196397\\
7130	-111.185040048113\\
7140	-111.224032229486\\
7150	-111.233701446921\\
7160	-111.332090015577\\
7170	-111.490713937338\\
7180	-111.519792444232\\
7190	-111.545482353875\\
7200	-111.614707150179\\
7210	-111.710666999497\\
7220	-111.717463051386\\
7230	-111.757413745509\\
7240	-111.868286097488\\
7250	-112.010876714806\\
7260	-112.102099854405\\
7270	-112.175748900536\\
7280	-112.299397940747\\
7290	-112.427604752698\\
7300	-112.461477065082\\
7310	-112.51732611984\\
7320	-112.567629480582\\
7330	-112.420799011057\\
7340	-112.227613326084\\
7350	-112.161627891228\\
7360	-112.220601212983\\
7370	-112.191037359612\\
7380	-112.154196060467\\
7390	-112.022166140287\\
7400	-111.808378986849\\
7410	-111.6850129346\\
7420	-111.590465965199\\
7430	-111.479860380002\\
7440	-111.222064717622\\
7450	-111.129226756396\\
7460	-111.108537084237\\
7470	-111.296606809317\\
7480	-111.176947346319\\
7490	-111.077992782258\\
7500	-111.046942343476\\
7510	-110.966496576129\\
7520	-110.902576156901\\
7530	-110.756633987495\\
7540	-110.764801431276\\
7550	-110.857718028774\\
7560	-111.022530348675\\
7570	-111.151115710287\\
7580	-111.173763388277\\
7590	-111.204659809445\\
7600	-111.264295755657\\
7610	-111.371474344587\\
7620	-111.444254727822\\
7630	-111.544209599276\\
7640	-111.549566944355\\
7650	-111.39008759995\\
7660	-111.288594796114\\
7670	-111.158175553887\\
7680	-110.900408769394\\
7690	-110.667381163697\\
7700	-110.527213877913\\
7710	-110.359140990182\\
7720	-110.2011171064\\
7730	-110.173303081112\\
7740	-110.179997898155\\
7750	-110.264931010485\\
7760	-110.382553088653\\
7770	-110.332381684487\\
7780	-110.319246739436\\
7790	-110.414933078215\\
7800	-110.500515249102\\
7810	-110.551189053755\\
7820	-110.592105772893\\
7830	-110.741783036378\\
7840	-110.868686154952\\
7850	-110.935146318271\\
7860	-111.088261660662\\
7870	-111.268458009907\\
7880	-111.447060236258\\
7890	-111.558562225925\\
7900	-111.597877227853\\
7910	-111.522832985225\\
7920	-111.560666198447\\
7930	-111.666332762228\\
7940	-111.722606838369\\
7950	-111.774748157115\\
7960	-111.855249602592\\
7970	-111.745014732713\\
7980	-111.711754301952\\
7990	-111.753480709131\\
8000	-111.852027657978\\
8010	-112.011216970964\\
8020	-112.072298877333\\
8030	-111.847208927627\\
8040	-111.668438369689\\
8050	-111.734840235207\\
8060	-111.879962557454\\
8070	-111.901172905919\\
8080	-111.963641229104\\
8090	-112.099201512583\\
8100	-112.310979521301\\
8110	-112.503260035611\\
8120	-112.627535194086\\
8130	-112.623399645522\\
8140	-112.610618562582\\
8150	-112.713868703413\\
8160	-112.897120105702\\
8170	-112.995513399419\\
8180	-113.043559221085\\
8190	-113.158800564261\\
8200	-113.22380179771\\
8210	-113.237779609051\\
8220	-113.280256906431\\
8230	-113.375744535131\\
8240	-113.451886952946\\
8250	-113.540587149078\\
8260	-113.639381486388\\
8270	-113.727145577075\\
8280	-113.753218364441\\
8290	-113.725130239267\\
8300	-113.71291141998\\
8310	-113.770601976473\\
8320	-113.897090653873\\
8330	-113.978406232947\\
8340	-113.982453488006\\
8350	-113.961767570834\\
8360	-113.949010240862\\
8370	-113.980551498419\\
8380	-114.093756666349\\
8390	-114.192498757654\\
8400	-114.327401158295\\
8410	-114.511308211666\\
8420	-114.640937120614\\
8430	-114.690377140215\\
8440	-114.689540701412\\
8450	-114.669681306132\\
8460	-114.655678218426\\
8470	-114.650925103761\\
8480	-114.618168948073\\
8490	-114.589668757791\\
8500	-114.587308106372\\
8510	-114.560346769197\\
8520	-114.544517021854\\
8530	-114.626082794823\\
8540	-114.662763632351\\
8550	-114.752640024891\\
8560	-114.842309722574\\
8570	-114.875312349433\\
8580	-114.935229709881\\
8590	-115.023990879248\\
8600	-114.998814292144\\
8610	-114.96987601832\\
8620	-114.936506726205\\
8630	-114.953973651469\\
8640	-115.024382002444\\
8650	-115.07405420513\\
8660	-114.853967004099\\
8670	-114.686305983648\\
8680	-114.626601481866\\
8690	-114.566636779426\\
8700	-114.636242297278\\
8710	-114.762840807888\\
8720	-114.376147381678\\
8730	-113.987466550589\\
8740	-113.841987687393\\
8750	-113.629692869987\\
8760	-113.5095925017\\
8770	-113.449155222117\\
8780	-113.472602421188\\
8790	-113.586467684755\\
8800	-113.485325133263\\
8810	-113.098280054513\\
8820	-112.902206110454\\
8830	-112.80278271434\\
8840	-112.909796697618\\
8850	-112.898648311196\\
8860	-112.913099246261\\
8870	-112.856799983963\\
8880	-112.913597017726\\
8890	-113.004843652082\\
8900	-112.897679983338\\
8910	-112.889101054364\\
8920	-113.005401819721\\
8930	-113.2280702257\\
8940	-113.190096915243\\
8950	-113.213593181036\\
8960	-113.327256973394\\
8970	-113.456548898677\\
8980	-113.548365284637\\
8990	-113.608096045047\\
9000	-113.692113380095\\
9010	-113.73531914536\\
9020	-113.806912795858\\
9030	-113.981543621864\\
9040	-114.169486490939\\
9050	-114.297138500493\\
9060	-114.356663034276\\
9070	-114.416487355129\\
9080	-114.461760597498\\
9090	-114.508017903245\\
9100	-114.568529445142\\
9110	-114.649997097566\\
9120	-114.732857972913\\
9130	-114.744890748892\\
9140	-114.711672110217\\
9150	-114.668440121719\\
9160	-114.634353286951\\
9170	-114.672840404395\\
9180	-114.701147846143\\
9190	-114.75806754342\\
9200	-114.816926141961\\
9210	-114.81114386304\\
9220	-114.856785802029\\
9230	-114.958127753615\\
9240	-115.049872130503\\
9250	-114.973261721761\\
9260	-114.637404780361\\
9270	-114.563162342901\\
9280	-114.602084891439\\
9290	-114.805290479963\\
9300	-115.139540275607\\
9310	-115.362386854447\\
9320	-115.459176561913\\
9330	-115.487211784764\\
9340	-115.4558675632\\
9350	-115.458306231854\\
9360	-115.487819256975\\
9370	-115.473916933009\\
9380	-115.491033787384\\
9390	-115.547061732956\\
9400	-115.63121568513\\
9410	-115.734600039299\\
9420	-115.832968114645\\
9430	-115.89759798763\\
9440	-115.987095442562\\
9450	-116.07294120711\\
9460	-116.119939751112\\
9470	-116.122527169789\\
9480	-116.098783469566\\
9490	-116.073488818263\\
9500	-116.020600788659\\
9510	-116.015010616665\\
9520	-116.089164512308\\
9530	-116.111276842463\\
9540	-116.141552166286\\
9550	-116.162272036999\\
9560	-116.163367246546\\
9570	-116.208620470556\\
9580	-116.260031466741\\
9590	-116.261629985729\\
9600	-116.271439837626\\
9610	-116.324387074549\\
9620	-116.41642263317\\
9630	-116.443108207018\\
9640	-116.459021474057\\
9650	-116.509709356618\\
9660	-116.580076777645\\
9670	-116.637703507094\\
9680	-116.722479480214\\
9690	-116.807895498054\\
9700	-116.871023842496\\
9710	-116.897131269763\\
9720	-116.933486314482\\
9730	-117.012159718958\\
9740	-117.099515894035\\
9750	-117.157860881904\\
9760	-117.196302679129\\
9770	-117.23426561044\\
9780	-117.151997563931\\
9790	-117.038662380686\\
9800	-116.988562537972\\
9810	-116.998052316266\\
9820	-117.034327402208\\
9830	-117.121220030107\\
9840	-117.215585483353\\
9850	-117.192123016152\\
9860	-117.12593740251\\
9870	-117.08850754562\\
9880	-117.088870827271\\
9890	-117.134411125132\\
9900	-117.218786980126\\
9910	-117.287264932066\\
9920	-117.211140350413\\
9930	-116.985799688593\\
9940	-116.836529917902\\
9950	-116.774467485047\\
9960	-116.715391015333\\
9970	-116.758931372203\\
9980	-116.789961648534\\
9990	-116.570918131835\\
10000	-115.624969747317\\
};
\addlegendentry{data1}

\addplot [color=blue!20!gray, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
10	-1.56762016193209\\
20	-8.36849693873683\\
30	-12.9154129125351\\
40	-15.5127275406127\\
50	-17.1102887983718\\
60	-19.0524343812669\\
70	-19.9686693692726\\
80	-21.320292840075\\
90	-22.0650272416202\\
100	-22.9798690123498\\
110	-23.8749715631841\\
120	-24.4019998451225\\
130	-24.9561135568918\\
140	-25.6798350308446\\
150	-26.352783429351\\
160	-26.7112206796396\\
170	-27.403284738335\\
180	-28.1470016417991\\
190	-28.3288676838009\\
200	-28.8158480263723\\
210	-29.3026056146447\\
220	-29.9661215680142\\
230	-30.319969639972\\
240	-30.7765203436364\\
250	-31.3669286869283\\
260	-31.8921842324413\\
270	-32.2454330187006\\
280	-32.7255901366195\\
290	-33.0024296744159\\
300	-33.5512733840952\\
310	-33.8734206998859\\
320	-34.2820378551399\\
330	-34.7554050792711\\
340	-35.1037895508532\\
350	-35.6158959504528\\
360	-35.899969484779\\
370	-36.1039426129908\\
380	-36.5864335066813\\
390	-36.7839135198362\\
400	-37.1580669877291\\
410	-37.6743248834209\\
420	-37.9493989635447\\
430	-38.3444014402446\\
440	-38.7253604204931\\
450	-39.1975376854382\\
460	-39.6916741664806\\
470	-40.0469029841633\\
480	-40.3939126854672\\
490	-40.7799518570722\\
500	-41.0131136176363\\
510	-41.5485108486191\\
520	-41.8305616682413\\
530	-42.1842209527868\\
540	-42.5098709923086\\
550	-42.8521259208979\\
560	-43.43305178863\\
570	-43.423262962564\\
580	-43.9676924736518\\
590	-44.0323996408607\\
600	-44.8223248199426\\
610	-44.9431771481318\\
620	-45.0379177161131\\
630	-45.663206363763\\
640	-45.7328320927825\\
650	-46.4404514248961\\
660	-46.4095079969999\\
670	-46.902313064911\\
680	-46.9443058939419\\
690	-47.476416786954\\
700	-47.8758967590665\\
710	-47.9945220229269\\
720	-48.3695769274423\\
730	-48.6756128741469\\
740	-49.2033871154189\\
750	-49.3338095085873\\
760	-49.6079158228758\\
770	-49.9974235187384\\
780	-50.5064972116241\\
790	-50.8221545105752\\
800	-50.8941744143067\\
810	-51.5041410481725\\
820	-51.8301319518039\\
830	-52.1746957189545\\
840	-52.3331409843465\\
850	-52.5448385238268\\
860	-52.9307687883401\\
870	-53.3384514937433\\
880	-53.4940772553935\\
890	-53.847545703835\\
900	-54.0185289582998\\
910	-54.365291639149\\
920	-55.0249314725665\\
930	-55.066696183744\\
940	-55.1688818233691\\
950	-55.7836498538666\\
960	-56.1257827405916\\
970	-56.3626383282458\\
980	-56.6204813782397\\
990	-56.5526255809016\\
1000	-57.3916778215839\\
1010	-57.5194731430271\\
1020	-57.7676679969313\\
1030	-58.0383821914749\\
1040	-58.4332409935044\\
1050	-58.737224552707\\
1060	-58.6672048021377\\
1070	-59.2491825447627\\
1080	-59.5198672695402\\
1090	-59.8483576441953\\
1100	-60.0409350633986\\
1110	-60.506444904973\\
1120	-60.6480247160553\\
1130	-61.1090355699177\\
1140	-61.3041182384851\\
1150	-61.6994291736612\\
1160	-61.7915105257051\\
1170	-62.0246913876459\\
1180	-62.5341136514616\\
1190	-62.7531623617211\\
1200	-63.0853488325935\\
1210	-63.2593837245419\\
1220	-63.630770073099\\
1230	-64.0764879898699\\
1240	-64.061585579182\\
1250	-64.4237116177167\\
1260	-64.6859416631585\\
1270	-65.424003723713\\
1280	-64.9945999581545\\
1290	-65.5447111049203\\
1300	-65.5801374159264\\
1310	-66.1035085636194\\
1320	-66.3585311653314\\
1330	-66.5186718446957\\
1340	-67.0131482956103\\
1350	-67.2616697512514\\
1360	-67.6039226973809\\
1370	-67.8871094437634\\
1380	-67.8166791222806\\
1390	-68.5349909659102\\
1400	-68.7482594114386\\
1410	-68.7989748756039\\
1420	-68.8001102730975\\
1430	-68.9437696132781\\
1440	-69.8501610550191\\
1450	-69.956566121499\\
1460	-69.9226907544313\\
1470	-70.2189431097287\\
1480	-71.0651502656428\\
1490	-71.1435492289149\\
1500	-71.1120159169024\\
1510	-71.378406466736\\
1520	-71.8319453279144\\
1530	-72.2447645144983\\
1540	-72.0874013403647\\
1550	-72.0803204458097\\
1560	-72.8574723050328\\
1570	-72.8986703482541\\
1580	-73.2592406719769\\
1590	-73.497807386868\\
1600	-73.528674983483\\
1610	-74.1217572535527\\
1620	-74.3875481235544\\
1630	-74.3087941293257\\
1640	-74.466651873586\\
1650	-74.5943179835082\\
1660	-75.3888781898621\\
1670	-75.3018492042649\\
1680	-75.1798406648723\\
1690	-75.4918067411955\\
1700	-75.9260029850952\\
1710	-76.1069352142354\\
1720	-75.9488877206821\\
1730	-76.3766406393256\\
1740	-76.6362830760582\\
1750	-76.8657328074147\\
1760	-76.9025317165747\\
1770	-77.2034543007623\\
1780	-77.8675419212287\\
1790	-77.9050279723613\\
1800	-78.0242169398228\\
1810	-78.1205016471238\\
1820	-78.2615407978253\\
1830	-78.5628704309385\\
1840	-78.746688307582\\
1850	-78.9433347148122\\
1860	-79.3244247370282\\
1870	-79.4003908853952\\
1880	-79.7811681935753\\
1890	-80.0079367121024\\
1900	-79.9868671743068\\
1910	-80.3903514139722\\
1920	-80.7942756042606\\
1930	-81.1538902349329\\
1940	-80.8128809966066\\
1950	-80.902373748324\\
1960	-81.6777926655068\\
1970	-81.6358114493283\\
1980	-81.8606741122914\\
1990	-82.0687811024627\\
2000	-82.3161617464337\\
2010	-82.8825098505162\\
2020	-82.6428180131074\\
2030	-83.1357077282712\\
2040	-83.3051789272556\\
2050	-83.4880625131157\\
2060	-83.5940105142227\\
2070	-83.8484856068551\\
2080	-84.2314766949434\\
2090	-84.028657918109\\
2100	-84.7299625907217\\
2110	-84.8118028993798\\
2120	-84.7834676728401\\
2130	-84.9034660886784\\
2140	-85.307299739101\\
2150	-85.9447976459902\\
2160	-85.4770613332562\\
2170	-85.7309737927721\\
2180	-86.2713011935035\\
2190	-86.3351146059438\\
2200	-86.5806758439071\\
2210	-86.3410120894201\\
2220	-87.0223524822916\\
2230	-87.6054688183401\\
2240	-86.801262560417\\
2250	-87.2799877173194\\
2260	-87.5324364036995\\
2270	-87.6684535429042\\
2280	-88.2524308667572\\
2290	-88.1671112062935\\
2300	-88.3728336385372\\
2310	-88.7217646341188\\
2320	-89.0426320523279\\
2330	-89.289902501202\\
2340	-88.898853120371\\
2350	-89.3510136933428\\
2360	-89.5032547067663\\
2370	-90.0060749739676\\
2380	-89.6190262069759\\
2390	-89.7801399765055\\
2400	-90.6412288461774\\
2410	-90.674361729588\\
2420	-90.8207653127052\\
2430	-90.4919407970742\\
2440	-91.2745673743352\\
2450	-91.7913987473018\\
2460	-91.104210320503\\
2470	-91.7370465473715\\
2480	-91.8504456495738\\
2490	-91.9204457068224\\
2500	-92.3870393287182\\
2510	-92.0304084251555\\
2520	-92.6181478295591\\
2530	-92.7422659197917\\
2540	-92.8664253953473\\
2550	-93.3936162040346\\
2560	-93.1007669325979\\
2570	-93.503855641996\\
2580	-93.706806475623\\
2590	-93.7283801374667\\
2600	-93.6251618938199\\
2610	-93.6123770065249\\
2620	-94.1600044779808\\
2630	-94.1543955834767\\
2640	-94.0177247524555\\
2650	-94.0766458297689\\
2660	-94.5908019352568\\
2670	-95.1923783604809\\
2680	-94.6415862197333\\
2690	-94.8411171336368\\
2700	-95.3308005815642\\
2710	-95.7848854517547\\
2720	-95.7817776881523\\
2730	-95.5276081348781\\
2740	-96.1797209423406\\
2750	-95.9702410392639\\
2760	-95.8372112153544\\
2770	-96.0939348270932\\
2780	-95.9651432703738\\
2790	-96.4589012050198\\
2800	-96.4471698667688\\
2810	-96.681198057063\\
2820	-96.6308308350964\\
2830	-96.3885313807226\\
2840	-96.8595731413799\\
2850	-97.019473045916\\
2860	-96.716374661119\\
2870	-97.1564089318935\\
2880	-97.3305150009221\\
2890	-97.6091542235706\\
2900	-97.6168371776925\\
2910	-97.4296565263075\\
2920	-97.9201844021271\\
2930	-97.96682654546\\
2940	-97.9339202810273\\
2950	-98.2949813486256\\
2960	-98.5751221166649\\
2970	-98.5773254884668\\
2980	-98.7093105111894\\
2990	-98.9289374511128\\
3000	-99.003178092995\\
3010	-99.5680408897401\\
3020	-99.4899585773449\\
3030	-99.5087257399109\\
3040	-99.841525142124\\
3050	-99.754642897077\\
3060	-100.192276836525\\
3070	-100.3315925863\\
3080	-100.179273813654\\
3090	-100.322523283748\\
3100	-100.124284275824\\
3110	-100.710229515115\\
3120	-100.489975226586\\
3130	-100.288661918446\\
3140	-100.875602538311\\
3150	-100.843694006102\\
3160	-100.906988300061\\
3170	-101.035819555752\\
3180	-100.820532454722\\
3190	-100.876343210712\\
3200	-100.949439793863\\
3210	-100.945690126606\\
3220	-100.746528581983\\
3230	-100.589841886663\\
3240	-100.645860283666\\
3250	-100.824862208249\\
3260	-101.086012603729\\
3270	-100.814610231683\\
3280	-101.137884031932\\
3290	-101.22668812377\\
3300	-101.187599578894\\
3310	-101.36920077134\\
3320	-101.440946526883\\
3330	-101.837410871828\\
3340	-101.834280656646\\
3350	-101.977585312084\\
3360	-102.201488867661\\
3370	-102.190935682627\\
3380	-101.80433936991\\
3390	-101.19383309671\\
3400	-101.196240085663\\
3410	-101.047654947002\\
3420	-100.918472388861\\
3430	-100.823231883481\\
3440	-101.12581000994\\
3450	-101.202620229358\\
3460	-101.154132534074\\
3470	-101.101540052861\\
3480	-101.18578576498\\
3490	-101.421289702549\\
3500	-101.596177325989\\
3510	-101.618604472562\\
3520	-101.628277750943\\
3530	-101.934257985112\\
3540	-101.813309842086\\
3550	-102.032524163009\\
3560	-102.215299106832\\
3570	-102.217830789594\\
3580	-102.773185479507\\
3590	-102.706061430673\\
3600	-102.608875589381\\
3610	-102.582498091612\\
3620	-102.769380710232\\
3630	-102.964130720127\\
3640	-102.925757668715\\
3650	-103.039270570422\\
3660	-103.135127622424\\
3670	-103.398447576294\\
3680	-103.495311722226\\
3690	-103.620636790384\\
3700	-103.920921774148\\
3710	-103.953525526772\\
3720	-104.350928713176\\
3730	-104.470795039488\\
3740	-104.40474633311\\
3750	-104.553022594891\\
3760	-104.465030807157\\
3770	-104.559808232078\\
3780	-104.648635005444\\
3790	-104.54945775435\\
3800	-104.685323367892\\
3810	-104.647317786307\\
3820	-104.711461429827\\
3830	-104.673827723956\\
3840	-104.784778688949\\
3850	-104.981657321025\\
3860	-104.968817213265\\
3870	-104.887599783525\\
3880	-104.800253000688\\
3890	-104.829792204496\\
3900	-104.902697815288\\
3910	-104.913887619267\\
3920	-105.077095860378\\
3930	-105.230298298553\\
3940	-105.2659672963\\
3950	-105.359948681915\\
3960	-105.165682887041\\
3970	-105.201489498972\\
3980	-105.22088966542\\
3990	-105.379439997441\\
4000	-105.573202620591\\
4010	-105.631647876245\\
4020	-105.873811353844\\
4030	-106.245460897025\\
4040	-106.240887427396\\
4050	-106.465897652044\\
4060	-106.519883238651\\
4070	-106.637099714089\\
4080	-106.724293384113\\
4090	-106.768395759677\\
4100	-107.038794393208\\
4110	-107.298049719215\\
4120	-107.562692784588\\
4130	-107.81028884562\\
4140	-107.871109949931\\
4150	-107.90144231291\\
4160	-107.833772064337\\
4170	-107.779555605538\\
4180	-107.875066974696\\
4190	-107.882700151259\\
4200	-107.983981238872\\
4210	-108.037087219735\\
4220	-108.191613316544\\
4230	-108.352763543938\\
4240	-108.398423862569\\
4250	-108.483577612975\\
4260	-108.474724831944\\
4270	-108.509285463122\\
4280	-108.672002548997\\
4290	-108.708715161931\\
4300	-108.762001536066\\
4310	-108.913133139521\\
4320	-109.010674587403\\
4330	-109.18153389435\\
4340	-109.326107096681\\
4350	-108.741197271248\\
4360	-107.973151361323\\
4370	-107.52343258838\\
4380	-107.413106526531\\
4390	-107.327798512831\\
4400	-107.259067464087\\
4410	-106.957523531022\\
4420	-106.719171533853\\
4430	-106.378797033012\\
4440	-106.17231302948\\
4450	-106.22401525491\\
4460	-106.494593686765\\
4470	-106.525366464724\\
4480	-106.457456715794\\
4490	-106.083531589974\\
4500	-106.185986400502\\
4510	-106.604477864571\\
4520	-106.695375888253\\
4530	-106.84081454709\\
4540	-106.850702797567\\
4550	-106.858498992804\\
4560	-106.845144846109\\
4570	-106.781949816407\\
4580	-107.089129058497\\
4590	-107.394189821928\\
4600	-107.306542207891\\
4610	-107.354072978147\\
4620	-107.589326230639\\
4630	-107.763895461201\\
4640	-107.949713944839\\
4650	-107.86300074513\\
4660	-108.229517683955\\
4670	-108.201978011262\\
4680	-108.192308104058\\
4690	-108.357126257098\\
4700	-108.566612256029\\
4710	-108.643180257434\\
4720	-108.834731094971\\
4730	-108.721210188233\\
4740	-108.549976057942\\
4750	-108.634520642559\\
4760	-108.682052784286\\
4770	-108.760940970264\\
4780	-108.88811146542\\
4790	-108.971393298298\\
4800	-108.980206453344\\
4810	-109.126429791383\\
4820	-109.219180717346\\
4830	-109.396236339002\\
4840	-109.789224787732\\
4850	-109.723369008042\\
4860	-109.717073279352\\
4870	-109.597032936091\\
4880	-109.841912663904\\
4890	-110.00395118208\\
4900	-110.245557865437\\
4910	-110.380906673012\\
4920	-110.497198433549\\
4930	-110.437489235381\\
4940	-110.591335654399\\
4950	-110.723471684281\\
4960	-110.830580781639\\
4970	-110.995764758182\\
4980	-111.031471644422\\
4990	-111.002747825307\\
5000	-111.087052170953\\
5010	-111.269342185343\\
5020	-111.006728543592\\
5030	-110.79585436852\\
5040	-110.779218610566\\
5050	-110.414691744075\\
5060	-109.992543222441\\
5070	-109.730731086513\\
5080	-109.172667021963\\
5090	-109.038736950466\\
5100	-108.95286817153\\
5110	-108.991462945174\\
5120	-108.655594500075\\
5130	-108.845075913162\\
5140	-108.926879074173\\
5150	-108.776620135656\\
5160	-108.803007009152\\
5170	-108.943880684454\\
5180	-109.066477332554\\
5190	-109.054247088968\\
5200	-109.173890798782\\
5210	-109.071899504531\\
5220	-108.900746749233\\
5230	-109.108822720443\\
5240	-109.178011665618\\
5250	-109.112700796144\\
5260	-109.224313989654\\
5270	-109.259578602267\\
5280	-109.447101680317\\
5290	-109.674601037275\\
5300	-109.718864711024\\
5310	-109.718532268525\\
5320	-109.910532705821\\
5330	-110.037062561959\\
5340	-109.967950559847\\
5350	-110.265955823454\\
5360	-110.362600685839\\
5370	-110.484788209856\\
5380	-110.624619272127\\
5390	-110.646778460205\\
5400	-110.642365017181\\
5410	-110.785296592326\\
5420	-110.983960201467\\
5430	-110.913962495716\\
5440	-111.009626241313\\
5450	-111.16117305409\\
5460	-111.205427317004\\
5470	-111.428391039021\\
5480	-111.524741786869\\
5490	-111.543515418972\\
5500	-111.413089852049\\
5510	-111.418575141294\\
5520	-111.262497597026\\
5530	-111.314816276662\\
5540	-111.343510341848\\
5550	-111.343678381072\\
5560	-111.343238622317\\
5570	-111.51413188587\\
5580	-111.343582242615\\
5590	-111.051140724411\\
5600	-110.971827458334\\
5610	-110.77773874186\\
5620	-110.384195251768\\
5630	-110.395073136574\\
5640	-110.545506720182\\
5650	-110.29239042011\\
5660	-110.32645025427\\
5670	-110.288020439384\\
5680	-110.399760952679\\
5690	-110.242404455946\\
5700	-110.260236353288\\
5710	-110.392303257528\\
5720	-110.317661227626\\
5730	-110.47647111597\\
5740	-110.474157850871\\
5750	-110.464913570232\\
5760	-110.499968645137\\
5770	-110.494003653298\\
5780	-110.470673442368\\
5790	-110.652751820362\\
5800	-110.670925207672\\
5810	-110.759091528216\\
5820	-110.883315007861\\
5830	-111.007377507469\\
5840	-111.069296839055\\
5850	-110.997854029365\\
5860	-111.209832661827\\
5870	-111.382082750981\\
5880	-111.3426531702\\
5890	-111.467352369498\\
5900	-111.656239249647\\
5910	-111.68862337736\\
5920	-111.725222080592\\
5930	-111.8161653223\\
5940	-112.016281921382\\
5950	-112.168532733512\\
5960	-112.284342038081\\
5970	-112.469115981901\\
5980	-112.632212376436\\
5990	-112.713650333599\\
6000	-112.821046161924\\
6010	-113.01749031594\\
6020	-113.224732874943\\
6030	-113.221642709113\\
6040	-113.305718035841\\
6050	-113.461719496405\\
6060	-113.4615578094\\
6070	-113.427277857816\\
6080	-113.511158157611\\
6090	-113.495071311578\\
6100	-113.080732436032\\
6110	-112.665039115134\\
6120	-112.209755737448\\
6130	-111.548448743882\\
6140	-110.924580811011\\
6150	-110.775108752606\\
6160	-110.84738296202\\
6170	-111.011238115413\\
6180	-110.792439340882\\
6190	-110.632519642721\\
6200	-110.648776633941\\
6210	-110.67954335504\\
6220	-110.812612597401\\
6230	-110.995336309511\\
6240	-111.14676703009\\
6250	-111.580841944312\\
6260	-111.548192964933\\
6270	-111.579122714646\\
6280	-111.865042661869\\
6290	-111.793870800823\\
6300	-112.032700618681\\
6310	-112.430543165503\\
6320	-112.496290690088\\
6330	-112.73579215089\\
6340	-112.565132920105\\
6350	-112.870549723978\\
6360	-113.187165876378\\
6370	-113.120691251687\\
6380	-113.078171025962\\
6390	-113.222468896575\\
6400	-113.424950319271\\
6410	-113.645888244017\\
6420	-113.582014498238\\
6430	-113.68261264554\\
6440	-113.595482447237\\
6450	-113.220285553343\\
6460	-113.437809259267\\
6470	-113.6319491294\\
6480	-113.545353909989\\
6490	-113.297357001773\\
6500	-113.041653747378\\
6510	-112.957074948571\\
6520	-112.890813773943\\
6530	-112.940039637472\\
6540	-113.188129882091\\
6550	-113.175334001111\\
6560	-113.561019422384\\
6570	-113.550259576148\\
6580	-113.460663580665\\
6590	-113.594938382909\\
6600	-113.694605897291\\
6610	-113.794733435936\\
6620	-113.824398774749\\
6630	-113.859991640488\\
6640	-114.073383092145\\
6650	-114.225568431521\\
6660	-114.350420206224\\
6670	-114.277052139558\\
6680	-114.342028658587\\
6690	-114.485296854613\\
6700	-114.538603216179\\
6710	-114.588393314272\\
6720	-114.622400846383\\
6730	-114.726117432056\\
6740	-114.773703750007\\
6750	-114.894604039267\\
6760	-114.829835618087\\
6770	-114.878217949949\\
6780	-114.899523646189\\
6790	-114.863129525869\\
6800	-115.031383591072\\
6810	-115.16208918426\\
6820	-115.311926133983\\
6830	-115.589037295816\\
6840	-115.625126638778\\
6850	-115.645814285294\\
6860	-115.80537585827\\
6870	-115.946923156856\\
6880	-116.153631106765\\
6890	-116.156156612106\\
6900	-115.327140349712\\
6910	-114.567511756053\\
6920	-114.170257327588\\
6930	-113.842341891436\\
6940	-113.354732113079\\
6950	-112.944601202174\\
6960	-112.710228110278\\
6970	-112.524076420551\\
6980	-112.409401177911\\
6990	-112.290696116517\\
7000	-112.192405242877\\
7010	-111.953374066418\\
7020	-112.195801054902\\
7030	-112.037130011506\\
7040	-111.938201291909\\
7050	-112.085013301549\\
7060	-112.326137212448\\
7070	-112.377818923491\\
7080	-112.195521224867\\
7090	-112.413711204159\\
7100	-112.501654160698\\
7110	-112.38033091121\\
7120	-112.661990573061\\
7130	-112.605665335696\\
7140	-112.367825837387\\
7150	-112.578513478724\\
7160	-112.80833734546\\
7170	-112.910184267751\\
7180	-113.047276893053\\
7190	-113.295599697267\\
7200	-113.30521545001\\
7210	-113.283979947795\\
7220	-113.705776360211\\
7230	-113.975342414915\\
7240	-113.954452875991\\
7250	-114.024009018992\\
7260	-114.189621747716\\
7270	-114.370052479162\\
7280	-114.483740536297\\
7290	-114.616984894926\\
7300	-114.685713194987\\
7310	-114.521160795652\\
7320	-114.751847700194\\
7330	-114.892900300952\\
7340	-114.824950278492\\
7350	-115.037133942582\\
7360	-115.266465141174\\
7370	-115.186336248938\\
7380	-115.1762241429\\
7390	-115.472515286332\\
7400	-115.640506014261\\
7410	-115.611807066489\\
7420	-115.154516901053\\
7430	-114.667442701892\\
7440	-114.440107690697\\
7450	-114.349511192628\\
7460	-114.544214872098\\
7470	-114.239401969094\\
7480	-114.247101446665\\
7490	-114.515754897834\\
7500	-114.833027751467\\
7510	-114.68766945136\\
7520	-115.11270211387\\
7530	-115.237649546261\\
7540	-115.083138881116\\
7550	-115.508865410938\\
7560	-115.655780469745\\
7570	-115.680479082613\\
7580	-115.831028225923\\
7590	-115.877544144927\\
7600	-115.883859507004\\
7610	-116.117449527308\\
7620	-116.163824496516\\
7630	-116.309123229392\\
7640	-115.352174775651\\
7650	-114.860548672587\\
7660	-115.074379106752\\
7670	-114.959814461349\\
7680	-114.9307092779\\
7690	-115.210167469099\\
7700	-115.174884274349\\
7710	-115.19956691843\\
7720	-115.330916329964\\
7730	-115.142171628874\\
7740	-115.121301554081\\
7750	-115.001201424692\\
7760	-114.691960894979\\
7770	-114.721504975686\\
7780	-114.795965516023\\
7790	-114.765294599297\\
7800	-114.810173047187\\
7810	-114.929791131587\\
7820	-115.19168641967\\
7830	-115.466569213317\\
7840	-115.493684292405\\
7850	-115.617129794947\\
7860	-115.910739101585\\
7870	-115.954348367175\\
7880	-116.127353009989\\
7890	-116.450753468009\\
7900	-116.482269841427\\
7910	-116.66601197287\\
7920	-116.715784348996\\
7930	-116.741223408767\\
7940	-116.926867162451\\
7950	-116.701852033843\\
7960	-116.637291432567\\
7970	-117.014818252574\\
7980	-117.206913855163\\
7990	-117.193502268722\\
8000	-117.125659899809\\
8010	-117.006707926138\\
8020	-117.325814438641\\
8030	-117.601935395515\\
8040	-117.449266456854\\
8050	-117.46475089188\\
8060	-117.657145445964\\
8070	-117.568005466038\\
8080	-117.727993399724\\
8090	-117.752884086751\\
8100	-117.68919348486\\
8110	-117.764694799636\\
8120	-117.965640242293\\
8130	-118.018158397361\\
8140	-117.916824587624\\
8150	-117.999068432072\\
8160	-118.22735400736\\
8170	-118.292267332226\\
8180	-118.195489123052\\
8190	-118.275082785797\\
8200	-118.339470628085\\
8210	-118.420466245\\
8220	-118.560916194627\\
8230	-118.489128258509\\
8240	-118.550372063594\\
8250	-118.668116699969\\
8260	-118.663882458991\\
8270	-118.451052551521\\
8280	-118.412307997842\\
8290	-118.431687319831\\
8300	-118.496237819714\\
8310	-118.495207597648\\
8320	-118.677128128595\\
8330	-118.523107945552\\
8340	-118.519143260964\\
8350	-118.591436640331\\
8360	-118.751320838706\\
8370	-118.688746569771\\
8380	-118.718835387391\\
8390	-118.829197147613\\
8400	-119.005460568095\\
8410	-118.95954109476\\
8420	-118.986902380634\\
8430	-119.111221885649\\
8440	-119.237111608911\\
8450	-119.152343612092\\
8460	-119.190762364239\\
8470	-119.266933723287\\
8480	-119.267497282515\\
8490	-119.411708282865\\
8500	-119.554316781095\\
8510	-119.46210833003\\
8520	-119.515973112289\\
8530	-119.611620458222\\
8540	-119.613465723633\\
8550	-119.520665414452\\
8560	-119.637062591636\\
8570	-119.625445514596\\
8580	-119.667784052432\\
8590	-119.750732019342\\
8600	-119.830340859094\\
8610	-119.846011295403\\
8620	-119.907563803133\\
8630	-119.950079967962\\
8640	-120.03477838346\\
8650	-120.023701004377\\
8660	-119.99880771799\\
8670	-120.128723896624\\
8680	-120.193032348255\\
8690	-120.228087221788\\
8700	-120.24213201003\\
8710	-120.145509138043\\
8720	-120.079957069101\\
8730	-120.103312819906\\
8740	-120.195742458826\\
8750	-120.161564357042\\
8760	-120.166211871159\\
8770	-120.224669475937\\
8780	-120.299444527265\\
8790	-120.343040835267\\
8800	-120.340308904065\\
8810	-120.357472471064\\
8820	-120.430380469731\\
8830	-120.388656302591\\
8840	-120.420236856725\\
8850	-120.421700639235\\
8860	-120.460336784933\\
8870	-120.560038984449\\
8880	-120.589031285461\\
8890	-120.648282383658\\
8900	-120.655920096817\\
8910	-120.672979666781\\
8920	-120.683599743472\\
8930	-120.707751808535\\
8940	-120.760497641511\\
8950	-120.799879429616\\
8960	-120.876519465448\\
8970	-120.886565194434\\
8980	-120.888077119447\\
8990	-120.933819101824\\
9000	-120.941981715051\\
9010	-120.991418640348\\
9020	-121.006172334511\\
9030	-121.015318476321\\
9040	-120.912822793241\\
9050	-120.880001457314\\
9060	-120.943111786945\\
9070	-120.914440522291\\
9080	-120.890934851948\\
9090	-119.948954770716\\
9100	-119.696386826607\\
9110	-119.412094506039\\
9120	-118.955140067131\\
9130	-118.616024320775\\
9140	-118.520571952448\\
9150	-118.179735276618\\
9160	-118.292299724254\\
9170	-117.955903844361\\
9180	-118.020000433081\\
9190	-117.701097718464\\
9200	-117.563090631301\\
9210	-117.726124423684\\
9220	-117.42717273819\\
9230	-117.556804238052\\
9240	-117.522283323565\\
9250	-117.420768339573\\
9260	-117.378908324411\\
9270	-117.528500015291\\
9280	-117.277657235232\\
9290	-117.358278770035\\
9300	-117.446225606626\\
9310	-117.484933129605\\
9320	-117.537374333022\\
9330	-117.460930266542\\
9340	-117.587309705812\\
9350	-117.535053861976\\
9360	-117.693956784449\\
9370	-117.808366645228\\
9380	-117.841001147795\\
9390	-118.119985723764\\
9400	-118.006384130383\\
9410	-118.212478122896\\
9420	-118.441958840933\\
9430	-118.406945513513\\
9440	-118.516653375646\\
9450	-118.57561078372\\
9460	-118.830489311537\\
9470	-118.747709288906\\
9480	-118.874208988893\\
9490	-118.963862338079\\
9500	-118.891081981808\\
9510	-119.078177806095\\
9520	-119.160667359907\\
9530	-119.107489411478\\
9540	-119.360475067259\\
9550	-119.242103702468\\
9560	-118.686658521963\\
9570	-118.543863701763\\
9580	-118.273143846835\\
9590	-118.162793720825\\
9600	-117.974356602444\\
9610	-117.827483301121\\
9620	-117.838445551062\\
9630	-117.806590099708\\
9640	-117.604729907877\\
9650	-117.576297775562\\
9660	-117.561066748904\\
9670	-117.642454924466\\
9680	-117.725788875344\\
9690	-117.757366749918\\
9700	-117.773706089626\\
9710	-117.746704606304\\
9720	-117.932396136949\\
9730	-117.998692362676\\
9740	-118.084496765707\\
9750	-118.027719036163\\
9760	-118.061392724187\\
9770	-118.265096799874\\
9780	-118.359350193716\\
9790	-118.240281938449\\
9800	-118.206290162544\\
9810	-118.249109957968\\
9820	-118.404532394651\\
9830	-118.640853908826\\
9840	-118.674480127854\\
9850	-118.749326623518\\
9860	-118.924088772092\\
9870	-118.913622298199\\
9880	-118.755844714859\\
9890	-118.653993146682\\
9900	-118.788331810755\\
9910	-119.025822028409\\
9920	-119.120497632449\\
9930	-119.297333105211\\
9940	-119.484260757709\\
9950	-119.697717430596\\
9960	-119.684353876797\\
9970	-119.521600406482\\
9980	-119.613055496545\\
9990	-119.892236884516\\
10000	-119.977974313217\\
};
\addlegendentry{data2}

\addplot [color=black!20!pink, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
10	3.14765849376744\\
20	-3.52490022910196\\
30	-7.87248339553752\\
40	-11.2178595813163\\
50	-14.0364949259621\\
60	-16.210894406094\\
70	-17.9793785353851\\
80	-19.3634481215805\\
90	-20.8610112294533\\
100	-22.1490001176225\\
110	-23.0658250047018\\
120	-24.1206002175743\\
130	-25.0254004989841\\
140	-25.6998912741767\\
150	-26.4219609057866\\
160	-27.3558631670302\\
170	-28.1192398680771\\
180	-28.7837768407208\\
190	-29.4999193732891\\
200	-30.1948874770974\\
210	-30.7821485058111\\
220	-31.4439369549045\\
230	-32.023193082942\\
240	-32.5596252804963\\
250	-33.12894772524\\
260	-33.8953371988155\\
270	-34.6832243062997\\
280	-35.3815312221676\\
290	-35.987158559639\\
300	-36.3862235007995\\
310	-36.6624039965692\\
320	-36.858615932563\\
330	-37.0923142996734\\
340	-37.4745831009638\\
350	-38.0194649379434\\
360	-38.5556599141966\\
370	-39.0713778283232\\
380	-39.6687640895642\\
390	-40.2109061600995\\
400	-40.666905755542\\
410	-40.9935292192574\\
420	-41.2023022844974\\
430	-41.4588910286525\\
440	-41.850203551834\\
450	-42.2604064255608\\
460	-42.6573408614489\\
470	-43.113695326198\\
480	-43.5334933408157\\
490	-44.0116637200321\\
500	-44.6504835613439\\
510	-45.3738351399049\\
520	-46.007960832384\\
530	-46.5544733074754\\
540	-46.9572591232606\\
550	-47.2017032869884\\
560	-47.3404921616943\\
570	-47.493304642423\\
580	-47.6264929733774\\
590	-47.6518233279014\\
600	-47.829981471503\\
610	-48.1018269925249\\
620	-48.4388631645225\\
630	-48.7693791393569\\
640	-49.1395357494028\\
650	-49.4138182295307\\
660	-49.6981852338544\\
670	-50.0746999472279\\
680	-50.5260461270917\\
690	-50.9469136609504\\
700	-51.413541156023\\
710	-51.7922502624658\\
720	-52.1707818132495\\
730	-52.4939668732509\\
740	-52.7767872432881\\
750	-53.0720971189115\\
760	-53.3612905412086\\
770	-53.6014776716902\\
780	-53.7797839959042\\
790	-54.0516063744482\\
800	-54.4169155927558\\
810	-54.8092193163764\\
820	-55.2692190167086\\
830	-55.6922445062064\\
840	-56.0164351284178\\
850	-56.2975728194836\\
860	-56.5790826616811\\
870	-56.8885101912514\\
880	-57.2184014928217\\
890	-57.5145196982049\\
900	-57.8136607888323\\
910	-58.1331846332785\\
920	-58.3501158789838\\
930	-58.5618863745882\\
940	-58.7978954226912\\
950	-59.0904731626454\\
960	-59.3692738025273\\
970	-59.6559095250598\\
980	-59.9850468863902\\
990	-60.1349502046503\\
1000	-60.1520214746129\\
1010	-60.1236131082166\\
1020	-60.1293209193474\\
1030	-60.2813593911495\\
1040	-60.4678415580054\\
1050	-60.7102379632509\\
1060	-61.0528225942112\\
1070	-61.4188476219852\\
1080	-61.8632529623012\\
1090	-62.3997349483254\\
1100	-62.9076935337156\\
1110	-63.3354234190434\\
1120	-63.7156968545602\\
1130	-63.9731887210298\\
1140	-64.0914728809355\\
1150	-64.1103758753265\\
1160	-64.1131260470636\\
1170	-64.1265304019779\\
1180	-64.0988990395629\\
1190	-64.196787716124\\
1200	-64.3947218289562\\
1210	-64.5944035461269\\
1220	-64.8361770294171\\
1230	-65.0268014188333\\
1240	-65.2414869194908\\
1250	-65.5496133572948\\
1260	-65.886050977849\\
1270	-66.2658490722005\\
1280	-66.66210564952\\
1290	-67.0103580441073\\
1300	-67.3300023575234\\
1310	-67.5353102849691\\
1320	-67.6487529337657\\
1330	-67.7224155573147\\
1340	-67.7309287414188\\
1350	-67.7594148517793\\
1360	-67.8409308142502\\
1370	-67.9387247812652\\
1380	-67.9981706550495\\
1390	-68.0231798384779\\
1400	-68.0067565075368\\
1410	-68.0433043068008\\
1420	-68.1769506613006\\
1430	-68.3480409186354\\
1440	-68.4993553938826\\
1450	-68.6162298005864\\
1460	-68.7550350694965\\
1470	-68.9875478816217\\
1480	-69.3086123224147\\
1490	-69.6614619272576\\
1500	-70.0206710654348\\
1510	-70.4002782103181\\
1520	-70.7636502525266\\
1530	-71.0341896644839\\
1540	-71.2396150702972\\
1550	-71.3896364533321\\
1560	-71.4841767330152\\
1570	-71.541845403063\\
1580	-71.62779233001\\
1590	-71.7557967064867\\
1600	-71.9534730816219\\
1610	-72.119812405571\\
1620	-72.2241909977072\\
1630	-72.3266424795261\\
1640	-72.4285968013581\\
1650	-72.5409384232908\\
1660	-72.7619691225281\\
1670	-73.0760819960739\\
1680	-73.4375257257686\\
1690	-73.7585254419428\\
1700	-74.0147450534711\\
1710	-74.230079077874\\
1720	-74.4899086280547\\
1730	-74.8254462665305\\
1740	-75.1448508006829\\
1750	-75.4525970705529\\
1760	-75.6770191417601\\
1770	-75.7134295226149\\
1780	-75.7307676302395\\
1790	-75.689854900048\\
1800	-75.6509800326384\\
1810	-75.6707499835179\\
1820	-75.7305753193378\\
1830	-75.8452091399742\\
1840	-75.9706433745409\\
1850	-76.1511628156313\\
1860	-76.3082852843315\\
1870	-76.4800730945396\\
1880	-76.6375549135334\\
1890	-76.8194051873803\\
1900	-76.9945561251374\\
1910	-77.1873635847611\\
1920	-77.3725232874922\\
1930	-77.5433571504251\\
1940	-77.6898113859457\\
1950	-77.8414397544374\\
1960	-78.08186547954\\
1970	-78.3521371025129\\
1980	-78.6057004603017\\
1990	-78.7674195987391\\
2000	-78.8614766934961\\
2010	-78.8939038702253\\
2020	-78.9185187255535\\
2030	-78.9795711663232\\
2040	-79.1139218317151\\
2050	-79.2618618668877\\
2060	-79.3546930073217\\
2070	-79.4596408736645\\
2080	-79.5747281668907\\
2090	-79.7261721659919\\
2100	-79.9225498170697\\
2110	-80.1255543717017\\
2120	-80.3106621046248\\
2130	-80.5043665915912\\
2140	-80.6898021510056\\
2150	-80.8556805180412\\
2160	-81.0564208256235\\
2170	-81.2499338879452\\
2180	-81.4224126389658\\
2190	-81.610133241934\\
2200	-81.7972587643373\\
2210	-81.9815884561582\\
2220	-82.1652001090945\\
2230	-82.3864535993585\\
2240	-82.61470392875\\
2250	-82.7964970407637\\
2260	-82.9452312880025\\
2270	-83.1110646271056\\
2280	-83.2418308379423\\
2290	-83.4018812985552\\
2300	-83.5381456494614\\
2310	-83.6651180435641\\
2320	-83.755768732808\\
2330	-83.8457802487942\\
2340	-83.922920917979\\
2350	-83.9522084505033\\
2360	-83.9818433506022\\
2370	-83.9827991512562\\
2380	-84.0038256171299\\
2390	-84.1365555132192\\
2400	-84.2438639445757\\
2410	-84.2885171366206\\
2420	-84.3217740756854\\
2430	-84.4022262584883\\
2440	-84.5426836014894\\
2450	-84.6703288946893\\
2460	-84.7851676583384\\
2470	-84.9235308468307\\
2480	-85.0742616397857\\
2490	-85.1834489827661\\
2500	-85.2228876400858\\
2510	-85.3268079046093\\
2520	-85.5033731174022\\
2530	-85.722729006624\\
2540	-85.7975014949949\\
2550	-85.7915260472922\\
2560	-85.7823312376429\\
2570	-85.8784351800273\\
2580	-85.9871980099982\\
2590	-86.0432933638841\\
2600	-86.1990459429578\\
2610	-86.4083811863108\\
2620	-86.5371299843849\\
2630	-86.6614950886701\\
2640	-86.7956468776874\\
2650	-86.8958204266233\\
2660	-86.8919907086457\\
2670	-86.8964526736048\\
2680	-86.944914849895\\
2690	-86.9606985667355\\
2700	-87.026217413065\\
2710	-87.1627535503518\\
2720	-87.2874356714688\\
2730	-87.49957237698\\
2740	-87.7454090602313\\
2750	-87.9184783062293\\
2760	-88.0078084296579\\
2770	-88.0820330974528\\
2780	-88.1422205045748\\
2790	-88.1857102281408\\
2800	-88.2451172337527\\
2810	-88.372937854386\\
2820	-88.5330237444382\\
2830	-88.717876875262\\
2840	-88.9185550159972\\
2850	-89.0972102314613\\
2860	-89.2919606820155\\
2870	-89.4568067012275\\
2880	-89.5001141298991\\
2890	-89.4861372679599\\
2900	-89.622440806016\\
2910	-89.8511481361177\\
2920	-90.1219166213186\\
2930	-90.1797476537547\\
2940	-90.3246029983753\\
2950	-90.4925090973097\\
2960	-90.680712300745\\
2970	-90.8460982917665\\
2980	-91.0113768726152\\
2990	-91.1396632894233\\
3000	-91.2143529726545\\
3010	-91.2702145236491\\
3020	-91.3529541831707\\
3030	-91.4767352303659\\
3040	-91.6368186641548\\
3050	-91.8912622091106\\
3060	-92.1665529342987\\
3070	-92.461166608899\\
3080	-92.523787166581\\
3090	-92.4803206102501\\
3100	-92.5023762036476\\
3110	-92.482720993479\\
3120	-92.4693467126917\\
3130	-92.4999028814643\\
3140	-92.6516356147781\\
3150	-92.8563062211708\\
3160	-92.9903054857492\\
3170	-93.0930412363981\\
3180	-93.3161984054964\\
3190	-93.6703953382099\\
3200	-93.9654625259165\\
3210	-94.1123081701913\\
3220	-94.1977597050297\\
3230	-94.2575171499346\\
3240	-94.2936222122458\\
3250	-94.2786248589322\\
3260	-94.2280248085746\\
3270	-94.2250021702565\\
3280	-94.2220998175757\\
3290	-94.2636102734052\\
3300	-94.3420198394054\\
3310	-94.4309311913582\\
3320	-94.489551015771\\
3330	-94.4959301500677\\
3340	-94.4928718438088\\
3350	-94.5221009585375\\
3360	-94.6068633754306\\
3370	-94.8194441297834\\
3380	-95.0332767019928\\
3390	-95.220063768289\\
3400	-95.4162630672144\\
3410	-95.6541518999268\\
3420	-95.8326284650503\\
3430	-95.9831853276935\\
3440	-96.0098926641639\\
3450	-96.0234301928783\\
3460	-96.0686111547896\\
3470	-96.117822269139\\
3480	-96.1786235936517\\
3490	-96.2691661516813\\
3500	-96.3650366787013\\
3510	-96.4521092250491\\
3520	-96.6327327133894\\
3530	-96.7578194062488\\
3540	-96.8047312689848\\
3550	-96.8448984248256\\
3560	-96.9006170334295\\
3570	-96.9783200792171\\
3580	-97.1191501100272\\
3590	-97.2711382483933\\
3600	-97.3602825003528\\
3610	-97.4472935972261\\
3620	-97.6097225178037\\
3630	-97.7659640067856\\
3640	-97.8528331651382\\
3650	-97.8943655678239\\
3660	-97.8888238407651\\
3670	-97.9190316174226\\
3680	-97.9711394782367\\
3690	-97.9331747078771\\
3700	-98.0164047116293\\
3710	-98.1845504957914\\
3720	-98.3025270926456\\
3730	-98.4159743797137\\
3740	-98.4983935307705\\
3750	-98.5950323067544\\
3760	-98.718308659856\\
3770	-98.7621754200912\\
3780	-98.7683844417795\\
3790	-98.8230981499795\\
3800	-98.9121916727987\\
3810	-98.9806491454929\\
3820	-99.0789419687758\\
3830	-99.1923994966848\\
3840	-99.3350975571612\\
3850	-99.458388372738\\
3860	-99.54839669151\\
3870	-99.6431641294224\\
3880	-99.6889458047044\\
3890	-99.7305839276757\\
3900	-99.8124480878354\\
3910	-99.8154827005161\\
3920	-99.7633742640558\\
3930	-99.7238476628889\\
3940	-99.7441498212561\\
3950	-99.6292309201578\\
3960	-99.238282565701\\
3970	-99.0029546123912\\
3980	-98.8223106130491\\
3990	-98.5267883216572\\
4000	-98.5709426787263\\
4010	-98.6997179293108\\
4020	-98.7850675830292\\
4030	-98.8212495042493\\
4040	-98.9783953132621\\
4050	-99.1532041656949\\
4060	-99.0804051994521\\
4070	-99.0858492385052\\
4080	-99.2024679162938\\
4090	-99.1759388857683\\
4100	-99.2145132599778\\
4110	-99.3202125857842\\
4120	-99.392184525282\\
4130	-99.4430963360109\\
4140	-99.4026899851239\\
4150	-99.3975449121172\\
4160	-99.4578161340203\\
4170	-99.6368194135405\\
4180	-99.9196280530816\\
4190	-100.100799741662\\
4200	-100.113901839166\\
4210	-100.118028699961\\
4220	-100.207330834349\\
4230	-100.377503279473\\
4240	-100.498594114724\\
4250	-100.545534866793\\
4260	-100.578174753498\\
4270	-100.649692040879\\
4280	-100.71757020881\\
4290	-100.762492662502\\
4300	-100.85017941682\\
4310	-100.936311900453\\
4320	-100.998707386994\\
4330	-101.003917034194\\
4340	-101.044902279511\\
4350	-101.13358055813\\
4360	-101.261963179112\\
4370	-101.462243032782\\
4380	-101.612688569613\\
4390	-101.745497957548\\
4400	-101.838371331997\\
4410	-101.831834272781\\
4420	-101.80501207577\\
4430	-101.778285593694\\
4440	-101.875633446932\\
4450	-102.067320458751\\
4460	-102.253997161003\\
4470	-102.348183856738\\
4480	-102.368931678122\\
4490	-102.362563380417\\
4500	-102.400818713985\\
4510	-102.469667749197\\
4520	-102.64283916613\\
4530	-102.821309287168\\
4540	-102.95851340729\\
4550	-102.998200375691\\
4560	-103.033820961752\\
4570	-103.038373869787\\
4580	-103.072200646252\\
4590	-103.125328919332\\
4600	-103.220755277914\\
4610	-103.35388430791\\
4620	-103.46157957858\\
4630	-103.562053717259\\
4640	-103.634093817106\\
4650	-103.671587670958\\
4660	-103.694049175471\\
4670	-103.724583720142\\
4680	-103.767766483321\\
4690	-103.809854598318\\
4700	-103.865244683243\\
4710	-103.89981481671\\
4720	-103.913593742963\\
4730	-103.977016768222\\
4740	-103.927530671063\\
4750	-103.928799941872\\
4760	-103.984778991465\\
4770	-103.935416100851\\
4780	-103.913747160508\\
4790	-103.951363557202\\
4800	-104.002855406545\\
4810	-104.053343234262\\
4820	-104.066782617335\\
4830	-104.083443544112\\
4840	-104.134806828707\\
4850	-104.197514904149\\
4860	-104.25530364853\\
4870	-104.075327827555\\
4880	-103.919794738424\\
4890	-103.997964170986\\
4900	-104.061455307867\\
4910	-103.991223010426\\
4920	-103.969059589439\\
4930	-103.907125837431\\
4940	-104.017787928385\\
4950	-104.122513758352\\
4960	-104.153563593063\\
4970	-104.195674304293\\
4980	-104.139435910599\\
4990	-104.088918561329\\
5000	-104.137426911617\\
5010	-104.179751000575\\
5020	-104.003016823794\\
5030	-103.893311843776\\
5040	-103.895733860922\\
5050	-103.313852418015\\
5060	-102.739976470471\\
5070	-102.684924767421\\
5080	-102.531060772355\\
5090	-102.498463519137\\
5100	-102.694643456449\\
5110	-102.816536796107\\
5120	-102.975739732674\\
5130	-102.980219036285\\
5140	-102.823852793616\\
5150	-102.863359676381\\
5160	-103.049132140371\\
5170	-103.099393593562\\
5180	-103.131980786429\\
5190	-103.098492975733\\
5200	-102.951989954174\\
5210	-102.899052528509\\
5220	-102.931172085178\\
5230	-103.073612082831\\
5240	-103.332801269865\\
5250	-103.524029349058\\
5260	-103.619279204975\\
5270	-103.676695523153\\
5280	-103.669150452148\\
5290	-103.668392861806\\
5300	-103.791607079055\\
5310	-104.051486368947\\
5320	-104.35794208764\\
5330	-104.347831953352\\
5340	-104.252970036529\\
5350	-104.256390818207\\
5360	-104.393968684593\\
5370	-104.58240696165\\
5380	-104.676389111526\\
5390	-104.63132261268\\
5400	-104.665551856383\\
5410	-104.760516487987\\
5420	-104.847629368394\\
5430	-104.836366567915\\
5440	-104.777700992515\\
5450	-104.904641425279\\
5460	-105.116584466177\\
5470	-105.25424580331\\
5480	-105.339247317373\\
5490	-105.395900344031\\
5500	-105.461464462133\\
5510	-105.513878556603\\
5520	-105.539640769237\\
5530	-105.59589227511\\
5540	-105.717343228124\\
5550	-105.83578272768\\
5560	-105.947558701555\\
5570	-105.997533252984\\
5580	-106.035380106998\\
5590	-106.060815021777\\
5600	-106.059092777528\\
5610	-106.078492551458\\
5620	-106.151032925692\\
5630	-106.207553259878\\
5640	-106.229943292904\\
5650	-106.246291969433\\
5660	-106.290020116922\\
5670	-106.144903915546\\
5680	-106.067067291334\\
5690	-106.089944632187\\
5700	-106.071363417703\\
5710	-105.993252854294\\
5720	-105.959728143072\\
5730	-105.937314667944\\
5740	-105.916133858564\\
5750	-105.958874096285\\
5760	-106.080565464285\\
5770	-106.155350043315\\
5780	-106.173817956675\\
5790	-106.281010575094\\
5800	-106.356875769232\\
5810	-106.419798324764\\
5820	-106.444852711164\\
5830	-106.446603090032\\
5840	-106.451329835178\\
5850	-106.393483525662\\
5860	-106.323146874049\\
5870	-106.321349893829\\
5880	-106.28215655511\\
5890	-106.281149013855\\
5900	-106.307415180312\\
5910	-106.38102725556\\
5920	-106.501540704398\\
5930	-106.633927970286\\
5940	-106.74070095093\\
5950	-106.861369449522\\
5960	-106.967671500488\\
5970	-107.018411369255\\
5980	-106.994200761734\\
5990	-106.994351904934\\
6000	-107.006000601524\\
6010	-106.996119029341\\
6020	-107.066739928962\\
6030	-107.127468617257\\
6040	-107.159944783587\\
6050	-107.219580372674\\
6060	-107.290703714476\\
6070	-107.333202992545\\
6080	-107.311018853057\\
6090	-107.295211062957\\
6100	-107.286929196881\\
6110	-107.268019967684\\
6120	-107.285355906823\\
6130	-107.290120955\\
6140	-107.248881944139\\
6150	-107.203749476804\\
6160	-107.177289356806\\
6170	-107.221291984579\\
6180	-107.267581177291\\
6190	-107.369218096453\\
6200	-107.497961391507\\
6210	-107.624209951807\\
6220	-107.689523653912\\
6230	-107.757923680537\\
6240	-107.794186037926\\
6250	-107.888197395336\\
6260	-108.002842550451\\
6270	-108.038096235866\\
6280	-108.037513285378\\
6290	-108.014103013335\\
6300	-107.935431791747\\
6310	-107.908376600819\\
6320	-107.894102484229\\
6330	-107.93241317647\\
6340	-107.976099249867\\
6350	-108.056793499612\\
6360	-108.073474722055\\
6370	-107.510566320909\\
6380	-107.250731077792\\
6390	-107.234642166882\\
6400	-107.166185525503\\
6410	-107.157033490717\\
6420	-107.118363928417\\
6430	-107.072293405755\\
6440	-106.961359715902\\
6450	-106.979746697837\\
6460	-106.980772079506\\
6470	-106.708781213873\\
6480	-106.484056722058\\
6490	-106.446095749758\\
6500	-106.595875798582\\
6510	-106.7114216206\\
6520	-106.650743860246\\
6530	-106.656709789171\\
6540	-106.772242234567\\
6550	-106.939302484301\\
6560	-107.020781262377\\
6570	-107.009403788345\\
6580	-106.994349148288\\
6590	-107.045019515861\\
6600	-107.038833714506\\
6610	-107.043033270716\\
6620	-107.002630266984\\
6630	-106.868300921457\\
6640	-106.136862456235\\
6650	-105.725727223262\\
6660	-105.334734267637\\
6670	-105.034190107845\\
6680	-104.982554423669\\
6690	-105.004004939657\\
6700	-105.125247902796\\
6710	-105.066394076033\\
6720	-104.887089513923\\
6730	-104.744633855039\\
6740	-104.823835446726\\
6750	-104.96462939353\\
6760	-104.879260760549\\
6770	-104.714324102909\\
6780	-104.637652938537\\
6790	-104.745529591461\\
6800	-104.970036100546\\
6810	-105.063389300897\\
6820	-105.089985602117\\
6830	-105.11245146436\\
6840	-105.117786886923\\
6850	-104.992491925745\\
6860	-104.935971927474\\
6870	-105.089693203814\\
6880	-105.354251994877\\
6890	-105.539536925545\\
6900	-105.616483607951\\
6910	-105.565518777105\\
6920	-105.502761244196\\
6930	-105.456225624589\\
6940	-105.572452873178\\
6950	-105.746184549115\\
6960	-105.863970677775\\
6970	-105.778930544064\\
6980	-105.600849454238\\
6990	-105.670546320282\\
7000	-105.779144696019\\
7010	-105.938091823047\\
7020	-106.126638872783\\
7030	-106.204537986484\\
7040	-106.252569752743\\
7050	-106.216571526937\\
7060	-106.217676340071\\
7070	-106.281572126551\\
7080	-106.305535632202\\
7090	-106.375303438201\\
7100	-106.413771180631\\
7110	-106.470993214226\\
7120	-106.530287910107\\
7130	-106.670965744623\\
7140	-106.86701343462\\
7150	-106.99616566344\\
7160	-106.86467963607\\
7170	-106.690393428709\\
7180	-106.730440991612\\
7190	-106.860764046949\\
7200	-107.094987027673\\
7210	-107.255826721716\\
7220	-107.302887660492\\
7230	-107.189682013442\\
7240	-107.018253180749\\
7250	-106.913211590204\\
7260	-106.939690777724\\
7270	-107.151706511824\\
7280	-107.392608304334\\
7290	-107.41079541155\\
7300	-107.337464985645\\
7310	-107.283481503171\\
7320	-107.288652246884\\
7330	-107.270989704996\\
7340	-107.254632320711\\
7350	-107.362200814036\\
7360	-107.422871114149\\
7370	-107.435891837781\\
7380	-107.481206962814\\
7390	-107.545241876635\\
7400	-107.684352677215\\
7410	-107.764721241703\\
7420	-107.735954108669\\
7430	-107.649727969203\\
7440	-107.641048245034\\
7450	-107.696571464329\\
7460	-107.771211957734\\
7470	-107.840823507452\\
7480	-107.866944491785\\
7490	-107.954172358299\\
7500	-108.111965378189\\
7510	-108.26526465863\\
7520	-108.326721757167\\
7530	-108.360150608097\\
7540	-108.399703227912\\
7550	-108.524506865393\\
7560	-108.615623011719\\
7570	-108.706784746931\\
7580	-108.784161456305\\
7590	-108.781659796873\\
7600	-108.71171484678\\
7610	-108.735412524278\\
7620	-108.823787628889\\
7630	-108.830021010102\\
7640	-108.765876462967\\
7650	-108.721633669298\\
7660	-108.769090002541\\
7670	-108.868145088227\\
7680	-109.035789195528\\
7690	-109.189444108743\\
7700	-109.338759073453\\
7710	-109.42283187445\\
7720	-109.423297706583\\
7730	-109.269803475706\\
7740	-109.102551258553\\
7750	-109.075228800135\\
7760	-109.131113479293\\
7770	-108.867430973009\\
7780	-108.706567565595\\
7790	-108.541190634059\\
7800	-108.39535524159\\
7810	-108.31218364354\\
7820	-108.334910583393\\
7830	-108.315887859629\\
7840	-108.305200267872\\
7850	-108.245578129498\\
7860	-108.363985247042\\
7870	-108.604418466556\\
7880	-108.696709792079\\
7890	-108.692461672379\\
7900	-108.640463647517\\
7910	-108.588749804808\\
7920	-108.607336890239\\
7930	-108.6883285176\\
7940	-108.827142799503\\
7950	-108.86224223408\\
7960	-108.873482097123\\
7970	-108.900145003174\\
7980	-109.010592255889\\
7990	-109.163992069302\\
8000	-109.174170569496\\
8010	-109.188878170885\\
8020	-109.274506047461\\
8030	-109.396697846276\\
8040	-109.588939182261\\
8050	-109.666638613409\\
8060	-109.509962411304\\
8070	-109.3490939981\\
8080	-109.292857053392\\
8090	-109.332942288737\\
8100	-109.497674221933\\
8110	-109.650594283601\\
8120	-109.703956509744\\
8130	-109.842277102176\\
8140	-110.036876503567\\
8150	-110.181327436496\\
8160	-110.355952621393\\
8170	-110.408096794943\\
8180	-110.420470025875\\
8190	-110.343509896718\\
8200	-110.2135683277\\
8210	-110.067226764813\\
8220	-109.942693661467\\
8230	-109.919896392651\\
8240	-110.016097074061\\
8250	-110.124394168244\\
8260	-110.144266893326\\
8270	-110.159871761005\\
8280	-110.260856148387\\
8290	-110.296619881658\\
8300	-110.311688378958\\
8310	-110.39488309685\\
8320	-110.478936844557\\
8330	-110.389736320453\\
8340	-110.267310449855\\
8350	-110.232215682545\\
8360	-110.251778953407\\
8370	-110.213954977139\\
8380	-110.201754672955\\
8390	-110.291467654654\\
8400	-110.400880793547\\
8410	-110.490255196394\\
8420	-110.443728647888\\
8430	-110.3803315783\\
8440	-110.36207984138\\
8450	-110.449115358422\\
8460	-110.588524986052\\
8470	-110.729372986865\\
8480	-110.805071183788\\
8490	-110.839254129578\\
8500	-110.875419922929\\
8510	-110.868975797632\\
8520	-110.882048894083\\
8530	-110.971495367745\\
8540	-111.083787058633\\
8550	-111.113879420844\\
8560	-111.096766922759\\
8570	-111.114039229561\\
8580	-111.142574843815\\
8590	-111.191476317964\\
8600	-111.198990683397\\
8610	-111.226158524324\\
8620	-111.30524890571\\
8630	-111.378672685091\\
8640	-111.439505980967\\
8650	-111.515974192647\\
8660	-111.596882155032\\
8670	-111.660892729668\\
8680	-111.701946647008\\
8690	-111.737853186173\\
8700	-111.804072741789\\
8710	-111.932242543567\\
8720	-112.045106263999\\
8730	-112.115167536371\\
8740	-112.135262473059\\
8750	-112.154544603319\\
8760	-112.191509095517\\
8770	-112.236169526017\\
8780	-112.27191123047\\
8790	-112.3164608181\\
8800	-112.393102921603\\
8810	-112.483860455092\\
8820	-112.566841439332\\
8830	-112.620668858287\\
8840	-112.683458301414\\
8850	-112.782148344842\\
8860	-112.870806892884\\
8870	-112.945554018616\\
8880	-112.68197395384\\
8890	-111.485924749424\\
8900	-110.928052384357\\
8910	-110.75398614457\\
8920	-110.684330803281\\
8930	-110.624932816009\\
8940	-110.354523095674\\
8950	-110.356759633964\\
8960	-110.47540461146\\
8970	-110.471081423962\\
8980	-110.44643822702\\
8990	-110.405421347764\\
9000	-110.20305638156\\
9010	-110.065049636197\\
9020	-109.905239050473\\
9030	-109.82683294719\\
9040	-109.871311977349\\
9050	-110.002880244403\\
9060	-110.305664562468\\
9070	-110.291167488304\\
9080	-110.363732896092\\
9090	-110.520728771761\\
9100	-110.647888386215\\
9110	-110.645069189406\\
9120	-110.652996804366\\
9130	-110.714854086625\\
9140	-110.708687675879\\
9150	-110.74923603975\\
9160	-110.683681538278\\
9170	-110.323038294432\\
9180	-110.031905848764\\
9190	-109.86218222768\\
9200	-109.912471701409\\
9210	-110.083027418728\\
9220	-110.241173823692\\
9230	-110.334380600551\\
9240	-110.302441616031\\
9250	-110.141063072296\\
9260	-110.014854033363\\
9270	-110.133279702306\\
9280	-110.392051150902\\
9290	-110.52996191777\\
9300	-110.60500255773\\
9310	-110.672581111158\\
9320	-110.755236432186\\
9330	-110.87725540009\\
9340	-111.125246615925\\
9350	-111.341003631013\\
9360	-111.459460093628\\
9370	-111.489917635018\\
9380	-111.439271216098\\
9390	-111.41203804767\\
9400	-111.495986223375\\
9410	-111.62903485257\\
9420	-111.877678148984\\
9430	-112.049562622013\\
9440	-112.106321687972\\
9450	-112.133481351495\\
9460	-112.187041685702\\
9470	-112.337792587673\\
9480	-112.370452235826\\
9490	-112.325427296457\\
9500	-112.318021380595\\
9510	-112.187584729198\\
9520	-111.933078889003\\
9530	-111.92163485112\\
9540	-111.840351828062\\
9550	-111.771966163522\\
9560	-111.79889334249\\
9570	-111.759775237199\\
9580	-111.793949774786\\
9590	-111.815301319086\\
9600	-111.755706260114\\
9610	-111.704581241529\\
9620	-111.749487190633\\
9630	-111.895920249812\\
9640	-112.122013163199\\
9650	-112.232706271533\\
9660	-112.17155464747\\
9670	-111.997613073028\\
9680	-111.896062697425\\
9690	-111.986760479288\\
9700	-112.136453720413\\
9710	-112.333194667925\\
9720	-112.467537553926\\
9730	-112.466751704482\\
9740	-112.420335750698\\
9750	-112.405187573321\\
9760	-112.386879586106\\
9770	-112.441207052971\\
9780	-112.575753665795\\
9790	-112.703017228425\\
9800	-112.809806303575\\
9810	-112.944685596031\\
9820	-113.04421231639\\
9830	-113.012911990213\\
9840	-113.012581158228\\
9850	-113.090484920412\\
9860	-113.141563499148\\
9870	-113.177576437166\\
9880	-113.17374749821\\
9890	-113.10345920153\\
9900	-113.103451364286\\
9910	-113.139189204157\\
9920	-113.213921337672\\
9930	-113.324039309386\\
9940	-113.369792374386\\
9950	-113.401541690571\\
9960	-113.464245748065\\
9970	-113.590207531746\\
9980	-113.720662410433\\
9990	-113.848706907779\\
10000	-113.918533788109\\
};
\addlegendentry{data3}

\addplot [color=green!20!darkgray, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
10	inf\\
20	inf\\
30	inf\\
40	inf\\
50	inf\\
60	inf\\
70	inf\\
80	inf\\
90	inf\\
100	inf\\
110	inf\\
120	inf\\
130	inf\\
140	inf\\
150	inf\\
160	inf\\
170	inf\\
180	inf\\
190	inf\\
200	inf\\
210	inf\\
220	inf\\
230	inf\\
240	inf\\
250	inf\\
260	inf\\
270	inf\\
280	inf\\
290	inf\\
300	inf\\
310	inf\\
320	inf\\
330	inf\\
340	inf\\
350	inf\\
360	inf\\
370	inf\\
380	inf\\
390	inf\\
400	inf\\
410	inf\\
420	inf\\
430	inf\\
440	inf\\
450	inf\\
460	inf\\
470	inf\\
480	inf\\
490	inf\\
500	inf\\
510	inf\\
520	inf\\
530	inf\\
540	inf\\
550	inf\\
560	inf\\
570	inf\\
580	inf\\
590	inf\\
600	inf\\
610	inf\\
620	inf\\
630	inf\\
640	inf\\
650	inf\\
660	inf\\
670	inf\\
680	inf\\
690	inf\\
700	inf\\
710	inf\\
720	inf\\
730	inf\\
740	inf\\
750	inf\\
760	inf\\
770	inf\\
780	inf\\
790	inf\\
800	inf\\
810	inf\\
820	inf\\
830	inf\\
840	inf\\
850	inf\\
860	inf\\
870	inf\\
880	inf\\
890	inf\\
900	inf\\
910	inf\\
920	inf\\
930	inf\\
940	inf\\
950	inf\\
960	inf\\
970	inf\\
980	inf\\
990	inf\\
1000	inf\\
1010	inf\\
1020	inf\\
1030	inf\\
1040	inf\\
1050	inf\\
1060	inf\\
1070	inf\\
1080	inf\\
1090	inf\\
1100	inf\\
1110	inf\\
1120	inf\\
1130	inf\\
1140	inf\\
1150	inf\\
1160	inf\\
1170	inf\\
1180	inf\\
1190	inf\\
1200	inf\\
1210	inf\\
1220	inf\\
1230	inf\\
1240	inf\\
1250	inf\\
1260	inf\\
1270	inf\\
1280	inf\\
1290	inf\\
1300	inf\\
1310	inf\\
1320	inf\\
1330	inf\\
1340	inf\\
1350	inf\\
1360	inf\\
1370	inf\\
1380	inf\\
1390	inf\\
1400	inf\\
1410	inf\\
1420	inf\\
1430	inf\\
1440	inf\\
1450	inf\\
1460	inf\\
1470	inf\\
1480	inf\\
1490	inf\\
1500	inf\\
1510	inf\\
1520	inf\\
1530	inf\\
1540	inf\\
1550	inf\\
1560	inf\\
1570	inf\\
1580	inf\\
1590	inf\\
1600	inf\\
1610	inf\\
1620	inf\\
1630	inf\\
1640	inf\\
1650	inf\\
1660	inf\\
1670	inf\\
1680	inf\\
1690	inf\\
1700	inf\\
1710	inf\\
1720	inf\\
1730	inf\\
1740	inf\\
1750	inf\\
1760	inf\\
1770	inf\\
1780	inf\\
1790	inf\\
1800	inf\\
1810	inf\\
1820	inf\\
1830	inf\\
1840	inf\\
1850	inf\\
1860	inf\\
1870	inf\\
1880	inf\\
1890	inf\\
1900	inf\\
1910	inf\\
1920	inf\\
1930	inf\\
1940	inf\\
1950	inf\\
1960	inf\\
1970	inf\\
1980	inf\\
1990	inf\\
2000	inf\\
2010	inf\\
2020	inf\\
2030	inf\\
2040	inf\\
2050	inf\\
2060	inf\\
2070	inf\\
2080	inf\\
2090	inf\\
2100	inf\\
2110	inf\\
2120	inf\\
2130	inf\\
2140	inf\\
2150	inf\\
2160	inf\\
2170	inf\\
2180	inf\\
2190	inf\\
2200	inf\\
2210	inf\\
2220	inf\\
2230	inf\\
2240	inf\\
2250	inf\\
2260	inf\\
2270	inf\\
2280	inf\\
2290	inf\\
2300	inf\\
2310	inf\\
2320	inf\\
2330	inf\\
2340	inf\\
2350	inf\\
2360	inf\\
2370	inf\\
2380	inf\\
2390	inf\\
2400	inf\\
2410	inf\\
2420	inf\\
2430	inf\\
2440	inf\\
2450	inf\\
2460	inf\\
2470	inf\\
2480	inf\\
2490	inf\\
2500	inf\\
2510	inf\\
2520	inf\\
2530	inf\\
2540	inf\\
2550	inf\\
2560	inf\\
2570	inf\\
2580	inf\\
2590	inf\\
2600	inf\\
2610	inf\\
2620	inf\\
2630	inf\\
2640	inf\\
2650	inf\\
2660	inf\\
2670	inf\\
2680	inf\\
2690	inf\\
2700	inf\\
2710	inf\\
2720	inf\\
2730	inf\\
2740	inf\\
2750	inf\\
2760	inf\\
2770	inf\\
2780	inf\\
2790	inf\\
2800	inf\\
2810	inf\\
2820	inf\\
2830	inf\\
2840	inf\\
2850	inf\\
2860	inf\\
2870	inf\\
2880	inf\\
2890	inf\\
2900	inf\\
2910	inf\\
2920	inf\\
2930	inf\\
2940	inf\\
2950	inf\\
2960	inf\\
2970	inf\\
2980	inf\\
2990	inf\\
3000	inf\\
3010	inf\\
3020	inf\\
3030	inf\\
3040	inf\\
3050	inf\\
3060	inf\\
3070	inf\\
3080	inf\\
3090	inf\\
3100	inf\\
3110	inf\\
3120	inf\\
3130	inf\\
3140	inf\\
3150	inf\\
3160	inf\\
3170	inf\\
3180	inf\\
3190	inf\\
3200	inf\\
3210	inf\\
3220	inf\\
3230	inf\\
3240	inf\\
3250	inf\\
3260	inf\\
3270	inf\\
3280	inf\\
3290	inf\\
3300	inf\\
3310	inf\\
3320	inf\\
3330	inf\\
3340	inf\\
3350	inf\\
3360	inf\\
3370	inf\\
3380	inf\\
3390	inf\\
3400	inf\\
3410	inf\\
3420	inf\\
3430	inf\\
3440	inf\\
3450	inf\\
3460	inf\\
3470	inf\\
3480	inf\\
3490	inf\\
3500	inf\\
3510	inf\\
3520	inf\\
3530	inf\\
3540	inf\\
3550	inf\\
3560	inf\\
3570	inf\\
3580	inf\\
3590	inf\\
3600	inf\\
3610	inf\\
3620	inf\\
3630	inf\\
3640	inf\\
3650	inf\\
3660	inf\\
3670	inf\\
3680	inf\\
3690	inf\\
3700	inf\\
3710	inf\\
3720	inf\\
3730	inf\\
3740	inf\\
3750	inf\\
3760	inf\\
3770	inf\\
3780	inf\\
3790	inf\\
3800	inf\\
3810	inf\\
3820	inf\\
3830	inf\\
3840	inf\\
3850	inf\\
3860	inf\\
3870	inf\\
3880	inf\\
3890	inf\\
3900	inf\\
3910	inf\\
3920	inf\\
3930	inf\\
3940	inf\\
3950	inf\\
3960	inf\\
3970	inf\\
3980	inf\\
3990	inf\\
4000	inf\\
4010	inf\\
4020	inf\\
4030	inf\\
4040	inf\\
4050	inf\\
4060	inf\\
4070	inf\\
4080	inf\\
4090	inf\\
4100	inf\\
4110	inf\\
4120	inf\\
4130	inf\\
4140	inf\\
4150	inf\\
4160	inf\\
4170	inf\\
4180	inf\\
4190	inf\\
4200	inf\\
4210	inf\\
4220	inf\\
4230	inf\\
4240	inf\\
4250	inf\\
4260	inf\\
4270	inf\\
4280	inf\\
4290	inf\\
4300	inf\\
4310	inf\\
4320	inf\\
4330	inf\\
4340	inf\\
4350	inf\\
4360	inf\\
4370	inf\\
4380	inf\\
4390	inf\\
4400	inf\\
4410	inf\\
4420	inf\\
4430	inf\\
4440	inf\\
4450	inf\\
4460	inf\\
4470	inf\\
4480	inf\\
4490	inf\\
4500	inf\\
4510	inf\\
4520	inf\\
4530	inf\\
4540	inf\\
4550	inf\\
4560	inf\\
4570	inf\\
4580	inf\\
4590	inf\\
4600	inf\\
4610	inf\\
4620	inf\\
4630	inf\\
4640	inf\\
4650	inf\\
4660	inf\\
4670	inf\\
4680	inf\\
4690	inf\\
4700	inf\\
4710	inf\\
4720	inf\\
4730	inf\\
4740	inf\\
4750	inf\\
4760	inf\\
4770	inf\\
4780	inf\\
4790	inf\\
4800	inf\\
4810	inf\\
4820	inf\\
4830	inf\\
4840	inf\\
4850	inf\\
4860	inf\\
4870	inf\\
4880	inf\\
4890	inf\\
4900	inf\\
4910	inf\\
4920	inf\\
4930	inf\\
4940	inf\\
4950	inf\\
4960	inf\\
4970	inf\\
4980	inf\\
4990	inf\\
5000	inf\\
5010	inf\\
5020	inf\\
5030	inf\\
5040	inf\\
5050	inf\\
5060	inf\\
5070	inf\\
5080	inf\\
5090	inf\\
5100	inf\\
5110	inf\\
5120	inf\\
5130	inf\\
5140	inf\\
5150	inf\\
5160	inf\\
5170	inf\\
5180	inf\\
5190	inf\\
5200	inf\\
5210	inf\\
5220	inf\\
5230	inf\\
5240	inf\\
5250	inf\\
5260	inf\\
5270	inf\\
5280	inf\\
5290	inf\\
5300	inf\\
5310	inf\\
5320	inf\\
5330	inf\\
5340	inf\\
5350	inf\\
5360	inf\\
5370	inf\\
5380	inf\\
5390	inf\\
5400	inf\\
5410	inf\\
5420	inf\\
5430	inf\\
5440	inf\\
5450	inf\\
5460	inf\\
5470	inf\\
5480	inf\\
5490	inf\\
5500	inf\\
5510	inf\\
5520	inf\\
5530	inf\\
5540	inf\\
5550	inf\\
5560	inf\\
5570	inf\\
5580	inf\\
5590	inf\\
5600	inf\\
5610	inf\\
5620	inf\\
5630	inf\\
5640	inf\\
5650	inf\\
5660	inf\\
5670	inf\\
5680	inf\\
5690	inf\\
5700	inf\\
5710	inf\\
5720	inf\\
5730	inf\\
5740	inf\\
5750	inf\\
5760	inf\\
5770	inf\\
5780	inf\\
5790	inf\\
5800	inf\\
5810	inf\\
5820	inf\\
5830	inf\\
5840	inf\\
5850	inf\\
5860	inf\\
5870	inf\\
5880	inf\\
5890	inf\\
5900	inf\\
5910	inf\\
5920	inf\\
5930	inf\\
5940	inf\\
5950	inf\\
5960	inf\\
5970	inf\\
5980	inf\\
5990	inf\\
6000	inf\\
6010	inf\\
6020	inf\\
6030	inf\\
6040	inf\\
6050	inf\\
6060	inf\\
6070	inf\\
6080	inf\\
6090	inf\\
6100	inf\\
6110	inf\\
6120	inf\\
6130	inf\\
6140	inf\\
6150	inf\\
6160	inf\\
6170	inf\\
6180	inf\\
6190	inf\\
6200	inf\\
6210	inf\\
6220	inf\\
6230	inf\\
6240	inf\\
6250	inf\\
6260	inf\\
6270	inf\\
6280	inf\\
6290	inf\\
6300	inf\\
6310	inf\\
6320	inf\\
6330	inf\\
6340	inf\\
6350	inf\\
6360	inf\\
6370	inf\\
6380	inf\\
6390	inf\\
6400	inf\\
6410	inf\\
6420	inf\\
6430	inf\\
6440	inf\\
6450	inf\\
6460	inf\\
6470	inf\\
6480	inf\\
6490	inf\\
6500	inf\\
6510	inf\\
6520	inf\\
6530	inf\\
6540	inf\\
6550	inf\\
6560	inf\\
6570	inf\\
6580	inf\\
6590	inf\\
6600	inf\\
6610	inf\\
6620	inf\\
6630	inf\\
6640	inf\\
6650	inf\\
6660	inf\\
6670	inf\\
6680	inf\\
6690	inf\\
6700	inf\\
6710	inf\\
6720	inf\\
6730	inf\\
6740	inf\\
6750	inf\\
6760	inf\\
6770	inf\\
6780	inf\\
6790	inf\\
6800	inf\\
6810	inf\\
6820	inf\\
6830	inf\\
6840	inf\\
6850	inf\\
6860	inf\\
6870	inf\\
6880	inf\\
6890	inf\\
6900	inf\\
6910	inf\\
6920	inf\\
6930	inf\\
6940	inf\\
6950	inf\\
6960	inf\\
6970	inf\\
6980	inf\\
6990	inf\\
7000	inf\\
7010	inf\\
7020	inf\\
7030	inf\\
7040	inf\\
7050	inf\\
7060	inf\\
7070	inf\\
7080	inf\\
7090	inf\\
7100	inf\\
7110	inf\\
7120	inf\\
7130	inf\\
7140	inf\\
7150	inf\\
7160	inf\\
7170	inf\\
7180	inf\\
7190	inf\\
7200	inf\\
7210	inf\\
7220	inf\\
7230	inf\\
7240	inf\\
7250	inf\\
7260	inf\\
7270	inf\\
7280	inf\\
7290	inf\\
7300	inf\\
7310	inf\\
7320	inf\\
7330	inf\\
7340	inf\\
7350	inf\\
7360	inf\\
7370	inf\\
7380	inf\\
7390	inf\\
7400	inf\\
7410	inf\\
7420	inf\\
7430	inf\\
7440	inf\\
7450	inf\\
7460	inf\\
7470	inf\\
7480	inf\\
7490	inf\\
7500	inf\\
7510	inf\\
7520	inf\\
7530	inf\\
7540	inf\\
7550	inf\\
7560	inf\\
7570	inf\\
7580	inf\\
7590	inf\\
7600	inf\\
7610	inf\\
7620	inf\\
7630	inf\\
7640	inf\\
7650	inf\\
7660	inf\\
7670	inf\\
7680	inf\\
7690	inf\\
7700	inf\\
7710	inf\\
7720	inf\\
7730	inf\\
7740	inf\\
7750	inf\\
7760	inf\\
7770	inf\\
7780	inf\\
7790	inf\\
7800	inf\\
7810	inf\\
7820	inf\\
7830	inf\\
7840	inf\\
7850	inf\\
7860	inf\\
7870	inf\\
7880	inf\\
7890	inf\\
7900	inf\\
7910	inf\\
7920	inf\\
7930	inf\\
7940	inf\\
7950	inf\\
7960	inf\\
7970	inf\\
7980	inf\\
7990	inf\\
8000	inf\\
8010	inf\\
8020	inf\\
8030	inf\\
8040	inf\\
8050	inf\\
8060	inf\\
8070	inf\\
8080	inf\\
8090	inf\\
8100	inf\\
8110	inf\\
8120	inf\\
8130	inf\\
8140	inf\\
8150	inf\\
8160	inf\\
8170	inf\\
8180	inf\\
8190	inf\\
8200	inf\\
8210	inf\\
8220	inf\\
8230	inf\\
8240	inf\\
8250	inf\\
8260	inf\\
8270	inf\\
8280	inf\\
8290	inf\\
8300	inf\\
8310	inf\\
8320	inf\\
8330	inf\\
8340	inf\\
8350	inf\\
8360	inf\\
8370	inf\\
8380	inf\\
8390	inf\\
8400	inf\\
8410	inf\\
8420	inf\\
8430	inf\\
8440	inf\\
8450	inf\\
8460	inf\\
8470	inf\\
8480	inf\\
8490	inf\\
8500	inf\\
8510	inf\\
8520	inf\\
8530	inf\\
8540	inf\\
8550	inf\\
8560	inf\\
8570	inf\\
8580	inf\\
8590	inf\\
8600	inf\\
8610	inf\\
8620	inf\\
8630	inf\\
8640	inf\\
8650	inf\\
8660	inf\\
8670	inf\\
8680	inf\\
8690	inf\\
8700	inf\\
8710	inf\\
8720	inf\\
8730	inf\\
8740	inf\\
8750	inf\\
8760	inf\\
8770	inf\\
8780	inf\\
8790	inf\\
8800	inf\\
8810	inf\\
8820	inf\\
8830	inf\\
8840	inf\\
8850	inf\\
8860	inf\\
8870	inf\\
8880	inf\\
8890	inf\\
8900	inf\\
8910	inf\\
8920	inf\\
8930	inf\\
8940	inf\\
8950	inf\\
8960	inf\\
8970	inf\\
8980	inf\\
8990	inf\\
9000	inf\\
9010	inf\\
9020	inf\\
9030	inf\\
9040	inf\\
9050	inf\\
9060	inf\\
9070	inf\\
9080	inf\\
9090	inf\\
9100	inf\\
9110	inf\\
9120	inf\\
9130	inf\\
9140	inf\\
9150	inf\\
9160	inf\\
9170	inf\\
9180	inf\\
9190	inf\\
9200	inf\\
9210	inf\\
9220	inf\\
9230	inf\\
9240	inf\\
9250	inf\\
9260	inf\\
9270	inf\\
9280	inf\\
9290	inf\\
9300	inf\\
9310	inf\\
9320	inf\\
9330	inf\\
9340	inf\\
9350	inf\\
9360	inf\\
9370	inf\\
9380	inf\\
9390	inf\\
9400	inf\\
9410	inf\\
9420	inf\\
9430	inf\\
9440	inf\\
9450	inf\\
9460	inf\\
9470	inf\\
9480	inf\\
9490	inf\\
9500	inf\\
9510	inf\\
9520	inf\\
9530	inf\\
9540	inf\\
9550	inf\\
9560	inf\\
9570	inf\\
9580	inf\\
9590	inf\\
9600	inf\\
9610	inf\\
9620	inf\\
9630	inf\\
9640	inf\\
9650	inf\\
9660	inf\\
9670	inf\\
9680	inf\\
9690	inf\\
9700	inf\\
9710	inf\\
9720	inf\\
9730	inf\\
9740	inf\\
9750	inf\\
9760	inf\\
9770	inf\\
9780	inf\\
9790	inf\\
9800	inf\\
9810	inf\\
9820	inf\\
9830	inf\\
9840	inf\\
9850	inf\\
9860	inf\\
9870	inf\\
9880	inf\\
9890	inf\\
9900	inf\\
9910	inf\\
9920	inf\\
9930	inf\\
9940	inf\\
9950	inf\\
9960	inf\\
9970	inf\\
9980	inf\\
9990	inf\\
10000	inf\\
};
\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> res/tv_kl_results_lq_10000_gamma0.5_zinit-revision_target2log.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.656\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-82.4905647450306,
ymax=-5.01507495016105,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
10	-5.47408819849162\\
20	-8.09544283690055\\
30	-9.86674550518749\\
40	-11.2425526285749\\
50	-12.4180141324951\\
60	-13.4768112184534\\
70	-14.4732543712124\\
80	-15.3918848475007\\
90	-16.249985862387\\
100	-17.0808921189757\\
110	-17.8690562547012\\
120	-18.614688062982\\
130	-19.3160067852149\\
140	-19.9532683328211\\
150	-20.5290818544783\\
160	-21.067108508148\\
170	-21.5762062589828\\
180	-22.0564640775808\\
190	-22.510102726857\\
200	-22.930665404102\\
210	-23.3286799271186\\
220	-23.7216787542835\\
230	-24.0939785300595\\
240	-24.4291598361729\\
250	-24.7573156116229\\
260	-25.1282171913635\\
270	-25.5521657781369\\
280	-26.0015857066921\\
290	-26.4516015360605\\
300	-26.8850550751787\\
310	-27.3039473729825\\
320	-27.7149265908241\\
330	-28.1184743429648\\
340	-28.4988563281855\\
350	-28.8418914821559\\
360	-29.1550418080972\\
370	-29.4628281647941\\
380	-29.7819295811231\\
390	-30.1031933611952\\
400	-30.4074948892598\\
410	-30.6773105524603\\
420	-30.9075771647633\\
430	-31.1080385498364\\
440	-31.2863102392581\\
450	-31.442102168009\\
460	-31.580332730805\\
470	-31.7147800782424\\
480	-31.8642836993328\\
490	-32.0430635541433\\
500	-32.2573975610969\\
510	-32.5083331942815\\
520	-32.7867758617419\\
530	-33.0682205424398\\
540	-33.333424758171\\
550	-33.5828195213252\\
560	-33.8191501441139\\
570	-34.0433684895573\\
580	-34.2659610273283\\
590	-34.4933936690735\\
600	-34.7196125501225\\
610	-34.934208993569\\
620	-35.1286172650691\\
630	-35.3010163489469\\
640	-35.462426275536\\
650	-35.6283656927665\\
660	-35.8087250553388\\
670	-36.0061915479866\\
680	-36.2209835023798\\
690	-36.4500874649768\\
700	-36.6824945679993\\
710	-36.9048811864543\\
720	-37.1091197566921\\
730	-37.2963939494901\\
740	-37.4740816777505\\
750	-37.6483419128862\\
760	-37.8179406026022\\
770	-37.9776930685351\\
780	-38.127093977676\\
790	-38.2746946592831\\
800	-38.4336872901508\\
810	-38.6094421117983\\
820	-38.7959044292346\\
830	-38.9806759407546\\
840	-39.1530392948929\\
850	-39.3115811577118\\
860	-39.464331978578\\
870	-39.619703752471\\
880	-39.7791216312031\\
890	-39.9390903839917\\
900	-40.0950432940717\\
910	-40.244538442873\\
920	-40.3896245515702\\
930	-40.5359322681405\\
940	-40.688463840611\\
950	-40.8475432756836\\
960	-41.0088170716048\\
970	-41.1672777488292\\
980	-41.3206493409577\\
990	-41.4716262549297\\
1000	-41.6257899793293\\
1010	-41.7865488224068\\
1020	-41.9516724267191\\
1030	-42.1158641615618\\
1040	-42.2758811129685\\
1050	-42.4344506759066\\
1060	-42.597430192518\\
1070	-42.7678017329204\\
1080	-42.9427454507242\\
1090	-43.1151160936349\\
1100	-43.2798397715004\\
1110	-43.4393594027887\\
1120	-43.5994883168694\\
1130	-43.7612816978338\\
1140	-43.9194822081804\\
1150	-44.0684660179409\\
1160	-44.2094904357024\\
1170	-44.3503939680932\\
1180	-44.4998834258627\\
1190	-44.6608469150235\\
1200	-44.8297915174189\\
1210	-45.0017268218565\\
1220	-45.1731709440092\\
1230	-45.3434854073705\\
1240	-45.513818868442\\
1250	-45.685308857509\\
1260	-45.8570593368935\\
1270	-46.025808552667\\
1280	-46.188204185271\\
1290	-46.3429033213896\\
1300	-46.4910816940299\\
1310	-46.6350539599062\\
1320	-46.7767809568608\\
1330	-46.9177773118369\\
1340	-47.0593268301143\\
1350	-47.203065384578\\
1360	-47.3514111159323\\
1370	-47.5071068072016\\
1380	-47.6714988827332\\
1390	-47.8434966115767\\
1400	-48.020340727506\\
1410	-48.1995850597754\\
1420	-48.3805746338982\\
1430	-48.5636375274146\\
1440	-48.7483083381306\\
1450	-48.9323219316668\\
1460	-49.1119018648525\\
1470	-49.2839225809166\\
1480	-49.447684272591\\
1490	-49.6034668217919\\
1500	-49.7517095012042\\
1510	-49.8930844001674\\
1520	-50.0290351711263\\
1530	-50.1618060429973\\
1540	-50.2942217515225\\
1550	-50.4293697988193\\
1560	-50.5698213474933\\
1570	-50.7166608859042\\
1580	-50.8697189856981\\
1590	-51.0280382536457\\
1600	-51.1895042006986\\
1610	-51.351463155119\\
1620	-51.5117588416976\\
1630	-51.6694074125898\\
1640	-51.8242326454839\\
1650	-51.9758776382718\\
1660	-52.1235269670914\\
1670	-52.2661095056427\\
1680	-52.4023589596512\\
1690	-52.532038221874\\
1700	-52.6559599906616\\
1710	-52.775484835044\\
1720	-52.8922614960688\\
1730	-53.0083287267611\\
1740	-53.1262356460142\\
1750	-53.2485172932134\\
1760	-53.3768749634939\\
1770	-53.5117046697171\\
1780	-53.6522114641499\\
1790	-53.7968768011758\\
1800	-53.9441823446708\\
1810	-54.0930184660164\\
1820	-54.2423286497205\\
1830	-54.3904598868878\\
1840	-54.5350099558261\\
1850	-54.6734673877658\\
1860	-54.8042285080784\\
1870	-54.9272650230194\\
1880	-55.0439168508889\\
1890	-55.1560368740315\\
1900	-55.2651494333162\\
1910	-55.3722751192425\\
1920	-55.4781400661738\\
1930	-55.5838841846382\\
1940	-55.6911512580147\\
1950	-55.8014414069098\\
1960	-55.9155429958191\\
1970	-56.0333525719395\\
1980	-56.1544500236433\\
1990	-56.2784782347996\\
2000	-56.404905763994\\
2010	-56.5327875865838\\
2020	-56.6604228747617\\
2030	-56.7857005418239\\
2040	-56.9067266797025\\
2050	-57.0226310104448\\
2060	-57.1335625455995\\
2070	-57.239967175218\\
2080	-57.3423401618998\\
2090	-57.4415295717485\\
2100	-57.5387981458986\\
2110	-57.6359879930657\\
2120	-57.73496484273\\
2130	-57.8369894782776\\
2140	-57.9423073316426\\
2150	-58.0502283265564\\
2160	-58.1597308704412\\
2170	-58.2700231340759\\
2180	-58.380564526006\\
2190	-58.4906334727924\\
2200	-58.5988882835428\\
2210	-58.7034263237227\\
2220	-58.802379704825\\
2230	-58.8947674932201\\
2240	-58.9804733212434\\
2250	-59.0599746272996\\
2260	-59.133943411243\\
2270	-59.2032143832896\\
2280	-59.2689886223477\\
2290	-59.3328563455189\\
2300	-59.3965090236432\\
2310	-59.4612991571296\\
2320	-59.5283847309598\\
2330	-59.598375903841\\
2340	-59.6712296062588\\
2350	-59.7474094981329\\
2360	-59.8263891080599\\
2370	-59.9073838311573\\
2380	-59.9894324096738\\
2390	-60.0719217487056\\
2400	-60.1544221556654\\
2410	-60.2358004224004\\
2420	-60.3155638996994\\
2430	-60.3937068494553\\
2440	-60.4699243462256\\
2450	-60.5438061033398\\
2460	-60.6155038921407\\
2470	-60.685902520028\\
2480	-60.7559002683605\\
2490	-60.8262654343015\\
2500	-60.8974431350808\\
2510	-60.9694563114247\\
2520	-61.0423876089514\\
2530	-61.1159612216044\\
2540	-61.1899786773744\\
2550	-61.2647270332972\\
2560	-61.3398216342727\\
2570	-61.4146966909564\\
2580	-61.4884875777336\\
2590	-61.5603047834398\\
2600	-61.6294106158493\\
2610	-61.6950026999498\\
2620	-61.7570000793742\\
2630	-61.8159932898889\\
2640	-61.8734110523987\\
2650	-61.9295056288919\\
2660	-61.9846850694781\\
2670	-62.0393600262673\\
2680	-62.0937861864888\\
2690	-62.1479692445745\\
2700	-62.2020131731919\\
2710	-62.2562329722793\\
2720	-62.3110314678258\\
2730	-62.367000918483\\
2740	-62.4247042219967\\
2750	-62.4844118820442\\
2760	-62.5463433359281\\
2770	-62.6099359377007\\
2780	-62.6742969704791\\
2790	-62.7385699609068\\
2800	-62.8022566021724\\
2810	-62.8652245758862\\
2820	-62.9274915399952\\
2830	-62.9890850858645\\
2840	-63.0501005422455\\
2850	-63.1107039730281\\
2860	-63.1709974483915\\
2870	-63.2309885296198\\
2880	-63.2906870059472\\
2890	-63.3501806007714\\
2900	-63.4096779879848\\
2910	-63.4695020001428\\
2920	-63.5298083287148\\
2930	-63.5905559520765\\
2940	-63.6514846996577\\
2950	-63.7122091626011\\
2960	-63.7723215853931\\
2970	-63.8314402514421\\
2980	-63.8892421777962\\
2990	-63.945501503148\\
3000	-64.0001394075948\\
3010	-64.0532668902592\\
3020	-64.1050719750795\\
3030	-64.1557815557247\\
3040	-64.2055817245206\\
3050	-64.2546369796454\\
3060	-64.3031901648584\\
3070	-64.3515810452518\\
3080	-64.4001765296091\\
3090	-64.4492598008652\\
3100	-64.4989649824355\\
3110	-64.5495282287133\\
3120	-64.6018928940708\\
3130	-64.6555841343151\\
3140	-64.7099445122947\\
3150	-64.764408148977\\
3160	-64.8184573034406\\
3170	-64.8715955960188\\
3180	-64.9235210039009\\
3190	-64.9741214069042\\
3200	-65.023417645534\\
3210	-65.0717310888573\\
3220	-65.1191150919846\\
3230	-65.1655855257772\\
3240	-65.2111057416443\\
3250	-65.255625936384\\
3260	-65.2992032265486\\
3270	-65.3421073964212\\
3280	-65.3845901187034\\
3290	-65.426700715103\\
3300	-65.468375757361\\
3310	-65.5096405887452\\
3320	-65.5505397812994\\
3330	-65.590929041984\\
3340	-65.6304942293837\\
3350	-65.668851932696\\
3360	-65.7056452437706\\
3370	-65.7405664416198\\
3380	-65.77344831151\\
3390	-65.8043743175418\\
3400	-65.8336350194154\\
3410	-65.8616061697618\\
3420	-65.8885944474671\\
3430	-65.9147882139398\\
3440	-65.9402955698142\\
3450	-65.9651702693828\\
3460	-65.9896371434025\\
3470	-66.0140701018949\\
3480	-66.0388236483671\\
3490	-66.0641599502856\\
3500	-66.0902457607966\\
3510	-66.117176304721\\
3520	-66.1449594649192\\
3530	-66.1734728836632\\
3540	-66.2025880556099\\
3550	-66.232255488046\\
3560	-66.2624688198761\\
3570	-66.2932435271568\\
3580	-66.3246041859147\\
3590	-66.3565251711087\\
3600	-66.3888456994217\\
3610	-66.421289692464\\
3620	-66.4535844970865\\
3630	-66.4855643410794\\
3640	-66.5171812005609\\
3650	-66.5484815736671\\
3660	-66.5795736449014\\
3670	-66.6105729327094\\
3680	-66.6415514551996\\
3690	-66.6725403205525\\
3700	-66.7034762952879\\
3710	-66.7342624646409\\
3720	-66.7648921153961\\
3730	-66.7951163364903\\
3740	-66.8250246218845\\
3750	-66.8547521611793\\
3760	-66.8842038426284\\
3770	-66.9132222627353\\
3780	-66.9418724749617\\
3790	-66.9702363994278\\
3800	-66.9980447431488\\
3810	-67.0253514352432\\
3820	-67.0521999545916\\
3830	-67.0786439164903\\
3840	-67.1048323432293\\
3850	-67.1309052448546\\
3860	-67.1568684674855\\
3870	-67.1825958542652\\
3880	-67.2079616542281\\
3890	-67.2328619532373\\
3900	-67.2572096853434\\
3910	-67.2809579633624\\
3920	-67.3040775234439\\
3930	-67.3263803996415\\
3940	-67.3476352766843\\
3950	-67.3682918366151\\
3960	-67.3889774407964\\
3970	-67.4097869734763\\
3980	-67.4306403683674\\
3990	-67.4515703549903\\
4000	-67.4727258105214\\
4010	-67.4942419309908\\
4020	-67.516057051379\\
4030	-67.5380122905166\\
4040	-67.5599441902478\\
4050	-67.5816906439604\\
4060	-67.6031464154302\\
4070	-67.624278865107\\
4080	-67.6451260107873\\
4090	-67.6657452462907\\
4100	-67.6862364333598\\
4110	-67.7067410403665\\
4120	-67.7273072285455\\
4130	-67.7482888524178\\
4140	-67.7695901181185\\
4150	-67.7909510198137\\
4160	-67.8122603540895\\
4170	-67.8333970127033\\
4180	-67.8542390845045\\
4190	-67.8747925894269\\
4200	-67.8951721061808\\
4210	-67.9154702057789\\
4220	-67.9356551051771\\
4230	-67.9555742570085\\
4240	-67.9750431291331\\
4250	-67.993946593706\\
4260	-68.0123182692512\\
4270	-68.0305252579222\\
4280	-68.0487108853817\\
4290	-68.0669944165146\\
4300	-68.0856920016519\\
4310	-68.1048777675478\\
4320	-68.1242834814081\\
4330	-68.1436091757299\\
4340	-68.162790517532\\
4350	-68.181953797051\\
4360	-68.2012967644944\\
4370	-68.220974578752\\
4380	-68.2410384812515\\
4390	-68.2614031813028\\
4400	-68.2818397394737\\
4410	-68.3021465525949\\
4420	-68.3222999265915\\
4430	-68.3423682667153\\
4440	-68.3624058648186\\
4450	-68.3824299265857\\
4460	-68.4024342944488\\
4470	-68.422420158112\\
4480	-68.44243539823\\
4490	-68.4625769173336\\
4500	-68.4828768133394\\
4510	-68.503473409448\\
4520	-68.5242163098955\\
4530	-68.5447885640813\\
4540	-68.5652180907557\\
4550	-68.5855744417438\\
4560	-68.6058818509197\\
4570	-68.62622476484\\
4580	-68.6467786634745\\
4590	-68.6676564888902\\
4600	-68.6888044176111\\
4610	-68.7099689961892\\
4620	-68.7308491505126\\
4630	-68.7513008622744\\
4640	-68.7714127323812\\
4650	-68.7914083051344\\
4660	-68.8115450974595\\
4670	-68.8320279574456\\
4680	-68.8529246519937\\
4690	-68.8741157167565\\
4700	-68.8954138045793\\
4710	-68.916554701298\\
4720	-68.937338206196\\
4730	-68.9577466717102\\
4740	-68.9779069370921\\
4750	-68.9979538033477\\
4760	-69.0179685931018\\
4770	-69.0379993204848\\
4780	-69.0580612519531\\
4790	-69.0781308069143\\
4800	-69.098194346953\\
4810	-69.1182951760274\\
4820	-69.1384582577487\\
4830	-69.158585810534\\
4840	-69.1787395556602\\
4850	-69.198710541009\\
4860	-69.2188128873185\\
4870	-69.238610825541\\
4880	-69.2581415518947\\
4890	-69.2777354134172\\
4900	-69.2973446321159\\
4910	-69.3169277557085\\
4920	-69.3365743189244\\
4930	-69.3563431439477\\
4940	-69.376173668293\\
4950	-69.3959937704002\\
4960	-69.4158017453934\\
4970	-69.4356740951333\\
4980	-69.4556546362134\\
4990	-69.4757529533995\\
5000	-69.4959312835522\\
5010	-69.5161169672255\\
5020	-69.5362508121334\\
5030	-69.5563237339719\\
5040	-69.5763483178488\\
5050	-69.5963295682181\\
5060	-69.6163111699549\\
5070	-69.6363786359443\\
5080	-69.6565926100344\\
5090	-69.6769673071453\\
5100	-69.6975032348155\\
5110	-69.7181914778084\\
5120	-69.7390124378025\\
5130	-69.759935690923\\
5140	-69.7809354278006\\
5150	-69.8019838051695\\
5160	-69.8231714093148\\
5170	-69.8443025995631\\
5180	-69.8653104727672\\
5190	-69.8863414582395\\
5200	-69.9074778419138\\
5210	-69.9286843317512\\
5220	-69.949895040509\\
5230	-69.971076350942\\
5240	-69.9922482359759\\
5250	-70.0134345748797\\
5260	-70.0346279149587\\
5270	-70.0558280983874\\
5280	-70.0770456366288\\
5290	-70.0982556808383\\
5300	-70.1194053971501\\
5310	-70.1404566892829\\
5320	-70.1613963627126\\
5330	-70.1822361265153\\
5340	-70.2030229315408\\
5350	-70.2238260912758\\
5360	-70.2447013283252\\
5370	-70.2656658286227\\
5380	-70.2867015040193\\
5390	-70.3077771390018\\
5400	-70.3288727403205\\
5410	-70.3499900058696\\
5420	-70.3711417289972\\
5430	-70.3923300033911\\
5440	-70.4135344287361\\
5450	-70.4347200166919\\
5460	-70.4558575485373\\
5470	-70.4769393853259\\
5480	-70.4979783871635\\
5490	-70.5189920926188\\
5500	-70.5399880639187\\
5510	-70.5609597645248\\
5520	-70.5818923221759\\
5530	-70.6027726937127\\
5540	-70.6235970373072\\
5550	-70.6443700049015\\
5560	-70.665097686224\\
5570	-70.6857829811834\\
5580	-70.7064279857001\\
5590	-70.727038214377\\
5600	-70.7476226854198\\
5610	-70.7681893328414\\
5620	-70.7887399581684\\
5630	-70.809268931869\\
5640	-70.829766707644\\
5650	-70.8502251220711\\
5660	-70.8706343174729\\
5670	-70.8909868019126\\
5680	-70.9112975612971\\
5690	-70.9316396833334\\
5700	-70.9520794088712\\
5710	-70.9725595351632\\
5720	-70.9930078351373\\
5730	-71.0132710927127\\
5740	-71.0331211702528\\
5750	-71.0523168102395\\
5760	-71.0707748732825\\
5770	-71.088677542653\\
5780	-71.1063691883608\\
5790	-71.1241683090625\\
5800	-71.1422220062675\\
5810	-71.1604885328811\\
5820	-71.1788554322462\\
5830	-71.1972637082599\\
5840	-71.2157315266696\\
5850	-71.2343087602358\\
5860	-71.2530443030335\\
5870	-71.2719889236855\\
5880	-71.2911971992048\\
5890	-71.3107021543115\\
5900	-71.3304799621542\\
5910	-71.3504604981941\\
5920	-71.3705832337922\\
5930	-71.3908233103222\\
5940	-71.4111811579826\\
5950	-71.4316657579584\\
5960	-71.4522919059523\\
5970	-71.4730780823119\\
5980	-71.4940301150432\\
5990	-71.5151184064313\\
6000	-71.5362730179706\\
6010	-71.5574039508392\\
6020	-71.5784277653158\\
6030	-71.5992831408877\\
6040	-71.6199330360786\\
6050	-71.6403576963213\\
6060	-71.6605473134131\\
6070	-71.6805010242217\\
6080	-71.7002319902204\\
6090	-71.7197727547\\
6100	-71.7391751261844\\
6110	-71.7585013900786\\
6120	-71.7778104045559\\
6130	-71.7971458142284\\
6140	-71.8165296145275\\
6150	-71.8359602315983\\
6160	-71.8554159030335\\
6170	-71.8748625164727\\
6180	-71.8942639002362\\
6190	-71.9135909421536\\
6200	-71.9328265343822\\
6210	-71.9519647034671\\
6220	-71.9710045718625\\
6230	-71.9899420224605\\
6240	-72.0087629655321\\
6250	-72.0274431243332\\
6260	-72.0459544847448\\
6270	-72.0651790897296\\
6280	-72.0866858667561\\
6290	-72.108501201487\\
6300	-72.1293946417835\\
6310	-72.1489881349188\\
6320	-72.1674553430623\\
6330	-72.1848721012328\\
6340	-72.2016327795671\\
6350	-72.2186896426517\\
6360	-72.236798823321\\
6370	-72.2562523540688\\
6380	-72.2768100411316\\
6390	-72.2976045033464\\
6400	-72.3177606156874\\
6410	-72.3366322725701\\
6420	-72.3540530865549\\
6430	-72.3704005996422\\
6440	-72.386170101311\\
6450	-72.4017942567884\\
6460	-72.4175360609515\\
6470	-72.4335805335293\\
6480	-72.4501847976006\\
6490	-72.4674915443296\\
6500	-72.4855576371847\\
6510	-72.5043341154321\\
6520	-72.5234241654723\\
6530	-72.5423971963517\\
6540	-72.5610272445549\\
6550	-72.5793216551533\\
6560	-72.597439144438\\
6570	-72.61559638839\\
6580	-72.6339265284102\\
6590	-72.6523808269466\\
6600	-72.6707785656963\\
6610	-72.6889145775515\\
6620	-72.7066353566233\\
6630	-72.7238858777471\\
6640	-72.7407185229164\\
6650	-72.7572586420433\\
6660	-72.7736571194329\\
6670	-72.7900650327236\\
6680	-72.8065973307972\\
6690	-72.823331577408\\
6700	-72.840310999291\\
6710	-72.8575310978791\\
6720	-72.8749473183416\\
6730	-72.8924914275994\\
6740	-72.9100798419806\\
6750	-72.9276294733302\\
6760	-72.9450786985652\\
6770	-72.9623957000446\\
6780	-72.979578088925\\
6790	-72.9965107239062\\
6800	-73.0125948681499\\
6810	-73.0275857586222\\
6820	-73.0418357462199\\
6830	-73.0560191255438\\
6840	-73.0708378172798\\
6850	-73.0866071976317\\
6860	-73.1032929240273\\
6870	-73.120842554158\\
6880	-73.1391610842485\\
6890	-73.1580452077006\\
6900	-73.1771899906685\\
6910	-73.1962679894571\\
6920	-73.2151052883061\\
6930	-73.2337107573903\\
6940	-73.2521713366836\\
6950	-73.2705337710065\\
6960	-73.2887421199677\\
6970	-73.3067055888033\\
6980	-73.324393640564\\
6990	-73.3418574656157\\
7000	-73.3591944597367\\
7010	-73.3765116773039\\
7020	-73.393939464845\\
7030	-73.4116587866394\\
7040	-73.4298622949967\\
7050	-73.4486653621923\\
7060	-73.4680441747066\\
7070	-73.4878576700719\\
7080	-73.5077311542166\\
7090	-73.5273945779893\\
7100	-73.5467476719988\\
7110	-73.5658146919195\\
7120	-73.5847049081667\\
7130	-73.6035464740087\\
7140	-73.6224016956157\\
7150	-73.6412230747746\\
7160	-73.6599352496148\\
7170	-73.6785380381588\\
7180	-73.6970800047202\\
7190	-73.7155841577625\\
7200	-73.7340229175223\\
7210	-73.7523282078679\\
7220	-73.7704150477764\\
7230	-73.7882141680062\\
7240	-73.805713062668\\
7250	-73.8229666626306\\
7260	-73.8400545704581\\
7270	-73.8570308974826\\
7280	-73.873904279365\\
7290	-73.890639655717\\
7300	-73.907167463521\\
7310	-73.923406462784\\
7320	-73.9393045780967\\
7330	-73.954926875983\\
7340	-73.9702203189765\\
7350	-73.9852393220484\\
7360	-74.0001850248241\\
7370	-74.0152180296197\\
7380	-74.0304168654407\\
7390	-74.0459072678272\\
7400	-74.0625308651537\\
7410	-74.0799216309656\\
7420	-74.0975965701675\\
7430	-74.1153044151495\\
7440	-74.1328568839315\\
7450	-74.150164003985\\
7460	-74.1673066130966\\
7470	-74.1844719523386\\
7480	-74.2017278425944\\
7490	-74.2188738028788\\
7500	-74.2356426367191\\
7510	-74.2519988354446\\
7520	-74.2681774207505\\
7530	-74.2842659138368\\
7540	-74.3002556455729\\
7550	-74.3160901033163\\
7560	-74.3316973093531\\
7570	-74.3470203162144\\
7580	-74.3620008344988\\
7590	-74.3766216044883\\
7600	-74.3909827608342\\
7610	-74.4052662218959\\
7620	-74.4196452390998\\
7630	-74.434235157064\\
7640	-74.4490785026684\\
7650	-74.4642286939916\\
7660	-74.4796680146884\\
7670	-74.4953480837354\\
7680	-74.5113555579386\\
7690	-74.5277250590852\\
7700	-74.5444460414976\\
7710	-74.5615523727672\\
7720	-74.579037745008\\
7730	-74.5969224885853\\
7740	-74.6150970369833\\
7750	-74.6332374274639\\
7760	-74.6509818609726\\
7770	-74.6681390025725\\
7780	-74.6847064487438\\
7790	-74.7008417055587\\
7800	-74.716700446753\\
7810	-74.7322837300591\\
7820	-74.7475001568943\\
7830	-74.7622927810895\\
7840	-74.7766986907443\\
7850	-74.7908392559594\\
7860	-74.8048680667649\\
7870	-74.8189157721166\\
7880	-74.8330587896044\\
7890	-74.8473284228584\\
7900	-74.8617424446524\\
7910	-74.8768450048575\\
7920	-74.8932458152036\\
7930	-74.910256447816\\
7940	-74.9272333197466\\
7950	-74.9438084084662\\
7960	-74.9598298515324\\
7970	-74.9752386287276\\
7980	-74.990047724977\\
7990	-75.0044266150014\\
8000	-75.0187495114557\\
8010	-75.0334845381826\\
8020	-75.048962429349\\
8030	-75.0652932581151\\
8040	-75.0821367257576\\
8050	-75.0989713058641\\
8060	-75.1154788240962\\
8070	-75.1315012147574\\
8080	-75.1470139231158\\
8090	-75.1621256567124\\
8100	-75.1770124078962\\
8110	-75.1918505250087\\
8120	-75.2067883992409\\
8130	-75.2219167752271\\
8140	-75.2372205082796\\
8150	-75.2525600562372\\
8160	-75.2677363433961\\
8170	-75.2825784504956\\
8180	-75.2969835330973\\
8190	-75.3109303019213\\
8200	-75.3244890282483\\
8210	-75.3377967210064\\
8220	-75.3510022772322\\
8230	-75.3642266420018\\
8240	-75.3775440894916\\
8250	-75.3909773527969\\
8260	-75.404517290844\\
8270	-75.418154755047\\
8280	-75.4318925217673\\
8290	-75.4457337071259\\
8300	-75.4596692411145\\
8310	-75.4736845689722\\
8320	-75.4877761540349\\
8330	-75.5019557706133\\
8340	-75.516242043222\\
8350	-75.5306527996233\\
8360	-75.5452004226249\\
8370	-75.559885363389\\
8380	-75.5746898271964\\
8390	-75.5895771506569\\
8400	-75.6045023192392\\
8410	-75.6194299716767\\
8420	-75.6343496069418\\
8430	-75.6492765541146\\
8440	-75.6642364576657\\
8450	-75.6792444411328\\
8460	-75.6942931605885\\
8470	-75.7093542400161\\
8480	-75.7243841227276\\
8490	-75.7393196958885\\
8500	-75.7541267672424\\
8510	-75.7688071890111\\
8520	-75.7833708487446\\
8530	-75.7978470149731\\
8540	-75.8122819391916\\
8550	-75.8267234424709\\
8560	-75.841229949264\\
8570	-75.8558679686146\\
8580	-75.8706811452463\\
8590	-75.8856671743291\\
8600	-75.9007744703422\\
8610	-75.9159257060977\\
8620	-75.9310506870756\\
8630	-75.9461132628756\\
8640	-75.9611227825399\\
8650	-75.9761123138547\\
8660	-75.9910400646103\\
8670	-76.005765453454\\
8680	-76.0202348212956\\
8690	-76.0345229503787\\
8700	-76.0487468202429\\
8710	-76.0630016246597\\
8720	-76.0774495272151\\
8730	-76.0917845218092\\
8740	-76.1056571063219\\
8750	-76.1189599969583\\
8760	-76.1316541539884\\
8770	-76.144113253326\\
8780	-76.1566916027146\\
8790	-76.1694772434078\\
8800	-76.1825059759202\\
8810	-76.1960627463966\\
8820	-76.2103004207576\\
8830	-76.2249564959341\\
8840	-76.2397588727326\\
8850	-76.2543524361173\\
8860	-76.2682767491257\\
8870	-76.2811987407714\\
8880	-76.293212087999\\
8890	-76.3048464922406\\
8900	-76.3167090054351\\
8910	-76.3291430885\\
8920	-76.3422082941304\\
8930	-76.3558189119391\\
8940	-76.3698226499689\\
8950	-76.3840427359959\\
8960	-76.3983246748142\\
8970	-76.4125861631295\\
8980	-76.4267981811948\\
8990	-76.4409158765839\\
9000	-76.4548619844208\\
9010	-76.4685661779095\\
9020	-76.4820018117787\\
9030	-76.4952029771139\\
9040	-76.5082590020014\\
9050	-76.5212759881452\\
9060	-76.534336898801\\
9070	-76.547494652037\\
9080	-76.5607768233301\\
9090	-76.5741760268557\\
9100	-76.5876515885296\\
9110	-76.601159207428\\
9120	-76.6146837075491\\
9130	-76.6282466410497\\
9140	-76.6418775543795\\
9150	-76.6555652509685\\
9160	-76.6692629827996\\
9170	-76.6829356703137\\
9180	-76.6965761002716\\
9190	-76.7101794854732\\
9200	-76.7237172481479\\
9210	-76.7371475275477\\
9220	-76.7504580233636\\
9230	-76.7636973939997\\
9240	-76.7769653413493\\
9250	-76.790388821848\\
9260	-76.8040962433867\\
9270	-76.8176982539871\\
9280	-76.8309440974902\\
9290	-76.8437079022393\\
9300	-76.856103037388\\
9310	-76.8684758155945\\
9320	-76.8812388874033\\
9330	-76.8947211615247\\
9340	-76.9090410182208\\
9350	-76.9240042056069\\
9360	-76.9391536629034\\
9370	-76.9540180286262\\
9380	-76.9683400245973\\
9390	-76.9821141742816\\
9400	-76.9955265514426\\
9410	-77.0088507440649\\
9420	-77.0223364006584\\
9430	-77.0361594784463\\
9440	-77.0503950132771\\
9450	-77.0649931407567\\
9460	-77.0797911871483\\
9470	-77.0945858230115\\
9480	-77.1092054289765\\
9490	-77.1235574309353\\
9500	-77.1376536552507\\
9510	-77.1515782199535\\
9520	-77.1654515878804\\
9530	-77.1794009786986\\
9540	-77.1935087721519\\
9550	-77.2078103797138\\
9560	-77.222296381713\\
9570	-77.2369240374806\\
9580	-77.2516396863862\\
9590	-77.2663963424129\\
9600	-77.281164690995\\
9610	-77.2959370539309\\
9620	-77.3107154679717\\
9630	-77.3254935020375\\
9640	-77.3402448276856\\
9650	-77.3549344059821\\
9660	-77.3695416907026\\
9670	-77.3840666281961\\
9680	-77.3985174637422\\
9690	-77.4128920098964\\
9700	-77.4271689829691\\
9710	-77.4413159979378\\
9720	-77.4553061814505\\
9730	-77.4691299499171\\
9740	-77.4827960669221\\
9750	-77.4963264487981\\
9760	-77.5097507560996\\
9770	-77.523101782219\\
9780	-77.5364173248268\\
9790	-77.5497263317726\\
9800	-77.5630283562796\\
9810	-77.5763628234083\\
9820	-77.5897685684686\\
9830	-77.6032461323137\\
9840	-77.6167677854852\\
9850	-77.6302888360675\\
9860	-77.6437543395082\\
9870	-77.6571221543076\\
9880	-77.6703915543031\\
9890	-77.6836031625616\\
9900	-77.6968155755229\\
9910	-77.7100815479682\\
9920	-77.723427233964\\
9930	-77.7370024062529\\
9940	-77.7508924673248\\
9950	-77.7650782327346\\
9960	-77.7794248329543\\
9970	-77.7936904198965\\
9980	-77.8077567982016\\
9990	-77.8217337681275\\
10000	-77.8372199880979\\
};
\addlegendentry{PDPS}

\addplot [color=blue!20!gray, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
10	-6.74507674355997\\
20	-9.60894217472832\\
30	-11.5333409382135\\
40	-13.1064137012867\\
50	-14.5300497895148\\
60	-15.779738898243\\
70	-16.960956895415\\
80	-18.047301858295\\
90	-19.0532238422361\\
100	-19.9462421523548\\
110	-20.7088421150523\\
120	-21.4349331798642\\
130	-22.0977825226558\\
140	-22.7015042323808\\
150	-23.2501769742502\\
160	-23.8074127191486\\
170	-24.277876612546\\
180	-24.7478922925017\\
190	-25.3529641370549\\
200	-25.979728508462\\
210	-26.5720054608767\\
220	-27.1246086551706\\
230	-27.7061699386079\\
240	-28.2595037980036\\
250	-28.7172386167802\\
260	-29.1346622544611\\
270	-29.6192700310783\\
280	-30.081273101047\\
290	-30.4684680226048\\
300	-30.7538550353011\\
310	-31.0425836752379\\
320	-31.2575941658609\\
330	-31.4508330957104\\
340	-31.6586758561309\\
350	-31.9485107676913\\
360	-32.324681431974\\
370	-32.7495993432054\\
380	-33.0934678182935\\
390	-33.4250440660027\\
400	-33.7467923392041\\
410	-34.0527959025164\\
420	-34.3992278110012\\
430	-34.6924190905898\\
440	-34.9513620687187\\
450	-35.1767579937821\\
460	-35.4247730642477\\
470	-35.6868336471571\\
480	-36.0123416424899\\
490	-36.3803408678632\\
500	-36.7147231000962\\
510	-36.9574916835636\\
520	-37.1718212462474\\
530	-37.4345580084414\\
540	-37.7028207303576\\
550	-37.9153627858964\\
560	-38.104375374141\\
570	-38.3870848509012\\
580	-38.6666670568233\\
590	-38.9283809263869\\
600	-39.0923090862005\\
610	-39.3241209353108\\
620	-39.6028968962758\\
630	-39.7952872368195\\
640	-40.0230361092275\\
650	-40.2033619651107\\
660	-40.4501997169518\\
670	-40.6927924937518\\
680	-40.9204391873913\\
690	-41.1158439899278\\
700	-41.3124503286887\\
710	-41.5864482398559\\
720	-41.8599001386259\\
730	-42.1052703037523\\
740	-42.2966022425592\\
750	-42.5399179570831\\
760	-42.8258299319988\\
770	-43.0516064999271\\
780	-43.2378147379606\\
790	-43.4707869085184\\
800	-43.7586703325841\\
810	-43.9371894652722\\
820	-44.0918490284822\\
830	-44.3011721891287\\
840	-44.5886178569971\\
850	-44.861175522153\\
860	-45.0885866847949\\
870	-45.303289630468\\
880	-45.5514652653692\\
890	-45.8062273820099\\
900	-46.0494135943517\\
910	-46.2579933103566\\
920	-46.4275526200596\\
930	-46.6493442483001\\
940	-46.87313520981\\
950	-47.0429063491027\\
960	-47.2275364111219\\
970	-47.476784782644\\
980	-47.7812017229118\\
990	-48.0390752197868\\
1000	-48.2204250725112\\
1010	-48.4973348252599\\
1020	-48.7984245920242\\
1030	-49.053020871488\\
1040	-49.2411039091597\\
1050	-49.4375494366084\\
1060	-49.6830101545074\\
1070	-49.8635387751242\\
1080	-50.0281963994379\\
1090	-50.2219034881163\\
1100	-50.4523730339492\\
1110	-50.6795187451175\\
1120	-50.91271824554\\
1130	-51.1246410865182\\
1140	-51.3456120424349\\
1150	-51.5990704993138\\
1160	-51.8625442774406\\
1170	-52.072269135377\\
1180	-52.2374390458686\\
1190	-52.4233059786831\\
1200	-52.6262033447204\\
1210	-52.7915968622387\\
1220	-52.9213337332943\\
1230	-53.108169821816\\
1240	-53.3574594585692\\
1250	-53.5771109633806\\
1260	-53.7473798707526\\
1270	-53.9337007220274\\
1280	-54.2017182844026\\
1290	-54.4132591318397\\
1300	-54.5796937747237\\
1310	-54.7349141356656\\
1320	-54.9040957050782\\
1330	-55.078433912098\\
1340	-55.2138412614105\\
1350	-55.3541820140663\\
1360	-55.5006838300728\\
1370	-55.6753201796908\\
1380	-55.8756690128934\\
1390	-56.0347601286722\\
1400	-56.1972451246616\\
1410	-56.4004022746132\\
1420	-56.640691353463\\
1430	-56.8277272706492\\
1440	-56.9312221309118\\
1450	-57.0845052807667\\
1460	-57.2797396897738\\
1470	-57.4248962024824\\
1480	-57.5230102108266\\
1490	-57.6643329926664\\
1500	-57.8552471587197\\
1510	-58.018976837169\\
1520	-58.1543849938623\\
1530	-58.3108875893035\\
1540	-58.5077586771685\\
1550	-58.6806588954386\\
1560	-58.7983081257696\\
1570	-58.91542255026\\
1580	-59.0255794235504\\
1590	-59.1324204731113\\
1600	-59.2416288681352\\
1610	-59.3143487378305\\
1620	-59.3894269435154\\
1630	-59.4990426817419\\
1640	-59.6234395869996\\
1650	-59.735883213084\\
1660	-59.8317378006568\\
1670	-59.975422178684\\
1680	-60.14273206398\\
1690	-60.2703403823188\\
1700	-60.3653267194269\\
1710	-60.474968281756\\
1720	-60.6064153237266\\
1730	-60.7018072043366\\
1740	-60.7743736534011\\
1750	-60.8684635016124\\
1760	-60.9830017544945\\
1770	-61.0856509657565\\
1780	-61.1702459730039\\
1790	-61.2760292863464\\
1800	-61.3933910768959\\
1810	-61.5031855615146\\
1820	-61.6066121969227\\
1830	-61.6907242013005\\
1840	-61.7733585858261\\
1850	-61.8577940389066\\
1860	-61.9384011364102\\
1870	-62.0148112567871\\
1880	-62.0772750580257\\
1890	-62.1506383834139\\
1900	-62.2390151995487\\
1910	-62.3202953392266\\
1920	-62.4023538196428\\
1930	-62.5003767131122\\
1940	-62.61737850263\\
1950	-62.7214935358708\\
1960	-62.8079417687705\\
1970	-62.9033712823281\\
1980	-63.0000913451961\\
1990	-63.0876562464291\\
2000	-63.1618548549366\\
2010	-63.236223829189\\
2020	-63.3215796584849\\
2030	-63.4079544940869\\
2040	-63.4992027879661\\
2050	-63.5900340663286\\
2060	-63.6789720559591\\
2070	-63.7692615881522\\
2080	-63.8586846837492\\
2090	-63.9435614814775\\
2100	-64.0117089095977\\
2110	-64.0811549506834\\
2120	-64.1545467216282\\
2130	-64.2172446926407\\
2140	-64.2721375035541\\
2150	-64.3279008355969\\
2160	-64.3923483144682\\
2170	-64.4480584834769\\
2180	-64.4942523627136\\
2190	-64.5492373878362\\
2200	-64.6079338484688\\
2210	-64.6651350274332\\
2220	-64.711755034228\\
2230	-64.7539771105368\\
2240	-64.8013700547724\\
2250	-64.8431349828278\\
2260	-64.883902609892\\
2270	-64.9251934367955\\
2280	-64.9646201224982\\
2290	-65.0077258088406\\
2300	-65.0516561548489\\
2310	-65.0934557014557\\
2320	-65.1312093361116\\
2330	-65.1711045964044\\
2340	-65.2157086450357\\
2350	-65.2578996904355\\
2360	-65.297901972495\\
2370	-65.3372447163357\\
2380	-65.3786142430153\\
2390	-65.4155164003041\\
2400	-65.4468304299545\\
2410	-65.4827672655551\\
2420	-65.5231230224007\\
2430	-65.5644843770442\\
2440	-65.6035334553483\\
2450	-65.6446745761491\\
2460	-65.6911527204662\\
2470	-65.7360124201053\\
2480	-65.7796741876355\\
2490	-65.822538346356\\
2500	-65.865991578974\\
2510	-65.9121768706058\\
2520	-65.95722339132\\
2530	-66.0015203488323\\
2540	-66.0439455449268\\
2550	-66.0849922986101\\
2560	-66.1270771181313\\
2570	-66.1682661334916\\
2580	-66.2096411019329\\
2590	-66.2516435346461\\
2600	-66.2932250318421\\
2610	-66.33229586106\\
2620	-66.3677384769363\\
2630	-66.4031917352685\\
2640	-66.4387032789324\\
2650	-66.4720213889041\\
2660	-66.5032409422684\\
2670	-66.5342905151416\\
2680	-66.567112487917\\
2690	-66.5997956920554\\
2700	-66.6322526353464\\
2710	-66.6659478980369\\
2720	-66.7010873057462\\
2730	-66.7375408162606\\
2740	-66.7735506766766\\
2750	-66.8101520710119\\
2760	-66.8468648429011\\
2770	-66.8831631056979\\
2780	-66.9193452564803\\
2790	-66.9545392704808\\
2800	-66.989738700942\\
2810	-67.024948514891\\
2820	-67.0594987634651\\
2830	-67.0934002223669\\
2840	-67.1263013388918\\
2850	-67.1597079549721\\
2860	-67.1939901576715\\
2870	-67.2286055863456\\
2880	-67.263628314423\\
2890	-67.298130563461\\
2900	-67.3318250774746\\
2910	-67.3644580993974\\
2920	-67.3969503443892\\
2930	-67.4303621801947\\
2940	-67.4640678049536\\
2950	-67.4976975182329\\
2960	-67.5306684075772\\
2970	-67.5627748756838\\
2980	-67.594126287988\\
2990	-67.6250581415412\\
3000	-67.6559746653028\\
3010	-67.6865913794816\\
3020	-67.7175477985653\\
3030	-67.7491564429253\\
3040	-67.7814395212709\\
3050	-67.8141658175326\\
3060	-67.8463763891997\\
3070	-67.8783719801839\\
3080	-67.9104661266396\\
3090	-67.9429375121083\\
3100	-67.9760611617401\\
3110	-68.0097555979587\\
3120	-68.0439651514089\\
3130	-68.0778077827352\\
3140	-68.1108857131266\\
3150	-68.1439602774107\\
3160	-68.1771768136999\\
3170	-68.2103295131128\\
3180	-68.2431814228706\\
3190	-68.2757274276982\\
3200	-68.3081956000075\\
3210	-68.3411750431745\\
3220	-68.3743866120325\\
3230	-68.4076026695187\\
3240	-68.4402985119372\\
3250	-68.4726641619138\\
3260	-68.5056562137082\\
3270	-68.5395338645637\\
3280	-68.5734989215447\\
3290	-68.607565743071\\
3300	-68.6412546515951\\
3310	-68.6740721896075\\
3320	-68.7062620376938\\
3330	-68.7381054366528\\
3340	-68.7702945054509\\
3350	-68.8029642037828\\
3360	-68.8359344521949\\
3370	-68.869135466776\\
3380	-68.9025813451163\\
3390	-68.9353152113258\\
3400	-68.9669265987859\\
3410	-68.9985325182052\\
3420	-69.0305704400042\\
3430	-69.0631582283598\\
3440	-69.0955241312079\\
3450	-69.1273289940807\\
3460	-69.1588251896843\\
3470	-69.1904862125189\\
3480	-69.2224268320813\\
3490	-69.2543681015363\\
3500	-69.2866549391754\\
3510	-69.3197099035356\\
3520	-69.3528536194763\\
3530	-69.3852813132532\\
3540	-69.41683973808\\
3550	-69.4473986196152\\
3560	-69.4769643931838\\
3570	-69.5058247961055\\
3580	-69.5346775210371\\
3590	-69.5645412891613\\
3600	-69.5953369524593\\
3610	-69.6265366270963\\
3620	-69.6580999109032\\
3630	-69.6897526961539\\
3640	-69.7214968546156\\
3650	-69.7535156086171\\
3660	-69.7856681747915\\
3670	-69.817632298502\\
3680	-69.8494720582516\\
3690	-69.880994422913\\
3700	-69.9119403225329\\
3710	-69.9424943440937\\
3720	-69.97281679736\\
3730	-70.0030821435069\\
3740	-70.0334801308554\\
3750	-70.0641546812501\\
3760	-70.0950905107311\\
3770	-70.1259616623214\\
3780	-70.1563269982205\\
3790	-70.1855518564807\\
3800	-70.2133975489806\\
3810	-70.2406369359722\\
3820	-70.2682294939896\\
3830	-70.2963669579542\\
3840	-70.3246903958812\\
3850	-70.3532970315267\\
3860	-70.3827561920142\\
3870	-70.4131523379731\\
3880	-70.4441778949159\\
3890	-70.4758034632061\\
3900	-70.5081631322178\\
3910	-70.5412757172106\\
3920	-70.5751873971497\\
3930	-70.6098395933543\\
3940	-70.6447368285223\\
3950	-70.6791512455714\\
3960	-70.7128543823697\\
3970	-70.7457776424177\\
3980	-70.7776926807459\\
3990	-70.8083994331807\\
4000	-70.83811832181\\
4010	-70.8673009402819\\
4020	-70.8962973007711\\
4030	-70.9253823114834\\
4040	-70.9546221842123\\
4050	-70.9838294243685\\
4060	-71.0129959475451\\
4070	-71.0422120027611\\
4080	-71.0713387836256\\
4090	-71.1000214017782\\
4100	-71.1279821558161\\
4110	-71.1550778419138\\
4120	-71.1814905317282\\
4130	-71.2077482662219\\
4140	-71.2341272918861\\
4150	-71.2603689628572\\
4160	-71.2860685693732\\
4170	-71.3110672535348\\
4180	-71.3353049579008\\
4190	-71.3587824976067\\
4200	-71.3816963594852\\
4210	-71.4042191402953\\
4220	-71.4264246582758\\
4230	-71.4484869489932\\
4240	-71.4707681270578\\
4250	-71.4936147772248\\
4260	-71.5171124655856\\
4270	-71.5411059147104\\
4280	-71.565499941185\\
4290	-71.5902230944573\\
4300	-71.6151375415534\\
4310	-71.6403560269574\\
4320	-71.6661453869574\\
4330	-71.6924578234895\\
4340	-71.7189989102085\\
4350	-71.7468125066421\\
4360	-71.7782344314\\
4370	-71.8090042813032\\
4380	-71.8375913969793\\
4390	-71.8647071311478\\
4400	-71.8919753564964\\
4410	-71.9206340793997\\
4420	-71.9501704144598\\
4430	-71.9806409551326\\
4440	-72.010289357836\\
4450	-72.0372126232592\\
4460	-72.0618803423869\\
4470	-72.0855334935782\\
4480	-72.1088935299315\\
4490	-72.1324523106057\\
4500	-72.1564901899135\\
4510	-72.1816962745795\\
4520	-72.2081030327965\\
4530	-72.2347837007294\\
4540	-72.2606944440697\\
4550	-72.2848314292666\\
4560	-72.3073978558207\\
4570	-72.3295993638512\\
4580	-72.3521654402528\\
4590	-72.3753097125302\\
4600	-72.398919917349\\
4610	-72.4224589856809\\
4620	-72.4454921038436\\
4630	-72.4679767523956\\
4640	-72.490459349953\\
4650	-72.513761869532\\
4660	-72.5381262364876\\
4670	-72.5634406125366\\
4680	-72.5889854853749\\
4690	-72.6139914281185\\
4700	-72.6383935339331\\
4710	-72.6624138689803\\
4720	-72.6862810848496\\
4730	-72.7103764215477\\
4740	-72.734125107834\\
4750	-72.7562123056389\\
4760	-72.777504170218\\
4770	-72.7998800025451\\
4780	-72.824104240403\\
4790	-72.8497752094574\\
4800	-72.8767679182221\\
4810	-72.9045703910816\\
4820	-72.9320033257121\\
4830	-72.9583650096546\\
4840	-72.9841631138681\\
4850	-73.0100328997352\\
4860	-73.0357165091101\\
4870	-73.0610441627137\\
4880	-73.086421707058\\
4890	-73.1122224111852\\
4900	-73.1383107235756\\
4910	-73.1646896401566\\
4920	-73.1916629942434\\
4930	-73.2191359599218\\
4940	-73.2464209203392\\
4950	-73.2730589122504\\
4960	-73.2990364085238\\
4970	-73.3245202107574\\
4980	-73.3495974066903\\
4990	-73.3743473307845\\
5000	-73.3989915109426\\
5010	-73.4237867877372\\
5020	-73.4492666062933\\
5030	-73.4764651255274\\
5040	-73.504252365869\\
5050	-73.5319576873206\\
5060	-73.5592270618437\\
5070	-73.5864222759233\\
5080	-73.6141777487584\\
5090	-73.6415556457596\\
5100	-73.6678304894906\\
5110	-73.6934907447531\\
5120	-73.7193109886347\\
5130	-73.7452590594422\\
5140	-73.7714341367511\\
5150	-73.7973856558088\\
5160	-73.822476312493\\
5170	-73.8469490780731\\
5180	-73.8715042505765\\
5190	-73.8967860571274\\
5200	-73.9228364016093\\
5210	-73.9491755561864\\
5220	-73.9753708926906\\
5230	-74.001466542145\\
5240	-74.0278630139808\\
5250	-74.0545047415266\\
5260	-74.0810778847432\\
5270	-74.1071868391088\\
5280	-74.1325442197019\\
5290	-74.1572299003971\\
5300	-74.1816623882142\\
5310	-74.2064294811901\\
5320	-74.231739104196\\
5330	-74.2574378448515\\
5340	-74.2832772126721\\
5350	-74.3089460059046\\
5360	-74.3343625261231\\
5370	-74.3596792571427\\
5380	-74.3851388470857\\
5390	-74.41093652954\\
5400	-74.4370306104602\\
5410	-74.463225502307\\
5420	-74.489395112846\\
5430	-74.5154799228958\\
5440	-74.5414623934232\\
5450	-74.5674255690619\\
5460	-74.593468869081\\
5470	-74.6196822939584\\
5480	-74.6460287767599\\
5490	-74.6722401011978\\
5500	-74.6981680684099\\
5510	-74.7237076495404\\
5520	-74.7492790683971\\
5530	-74.7750648717591\\
5540	-74.8008284122221\\
5550	-74.8262279477386\\
5560	-74.8510935965238\\
5570	-74.8754756173506\\
5580	-74.8994638168725\\
5590	-74.9230752615909\\
5600	-74.946066265818\\
5610	-74.9694815253214\\
5620	-74.9944045983717\\
5630	-75.0190301955662\\
5640	-75.0423159849346\\
5650	-75.0637995361095\\
5660	-75.083320860607\\
5670	-75.1016117321228\\
5680	-75.119963553983\\
5690	-75.1393006690648\\
5700	-75.1595156165352\\
5710	-75.1800522355998\\
5720	-75.200468130168\\
5730	-75.2204094352874\\
5740	-75.2398928964803\\
5750	-75.2596503810855\\
5760	-75.2808324217366\\
5770	-75.303822744733\\
5780	-75.3278327900275\\
5790	-75.3516819773213\\
5800	-75.3748208306395\\
5810	-75.3973773793176\\
5820	-75.4199248447923\\
5830	-75.4431598578171\\
5840	-75.4676515724252\\
5850	-75.4934866011334\\
5860	-75.5201960974311\\
5870	-75.5473011478296\\
5880	-75.5745034978883\\
5890	-75.6016721169119\\
5900	-75.6289327042194\\
5910	-75.6563979705701\\
5920	-75.6839879659471\\
5930	-75.7116298847968\\
5940	-75.7392272039704\\
5950	-75.7666096064825\\
5960	-75.7936477031465\\
5970	-75.8204312058854\\
5980	-75.847282148136\\
5990	-75.8744480768034\\
6000	-75.9018441005678\\
6010	-75.9291776192386\\
6020	-75.9561756887329\\
6030	-75.9826693041738\\
6040	-76.008630680171\\
6050	-76.0341560825916\\
6060	-76.0594232807774\\
6070	-76.0845714484189\\
6080	-76.1096087355166\\
6090	-76.1344691499674\\
6100	-76.1587544667277\\
6110	-76.1820354314834\\
6120	-76.2051101214547\\
6130	-76.2285821374712\\
6140	-76.2516576278954\\
6150	-76.2737582599006\\
6160	-76.2952139266912\\
6170	-76.3166119261435\\
6180	-76.3385961722488\\
6190	-76.3608615245547\\
6200	-76.3824517694591\\
6210	-76.403554506918\\
6220	-76.4249134585889\\
6230	-76.4470712269247\\
6240	-76.4699682404902\\
6250	-76.4933758771249\\
6260	-76.5171207004185\\
6270	-76.54042142495\\
6280	-76.5626019075867\\
6290	-76.583395359122\\
6300	-76.6025236573909\\
6310	-76.620445912614\\
6320	-76.6381223712269\\
6330	-76.6560799953982\\
6340	-76.6744696157728\\
6350	-76.6932570334049\\
6360	-76.7124513781993\\
6370	-76.7319764392795\\
6380	-76.7517408354055\\
6390	-76.7718440158494\\
6400	-76.7922512467521\\
6410	-76.812796427366\\
6420	-76.8333623243709\\
6430	-76.8537965958544\\
6440	-76.874220156594\\
6450	-76.8945014345924\\
6460	-76.9136825901011\\
6470	-76.9314917969873\\
6480	-76.9492881052583\\
6490	-76.9687709790224\\
6500	-76.9897252959657\\
6510	-77.0111423525493\\
6520	-77.0311007877249\\
6530	-77.0491326776817\\
6540	-77.0666251357282\\
6550	-77.0848186559312\\
6560	-77.1042826782968\\
6570	-77.125245242327\\
6580	-77.1475228283954\\
6590	-77.1705081534243\\
6600	-77.1931986336743\\
6610	-77.2149869068243\\
6620	-77.2360588543165\\
6630	-77.2568913441365\\
6640	-77.2780252241607\\
6650	-77.2995170086025\\
6660	-77.3205678018202\\
6670	-77.3404264575758\\
6680	-77.3589653592223\\
6690	-77.3763448191078\\
6700	-77.3927520475304\\
6710	-77.4084603114362\\
6720	-77.4237656092525\\
6730	-77.4387841485307\\
6740	-77.4535421023792\\
6750	-77.4680723178345\\
6760	-77.4821748553606\\
6770	-77.4955107744861\\
6780	-77.5080670420199\\
6790	-77.5201657003987\\
6800	-77.5322026258132\\
6810	-77.5446013477868\\
6820	-77.5575520204564\\
6830	-77.5708501556047\\
6840	-77.5841836362643\\
6850	-77.5973360204316\\
6860	-77.6102495419114\\
6870	-77.6230436768772\\
6880	-77.635882332737\\
6890	-77.6489188198693\\
6900	-77.6636796211386\\
6910	-77.6804593346868\\
6920	-77.6973982650346\\
6930	-77.7143707131627\\
6940	-77.7315318710933\\
6950	-77.7492198331526\\
6960	-77.7682572621847\\
6970	-77.7876666570103\\
6980	-77.8058911280664\\
6990	-77.8233587364502\\
7000	-77.8408290220393\\
7010	-77.8584699334011\\
7020	-77.8756940655162\\
7030	-77.8925078159349\\
7040	-77.9082461184063\\
7050	-77.9226502986271\\
7060	-77.9366687729682\\
7070	-77.9518521200106\\
7080	-77.9683539807346\\
7090	-77.9852918905309\\
7100	-78.0021770080085\\
7110	-78.0186062554051\\
7120	-78.0346763666638\\
7130	-78.0513377663165\\
7140	-78.0687271732754\\
7150	-78.0856834461413\\
7160	-78.1018047064101\\
7170	-78.1174513319851\\
7180	-78.132995643685\\
7190	-78.148685559935\\
7200	-78.1648723202073\\
7210	-78.1813610316514\\
7220	-78.1975607798229\\
7230	-78.2132881990803\\
7240	-78.2285843130265\\
7250	-78.2436159264635\\
7260	-78.2587869177177\\
7270	-78.2745155302305\\
7280	-78.2909485421175\\
7290	-78.3080835469026\\
7300	-78.325899736029\\
7310	-78.3441638268908\\
7320	-78.3623961432745\\
7330	-78.3804771730457\\
7340	-78.3985406507411\\
7350	-78.4165983877394\\
7360	-78.4345415256791\\
7370	-78.4522624938649\\
7380	-78.4696218930707\\
7390	-78.4866389480199\\
7400	-78.5036343360638\\
7410	-78.5208842487596\\
7420	-78.5379942818632\\
7430	-78.5528846148979\\
7440	-78.5657497873288\\
7450	-78.5790922468837\\
7460	-78.5948261306885\\
7470	-78.6131626698642\\
7480	-78.6326650025552\\
7490	-78.6519629801225\\
7500	-78.6712588510234\\
7510	-78.6915410233263\\
7520	-78.7126063605701\\
7530	-78.7338198145653\\
7540	-78.7539612385089\\
7550	-78.7725460660029\\
7560	-78.7905233594952\\
7570	-78.8077695169112\\
7580	-78.8238301145398\\
7590	-78.83906473749\\
7600	-78.8538238658105\\
7610	-78.8686324326521\\
7620	-78.8838308484512\\
7630	-78.8988044005707\\
7640	-78.9155161881276\\
7650	-78.9312547722271\\
7660	-78.9452792735917\\
7670	-78.9596901647316\\
7680	-78.9746651836227\\
7690	-78.9896192810659\\
7700	-79.0046901617304\\
7710	-79.0203763610869\\
7720	-79.037467051585\\
7730	-79.0560529379955\\
7740	-79.0753160891973\\
7750	-79.0943889042547\\
7760	-79.1121951942203\\
7770	-79.1282151063992\\
7780	-79.1434218792063\\
7790	-79.1589582739386\\
7800	-79.1749647597214\\
7810	-79.1907006312429\\
7820	-79.20537096795\\
7830	-79.2191237296466\\
7840	-79.2329408443684\\
7850	-79.2476645368708\\
7860	-79.2634166542078\\
7870	-79.279842602498\\
7880	-79.2965691047143\\
7890	-79.3134625745884\\
7900	-79.330478898552\\
7910	-79.3474372282755\\
7920	-79.3641908620086\\
7930	-79.3806608036714\\
7940	-79.3967464023751\\
7950	-79.4124267635853\\
7960	-79.4276189523243\\
7970	-79.4425080715581\\
7980	-79.457194721418\\
7990	-79.4714929857973\\
8000	-79.4854562988267\\
8010	-79.4996590708842\\
8020	-79.5146508177383\\
8030	-79.5303317738125\\
8040	-79.5461643670038\\
8050	-79.5616947497556\\
8060	-79.5769171101681\\
8070	-79.5922259618427\\
8080	-79.6079932700784\\
8090	-79.6242132658682\\
8100	-79.6404962858449\\
8110	-79.6565419670848\\
8120	-79.6723696046685\\
8130	-79.6880608967819\\
8140	-79.7036505526992\\
8150	-79.7192054715656\\
8160	-79.7348236254857\\
8170	-79.750559306191\\
8180	-79.7663722457695\\
8190	-79.7821864905204\\
8200	-79.7979911984099\\
8210	-79.8138185118785\\
8220	-79.8296489457939\\
8230	-79.8454014968439\\
8240	-79.8610309606441\\
8250	-79.8766046602808\\
8260	-79.8922382143747\\
8270	-79.9076178541998\\
8280	-79.9226261139979\\
8290	-79.9377716049922\\
8300	-79.9532687635786\\
8310	-79.9690558335407\\
8320	-79.9848833788464\\
8330	-80.0004947711161\\
8340	-80.0158253849749\\
8350	-80.0310447396887\\
8360	-80.0462843532317\\
8370	-80.0616256305513\\
8380	-80.0769583451414\\
8390	-80.0920968709342\\
8400	-80.1070439178092\\
8410	-80.1219196790402\\
8420	-80.1368597222958\\
8430	-80.1520589761498\\
8440	-80.1675733499746\\
8450	-80.1832411121589\\
8460	-80.1987940616274\\
8470	-80.214041326326\\
8480	-80.2289856574232\\
8490	-80.2438097143699\\
8500	-80.2587327621581\\
8510	-80.2737834994285\\
8520	-80.2888620314086\\
8530	-80.3039481215374\\
8540	-80.3189977133616\\
8550	-80.3339573868903\\
8560	-80.3489076952806\\
8570	-80.3640287031003\\
8580	-80.3791908512963\\
8590	-80.3941976851751\\
8600	-80.409170915873\\
8610	-80.4242797383409\\
8620	-80.439519534025\\
8630	-80.4547377936455\\
8640	-80.4697533292295\\
8650	-80.4846136888591\\
8660	-80.4994853047008\\
8670	-80.5143000930175\\
8680	-80.5289145960166\\
8690	-80.5433767874928\\
8700	-80.5578629190207\\
8710	-80.5724122330321\\
8720	-80.5870019041096\\
8730	-80.601585619838\\
8740	-80.6159264561555\\
8750	-80.6298285012166\\
8760	-80.6435183645143\\
8770	-80.6573412310131\\
8780	-80.6713433897471\\
8790	-80.6853656239899\\
8800	-80.699297655798\\
8810	-80.7132279388021\\
8820	-80.7273546301747\\
8830	-80.7417234787666\\
8840	-80.7562549981938\\
8850	-80.7708666208933\\
8860	-80.7854442758768\\
8870	-80.7999596710222\\
8880	-80.8144451276056\\
8890	-80.8288355086482\\
8900	-80.8430458331967\\
8910	-80.8571406144568\\
8920	-80.8712567814566\\
8930	-80.8853998329668\\
8940	-80.8994645231608\\
8950	-80.9134179074503\\
8960	-80.9273288493713\\
8970	-80.941269506455\\
8980	-80.9552421492955\\
8990	-80.9692118341849\\
9000	-80.9831699417564\\
9010	-80.9970923712093\\
9020	-81.0109515177062\\
9030	-81.0247897119409\\
9040	-81.0386240282293\\
9050	-81.0523746962548\\
9060	-81.0660378870766\\
9070	-81.0796653297519\\
9080	-81.0932529203904\\
9090	-81.1074951594837\\
9100	-81.1207046433419\\
9110	-81.133002096117\\
9120	-81.1456667880075\\
9130	-81.158903352328\\
9140	-81.1725474199494\\
9150	-81.1865403849012\\
9160	-81.2003463730014\\
9170	-81.2136482309796\\
9180	-81.2265630183239\\
9190	-81.2398087015159\\
9200	-81.2535743739773\\
9210	-81.2676116610901\\
9220	-81.2815913929936\\
9230	-81.2951701000102\\
9240	-81.3088240549577\\
9250	-81.3226326149396\\
9260	-81.3358771233394\\
9270	-81.3484758684565\\
9280	-81.3612433870046\\
9290	-81.3747689280605\\
9300	-81.3890659381093\\
9310	-81.403705216135\\
9320	-81.4183641566394\\
9330	-81.4329077723012\\
9340	-81.4472246017613\\
9350	-81.4612634619098\\
9360	-81.4750418488574\\
9370	-81.4887438653562\\
9380	-81.5025026051066\\
9390	-81.5162831702392\\
9400	-81.5300273293229\\
9410	-81.5435105022623\\
9420	-81.5566611033026\\
9430	-81.569500481135\\
9440	-81.5821065970495\\
9450	-81.5948979168018\\
9460	-81.6081401222047\\
9470	-81.6215863607417\\
9480	-81.6347655317735\\
9490	-81.6476373896161\\
9500	-81.6605299428648\\
9510	-81.673665368959\\
9520	-81.6869800284621\\
9530	-81.7001949907812\\
9540	-81.7131027687391\\
9550	-81.7260784430265\\
9560	-81.7406804348798\\
9570	-81.7551894667607\\
9580	-81.7691879307633\\
9590	-81.7831037818125\\
9600	-81.7960910655364\\
9610	-81.8082547259733\\
9620	-81.8219154545347\\
9630	-81.8378193413386\\
9640	-81.8542410050412\\
9650	-81.8708093840814\\
9660	-81.8885362577728\\
9670	-81.9065319849118\\
9680	-81.9229040918353\\
9690	-81.9375469640762\\
9700	-81.9511732634924\\
9710	-81.9632734388088\\
9720	-81.9729879759215\\
9730	-81.9806903588083\\
9740	-81.9873123159814\\
9750	-81.9934956409322\\
9760	-81.9994609458802\\
9770	-82.0053877743162\\
9780	-82.0114799556517\\
9790	-82.0179786918617\\
9800	-82.0250813671645\\
9810	-82.0323542795921\\
9820	-82.039018944177\\
9830	-82.0451822408465\\
9840	-82.0516591667001\\
9850	-82.0585483542947\\
9860	-82.0653504033852\\
9870	-82.0721546052437\\
9880	-82.079514467824\\
9890	-82.087396963226\\
9900	-82.095122035242\\
9910	-82.1021541762047\\
9920	-82.1085156086089\\
9930	-82.1144492257339\\
9940	-82.1201093942796\\
9950	-82.1256680807398\\
9960	-82.131341043143\\
9970	-82.137105068522\\
9980	-82.1427955039651\\
9990	-82.1484039538421\\
10000	-82.1540921943311\\
};
\addlegendentry{I-PDPS}

\addplot [color=black!20!pink, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
10	-5.01507495016105\\
20	-7.49274308758341\\
30	-9.20284987991211\\
40	-10.5339098712503\\
50	-11.6511352960889\\
60	-12.6513165051131\\
70	-13.5709419711606\\
80	-14.436150209964\\
90	-15.2434344444154\\
100	-16.0090209806156\\
110	-16.7441400305408\\
120	-17.4456109581624\\
130	-18.1152610128697\\
140	-18.7563721552284\\
150	-19.3610998958125\\
160	-19.9249829894495\\
170	-20.455343834399\\
180	-20.9558342655999\\
190	-21.4294091728364\\
200	-21.883223307391\\
210	-22.3168374888691\\
220	-22.7292325431529\\
230	-23.1274021852726\\
240	-23.5116060892926\\
250	-23.874120980916\\
260	-24.2128065078633\\
270	-24.5382064638545\\
280	-24.8699084223894\\
290	-25.2213463354972\\
300	-25.5951103616562\\
310	-25.9847783858038\\
320	-26.3815785594725\\
330	-26.7778861757194\\
340	-27.1651780339082\\
350	-27.5365473075784\\
360	-27.8895504186806\\
370	-28.2228987590537\\
380	-28.5382680948854\\
390	-28.8427890466029\\
400	-29.1440352651406\\
410	-29.4432384373448\\
420	-29.7370231885211\\
430	-30.0200200815753\\
440	-30.2878198143427\\
450	-30.537407215861\\
460	-30.7667208025862\\
470	-30.9729988736481\\
480	-31.1584350341674\\
490	-31.3268413884264\\
500	-31.4839358827892\\
510	-31.6359556421583\\
520	-31.7897735664704\\
530	-31.9517033531421\\
540	-32.125800260246\\
550	-32.3130184824055\\
560	-32.5117626427889\\
570	-32.7192069363419\\
580	-32.9323414885275\\
590	-33.1474552006223\\
600	-33.3611729055154\\
610	-33.5717310215555\\
620	-33.7786438165252\\
630	-33.9816683735465\\
640	-34.1812388108712\\
650	-34.3775315971075\\
660	-34.5707256990446\\
670	-34.7616682066683\\
680	-34.9519652538037\\
690	-35.1437002558082\\
700	-35.3381730304509\\
710	-35.5365304819324\\
720	-35.7393470475967\\
730	-35.9451238805755\\
740	-36.1510304704429\\
750	-36.3540455278614\\
760	-36.5512738612013\\
770	-36.740474058495\\
780	-36.9199430530671\\
790	-37.0886287929007\\
800	-37.2464859847634\\
810	-37.3951049340938\\
820	-37.5370107237519\\
830	-37.6748470011125\\
840	-37.810568301411\\
850	-37.9450896075032\\
860	-38.0787025915897\\
870	-38.2112086983531\\
880	-38.3424625581187\\
890	-38.4725028846219\\
900	-38.6014538240004\\
910	-38.7299274100654\\
920	-38.8588599588546\\
930	-38.9889494940033\\
940	-39.1205927434468\\
950	-39.254016694003\\
960	-39.3892351378065\\
970	-39.5261377123861\\
980	-39.6650400580641\\
990	-39.8065814657681\\
1000	-39.950916209847\\
1010	-40.0975083721802\\
1020	-40.244776621536\\
1030	-40.3911606250668\\
1040	-40.5356287626322\\
1050	-40.677574906257\\
1060	-40.8167500971034\\
1070	-40.9532589194636\\
1080	-41.0878367273647\\
1090	-41.221543858874\\
1100	-41.3555148456177\\
1110	-41.4909260901137\\
1120	-41.6283313034909\\
1130	-41.7678832948753\\
1140	-41.909506983319\\
1150	-42.0527954371738\\
1160	-42.1970434864823\\
1170	-42.3410960600308\\
1180	-42.4836211137382\\
1190	-42.6233296916361\\
1200	-42.7594370549928\\
1210	-42.8917569201761\\
1220	-43.0206443818362\\
1230	-43.1467494118527\\
1240	-43.2705383937069\\
1250	-43.3923347182514\\
1260	-43.5122411622088\\
1270	-43.6310618079813\\
1280	-43.7499248397633\\
1290	-43.8701025454441\\
1300	-43.9927859757743\\
1310	-44.1189484490856\\
1320	-44.2493510808204\\
1330	-44.3842902817895\\
1340	-44.5231270142679\\
1350	-44.6651896484029\\
1360	-44.8093612481122\\
1370	-44.9546663913263\\
1380	-45.1003902112752\\
1390	-45.2458503381124\\
1400	-45.3904749660678\\
1410	-45.53389798079\\
1420	-45.6761013923743\\
1430	-45.8167014448505\\
1440	-45.9551019153969\\
1450	-46.0907493444524\\
1460	-46.2233760094561\\
1470	-46.3530052081281\\
1480	-46.4799033303206\\
1490	-46.6047498562235\\
1500	-46.7285198611872\\
1510	-46.8519236618315\\
1520	-46.9757590399241\\
1530	-47.1005870630393\\
1540	-47.2265331452014\\
1550	-47.3536895744331\\
1560	-47.4819958252364\\
1570	-47.6109340998329\\
1580	-47.7403079810122\\
1590	-47.8699875900615\\
1600	-47.9998088882055\\
1610	-48.1296313463047\\
1620	-48.2592425450834\\
1630	-48.3883195133535\\
1640	-48.5163406503503\\
1650	-48.6427134510482\\
1660	-48.7668937813313\\
1670	-48.8884137806977\\
1680	-49.0071098379346\\
1690	-49.1229614297384\\
1700	-49.2360932433115\\
1710	-49.3468307494705\\
1720	-49.4556974025118\\
1730	-49.5633553500871\\
1740	-49.6706779214081\\
1750	-49.7785608088627\\
1760	-49.8876657310244\\
1770	-49.9984055365475\\
1780	-50.1109706487316\\
1790	-50.2255119684539\\
1800	-50.3417065214726\\
1810	-50.4592749034803\\
1820	-50.5779916420888\\
1830	-50.697621982478\\
1840	-50.8181529464075\\
1850	-50.9396392753207\\
1860	-51.0620957615207\\
1870	-51.1854962872055\\
1880	-51.3097409615555\\
1890	-51.4346965871546\\
1900	-51.5600520695953\\
1910	-51.6853744919047\\
1920	-51.8101879972249\\
1930	-51.9339376900609\\
1940	-52.0562321991217\\
1950	-52.1768676585189\\
1960	-52.2959064499767\\
1970	-52.413445239873\\
1980	-52.5295564697821\\
1990	-52.6444092410818\\
2000	-52.7582027488991\\
2010	-52.8711730132035\\
2020	-52.9834903288461\\
2030	-53.0953088873677\\
2040	-53.2068145605068\\
2050	-53.3181803618763\\
2060	-53.4295794855183\\
2070	-53.5411746868889\\
2080	-53.6530014941671\\
2090	-53.7650168505744\\
2100	-53.8770315771918\\
2110	-53.9888970884943\\
2120	-54.1005501184278\\
2130	-54.2119225398092\\
2140	-54.322839821237\\
2150	-54.4330289966789\\
2160	-54.5420957667474\\
2170	-54.6495829300901\\
2180	-54.7552725857799\\
2190	-54.8590613112743\\
2200	-54.9612471031689\\
2210	-55.0621538623721\\
2220	-55.1619858935391\\
2230	-55.2609288255495\\
2240	-55.3591493228017\\
2250	-55.4568485101424\\
2260	-55.554162695541\\
2270	-55.6512363227279\\
2280	-55.7482329290465\\
2290	-55.8452882164826\\
2300	-55.942583652114\\
2310	-56.0402658926164\\
2320	-56.1384570699909\\
2330	-56.2372345545067\\
2340	-56.3365486134645\\
2350	-56.4362813507635\\
2360	-56.5362968213331\\
2370	-56.6364163511522\\
2380	-56.7366720472898\\
2390	-56.8368497430553\\
2400	-56.9367606626869\\
2410	-57.0365430420435\\
2420	-57.136251328904\\
2430	-57.2356357590196\\
2440	-57.3343685668682\\
2450	-57.4320950302778\\
2460	-57.528510803984\\
2470	-57.6234404688493\\
2480	-57.7169823975643\\
2490	-57.8092939363951\\
2500	-57.9006429689765\\
2510	-57.990985614841\\
2520	-58.0801233973856\\
2530	-58.1681073742125\\
2540	-58.2549583919416\\
2550	-58.3407407161127\\
2560	-58.4255817165733\\
2570	-58.509553430283\\
2580	-58.5927601540563\\
2590	-58.6753405121923\\
2600	-58.7575030815576\\
2610	-58.8395055728851\\
2620	-58.9213927818454\\
2630	-59.0029961661284\\
2640	-59.0840975021601\\
2650	-59.1645464369438\\
2660	-59.2447207785066\\
2670	-59.3250751518487\\
2680	-59.4054207840168\\
2690	-59.4856458578908\\
2700	-59.5657195423017\\
2710	-59.6454582237814\\
2720	-59.7248161755051\\
2730	-59.8039312162568\\
2740	-59.8830089396657\\
2750	-59.9621893653157\\
2760	-60.0415203534454\\
2770	-60.1209222609289\\
2780	-60.2003307227605\\
2790	-60.2797297255066\\
2800	-60.3590406320827\\
2810	-60.4382565109582\\
2820	-60.5175149341802\\
2830	-60.5967506208256\\
2840	-60.6756279780387\\
2850	-60.7536430795651\\
2860	-60.8305470097827\\
2870	-60.9062549168817\\
2880	-60.9810033392056\\
2890	-61.0549218442016\\
2900	-61.1278952977093\\
2910	-61.1997511231393\\
2920	-61.2704946779207\\
2930	-61.340402191105\\
2940	-61.4097886384116\\
2950	-61.4785695854769\\
2960	-61.546615623182\\
2970	-61.613626253201\\
2980	-61.6795887560417\\
2990	-61.7445656352774\\
3000	-61.8086937381295\\
3010	-61.8721633055485\\
3020	-61.9352810324087\\
3030	-61.9983436263605\\
3040	-62.061354348047\\
3050	-62.1241090322649\\
3060	-62.1861773745252\\
3070	-62.2473383629075\\
3080	-62.3075349381498\\
3090	-62.3669210160592\\
3100	-62.4256943445904\\
3110	-62.4839428398744\\
3120	-62.5417375444788\\
3130	-62.5990748966662\\
3140	-62.6558751921659\\
3150	-62.7120825423304\\
3160	-62.7677899512568\\
3170	-62.8231181467661\\
3180	-62.8781870646451\\
3190	-62.9331319471517\\
3200	-62.9881395654102\\
3210	-63.0434947695948\\
3220	-63.0993932506692\\
3230	-63.1559799839297\\
3240	-63.2133083700716\\
3250	-63.271386173572\\
3260	-63.3305335031217\\
3270	-63.3901958336491\\
3280	-63.4496169915233\\
3290	-63.508196631257\\
3300	-63.5656262817434\\
3310	-63.621723390478\\
3320	-63.6763928238871\\
3330	-63.7298337561397\\
3340	-63.7823383716338\\
3350	-63.8341862626536\\
3360	-63.8855397573673\\
3370	-63.93648353615\\
3380	-63.9870288034264\\
3390	-64.0369939146837\\
3400	-64.0863025452455\\
3410	-64.134882855676\\
3420	-64.182746229454\\
3430	-64.2298522613656\\
3440	-64.2762532093084\\
3450	-64.3220428034293\\
3460	-64.3673860816236\\
3470	-64.4125652891779\\
3480	-64.4577706284995\\
3490	-64.5030634377298\\
3500	-64.5484226870159\\
3510	-64.5938059332767\\
3520	-64.6391962879279\\
3530	-64.6845706104841\\
3540	-64.7299179548831\\
3550	-64.7751569612908\\
3560	-64.8201196739641\\
3570	-64.8646075402964\\
3580	-64.9083980390638\\
3590	-64.9512666693452\\
3600	-64.9932840568533\\
3610	-65.0346517959447\\
3620	-65.0755445850463\\
3630	-65.1160106046372\\
3640	-65.156052719079\\
3650	-65.1956245243649\\
3660	-65.2346147776964\\
3670	-65.2729882971166\\
3680	-65.3108609939438\\
3690	-65.3484504030197\\
3700	-65.3857573264215\\
3710	-65.4227021662988\\
3720	-65.459182149767\\
3730	-65.49501020036\\
3740	-65.5299831529633\\
3750	-65.564070005819\\
3760	-65.5974102231847\\
3770	-65.6302959633042\\
3780	-65.6629246266156\\
3790	-65.6953751808053\\
3800	-65.7275915018815\\
3810	-65.7594000065284\\
3820	-65.7906421352268\\
3830	-65.8212769118192\\
3840	-65.851349744414\\
3850	-65.881007453893\\
3860	-65.9105955623426\\
3870	-65.940495203935\\
3880	-65.9709159915153\\
3890	-66.0018294670117\\
3900	-66.0330093270741\\
3910	-66.0641383219717\\
3920	-66.0949564505088\\
3930	-66.1255520844465\\
3940	-66.156224526645\\
3950	-66.1869580976818\\
3960	-66.2176397706999\\
3970	-66.2477679007487\\
3980	-66.2777213049314\\
3990	-66.3079239920158\\
4000	-66.3382030500017\\
4010	-66.3684294298508\\
4020	-66.3984632374166\\
4030	-66.4282945831873\\
4040	-66.4580362022946\\
4050	-66.4878198181575\\
4060	-66.5175551224138\\
4070	-66.5470635444741\\
4080	-66.576349659208\\
4090	-66.605492519113\\
4100	-66.6346119037001\\
4110	-66.6635941626508\\
4120	-66.6924878737888\\
4130	-66.7212346834574\\
4140	-66.7496884208598\\
4150	-66.777751198091\\
4160	-66.8055424003565\\
4170	-66.8332463436779\\
4180	-66.8609697497788\\
4190	-66.8885632145617\\
4200	-66.9158036121024\\
4210	-66.9426683358513\\
4220	-66.9692569383344\\
4230	-66.995702121014\\
4240	-67.0221284496185\\
4250	-67.0485132198828\\
4260	-67.0747372359341\\
4270	-67.1006646350237\\
4280	-67.1262532938527\\
4290	-67.1515844100211\\
4300	-67.1769147402478\\
4310	-67.2024840241985\\
4320	-67.2283860014914\\
4330	-67.2545385024742\\
4340	-67.2808014239797\\
4350	-67.3070037689018\\
4360	-67.3329833581272\\
4370	-67.3586730206374\\
4380	-67.3839737343669\\
4390	-67.4088259364959\\
4400	-67.4331286386693\\
4410	-67.4568738927563\\
4420	-67.4800775659104\\
4430	-67.5027874721274\\
4440	-67.5251363161917\\
4450	-67.5472900996814\\
4460	-67.5693773102853\\
4470	-67.5915477771751\\
4480	-67.6139017220194\\
4490	-67.6364949181855\\
4500	-67.6593372451945\\
4510	-67.6823591638925\\
4520	-67.7054880126583\\
4530	-67.7285904086218\\
4540	-67.7516071366573\\
4550	-67.7745030377011\\
4560	-67.7972704234262\\
4570	-67.8198712967983\\
4580	-67.8423118509294\\
4590	-67.8647212902129\\
4600	-67.8871259778412\\
4610	-67.9095547057265\\
4620	-67.9320400646823\\
4630	-67.9546074241967\\
4640	-67.9772438903743\\
4650	-67.9999182322952\\
4660	-68.0225756793296\\
4670	-68.0451659062219\\
4680	-68.0676402205775\\
4690	-68.0899365392038\\
4700	-68.1119739373599\\
4710	-68.1336826822576\\
4720	-68.155026579207\\
4730	-68.1760279658831\\
4740	-68.1968762076422\\
4750	-68.2177588797231\\
4760	-68.2387940275726\\
4770	-68.2600966393902\\
4780	-68.2817598608818\\
4790	-68.3037987384543\\
4800	-68.3262055811849\\
4810	-68.3489003948037\\
4820	-68.37173177028\\
4830	-68.3945203807874\\
4840	-68.4170849690649\\
4850	-68.4392992988044\\
4860	-68.4611019679227\\
4870	-68.4823651516739\\
4880	-68.5029038634131\\
4890	-68.5226541899793\\
4900	-68.5416544632443\\
4910	-68.5602057391933\\
4920	-68.5784066960937\\
4930	-68.5963094524068\\
4940	-68.6139273856025\\
4950	-68.6313240727549\\
4960	-68.6486280551427\\
4970	-68.6660165543772\\
4980	-68.6836502696366\\
4990	-68.7016148153213\\
5000	-68.7199190914153\\
5010	-68.7385590732637\\
5020	-68.7576174551181\\
5030	-68.7771928819674\\
5040	-68.797054017067\\
5050	-68.817383075335\\
5060	-68.8380894294059\\
5070	-68.8587555623532\\
5080	-68.8794032635815\\
5090	-68.8998418119773\\
5100	-68.9198771431589\\
5110	-68.9395472178061\\
5120	-68.9588991700914\\
5130	-68.9779969378522\\
5140	-68.9972018604247\\
5150	-69.0165676712868\\
5160	-69.0361820078071\\
5170	-69.0560492936195\\
5180	-69.0761033238299\\
5190	-69.0961392240628\\
5200	-69.1160035646192\\
5210	-69.1355459338196\\
5220	-69.1547265772961\\
5230	-69.1736276070161\\
5240	-69.1923995052187\\
5250	-69.2111578047325\\
5260	-69.2300514248593\\
5270	-69.2491103314526\\
5280	-69.2682501407477\\
5290	-69.2873873967987\\
5300	-69.3063056681257\\
5310	-69.3248843931939\\
5320	-69.3430780169151\\
5330	-69.3608645707001\\
5340	-69.3783283613529\\
5350	-69.3956014026575\\
5360	-69.4129381745543\\
5370	-69.4305921789364\\
5380	-69.4487525155385\\
5390	-69.4674752092615\\
5400	-69.4866096549495\\
5410	-69.505897241993\\
5420	-69.5250674255673\\
5430	-69.5439259118857\\
5440	-69.562374897676\\
5450	-69.5804730803218\\
5460	-69.5983659210327\\
5470	-69.6161424450847\\
5480	-69.6339599780206\\
5490	-69.6519366178696\\
5500	-69.6700557725382\\
5510	-69.6881946696216\\
5520	-69.7062205075459\\
5530	-69.7240901408268\\
5540	-69.7417970296858\\
5550	-69.7593710476988\\
5560	-69.7768535770969\\
5570	-69.7942977850327\\
5580	-69.8117704097781\\
5590	-69.8293381901365\\
5600	-69.8470388284326\\
5610	-69.8649023587954\\
5620	-69.8829658877298\\
5630	-69.9012930580828\\
5640	-69.9199133978307\\
5650	-69.9387791892606\\
5660	-69.9577997135236\\
5670	-69.9767975668512\\
5680	-69.9956239573785\\
5690	-70.0142790303768\\
5700	-70.0328706745626\\
5710	-70.0514787434606\\
5720	-70.0700759911374\\
5730	-70.0885475398052\\
5740	-70.1067426956359\\
5750	-70.1245925744472\\
5760	-70.1422166253715\\
5770	-70.1597480294235\\
5780	-70.177194410675\\
5790	-70.194514076\\
5800	-70.2116975105885\\
5810	-70.2288371916207\\
5820	-70.246109870349\\
5830	-70.2636959016277\\
5840	-70.2816755937062\\
5850	-70.3000639445889\\
5860	-70.3188226727277\\
5870	-70.3379413885231\\
5880	-70.3574100750052\\
5890	-70.3771970654345\\
5900	-70.3971816134717\\
5910	-70.4171176532739\\
5920	-70.4367975938775\\
5930	-70.4560910466314\\
5940	-70.4749334490369\\
5950	-70.4933053131906\\
5960	-70.5112288533342\\
5970	-70.5287481984499\\
5980	-70.5459073861517\\
5990	-70.5628259314102\\
6000	-70.5797222490253\\
6010	-70.59678424107\\
6020	-70.6141875766099\\
6030	-70.6321047949581\\
6040	-70.6504462908528\\
6050	-70.6690593081296\\
6060	-70.6877816383179\\
6070	-70.7064498794663\\
6080	-70.7249698611451\\
6090	-70.7433144090594\\
6100	-70.7615161336569\\
6110	-70.7796530935727\\
6120	-70.7978121817039\\
6130	-70.8160306663009\\
6140	-70.834378162987\\
6150	-70.8528111482161\\
6160	-70.8712179274522\\
6170	-70.8895128518503\\
6180	-70.90766275009\\
6190	-70.9256148490432\\
6200	-70.9433568369257\\
6210	-70.9608712657499\\
6220	-70.9781250783007\\
6230	-70.995150169926\\
6240	-71.0120452470033\\
6250	-71.0289214219565\\
6260	-71.0458384858892\\
6270	-71.0628135265891\\
6280	-71.0798292261789\\
6290	-71.0969137338347\\
6300	-71.1141158804618\\
6310	-71.1315012387251\\
6320	-71.1490578859537\\
6330	-71.1667228750605\\
6340	-71.1843884213941\\
6350	-71.2019813024598\\
6360	-71.2194982769785\\
6370	-71.2365489175941\\
6380	-71.2528941129333\\
6390	-71.268887977823\\
6400	-71.2848868517928\\
6410	-71.3011444804128\\
6420	-71.3177448293264\\
6430	-71.3347239287985\\
6440	-71.3520184118932\\
6450	-71.3695147006132\\
6460	-71.387185903392\\
6470	-71.4050323132802\\
6480	-71.4229168911048\\
6490	-71.4407730544145\\
6500	-71.4587147215375\\
6510	-71.4768154497212\\
6520	-71.4950877482967\\
6530	-71.5134612763561\\
6540	-71.5318342254077\\
6550	-71.5500853239281\\
6560	-71.568083611604\\
6570	-71.5857606515243\\
6580	-71.603140023846\\
6590	-71.6202959200134\\
6600	-71.637314980996\\
6610	-71.6543702917722\\
6620	-71.6716266819819\\
6630	-71.6892467973037\\
6640	-71.7087102858292\\
6650	-71.7299016300689\\
6660	-71.7508062361097\\
6670	-71.7703283925673\\
6680	-71.7882517198155\\
6690	-71.8048957021905\\
6700	-71.8206731907021\\
6710	-71.8359525541844\\
6720	-71.8509843617793\\
6730	-71.8661168759715\\
6740	-71.8818208949501\\
6750	-71.8984917740688\\
6760	-71.9161245165935\\
6770	-71.9344134837355\\
6780	-71.9529622545248\\
6790	-71.9710282146048\\
6800	-71.9883689419951\\
6810	-72.0051300340666\\
6820	-72.0214754328455\\
6830	-72.037639823595\\
6840	-72.0538736422954\\
6850	-72.0702538636481\\
6860	-72.0869372201635\\
6870	-72.1040300562508\\
6880	-72.1216644069561\\
6890	-72.1399220082482\\
6900	-72.1586702360352\\
6910	-72.1777048818264\\
6920	-72.1966954162856\\
6930	-72.2152763467922\\
6940	-72.2331709083228\\
6950	-72.2502529509155\\
6960	-72.2665704639452\\
6970	-72.2821405392306\\
6980	-72.296673897165\\
6990	-72.3099646714923\\
7000	-72.3222287834806\\
7010	-72.3339729812559\\
7020	-72.3459529328341\\
7030	-72.3587342240448\\
7040	-72.3724528419346\\
7050	-72.3870425878067\\
7060	-72.4024926945153\\
7070	-72.4187521269162\\
7080	-72.4356489226522\\
7090	-72.4529205214611\\
7100	-72.4703108670449\\
7110	-72.4874791363636\\
7120	-72.5042400435841\\
7130	-72.5204646733353\\
7140	-72.5361904988629\\
7150	-72.5515629822574\\
7160	-72.5667606205576\\
7170	-72.5818478143779\\
7180	-72.5968237777863\\
7190	-72.6117124063517\\
7200	-72.626606956257\\
7210	-72.6416189067646\\
7220	-72.6568654597588\\
7230	-72.6723634279041\\
7240	-72.6880697476842\\
7250	-72.7039392191988\\
7260	-72.7199862162426\\
7270	-72.7363342862871\\
7280	-72.7531791359315\\
7290	-72.7706363376363\\
7300	-72.7886814620283\\
7310	-72.8071302131721\\
7320	-72.8257858027478\\
7330	-72.8444829822313\\
7340	-72.8630808674441\\
7350	-72.8813781485549\\
7360	-72.8994818598954\\
7370	-72.9176460467953\\
7380	-72.9354427415913\\
7390	-72.9525744742401\\
7400	-72.9689832160078\\
7410	-72.9847443125958\\
7420	-72.9999915060082\\
7430	-73.0149338046332\\
7440	-73.0297801920033\\
7450	-73.0446735040204\\
7460	-73.0596655524844\\
7470	-73.0746974968751\\
7480	-73.0895963784547\\
7490	-73.1042020387819\\
7500	-73.1183961483302\\
7510	-73.1320714143256\\
7520	-73.1452240670432\\
7530	-73.1579184467277\\
7540	-73.1702593794623\\
7550	-73.1825033291233\\
7560	-73.1948526024576\\
7570	-73.207495779677\\
7580	-73.2205685969365\\
7590	-73.234117392588\\
7600	-73.2481456017168\\
7610	-73.2626204632101\\
7620	-73.2774271558311\\
7630	-73.2924613107128\\
7640	-73.3076297817528\\
7650	-73.3228899651081\\
7660	-73.3382525779728\\
7670	-73.3536748601515\\
7680	-73.3691043820771\\
7690	-73.3845858570785\\
7700	-73.4001530742926\\
7710	-73.4158227084835\\
7720	-73.4316093215628\\
7730	-73.447477916696\\
7740	-73.4634087079535\\
7750	-73.4793779132243\\
7760	-73.4955377752261\\
7770	-73.5122294345014\\
7780	-73.5298551692127\\
7790	-73.5478410275165\\
7800	-73.565953970575\\
7810	-73.584122758092\\
7820	-73.6024324091779\\
7830	-73.6208265816606\\
7840	-73.6389941258548\\
7850	-73.6567734561896\\
7860	-73.674289982226\\
7870	-73.69179635566\\
7880	-73.7093711239891\\
7890	-73.726989035557\\
7900	-73.7446370611897\\
7910	-73.7622728981468\\
7920	-73.7798304568571\\
7930	-73.7972663620094\\
7940	-73.8146440765179\\
7950	-73.8320516765927\\
7960	-73.8493780494769\\
7970	-73.8665616184652\\
7980	-73.8837156598091\\
7990	-73.9008285486129\\
8000	-73.9178041919931\\
8010	-73.9343761742984\\
8020	-73.9502903973337\\
8030	-73.9656346600916\\
8040	-73.9806843406861\\
8050	-73.9957305450184\\
8060	-74.0107718697569\\
8070	-74.0255938889233\\
8080	-74.0400232797753\\
8090	-74.0540445331853\\
8100	-74.0677340806126\\
8110	-74.0812477543235\\
8120	-74.0945381540018\\
8130	-74.1076825068808\\
8140	-74.1208196319503\\
8150	-74.1340866940396\\
8160	-74.1476227121377\\
8170	-74.161368997481\\
8180	-74.1752024945596\\
8190	-74.1889145158881\\
8200	-74.2022765584159\\
8210	-74.2151081160115\\
8220	-74.2275227043076\\
8230	-74.2398535248136\\
8240	-74.2524079943189\\
8250	-74.2655324555213\\
8260	-74.2793388138623\\
8270	-74.2937766697598\\
8280	-74.3087288096163\\
8290	-74.3239968083232\\
8300	-74.3394242905417\\
8310	-74.3548532323435\\
8320	-74.3701936818451\\
8330	-74.3854542995547\\
8340	-74.4007444463787\\
8350	-74.4161337104849\\
8360	-74.4316987319004\\
8370	-74.447423320307\\
8380	-74.4632848879929\\
8390	-74.4793815429701\\
8400	-74.4958380673299\\
8410	-74.5126393655969\\
8420	-74.5295840709211\\
8430	-74.5464589993733\\
8440	-74.5631265835814\\
8450	-74.5795445633636\\
8460	-74.5957495083123\\
8470	-74.6118313867107\\
8480	-74.6279136054044\\
8490	-74.6441084315625\\
8500	-74.660509936883\\
8510	-74.6771042776122\\
8520	-74.6938350711779\\
8530	-74.710615227362\\
8540	-74.7273571315839\\
8550	-74.7439647931285\\
8560	-74.7603869078604\\
8570	-74.7766142255163\\
8580	-74.7927769371621\\
8590	-74.8089302969632\\
8600	-74.8251371850559\\
8610	-74.8414116299843\\
8620	-74.8576317554618\\
8630	-74.8737171990416\\
8640	-74.889593188238\\
8650	-74.9052313192876\\
8660	-74.9205954614046\\
8670	-74.935678317531\\
8680	-74.9504921111855\\
8690	-74.9650623237883\\
8700	-74.9793895154852\\
8710	-74.9934194685749\\
8720	-75.0070756659511\\
8730	-75.0203295949495\\
8740	-75.033219256542\\
8750	-75.0458947604304\\
8760	-75.0584956090263\\
8770	-75.0711184697279\\
8780	-75.0837973853919\\
8790	-75.0965044987059\\
8800	-75.1091991965945\\
8810	-75.1218636603867\\
8820	-75.1344963974443\\
8830	-75.1471297251854\\
8840	-75.1598255406191\\
8850	-75.1726488636415\\
8860	-75.1856786839749\\
8870	-75.1989677163004\\
8880	-75.2126533788279\\
8890	-75.2267878828315\\
8900	-75.2407021515202\\
8910	-75.2541034618453\\
8920	-75.2671380068302\\
8930	-75.2797874353377\\
8940	-75.2922411897481\\
8950	-75.3046579600268\\
8960	-75.3172667188694\\
8970	-75.3301508224965\\
8980	-75.3432992617845\\
8990	-75.3567037613545\\
9000	-75.3705943010248\\
9010	-75.3849045074869\\
9020	-75.3993459673346\\
9030	-75.4136323315293\\
9040	-75.4275930746429\\
9050	-75.441335312302\\
9060	-75.4550587124217\\
9070	-75.4689124706603\\
9080	-75.4827982710383\\
9090	-75.4965397482046\\
9100	-75.510135418794\\
9110	-75.5236764123642\\
9120	-75.537291690529\\
9130	-75.5512137605191\\
9140	-75.5655871681105\\
9150	-75.5804102238991\\
9160	-75.5956371160207\\
9170	-75.611228059994\\
9180	-75.6270862858598\\
9190	-75.6428569216338\\
9200	-75.6584083341519\\
9210	-75.6739364654778\\
9220	-75.6896457266469\\
9230	-75.7058347475628\\
9240	-75.7229151599088\\
9250	-75.7411358458504\\
9260	-75.7600537763708\\
9270	-75.778784871199\\
9280	-75.7963719254861\\
9290	-75.8123198253381\\
9300	-75.8266999486565\\
9310	-75.8400823568538\\
9320	-75.8534643543689\\
9330	-75.8676115412418\\
9340	-75.8828230823428\\
9350	-75.8988531902832\\
9360	-75.9152603634067\\
9370	-75.9316715132905\\
9380	-75.9477626576964\\
9390	-75.9632264021774\\
9400	-75.9778018478966\\
9410	-75.9915360972776\\
9420	-76.0044609916481\\
9430	-76.0165770923457\\
9440	-76.0278637246718\\
9450	-76.0384536666779\\
9460	-76.0485618423407\\
9470	-76.0585232580777\\
9480	-76.0686409420321\\
9490	-76.0791580909402\\
9500	-76.0901609840555\\
9510	-76.1016008674925\\
9520	-76.1134519148602\\
9530	-76.1254433975583\\
9540	-76.1373469294752\\
9550	-76.1489714702922\\
9560	-76.1602853858489\\
9570	-76.1714161516615\\
9580	-76.1825645485717\\
9590	-76.1939232529277\\
9600	-76.2056022197459\\
9610	-76.2176940776439\\
9620	-76.230283069488\\
9630	-76.2434544755951\\
9640	-76.2572947037562\\
9650	-76.2717875152839\\
9660	-76.286834631362\\
9670	-76.3022552046098\\
9680	-76.3178192463872\\
9690	-76.333284153365\\
9700	-76.348449183713\\
9710	-76.3631661530973\\
9720	-76.3774301937332\\
9730	-76.3913843143209\\
9740	-76.4052344814434\\
9750	-76.4191839928781\\
9760	-76.4333717402749\\
9770	-76.4478349569021\\
9780	-76.4625024091031\\
9790	-76.4772543183024\\
9800	-76.4919341018047\\
9810	-76.5063540382998\\
9820	-76.5203688585697\\
9830	-76.5339233201851\\
9840	-76.5471078453711\\
9850	-76.560110167257\\
9860	-76.5731596107475\\
9870	-76.5864309645904\\
9880	-76.5999587910033\\
9890	-76.6136468607902\\
9900	-76.6273146937655\\
9910	-76.6407735500885\\
9920	-76.6539177744396\\
9930	-76.6667908993521\\
9940	-76.6795670286728\\
9950	-76.6924749562131\\
9960	-76.705617587988\\
9970	-76.7189745809391\\
9980	-76.7323748626456\\
9990	-76.7456445147708\\
10000	-76.7585918936436\\
};
\addlegendentry{IC-PDPS}

\addplot [color=green!20!darkgray, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
10	-7.04241165973265\\
20	-9.89799838520315\\
30	-11.8458509404885\\
40	-13.4591063114146\\
50	-14.9218679182382\\
60	-16.2091560534602\\
70	-17.4327316085079\\
80	-18.5471182979348\\
90	-19.5664935244526\\
100	-20.434584536228\\
110	-21.2205827004339\\
120	-21.9433975599809\\
130	-22.6107248040842\\
140	-23.2016660046173\\
150	-23.7922460062871\\
160	-24.3064711644617\\
170	-24.7996839541752\\
180	-25.4231120650164\\
190	-26.0936139755156\\
200	-26.7309870141972\\
210	-27.3359774925794\\
220	-27.9508378397131\\
230	-28.5150118915068\\
240	-28.9853913658251\\
250	-29.4486348567079\\
260	-29.9462510839777\\
270	-30.4063562565\\
280	-30.7581177127472\\
290	-31.0561348806796\\
300	-31.3086203327787\\
310	-31.5136084906714\\
320	-31.7223052334311\\
330	-32.0030176844844\\
340	-32.3710982086445\\
350	-32.8095001512555\\
360	-33.202055445935\\
370	-33.5586872498104\\
380	-33.8953973667459\\
390	-34.2282547316279\\
400	-34.5767403820658\\
410	-34.8944976899112\\
420	-35.1563055828626\\
430	-35.3950365660492\\
440	-35.6574686487481\\
450	-35.9528895410775\\
460	-36.3076603880129\\
470	-36.6739347811034\\
480	-36.9873301191778\\
490	-37.2374603563147\\
500	-37.4964638335282\\
510	-37.7693020679456\\
520	-38.0020097501075\\
530	-38.2106437209499\\
540	-38.4736704723614\\
550	-38.7681450101853\\
560	-39.0372340579376\\
570	-39.2463699318909\\
580	-39.4809168531865\\
590	-39.7375519540083\\
600	-39.9692160066608\\
610	-40.1875298147864\\
620	-40.3994372648592\\
630	-40.6400550981976\\
640	-40.8910726926744\\
650	-41.1250174449397\\
660	-41.3374818679345\\
670	-41.5708323616706\\
680	-41.8421841608433\\
690	-42.1023824846814\\
700	-42.3309012735735\\
710	-42.5739524461281\\
720	-42.8517489257338\\
730	-43.1103925813866\\
740	-43.3328601288204\\
750	-43.5760884097294\\
760	-43.8392204030838\\
770	-44.0532326310655\\
780	-44.2390441866112\\
790	-44.4646258640573\\
800	-44.7362340430214\\
810	-45.0074053874927\\
820	-45.2545990856633\\
830	-45.4990376133634\\
840	-45.7608447029258\\
850	-46.022600426416\\
860	-46.2594553335085\\
870	-46.4701362009295\\
880	-46.6802905183276\\
890	-46.8992716878636\\
900	-47.1048374265202\\
910	-47.3094130715078\\
920	-47.5518577570193\\
930	-47.8301400957295\\
940	-48.1029986560156\\
950	-48.3613115225035\\
960	-48.6363826058029\\
970	-48.9231794815428\\
980	-49.184434335539\\
990	-49.4134419783564\\
1000	-49.6373781517025\\
1010	-49.8544886657381\\
1020	-50.0481686769024\\
1030	-50.2379948850948\\
1040	-50.4465823103123\\
1050	-50.6743650227804\\
1060	-50.9165786521386\\
1070	-51.1616954309503\\
1080	-51.3997177764092\\
1090	-51.6395334013643\\
1100	-51.8854596091713\\
1110	-52.1211142544233\\
1120	-52.3290098057553\\
1130	-52.5181775039456\\
1140	-52.7011177621864\\
1150	-52.8741464477795\\
1160	-53.0429073887658\\
1170	-53.2313869963369\\
1180	-53.4480901513887\\
1190	-53.670228367636\\
1200	-53.881791518743\\
1210	-54.1003311880927\\
1220	-54.3349624486484\\
1230	-54.5604789478213\\
1240	-54.7599405152078\\
1250	-54.9364830388605\\
1260	-55.1034942768052\\
1270	-55.2668173416335\\
1280	-55.4193705661694\\
1290	-55.5691439781565\\
1300	-55.7366457337572\\
1310	-55.9203163778408\\
1320	-56.1023027511108\\
1330	-56.2838467077087\\
1340	-56.4838135434892\\
1350	-56.6962307623694\\
1360	-56.8878907623926\\
1370	-57.0514175693314\\
1380	-57.2120243189987\\
1390	-57.3733318373426\\
1400	-57.5190497136466\\
1410	-57.6584187086968\\
1420	-57.8150310422455\\
1430	-57.985630387077\\
1440	-58.1508098452293\\
1450	-58.3126908015322\\
1460	-58.4845585788483\\
1470	-58.6583334776446\\
1480	-58.8130467925373\\
1490	-58.943902834041\\
1500	-59.0613586155994\\
1510	-59.1706916310375\\
1520	-59.2688630075424\\
1530	-59.3580330989871\\
1540	-59.4506882860696\\
1550	-59.5554144158504\\
1560	-59.6677654620993\\
1570	-59.7799954772511\\
1580	-59.8998719301504\\
1590	-60.0350755886875\\
1600	-60.173758357931\\
1610	-60.3022067129293\\
1620	-60.4213422033224\\
1630	-60.538445352199\\
1640	-60.6487176979211\\
1650	-60.7479994826892\\
1660	-60.846320468833\\
1670	-60.9504722351602\\
1680	-61.0556273427526\\
1690	-61.160208311228\\
1700	-61.2694714172535\\
1710	-61.3846042184643\\
1720	-61.4992950813659\\
1730	-61.6070381889819\\
1740	-61.7047762256675\\
1750	-61.7949233300958\\
1760	-61.8801781715479\\
1770	-61.9620066609601\\
1780	-62.0415645159308\\
1790	-62.1190515963017\\
1800	-62.1968414006163\\
1810	-62.2778310249394\\
1820	-62.3640463121452\\
1830	-62.4567493123351\\
1840	-62.5558361076173\\
1850	-62.6582802622376\\
1860	-62.7603153969725\\
1870	-62.8605416805517\\
1880	-62.9583252604094\\
1890	-63.051971252497\\
1900	-63.1408276421656\\
1910	-63.2263752283178\\
1920	-63.3116665273395\\
1930	-63.3995986376073\\
1940	-63.4911489965826\\
1950	-63.5855179226797\\
1960	-63.6811046016339\\
1970	-63.7764521004243\\
1980	-63.8698877012506\\
1990	-63.9595109897244\\
2000	-64.0443982368346\\
2010	-64.12518176761\\
2020	-64.2016439572255\\
2030	-64.2732439662426\\
2040	-64.3417927139324\\
2050	-64.412038856802\\
2060	-64.4851069188632\\
2070	-64.5593112765606\\
2080	-64.6340494546243\\
2090	-64.7086495064325\\
2100	-64.7807818214859\\
2110	-64.8480961624865\\
2120	-64.9105192678223\\
2130	-64.9691094506978\\
2140	-65.0243814400628\\
2150	-65.0771948061871\\
2160	-65.1283317444549\\
2170	-65.1781073462708\\
2180	-65.2272841168781\\
2190	-65.2760944083278\\
2200	-65.3238342365028\\
2210	-65.3704989820484\\
2220	-65.4161746194263\\
2230	-65.4599022435719\\
2240	-65.5008742539425\\
2250	-65.5395646506552\\
2260	-65.5766840514728\\
2270	-65.6118165621282\\
2280	-65.6444666526761\\
2290	-65.6761659674091\\
2300	-65.7090921015815\\
2310	-65.7440480314515\\
2320	-65.7812781050301\\
2330	-65.8211659934283\\
2340	-65.8637074225785\\
2350	-65.9083953451475\\
2360	-65.9548613861466\\
2370	-66.0031288201296\\
2380	-66.0531883910453\\
2390	-66.1043630251152\\
2400	-66.1555608290551\\
2410	-66.2059319257859\\
2420	-66.2551622090844\\
2430	-66.3031549635426\\
2440	-66.3499450508947\\
2450	-66.3960337892083\\
2460	-66.4422531984326\\
2470	-66.4882129679802\\
2480	-66.5333443989411\\
2490	-66.5774807859053\\
2500	-66.6199991595661\\
2510	-66.6604155495864\\
2520	-66.6986654705467\\
2530	-66.7349683646789\\
2540	-66.7702411886562\\
2550	-66.805098733851\\
2560	-66.8399045626889\\
2570	-66.8746334350143\\
2580	-66.9091217010001\\
2590	-66.9435721284708\\
2600	-66.9782101902633\\
2610	-67.0130207674788\\
2620	-67.0480583512889\\
2630	-67.0830377163016\\
2640	-67.1180766643682\\
2650	-67.1536258403798\\
2660	-67.1892509640905\\
2670	-67.2251116312708\\
2680	-67.261359100718\\
2690	-67.2974524020932\\
2700	-67.3330097447977\\
2710	-67.3682603967322\\
2720	-67.4028248813212\\
2730	-67.4368466460839\\
2740	-67.4709482183478\\
2750	-67.5050033701303\\
2760	-67.5385611417411\\
2770	-67.5716975263589\\
2780	-67.6048354595666\\
2790	-67.6378729074484\\
2800	-67.6706006714908\\
2810	-67.7030368384873\\
2820	-67.7351302735678\\
2830	-67.7667812588947\\
2840	-67.7981169841471\\
2850	-67.82921535995\\
2860	-67.8600777743713\\
2870	-67.8909173096212\\
2880	-67.9221716406579\\
2890	-67.9541962921821\\
2900	-67.9867289768045\\
2910	-68.0192126047456\\
2920	-68.0515813859475\\
2930	-68.0841692145305\\
2940	-68.1170915387093\\
2950	-68.1505700845827\\
2960	-68.1845853227565\\
2970	-68.2194668407985\\
2980	-68.2543964795548\\
2990	-68.289011859807\\
3000	-68.3235977312865\\
3010	-68.3579429297966\\
3020	-68.3921220996592\\
3030	-68.4256405493415\\
3040	-68.4574738200632\\
3050	-68.4880679768975\\
3060	-68.5187739361854\\
3070	-68.5494879430524\\
3080	-68.5803437190745\\
3090	-68.6115947259679\\
3100	-68.6437493053695\\
3110	-68.6770347277359\\
3120	-68.7110415480299\\
3130	-68.7445683241796\\
3140	-68.7771172472607\\
3150	-68.8089666669021\\
3160	-68.8411598702356\\
3170	-68.8743828680494\\
3180	-68.9080559047297\\
3190	-68.9415000908767\\
3200	-68.9743355178698\\
3210	-69.0066757772772\\
3220	-69.0388033259294\\
3230	-69.0714200900759\\
3240	-69.1034969147424\\
3250	-69.1356288100866\\
3260	-69.1683064506945\\
3270	-69.2016220871817\\
3280	-69.2351533248344\\
3290	-69.2684706196373\\
3300	-69.3016538428412\\
3310	-69.3348557033536\\
3320	-69.3685884336126\\
3330	-69.4032945103601\\
3340	-69.4384883934738\\
3350	-69.4734608039592\\
3360	-69.507664896323\\
3370	-69.5412982093238\\
3380	-69.5748219203868\\
3390	-69.6085710188625\\
3400	-69.642465659167\\
3410	-69.6761747483286\\
3420	-69.7093878027864\\
3430	-69.7421388891928\\
3440	-69.7745739053331\\
3450	-69.8063686441735\\
3460	-69.8381130501585\\
3470	-69.8702077373801\\
3480	-69.9026324755695\\
3490	-69.9353189797288\\
3500	-69.9682338588571\\
3510	-70.0013107768953\\
3520	-70.0344579453492\\
3530	-70.0668302646827\\
3540	-70.0977646447499\\
3550	-70.1274517097037\\
3560	-70.1566050644179\\
3570	-70.1856679246171\\
3580	-70.2147287502746\\
3590	-70.2437824290372\\
3600	-70.2728201564725\\
3610	-70.3019803968555\\
3620	-70.3308965626161\\
3630	-70.3595505844696\\
3640	-70.3882358026638\\
3650	-70.4168780924846\\
3660	-70.4455051688081\\
3670	-70.4740579223416\\
3680	-70.501975347278\\
3690	-70.5281671725493\\
3700	-70.5523924964854\\
3710	-70.5759569761257\\
3720	-70.600388283259\\
3730	-70.6262205931137\\
3740	-70.6530142902066\\
3750	-70.6802462073899\\
3760	-70.7078060799262\\
3770	-70.7357743206742\\
3780	-70.7643241566314\\
3790	-70.7936277545688\\
3800	-70.8237463025784\\
3810	-70.8546000897063\\
3820	-70.8859499441243\\
3830	-70.917640674862\\
3840	-70.9497254389923\\
3850	-70.9821689500758\\
3860	-71.0145829218803\\
3870	-71.0464592890325\\
3880	-71.0775428785581\\
3890	-71.1078412749956\\
3900	-71.1375034423582\\
3910	-71.1667797469559\\
3920	-71.1959248830342\\
3930	-71.2251500167107\\
3940	-71.2546330854866\\
3950	-71.2844549112667\\
3960	-71.314518338053\\
3970	-71.3445648184798\\
3980	-71.374353486962\\
3990	-71.4036560253677\\
4000	-71.4324048799053\\
4010	-71.4608474602881\\
4020	-71.4890627587927\\
4030	-71.5166855596719\\
4040	-71.5434765465649\\
4050	-71.5694965590099\\
4060	-71.5949254130205\\
4070	-71.619976887026\\
4080	-71.6447988378316\\
4090	-71.6694460571732\\
4100	-71.6939622932415\\
4110	-71.71838923942\\
4120	-71.7428493362348\\
4130	-71.7675512975317\\
4140	-71.7926136087565\\
4150	-71.818061190727\\
4160	-71.8444231276001\\
4170	-71.8755712812456\\
4180	-71.9074625768341\\
4190	-71.9379231633703\\
4200	-71.9675069790968\\
4210	-71.9974021008589\\
4220	-72.0278040353319\\
4230	-72.0602183569871\\
4240	-72.0942162331704\\
4250	-72.1262711324101\\
4260	-72.1544767325069\\
4270	-72.1797978228927\\
4280	-72.203484982792\\
4290	-72.2266244759996\\
4300	-72.250074906215\\
4310	-72.2746998459552\\
4320	-72.3012624693069\\
4330	-72.329264955218\\
4340	-72.3574396754808\\
4350	-72.3847269274737\\
4360	-72.4107662232914\\
4370	-72.4363439979354\\
4380	-72.4622951148431\\
4390	-72.4889156669828\\
4400	-72.5161248710053\\
4410	-72.5436457061904\\
4420	-72.5711196278426\\
4430	-72.5981119913152\\
4440	-72.6246386173921\\
4450	-72.6510666504123\\
4460	-72.6776716406569\\
4470	-72.7043739178872\\
4480	-72.7306164213094\\
4490	-72.7558723360275\\
4500	-72.7801583989939\\
4510	-72.8039496011637\\
4520	-72.8272314847982\\
4530	-72.8488765863641\\
4540	-72.8698441499154\\
4550	-72.8924342427224\\
4560	-72.9175667479133\\
4570	-72.9448135046389\\
4580	-72.9737480615476\\
4590	-73.0035053084303\\
4600	-73.0330173086293\\
4610	-73.0619602588059\\
4620	-73.0905685761933\\
4630	-73.1187433607425\\
4640	-73.1460452036023\\
4650	-73.1725825732258\\
4660	-73.1987270867316\\
4670	-73.2247433000062\\
4680	-73.2511404163805\\
4690	-73.2784465550349\\
4700	-73.3064997061609\\
4710	-73.3344704106389\\
4720	-73.3618016868015\\
4730	-73.3885714029832\\
4740	-73.4149756126626\\
4750	-73.4410872174612\\
4760	-73.467073141848\\
4770	-73.4931680146353\\
4780	-73.5194698312414\\
4790	-73.5459503776661\\
4800	-73.5725458478115\\
4810	-73.5991113002458\\
4820	-73.625515417816\\
4830	-73.6519202121391\\
4840	-73.67983869722\\
4850	-73.7082677431232\\
4860	-73.7365868372045\\
4870	-73.7643835199612\\
4880	-73.7919538982068\\
4890	-73.8200974453553\\
4900	-73.8481818973903\\
4910	-73.8754703209074\\
4920	-73.9023788346927\\
4930	-73.929436840707\\
4940	-73.9566705547156\\
4950	-73.9839251279693\\
4960	-74.0103318063575\\
4970	-74.0353340415657\\
4980	-74.0595038449808\\
4990	-74.0838735489538\\
5000	-74.1092713576442\\
5010	-74.1357757447055\\
5020	-74.1628423922817\\
5030	-74.1900018472778\\
5040	-74.2173789416216\\
5050	-74.2451344529851\\
5060	-74.2730110759327\\
5070	-74.3005057432494\\
5080	-74.3272645915969\\
5090	-74.3535451968251\\
5100	-74.3796145676516\\
5110	-74.4058925903294\\
5120	-74.4324080785112\\
5130	-74.459015410815\\
5140	-74.4855385820816\\
5150	-74.5120049288537\\
5160	-74.5385234740872\\
5170	-74.5649501620725\\
5180	-74.591177920567\\
5190	-74.6172542895716\\
5200	-74.6432420751337\\
5210	-74.6692939151531\\
5220	-74.6955788774247\\
5230	-74.7220538404374\\
5240	-74.7486540100228\\
5250	-74.7754828586633\\
5260	-74.8028532508884\\
5270	-74.8311928483903\\
5280	-74.8602111668269\\
5290	-74.8885623555345\\
5300	-74.9156721872822\\
5310	-74.9422916234136\\
5320	-74.9690289643863\\
5330	-74.9953927085957\\
5340	-75.0208666542588\\
5350	-75.0454844029308\\
5360	-75.0695968390639\\
5370	-75.093427118277\\
5380	-75.1169204412699\\
5390	-75.1402059018412\\
5400	-75.1635351619259\\
5410	-75.1877110366435\\
5420	-75.214112829876\\
5430	-75.2403968457954\\
5440	-75.265149205278\\
5450	-75.2879776258032\\
5460	-75.3088851238978\\
5470	-75.3288799984694\\
5480	-75.3497176409394\\
5490	-75.3722770894994\\
5500	-75.3956047645421\\
5510	-75.4181100393667\\
5520	-75.4391414946717\\
5530	-75.4586895327769\\
5540	-75.4772259581944\\
5550	-75.4959228721209\\
5560	-75.5159660645901\\
5570	-75.5371798460582\\
5580	-75.5585770509634\\
5590	-75.5796189066838\\
5600	-75.6006173097171\\
5610	-75.622069507522\\
5620	-75.6439590201746\\
5630	-75.6662008856561\\
5640	-75.6888598288439\\
5650	-75.7119692302193\\
5660	-75.7354808658525\\
5670	-75.7590906150024\\
5680	-75.7827142314307\\
5690	-75.8066861965841\\
5700	-75.8312381439371\\
5710	-75.8563234866493\\
5720	-75.8815437112536\\
5730	-75.9064327450894\\
5740	-75.9308694829394\\
5750	-75.9549621003331\\
5760	-75.9788882295331\\
5770	-76.0027689662797\\
5780	-76.0266628886059\\
5790	-76.0506089649689\\
5800	-76.0745878912808\\
5810	-76.0985884573375\\
5820	-76.1220914175547\\
5830	-76.1439993767832\\
5840	-76.1646637059325\\
5850	-76.1851258608816\\
5860	-76.2061869396485\\
5870	-76.2279096814798\\
5880	-76.2496105494913\\
5890	-76.271223381088\\
5900	-76.2932693216817\\
5910	-76.3155049678152\\
5920	-76.3374018248895\\
5930	-76.3591324117243\\
5940	-76.381532049806\\
5950	-76.4046206727004\\
5960	-76.427109477674\\
5970	-76.4483546559257\\
5980	-76.4686407067947\\
5990	-76.4882707041066\\
6000	-76.5074027865179\\
6010	-76.5261332516352\\
6020	-76.5446657277718\\
6030	-76.5632311060155\\
6040	-76.5819736946174\\
6050	-76.6008669600158\\
6060	-76.6198518374026\\
6070	-76.6389863658103\\
6080	-76.6583713071152\\
6090	-76.6781667469618\\
6100	-76.6989249348501\\
6110	-76.7200054497861\\
6120	-76.7406931168752\\
6130	-76.7605017323588\\
6140	-76.7800469705632\\
6150	-76.7998220919816\\
6160	-76.8203601439004\\
6170	-76.8420551933712\\
6180	-76.865298754621\\
6190	-76.8903317759464\\
6200	-76.916757498336\\
6210	-76.9430770202054\\
6220	-76.9679618065928\\
6230	-76.9913561205951\\
6240	-77.0142892397065\\
6250	-77.0378963913296\\
6260	-77.0624874276349\\
6270	-77.0873685584205\\
6280	-77.1114195840879\\
6290	-77.1338834271468\\
6300	-77.1547533953908\\
6310	-77.1745714110316\\
6320	-77.1939277560527\\
6330	-77.2131853992049\\
6340	-77.2323518708213\\
6350	-77.2510950243269\\
6360	-77.2690137244735\\
6370	-77.2859888109273\\
6380	-77.3022560689389\\
6390	-77.3182163269594\\
6400	-77.3342583946528\\
6410	-77.3506441092883\\
6420	-77.3673999457805\\
6430	-77.3843524627796\\
6440	-77.4012888939627\\
6450	-77.418246261264\\
6460	-77.435648136614\\
6470	-77.4535627390944\\
6480	-77.4715028334398\\
6490	-77.4893682728879\\
6500	-77.5075860018828\\
6510	-77.5257475358751\\
6520	-77.5433163222747\\
6530	-77.5606152594638\\
6540	-77.5780693262294\\
6550	-77.5957401841525\\
6560	-77.613529380238\\
6570	-77.6315186543041\\
6580	-77.6500255149634\\
6590	-77.6691324110912\\
6600	-77.6886049943536\\
6610	-77.7085281533797\\
6620	-77.7315035137094\\
6630	-77.7554720414559\\
6640	-77.780070487044\\
6650	-77.8045131399438\\
6660	-77.8284053980404\\
6670	-77.8529841436834\\
6680	-77.8780813647815\\
6690	-77.9026408700096\\
6700	-77.9264240592516\\
6710	-77.9493001227294\\
6720	-77.9713875078804\\
6730	-77.9922575823341\\
6740	-78.0116676411793\\
6750	-78.0294395526945\\
6760	-78.0457174576197\\
6770	-78.0614265974797\\
6780	-78.0776853024751\\
6790	-78.0945800091571\\
6800	-78.1117723677973\\
6810	-78.1288584950688\\
6820	-78.1457294149525\\
6830	-78.1627094508293\\
6840	-78.1798394859269\\
6850	-78.1966506537609\\
6860	-78.2128711993945\\
6870	-78.228597018628\\
6880	-78.2441977181842\\
6890	-78.2599528925227\\
6900	-78.275853662292\\
6910	-78.2917897294134\\
6920	-78.3076962492539\\
6930	-78.3235021820823\\
6940	-78.3391081378934\\
6950	-78.3545446046714\\
6960	-78.369941786107\\
6970	-78.385461637149\\
6980	-78.4013321832705\\
6990	-78.4178675884055\\
7000	-78.4352529297599\\
7010	-78.4533504495274\\
7020	-78.4718109961479\\
7030	-78.4903900382822\\
7040	-78.509051543118\\
7050	-78.5278476960165\\
7060	-78.5468148260713\\
7070	-78.5658999549128\\
7080	-78.584987085908\\
7090	-78.6040246808016\\
7100	-78.6230431283071\\
7110	-78.6420767207503\\
7120	-78.6604912168953\\
7130	-78.6760139842791\\
7140	-78.6898218984288\\
7150	-78.7050906561958\\
7160	-78.7233211469141\\
7170	-78.7436847760997\\
7180	-78.7642511374633\\
7190	-78.784211275115\\
7200	-78.8047519857455\\
7210	-78.8263709066859\\
7220	-78.8482558393232\\
7230	-78.869171540336\\
7240	-78.8882459486204\\
7250	-78.906265326042\\
7260	-78.9235805300234\\
7270	-78.9408916740695\\
7280	-78.9590244666292\\
7290	-78.9746879402796\\
7300	-78.9896540411286\\
7310	-79.0045913434627\\
7320	-79.0185276512992\\
7330	-79.0317926610303\\
7340	-79.045688215824\\
7350	-79.0616468672024\\
7360	-79.0798938251343\\
7370	-79.0992916412913\\
7380	-79.1185359289068\\
7390	-79.1362530815431\\
7400	-79.1519032597325\\
7410	-79.1667113088572\\
7420	-79.1819725310869\\
7430	-79.1977350273245\\
7440	-79.2133421082789\\
7450	-79.2283707651912\\
7460	-79.2432017087578\\
7470	-79.2586634679972\\
7480	-79.2751229737212\\
7490	-79.2923509594307\\
7500	-79.3100982874394\\
7510	-79.3283564141337\\
7520	-79.3471312124796\\
7530	-79.3662415573323\\
7540	-79.3853550015243\\
7550	-79.4040804835593\\
7560	-79.4222454845407\\
7570	-79.4399194505208\\
7580	-79.4571689156579\\
7590	-79.4740211162699\\
7600	-79.4904172934043\\
7610	-79.5063023118084\\
7620	-79.5219629517464\\
7630	-79.5378676708249\\
7640	-79.5541725704568\\
7650	-79.5706974428274\\
7660	-79.5872372160106\\
7670	-79.6037684564787\\
7680	-79.6204134128197\\
7690	-79.6372352540212\\
7700	-79.65411738748\\
7710	-79.6708700108464\\
7720	-79.6874346424618\\
7730	-79.7039338119692\\
7740	-79.720497047291\\
7750	-79.7371400195749\\
7760	-79.7538128142164\\
7770	-79.7704498486055\\
7780	-79.7869926146983\\
7790	-79.8034189473702\\
7800	-79.8197474736912\\
7810	-79.8360093560604\\
7820	-79.8522155283489\\
7830	-79.868360468322\\
7840	-79.8844567389481\\
7850	-79.9005451449828\\
7860	-79.9166671325454\\
7870	-79.9328461137501\\
7880	-79.9490870133382\\
7890	-79.9653677395362\\
7900	-79.9816415360499\\
7910	-79.9978680714336\\
7920	-80.0140325687545\\
7930	-80.0301056136889\\
7940	-80.0455768200206\\
7950	-80.0607342460541\\
7960	-80.0761641943707\\
7970	-80.0920005325283\\
7980	-80.1080332024722\\
7990	-80.1239879308856\\
8000	-80.1397379087039\\
8010	-80.1553902896083\\
8020	-80.1710638421902\\
8030	-80.1867980902188\\
8040	-80.2025233081638\\
8050	-80.2181456651554\\
8060	-80.233667691684\\
8070	-80.249121284211\\
8080	-80.2645778566407\\
8090	-80.2801986095649\\
8100	-80.2960434167288\\
8110	-80.3119788680293\\
8120	-80.3277979905438\\
8130	-80.3433993863385\\
8140	-80.3588325724239\\
8150	-80.3742104654425\\
8160	-80.3896520527582\\
8170	-80.4052133801566\\
8180	-80.4208661921539\\
8190	-80.4365122833068\\
8200	-80.4520588215856\\
8210	-80.4675500148223\\
8220	-80.4830962226551\\
8230	-80.4987046944136\\
8240	-80.5142902542872\\
8250	-80.5298046957375\\
8260	-80.5452847893628\\
8270	-80.5607955682199\\
8280	-80.5763800796595\\
8290	-80.5920429280335\\
8300	-80.6077266570677\\
8310	-80.6233704304215\\
8320	-80.6389888672405\\
8330	-80.65463853001\\
8340	-80.6703545471478\\
8350	-80.6861167589154\\
8360	-80.7018651113894\\
8370	-80.7175515167957\\
8380	-80.7331650592959\\
8390	-80.7487800675313\\
8400	-80.764274312727\\
8410	-80.7796637346196\\
8420	-80.7950840296904\\
8430	-80.8105582694644\\
8440	-80.8260225494602\\
8450	-80.8412910709903\\
8460	-80.8563517128509\\
8470	-80.8714840159653\\
8480	-80.8867728620333\\
8490	-80.9020155222656\\
8500	-80.9170553400253\\
8510	-80.9319264107742\\
8520	-80.9467157703974\\
8530	-80.961487375546\\
8540	-80.9762953769355\\
8550	-80.9911159754864\\
8560	-81.0058856281946\\
8570	-81.0206101783933\\
8580	-81.0353285377325\\
8590	-81.0500241967716\\
8600	-81.0645996863261\\
8610	-81.0790203905053\\
8620	-81.0934118106839\\
8630	-81.1078919384026\\
8640	-81.1224353517926\\
8650	-81.136930593004\\
8660	-81.1512932838311\\
8670	-81.1655424385875\\
8680	-81.1797400554632\\
8690	-81.1939143975931\\
8700	-81.2080944255503\\
8710	-81.2223061063487\\
8720	-81.2369397437998\\
8730	-81.2513560216861\\
8740	-81.2642417018967\\
8750	-81.2772785964624\\
8760	-81.2908947243049\\
8770	-81.3049835923749\\
8780	-81.319526209241\\
8790	-81.3338802991026\\
8800	-81.3476026765968\\
8810	-81.3608510332156\\
8820	-81.3743643999701\\
8830	-81.3882944377916\\
8840	-81.4027300234204\\
8850	-81.4184244591107\\
8860	-81.4332797320477\\
8870	-81.4475801216871\\
8880	-81.4614459892692\\
8890	-81.4739107522299\\
8900	-81.4866922814309\\
8910	-81.5023651900469\\
8920	-81.5201587058612\\
8930	-81.5384064811429\\
8940	-81.5573441385635\\
8950	-81.5768936112592\\
8960	-81.595716136442\\
8970	-81.6136486015202\\
8980	-81.6301022062628\\
8990	-81.6443762801981\\
9000	-81.6563276703019\\
9010	-81.6663609618794\\
9020	-81.6748038196843\\
9030	-81.6819839875043\\
9040	-81.6885726833972\\
9050	-81.6951654725175\\
9060	-81.7021257832546\\
9070	-81.7096375735533\\
9080	-81.717403419583\\
9090	-81.7248934013576\\
9100	-81.7320333669285\\
9110	-81.7391418131891\\
9120	-81.7464835940444\\
9130	-81.7542252036419\\
9140	-81.762348694649\\
9150	-81.7706222188511\\
9160	-81.7788663356147\\
9170	-81.7870007381455\\
9180	-81.7949941606731\\
9190	-81.8028016996798\\
9200	-81.8102182106774\\
9210	-81.8171007940468\\
9220	-81.8235958134917\\
9230	-81.8299427308599\\
9240	-81.8362855507898\\
9250	-81.8427826553826\\
9260	-81.8496285656195\\
9270	-81.8569632771854\\
9280	-81.8648699705614\\
9290	-81.8733918032231\\
9300	-81.8824899562162\\
9310	-81.8920251720598\\
9320	-81.9018482824041\\
9330	-81.9118973620228\\
9340	-81.9221716061243\\
9350	-81.9326556908307\\
9360	-81.9433104680564\\
9370	-81.9541268833277\\
9380	-81.9650856006051\\
9390	-81.9760592497485\\
9400	-81.9868552916627\\
9410	-81.9973326898689\\
9420	-82.0074445367467\\
9430	-82.017204362693\\
9440	-82.0266327591869\\
9450	-82.0357391556306\\
9460	-82.0445498095281\\
9470	-82.0531803167035\\
9480	-82.0616974238912\\
9490	-82.0701106837005\\
9500	-82.0784765291668\\
9510	-82.0868565409651\\
9520	-82.095205825346\\
9530	-82.1034800737276\\
9540	-82.1117571501012\\
9550	-82.1201353676938\\
9560	-82.1286150137315\\
9570	-82.1371199821011\\
9580	-82.1456044142835\\
9590	-82.1540977569659\\
9600	-82.1626424085226\\
9610	-82.1712351752886\\
9620	-82.1797926139215\\
9630	-82.1882151871887\\
9640	-82.1965062833287\\
9650	-82.2048354345271\\
9660	-82.2129396316249\\
9670	-82.2207532776408\\
9680	-82.2284753045692\\
9690	-82.2362714572836\\
9700	-82.2441328079258\\
9710	-82.2518864276676\\
9720	-82.2594547037805\\
9730	-82.2670746909704\\
9740	-82.2749051423535\\
9750	-82.2828732320331\\
9760	-82.2910087980457\\
9770	-82.2994474658394\\
9780	-82.3081393440387\\
9790	-82.316769855872\\
9800	-82.3249922511495\\
9810	-82.3328009012937\\
9820	-82.3404984608821\\
9830	-82.3483109486887\\
9840	-82.3563295709181\\
9850	-82.3645717925519\\
9860	-82.372926425882\\
9870	-82.3812543973311\\
9880	-82.3895322248381\\
9890	-82.3977971199674\\
9900	-82.406064638498\\
9910	-82.4143510375702\\
9920	-82.4227125303958\\
9930	-82.43121893689\\
9940	-82.4398607728112\\
9950	-82.4485603603903\\
9960	-82.4572363590502\\
9970	-82.4657943509744\\
9980	-82.4741467344455\\
9990	-82.4823836580627\\
10000	-82.4905647450306\\
};
\addlegendentry{R-PDPS}

\end{axis}
\end{tikzpicture}%

==> res/tv_sparsefft_results_hq_10000_gamma0.5_zinit,5-ic_pdps_target_dvallog.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-74.8395516755172,
ymax=-6.51274632993832,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	29.8944368400489\\
10	-11.9572281039572\\
20	-15.0104790569891\\
30	-16.075163653803\\
40	-17.0773220725139\\
50	-18.06065872454\\
60	-18.9764732037616\\
70	-19.8174956632779\\
80	-20.5507349972431\\
90	-21.2217270629973\\
100	-21.8429145867454\\
110	-22.3881327221705\\
120	-22.8911710514448\\
130	-23.3444803876845\\
140	-23.7514419233451\\
150	-24.1643450714659\\
160	-24.5031900608431\\
170	-24.852543728306\\
180	-25.1740322825033\\
190	-25.4609184797323\\
200	-25.7561504916453\\
210	-26.0135425640222\\
220	-26.2626497944541\\
230	-26.5104002215623\\
240	-26.7384823524564\\
250	-26.9580015094009\\
260	-27.1688572281907\\
270	-27.3694594467818\\
280	-27.5608640651227\\
290	-27.7462763375193\\
300	-27.9201504050792\\
310	-28.0888037708747\\
320	-28.250734601242\\
330	-28.4032368645417\\
340	-28.551893949289\\
350	-28.6952267969859\\
360	-28.8268442148157\\
370	-28.9580187563551\\
380	-29.0850094381493\\
390	-29.2092354176209\\
400	-29.3286552228938\\
410	-29.4437833299308\\
420	-29.5559914193581\\
430	-29.6618266154618\\
440	-29.7635235850854\\
450	-29.8625083909666\\
460	-29.9589976197682\\
470	-30.0501834996996\\
480	-30.13931174553\\
490	-30.2280811019993\\
500	-30.316598937046\\
510	-30.3989141937446\\
520	-30.4758099181891\\
530	-30.5558202430381\\
540	-30.630144068398\\
550	-30.7005403404057\\
560	-30.7711428770856\\
570	-30.8395806303015\\
580	-30.9052780831866\\
590	-30.9681255196609\\
600	-31.0300210795402\\
610	-31.089036811872\\
620	-31.1469692993051\\
630	-31.202232166065\\
640	-31.2556292773773\\
650	-31.3091746325366\\
660	-31.3619301638796\\
670	-31.4117214836087\\
680	-31.4600255955429\\
690	-31.5077309879852\\
700	-31.5529068842053\\
710	-31.5984009235086\\
720	-31.6421810760851\\
730	-31.6852915584293\\
740	-31.7258477356276\\
750	-31.7656015450996\\
760	-31.8049591644481\\
770	-31.8438049860115\\
780	-31.8812506650482\\
790	-31.9176811284362\\
800	-31.953523751535\\
810	-31.9884953243278\\
820	-32.0225446887013\\
830	-32.0551379791994\\
840	-32.0889610854357\\
850	-32.1206619565759\\
860	-32.1512389907812\\
870	-32.1822480274542\\
880	-32.2121334486258\\
890	-32.2418820257629\\
900	-32.2708889079993\\
910	-32.2978725607551\\
920	-32.3250979414864\\
930	-32.3524272846885\\
940	-32.3786827795654\\
950	-32.4054363947185\\
960	-32.4317054940382\\
970	-32.4579245808222\\
980	-32.4824592893036\\
990	-32.5077210080564\\
1000	-32.5330837554523\\
1010	-32.5560974941957\\
1020	-32.5790104516946\\
1030	-32.6021071581825\\
1040	-32.623816565335\\
1050	-32.6449451533962\\
1060	-32.6661628648489\\
1070	-32.6872689420887\\
1080	-32.7067965623551\\
1090	-32.7269971474029\\
1100	-32.746630225379\\
1110	-32.7661590041413\\
1120	-32.7853104299008\\
1130	-32.8037378547733\\
1140	-32.8217418404697\\
1150	-32.8401518385446\\
1160	-32.858679796694\\
1170	-32.8765117244165\\
1180	-32.8939523188314\\
1190	-32.9106523941365\\
1200	-32.9271507197589\\
1210	-32.9442932137919\\
1220	-32.960105475658\\
1230	-32.9760456755962\\
1240	-32.9920983913981\\
1250	-33.0076394855488\\
1260	-33.0226115412312\\
1270	-33.0375608779085\\
1280	-33.052228754044\\
1290	-33.0657973155814\\
1300	-33.0797655588313\\
1310	-33.0936250710743\\
1320	-33.1074971206132\\
1330	-33.1212918005463\\
1340	-33.1348426129596\\
1350	-33.1475336146998\\
1360	-33.1600104257794\\
1370	-33.1728971575404\\
1380	-33.1855240572285\\
1390	-33.1977533489091\\
1400	-33.209468626389\\
1410	-33.2211041934501\\
1420	-33.2327716647097\\
1430	-33.2442063791069\\
1440	-33.2551892259896\\
1450	-33.2662237661858\\
1460	-33.2774485223146\\
1470	-33.2886335806166\\
1480	-33.2991398178474\\
1490	-33.3101244253481\\
1500	-33.3214774541353\\
1510	-33.332633075191\\
1520	-33.343089888079\\
1530	-33.3532067572178\\
1540	-33.3633346639594\\
1550	-33.372862636313\\
1560	-33.3824412039825\\
1570	-33.3920440613227\\
1580	-33.4018413855973\\
1590	-33.4111158083519\\
1600	-33.4204591202743\\
1610	-33.4299963785719\\
1620	-33.4390561655337\\
1630	-33.4477880467279\\
1640	-33.4565264895542\\
1650	-33.4651149371971\\
1660	-33.4734674403991\\
1670	-33.48171498326\\
1680	-33.4900174693454\\
1690	-33.4983656776837\\
1700	-33.5063522647447\\
1710	-33.5144499967942\\
1720	-33.5219761567473\\
1730	-33.5296442680961\\
1740	-33.5370797050018\\
1750	-33.5444750881589\\
1760	-33.5523972761171\\
1770	-33.5595204988939\\
1780	-33.5668541332833\\
1790	-33.5740572764378\\
1800	-33.5813295423243\\
1810	-33.5886386138598\\
1820	-33.5955161331353\\
1830	-33.6024341977861\\
1840	-33.6092937163022\\
1850	-33.6160581666309\\
1860	-33.6227223788276\\
1870	-33.6292998303462\\
1880	-33.6360306942685\\
1890	-33.6423182117612\\
1900	-33.6487425103901\\
1910	-33.6551000694229\\
1920	-33.661368076107\\
1930	-33.6673557604343\\
1940	-33.6734090249048\\
1950	-33.6791655840823\\
1960	-33.6850625326663\\
1970	-33.6909764699684\\
1980	-33.6965845615271\\
1990	-33.7024056809305\\
2000	-33.7081071809954\\
2010	-33.7136610590089\\
2020	-33.7191962239104\\
2030	-33.7246346013816\\
2040	-33.7298149537056\\
2050	-33.7349812941719\\
2060	-33.7403753006034\\
2070	-33.7455036353507\\
2080	-33.7505977620057\\
2090	-33.7555189458048\\
2100	-33.7604149417054\\
2110	-33.7652201305552\\
2120	-33.7699256038025\\
2130	-33.7744697970995\\
2140	-33.7794379610766\\
2150	-33.7842044311056\\
2160	-33.7890940726945\\
2170	-33.793724634782\\
2180	-33.7982405441209\\
2190	-33.8030609467592\\
2200	-33.807539248077\\
2210	-33.8121747120662\\
2220	-33.8166294090587\\
2230	-33.8209335885212\\
2240	-33.8253367574032\\
2250	-33.8295775613382\\
2260	-33.8336516336681\\
2270	-33.8378075862386\\
2280	-33.841766802936\\
2290	-33.8458326550551\\
2300	-33.8498750716519\\
2310	-33.8540925299045\\
2320	-33.8581826555335\\
2330	-33.8620827517076\\
2340	-33.8659041747658\\
2350	-33.8699188778724\\
2360	-33.873699478003\\
2370	-33.8773599225728\\
2380	-33.8809957787285\\
2390	-33.8849296851429\\
2400	-33.8887212840061\\
2410	-33.8923640791248\\
2420	-33.8958616507336\\
2430	-33.8992919572184\\
2440	-33.9027047760553\\
2450	-33.9059911374991\\
2460	-33.9093364237663\\
2470	-33.9126910625383\\
2480	-33.9160454333639\\
2490	-33.9193901665308\\
2500	-33.9226969944293\\
2510	-33.9257941071406\\
2520	-33.9290373537849\\
2530	-33.9323248138659\\
2540	-33.9352721148078\\
2550	-33.9384915623665\\
2560	-33.9414760397469\\
2570	-33.9444626016772\\
2580	-33.9473929529876\\
2590	-33.9502757556859\\
2600	-33.9532221114579\\
2610	-33.9559620702922\\
2620	-33.958728511534\\
2630	-33.9616086758666\\
2640	-33.9643398357748\\
2650	-33.9670980984839\\
2660	-33.9700744852488\\
2670	-33.9729319702288\\
2680	-33.9756438166591\\
2690	-33.9784307494855\\
2700	-33.9813506083475\\
2710	-33.9841403888009\\
2720	-33.9867604548397\\
2730	-33.9895053542715\\
2740	-33.9921692550401\\
2750	-33.9947688953358\\
2760	-33.9973867822185\\
2770	-33.9998151671946\\
2780	-34.0021764722915\\
2790	-34.0046514268426\\
2800	-34.007218792472\\
2810	-34.0096351448146\\
2820	-34.0121623791417\\
2830	-34.0145300050344\\
2840	-34.0168572551957\\
2850	-34.0191193714355\\
2860	-34.0215023951645\\
2870	-34.0239084600945\\
2880	-34.0264079988484\\
2890	-34.0288144135491\\
2900	-34.031066483652\\
2910	-34.0333546629899\\
2920	-34.0356392868351\\
2930	-34.0379756209643\\
2940	-34.0402003088887\\
2950	-34.0424409339871\\
2960	-34.0444747593942\\
2970	-34.046636977529\\
2980	-34.0487490421851\\
2990	-34.050973219171\\
3000	-34.0529388200465\\
3010	-34.0550039343486\\
3020	-34.0570758466953\\
3030	-34.0589851696768\\
3040	-34.0611065495654\\
3050	-34.0630985225021\\
3060	-34.0651498026202\\
3070	-34.067227497458\\
3080	-34.0691907275199\\
3090	-34.0711272950204\\
3100	-34.0730173122208\\
3110	-34.0748614730908\\
3120	-34.0766991878877\\
3130	-34.0785024273637\\
3140	-34.0803738111907\\
3150	-34.0822368960087\\
3160	-34.0839928529919\\
3170	-34.0858039104739\\
3180	-34.0876465882803\\
3190	-34.0893464243264\\
3200	-34.0910858490545\\
3210	-34.0928212648395\\
3220	-34.0945477505129\\
3230	-34.096171406106\\
3240	-34.0979488219708\\
3250	-34.0996358275451\\
3260	-34.1012943809403\\
3270	-34.1029603009547\\
3280	-34.1045727927654\\
3290	-34.106301224824\\
3300	-34.1079118796961\\
3310	-34.1093644589668\\
3320	-34.1109550659844\\
3330	-34.1125772501616\\
3340	-34.1141360836145\\
3350	-34.1155829711818\\
3360	-34.117114285658\\
3370	-34.1186169711987\\
3380	-34.1200763919533\\
3390	-34.1215712880685\\
3400	-34.1230163165706\\
3410	-34.1244970221242\\
3420	-34.125968149871\\
3430	-34.1273858878471\\
3440	-34.1288767398242\\
3450	-34.1302952857703\\
3460	-34.1318242579857\\
3470	-34.1332435747765\\
3480	-34.1346410679667\\
3490	-34.1360063543082\\
3500	-34.1373837943275\\
3510	-34.1387432106733\\
3520	-34.1400473452868\\
3530	-34.1413882031966\\
3540	-34.1427505784032\\
3550	-34.1441229042617\\
3560	-34.1453394620973\\
3570	-34.1466515315877\\
3580	-34.1479724687465\\
3590	-34.1493896767715\\
3600	-34.150678985542\\
3610	-34.1519405824902\\
3620	-34.1531922126228\\
3630	-34.1545638128362\\
3640	-34.1558071021364\\
3650	-34.157048208677\\
3660	-34.1582737202326\\
3670	-34.1595473053558\\
3680	-34.1607073944407\\
3690	-34.1617825776209\\
3700	-34.1629970041217\\
3710	-34.1641702367167\\
3720	-34.1653078676914\\
3730	-34.1664329733569\\
3740	-34.1675331246359\\
3750	-34.1685951398226\\
3760	-34.1697609568045\\
3770	-34.17088733415\\
3780	-34.1720167027197\\
3790	-34.1730813410483\\
3800	-34.1741703049215\\
3810	-34.1752566037561\\
3820	-34.1762562103574\\
3830	-34.1773898039042\\
3840	-34.1783868053278\\
3850	-34.1793610404353\\
3860	-34.1803865258044\\
3870	-34.1815163569864\\
3880	-34.1825872206278\\
3890	-34.1835945499193\\
3900	-34.1846229585529\\
3910	-34.1856489870319\\
3920	-34.1867145711174\\
3930	-34.18780182378\\
3940	-34.1887718000232\\
3950	-34.1898765113501\\
3960	-34.1907808162194\\
3970	-34.1917061392869\\
3980	-34.1925971235126\\
3990	-34.1936111901396\\
4000	-34.1945377327521\\
4010	-34.1954143868761\\
4020	-34.1962572833021\\
4030	-34.1971614237465\\
4040	-34.1980412420833\\
4050	-34.1989229621959\\
4060	-34.1999243745683\\
4070	-34.2009336331662\\
4080	-34.2017904128389\\
4090	-34.2026852817285\\
4100	-34.2035896556495\\
4110	-34.2045465114808\\
4120	-34.2054503814585\\
4130	-34.2062873703975\\
4140	-34.2071359409935\\
4150	-34.208060987944\\
4160	-34.2089915206528\\
4170	-34.2098610609431\\
4180	-34.2107082843405\\
4190	-34.2115639041082\\
4200	-34.212430918014\\
4210	-34.2133086335377\\
4220	-34.2141627763081\\
4230	-34.2149801040351\\
4240	-34.2158821580581\\
4250	-34.2167099922882\\
4260	-34.2174252289327\\
4270	-34.218272783945\\
4280	-34.2191043288008\\
4290	-34.2199194529412\\
4300	-34.2206715299191\\
4310	-34.2214716344942\\
4320	-34.2222734595752\\
4330	-34.2231001932676\\
4340	-34.2239097498784\\
4350	-34.2246688089952\\
4360	-34.2254495414333\\
4370	-34.2262277541264\\
4380	-34.2269470506704\\
4390	-34.227726981112\\
4400	-34.2284811545881\\
4410	-34.2291566127898\\
4420	-34.229905970812\\
4430	-34.2306489472583\\
4440	-34.2313248005415\\
4450	-34.2320266277634\\
4460	-34.2327744552699\\
4470	-34.2335101753396\\
4480	-34.2342667453696\\
4490	-34.2349794001794\\
4500	-34.2356342595544\\
4510	-34.2363285261698\\
4520	-34.2369863115525\\
4530	-34.2376952757816\\
4540	-34.2383160606652\\
4550	-34.2389623437084\\
4560	-34.2396730237678\\
4570	-34.2403145005692\\
4580	-34.2409980562614\\
4590	-34.241674945049\\
4600	-34.242369467757\\
4610	-34.2429962689918\\
4620	-34.2436247760931\\
4630	-34.2442790212248\\
4640	-34.2448870668469\\
4650	-34.2454828412786\\
4660	-34.2461558001777\\
4670	-34.2467801751176\\
4680	-34.2473813065207\\
4690	-34.2479490813567\\
4700	-34.2485632192761\\
4710	-34.2491850008274\\
4720	-34.2498021948257\\
4730	-34.2504183834628\\
4740	-34.2510265909648\\
4750	-34.251643203243\\
4760	-34.2522472888103\\
4770	-34.2528290047026\\
4780	-34.2533858762372\\
4790	-34.2539899074756\\
4800	-34.2545445029446\\
4810	-34.2551577326437\\
4820	-34.2557012687709\\
4830	-34.2563022175308\\
4840	-34.2568831283274\\
4850	-34.2575012033654\\
4860	-34.2581389785102\\
4870	-34.2587798939624\\
4880	-34.2594159440924\\
4890	-34.2599820315071\\
4900	-34.2605670496165\\
4910	-34.2611526916929\\
4920	-34.2617270744261\\
4930	-34.2622618449912\\
4940	-34.2628791197865\\
4950	-34.2634582966104\\
4960	-34.2640926182315\\
4970	-34.264683081176\\
4980	-34.2652267346764\\
4990	-34.2657925693973\\
5000	-34.2663209102626\\
5010	-34.2668177907296\\
5020	-34.2673617711069\\
5030	-34.2678870982852\\
5040	-34.2683731577333\\
5050	-34.2688496835102\\
5060	-34.2693424157281\\
5070	-34.2698252306414\\
5080	-34.2703268842126\\
5090	-34.2708147241371\\
5100	-34.2713304638434\\
5110	-34.271892007909\\
5120	-34.2724015448658\\
5130	-34.2728945604434\\
5140	-34.2733832788696\\
5150	-34.2738335622344\\
5160	-34.2742671406927\\
5170	-34.2747529288246\\
5180	-34.2752376165582\\
5190	-34.2757285323548\\
5200	-34.2761683942134\\
5210	-34.2766444840715\\
5220	-34.2771266308098\\
5230	-34.2776467505818\\
5240	-34.278088936628\\
5250	-34.2785398147592\\
5260	-34.2790052351145\\
5270	-34.279433854534\\
5280	-34.2798702534883\\
5290	-34.2803594537625\\
5300	-34.2807961568184\\
5310	-34.2812510264502\\
5320	-34.2817015443889\\
5330	-34.2821533304517\\
5340	-34.2825589170515\\
5350	-34.2829955459916\\
5360	-34.2834180816292\\
5370	-34.2838771379329\\
5380	-34.2842970201852\\
5390	-34.2847742592113\\
5400	-34.285218002864\\
5410	-34.2856371553437\\
5420	-34.2860030798783\\
5430	-34.2864500247568\\
5440	-34.286856841636\\
5450	-34.2872880714136\\
5460	-34.2876942906226\\
5470	-34.2880758122754\\
5480	-34.2885309693524\\
5490	-34.2889568677721\\
5500	-34.2893902529471\\
5510	-34.2897829098936\\
5520	-34.2901770211165\\
5530	-34.2905867049695\\
5540	-34.2909660661481\\
5550	-34.2913657042296\\
5560	-34.2917669369327\\
5570	-34.2922185473947\\
5580	-34.2926241494944\\
5590	-34.2930101872018\\
5600	-34.2934167954769\\
5610	-34.293784290943\\
5620	-34.2941937388874\\
5630	-34.2945942362311\\
5640	-34.2949823110893\\
5650	-34.2954072043531\\
5660	-34.2958335562328\\
5670	-34.2962369469432\\
5680	-34.2966131799274\\
5690	-34.2970042930905\\
5700	-34.2973612749341\\
5710	-34.2977604417838\\
5720	-34.29815820808\\
5730	-34.2985741513375\\
5740	-34.2989223429096\\
5750	-34.2992984019161\\
5760	-34.2997054990873\\
5770	-34.3000510113355\\
5780	-34.3003796447623\\
5790	-34.3007610790991\\
5800	-34.3010919684879\\
5810	-34.3014196184933\\
5820	-34.3017554570791\\
5830	-34.3021142030812\\
5840	-34.3024706863584\\
5850	-34.3028091655962\\
5860	-34.3031331938157\\
5870	-34.3034753797032\\
5880	-34.3037930370561\\
5890	-34.3040731014898\\
5900	-34.3044312931855\\
5910	-34.3047692067609\\
5920	-34.3051037789922\\
5930	-34.3054251794733\\
5940	-34.3057875871837\\
5950	-34.3061162898586\\
5960	-34.3064382212154\\
5970	-34.3067785192628\\
5980	-34.3070967736011\\
5990	-34.3074444581629\\
6000	-34.3077825841091\\
6010	-34.3081255530733\\
6020	-34.3084687530807\\
6030	-34.3088067839269\\
6040	-34.3091011049821\\
6050	-34.3094266142548\\
6060	-34.3097397463395\\
6070	-34.310059895798\\
6080	-34.3103724343575\\
6090	-34.3106706762395\\
6100	-34.3109922444285\\
6110	-34.3113229520157\\
6120	-34.3116206006091\\
6130	-34.3119427931537\\
6140	-34.3122510458941\\
6150	-34.3125420306449\\
6160	-34.3128486027535\\
6170	-34.3131100412222\\
6180	-34.3134119429095\\
6190	-34.3137120167235\\
6200	-34.3139950322547\\
6210	-34.3142581618818\\
6220	-34.3145222467825\\
6230	-34.3148231719909\\
6240	-34.3150952490355\\
6250	-34.3153823711735\\
6260	-34.3156791414652\\
6270	-34.315960578174\\
6280	-34.3161980634783\\
6290	-34.3164897920452\\
6300	-34.3167894306617\\
6310	-34.3170643798947\\
6320	-34.3173459476016\\
6330	-34.3175687058596\\
6340	-34.3178344100036\\
6350	-34.3180953851924\\
6360	-34.318346218644\\
6370	-34.3185979994627\\
6380	-34.3188302971882\\
6390	-34.3191059575142\\
6400	-34.3194068279249\\
6410	-34.3196905860396\\
6420	-34.3199369223794\\
6430	-34.320209503141\\
6440	-34.3204732407934\\
6450	-34.3207646395187\\
6460	-34.3210663783563\\
6470	-34.3213319252578\\
6480	-34.3215895852532\\
6490	-34.3218690295075\\
6500	-34.3221240117621\\
6510	-34.3223635781692\\
6520	-34.322648587047\\
6530	-34.3229122273229\\
6540	-34.3232061519203\\
6550	-34.3235055578016\\
6560	-34.3237786372361\\
6570	-34.3239922051519\\
6580	-34.3242349560028\\
6590	-34.3244853349775\\
6600	-34.3247391115404\\
6610	-34.3250026006969\\
6620	-34.3252697894918\\
6630	-34.3255272590786\\
6640	-34.3257588085689\\
6650	-34.3260179481845\\
6660	-34.3262830632137\\
6670	-34.3265220867369\\
6680	-34.3267763111061\\
6690	-34.3270008019292\\
6700	-34.3272532930524\\
6710	-34.3275184711378\\
6720	-34.3277575671161\\
6730	-34.3280015367068\\
6740	-34.3282573277507\\
6750	-34.3285074261741\\
6760	-34.3287667498044\\
6770	-34.329020349858\\
6780	-34.3292612773347\\
6790	-34.3294992981782\\
6800	-34.3297379352931\\
6810	-34.3299872185711\\
6820	-34.3302211033206\\
6830	-34.3304379618436\\
6840	-34.3306826226462\\
6850	-34.3309446708599\\
6860	-34.331170339404\\
6870	-34.3313970226126\\
6880	-34.3316334206413\\
6890	-34.3318843649491\\
6900	-34.3321321260192\\
6910	-34.3323727875838\\
6920	-34.332590095788\\
6930	-34.3328287400273\\
6940	-34.3330410922785\\
6950	-34.333260381249\\
6960	-34.3334847599837\\
6970	-34.3337317206654\\
6980	-34.3339312222793\\
6990	-34.3341647354001\\
7000	-34.3343750738388\\
7010	-34.3345916089978\\
7020	-34.3348116315113\\
7030	-34.3349962235054\\
7040	-34.3351891432645\\
7050	-34.3354171076615\\
7060	-34.3355973258866\\
7070	-34.335799585718\\
7080	-34.336010914431\\
7090	-34.3362272974299\\
7100	-34.3364256769298\\
7110	-34.3366423829158\\
7120	-34.3368381196564\\
7130	-34.3370542776537\\
7140	-34.3372675160701\\
7150	-34.337476917827\\
7160	-34.3376773776361\\
7170	-34.3378917857165\\
7180	-34.3380823980702\\
7190	-34.3382604692983\\
7200	-34.338446846628\\
7210	-34.3386589735541\\
7220	-34.3388382436204\\
7230	-34.3390371911434\\
7240	-34.3392365242099\\
7250	-34.339428403748\\
7260	-34.3396211040215\\
7270	-34.3398137798821\\
7280	-34.3399898227556\\
7290	-34.3401948789597\\
7300	-34.3403815021634\\
7310	-34.3405619486313\\
7320	-34.3407356362302\\
7330	-34.3409111091907\\
7340	-34.3410876887605\\
7350	-34.3412705079671\\
7360	-34.3414434348369\\
7370	-34.3416152574643\\
7380	-34.341780602684\\
7390	-34.3419528089931\\
7400	-34.3421340952609\\
7410	-34.3422993007509\\
7420	-34.3424721064296\\
7430	-34.3426609149606\\
7440	-34.3427930373491\\
7450	-34.3429637001038\\
7460	-34.3431362099096\\
7470	-34.3432514713762\\
7480	-34.3434395049331\\
7490	-34.3436330716067\\
7500	-34.3438016547409\\
7510	-34.3439868147432\\
7520	-34.344168330201\\
7530	-34.3443403326826\\
7540	-34.3445013076736\\
7550	-34.344657074887\\
7560	-34.3448222299546\\
7570	-34.3450149769713\\
7580	-34.345179166101\\
7590	-34.3453641410432\\
7600	-34.3455304891826\\
7610	-34.3457060512451\\
7620	-34.3458629079474\\
7630	-34.3460299924278\\
7640	-34.3461979260077\\
7650	-34.3463539259932\\
7660	-34.3465034625437\\
7670	-34.346656951324\\
7680	-34.3468107573476\\
7690	-34.3469815407796\\
7700	-34.3471366455555\\
7710	-34.3472830387373\\
7720	-34.347433358975\\
7730	-34.3475858352282\\
7740	-34.3477312077318\\
7750	-34.3478879831624\\
7760	-34.3480306646898\\
7770	-34.3481865959215\\
7780	-34.3483430276178\\
7790	-34.3485009182637\\
7800	-34.3486648676133\\
7810	-34.3488360932481\\
7820	-34.3489930519233\\
7830	-34.3491539276188\\
7840	-34.3493117162364\\
7850	-34.3494640884931\\
7860	-34.3496203897392\\
7870	-34.3497745091226\\
7880	-34.349910032277\\
7890	-34.3500468824111\\
7900	-34.3501780366845\\
7910	-34.3503244025517\\
7920	-34.3504827271126\\
7930	-34.3506322238156\\
7940	-34.3507680831806\\
7950	-34.350912256515\\
7960	-34.3510492271557\\
7970	-34.3512008961172\\
7980	-34.3513507430328\\
7990	-34.3514819067125\\
8000	-34.351620761159\\
8010	-34.3517594098496\\
8020	-34.3519080807811\\
8030	-34.3520509878868\\
8040	-34.3521913542165\\
8050	-34.3523431283893\\
8060	-34.3524891432104\\
8070	-34.3526292899422\\
8080	-34.352762723361\\
8090	-34.3529090302269\\
8100	-34.3530374432801\\
8110	-34.3531604091599\\
8120	-34.3532922836972\\
8130	-34.3534133834468\\
8140	-34.3535428215694\\
8150	-34.3536643124521\\
8160	-34.3537803885533\\
8170	-34.3538977706674\\
8180	-34.3540288062297\\
8190	-34.3541596956183\\
8200	-34.3542897913743\\
8210	-34.3544049691125\\
8220	-34.3545311991247\\
8230	-34.3546587892622\\
8240	-34.3547889574147\\
8250	-34.3549049293945\\
8260	-34.3550286128862\\
8270	-34.3551543431175\\
8280	-34.3552614783815\\
8290	-34.3553865620906\\
8300	-34.3555316224663\\
8310	-34.3556845433505\\
8320	-34.3558220347848\\
8330	-34.3559620830752\\
8340	-34.3560858978\\
8350	-34.3562274766552\\
8360	-34.3563502132816\\
8370	-34.3564762354455\\
8380	-34.3566130454651\\
8390	-34.3567430680206\\
8400	-34.356864274871\\
8410	-34.3569973172309\\
8420	-34.3571160366137\\
8430	-34.3572385846638\\
8440	-34.3573566583438\\
8450	-34.3574652033059\\
8460	-34.3575951497855\\
8470	-34.357718267315\\
8480	-34.3578350271667\\
8490	-34.3579426517088\\
8500	-34.3580589744016\\
8510	-34.3581758459454\\
8520	-34.3582797253739\\
8530	-34.3584027311318\\
8540	-34.3585176644334\\
8550	-34.358654954662\\
8560	-34.358795681073\\
8570	-34.3589159387749\\
8580	-34.3590255968758\\
8590	-34.3591333429131\\
8600	-34.3592508394589\\
8610	-34.3593954281661\\
8620	-34.3595065621956\\
8630	-34.3596260609193\\
8640	-34.359746311851\\
8650	-34.359874538223\\
8660	-34.359988432343\\
8670	-34.360103756007\\
8680	-34.3602187267514\\
8690	-34.3603293422419\\
8700	-34.3604458353202\\
8710	-34.360551114994\\
8720	-34.3606528457763\\
8730	-34.3607616836409\\
8740	-34.360877644793\\
8750	-34.3609748475467\\
8760	-34.3610671325837\\
8770	-34.3611702333048\\
8780	-34.3612785786196\\
8790	-34.3613768891864\\
8800	-34.3614924796625\\
8810	-34.3616147093785\\
8820	-34.3617181728906\\
8830	-34.3618338761987\\
8840	-34.3619372960606\\
8850	-34.3620560823248\\
8860	-34.3621613375234\\
8870	-34.3622870347815\\
8880	-34.3624031246326\\
8890	-34.3625152766542\\
8900	-34.3626287522453\\
8910	-34.3627448380226\\
8920	-34.3628604166567\\
8930	-34.3629557594709\\
8940	-34.3630521963129\\
8950	-34.3631633574718\\
8960	-34.3632490515359\\
8970	-34.3633555150066\\
8980	-34.3634619339675\\
8990	-34.3635788793296\\
9000	-34.363698430827\\
9010	-34.3637991018043\\
9020	-34.363894134298\\
9030	-34.3640028250586\\
9040	-34.3640964564497\\
9050	-34.3641957392283\\
9060	-34.364307732812\\
9070	-34.3643966860466\\
9080	-34.3645023452344\\
9090	-34.3646095314342\\
9100	-34.3646971345176\\
9110	-34.3648096284621\\
9120	-34.3649130558386\\
9130	-34.3650280760265\\
9140	-34.365129216264\\
9150	-34.3652346940706\\
9160	-34.3653419579611\\
9170	-34.3654390142614\\
9180	-34.3655410964217\\
9190	-34.365611721849\\
9200	-34.3657153700862\\
9210	-34.3658256643381\\
9220	-34.3659410738855\\
9230	-34.3660260591199\\
9240	-34.3661149691953\\
9250	-34.3662115134292\\
9260	-34.3663059987376\\
9270	-34.3664097525107\\
9280	-34.366486211106\\
9290	-34.3665860144799\\
9300	-34.3666788444338\\
9310	-34.3667702543123\\
9320	-34.3668674494576\\
9330	-34.3669602687034\\
9340	-34.3670678837084\\
9350	-34.3671609095318\\
9360	-34.3672454614794\\
9370	-34.367331696441\\
9380	-34.3674392502274\\
9390	-34.3675297470445\\
9400	-34.3676291721992\\
9410	-34.3677198640703\\
9420	-34.3678120614433\\
9430	-34.3678917696814\\
9440	-34.3679844476793\\
9450	-34.3680697539535\\
9460	-34.3681573725213\\
9470	-34.3682505892415\\
9480	-34.3683359236278\\
9490	-34.3684339660551\\
9500	-34.3685248711743\\
9510	-34.3686137111755\\
9520	-34.3687067237002\\
9530	-34.3687903967412\\
9540	-34.3688871791318\\
9550	-34.3689755477182\\
9560	-34.369062234199\\
9570	-34.3691524758718\\
9580	-34.3692334533115\\
9590	-34.3693253242671\\
9600	-34.3694081001415\\
9610	-34.3694983813479\\
9620	-34.3695775734359\\
9630	-34.3696573881846\\
9640	-34.3697515231681\\
9650	-34.3698275505956\\
9660	-34.3699189857542\\
9670	-34.3699980073008\\
9680	-34.3700804617576\\
9690	-34.370173811047\\
9700	-34.3702540685583\\
9710	-34.3703427590445\\
9720	-34.370424290085\\
9730	-34.3704987383408\\
9740	-34.3705875561138\\
9750	-34.3706749359439\\
9760	-34.3707627821437\\
9770	-34.3708437588962\\
9780	-34.3709365406292\\
9790	-34.3710269013495\\
9800	-34.371102358171\\
9810	-34.371186655843\\
9820	-34.3712740166453\\
9830	-34.3713514632953\\
9840	-34.3714312917156\\
9850	-34.3715119055379\\
9860	-34.3715896000165\\
9870	-34.3716638028119\\
9880	-34.3717420283808\\
9890	-34.3718221294404\\
9900	-34.3719000058264\\
9910	-34.37197857711\\
9920	-34.3720764555814\\
9930	-34.3721570126707\\
9940	-34.3722333381725\\
9950	-34.3723204096491\\
9960	-34.3724082254121\\
9970	-34.3724750656121\\
9980	-34.3725507888071\\
9990	-34.3726219765622\\
10000	-34.3727009723911\\
};
\addplot [color=blue!20!gray, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	29.8944368400489\\
10	-13.4998687868366\\
20	-15.5636880851707\\
30	-16.9526349924241\\
40	-18.2759369261256\\
50	-19.4807477390525\\
60	-20.478741586666\\
70	-21.3571836579642\\
80	-22.0626315578226\\
90	-22.8121434892414\\
100	-23.3338322060079\\
110	-23.9239859097748\\
120	-24.4882044159722\\
130	-24.9024762061983\\
140	-25.4338277763218\\
150	-25.7107055463858\\
160	-26.1009859852437\\
170	-26.4896521379477\\
180	-26.8289691733509\\
190	-27.1253106918755\\
200	-27.476164762214\\
210	-27.7353759695452\\
220	-27.9901993237991\\
230	-28.2491782288774\\
240	-28.4899990081885\\
250	-28.6855040248956\\
260	-28.8953487983404\\
270	-29.0920009600873\\
280	-29.2750910626359\\
290	-29.443707172978\\
300	-29.6044139976891\\
310	-29.756900253248\\
320	-29.9003203953223\\
330	-30.033535587793\\
340	-30.1638623262414\\
350	-30.2951311702166\\
360	-30.4115802320754\\
370	-30.5254016075286\\
380	-30.6331662217947\\
390	-30.7356124993527\\
400	-30.8348778799589\\
410	-30.9281521571496\\
420	-31.0172533454016\\
430	-31.1013670423245\\
440	-31.183410006975\\
450	-31.2596762501857\\
460	-31.3375402173029\\
470	-31.4100479231792\\
480	-31.4779070844503\\
490	-31.5446403799509\\
500	-31.6094055777171\\
510	-31.6723892507166\\
520	-31.73004095437\\
530	-31.7871940075598\\
540	-31.842724794221\\
550	-31.8960067626829\\
560	-31.9474595650161\\
570	-31.997658615069\\
580	-32.0445349761889\\
590	-32.0932487676761\\
600	-32.1371523042187\\
610	-32.1811239397762\\
620	-32.2239269274123\\
630	-32.2660464763576\\
640	-32.3047472306583\\
650	-32.3440147104711\\
660	-32.3819548319371\\
670	-32.4204098595219\\
680	-32.4574193391737\\
690	-32.4921928170101\\
700	-32.5292683905167\\
710	-32.5620815564727\\
720	-32.5953922968642\\
730	-32.6264237565751\\
740	-32.6562669178728\\
750	-32.6869125256772\\
760	-32.7151420945316\\
770	-32.7433558246833\\
780	-32.7717114758989\\
790	-32.7980200005403\\
800	-32.8240460050904\\
810	-32.8503121010645\\
820	-32.8761760043617\\
830	-32.9007203162716\\
840	-32.9243603988496\\
850	-32.9488363209887\\
860	-32.9712336470961\\
870	-32.9941381217874\\
880	-33.0161688315396\\
890	-33.0376335714589\\
900	-33.0579191180489\\
910	-33.0775981584814\\
920	-33.0973536554833\\
930	-33.1171935459304\\
940	-33.1366614118961\\
950	-33.1543915635923\\
960	-33.1728768964777\\
970	-33.1908331407359\\
980	-33.2073738359787\\
990	-33.2242593350512\\
1000	-33.2408222401468\\
1010	-33.2566130980921\\
1020	-33.2725917915467\\
1030	-33.2886501714993\\
1040	-33.3037289521256\\
1050	-33.3198337751222\\
1060	-33.3355548646652\\
1070	-33.3501242247484\\
1080	-33.3645624414551\\
1090	-33.3782692347545\\
1100	-33.3920245208229\\
1110	-33.4055397343043\\
1120	-33.4190047738665\\
1130	-33.4325110221156\\
1140	-33.4451348082528\\
1150	-33.4579089214949\\
1160	-33.4701384613248\\
1170	-33.4817666406762\\
1180	-33.4934454974039\\
1190	-33.5051587073689\\
1200	-33.5167819928212\\
1210	-33.5273133045419\\
1220	-33.5379995799967\\
1230	-33.5489198220576\\
1240	-33.5593504378311\\
1250	-33.5699537414635\\
1260	-33.5802796394503\\
1270	-33.5907052956829\\
1280	-33.6003397860322\\
1290	-33.6101314754629\\
1300	-33.6199657001082\\
1310	-33.6292775219196\\
1320	-33.6387386076485\\
1330	-33.6478317062082\\
1340	-33.656983846305\\
1350	-33.6654992506191\\
1360	-33.6742335216489\\
1370	-33.6825453102883\\
1380	-33.6909839922731\\
1390	-33.6990956141233\\
1400	-33.7073073058415\\
1410	-33.7152217144366\\
1420	-33.723112614225\\
1430	-33.7303811522834\\
1440	-33.7381827338419\\
1450	-33.7455760862898\\
1460	-33.7527893246409\\
1470	-33.7597827494616\\
1480	-33.7665938519277\\
1490	-33.7731233042589\\
1500	-33.7801273642674\\
1510	-33.7871031836688\\
1520	-33.7937172423688\\
1530	-33.8004012564126\\
1540	-33.8068099492397\\
1550	-33.8134925520439\\
1560	-33.8196416800304\\
1570	-33.8259860179853\\
1580	-33.8318930510827\\
1590	-33.8377826784706\\
1600	-33.8435646339397\\
1610	-33.8493076905792\\
1620	-33.8553485773117\\
1630	-33.8610245129944\\
1640	-33.866547600351\\
1650	-33.8720689796801\\
1660	-33.877311075242\\
1670	-33.8825532770901\\
1680	-33.8881883295432\\
1690	-33.8933627934657\\
1700	-33.8983054913055\\
1710	-33.9032117821871\\
1720	-33.9078801335381\\
1730	-33.9126878634747\\
1740	-33.9174520660797\\
1750	-33.9222429211335\\
1760	-33.926621875646\\
1770	-33.9313808741039\\
1780	-33.9356961495709\\
1790	-33.9402477059565\\
1800	-33.9444911222167\\
1810	-33.9486479007839\\
1820	-33.9528541437894\\
1830	-33.956763450413\\
1840	-33.9607733348671\\
1850	-33.9646109531954\\
1860	-33.968810355514\\
1870	-33.9729021811816\\
1880	-33.9767725446294\\
1890	-33.9809413487928\\
1900	-33.9848467452846\\
1910	-33.9887701955255\\
1920	-33.9925610872609\\
1930	-33.9962775633866\\
1940	-33.9997618324172\\
1950	-34.0032615478928\\
1960	-34.0068414691894\\
1970	-34.0103221984282\\
1980	-34.0139014857554\\
1990	-34.0171826940844\\
2000	-34.0204855419873\\
2010	-34.0239566608622\\
2020	-34.0274829687683\\
2030	-34.0307393509177\\
2040	-34.0339997498466\\
2050	-34.0373667548499\\
2060	-34.0405826564719\\
2070	-34.0435754660521\\
2080	-34.0466685535696\\
2090	-34.0497499224616\\
2100	-34.0526460760831\\
2110	-34.0556430769422\\
2120	-34.0584188546278\\
2130	-34.0613897795606\\
2140	-34.0642497442675\\
2150	-34.0671953665004\\
2160	-34.06993335184\\
2170	-34.0727501168701\\
2180	-34.0753871113648\\
2190	-34.0779668711703\\
2200	-34.0806765391688\\
2210	-34.0832328407584\\
2220	-34.0857800847589\\
2230	-34.0883915504244\\
2240	-34.0908619438419\\
2250	-34.0932979459025\\
2260	-34.0956981992833\\
2270	-34.0981815302595\\
2280	-34.1005670097265\\
2290	-34.1029385276489\\
2300	-34.1053566145085\\
2310	-34.1076910555117\\
2320	-34.1098451123257\\
2330	-34.1121306264698\\
2340	-34.1143649723726\\
2350	-34.1165235916863\\
2360	-34.1186444627372\\
2370	-34.120715993173\\
2380	-34.1227924886184\\
2390	-34.1248761458872\\
2400	-34.1269141894764\\
2410	-34.1290510998691\\
2420	-34.131176342542\\
2430	-34.1331935880265\\
2440	-34.1351945458886\\
2450	-34.1372006386738\\
2460	-34.1390857517709\\
2470	-34.1409758300746\\
2480	-34.142942453219\\
2490	-34.144780285455\\
2500	-34.1466335993689\\
2510	-34.1485933677414\\
2520	-34.1504714782429\\
2530	-34.1522876618223\\
2540	-34.1541793013722\\
2550	-34.1559767579007\\
2560	-34.1577273059431\\
2570	-34.1595499521284\\
2580	-34.1611221300284\\
2590	-34.1627936206486\\
2600	-34.164449749557\\
2610	-34.1660601273248\\
2620	-34.1676516691525\\
2630	-34.1691979123196\\
2640	-34.1708762802898\\
2650	-34.1724649199883\\
2660	-34.1740129338799\\
2670	-34.1755238720992\\
2680	-34.1770881855609\\
2690	-34.1785252545348\\
2700	-34.1799355794187\\
2710	-34.1815279496981\\
2720	-34.1829886454124\\
2730	-34.1844706579303\\
2740	-34.1859011486055\\
2750	-34.1875223280642\\
2760	-34.1889202150448\\
2770	-34.1903946367552\\
2780	-34.1916920150061\\
2790	-34.1930310279808\\
2800	-34.1944215494103\\
2810	-34.1956416994721\\
2820	-34.1969027736064\\
2830	-34.1981792160733\\
2840	-34.1994890814383\\
2850	-34.2009207651389\\
2860	-34.2021719461059\\
2870	-34.2034776964025\\
2880	-34.2048424123568\\
2890	-34.2060498641803\\
2900	-34.2072585367525\\
2910	-34.2086362724896\\
2920	-34.2098748936752\\
2930	-34.2110787924665\\
2940	-34.2123029328909\\
2950	-34.213550412997\\
2960	-34.2147193846009\\
2970	-34.2160101282534\\
2980	-34.2170719386156\\
2990	-34.2182740875146\\
3000	-34.219454330399\\
3010	-34.2205312558236\\
3020	-34.2216495006618\\
3030	-34.2229014940662\\
3040	-34.2240065209634\\
3050	-34.2251040871723\\
3060	-34.2261980187183\\
3070	-34.227242881885\\
3080	-34.2283603705227\\
3090	-34.229352589062\\
3100	-34.2304670923337\\
3110	-34.2314099007748\\
3120	-34.2324734815675\\
3130	-34.233512040342\\
3140	-34.2346051457921\\
3150	-34.2355427430506\\
3160	-34.2365079029948\\
3170	-34.2374973288995\\
3180	-34.2383874672906\\
3190	-34.2393413961411\\
3200	-34.240313067668\\
3210	-34.2412652481859\\
3220	-34.2422792885195\\
3230	-34.2431403412202\\
3240	-34.2440956720673\\
3250	-34.2449153811401\\
3260	-34.2459087129012\\
3270	-34.2467722141949\\
3280	-34.247616698446\\
3290	-34.2484780544932\\
3300	-34.2493470535451\\
3310	-34.2502383766331\\
3320	-34.2510871552877\\
3330	-34.2520157735755\\
3340	-34.2528389240452\\
3350	-34.2536238656208\\
3360	-34.2544397157678\\
3370	-34.2553172521352\\
3380	-34.2561272041905\\
3390	-34.2569477660453\\
3400	-34.2578616299997\\
3410	-34.2587712013012\\
3420	-34.2596538181307\\
3430	-34.2604874135593\\
3440	-34.26131766619\\
3450	-34.2620863070033\\
3460	-34.2629661940381\\
3470	-34.2638204808461\\
3480	-34.2646687652511\\
3490	-34.2654528558399\\
3500	-34.2662428105568\\
3510	-34.2669423207894\\
3520	-34.2677453015023\\
3530	-34.2684462765126\\
3540	-34.2691344200261\\
3550	-34.2698162627843\\
3560	-34.2705435449387\\
3570	-34.2712453374672\\
3580	-34.2720213033472\\
3590	-34.2727305608942\\
3600	-34.2734610097799\\
3610	-34.27404654595\\
3620	-34.2747335694366\\
3630	-34.2754555984269\\
3640	-34.2760872980553\\
3650	-34.276774434419\\
3660	-34.2775102394537\\
3670	-34.2781390589243\\
3680	-34.278778659852\\
3690	-34.279419519268\\
3700	-34.2800763934969\\
3710	-34.2807277911153\\
3720	-34.2813599087051\\
3730	-34.2820331431059\\
3740	-34.2826081016778\\
3750	-34.2832131660539\\
3760	-34.2838809517306\\
3770	-34.2844914047278\\
3780	-34.2851577617253\\
3790	-34.2857144426506\\
3800	-34.2863094333878\\
3810	-34.2869317697562\\
3820	-34.2875002447146\\
3830	-34.2880646645687\\
3840	-34.2887142866654\\
3850	-34.2893337532592\\
3860	-34.2898983833904\\
3870	-34.2904801903244\\
3880	-34.2910304504293\\
3890	-34.2915863079107\\
3900	-34.2922071538052\\
3910	-34.2927621827358\\
3920	-34.2933549561199\\
3930	-34.2938921001368\\
3940	-34.2944774505404\\
3950	-34.2950239932053\\
3960	-34.2956355279412\\
3970	-34.2962315851038\\
3980	-34.2967819670386\\
3990	-34.2973008847845\\
4000	-34.297885127327\\
4010	-34.2984708349895\\
4020	-34.29898121304\\
4030	-34.2995192897859\\
4040	-34.3000334392559\\
4050	-34.3005464052662\\
4060	-34.3010390012024\\
4070	-34.3015025167416\\
4080	-34.3020205302966\\
4090	-34.302533398232\\
4100	-34.302996947972\\
4110	-34.3034669465836\\
4120	-34.3038813461077\\
4130	-34.30437592601\\
4140	-34.3048426557201\\
4150	-34.3053177258134\\
4160	-34.3058116157285\\
4170	-34.3062834140198\\
4180	-34.3067629917193\\
4190	-34.3072336774233\\
4200	-34.3077326307932\\
4210	-34.3082277330661\\
4220	-34.3087263374369\\
4230	-34.309138324475\\
4240	-34.3095942454829\\
4250	-34.3100583008074\\
4260	-34.3104784154702\\
4270	-34.3109411910892\\
4280	-34.3114013389527\\
4290	-34.3118403435106\\
4300	-34.3122855112926\\
4310	-34.3127106203168\\
4320	-34.3130924502287\\
4330	-34.3135222959686\\
4340	-34.3139528610055\\
4350	-34.3143130501093\\
4360	-34.3147345832923\\
4370	-34.3151224259021\\
4380	-34.3155414484067\\
4390	-34.3159550954706\\
4400	-34.3163131749465\\
4410	-34.3167429321869\\
4420	-34.3171377690226\\
4430	-34.3174961524803\\
4440	-34.3178596784918\\
4450	-34.3182221298848\\
4460	-34.3185818052448\\
4470	-34.3189264623262\\
4480	-34.3193510755957\\
4490	-34.3197563489214\\
4500	-34.3201160130059\\
4510	-34.3204986747112\\
4520	-34.3209476595299\\
4530	-34.3213353640928\\
4540	-34.3217070585358\\
4550	-34.3220902403922\\
4560	-34.3224346394196\\
4570	-34.3228219089254\\
4580	-34.3232574281188\\
4590	-34.3236471672022\\
4600	-34.323969514688\\
4610	-34.3243390581071\\
4620	-34.324694413494\\
4630	-34.3250726610162\\
4640	-34.3254561834413\\
4650	-34.325784589008\\
4660	-34.3261918501783\\
4670	-34.3265146837825\\
4680	-34.3268802608341\\
4690	-34.3272238154018\\
4700	-34.327587250387\\
4710	-34.3279254711769\\
4720	-34.3282797881058\\
4730	-34.3286457586061\\
4740	-34.3290069637013\\
4750	-34.3293772530963\\
4760	-34.3297045667957\\
4770	-34.3300734263879\\
4780	-34.3303615421768\\
4790	-34.3307249295877\\
4800	-34.3310742106276\\
4810	-34.3313763618828\\
4820	-34.3317462066883\\
4830	-34.3320861865222\\
4840	-34.3324275448099\\
4850	-34.3327643075753\\
4860	-34.3330706551139\\
4870	-34.333375560544\\
4880	-34.3337353976551\\
4890	-34.3340210962418\\
4900	-34.3343455929097\\
4910	-34.3346576561735\\
4920	-34.3349444729086\\
4930	-34.3352112243576\\
4940	-34.3355025133316\\
4950	-34.3357896087279\\
4960	-34.336112914324\\
4970	-34.3363950088194\\
4980	-34.3366960847826\\
4990	-34.3369938080218\\
5000	-34.3372968649642\\
5010	-34.3375885403543\\
5020	-34.3378884464116\\
5030	-34.33815891559\\
5040	-34.3384100890401\\
5050	-34.3387140678152\\
5060	-34.3389693023318\\
5070	-34.3392561153321\\
5080	-34.3395310135618\\
5090	-34.339797707065\\
5100	-34.3400738167635\\
5110	-34.3403551449515\\
5120	-34.3406102729689\\
5130	-34.3408400729583\\
5140	-34.3411047146216\\
5150	-34.3413661250367\\
5160	-34.341607620161\\
5170	-34.3418367353332\\
5180	-34.3421082101986\\
5190	-34.3423486209582\\
5200	-34.3426181256009\\
5210	-34.3427960949293\\
5220	-34.3430630445213\\
5230	-34.3432229676826\\
5240	-34.3435126534685\\
5250	-34.3437611595751\\
5260	-34.3440257287348\\
5270	-34.3442787657503\\
5280	-34.3445099097919\\
5290	-34.3447309032746\\
5300	-34.3450155305435\\
5310	-34.345257216754\\
5320	-34.3454970420786\\
5330	-34.34574233672\\
5340	-34.345975425419\\
5350	-34.346223071455\\
5360	-34.3464393655448\\
5370	-34.3466586495441\\
5380	-34.3468878176292\\
5390	-34.3471129689205\\
5400	-34.347327465793\\
5410	-34.3475367295021\\
5420	-34.3477521880672\\
5430	-34.3479667210181\\
5440	-34.3481837871118\\
5450	-34.3484138126747\\
5460	-34.3486293979877\\
5470	-34.3488696738142\\
5480	-34.3491064742568\\
5490	-34.3493278512644\\
5500	-34.3495497374494\\
5510	-34.3497692686787\\
5520	-34.3499658778755\\
5530	-34.3501553855178\\
5540	-34.3503722037947\\
5550	-34.3505858249757\\
5560	-34.3507879339891\\
5570	-34.350976422966\\
5580	-34.351205280305\\
5590	-34.3513978685839\\
5600	-34.3515972108474\\
5610	-34.3518101048517\\
5620	-34.3520073643339\\
5630	-34.3521992323924\\
5640	-34.3524264739405\\
5650	-34.3526314754711\\
5660	-34.3528281233089\\
5670	-34.3530180605447\\
5680	-34.3531852085913\\
5690	-34.3533754943391\\
5700	-34.3535609272136\\
5710	-34.3537284762417\\
5720	-34.353899661874\\
5730	-34.3540833518834\\
5740	-34.354269195845\\
5750	-34.3544402589943\\
5760	-34.3546193548126\\
5770	-34.3548082015443\\
5780	-34.3549699381325\\
5790	-34.3551476916616\\
5800	-34.3553072998011\\
5810	-34.3555031049204\\
5820	-34.3557231764497\\
5830	-34.3559208499733\\
5840	-34.3561040525031\\
5850	-34.3562966859818\\
5860	-34.3564648528896\\
5870	-34.3566666610371\\
5880	-34.3568439712768\\
5890	-34.3570247841606\\
5900	-34.3572039054196\\
5910	-34.3573740215357\\
5920	-34.3575362662778\\
5930	-34.3577219645393\\
5940	-34.3578809805838\\
5950	-34.3580458643903\\
5960	-34.3582043461639\\
5970	-34.3583644495327\\
5980	-34.35853563732\\
5990	-34.3587338097125\\
6000	-34.3589119681815\\
6010	-34.3590674906847\\
6020	-34.3592249343565\\
6030	-34.3594270239635\\
6040	-34.3595902629958\\
6050	-34.3597619950209\\
6060	-34.3599379061106\\
6070	-34.3601070811574\\
6080	-34.3602603147409\\
6090	-34.3604298388079\\
6100	-34.3605746793992\\
6110	-34.3607276811382\\
6120	-34.3608939647732\\
6130	-34.3610286611378\\
6140	-34.3611735256596\\
6150	-34.361318872458\\
6160	-34.3614730151271\\
6170	-34.3616453726626\\
6180	-34.3618029222369\\
6190	-34.3619499235232\\
6200	-34.3621138607555\\
6210	-34.3622877694088\\
6220	-34.3624483951694\\
6230	-34.3626184528381\\
6240	-34.362776866553\\
6250	-34.3629265365935\\
6260	-34.3630676877424\\
6270	-34.3632120681785\\
6280	-34.3633642165614\\
6290	-34.3635014114078\\
6300	-34.3636794022966\\
6310	-34.36382776735\\
6320	-34.3639724283314\\
6330	-34.364107710478\\
6340	-34.3642661647166\\
6350	-34.3643885749095\\
6360	-34.3645567183819\\
6370	-34.3646793053982\\
6380	-34.3648323827663\\
6390	-34.3650001678571\\
6400	-34.3651458600051\\
6410	-34.3652952519039\\
6420	-34.3654331903555\\
6430	-34.3655528372445\\
6440	-34.3656909238609\\
6450	-34.365850822579\\
6460	-34.3659972283706\\
6470	-34.3661247502118\\
6480	-34.3662633967574\\
6490	-34.3664072061357\\
6500	-34.3665275980047\\
6510	-34.3666578525036\\
6520	-34.366795488013\\
6530	-34.3669274042114\\
6540	-34.3670786195579\\
6550	-34.3672082319531\\
6560	-34.3673266523839\\
6570	-34.3674686526074\\
6580	-34.3676085150846\\
6590	-34.3677360895841\\
6600	-34.3678619364833\\
6610	-34.3679980830454\\
6620	-34.3681152633594\\
6630	-34.3682472226\\
6640	-34.3683809306147\\
6650	-34.3685124247915\\
6660	-34.3686310716275\\
6670	-34.3687572425477\\
6680	-34.3688953816855\\
6690	-34.3690199962186\\
6700	-34.3691505412045\\
6710	-34.3692742977776\\
6720	-34.3693912544266\\
6730	-34.369520259664\\
6740	-34.3696350568576\\
6750	-34.3697662305707\\
6760	-34.3698829124673\\
6770	-34.369993618667\\
6780	-34.3701160203646\\
6790	-34.3702375584207\\
6800	-34.3703661041875\\
6810	-34.370468640961\\
6820	-34.3705979610961\\
6830	-34.3707231809393\\
6840	-34.3708368758619\\
6850	-34.3709816208282\\
6860	-34.3710863195499\\
6870	-34.3712081572203\\
6880	-34.3713274771098\\
6890	-34.3714439908957\\
6900	-34.3715534069179\\
6910	-34.371659866427\\
6920	-34.3717726324536\\
6930	-34.3718847994159\\
6940	-34.3720101465367\\
6950	-34.3721284148224\\
6960	-34.3722289773032\\
6970	-34.3723674507809\\
6980	-34.3724636938852\\
6990	-34.3725784049979\\
7000	-34.3726877835892\\
7010	-34.3727826715216\\
7020	-34.3728851684578\\
7030	-34.3729974213946\\
7040	-34.3730875860747\\
7050	-34.373194600589\\
7060	-34.373293917903\\
7070	-34.3734078111854\\
7080	-34.3735171246626\\
7090	-34.3736054858183\\
7100	-34.3737107985954\\
7110	-34.3738093196515\\
7120	-34.3738877357282\\
7130	-34.3740296000981\\
7140	-34.374146890178\\
7150	-34.3742492443617\\
7160	-34.3743565483364\\
7170	-34.3744730614203\\
7180	-34.3745859614027\\
7190	-34.3746914355417\\
7200	-34.3748062312611\\
7210	-34.3749054652757\\
7220	-34.3749963327712\\
7230	-34.3750957350409\\
7240	-34.3752052009511\\
7250	-34.3752964783064\\
7260	-34.3753893059804\\
7270	-34.3754965382605\\
7280	-34.3755982915577\\
7290	-34.3757098944091\\
7300	-34.3758286221179\\
7310	-34.3759374017945\\
7320	-34.3760532604589\\
7330	-34.3761491439986\\
7340	-34.3762526581562\\
7350	-34.376361267623\\
7360	-34.3764626345128\\
7370	-34.3765600151039\\
7380	-34.3766755385597\\
7390	-34.3767633074641\\
7400	-34.3768512139313\\
7410	-34.3769294974143\\
7420	-34.3770379111282\\
7430	-34.3771207959142\\
7440	-34.3772231125311\\
7450	-34.3773161821305\\
7460	-34.3774159453139\\
7470	-34.3775083570047\\
7480	-34.3776109272893\\
7490	-34.3776924749707\\
7500	-34.3777857877048\\
7510	-34.3778866361199\\
7520	-34.3779815883516\\
7530	-34.3780686304548\\
7540	-34.378161316109\\
7550	-34.3782720919665\\
7560	-34.3783620705756\\
7570	-34.3784532487787\\
7580	-34.3785369993345\\
7590	-34.378634341696\\
7600	-34.3787373490902\\
7610	-34.3788303405628\\
7620	-34.3789245589635\\
7630	-34.3790197918896\\
7640	-34.3791183412728\\
7650	-34.3792143987764\\
7660	-34.37929047789\\
7670	-34.3793811079671\\
7680	-34.3794652775493\\
7690	-34.379549095468\\
7700	-34.3796409371767\\
7710	-34.3797241521501\\
7720	-34.3798022205584\\
7730	-34.3798860694642\\
7740	-34.3799820992031\\
7750	-34.3800614285404\\
7760	-34.3801563860117\\
7770	-34.3802548152062\\
7780	-34.380344172092\\
7790	-34.3804309526211\\
7800	-34.3805238390426\\
7810	-34.3806050660439\\
7820	-34.3806701662961\\
7830	-34.3807561722002\\
7840	-34.380851653994\\
7850	-34.3809148526743\\
7860	-34.3810100427235\\
7870	-34.3810849316967\\
7880	-34.3811662146062\\
7890	-34.3812408463082\\
7900	-34.3813409865315\\
7910	-34.3814171030272\\
7920	-34.381505424073\\
7930	-34.3815820494873\\
7940	-34.3816646055439\\
7950	-34.3817500318465\\
7960	-34.3818291745788\\
7970	-34.3819057647033\\
7980	-34.3819922253835\\
7990	-34.3820778444891\\
8000	-34.3821549725581\\
8010	-34.382239930248\\
8020	-34.3823319090783\\
8030	-34.3824117581536\\
8040	-34.3824907316011\\
8050	-34.3825736306604\\
8060	-34.3826509923791\\
8070	-34.3827358260638\\
8080	-34.3827997477635\\
8090	-34.3828798779257\\
8100	-34.3829550050804\\
8110	-34.3830264534668\\
8120	-34.3831023956407\\
8130	-34.3831770817209\\
8140	-34.3832578774701\\
8150	-34.3833303475914\\
8160	-34.3834028283647\\
8170	-34.3834778713251\\
8180	-34.3835437186202\\
8190	-34.3836181986658\\
8200	-34.3836887290175\\
8210	-34.3837521482265\\
8220	-34.3838271234764\\
8230	-34.3838936879361\\
8240	-34.383957427287\\
8250	-34.3840379821682\\
8260	-34.3841121961995\\
8270	-34.3841898453415\\
8280	-34.3842524347692\\
8290	-34.3843125328863\\
8300	-34.3843731484609\\
8310	-34.3844374657078\\
8320	-34.3845051486573\\
8330	-34.3845877604927\\
8340	-34.3846576497221\\
8350	-34.3847337254496\\
8360	-34.3848097255479\\
8370	-34.3848871599352\\
8380	-34.3849655122913\\
8390	-34.3850368737175\\
8400	-34.3851019677387\\
8410	-34.3851745336031\\
8420	-34.3852426450181\\
8430	-34.3853012232318\\
8440	-34.3853639527595\\
8450	-34.3854307301095\\
8460	-34.3854952008061\\
8470	-34.3855511595133\\
8480	-34.3856170855855\\
8490	-34.385669829013\\
8500	-34.3857214705834\\
8510	-34.3857991463869\\
8520	-34.3858710126347\\
8530	-34.3859341386471\\
8540	-34.3860150227902\\
8550	-34.3860942636131\\
8560	-34.3861682867935\\
8570	-34.3862352034967\\
8580	-34.3863065208087\\
8590	-34.3863706601382\\
8600	-34.3864462179774\\
8610	-34.3865077730857\\
8620	-34.3865937534976\\
8630	-34.3866447861037\\
8640	-34.3867090037755\\
8650	-34.3867773939724\\
8660	-34.3868449963355\\
8670	-34.3869022351501\\
8680	-34.3869731547655\\
8690	-34.3870361970548\\
8700	-34.3870998617044\\
8710	-34.3871688834349\\
8720	-34.3872390315455\\
8730	-34.3873065274649\\
8740	-34.3873665292446\\
8750	-34.3874400318673\\
8760	-34.3875068766535\\
8770	-34.387562448344\\
8780	-34.3876336659474\\
8790	-34.3876962547549\\
8800	-34.3877565505507\\
8810	-34.3878297903096\\
8820	-34.3878878829339\\
8830	-34.3879542892567\\
8840	-34.3880162587666\\
8850	-34.388073631519\\
8860	-34.3881423300328\\
8870	-34.3882071982215\\
8880	-34.3882654568\\
8890	-34.3883270768006\\
8900	-34.3883951291447\\
8910	-34.3884598744431\\
8920	-34.3885293331706\\
8930	-34.3885908442294\\
8940	-34.3886590341837\\
8950	-34.3887109916398\\
8960	-34.388775260145\\
8970	-34.3888405831764\\
8980	-34.388895589676\\
8990	-34.3889604676568\\
9000	-34.3890160403917\\
9010	-34.3890715259616\\
9020	-34.3891386164017\\
9030	-34.3892012899486\\
9040	-34.3892569317548\\
9050	-34.3893182967926\\
9060	-34.3893765607971\\
9070	-34.3894438256579\\
9080	-34.389501504856\\
9090	-34.3895644341018\\
9100	-34.3896231621479\\
9110	-34.3896779695064\\
9120	-34.3897314745404\\
9130	-34.3897635229862\\
9140	-34.3898314740263\\
9150	-34.3898870772623\\
9160	-34.3899290729625\\
9170	-34.3899960511945\\
9180	-34.3900534270672\\
9190	-34.3901055386733\\
9200	-34.3901623464071\\
9210	-34.3902148254636\\
9220	-34.3902660677599\\
9230	-34.3903083047029\\
9240	-34.390359145659\\
9250	-34.3904194445007\\
9260	-34.3904768007084\\
9270	-34.3905228267769\\
9280	-34.3905856148785\\
9290	-34.3906316252474\\
9300	-34.3906859823109\\
9310	-34.3907361495073\\
9320	-34.3907889472732\\
9330	-34.3908437585607\\
9340	-34.3909033261658\\
9350	-34.3909549541889\\
9360	-34.3910091275613\\
9370	-34.3910550630885\\
9380	-34.3911098098129\\
9390	-34.3911700860437\\
9400	-34.3912143896828\\
9410	-34.391268392083\\
9420	-34.3913227150779\\
9430	-34.3913738845933\\
9440	-34.391419958596\\
9450	-34.3914770123452\\
9460	-34.3915243732664\\
9470	-34.391572716228\\
9480	-34.3916206713998\\
9490	-34.3916840738933\\
9500	-34.391734437108\\
9510	-34.391788631059\\
9520	-34.3918400925634\\
9530	-34.391887551163\\
9540	-34.3919418287162\\
9550	-34.3919891427442\\
9560	-34.3920450534419\\
9570	-34.392090876498\\
9580	-34.3921299561625\\
9590	-34.3921775985252\\
9600	-34.3922247223813\\
9610	-34.3922697011204\\
9620	-34.3923126768169\\
9630	-34.3923577199225\\
9640	-34.3924173104459\\
9650	-34.3924572168482\\
9660	-34.3924998703957\\
9670	-34.3925347300438\\
9680	-34.3925832186589\\
9690	-34.392636276206\\
9700	-34.3926822017391\\
9710	-34.3927338451448\\
9720	-34.3927719576924\\
9730	-34.3928354183035\\
9740	-34.3928858647591\\
9750	-34.3929451583793\\
9760	-34.3929895228707\\
9770	-34.393037792993\\
9780	-34.3930886327861\\
9790	-34.3931316236054\\
9800	-34.3931815462325\\
9810	-34.3932199620623\\
9820	-34.3932522730987\\
9830	-34.3933176113119\\
9840	-34.3933628753735\\
9850	-34.3934120209515\\
9860	-34.3934530073753\\
9870	-34.3934983136098\\
9880	-34.3935423515751\\
9890	-34.3935852858132\\
9900	-34.3936309600784\\
9910	-34.3936774048578\\
9920	-34.3937083075198\\
9930	-34.393757165198\\
9940	-34.3938059203991\\
9950	-34.3938490941944\\
9960	-34.3938932799151\\
9970	-34.3939511918517\\
9980	-34.3939990364531\\
9990	-34.394048008925\\
10000	-34.3940909904828\\
};
\addplot [color=black!20!pink, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	29.8944368400489\\
10	-6.51274632993832\\
20	-12.0007241297191\\
30	-15.5380089208635\\
40	-18.0630854412565\\
50	-19.9450993092536\\
60	-21.425433336596\\
70	-22.6327187454655\\
80	-23.6434685222527\\
90	-24.5215253136882\\
100	-25.2914099770365\\
110	-26.0003168067889\\
120	-26.6486953539664\\
130	-27.2434299522913\\
140	-27.8114543899514\\
150	-28.3491433153252\\
160	-28.8540158776956\\
170	-29.3337797976298\\
180	-29.8003152915957\\
190	-30.2481425032099\\
200	-30.6805953573743\\
210	-31.0798973807488\\
220	-31.4880408468481\\
230	-31.8658840801469\\
240	-32.2424713660926\\
250	-32.6078318503001\\
260	-32.9562190319814\\
270	-33.2842059384533\\
280	-33.6174621049973\\
290	-33.9415589061666\\
300	-34.2528936222532\\
310	-34.5599757660238\\
320	-34.8625759435008\\
330	-35.1475751657158\\
340	-35.4259097493131\\
350	-35.6973944219728\\
360	-35.9616017210752\\
370	-36.2269102302622\\
380	-36.494428428307\\
390	-36.7492576205042\\
400	-36.9796739265267\\
410	-37.2206659232558\\
420	-37.4686594376671\\
430	-37.6970887098508\\
440	-37.925579229207\\
450	-38.149196717839\\
460	-38.3585879745248\\
470	-38.5738729603045\\
480	-38.7968065712348\\
490	-39.0081922976511\\
500	-39.2194543700933\\
510	-39.4228144758921\\
520	-39.6167660400613\\
530	-39.8084848729687\\
540	-39.9939006673735\\
550	-40.182748945184\\
560	-40.3724717736657\\
570	-40.5589550698743\\
580	-40.7421839974779\\
590	-40.9018757942427\\
600	-41.0823867079499\\
610	-41.2639956634517\\
620	-41.435575712725\\
630	-41.603764848753\\
640	-41.7661838810295\\
650	-41.9272082477527\\
660	-42.0908564930327\\
670	-42.2449961070476\\
680	-42.4000542737599\\
690	-42.5673515873859\\
700	-42.7106552684407\\
710	-42.8575021138491\\
720	-43.0099352787551\\
730	-43.1552544672887\\
740	-43.2982322698706\\
750	-43.4396156027074\\
760	-43.5706248579865\\
770	-43.7070202549552\\
780	-43.8513071679403\\
790	-43.9879636413409\\
800	-44.1254195418508\\
810	-44.2582063492883\\
820	-44.384723646264\\
830	-44.5176031113335\\
840	-44.6495334280292\\
850	-44.7759874236396\\
860	-44.9021723267701\\
870	-45.0241603167507\\
880	-45.1460292298563\\
890	-45.2675013084274\\
900	-45.3857720041709\\
910	-45.5115559289254\\
920	-45.6272908089954\\
930	-45.7457008842587\\
940	-45.864269256055\\
950	-45.9856025055699\\
960	-46.1041094294438\\
970	-46.2213148233917\\
980	-46.3303604986774\\
990	-46.4460242939882\\
1000	-46.5596240636413\\
1010	-46.6647156382184\\
1020	-46.7761111364666\\
1030	-46.8873602477704\\
1040	-46.9884800788897\\
1050	-47.084319759734\\
1060	-47.1868754422165\\
1070	-47.2987580613408\\
1080	-47.4026907602882\\
1090	-47.5064705980834\\
1100	-47.6068424825506\\
1110	-47.7027065730499\\
1120	-47.7994960414348\\
1130	-47.8946607906194\\
1140	-47.9991882274712\\
1150	-48.0945374558352\\
1160	-48.1899967159864\\
1170	-48.2796412077067\\
1180	-48.3723423746064\\
1190	-48.4737122084824\\
1200	-48.5636623713912\\
1210	-48.6594065375746\\
1220	-48.7519330086451\\
1230	-48.844725909505\\
1240	-48.9346690605369\\
1250	-49.0294770402024\\
1260	-49.118132865115\\
1270	-49.1998612605237\\
1280	-49.2882964459396\\
1290	-49.3762145803766\\
1300	-49.4638638095325\\
1310	-49.5499347257296\\
1320	-49.640748594412\\
1330	-49.7243949960507\\
1340	-49.8074379365753\\
1350	-49.88889355531\\
1360	-49.9769094175222\\
1370	-50.0582054448622\\
1380	-50.1417579148758\\
1390	-50.2234019430564\\
1400	-50.2945626311247\\
1410	-50.3740453990478\\
1420	-50.454948636534\\
1430	-50.5335497446705\\
1440	-50.6194651155322\\
1450	-50.7004198163323\\
1460	-50.7784479650887\\
1470	-50.8555591533969\\
1480	-50.9402249614734\\
1490	-51.0204915706205\\
1500	-51.0892807745649\\
1510	-51.1622812868739\\
1520	-51.2458201243594\\
1530	-51.3258557073634\\
1540	-51.4060762793551\\
1550	-51.4828847366722\\
1560	-51.5582704889448\\
1570	-51.6254404329515\\
1580	-51.696057594142\\
1590	-51.7693742545486\\
1600	-51.836624384378\\
1610	-51.9074259204141\\
1620	-51.9857967031817\\
1630	-52.0620483087802\\
1640	-52.1337724503053\\
1650	-52.2028929137315\\
1660	-52.2662328519822\\
1670	-52.3362284139561\\
1680	-52.4079678426228\\
1690	-52.482170622977\\
1700	-52.5544146333486\\
1710	-52.6154593395632\\
1720	-52.6808045085331\\
1730	-52.7498966116767\\
1740	-52.8249406273796\\
1750	-52.8971549698192\\
1760	-52.9620436745585\\
1770	-53.0233942272162\\
1780	-53.0913825257635\\
1790	-53.1575075061083\\
1800	-53.2209455650418\\
1810	-53.2844043998704\\
1820	-53.3447343912877\\
1830	-53.4056283780618\\
1840	-53.4660476451534\\
1850	-53.5288429629964\\
1860	-53.5985796947757\\
1870	-53.6661802369461\\
1880	-53.7263112630438\\
1890	-53.7838044579535\\
1900	-53.8418379397221\\
1910	-53.9062145836994\\
1920	-53.9720017405318\\
1930	-54.0365570779932\\
1940	-54.0985193974986\\
1950	-54.15537406066\\
1960	-54.216483666693\\
1970	-54.2699396204296\\
1980	-54.3284333802532\\
1990	-54.3911795935881\\
2000	-54.4506156978343\\
2010	-54.5095846137187\\
2020	-54.5700473922712\\
2030	-54.6348836282416\\
2040	-54.6934957856688\\
2050	-54.7547001422103\\
2060	-54.8148682359661\\
2070	-54.8712688236598\\
2080	-54.923752219865\\
2090	-54.9828431798374\\
2100	-55.0433041124102\\
2110	-55.1011923384489\\
2120	-55.1632237672525\\
2130	-55.2206589321226\\
2140	-55.2797024868354\\
2150	-55.3327283696137\\
2160	-55.3865221523252\\
2170	-55.4396158379787\\
2180	-55.4949040513389\\
2190	-55.5519729484976\\
2200	-55.6070928421865\\
2210	-55.6574019122655\\
2220	-55.7129654043742\\
2230	-55.7708471187835\\
2240	-55.819304137251\\
2250	-55.8731438549078\\
2260	-55.930402366698\\
2270	-55.9855311385332\\
2280	-56.0369164562983\\
2290	-56.0827600306633\\
2300	-56.1350966889319\\
2310	-56.1876900716664\\
2320	-56.2424975579826\\
2330	-56.2941330694348\\
2340	-56.3448161809799\\
2350	-56.4013501504554\\
2360	-56.4587683197016\\
2370	-56.5090466686663\\
2380	-56.5571041693459\\
2390	-56.6053486126788\\
2400	-56.6530787161303\\
2410	-56.7024589140918\\
2420	-56.755842093343\\
2430	-56.8062394999901\\
2440	-56.8521716161662\\
2450	-56.8979179893649\\
2460	-56.9498401501678\\
2470	-57.0023617584232\\
2480	-57.0514636569702\\
2490	-57.095666252289\\
2500	-57.1413725438992\\
2510	-57.188191853231\\
2520	-57.2381533423246\\
2530	-57.2855898294518\\
2540	-57.3299963518847\\
2550	-57.3775437231251\\
2560	-57.4269399912831\\
2570	-57.4752308607925\\
2580	-57.5256557366283\\
2590	-57.5710879815575\\
2600	-57.6158252539831\\
2610	-57.6597777791797\\
2620	-57.7021965303979\\
2630	-57.7491723999263\\
2640	-57.7990500132173\\
2650	-57.8469214368525\\
2660	-57.8914442331255\\
2670	-57.9383599127159\\
2680	-57.9854937213971\\
2690	-58.0324099357028\\
2700	-58.0780730331821\\
2710	-58.1215325547175\\
2720	-58.1632276108257\\
2730	-58.2106566726355\\
2740	-58.2566276564189\\
2750	-58.3001188978369\\
2760	-58.3416597854509\\
2770	-58.3843363159367\\
2780	-58.4312187246849\\
2790	-58.4755805974963\\
2800	-58.5158796898661\\
2810	-58.5591374080056\\
2820	-58.5992230996747\\
2830	-58.6425600855996\\
2840	-58.6861327419222\\
2850	-58.7301569483029\\
2860	-58.7749912213799\\
2870	-58.8188904297491\\
2880	-58.8624423735197\\
2890	-58.9007003010062\\
2900	-58.9383610737803\\
2910	-58.9741236235134\\
2920	-59.0133271288271\\
2930	-59.0575048789876\\
2940	-59.0977846868194\\
2950	-59.1403450094078\\
2960	-59.1780275078105\\
2970	-59.2170223398675\\
2980	-59.2582406124764\\
2990	-59.3027376522516\\
3000	-59.345672809028\\
3010	-59.3860866602459\\
3020	-59.422517092815\\
3030	-59.4665895084734\\
3040	-59.5088836716117\\
3050	-59.5517054054523\\
3060	-59.5918729757381\\
3070	-59.6295412564483\\
3080	-59.669384332045\\
3090	-59.7081445129747\\
3100	-59.7472774411049\\
3110	-59.7872856496471\\
3120	-59.8288297910443\\
3130	-59.8675008657622\\
3140	-59.9086177912376\\
3150	-59.9484240941327\\
3160	-59.9898924434851\\
3170	-60.0294324799725\\
3180	-60.0695002787816\\
3190	-60.1098247817952\\
3200	-60.1483025243252\\
3210	-60.1867205393968\\
3220	-60.2217005060909\\
3230	-60.2575602494748\\
3240	-60.291944841172\\
3250	-60.3269974521677\\
3260	-60.3656198881399\\
3270	-60.4063635635347\\
3280	-60.4563675150728\\
3290	-60.5007256968264\\
3300	-60.5360258182395\\
3310	-60.5641494613685\\
3320	-60.5930253972367\\
3330	-60.6272627147553\\
3340	-60.6688660576755\\
3350	-60.7127631957636\\
3360	-60.7494151320379\\
3370	-60.786129491393\\
3380	-60.8217558913019\\
3390	-60.85287672937\\
3400	-60.8863663388295\\
3410	-60.9241973815839\\
3420	-60.9642661394417\\
3430	-60.9997339960653\\
3440	-61.0407142208792\\
3450	-61.0790261443512\\
3460	-61.1101892584289\\
3470	-61.1423967414267\\
3480	-61.1781290285472\\
3490	-61.2184738253366\\
3500	-61.2543044165751\\
3510	-61.2881120029962\\
3520	-61.3237635248369\\
3530	-61.3598119937717\\
3540	-61.3952010704321\\
3550	-61.428809849418\\
3560	-61.464751747237\\
3570	-61.4990811466998\\
3580	-61.5316217573014\\
3590	-61.5647732292814\\
3600	-61.6017147425793\\
3610	-61.6400413092055\\
3620	-61.6766379704571\\
3630	-61.7142007587304\\
3640	-61.7508179411614\\
3650	-61.7840696143134\\
3660	-61.813589290667\\
3670	-61.845696795529\\
3680	-61.8732076890063\\
3690	-61.9105428560908\\
3700	-61.9438975273546\\
3710	-61.9749713899705\\
3720	-62.0097406225138\\
3730	-62.0453892055145\\
3740	-62.0808444688187\\
3750	-62.1151120628291\\
3760	-62.1456625021288\\
3770	-62.1777985695437\\
3780	-62.2101972426758\\
3790	-62.2428632352591\\
3800	-62.2767290877054\\
3810	-62.3121525791355\\
3820	-62.3404903215338\\
3830	-62.3744446304285\\
3840	-62.4098511628241\\
3850	-62.4425222978477\\
3860	-62.4750834895903\\
3870	-62.5070238865293\\
3880	-62.538147121211\\
3890	-62.5738556147264\\
3900	-62.6122702118556\\
3910	-62.647623445884\\
3920	-62.6794773383182\\
3930	-62.7120040908389\\
3940	-62.7396392075384\\
3950	-62.7721820506526\\
3960	-62.803891904125\\
3970	-62.8354944141076\\
3980	-62.8624064575306\\
3990	-62.8954774241692\\
4000	-62.9298318418821\\
4010	-62.9625741433966\\
4020	-62.995271544075\\
4030	-63.0255572528295\\
4040	-63.0574835957719\\
4050	-63.0874417497257\\
4060	-63.1121479194738\\
4070	-63.1409768188006\\
4080	-63.1774877703979\\
4090	-63.2103601967266\\
4100	-63.2450881943547\\
4110	-63.2807675642546\\
4120	-63.3066908651164\\
4130	-63.3350911925312\\
4140	-63.3654062440087\\
4150	-63.3961678277798\\
4160	-63.4272437305176\\
4170	-63.45777312499\\
4180	-63.4903245658502\\
4190	-63.5216047958661\\
4200	-63.5441350004335\\
4210	-63.5726558989733\\
4220	-63.6003061818735\\
4230	-63.6315608108639\\
4240	-63.6623038397445\\
4250	-63.6923253328253\\
4260	-63.7273072785147\\
4270	-63.758044733823\\
4280	-63.7849664959074\\
4290	-63.811095180778\\
4300	-63.8401787921275\\
4310	-63.8698675467615\\
4320	-63.9006025621977\\
4330	-63.9298447762204\\
4340	-63.9563972537795\\
4350	-63.9857369072168\\
4360	-64.0162234555547\\
4370	-64.0469434460566\\
4380	-64.0779434388759\\
4390	-64.1067628844458\\
4400	-64.1361892937934\\
4410	-64.1639546402779\\
4420	-64.1937298599925\\
4430	-64.220025159937\\
4440	-64.2454357328952\\
4450	-64.2720654367222\\
4460	-64.3016379328174\\
4470	-64.332049962446\\
4480	-64.3584431665167\\
4490	-64.3813371301335\\
4500	-64.409090098957\\
4510	-64.4379593221035\\
4520	-64.4695374273468\\
4530	-64.4988398788406\\
4540	-64.525875527238\\
4550	-64.5561555025896\\
4560	-64.5853885038036\\
4570	-64.615632973827\\
4580	-64.6418258201676\\
4590	-64.669287679704\\
4600	-64.6980438608773\\
4610	-64.728106390498\\
4620	-64.755730665468\\
4630	-64.7860030342668\\
4640	-64.8160563378482\\
4650	-64.8407201042093\\
4660	-64.8630417258797\\
4670	-64.8854059923634\\
4680	-64.9105898540501\\
4690	-64.9406482215746\\
4700	-64.969448000814\\
4710	-64.9983708988946\\
4720	-65.0286622614492\\
4730	-65.0596024723579\\
4740	-65.0860354586594\\
4750	-65.1063612814318\\
4760	-65.1338454034054\\
4770	-65.1613665730345\\
4780	-65.1890518838914\\
4790	-65.2167258540647\\
4800	-65.2413815047433\\
4810	-65.2662678494117\\
4820	-65.2906695250017\\
4830	-65.3251872484138\\
4840	-65.3597456518135\\
4850	-65.385169070745\\
4860	-65.4063221279112\\
4870	-65.4288165034975\\
4880	-65.4517347418754\\
4890	-65.4731855368868\\
4900	-65.4990000508674\\
4910	-65.5271008634369\\
4920	-65.5557184543144\\
4930	-65.5844413169288\\
4940	-65.6122826227705\\
4950	-65.6413068469157\\
4960	-65.6683285238562\\
4970	-65.6934299396115\\
4980	-65.7155543592339\\
4990	-65.7391379992171\\
5000	-65.7641924698869\\
5010	-65.7873145675127\\
5020	-65.8127416357926\\
5030	-65.8389382411066\\
5040	-65.8669727115807\\
5050	-65.8990820253958\\
5060	-65.9269792524613\\
5070	-65.9513878712098\\
5080	-65.9738102007572\\
5090	-65.9955665059815\\
5100	-66.0161246546447\\
5110	-66.0398839374824\\
5120	-66.0659830768799\\
5130	-66.0928939010226\\
5140	-66.1161510373207\\
5150	-66.1421894437163\\
5160	-66.168670458935\\
5170	-66.1931664094636\\
5180	-66.2145568567425\\
5190	-66.2380103361097\\
5200	-66.2627995411421\\
5210	-66.2891807337336\\
5220	-66.3171385339244\\
5230	-66.3413264372736\\
5240	-66.3664386434318\\
5250	-66.3915188348164\\
5260	-66.4166375371481\\
5270	-66.4412804371142\\
5280	-66.4636805412185\\
5290	-66.48840397295\\
5300	-66.5149007054079\\
5310	-66.537423486423\\
5320	-66.5605552475027\\
5330	-66.5856780638455\\
5340	-66.6138330697687\\
5350	-66.6413031354798\\
5360	-66.6644544070835\\
5370	-66.6897095285959\\
5380	-66.7126639483872\\
5390	-66.7350470767032\\
5400	-66.7557257477554\\
5410	-66.7820488296935\\
5420	-66.8099515060727\\
5430	-66.8324881731292\\
5440	-66.8533105142853\\
5450	-66.8737638489607\\
5460	-66.8969049798579\\
5470	-66.9201318859296\\
5480	-66.9422204524084\\
5490	-66.9685505629582\\
5500	-66.9946201681646\\
5510	-67.021026140257\\
5520	-67.0450524690455\\
5530	-67.0674674398375\\
5540	-67.0892102421665\\
5550	-67.1116905104481\\
5560	-67.1358178696746\\
5570	-67.1592505804427\\
5580	-67.1837267870771\\
5590	-67.2050929008444\\
5600	-67.2291314593778\\
5610	-67.2525353934922\\
5620	-67.2786762924488\\
5630	-67.3010501917206\\
5640	-67.3178955845468\\
5650	-67.3391614129314\\
5660	-67.3627027432316\\
5670	-67.3886066965187\\
5680	-67.4148415894064\\
5690	-67.4377719406548\\
5700	-67.460834652648\\
5710	-67.4835182940401\\
5720	-67.5035811553036\\
5730	-67.5250871634666\\
5740	-67.5461538029494\\
5750	-67.5678631411045\\
5760	-67.5919767070496\\
5770	-67.6141275742824\\
5780	-67.6351520482409\\
5790	-67.6566052878184\\
5800	-67.6790551447108\\
5810	-67.7033709378992\\
5820	-67.7260718646947\\
5830	-67.747431742004\\
5840	-67.7664162944125\\
5850	-67.7899829278917\\
5860	-67.81290505251\\
5870	-67.832444379781\\
5880	-67.8540682963288\\
5890	-67.8763879316418\\
5900	-67.9003411822739\\
5910	-67.9227116117196\\
5920	-67.9474123535509\\
5930	-67.971198459912\\
5940	-67.9948612828142\\
5950	-68.0127479438064\\
5960	-68.0357834976872\\
5970	-68.0574675084809\\
5980	-68.079547138827\\
5990	-68.0980705707332\\
6000	-68.1218737718427\\
6010	-68.1443964547547\\
6020	-68.1660775344049\\
6030	-68.1896905057347\\
6040	-68.2114720442366\\
6050	-68.230812563767\\
6060	-68.2513731557149\\
6070	-68.2743292631146\\
6080	-68.2964481977634\\
6090	-68.3163360951697\\
6100	-68.3360247163938\\
6110	-68.3557961323634\\
6120	-68.3798283206332\\
6130	-68.4040005586113\\
6140	-68.425303196284\\
6150	-68.4452435749333\\
6160	-68.4658990804011\\
6170	-68.4889518450673\\
6180	-68.5091416117296\\
6190	-68.5310004260139\\
6200	-68.5547542813798\\
6210	-68.5768394536075\\
6220	-68.6008640594437\\
6230	-68.6219906659767\\
6240	-68.640531306679\\
6250	-68.6577535243204\\
6260	-68.6802696283801\\
6270	-68.7007706766282\\
6280	-68.7215401660808\\
6290	-68.7424897715617\\
6300	-68.7633096027018\\
6310	-68.7869756323666\\
6320	-68.8059837970053\\
6330	-68.8281585467843\\
6340	-68.8506531905499\\
6350	-68.8702629321244\\
6360	-68.8859049737673\\
6370	-68.9036432792831\\
6380	-68.9251638371059\\
6390	-68.9463137864475\\
6400	-68.9679035915995\\
6410	-68.9922568963316\\
6420	-69.0152579404612\\
6430	-69.0339515161537\\
6440	-69.0522345954303\\
6450	-69.0723819618365\\
6460	-69.0903937600679\\
6470	-69.1081433280743\\
6480	-69.1270822630928\\
6490	-69.147768595063\\
6500	-69.1724244358596\\
6510	-69.2013192625995\\
6520	-69.2250403667122\\
6530	-69.2431518358107\\
6540	-69.2568623289792\\
6550	-69.2712424776619\\
6560	-69.2882267477227\\
6570	-69.3079769475195\\
6580	-69.3297617065683\\
6590	-69.3539524182792\\
6600	-69.3727367677957\\
6610	-69.3921700492293\\
6620	-69.4111294352685\\
6630	-69.4296174769269\\
6640	-69.4453619772663\\
6650	-69.4668816598592\\
6660	-69.4880576730178\\
6670	-69.5082505873144\\
6680	-69.5284620604517\\
6690	-69.5456962189971\\
6700	-69.5618021745727\\
6710	-69.5790620612601\\
6720	-69.5998527521789\\
6730	-69.6221828832333\\
6740	-69.6431529558886\\
6750	-69.6653763417428\\
6760	-69.6847786585506\\
6770	-69.703103732955\\
6780	-69.7220647676018\\
6790	-69.7439132780184\\
6800	-69.7630857653261\\
6810	-69.7806900424431\\
6820	-69.7989261468329\\
6830	-69.8152108655374\\
6840	-69.8340532827608\\
6850	-69.8556958110861\\
6860	-69.8769538765087\\
6870	-69.8949029402513\\
6880	-69.9148194059331\\
6890	-69.9348523890634\\
6900	-69.9544502684745\\
6910	-69.971841473847\\
6920	-69.9887364975771\\
6930	-70.007383492083\\
6940	-70.0264834996076\\
6950	-70.0460256536806\\
6960	-70.0670656978045\\
6970	-70.0880274258914\\
6980	-70.1045519240243\\
6990	-70.1219581423807\\
7000	-70.1401952494875\\
7010	-70.1586843044089\\
7020	-70.1786656077258\\
7030	-70.1976800267026\\
7040	-70.2193307948017\\
7050	-70.2379696071756\\
7060	-70.2537915774215\\
7070	-70.272201195496\\
7080	-70.2878112224189\\
7090	-70.3045888754895\\
7100	-70.3231760241947\\
7110	-70.3426555287119\\
7120	-70.3624098168085\\
7130	-70.3806023587793\\
7140	-70.3974854893835\\
7150	-70.4197264721714\\
7160	-70.4392682391739\\
7170	-70.4562759798454\\
7180	-70.4727450190959\\
7190	-70.4931347666396\\
7200	-70.5119777717943\\
7210	-70.5298006008927\\
7220	-70.5476417222865\\
7230	-70.5636520811025\\
7240	-70.5816421644037\\
7250	-70.5993483479786\\
7260	-70.6180149109291\\
7270	-70.6365356598257\\
7280	-70.6536029668668\\
7290	-70.673369363138\\
7300	-70.6925830553134\\
7310	-70.7086164085848\\
7320	-70.7261784808746\\
7330	-70.7446015151978\\
7340	-70.7597735876923\\
7350	-70.7783834209873\\
7360	-70.7978249083482\\
7370	-70.8188560450872\\
7380	-70.8368442430613\\
7390	-70.8547035460308\\
7400	-70.8706339761069\\
7410	-70.8895072349318\\
7420	-70.9059947905158\\
7430	-70.9216260315938\\
7440	-70.9389818210786\\
7450	-70.9548922990396\\
7460	-70.9736289133589\\
7470	-70.9935720940445\\
7480	-71.010593203041\\
7490	-71.0261611331293\\
7500	-71.0457046427584\\
7510	-71.0661737187137\\
7520	-71.0831312702026\\
7530	-71.0992526305585\\
7540	-71.116251537516\\
7550	-71.1347886863872\\
7560	-71.1550371323911\\
7570	-71.1750450914514\\
7580	-71.1920157022105\\
7590	-71.2070968898956\\
7600	-71.2236335884065\\
7610	-71.2433188057354\\
7620	-71.2642572810038\\
7630	-71.2854740481537\\
7640	-71.3034225348169\\
7650	-71.3171529320776\\
7660	-71.3305693172702\\
7670	-71.3458548908127\\
7680	-71.3643831623941\\
7690	-71.3840688923203\\
7700	-71.4018516468859\\
7710	-71.4174554939546\\
7720	-71.4335040021699\\
7730	-71.4516036218062\\
7740	-71.4669687271328\\
7750	-71.4826419608599\\
7760	-71.4996890730625\\
7770	-71.5190933688394\\
7780	-71.5363040644435\\
7790	-71.5502381279453\\
7800	-71.5671998638399\\
7810	-71.5876334023694\\
7820	-71.6075690078086\\
7830	-71.6245388708566\\
7840	-71.6411572804706\\
7850	-71.6591534425198\\
7860	-71.6755666015353\\
7870	-71.6903919426962\\
7880	-71.7089612649952\\
7890	-71.7251844612883\\
7900	-71.7416002656552\\
7910	-71.756927867198\\
7920	-71.7736485631035\\
7930	-71.7925983150862\\
7940	-71.8124873023415\\
7950	-71.8301538445786\\
7960	-71.8433751539531\\
7970	-71.856925369862\\
7980	-71.8704576045234\\
7990	-71.886874815327\\
8000	-71.9041842412252\\
8010	-71.9219590953748\\
8020	-71.9408792940517\\
8030	-71.9588159189289\\
8040	-71.9749424082945\\
8050	-71.9924022564837\\
8060	-72.0087006454321\\
8070	-72.0229570137762\\
8080	-72.0369329671971\\
8090	-72.0518637212683\\
8100	-72.0692676323469\\
8110	-72.0875917939871\\
8120	-72.1049637635195\\
8130	-72.1244044588942\\
8140	-72.1436944455619\\
8150	-72.1623962183251\\
8160	-72.1791214515488\\
8170	-72.1987421403329\\
8180	-72.2154314168527\\
8190	-72.2266139938151\\
8200	-72.2396145229374\\
8210	-72.2562833619857\\
8220	-72.2727252081077\\
8230	-72.2886858646528\\
8240	-72.3031405829707\\
8250	-72.3197560338593\\
8260	-72.3368736448845\\
8270	-72.3503697065527\\
8280	-72.3640458778062\\
8290	-72.3792093509344\\
8300	-72.3974986281388\\
8310	-72.4163099044765\\
8320	-72.4326262382971\\
8330	-72.4496885462302\\
8340	-72.4655240537598\\
8350	-72.4809492167182\\
8360	-72.4972192952332\\
8370	-72.512723520501\\
8380	-72.5261442140694\\
8390	-72.5442817580524\\
8400	-72.5621295304679\\
8410	-72.5790899907163\\
8420	-72.5965698205765\\
8430	-72.6133738173132\\
8440	-72.6270040212643\\
8450	-72.6408344011887\\
8460	-72.6573678669988\\
8470	-72.6699219970296\\
8480	-72.6833587496686\\
8490	-72.6969261940255\\
8500	-72.7099996073648\\
8510	-72.724894885951\\
8520	-72.7433370219071\\
8530	-72.7601537486786\\
8540	-72.775197528286\\
8550	-72.7905677868872\\
8560	-72.8053865465455\\
8570	-72.8209937163456\\
8580	-72.8374009095395\\
8590	-72.85342115527\\
8600	-72.8693073262678\\
8610	-72.8846540916959\\
8620	-72.8965700165662\\
8630	-72.9097922837759\\
8640	-72.9250832995113\\
8650	-72.9406376728349\\
8660	-72.9567395228777\\
8670	-72.9751061425974\\
8680	-72.9925327962893\\
8690	-73.0064338039495\\
8700	-73.0194780522268\\
8710	-73.0329664356022\\
8720	-73.0472621787426\\
8730	-73.0627809236834\\
8740	-73.0779106424285\\
8750	-73.0940913657266\\
8760	-73.1076287702005\\
8770	-73.1238543405816\\
8780	-73.1409388509334\\
8790	-73.1564623307166\\
8800	-73.170148273574\\
8810	-73.1838272264162\\
8820	-73.1962839196837\\
8830	-73.2127552018987\\
8840	-73.2322604792183\\
8850	-73.2506040976852\\
8860	-73.2672155452657\\
8870	-73.2804173605925\\
8880	-73.2938987159252\\
8890	-73.3071166498803\\
8900	-73.322910679104\\
8910	-73.3371622416269\\
8920	-73.3508331887771\\
8930	-73.366613449402\\
8940	-73.3798522085757\\
8950	-73.3931327896619\\
8960	-73.4080257228796\\
8970	-73.4242882358897\\
8980	-73.4367152677448\\
8990	-73.4503561734112\\
9000	-73.4650644723748\\
9010	-73.4806010168241\\
9020	-73.4990805621749\\
9030	-73.5146844271901\\
9040	-73.5287672199671\\
9050	-73.5397932841293\\
9060	-73.5533076115473\\
9070	-73.5644269125849\\
9080	-73.5788911325926\\
9090	-73.5945350075496\\
9100	-73.6120801974193\\
9110	-73.624648085285\\
9120	-73.6399727033349\\
9130	-73.6541766269396\\
9140	-73.6691003338274\\
9150	-73.68327175857\\
9160	-73.6953492902829\\
9170	-73.7090475929879\\
9180	-73.7225721420242\\
9190	-73.7349288618533\\
9200	-73.7479178988179\\
9210	-73.7612634022556\\
9220	-73.7752703140277\\
9230	-73.7923299525528\\
9240	-73.806847939507\\
9250	-73.8228394644086\\
9260	-73.8391973748356\\
9270	-73.8523030956171\\
9280	-73.8654442498551\\
9290	-73.8792736346138\\
9300	-73.8939415303009\\
9310	-73.9072142532421\\
9320	-73.9201410131319\\
9330	-73.9327166461335\\
9340	-73.9493024973484\\
9350	-73.9644815740151\\
9360	-73.9775829898301\\
9370	-73.9898649631917\\
9380	-74.0022429242445\\
9390	-74.016278806877\\
9400	-74.0296423981719\\
9410	-74.0424780448639\\
9420	-74.0553408713992\\
9430	-74.0712213027252\\
9440	-74.0866499583568\\
9450	-74.1015161704422\\
9460	-74.1166622043105\\
9470	-74.1301667432388\\
9480	-74.1443540040939\\
9490	-74.1560607175857\\
9500	-74.1682426617572\\
9510	-74.1795290123716\\
9520	-74.1946960856148\\
9530	-74.2112863597289\\
9540	-74.2280050100896\\
9550	-74.2416886810668\\
9560	-74.2542042649047\\
9570	-74.2664322281018\\
9580	-74.2803315121968\\
9590	-74.2950822070508\\
9600	-74.3115366232836\\
9610	-74.3271723773007\\
9620	-74.3393903273778\\
9630	-74.3512354247157\\
9640	-74.3620280701567\\
9650	-74.3753468976823\\
9660	-74.3884621417284\\
9670	-74.4043674591047\\
9680	-74.4204424135302\\
9690	-74.4332484647205\\
9700	-74.4436501591385\\
9710	-74.4567957745794\\
9720	-74.4715200993929\\
9730	-74.487194998988\\
9740	-74.5039565857974\\
9750	-74.5173059614281\\
9760	-74.5311591262357\\
9770	-74.5424329255805\\
9780	-74.5537078014477\\
9790	-74.566228525591\\
9800	-74.5768838532261\\
9810	-74.5875760369097\\
9820	-74.6006786085278\\
9830	-74.6157990837556\\
9840	-74.631666834369\\
9850	-74.6453889369185\\
9860	-74.6578217127025\\
9870	-74.6681999500516\\
9880	-74.6797349435043\\
9890	-74.6913756685904\\
9900	-74.7025842993088\\
9910	-74.7168250803777\\
9920	-74.7310163834579\\
9930	-74.7458097257037\\
9940	-74.7609493976233\\
9950	-74.7750708946991\\
9960	-74.7891988640957\\
9970	-74.8044934102817\\
9980	-74.8164721563968\\
9990	-74.8272649877217\\
10000	-74.8395516755172\\
};
\addplot [color=green!20!darkgray, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	29.8944368400489\\
10	-14.0160191415898\\
20	-15.8853812139794\\
30	-17.38666166045\\
40	-18.7926112532758\\
50	-20.007938175256\\
60	-21.039626709415\\
70	-21.9613417836009\\
80	-22.7266097850362\\
90	-23.3747829009102\\
100	-24.0533567207646\\
110	-24.5296064860802\\
120	-25.0623469730248\\
130	-25.52379736143\\
140	-25.904876594173\\
150	-26.3038937853362\\
160	-26.6716709502646\\
170	-27.0044782434918\\
180	-27.310960380007\\
190	-27.6170292719423\\
200	-27.8814596432705\\
210	-28.1407559825819\\
220	-28.3741078276342\\
230	-28.6051950702827\\
240	-28.8062004245958\\
250	-29.0071393347127\\
260	-29.1942494771185\\
270	-29.3754847965479\\
280	-29.5431899169986\\
290	-29.7022853738028\\
300	-29.8532861423512\\
310	-29.9965999633177\\
320	-30.1307568920025\\
330	-30.2653372399411\\
340	-30.3919059509399\\
350	-30.5097403026778\\
360	-30.6241425634941\\
370	-30.7302433173717\\
380	-30.8341440019522\\
390	-30.9320101135609\\
400	-31.0250353993999\\
410	-31.1128992506768\\
420	-31.1979260140431\\
430	-31.2775123093491\\
440	-31.3582184823171\\
450	-31.4321491127006\\
460	-31.5043558762362\\
470	-31.5718393123772\\
480	-31.6387911131626\\
490	-31.7020908884256\\
500	-31.7628410528473\\
510	-31.8221986192553\\
520	-31.8786334818473\\
530	-31.9332094573918\\
540	-31.9859951599019\\
550	-32.0358310629859\\
560	-32.087066848786\\
570	-32.1336754749786\\
580	-32.1798716557483\\
590	-32.2247763155042\\
600	-32.2687378553823\\
610	-32.309508640585\\
620	-32.3507041619125\\
630	-32.390149233821\\
640	-32.4297277613282\\
650	-32.4687383002766\\
660	-32.5060973058761\\
670	-32.5430142540057\\
680	-32.5773882040081\\
690	-32.6117856648146\\
700	-32.6434890563658\\
710	-32.6757535377899\\
720	-32.7054966735991\\
730	-32.735105289099\\
740	-32.7650210529078\\
750	-32.7932271258361\\
760	-32.8205981696973\\
770	-32.8481467505043\\
780	-32.8753647262711\\
790	-32.9011694123159\\
800	-32.9260272811665\\
810	-32.9513026896788\\
820	-32.9751127105828\\
830	-32.9989944330035\\
840	-33.0216716577717\\
850	-33.0439231905993\\
860	-33.0649587839283\\
870	-33.086070317536\\
880	-33.106688058498\\
890	-33.1273443252727\\
900	-33.1467829941896\\
910	-33.1657239155432\\
920	-33.1847273122177\\
930	-33.2027227189433\\
940	-33.2204084490863\\
950	-33.2377395918043\\
960	-33.2545647483484\\
970	-33.2711623505458\\
980	-33.2880718900805\\
990	-33.3039100999252\\
1000	-33.320887885811\\
1010	-33.3372659464283\\
1020	-33.3526483864665\\
1030	-33.3674722115294\\
1040	-33.3818913391055\\
1050	-33.3966537808506\\
1060	-33.4106216297085\\
1070	-33.4248334585683\\
1080	-33.4385530174779\\
1090	-33.4515940898921\\
1100	-33.4646047232154\\
1110	-33.4770813506686\\
1120	-33.4895540651947\\
1130	-33.5020506774583\\
1140	-33.5140047194457\\
1150	-33.5252040344227\\
1160	-33.5365607815015\\
1170	-33.5479214633639\\
1180	-33.5590424736669\\
1190	-33.5701075977394\\
1200	-33.5809458643881\\
1210	-33.5917936857771\\
1220	-33.6020366781008\\
1230	-33.6121296556354\\
1240	-33.6223543475061\\
1250	-33.6322256135805\\
1260	-33.6419376181326\\
1270	-33.6515787494497\\
1280	-33.6610249528854\\
1290	-33.670141957685\\
1300	-33.6788196077885\\
1310	-33.6877366816023\\
1320	-33.6963169462034\\
1330	-33.7048073183085\\
1340	-33.7133182813522\\
1350	-33.7216641717452\\
1360	-33.7295263959505\\
1370	-33.7375001481232\\
1380	-33.7452685715361\\
1390	-33.7528816491127\\
1400	-33.7602220805108\\
1410	-33.7673518624226\\
1420	-33.7741810202989\\
1430	-33.7815533550345\\
1440	-33.7888776522458\\
1450	-33.7956377432211\\
1460	-33.8028450552593\\
1470	-33.8095969588892\\
1480	-33.8163897913059\\
1490	-33.8229633776827\\
1500	-33.8293770814388\\
1510	-33.8354698700445\\
1520	-33.8415496509364\\
1530	-33.8476229530096\\
1540	-33.8539455967181\\
1550	-33.859971983251\\
1560	-33.8656877829745\\
1570	-33.8715634372837\\
1580	-33.8771313512379\\
1590	-33.8826519980349\\
1600	-33.8885502602815\\
1610	-33.8939745063075\\
1620	-33.8991153568385\\
1630	-33.9042868062602\\
1640	-33.9091639201796\\
1650	-33.9141995145066\\
1660	-33.9192120971113\\
1670	-33.9240408574319\\
1680	-33.9288361986074\\
1690	-33.933620397177\\
1700	-33.9383303180024\\
1710	-33.9428369984863\\
1720	-33.9472668244034\\
1730	-33.9515852204051\\
1740	-33.9557482519554\\
1750	-33.9599893088364\\
1760	-33.9641814603334\\
1770	-33.9684527193539\\
1780	-33.9727786284528\\
1790	-33.9768474728456\\
1800	-33.9812201486195\\
1810	-33.9852769675958\\
1820	-33.9894087464159\\
1830	-33.9933640056063\\
1840	-33.9973110872828\\
1850	-34.0007805789782\\
1860	-34.0045209441444\\
1870	-34.0083320014964\\
1880	-34.0120471831704\\
1890	-34.0155566072844\\
1900	-34.0189895151748\\
1910	-34.0225995171192\\
1920	-34.0262982870606\\
1930	-34.0298296954579\\
1940	-34.0332574498261\\
1950	-34.0367166622037\\
1960	-34.0401068237231\\
1970	-34.0433182858188\\
1980	-34.0465458426582\\
1990	-34.0497918595737\\
2000	-34.0528350783234\\
2010	-34.0559633342244\\
2020	-34.0588445623657\\
2030	-34.0619461593851\\
2040	-34.0650122356032\\
2050	-34.0681639753677\\
2060	-34.0710240058635\\
2070	-34.073781438449\\
2080	-34.0766304739621\\
2090	-34.0793708824054\\
2100	-34.0821646478005\\
2110	-34.0848240963734\\
2120	-34.0875830361742\\
2130	-34.0901719149444\\
2140	-34.0927256033983\\
2150	-34.0952766635222\\
2160	-34.0978668437528\\
2170	-34.10035352436\\
2180	-34.1028754819403\\
2190	-34.1053795158248\\
2200	-34.1078226686599\\
2210	-34.110086338708\\
2220	-34.1125105484495\\
2230	-34.1147748278844\\
2240	-34.1170578572581\\
2250	-34.1193131832735\\
2260	-34.1214977017678\\
2270	-34.1237168031934\\
2280	-34.1258963056129\\
2290	-34.1280627237947\\
2300	-34.1302068313537\\
2310	-34.132465637286\\
2320	-34.1345565740009\\
2330	-34.136606304012\\
2340	-34.1386658805483\\
2350	-34.140615356443\\
2360	-34.1426725205891\\
2370	-34.1446476346805\\
2380	-34.1465703131878\\
2390	-34.148632017984\\
2400	-34.150597376711\\
2410	-34.1524786154357\\
2420	-34.15448832421\\
2430	-34.1563723829143\\
2440	-34.1581903304778\\
2450	-34.1600801428118\\
2460	-34.1617111372548\\
2470	-34.16351299154\\
2480	-34.1652245063951\\
2490	-34.1669360185914\\
2500	-34.1685126351821\\
2510	-34.1703047753811\\
2520	-34.1719697268784\\
2530	-34.1735826477941\\
2540	-34.1752040612559\\
2550	-34.1767566977\\
2560	-34.1783319423481\\
2570	-34.179816013413\\
2580	-34.1814651198644\\
2590	-34.1830164660018\\
2600	-34.1845710435767\\
2610	-34.186062218223\\
2620	-34.187741558067\\
2630	-34.1892629570759\\
2640	-34.1907042121074\\
2650	-34.1920460090907\\
2660	-34.1935762753347\\
2670	-34.1949304058371\\
2680	-34.1962030264488\\
2690	-34.197564840859\\
2700	-34.1988590202178\\
2710	-34.2004246246738\\
2720	-34.2017383465109\\
2730	-34.2031057877131\\
2740	-34.2045097169448\\
2750	-34.2058200157128\\
2760	-34.207078055776\\
2770	-34.2085182407792\\
2780	-34.2098284828898\\
2790	-34.2110965248434\\
2800	-34.2123689105235\\
2810	-34.2136956290452\\
2820	-34.2149269451268\\
2830	-34.2162810248872\\
2840	-34.2173675218896\\
2850	-34.2186177191971\\
2860	-34.2198797233852\\
2870	-34.2210785830837\\
2880	-34.2222255747308\\
2890	-34.2234522011836\\
2900	-34.2246293498656\\
2910	-34.225824621854\\
2920	-34.2268942237644\\
2930	-34.228051798516\\
2940	-34.2291083722309\\
2950	-34.2302566425458\\
2960	-34.2312850693286\\
2970	-34.2323708948328\\
2980	-34.2334766887879\\
2990	-34.2346198965577\\
3000	-34.2356040005419\\
3010	-34.2365941993989\\
3020	-34.2376528845451\\
3030	-34.2386033079878\\
3040	-34.2396440186304\\
3050	-34.2406164854319\\
3060	-34.2416425664976\\
3070	-34.2426374178203\\
3080	-34.2435937754644\\
3090	-34.2445540606987\\
3100	-34.2454546701853\\
3110	-34.2464093394647\\
3120	-34.2473356732383\\
3130	-34.2482346173004\\
3140	-34.2491538840104\\
3150	-34.2500767664998\\
3160	-34.2509858221594\\
3170	-34.2519350963244\\
3180	-34.2528053353677\\
3190	-34.2536436188327\\
3200	-34.2545002683731\\
3210	-34.2554000149698\\
3220	-34.2562672690049\\
3230	-34.2571576480002\\
3240	-34.2580989219503\\
3250	-34.2590820636873\\
3260	-34.2599418658167\\
3270	-34.2608154608804\\
3280	-34.2617005430768\\
3290	-34.2625301166781\\
3300	-34.2634190689081\\
3310	-34.2643691038144\\
3320	-34.2651856219246\\
3330	-34.2660303526489\\
3340	-34.266786919488\\
3350	-34.2676045157382\\
3360	-34.2683525813528\\
3370	-34.2690774104848\\
3380	-34.2697923746768\\
3390	-34.2705556896306\\
3400	-34.2712962590328\\
3410	-34.2721035994183\\
3420	-34.2728690376623\\
3430	-34.2735836904894\\
3440	-34.2742259303688\\
3450	-34.2749435662548\\
3460	-34.2757013481558\\
3470	-34.2763587268045\\
3480	-34.2770986798458\\
3490	-34.2778544508968\\
3500	-34.2785155792368\\
3510	-34.2792059434994\\
3520	-34.2798402662592\\
3530	-34.2805560205942\\
3540	-34.2812161553383\\
3550	-34.2819199719077\\
3560	-34.2825425003488\\
3570	-34.2831706583348\\
3580	-34.2838608559171\\
3590	-34.2845069227359\\
3600	-34.2851983889467\\
3610	-34.2857685220202\\
3620	-34.2864300971936\\
3630	-34.2870574285381\\
3640	-34.2876785725666\\
3650	-34.288251906392\\
3660	-34.2889285101114\\
3670	-34.289568574788\\
3680	-34.2901622337671\\
3690	-34.2907464727097\\
3700	-34.2913394390422\\
3710	-34.2919344028616\\
3720	-34.2926059722521\\
3730	-34.2931846194328\\
3740	-34.2937590238593\\
3750	-34.294369447484\\
3760	-34.2949535880914\\
3770	-34.2955961113415\\
3780	-34.296215730407\\
3790	-34.2967886249331\\
3800	-34.2973418657155\\
3810	-34.2979433422192\\
3820	-34.298559684824\\
3830	-34.299115895943\\
3840	-34.2996836039381\\
3850	-34.300178550542\\
3860	-34.3007470961777\\
3870	-34.3012334850227\\
3880	-34.3017384050996\\
3890	-34.3022697783082\\
3900	-34.3027904087087\\
3910	-34.3032941645305\\
3920	-34.3037743145599\\
3930	-34.3042341921128\\
3940	-34.3047454945567\\
3950	-34.3052440916553\\
3960	-34.3057647668485\\
3970	-34.3062501740614\\
3980	-34.3067518971213\\
3990	-34.3072492980221\\
4000	-34.3077663060651\\
4010	-34.3082845772435\\
4020	-34.3087929871979\\
4030	-34.309240029692\\
4040	-34.3097245840828\\
4050	-34.3102112660018\\
4060	-34.3106553830831\\
4070	-34.3111333143954\\
4080	-34.3115852062514\\
4090	-34.3120850816352\\
4100	-34.312520772992\\
4110	-34.3129664509846\\
4120	-34.3133972914987\\
4130	-34.3138438558806\\
4140	-34.314237434568\\
4150	-34.3146639490782\\
4160	-34.3150756874066\\
4170	-34.3155039403125\\
4180	-34.3159430744847\\
4190	-34.3163253491829\\
4200	-34.3167704529737\\
4210	-34.3171816816399\\
4220	-34.3175447133865\\
4230	-34.317952504064\\
4240	-34.3183261851615\\
4250	-34.318681955359\\
4260	-34.3190881947403\\
4270	-34.3195337153363\\
4280	-34.3199129955987\\
4290	-34.3203288278309\\
4300	-34.3207422251645\\
4310	-34.3211807325575\\
4320	-34.3215679446247\\
4330	-34.3219902082274\\
4340	-34.3223427323956\\
4350	-34.3227784655035\\
4360	-34.3231931776995\\
4370	-34.3236193660507\\
4380	-34.3239650376167\\
4390	-34.3243494772199\\
4400	-34.3247239991656\\
4410	-34.325123932259\\
4420	-34.3255129429522\\
4430	-34.3258645666313\\
4440	-34.3262717667746\\
4450	-34.3266424661894\\
4460	-34.3269831867576\\
4470	-34.3273736148705\\
4480	-34.3277437477234\\
4490	-34.3281187570629\\
4500	-34.3284857540979\\
4510	-34.3288985241448\\
4520	-34.3292412489641\\
4530	-34.3296060607865\\
4540	-34.3299756239475\\
4550	-34.3303027274996\\
4560	-34.3306705245215\\
4570	-34.3310523086141\\
4580	-34.33137663892\\
4590	-34.3317504065319\\
4600	-34.332118087794\\
4610	-34.3324620708177\\
4620	-34.3328187040656\\
4630	-34.3331413913995\\
4640	-34.3334703896492\\
4650	-34.3338252306727\\
4660	-34.3341604192519\\
4670	-34.3344653855799\\
4680	-34.3348038439388\\
4690	-34.3350776862985\\
4700	-34.3354099863216\\
4710	-34.335668092104\\
4720	-34.3359943464363\\
4730	-34.3363104613212\\
4740	-34.3366330982682\\
4750	-34.336936564715\\
4760	-34.3372567455259\\
4770	-34.337561010227\\
4780	-34.3378797670469\\
4790	-34.3381644462067\\
4800	-34.3384323619334\\
4810	-34.3387420384523\\
4820	-34.3390191611863\\
4830	-34.3393043614942\\
4840	-34.3396074918041\\
4850	-34.3398785478822\\
4860	-34.3401820922991\\
4870	-34.3404630672362\\
4880	-34.3407196379818\\
4890	-34.3409893958247\\
4900	-34.3412580948071\\
4910	-34.3415130828906\\
4920	-34.3417651184385\\
4930	-34.3420389329602\\
4940	-34.3422902833165\\
4950	-34.3425644356589\\
4960	-34.3427738719117\\
4970	-34.343045704162\\
4980	-34.3432176996301\\
4990	-34.3435215291489\\
5000	-34.3437883603312\\
5010	-34.3440620248563\\
5020	-34.3443294981361\\
5030	-34.3445623588116\\
5040	-34.3448079590783\\
5050	-34.3450908611464\\
5060	-34.345356258488\\
5070	-34.3456062718608\\
5080	-34.3458495788314\\
5090	-34.346108024801\\
5100	-34.3463451089874\\
5110	-34.3465746335847\\
5120	-34.3468025235333\\
5130	-34.3470521229421\\
5140	-34.3472760436914\\
5150	-34.3474938645934\\
5160	-34.3477185761835\\
5170	-34.3479545980193\\
5180	-34.3481774230689\\
5190	-34.3484177927634\\
5200	-34.3486459186348\\
5210	-34.3489008933698\\
5220	-34.3491468971046\\
5230	-34.3493810302837\\
5240	-34.3496151822136\\
5250	-34.34982701397\\
5260	-34.3500376810968\\
5270	-34.3502465004949\\
5280	-34.3504751167984\\
5290	-34.350682955282\\
5300	-34.3509065907152\\
5310	-34.3511140061067\\
5320	-34.3513421916158\\
5330	-34.3515390300251\\
5340	-34.3517499445143\\
5350	-34.3519630818275\\
5360	-34.3521777686146\\
5370	-34.3524097876833\\
5380	-34.352623700776\\
5390	-34.3528299665936\\
5400	-34.3530296734207\\
5410	-34.3532099714368\\
5420	-34.353407104353\\
5430	-34.3536027965373\\
5440	-34.3537749076047\\
5450	-34.3539581490814\\
5460	-34.3541557592418\\
5470	-34.3543401448984\\
5480	-34.3545249032718\\
5490	-34.3547199941403\\
5500	-34.3548942572813\\
5510	-34.3550919649918\\
5520	-34.3552523537562\\
5530	-34.3554537381737\\
5540	-34.3556751963024\\
5550	-34.3558849764338\\
5560	-34.3560777984925\\
5570	-34.3562844128567\\
5580	-34.3564620060085\\
5590	-34.356669181939\\
5600	-34.3568586845431\\
5610	-34.3570447418784\\
5620	-34.3572337460446\\
5630	-34.3574070658382\\
5640	-34.3575912516644\\
5650	-34.3577750858922\\
5660	-34.3579379473648\\
5670	-34.3581174535559\\
5680	-34.358272263145\\
5690	-34.3584494525756\\
5700	-34.3586451402406\\
5710	-34.358846514043\\
5720	-34.3590166146703\\
5730	-34.359178285301\\
5740	-34.3593919424365\\
5750	-34.3595596564452\\
5760	-34.3597399049719\\
5770	-34.3599249983882\\
5780	-34.3601004631208\\
5790	-34.3602636915126\\
5800	-34.3604414689815\\
5810	-34.3605956657858\\
5820	-34.3607579603095\\
5830	-34.3609248148466\\
5840	-34.3610626517094\\
5850	-34.3612257539277\\
5860	-34.3613675942399\\
5870	-34.3615507414754\\
5880	-34.3617094087732\\
5890	-34.3618718064127\\
5900	-34.3620505972941\\
5910	-34.3622069181823\\
5920	-34.3623948595961\\
5930	-34.3625687285156\\
5940	-34.3627402536913\\
5950	-34.3629006447887\\
5960	-34.3630476630418\\
5970	-34.3632037076447\\
5980	-34.3633549648546\\
5990	-34.3635026768515\\
6000	-34.3636918064426\\
6010	-34.3638441792742\\
6020	-34.3639984244045\\
6030	-34.3641370879191\\
6040	-34.3643035443105\\
6050	-34.3644383657138\\
6060	-34.3646060901088\\
6070	-34.3647488625391\\
6080	-34.3649073386101\\
6090	-34.3650698171371\\
6100	-34.3652265939102\\
6110	-34.3653807221696\\
6120	-34.3655300642173\\
6130	-34.3656503067436\\
6140	-34.3658178607436\\
6150	-34.3659828340896\\
6160	-34.3661080384914\\
6170	-34.3662547605825\\
6180	-34.3664032786687\\
6190	-34.3665304223291\\
6200	-34.3666694574063\\
6210	-34.3668131782207\\
6220	-34.3669542493619\\
6230	-34.3671106583525\\
6240	-34.3672372539641\\
6250	-34.3673786007288\\
6260	-34.3675171947474\\
6270	-34.367672913412\\
6280	-34.3678081810606\\
6290	-34.3679306308774\\
6300	-34.3680629497104\\
6310	-34.3681978862428\\
6320	-34.3683297669878\\
6330	-34.3684757165441\\
6340	-34.3686045420253\\
6350	-34.3687371113765\\
6360	-34.3688808944391\\
6370	-34.3690101562482\\
6380	-34.3691490902086\\
6390	-34.369276184688\\
6400	-34.3694013914866\\
6410	-34.3695322555079\\
6420	-34.3696492369298\\
6430	-34.3697893052513\\
6440	-34.3699157620858\\
6450	-34.370038587473\\
6460	-34.3701709294811\\
6470	-34.3702979645031\\
6480	-34.3704207560483\\
6490	-34.3705371585179\\
6500	-34.3706683416176\\
6510	-34.3707975533429\\
6520	-34.3709310871668\\
6530	-34.371057568953\\
6540	-34.3711800081565\\
6550	-34.37130824046\\
6560	-34.3714280359784\\
6570	-34.3715456390157\\
6580	-34.3716577798142\\
6590	-34.3717760063015\\
6600	-34.3718912715219\\
6610	-34.3720248366595\\
6620	-34.3721480855921\\
6630	-34.3722650934143\\
6640	-34.3724030519088\\
6650	-34.3725009340966\\
6660	-34.3726162317215\\
6670	-34.372729697742\\
6680	-34.3728352474605\\
6690	-34.3729453802655\\
6700	-34.37304387792\\
6710	-34.3731508164093\\
6720	-34.3732553770986\\
6730	-34.3733800583659\\
6740	-34.3734900919733\\
6750	-34.3735879338414\\
6760	-34.3736982461714\\
6770	-34.3738023035927\\
6780	-34.3738858581067\\
6790	-34.3740341432658\\
6800	-34.3741548696439\\
6810	-34.3742651220319\\
6820	-34.3743708841726\\
6830	-34.374500372502\\
6840	-34.3746116251319\\
6850	-34.3747292292962\\
6860	-34.3748433553527\\
6870	-34.3749423491658\\
6880	-34.3750440425457\\
6890	-34.375157307291\\
6900	-34.3752553504334\\
6910	-34.3753645189214\\
6920	-34.3754575641062\\
6930	-34.375560868504\\
6940	-34.3756827912196\\
6950	-34.375814657339\\
6960	-34.3759214520303\\
6970	-34.3760388168544\\
6980	-34.3761462430723\\
6990	-34.3762539515422\\
7000	-34.3763687249828\\
7010	-34.3764748768725\\
7020	-34.3765746139014\\
7030	-34.3766951555142\\
7040	-34.3767853636164\\
7050	-34.376881108711\\
7060	-34.3769697670939\\
7070	-34.3770761393424\\
7080	-34.377169774927\\
7090	-34.3772721665902\\
7100	-34.377367553971\\
7110	-34.3774839307908\\
7120	-34.3775776756482\\
7130	-34.3776710941535\\
7140	-34.3777676645262\\
7150	-34.3778706675354\\
7160	-34.3779683364104\\
7170	-34.3780611499829\\
7180	-34.3781602088607\\
7190	-34.3782726046724\\
7200	-34.3783692616303\\
7210	-34.3784662790071\\
7220	-34.3785558823871\\
7230	-34.3786511408369\\
7240	-34.3787626607592\\
7250	-34.3788661158274\\
7260	-34.3789639287756\\
7270	-34.3790605629971\\
7280	-34.3791565806506\\
7290	-34.3792617133546\\
7300	-34.3793375794229\\
7310	-34.3794349029184\\
7320	-34.3795245397088\\
7330	-34.3796183309587\\
7340	-34.3797023729152\\
7350	-34.3797877560623\\
7360	-34.3798760759289\\
7370	-34.3799761224439\\
7380	-34.3800618501545\\
7390	-34.3801590458474\\
7400	-34.3802639086515\\
7410	-34.3803548343187\\
7420	-34.3804464179215\\
7430	-34.3805377063203\\
7440	-34.380626882965\\
7450	-34.3807005363402\\
7460	-34.3807954334421\\
7470	-34.3808827489626\\
7480	-34.3809637188188\\
7490	-34.3810476471986\\
7500	-34.3811317948885\\
7510	-34.3812163487026\\
7520	-34.3813045311311\\
7530	-34.3814012217985\\
7540	-34.3814814051098\\
7550	-34.3815656196651\\
7560	-34.3816559027884\\
7570	-34.3817425198551\\
7580	-34.3818266128487\\
7590	-34.3819072754596\\
7600	-34.3819976784443\\
7610	-34.3820872648641\\
7620	-34.3821676410199\\
7630	-34.3822606448537\\
7640	-34.3823531144083\\
7650	-34.3824336051071\\
7660	-34.3825225015165\\
7670	-34.3826097112786\\
7680	-34.3826912462553\\
7690	-34.3827599692746\\
7700	-34.3828460159564\\
7710	-34.3829286939535\\
7720	-34.3830043981548\\
7730	-34.383082035963\\
7740	-34.3831558630208\\
7750	-34.3832421517746\\
7760	-34.3833202173666\\
7770	-34.3833967238945\\
7780	-34.3834762015091\\
7790	-34.3835451505685\\
7800	-34.3836244579409\\
7810	-34.3836925410412\\
7820	-34.3837657789646\\
7830	-34.3838357522741\\
7840	-34.3839170091508\\
7850	-34.3839821491873\\
7860	-34.3840684234776\\
7870	-34.3841449069939\\
7880	-34.3842179669972\\
7890	-34.384283498167\\
7900	-34.3843487054867\\
7910	-34.3844106057889\\
7920	-34.3844883013381\\
7930	-34.3845629500222\\
7940	-34.3846475529924\\
7950	-34.3847204540921\\
7960	-34.3848013211297\\
7970	-34.3848806557336\\
7980	-34.3849638467411\\
7990	-34.3850379654761\\
8000	-34.3851054739867\\
8010	-34.3851833008491\\
8020	-34.3852522239279\\
8030	-34.3853140051108\\
8040	-34.385382567561\\
8050	-34.3854489832194\\
8060	-34.3855244485194\\
8070	-34.3855820459504\\
8080	-34.3856462430357\\
8090	-34.3857005502857\\
8100	-34.385770036293\\
8110	-34.3858440102202\\
8120	-34.3859210178839\\
8130	-34.385992512667\\
8140	-34.3860741047326\\
8150	-34.3861559311325\\
8160	-34.3862281752413\\
8170	-34.3862991922963\\
8180	-34.3863694507255\\
8190	-34.3864486903859\\
8200	-34.3865152069168\\
8210	-34.3866007661035\\
8220	-34.3866602122469\\
8230	-34.3867280788538\\
8240	-34.3867963322078\\
8250	-34.3868662055822\\
8260	-34.3869292544168\\
8270	-34.3870025224148\\
8280	-34.3870655115369\\
8290	-34.3871327607228\\
8300	-34.3872063588985\\
8310	-34.3872809884403\\
8320	-34.3873512090645\\
8330	-34.3874243303384\\
8340	-34.3874905067386\\
8350	-34.3875507254306\\
8360	-34.3876259201552\\
8370	-34.3876928569704\\
8380	-34.3877557023867\\
8390	-34.387830827172\\
8400	-34.387893921511\\
8410	-34.3879653115001\\
8420	-34.3880281125505\\
8430	-34.3880903234218\\
8440	-34.388163404768\\
8450	-34.3882242585898\\
8460	-34.3882892175568\\
8470	-34.3883548229819\\
8480	-34.3884280179621\\
8490	-34.3884960687183\\
8500	-34.3885627962442\\
8510	-34.3886358214839\\
8520	-34.3886884933759\\
8530	-34.388765632218\\
8540	-34.3888245516161\\
8550	-34.3888868603997\\
8560	-34.3889504802951\\
8570	-34.389010935254\\
8580	-34.3890711562549\\
8590	-34.3891407236564\\
8600	-34.3892069688275\\
8610	-34.389263322771\\
8620	-34.3893277829231\\
8630	-34.3893894146749\\
8640	-34.3894550828196\\
8650	-34.3895255719564\\
8660	-34.3895858245461\\
8670	-34.3896447197313\\
8680	-34.389701130982\\
8690	-34.3897423220552\\
8700	-34.3898035376864\\
8710	-34.3898631626491\\
8720	-34.3899161296987\\
8730	-34.3899807146285\\
8740	-34.3900402653316\\
8750	-34.3900942826256\\
8760	-34.3901531818838\\
8770	-34.3902113219217\\
8780	-34.3902645985484\\
8790	-34.3903086666845\\
8800	-34.3903645640851\\
8810	-34.3904265138773\\
8820	-34.3904843149557\\
8830	-34.3905370188342\\
8840	-34.3905971867055\\
8850	-34.3906498652316\\
8860	-34.3907062825605\\
8870	-34.3907645786318\\
8880	-34.3908167954809\\
8890	-34.3908761623474\\
8900	-34.3909342537234\\
8910	-34.390990972805\\
8920	-34.3910429857339\\
8930	-34.3910983088545\\
8940	-34.3911539847094\\
8950	-34.3912064577996\\
8960	-34.3912628316424\\
8970	-34.3913180378977\\
8980	-34.3913722351713\\
8990	-34.3914211135217\\
9000	-34.3914816572527\\
9010	-34.3915324831195\\
9020	-34.3915806542263\\
9030	-34.3916366394009\\
9040	-34.3916983276404\\
9050	-34.3917550347128\\
9060	-34.3918068012692\\
9070	-34.3918632184224\\
9080	-34.3919148725681\\
9090	-34.3919738444698\\
9100	-34.3920241469924\\
9110	-34.3920702687967\\
9120	-34.3921200950202\\
9130	-34.3921631839566\\
9140	-34.392215510419\\
9150	-34.3922615952567\\
9160	-34.3923078009598\\
9170	-34.3923544545505\\
9180	-34.3924160037515\\
9190	-34.3924588353416\\
9200	-34.3925039707884\\
9210	-34.3925417531955\\
9220	-34.3925937474092\\
9230	-34.3926481779661\\
9240	-34.3926962318409\\
9250	-34.3927385261156\\
9260	-34.3928019075573\\
9270	-34.3928570949614\\
9280	-34.3929075991501\\
9290	-34.3929684660451\\
9300	-34.3930194638488\\
9310	-34.3930723065587\\
9320	-34.3931243786801\\
9330	-34.3931695576634\\
9340	-34.3932174029448\\
9350	-34.3932427082358\\
9360	-34.3933110430984\\
9370	-34.3933602710174\\
9380	-34.3934100713149\\
9390	-34.3934533815489\\
9400	-34.393500700249\\
9410	-34.3935475916531\\
9420	-34.3935929080075\\
9430	-34.3936403687915\\
9440	-34.3936853311523\\
9450	-34.3937244076336\\
9460	-34.3937805352492\\
9470	-34.3938226678863\\
9480	-34.3938737074821\\
9490	-34.393921519378\\
9500	-34.3939796367683\\
9510	-34.394027955166\\
9520	-34.3940791395414\\
9530	-34.3941280273314\\
9540	-34.3941702114388\\
9550	-34.3942170570688\\
9560	-34.39426256546\\
9570	-34.3943129691734\\
9580	-34.3943526222546\\
9590	-34.3944035578725\\
9600	-34.3944509386243\\
9610	-34.3944945588719\\
9620	-34.394539401243\\
9630	-34.3945898384705\\
9640	-34.3946370815804\\
9650	-34.39467981036\\
9660	-34.3947287673152\\
9670	-34.3947798960453\\
9680	-34.3948322829556\\
9690	-34.3948788178433\\
9700	-34.3949234631706\\
9710	-34.3949699389208\\
9720	-34.395015054966\\
9730	-34.395056170614\\
9740	-34.3950909864252\\
9750	-34.3951502406111\\
9760	-34.3951911041643\\
9770	-34.3952397480516\\
9780	-34.3952728733785\\
9790	-34.3953272383583\\
9800	-34.3953650796076\\
9810	-34.3954085151924\\
9820	-34.3954437531621\\
9830	-34.395486957337\\
9840	-34.3955306379081\\
9850	-34.39557156506\\
9860	-34.3956036955248\\
9870	-34.39565046453\\
9880	-34.3956965647053\\
9890	-34.3957423476602\\
9900	-34.3957799620169\\
9910	-34.3958119265522\\
9920	-34.3958600740297\\
9930	-34.3959064789652\\
9940	-34.3959460182049\\
9950	-34.3959888034015\\
9960	-34.3960309869017\\
9970	-34.3960729178492\\
9980	-34.3961106684383\\
9990	-34.3961498652853\\
10000	-34.3961922386675\\
};
\end{axis}
\end{tikzpicture}%

==> res/tv_sparsefft_results_hq_10000_gamma0.5_zinit,5-ic_pdps_target_gaplog.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-43.3438699352837,
ymax=-29.0928646551405,
ylabel style={font=\color{white!15!black}},
ylabel={dB},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
10	-30.4530240801547\\
20	-31.585269359131\\
30	-32.0994182345657\\
40	-32.5228828031741\\
50	-32.8886828981218\\
60	-33.2014557002637\\
70	-33.4699559550967\\
80	-33.6966580441609\\
90	-33.8933444293548\\
100	-34.0654432797594\\
110	-34.2132126331689\\
120	-34.3437021417327\\
130	-34.458239132062\\
140	-34.5589596116182\\
150	-34.6527783652728\\
160	-34.7322708363785\\
170	-34.8071451309562\\
180	-34.8743489895691\\
190	-34.9338296520788\\
200	-34.9901908617069\\
210	-35.0398401029652\\
220	-35.0858091412301\\
230	-35.1290784991172\\
240	-35.1683983417746\\
250	-35.2048068536108\\
260	-35.238597209336\\
270	-35.2699944481212\\
280	-35.2992722297415\\
290	-35.3266492565781\\
300	-35.3518951695414\\
310	-35.3756352297506\\
320	-35.3978914031734\\
330	-35.4186089573731\\
340	-35.4382336197196\\
350	-35.4567635325258\\
360	-35.4737729646951\\
370	-35.4900886870141\\
380	-35.5055828656489\\
390	-35.5203625286018\\
400	-35.5343271804968\\
410	-35.5475202861034\\
420	-35.5601509171176\\
430	-35.5720100878061\\
440	-35.5832427622569\\
450	-35.5939626290076\\
460	-35.604213493849\\
470	-35.6138701364768\\
480	-35.6231110654489\\
490	-35.6320436576804\\
500	-35.6407357054932\\
510	-35.6488932706492\\
520	-35.6565330775938\\
530	-35.6641194572815\\
540	-35.6712460470091\\
550	-35.6779973377412\\
560	-35.6845930679754\\
570	-35.6909352268529\\
580	-35.6969830184026\\
590	-35.7027389192805\\
600	-35.7083277449314\\
610	-35.7136463136606\\
620	-35.7187944073563\\
630	-35.7237045613217\\
640	-35.7284274814425\\
650	-35.7330529449843\\
660	-35.7375491541739\\
670	-35.7418172798795\\
680	-35.7459264688164\\
690	-35.7499385362586\\
700	-35.7537490254558\\
710	-35.7575101889652\\
720	-35.7611221405959\\
730	-35.7646424892699\\
740	-35.767981171528\\
750	-35.7712241701635\\
760	-35.7744028212085\\
770	-35.7775021954934\\
780	-35.7804834474463\\
790	-35.7833753511987\\
800	-35.786188622823\\
810	-35.7889239721812\\
820	-35.7915775393447\\
830	-35.794119142992\\
840	-35.7966787709501\\
850	-35.7991061955655\\
860	-35.8014547121638\\
870	-35.8037888491298\\
880	-35.8060344568411\\
890	-35.8082458532909\\
900	-35.8103948859727\\
910	-35.8124316375044\\
920	-35.8144460118497\\
930	-35.816435100717\\
940	-35.8183541737593\\
950	-35.8202680924527\\
960	-35.8221423169302\\
970	-35.8239882438533\\
980	-35.8257366334001\\
990	-35.8274927870236\\
1000	-35.8292367676734\\
1010	-35.8308628504019\\
1020	-35.8324627248391\\
1030	-35.8340564480503\\
1040	-35.8355710167103\\
1050	-35.8370426630119\\
1060	-35.8385027000141\\
1070	-35.8399458249804\\
1080	-35.8413014357188\\
1090	-35.8426751552339\\
1100	-35.8440053273532\\
1110	-35.8453220940741\\
1120	-35.8466067713121\\
1130	-35.8478491330028\\
1140	-35.8490621096635\\
1150	-35.8502758246201\\
1160	-35.8514848809582\\
1170	-35.8526544920471\\
1180	-35.8537946735592\\
1190	-35.8548917076819\\
1200	-35.8559712150846\\
1210	-35.8570704460325\\
1220	-35.858103974078\\
1230	-35.8591296982637\\
1240	-35.8601541521571\\
1250	-35.8611478048324\\
1260	-35.862109342996\\
1270	-35.8630621583669\\
1280	-35.8639948898747\\
1290	-35.8648732671392\\
1300	-35.8657605834678\\
1310	-35.8666374909014\\
1320	-35.8675063398132\\
1330	-35.8683660075938\\
1340	-35.8692123408099\\
1350	-35.8700165191885\\
1360	-35.8708024906777\\
1370	-35.8715975680485\\
1380	-35.8723793130939\\
1390	-35.8731374135985\\
1400	-35.8738695475602\\
1410	-35.874593832306\\
1420	-35.875312716517\\
1430	-35.876016010892\\
1440	-35.8766974290401\\
1450	-35.877373942083\\
1460	-35.8780548070924\\
1470	-35.8787319245865\\
1480	-35.8793730903481\\
1490	-35.8800273448966\\
1500	-35.8806918246398\\
1510	-35.8813438674182\\
1520	-35.8819641563477\\
1530	-35.8825689408375\\
1540	-35.8831694881126\\
1550	-35.8837430942272\\
1560	-35.8843139405824\\
1570	-35.8848847250074\\
1580	-35.8854558356807\\
1590	-35.8860030794889\\
1600	-35.8865496428963\\
1610	-35.8871028631357\\
1620	-35.8876313550619\\
1630	-35.8881431699376\\
1640	-35.888654631941\\
1650	-35.8891546978643\\
1660	-35.8896442871884\\
1670	-35.8901254412266\\
1680	-35.8906071998806\\
1690	-35.8910872626179\\
1700	-35.8915508513787\\
1710	-35.8920162306886\\
1720	-35.8924563527225\\
1730	-35.8928976879249\\
1740	-35.8933264827007\\
1750	-35.8937531401763\\
1760	-35.8941980343261\\
1770	-35.8946094316986\\
1780	-35.8950245704042\\
1790	-35.895432670944\\
1800	-35.8958394913018\\
1810	-35.8962478063439\\
1820	-35.8966364745416\\
1830	-35.8970244334515\\
1840	-35.8974081969638\\
1850	-35.8977860001136\\
1860	-35.898158554328\\
1870	-35.8985259832007\\
1880	-35.8988966907353\\
1890	-35.8992483918879\\
1900	-35.8996043832029\\
1910	-35.8999560011266\\
1920	-35.9003022125857\\
1930	-35.9006358493321\\
1940	-35.9009702525827\\
1950	-35.9012927427586\\
1960	-35.9016186621212\\
1970	-35.9019435093075\\
1980	-35.9022542022818\\
1990	-35.9025722691646\\
2000	-35.9028839168924\\
2010	-35.903188103429\\
2020	-35.9034903989435\\
2030	-35.9037886875957\\
2040	-35.9040756622935\\
2050	-35.9043597160446\\
2060	-35.9046514670753\\
2070	-35.9049312184436\\
2080	-35.9052096400525\\
2090	-35.9054798466052\\
2100	-35.9057472781948\\
2110	-35.9060098310534\\
2120	-35.9062682581152\\
2130	-35.9065182103084\\
2140	-35.9067845685017\\
2150	-35.9070404054345\\
2160	-35.9073003556053\\
2170	-35.9075503016141\\
2180	-35.9077944484099\\
2190	-35.908050080947\\
2200	-35.9082900991532\\
2210	-35.9085356890112\\
2220	-35.9087735477725\\
2230	-35.9090044665507\\
2240	-35.909238562146\\
2250	-35.9094655561685\\
2260	-35.9096850761329\\
2270	-35.9099075254203\\
2280	-35.9101222655309\\
2290	-35.9103395099321\\
2300	-35.9105544068526\\
2310	-35.9107758943278\\
2320	-35.9109908367862\\
2330	-35.9111974334838\\
2340	-35.9114002641486\\
2350	-35.911610244682\\
2360	-35.9118109825142\\
2370	-35.9120053604534\\
2380	-35.9121973434099\\
2390	-35.9124009371827\\
2400	-35.9125989369235\\
2410	-35.9127897071344\\
2420	-35.9129751270889\\
2430	-35.9131581029412\\
2440	-35.9133397082684\\
2450	-35.9135164772545\\
2460	-35.9136933400273\\
2470	-35.9138693276443\\
2480	-35.9140449315652\\
2490	-35.9142203122291\\
2500	-35.9143932170088\\
2510	-35.9145584618831\\
2520	-35.9147272798365\\
2530	-35.9148975486048\\
2540	-35.9150549741699\\
2550	-35.9152216164986\\
2560	-35.9153787657905\\
2570	-35.9155356079089\\
2580	-35.9156896904385\\
2590	-35.9158413360595\\
2600	-35.9159948122396\\
2610	-35.9161405375207\\
2620	-35.9162873205162\\
2630	-35.9164374470479\\
2640	-35.9165811841265\\
2650	-35.9167251784006\\
2660	-35.9168771778838\\
2670	-35.9170237351478\\
2680	-35.9171652291657\\
2690	-35.9173083328543\\
2700	-35.917455453153\\
2710	-35.9175975282886\\
2720	-35.917733720261\\
2730	-35.9178737584577\\
2740	-35.9180100762618\\
2750	-35.9181438719151\\
2760	-35.9182779564669\\
2770	-35.9184052583041\\
2780	-35.91852941216\\
2790	-35.9186572622388\\
2800	-35.9187876779835\\
2810	-35.9189120951863\\
2820	-35.9190403096987\\
2830	-35.9191627300301\\
2840	-35.9192832493461\\
2850	-35.9194003682242\\
2860	-35.9195216023822\\
2870	-35.9196433225494\\
2880	-35.9197682638934\\
2890	-35.919889608924\\
2900	-35.9200044152839\\
2910	-35.920120509383\\
2920	-35.9202360900481\\
2930	-35.9203532107686\\
2940	-35.9204656210927\\
2950	-35.9205785174794\\
2960	-35.9206831607642\\
2970	-35.9207922266437\\
2980	-35.9208992142176\\
2990	-35.9210101624075\\
3000	-35.9211110641423\\
3010	-35.921215938405\\
3020	-35.9213210061111\\
3030	-35.921419435896\\
3040	-35.9215253828139\\
3050	-35.9216256122865\\
3060	-35.9217277107168\\
3070	-35.9218310968526\\
3080	-35.9219301224386\\
3090	-35.9220286187156\\
3100	-35.9221251374712\\
3110	-35.9222190991376\\
3120	-35.9223128930946\\
3130	-35.9224045496141\\
3140	-35.922498738539\\
3150	-35.9225926891906\\
3160	-35.9226818875639\\
3170	-35.9227735120897\\
3180	-35.9228659196966\\
3190	-35.9229522230796\\
3200	-35.92304021858\\
3210	-35.9231281225997\\
3220	-35.9232148632623\\
3230	-35.9232974956675\\
3240	-35.9233854193637\\
3250	-35.9234703388757\\
3260	-35.9235540480522\\
3270	-35.923637828969\\
3280	-35.9237192101047\\
3290	-35.9238050567463\\
3300	-35.9238863788186\\
3310	-35.9239616785427\\
3320	-35.9240417094714\\
3330	-35.9241229204333\\
3340	-35.9242016183231\\
3350	-35.9242759119057\\
3360	-35.9243531363477\\
3370	-35.9244290004466\\
3380	-35.9245033904745\\
3390	-35.9245786400804\\
3400	-35.9246523364164\\
3410	-35.9247271527796\\
3420	-35.9248012902656\\
3430	-35.9248731843865\\
3440	-35.9249479084573\\
3450	-35.9250196556475\\
3460	-35.9250952349287\\
3470	-35.9251666192511\\
3480	-35.9252368189712\\
3490	-35.9253056739938\\
3500	-35.925375060217\\
3510	-35.9254435617699\\
3520	-35.9255093376333\\
3530	-35.9255766482455\\
3540	-35.9256449722983\\
3550	-35.9257130792331\\
3560	-35.9257756343285\\
3570	-35.925841086463\\
3580	-35.9259067277339\\
3590	-35.9259761179284\\
3600	-35.9260405212296\\
3610	-35.9261038632505\\
3620	-35.9261662408075\\
3630	-35.9262330353403\\
3640	-35.9262950707758\\
3650	-35.9263570072243\\
3660	-35.9264181162009\\
3670	-35.9264812562531\\
3680	-35.9265397126922\\
3690	-35.9265954196739\\
3700	-35.9266554350299\\
3710	-35.926714371175\\
3720	-35.9267714334665\\
3730	-35.9268281623745\\
3740	-35.9268843062294\\
3750	-35.9269381919234\\
3760	-35.926996015994\\
3770	-35.9270521143291\\
3780	-35.9271081405576\\
3790	-35.9271618763675\\
3800	-35.9272161673456\\
3810	-35.927270613891\\
3820	-35.9273214972878\\
3830	-35.9273771338729\\
3840	-35.9274276906224\\
3850	-35.9274773062576\\
3860	-35.927528849764\\
3870	-35.9275838913294\\
3880	-35.9276364072717\\
3890	-35.9276865338947\\
3900	-35.9277378356523\\
3910	-35.92778880865\\
3920	-35.9278407053813\\
3930	-35.9278934435097\\
3940	-35.9279415428968\\
3950	-35.9279951119984\\
3960	-35.9280412788153\\
3970	-35.9280879259917\\
3980	-35.9281334096847\\
3990	-35.9281830645368\\
4000	-35.9282295114256\\
4010	-35.9282741385339\\
4020	-35.9283175102905\\
4030	-35.9283629561711\\
4040	-35.9284076299124\\
4050	-35.9284517860915\\
4060	-35.9284998212452\\
4070	-35.9285485926096\\
4080	-35.9285914368197\\
4090	-35.9286353506094\\
4100	-35.9286796329821\\
4110	-35.928725772892\\
4120	-35.92877009813\\
4130	-35.9288121305785\\
4140	-35.9288543062405\\
4150	-35.9288990676357\\
4160	-35.9289441167776\\
4170	-35.9289868370517\\
4180	-35.9290285710247\\
4190	-35.9290702944176\\
4200	-35.9291118643293\\
4210	-35.9291547557291\\
4220	-35.9291963833125\\
4230	-35.9292364254957\\
4240	-35.9292795720848\\
4250	-35.9293202906419\\
4260	-35.9293566551846\\
4270	-35.9293979516351\\
4280	-35.9294383649618\\
4290	-35.9294781449793\\
4300	-35.9295154578204\\
4310	-35.9295547387382\\
4320	-35.9295937918225\\
4330	-35.9296336973951\\
4340	-35.9296727824053\\
4350	-35.9297102528382\\
4360	-35.929748402418\\
4370	-35.9297865237899\\
4380	-35.9298221732059\\
4390	-35.9298602093011\\
4400	-35.9298971039104\\
4410	-35.9299310403127\\
4420	-35.9299677594189\\
4430	-35.9300040004242\\
4440	-35.9300377527172\\
4450	-35.9300723006332\\
4460	-35.9301083180988\\
4470	-35.9301440064266\\
4480	-35.9301804730615\\
4490	-35.9302153461582\\
4500	-35.9302479516353\\
4510	-35.9302820442902\\
4520	-35.9303148518365\\
4530	-35.930349472503\\
4540	-35.9303808036619\\
4550	-35.9304130449271\\
4560	-35.9304474281676\\
4570	-35.9304790993632\\
4580	-35.9305123659873\\
4590	-35.9305452741543\\
4600	-35.9305789949957\\
4610	-35.9306099611059\\
4620	-35.9306410819462\\
4630	-35.9306729970511\\
4640	-35.9307033003749\\
4650	-35.9307329903772\\
4660	-35.9307654688723\\
4670	-35.9307961339697\\
4680	-35.9308260498224\\
4690	-35.9308546491597\\
4700	-35.93088476419\\
4710	-35.9309150186754\\
4720	-35.9309452099573\\
4730	-35.9309751810957\\
4740	-35.9310047227684\\
4750	-35.9310346127049\\
4760	-35.9310643861201\\
4770	-35.9310929219826\\
4780	-35.9311207128869\\
4790	-35.9311498314767\\
4800	-35.9311770742256\\
4810	-35.931206593025\\
4820	-35.9312337201666\\
4830	-35.9312627437932\\
4840	-35.9312907800801\\
4850	-35.9313202385957\\
4860	-35.9313503402829\\
4870	-35.9313802088795\\
4880	-35.9314101107601\\
4890	-35.9314372743938\\
4900	-35.9314652629892\\
4910	-35.9314933047622\\
4920	-35.9315208332086\\
4930	-35.9315466195088\\
4940	-35.9315753936437\\
4950	-35.9316027841213\\
4960	-35.9316321655519\\
4970	-35.9316600930929\\
4980	-35.9316862750273\\
4990	-35.9317132416861\\
5000	-35.9317389125009\\
5010	-35.9317633288677\\
5020	-35.9317894690842\\
5030	-35.9318148422362\\
5040	-35.9318387638979\\
5050	-35.9318622730958\\
5060	-35.9318861309398\\
5070	-35.9319099035689\\
5080	-35.9319342798756\\
5090	-35.9319582098033\\
5100	-35.9319827741962\\
5110	-35.9320090907526\\
5120	-35.9320336274587\\
5130	-35.9320573385425\\
5140	-35.9320810687808\\
5150	-35.9321035183652\\
5160	-35.9321250925138\\
5170	-35.932148620337\\
5180	-35.9321721504702\\
5190	-35.9321957399065\\
5200	-35.9322173757162\\
5210	-35.93224036091\\
5220	-35.9322635836738\\
5230	-35.9322880746961\\
5240	-35.9323098600371\\
5250	-35.9323317824186\\
5260	-35.9323540909965\\
5270	-35.9323750135831\\
5280	-35.9323962880607\\
5290	-35.9324195598764\\
5300	-35.9324407192768\\
5310	-35.9324626034738\\
5320	-35.9324844382149\\
5330	-35.9325060636055\\
5340	-35.9325260682447\\
5350	-35.9325471172314\\
5360	-35.9325675619664\\
5370	-35.9325893238958\\
5380	-35.9326094890433\\
5390	-35.93263185297\\
5400	-35.9326531427826\\
5410	-35.9326734480957\\
5420	-35.9326917198057\\
5430	-35.9327131169534\\
5440	-35.9327328850966\\
5450	-35.9327535941287\\
5460	-35.9327732614968\\
5470	-35.9327918731113\\
5480	-35.9328132015595\\
5490	-35.9328336330498\\
5500	-35.9328541676638\\
5510	-35.9328731455202\\
5520	-35.9328920777082\\
5530	-35.9329117111653\\
5540	-35.9329302270205\\
5550	-35.9329494668312\\
5560	-35.9329685831482\\
5570	-35.9329895294008\\
5580	-35.9330089997007\\
5590	-35.9330276233258\\
5600	-35.9330468350323\\
5610	-35.9330645650612\\
5620	-35.933083834313\\
5630	-35.9331026430925\\
5640	-35.933121085843\\
5650	-35.9331409718857\\
5660	-35.9331608184478\\
5670	-35.9331798796009\\
5680	-35.9331978177707\\
5690	-35.9332163706384\\
5700	-35.9332335834465\\
5710	-35.9332523832351\\
5720	-35.9332710706553\\
5730	-35.9332902879073\\
5740	-35.9333070326712\\
5750	-35.933324885352\\
5760	-35.9333439046732\\
5770	-35.9333605945581\\
5780	-35.933376688416\\
5790	-35.9333948291537\\
5800	-35.9334110651083\\
5810	-35.933427069949\\
5820	-35.9334431820264\\
5830	-35.9334602130335\\
5840	-35.9334771297577\\
5850	-35.9334933884375\\
5860	-35.933509216142\\
5870	-35.9335255801206\\
5880	-35.9335411645473\\
5890	-35.933555308091\\
5900	-35.9335723438271\\
5910	-35.9335883938827\\
5920	-35.9336044811706\\
5930	-35.9336199351186\\
5940	-35.9336369179298\\
5950	-35.9336527955589\\
5960	-35.933668289792\\
5970	-35.9336842495917\\
5980	-35.9336993936527\\
5990	-35.9337157920639\\
6000	-35.9337316355785\\
6010	-35.9337477496566\\
6020	-35.9337638793781\\
6030	-35.9337797323393\\
6040	-35.9337940081117\\
6050	-35.9338095610374\\
6060	-35.9338245337989\\
6070	-35.9338396167431\\
6080	-35.9338544363856\\
6090	-35.9338686619985\\
6100	-35.9338838818593\\
6110	-35.9338993731222\\
6120	-35.9339137528245\\
6130	-35.9339288292189\\
6140	-35.9339434475131\\
6150	-35.9339575008453\\
6160	-35.9339720365649\\
6170	-35.9339847644096\\
6180	-35.9339990828223\\
6190	-35.9340134065512\\
6200	-35.9340270557227\\
6210	-35.9340400698773\\
6220	-35.9340530610794\\
6230	-35.9340673695244\\
6240	-35.9340805078907\\
6250	-35.9340940665432\\
6260	-35.9341079787915\\
6270	-35.9341214242205\\
6280	-35.934133205441\\
6290	-35.9341469855073\\
6300	-35.9341610695\\
6310	-35.9341743246387\\
6320	-35.9341876925839\\
6330	-35.9341989452105\\
6340	-35.9342119126599\\
6350	-35.9342246874065\\
6360	-35.9342369225717\\
6370	-35.9342492769411\\
6380	-35.9342609153103\\
6390	-35.9342740041235\\
6400	-35.9342877437725\\
6410	-35.9343011088275\\
6420	-35.9343130712977\\
6430	-35.9343260543208\\
6440	-35.934338636037\\
6450	-35.9343521617135\\
6460	-35.9343660581788\\
6470	-35.9343785896899\\
6480	-35.9343908883802\\
6490	-35.9344040015711\\
6500	-35.9344161661493\\
6510	-35.934427801312\\
6520	-35.9344408886728\\
6530	-35.934453240128\\
6540	-35.9344666394545\\
6550	-35.9344802606681\\
6560	-35.9344928985638\\
6570	-35.9345035865822\\
6580	-35.9345153433777\\
6590	-35.9345273037803\\
6600	-35.9345391496667\\
6610	-35.9345513067477\\
6620	-35.9345637646081\\
6630	-35.9345758749383\\
6640	-35.9345870846446\\
6650	-35.9345991265748\\
6660	-35.9346114220508\\
6670	-35.9346226775886\\
6680	-35.9346346518997\\
6690	-35.9346455084014\\
6700	-35.9346573665831\\
6710	-35.9346695679779\\
6720	-35.9346809661755\\
6730	-35.9346923193297\\
6740	-35.9347042152335\\
6750	-35.9347159409007\\
6760	-35.9347278243576\\
6770	-35.9347395425568\\
6780	-35.9347509277297\\
6790	-35.9347621705292\\
6800	-35.934773384514\\
6810	-35.9347848141211\\
6820	-35.9347958723717\\
6830	-35.9348062194054\\
6840	-35.9348175936593\\
6850	-35.9348296614434\\
6860	-35.9348403983745\\
6870	-35.9348511240392\\
6880	-35.9348622730071\\
6890	-35.9348737900373\\
6900	-35.9348851671212\\
6910	-35.9348963158658\\
6920	-35.9349065679102\\
6930	-35.9349175576943\\
6940	-35.934927653047\\
6950	-35.9349380590231\\
6960	-35.9349486253904\\
6970	-35.9349599887461\\
6980	-35.9349694880974\\
6990	-35.9349803475978\\
7000	-35.9349904087732\\
7010	-35.9350005967469\\
7020	-35.9350109514443\\
7030	-35.9350200071121\\
7040	-35.9350293778153\\
7050	-35.9350401209991\\
7060	-35.9350491213959\\
7070	-35.9350588673499\\
7080	-35.9350688593803\\
7090	-35.9350790740865\\
7100	-35.9350886661891\\
7110	-35.9350988933687\\
7120	-35.935108227139\\
7130	-35.9351182279001\\
7140	-35.9351281786947\\
7150	-35.9351379821927\\
7160	-35.9351475211828\\
7170	-35.93515747931\\
7180	-35.9351666768503\\
7190	-35.9351754097302\\
7200	-35.9351843203977\\
7210	-35.9351941671956\\
7220	-35.9352027766819\\
7230	-35.9352120468125\\
7240	-35.9352215244434\\
7250	-35.9352306707656\\
7260	-35.9352398518721\\
7270	-35.9352490335976\\
7280	-35.9352576024584\\
7290	-35.9352671833214\\
7300	-35.9352761286916\\
7310	-35.935284754816\\
7320	-35.93529315513\\
7330	-35.9353016423436\\
7340	-35.9353101781158\\
7350	-35.9353188674006\\
7360	-35.9353272170125\\
7370	-35.9353354617386\\
7380	-35.9353434732446\\
7390	-35.935351645982\\
7400	-35.9353602391118\\
7410	-35.9353681929944\\
7420	-35.9353764009079\\
7430	-35.9353852811997\\
7440	-35.9353921570796\\
7450	-35.9354003099982\\
7460	-35.9354085712863\\
7470	-35.9354146369501\\
7480	-35.9354234974009\\
7490	-35.9354325285511\\
7500	-35.935440659445\\
7510	-35.9354493919116\\
7520	-35.9354579905165\\
7530	-35.9354662155397\\
7540	-35.9354740734759\\
7550	-35.9354816618092\\
7560	-35.9354895843936\\
7570	-35.9354985144277\\
7580	-35.9355063437398\\
7590	-35.935514868443\\
7600	-35.9355228357579\\
7610	-35.9355311098048\\
7620	-35.9355386633869\\
7630	-35.9355466377977\\
7640	-35.9355546017051\\
7650	-35.9355621268214\\
7660	-35.935569422155\\
7670	-35.9355768995223\\
7680	-35.9355842835669\\
7690	-35.9355922973981\\
7700	-35.9355997739088\\
7710	-35.9356069247991\\
7720	-35.9356142194501\\
7730	-35.9356215506023\\
7740	-35.9356286379407\\
7750	-35.9356361888561\\
7760	-35.9356431859655\\
7770	-35.9356506002827\\
7780	-35.9356580026934\\
7790	-35.9356654438228\\
7800	-35.9356730266322\\
7810	-35.9356809605768\\
7820	-35.9356883203936\\
7830	-35.9356957982382\\
7840	-35.9357032256381\\
7850	-35.9357104348878\\
7860	-35.9357177563481\\
7870	-35.9357250458694\\
7880	-35.9357316598526\\
7890	-35.9357383062357\\
7900	-35.9357447386526\\
7910	-35.9357517337434\\
7920	-35.9357590841915\\
7930	-35.9357662388275\\
7940	-35.9357728366172\\
7950	-35.9357797696979\\
7960	-35.9357864310604\\
7970	-35.9357935798985\\
7980	-35.9358006564144\\
7990	-35.9358070578676\\
8000	-35.9358137623484\\
8010	-35.9358204155448\\
8020	-35.9358274010419\\
8030	-35.9358341523354\\
8040	-35.9358407704458\\
8050	-35.9358478432914\\
8060	-35.9358547036942\\
8070	-35.9358613287182\\
8080	-35.9358677382682\\
8090	-35.9358746414212\\
8100	-35.9358808338472\\
8110	-35.9358868768379\\
8120	-35.9358933309713\\
8130	-35.9358993488118\\
8140	-35.9359056361845\\
8150	-35.9359116151707\\
8160	-35.9359174364503\\
8170	-35.9359232938457\\
8180	-35.9359295768579\\
8190	-35.9359358698862\\
8200	-35.9359421253597\\
8210	-35.9359478189087\\
8220	-35.9359539159881\\
8230	-35.9359600702998\\
8240	-35.9359662965939\\
8250	-35.9359720245195\\
8260	-35.9359779690259\\
8270	-35.9359840236054\\
8280	-35.935989438081\\
8290	-35.9359953640507\\
8300	-35.9360020871992\\
8310	-35.9360090375051\\
8320	-35.9360153993676\\
8330	-35.9360218523835\\
8340	-35.9360277047343\\
8350	-35.9360342845438\\
8360	-35.9360401781885\\
8370	-35.9360461947732\\
8380	-35.9360526245058\\
8390	-35.9360587818805\\
8400	-35.9360645764402\\
8410	-35.9360708231935\\
8420	-35.9360765168536\\
8430	-35.9360823181681\\
8440	-35.9360880152538\\
8450	-35.9360933452637\\
8460	-35.9360994128733\\
8470	-35.9361052650434\\
8480	-35.9361108745732\\
8490	-35.9361161344141\\
8500	-35.9361216680187\\
8510	-35.9361272536566\\
8520	-35.936132364714\\
8530	-35.9361381558775\\
8540	-35.9361436506872\\
8550	-35.9361498827896\\
8560	-35.936156252711\\
8570	-35.9361619684341\\
8580	-35.9361672721032\\
8590	-35.9361723940623\\
8600	-35.9361779157175\\
8610	-35.936184481209\\
8620	-35.9361898112532\\
8630	-35.9361954170567\\
8640	-35.9362010099455\\
8650	-35.9362069320874\\
8660	-35.9362123332102\\
8670	-35.9362177778532\\
8680	-35.9362232357128\\
8690	-35.9362285076469\\
8700	-35.9362339542255\\
8710	-35.9362390391945\\
8720	-35.9362440237068\\
8730	-35.9362492378501\\
8740	-35.9362546912181\\
8750	-35.9362594673262\\
8760	-35.9362640604852\\
8770	-35.9362690232998\\
8780	-35.9362742311993\\
8790	-35.9362790511879\\
8800	-35.9362843828867\\
8810	-35.9362900673644\\
8820	-35.9362950340546\\
8830	-35.9363004500473\\
8840	-35.9363054074165\\
8850	-35.9363109342636\\
8860	-35.9363158932384\\
8870	-35.9363215713217\\
8880	-35.9363269120309\\
8890	-35.9363321643513\\
8900	-35.9363374297936\\
8910	-35.9363427705018\\
8920	-35.9363480986743\\
8930	-35.9363527345325\\
8940	-35.9363574455589\\
8950	-35.936362649773\\
8960	-35.9363668695765\\
8970	-35.936371823609\\
8980	-35.936376825408\\
8990	-35.9363822267621\\
9000	-35.936387710912\\
9010	-35.936392543581\\
9020	-35.9363972125557\\
9030	-35.9364022930988\\
9040	-35.9364068737152\\
9050	-35.9364116056906\\
9060	-35.9364168050501\\
9070	-35.9364211669543\\
9080	-35.9364260851713\\
9090	-35.9364310184094\\
9100	-35.9364352687884\\
9110	-35.9364404446455\\
9120	-35.9364452604672\\
9130	-35.9364505569441\\
9140	-35.9364553678309\\
9150	-35.9364602698981\\
9160	-35.9364652777748\\
9170	-35.936469866998\\
9180	-35.9364746266754\\
9190	-35.9364782706001\\
9200	-35.9364830549163\\
9210	-35.9364880615528\\
9220	-35.9364932930657\\
9230	-35.9364975046382\\
9240	-35.9365018401376\\
9250	-35.9365063890921\\
9260	-35.9365109324531\\
9270	-35.9365157545925\\
9280	-35.9365196121406\\
9290	-35.9365243106484\\
9300	-35.9365287075074\\
9310	-35.9365330704658\\
9320	-35.9365376451813\\
9330	-35.9365419910839\\
9340	-35.9365468635019\\
9350	-35.9365512476555\\
9360	-35.9365553601924\\
9370	-35.9365595399875\\
9380	-35.9365644632745\\
9390	-35.9365687491773\\
9400	-35.936573334479\\
9410	-35.9365775827383\\
9420	-35.9365818855166\\
9430	-35.9365857723852\\
9440	-35.9365901053002\\
9450	-35.9365941628945\\
9460	-35.9365982887722\\
9470	-35.9366026679262\\
9480	-35.9366067674721\\
9490	-35.9366112773593\\
9500	-35.9366155732371\\
9510	-35.9366197450723\\
9520	-35.9366241061645\\
9530	-35.9366281177864\\
9540	-35.9366326214061\\
9550	-35.9366367811602\\
9560	-35.9366409164354\\
9570	-35.9366451366084\\
9580	-35.9366490387211\\
9590	-35.9366533267607\\
9600	-35.9366573539813\\
9610	-35.9366616187442\\
9620	-35.936665482161\\
9630	-35.9366693320537\\
9640	-35.93667367041\\
9650	-35.93667738778\\
9660	-35.9366816322152\\
9670	-35.9366853868314\\
9680	-35.936689315615\\
9690	-35.9366936446617\\
9700	-35.9366974529818\\
9710	-35.9367015775241\\
9720	-35.9367054144194\\
9730	-35.9367090675479\\
9740	-35.9367132441991\\
9750	-35.9367173473252\\
9760	-35.9367214210767\\
9770	-35.9367252966952\\
9780	-35.9367295173541\\
9790	-35.9367336751834\\
9800	-35.9367372727361\\
9810	-35.9367412604815\\
9820	-35.936745308088\\
9830	-35.9367489878537\\
9840	-35.9367527734632\\
9850	-35.9367565977638\\
9860	-35.9367603100339\\
9870	-35.9367639322793\\
9880	-35.9367676441582\\
9890	-35.9367714843942\\
9900	-35.9367751933469\\
9910	-35.9367789334185\\
9920	-35.9367833413921\\
9930	-35.9367870408877\\
9940	-35.9367906452056\\
9950	-35.9367946648481\\
9960	-35.9367987279542\\
9970	-35.9368020874247\\
9980	-35.9368057353568\\
9990	-35.9368092192123\\
10000	-35.9368129465124\\
};
\addplot [color=blue!20!gray, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
10	-31.0178613378518\\
20	-31.9469029438254\\
30	-32.5486762956107\\
40	-33.0354185548005\\
50	-33.4309856128965\\
60	-33.7427493134012\\
70	-33.9984745219714\\
80	-34.2009873138251\\
90	-34.3859329248164\\
100	-34.5254753337218\\
110	-34.657848617254\\
120	-34.7745828667903\\
130	-34.8656399874243\\
140	-34.9596125725939\\
150	-35.0222212239672\\
160	-35.0899184283999\\
170	-35.1525019778598\\
180	-35.2059342772009\\
190	-35.2520958591689\\
200	-35.3001816355035\\
210	-35.337911000311\\
220	-35.3724777615748\\
230	-35.4059239068796\\
240	-35.4362123435963\\
250	-35.4616504344206\\
260	-35.4866319508439\\
270	-35.5095668331422\\
280	-35.5306998532618\\
290	-35.5497214178472\\
300	-35.5674718238204\\
310	-35.5840031673905\\
320	-35.5992326043377\\
330	-35.613320991016\\
340	-35.6265709328468\\
350	-35.6393043602582\\
360	-35.6508925057046\\
370	-35.6618725609841\\
380	-35.672109225371\\
390	-35.6817402768651\\
400	-35.690935946402\\
410	-35.6994830588537\\
420	-35.7075472778658\\
430	-35.7151182605161\\
440	-35.7223438424845\\
450	-35.7290865306627\\
460	-35.735717936337\\
470	-35.7419033361941\\
480	-35.7476776980555\\
490	-35.753262805366\\
500	-35.7586195506868\\
510	-35.7637497165222\\
520	-35.7685000788473\\
530	-35.7731249572291\\
540	-35.7775661304775\\
550	-35.7817985103396\\
560	-35.7858473304487\\
570	-35.7897577560202\\
580	-35.7934335562989\\
590	-35.7971090873086\\
600	-35.8004958165381\\
610	-35.803821827964\\
620	-35.8070225049602\\
630	-35.810135765907\\
640	-35.8130442336006\\
650	-35.8159122832919\\
660	-35.818672767604\\
670	-35.8214057441304\\
680	-35.8240282348819\\
690	-35.8265035390823\\
700	-35.8290387836376\\
710	-35.83135477732\\
720	-35.8336529422715\\
730	-35.8358165571522\\
740	-35.8378945005436\\
750	-35.8399810372883\\
760	-35.8419258787011\\
770	-35.8438408127692\\
780	-35.8457379661704\\
790	-35.8475186034475\\
800	-35.8492644401723\\
810	-35.8509885359752\\
820	-35.8526791653829\\
830	-35.8542865399769\\
840	-35.8558350608509\\
850	-35.8574036341705\\
860	-35.8588601092137\\
870	-35.8603221686432\\
880	-35.8617285708953\\
890	-35.8630966981204\\
900	-35.864398040306\\
910	-35.8656560477414\\
920	-35.8669056138571\\
930	-35.8681416339034\\
940	-35.8693545740381\\
950	-35.8704825262011\\
960	-35.8716221843158\\
970	-35.8727317131899\\
980	-35.8737714773713\\
990	-35.8748164391397\\
1000	-35.8758329313822\\
1010	-35.8768102866281\\
1020	-35.8777826637126\\
1030	-35.8787543319785\\
1040	-35.8796691422121\\
1050	-35.8806164376074\\
1060	-35.8815381925967\\
1070	-35.8824079444952\\
1080	-35.8832648408192\\
1090	-35.8840843261122\\
1100	-35.8849020527493\\
1110	-35.8856962983099\\
1120	-35.8864837135774\\
1130	-35.8872679031647\\
1140	-35.8880066183388\\
1150	-35.8887479749798\\
1160	-35.8894607745661\\
1170	-35.8901426618756\\
1180	-35.8908223628454\\
1190	-35.891496949977\\
1200	-35.8921639026405\\
1210	-35.8927790950792\\
1220	-35.8933953287762\\
1230	-35.8940169251826\\
1240	-35.8946154931192\\
1250	-35.8952124870548\\
1260	-35.8957926771245\\
1270	-35.8963753168017\\
1280	-35.8969207902032\\
1290	-35.8974681781813\\
1300	-35.8980141122472\\
1310	-35.8985359176815\\
1320	-35.8990587418186\\
1330	-35.8995644347485\\
1340	-35.9000692441803\\
1350	-35.9005447733758\\
1360	-35.9010261455763\\
1370	-35.9014891783609\\
1380	-35.9019533365191\\
1390	-35.9024007564955\\
1400	-35.9028490999102\\
1410	-35.9032822758492\\
1420	-35.9037136521707\\
1430	-35.9041183661117\\
1440	-35.9045393018494\\
1450	-35.9049419419661\\
1460	-35.9053372808512\\
1470	-35.9057195560306\\
1480	-35.9060928265882\\
1490	-35.9064523379648\\
1500	-35.9068291366265\\
1510	-35.9071997886054\\
1520	-35.9075574306725\\
1530	-35.907914837941\\
1540	-35.9082591483829\\
1550	-35.9086124133893\\
1560	-35.9089429723083\\
1570	-35.909279221324\\
1580	-35.9095970414065\\
1590	-35.909913111178\\
1600	-35.9102239210097\\
1610	-35.910530251488\\
1620	-35.9108469938195\\
1630	-35.9111465973672\\
1640	-35.9114389515982\\
1650	-35.9117304886485\\
1660	-35.9120089207163\\
1670	-35.9122847321026\\
1680	-35.9125766135826\\
1690	-35.9128480665151\\
1700	-35.9131110461337\\
1710	-35.9133718653046\\
1720	-35.9136222673167\\
1730	-35.9138741983479\\
1740	-35.9141244817366\\
1750	-35.914374114235\\
1760	-35.9146076458272\\
1770	-35.9148532626241\\
1780	-35.9150821096359\\
1790	-35.9153180442018\\
1800	-35.9155412232002\\
1810	-35.9157601694106\\
1820	-35.9159792917148\\
1830	-35.9161874953734\\
1840	-35.916398410433\\
1850	-35.9166013971415\\
1860	-35.9168167459451\\
1870	-35.9170267794639\\
1880	-35.9172281001621\\
1890	-35.9174386484028\\
1900	-35.9176390017874\\
1910	-35.9178394564865\\
1920	-35.9180337594272\\
1930	-35.9182244591197\\
1940	-35.9184070968977\\
1950	-35.918588924667\\
1960	-35.9187722469378\\
1970	-35.9189508547698\\
1980	-35.9191332298078\\
1990	-35.9193036380493\\
2000	-35.9194733873176\\
2010	-35.919648483545\\
2020	-35.9198251485348\\
2030	-35.9199909089378\\
2040	-35.9201566125202\\
2050	-35.9203250869803\\
2060	-35.9204871709623\\
2070	-35.9206401645639\\
2080	-35.9207962966364\\
2090	-35.9209514305038\\
2100	-35.9210991404085\\
2110	-35.9212508769433\\
2120	-35.9213935564533\\
2130	-35.9215426126403\\
2140	-35.9216860144335\\
2150	-35.921832613106\\
2160	-35.9219718816061\\
2170	-35.9221142896562\\
2180	-35.9222486934539\\
2190	-35.9223802198904\\
2200	-35.9225161347008\\
2210	-35.9226461484188\\
2220	-35.9227752421272\\
2230	-35.9229061071645\\
2240	-35.9230311488786\\
2250	-35.9231548011759\\
2260	-35.9232759767191\\
2270	-35.9233995077782\\
2280	-35.9235200694391\\
2290	-35.9236394097593\\
2300	-35.9237598397456\\
2310	-35.9238774705033\\
2320	-35.9239880603358\\
2330	-35.924102677334\\
2340	-35.9242153549524\\
2350	-35.9243248011586\\
2360	-35.92443222032\\
2370	-35.9245377391366\\
2380	-35.9246433216067\\
2390	-35.9247489690552\\
2400	-35.9248523082225\\
2410	-35.9249594077327\\
2420	-35.925065079482\\
2430	-35.9251668901591\\
2440	-35.9252671193866\\
2450	-35.9253677324415\\
2460	-35.9254631957738\\
2470	-35.9255583113069\\
2480	-35.9256564708605\\
2490	-35.9257493422662\\
2500	-35.9258422473865\\
2510	-35.925938794319\\
2520	-35.9260322476865\\
2530	-35.9261233064637\\
2540	-35.926216009924\\
2550	-35.9263054891707\\
2560	-35.9263928676975\\
2570	-35.9264831756773\\
2580	-35.9265639181847\\
2590	-35.9266474289975\\
2600	-35.9267307194327\\
2610	-35.9268117469732\\
2620	-35.9268925044002\\
2630	-35.9269704616529\\
2640	-35.9270532537472\\
2650	-35.9271325725313\\
2660	-35.9272099554037\\
2670	-35.9272861091571\\
2680	-35.9273635594544\\
2690	-35.9274364061578\\
2700	-35.9275079914768\\
2710	-35.9275858667638\\
2720	-35.9276581623597\\
2730	-35.9277318738746\\
2740	-35.9278031968282\\
2750	-35.9278809864571\\
2760	-35.9279501921378\\
2770	-35.9280231075982\\
2780	-35.9280888263255\\
2790	-35.9281561201188\\
2800	-35.9282249423794\\
2810	-35.9282874669176\\
2820	-35.9283514027695\\
2830	-35.9284159541948\\
2840	-35.9284802511097\\
2850	-35.9285494922572\\
2860	-35.9286114726076\\
2870	-35.9286752404782\\
2880	-35.9287412602706\\
2890	-35.928801556536\\
2900	-35.9288615393028\\
2910	-35.9289276570939\\
2920	-35.9289886493764\\
2930	-35.9290477928877\\
2940	-35.9291068426477\\
2950	-35.9291678855478\\
2960	-35.9292251068222\\
2970	-35.929286914994\\
2980	-35.9293406214254\\
2990	-35.9293991659329\\
3000	-35.9294566486013\\
3010	-35.9295100063151\\
3020	-35.9295651624892\\
3030	-35.9296248758385\\
3040	-35.9296787827549\\
3050	-35.9297327150956\\
3060	-35.929786490398\\
3070	-35.9298380089081\\
3080	-35.9298924497915\\
3090	-35.9299419807623\\
3100	-35.9299958131276\\
3110	-35.9300431434155\\
3120	-35.9300946101159\\
3130	-35.9301450956762\\
3140	-35.9301977126895\\
3150	-35.9302443872862\\
3160	-35.9302921043402\\
3170	-35.9303407702727\\
3180	-35.930385620017\\
3190	-35.9304326516691\\
3200	-35.9304799934395\\
3210	-35.9305265949165\\
3220	-35.9305755439777\\
3230	-35.9306184626352\\
3240	-35.9306649624022\\
3250	-35.9307064125039\\
3260	-35.9307540382054\\
3270	-35.9307967767337\\
3280	-35.930838996599\\
3290	-35.9308814920084\\
3300	-35.9309239380593\\
3310	-35.9309673397016\\
3320	-35.9310087778829\\
3330	-35.9310535525796\\
3340	-35.9310941837171\\
3350	-35.9311332389429\\
3360	-35.9311730654671\\
3370	-35.9312154254152\\
3380	-35.9312552176204\\
3390	-35.9312949246036\\
3400	-35.9313381710582\\
3410	-35.9313806270395\\
3420	-35.9314223268677\\
3430	-35.9314622149707\\
3440	-35.9315020024955\\
3450	-35.9315391598791\\
3460	-35.9315801908571\\
3470	-35.9316203833345\\
3480	-35.9316603441167\\
3490	-35.9316979567711\\
3500	-35.9317358867059\\
3510	-35.931770415514\\
3520	-35.9318087135312\\
3530	-35.9318431292283\\
3540	-35.9318767790214\\
3550	-35.9319103772025\\
3560	-35.9319455747409\\
3570	-35.9319795471981\\
3580	-35.9320162709817\\
3590	-35.9320503567199\\
3600	-35.9320854843156\\
3610	-35.9321153322695\\
3620	-35.9321486184264\\
3630	-35.9321832885299\\
3640	-35.9322143334935\\
3650	-35.932247453837\\
3660	-35.9322821567963\\
3670	-35.9323131909505\\
3680	-35.9323441801985\\
3690	-35.93237515771\\
3700	-35.9324067667991\\
3710	-35.9324381267348\\
3720	-35.9324688377974\\
3730	-35.9325008715714\\
3740	-35.9325292489575\\
3750	-35.9325585636919\\
3760	-35.9325900843745\\
3770	-35.9326192742551\\
3780	-35.9326508773371\\
3790	-35.932678276728\\
3800	-35.932707182821\\
3810	-35.932736936591\\
3820	-35.9327647089016\\
3830	-35.9327920617546\\
3840	-35.9328226504653\\
3850	-35.9328520210515\\
3860	-35.9328792784393\\
3870	-35.9329071100247\\
3880	-35.9329339074606\\
3890	-35.9329606628756\\
3900	-35.932989686014\\
3910	-35.9330165900262\\
3920	-35.9330444887258\\
3930	-35.9330703315669\\
3940	-35.9330977343259\\
3950	-35.9331237834655\\
3960	-35.9331523279887\\
3970	-35.9331802590532\\
3980	-35.9332063482347\\
3990	-35.9332313297588\\
4000	-35.9332586798056\\
4010	-35.9332858748293\\
4020	-35.9333102532392\\
4030	-35.9333358592098\\
4040	-35.9333604796187\\
4050	-35.9333851721766\\
4060	-35.9334090887371\\
4070	-35.93343172338\\
4080	-35.9334561896682\\
4090	-35.9334805093899\\
4100	-35.9335030949456\\
4110	-35.9335257738785\\
4120	-35.9335466241841\\
4130	-35.9335703058888\\
4140	-35.9335926836364\\
4150	-35.933615467876\\
4160	-35.9336388161251\\
4170	-35.9336615752006\\
4180	-35.9336841158971\\
4190	-35.9337064915725\\
4200	-35.9337297475901\\
4210	-35.9337530418341\\
4220	-35.9337762266561\\
4230	-35.9337963793299\\
4240	-35.9338181728787\\
4250	-35.9338400062117\\
4260	-35.9338601855697\\
4270	-35.933882002279\\
4280	-35.9339037187552\\
4290	-35.9339245890566\\
4300	-35.9339456397072\\
4310	-35.9339660271759\\
4320	-35.9339845565553\\
4330	-35.9340049905472\\
4340	-35.9340254818306\\
4350	-35.9340434876233\\
4360	-35.9340636585053\\
4370	-35.9340822909043\\
4380	-35.9341020503885\\
4390	-35.9341216581798\\
4400	-35.9341391939101\\
4410	-35.9341593555507\\
4420	-35.9341783271657\\
4430	-35.9341958342712\\
4440	-35.9342137340034\\
4450	-35.9342314786305\\
4460	-35.9342491299246\\
4470	-35.9342661647026\\
4480	-35.9342856529839\\
4490	-35.9343047455671\\
4500	-35.9343221905986\\
4510	-35.9343403968873\\
4520	-35.9343609049806\\
4530	-35.9343791103488\\
4540	-35.9343968213948\\
4550	-35.9344149423044\\
4560	-35.9344315626205\\
4570	-35.9344495222403\\
4580	-35.9344692650433\\
4590	-35.9344872833727\\
4600	-35.9345031406457\\
4610	-35.9345207338788\\
4620	-35.9345374796553\\
4630	-35.934554968342\\
4640	-35.9345728628356\\
4650	-35.934588747268\\
4660	-35.9346073581871\\
4670	-35.9346227381785\\
4680	-35.9346399585257\\
4690	-35.934656287688\\
4700	-35.9346732043877\\
4710	-35.9346891797254\\
4720	-35.9347057789132\\
4730	-35.9347227015302\\
4740	-35.9347393994965\\
4750	-35.9347565936406\\
4760	-35.9347721614539\\
4770	-35.9347890489711\\
4780	-35.934803061017\\
4790	-35.9348198464389\\
4800	-35.9348361470788\\
4810	-35.9348506882507\\
4820	-35.9348677273076\\
4830	-35.9348834609701\\
4840	-35.9348993036794\\
4850	-35.9349149036886\\
4860	-35.9349293903911\\
4870	-35.9349439380564\\
4880	-35.9349604509908\\
4890	-35.934974033804\\
4900	-35.9349893423645\\
4910	-35.9350039872187\\
4920	-35.9350178010851\\
4930	-35.9350308715788\\
4940	-35.9350449594117\\
4950	-35.9350588029769\\
4960	-35.9350738946348\\
4970	-35.9350875404353\\
4980	-35.9351018261679\\
4990	-35.9351157300769\\
5000	-35.9351298634181\\
5010	-35.9351436418982\\
5020	-35.9351576486829\\
5030	-35.9351707468923\\
5040	-35.9351829727956\\
5050	-35.9351970702355\\
5060	-35.9352092555019\\
5070	-35.9352228745663\\
5080	-35.9352359455237\\
5090	-35.9352487429402\\
5100	-35.9352618679266\\
5110	-35.9352751672945\\
5120	-35.9352873887587\\
5130	-35.9352987262281\\
5140	-35.9353113737358\\
5150	-35.935323835371\\
5160	-35.9353354779256\\
5170	-35.9353465953325\\
5180	-35.9353592926847\\
5190	-35.9353708249625\\
5200	-35.9353834419007\\
5210	-35.9353928416646\\
5220	-35.9354053215262\\
5230	-35.9354138718113\\
5240	-35.9354272836495\\
5250	-35.9354391538781\\
5260	-35.9354516387227\\
5270	-35.9354636916067\\
5280	-35.9354749452683\\
5290	-35.9354857186372\\
5300	-35.935498803485\\
5310	-35.9355102000719\\
5320	-35.9355216065263\\
5330	-35.9355332127368\\
5340	-35.9355443928611\\
5350	-35.9355560582329\\
5360	-35.9355665543842\\
5370	-35.9355772167953\\
5380	-35.9355881299921\\
5390	-35.9355989290989\\
5400	-35.9356093579161\\
5410	-35.9356194942635\\
5420	-35.9356299267831\\
5430	-35.9356403197358\\
5440	-35.935650763339\\
5450	-35.93566155932\\
5460	-35.9356717169157\\
5470	-35.93568286814\\
5480	-35.9356938455587\\
5490	-35.9357042939983\\
5500	-35.9357146993288\\
5510	-35.935725108013\\
5520	-35.935734661575\\
5530	-35.9357439340907\\
5540	-35.9357541497363\\
5550	-35.93576431366\\
5560	-35.9357740459953\\
5570	-35.9357833190913\\
5580	-35.9357939708045\\
5590	-35.9358033105637\\
5600	-35.9358129075109\\
5610	-35.9358229497203\\
5620	-35.9358323445176\\
5630	-35.9358414944126\\
5640	-35.935851986101\\
5650	-35.9358616471911\\
5660	-35.9358710497775\\
5670	-35.9358801485188\\
5680	-35.9358885055141\\
5690	-35.9358977659968\\
5700	-35.935906752378\\
5710	-35.9359150943607\\
5720	-35.9359235924603\\
5730	-35.9359324557391\\
5740	-35.9359413954784\\
5750	-35.9359497488454\\
5760	-35.9359584376943\\
5770	-35.9359674293982\\
5780	-35.935975452701\\
5790	-35.93598400316\\
5800	-35.9359919245701\\
5810	-35.9360010476733\\
5820	-35.9360110240483\\
5830	-35.9360201449578\\
5840	-35.9360287479382\\
5850	-35.9360378400681\\
5860	-35.9360459929242\\
5870	-35.9360553940005\\
5880	-35.936063843971\\
5890	-35.9360724356284\\
5900	-35.9360808516543\\
5910	-35.9360890589909\\
5920	-35.9360968738321\\
5930	-35.9361056021302\\
5940	-35.9361133471452\\
5950	-35.9361211990066\\
5960	-35.936128886405\\
5970	-35.9361365772297\\
5980	-35.9361446855351\\
5990	-35.9361536479703\\
6000	-35.9361620279174\\
6010	-35.9361694859922\\
6020	-35.9361769730297\\
6030	-35.9361861925975\\
6040	-35.9361939352137\\
6050	-35.9362019544799\\
6060	-35.9362101537104\\
6070	-35.9362180940758\\
6080	-35.9362254646598\\
6090	-35.9362333712812\\
6100	-35.9362404573933\\
6110	-35.9362478407277\\
6120	-35.9362556598814\\
6130	-35.936262311482\\
6140	-35.9362693274355\\
6150	-35.9362764332813\\
6160	-35.9362836793131\\
6170	-35.9362917019857\\
6180	-35.9362991734818\\
6190	-35.9363062103191\\
6200	-35.936313871028\\
6210	-35.9363217714179\\
6220	-35.9363292347386\\
6230	-35.9363370647046\\
6240	-35.9363444347374\\
6250	-35.9363515105209\\
6260	-35.9363583518665\\
6270	-35.9363652331784\\
6280	-35.9363723087045\\
6290	-35.9363789348471\\
6300	-35.9363870298456\\
6310	-35.9363941321136\\
6320	-35.9364010391747\\
6330	-35.9364076422419\\
6340	-35.9364149960824\\
6350	-35.9364210482176\\
6360	-35.936428658077\\
6370	-35.9364346242947\\
6380	-35.9364417272214\\
6390	-35.9364493853988\\
6400	-35.9364562891213\\
6410	-35.9364632686017\\
6420	-35.936469803625\\
6430	-35.9364756783795\\
6440	-35.9364821729472\\
6450	-35.9364894431123\\
6460	-35.9364962998137\\
6470	-35.9365025089978\\
6480	-35.9365091040521\\
6490	-35.9365158415649\\
6500	-35.9365217601616\\
6510	-35.9365279740853\\
6520	-35.9365344608868\\
6530	-35.9365406759297\\
6540	-35.9365475451813\\
6550	-35.9365537236612\\
6560	-35.9365595123173\\
6570	-35.9365661121199\\
6580	-35.9365725911763\\
6590	-35.9365785760965\\
6600	-35.9365845611346\\
6610	-35.9365908891528\\
6620	-35.9365965018814\\
6630	-35.9366027123917\\
6640	-35.936608940613\\
6650	-35.9366151432772\\
6660	-35.9366207951396\\
6670	-35.9366267889077\\
6680	-35.9366331962727\\
6690	-35.936639111448\\
6700	-35.9366452141206\\
6710	-35.9366510815063\\
6720	-35.936656759316\\
6730	-35.9366628654801\\
6740	-35.9366684073042\\
6750	-35.9366744900091\\
6760	-35.9366800836706\\
6770	-35.9366853745901\\
6780	-35.9366911583864\\
6790	-35.936696860565\\
6800	-35.9367028118023\\
6810	-35.936707864441\\
6820	-35.9367139049557\\
6830	-35.9367197395917\\
6840	-35.93672519131\\
6850	-35.9367316603535\\
6860	-35.9367366991196\\
6870	-35.9367424417225\\
6880	-35.9367479933704\\
6890	-35.9367535020609\\
6900	-35.9367587513187\\
6910	-35.9367639417804\\
6920	-35.9367692980169\\
6930	-35.936774650924\\
6940	-35.9367804637015\\
6950	-35.9367859254403\\
6960	-35.9367907542562\\
6970	-35.9367969865723\\
6980	-35.936801820548\\
6990	-35.9368072675434\\
7000	-35.9368124768094\\
7010	-35.9368171252502\\
7020	-35.9368220717751\\
7030	-35.9368273568074\\
7040	-35.9368318395162\\
7050	-35.9368369703612\\
7060	-35.9368417519056\\
7070	-35.9368470649783\\
7080	-35.936852269248\\
7090	-35.9368567618553\\
7100	-35.9368618274638\\
7110	-35.9368666977854\\
7120	-35.9368706818384\\
7130	-35.9368771013315\\
7140	-35.9368825311311\\
7150	-35.9368874511145\\
7160	-35.9368924329803\\
7170	-35.9368978063593\\
7180	-35.9369030175117\\
7190	-35.9369079191269\\
7200	-35.9369132495195\\
7210	-35.9369180481943\\
7220	-35.9369225178822\\
7230	-35.9369272560891\\
7240	-35.9369323890986\\
7250	-35.9369368064419\\
7260	-35.9369413406291\\
7270	-35.9369463714852\\
7280	-35.9369510932924\\
7290	-35.9369561374542\\
7300	-35.9369614961117\\
7310	-35.936966475122\\
7320	-35.9369716877036\\
7330	-35.9369761843181\\
7340	-35.9369809817998\\
7350	-35.9369859201189\\
7360	-35.936990577242\\
7370	-35.9369951351016\\
7380	-35.937000304114\\
7390	-35.9370045618614\\
7400	-35.9370088592504\\
7410	-35.9370127216282\\
7420	-35.9370176950845\\
7430	-35.9370217290239\\
7440	-35.9370265000981\\
7450	-35.9370308815106\\
7460	-35.9370354062724\\
7470	-35.93703973861\\
7480	-35.9370444851282\\
7490	-35.937048457007\\
7500	-35.9370528337822\\
7510	-35.9370574766898\\
7520	-35.9370618754354\\
7530	-35.9370660475808\\
7540	-35.9370703698539\\
7550	-35.9370753676513\\
7560	-35.9370796490492\\
7570	-35.9370839324595\\
7580	-35.937087963162\\
7590	-35.937092455975\\
7600	-35.9370970860238\\
7610	-35.9371014100757\\
7620	-35.9371057894143\\
7630	-35.9371101508064\\
7640	-35.9371146674765\\
7650	-35.9371191037067\\
7660	-35.9371227907509\\
7670	-35.9371270451012\\
7680	-35.9371311000164\\
7690	-35.9371351469162\\
7700	-35.9371394198309\\
7710	-35.9371434209292\\
7720	-35.9371471996751\\
7730	-35.9371511209059\\
7740	-35.9371555932585\\
7750	-35.9371593548077\\
7760	-35.9371636509038\\
7770	-35.9371681147901\\
7780	-35.9371723235747\\
7790	-35.9371764109606\\
7800	-35.9371807420997\\
7810	-35.9371846202558\\
7820	-35.9371878585364\\
7830	-35.9371918917224\\
7840	-35.9371962716886\\
7850	-35.9371994431918\\
7860	-35.937203783329\\
7870	-35.9372073777978\\
7880	-35.9372112080433\\
7890	-35.9372147839042\\
7900	-35.9372192691933\\
7910	-35.9372228875161\\
7920	-35.9372269456392\\
7930	-35.9372305703313\\
7940	-35.9372344367674\\
7950	-35.9372383461224\\
7960	-35.9372420841195\\
7970	-35.9372457041088\\
7980	-35.9372496712886\\
7990	-35.937253610274\\
8000	-35.9372572391193\\
8010	-35.9372610982824\\
8020	-35.9372652550507\\
8030	-35.9372689415181\\
8040	-35.9372726169463\\
8050	-35.9372764166153\\
8060	-35.9372800554904\\
8070	-35.9372839443142\\
8080	-35.9372871201488\\
8090	-35.937290839233\\
8100	-35.9372943943789\\
8110	-35.9372977975313\\
8120	-35.9373013564965\\
8130	-35.9373048559709\\
8140	-35.9373085764163\\
8150	-35.9373120147386\\
8160	-35.9373154395706\\
8170	-35.9373189880425\\
8180	-35.9373222083566\\
8190	-35.9373256802495\\
8200	-35.9373290716587\\
8210	-35.9373321609671\\
8220	-35.9373357122963\\
8230	-35.9373389147236\\
8240	-35.9373420576457\\
8250	-35.9373457689592\\
8260	-35.9373492555276\\
8270	-35.9373528584836\\
8280	-35.9373559569975\\
8290	-35.9373589653377\\
8300	-35.9373619327749\\
8310	-35.9373650699221\\
8320	-35.9373683167854\\
8330	-35.9373721090918\\
8340	-35.937375463566\\
8350	-35.9373789464007\\
8360	-35.9373824281686\\
8370	-35.9373859837579\\
8380	-35.9373895899948\\
8390	-35.9373929120557\\
8400	-35.9373960305434\\
8410	-35.9373994257218\\
8420	-35.9374026454019\\
8430	-35.9374055505542\\
8440	-35.9374086033286\\
8450	-35.9374117724101\\
8460	-35.937414892898\\
8470	-35.9374177188906\\
8480	-35.9374208971886\\
8490	-35.9374236201741\\
8500	-35.9374262090386\\
8510	-35.9374297721351\\
8520	-35.9374331363178\\
8530	-35.9374361064112\\
8540	-35.9374397307522\\
8550	-35.9374433034796\\
8560	-35.9374466746822\\
8570	-35.9374498076383\\
8580	-35.9374530942509\\
8590	-35.9374561046976\\
8600	-35.937459472356\\
8610	-35.9374623832648\\
8620	-35.9374662119805\\
8630	-35.9374688116194\\
8640	-35.937471837626\\
8650	-35.9374750019743\\
8660	-35.9374781403651\\
8670	-35.9374808724275\\
8680	-35.9374841047564\\
8690	-35.9374870619069\\
8700	-35.9374900350292\\
8710	-35.9374932259986\\
8720	-35.9374963932615\\
8730	-35.9374994849074\\
8740	-35.9375022849559\\
8750	-35.9375056058073\\
8760	-35.937508683526\\
8770	-35.9375113462265\\
8780	-35.9375145779415\\
8790	-35.9375175047511\\
8800	-35.9375203285159\\
8810	-35.9375236142128\\
8820	-35.9375263435852\\
8830	-35.9375294109608\\
8840	-35.9375323088616\\
8850	-35.937535036093\\
8860	-35.9375381752637\\
8870	-35.9375411654242\\
8880	-35.9375439153436\\
8890	-35.9375468028874\\
8900	-35.9375498825456\\
8910	-35.9375528543163\\
8920	-35.9375559983056\\
8930	-35.937558844701\\
8940	-35.9375619798818\\
8950	-35.9375645026195\\
8960	-35.9375674840942\\
8970	-35.9375704945538\\
8980	-35.9375730910887\\
8990	-35.9375760688879\\
9000	-35.9375786734251\\
9010	-35.9375813311276\\
9020	-35.9375843678741\\
9030	-35.9375872512225\\
9040	-35.9375898861158\\
9050	-35.9375927424488\\
9060	-35.9375954864752\\
9070	-35.9375985027991\\
9080	-35.9376011368313\\
9090	-35.9376040206362\\
9100	-35.9376067236678\\
9110	-35.9376092735298\\
9120	-35.9376118271861\\
9130	-35.9376135921213\\
9140	-35.9376166314778\\
9150	-35.9376192543693\\
9160	-35.937621375924\\
9170	-35.9376243815568\\
9180	-35.9376270334986\\
9190	-35.937629503033\\
9200	-35.9376321341256\\
9210	-35.9376346155869\\
9220	-35.9376370726346\\
9230	-35.9376391931611\\
9240	-35.9376415965421\\
9250	-35.9376443885054\\
9260	-35.9376470385072\\
9270	-35.9376492879006\\
9280	-35.9376521516477\\
9290	-35.9376543725689\\
9300	-35.9376569317604\\
9310	-35.9376593296336\\
9320	-35.9376618489052\\
9330	-35.9376644025473\\
9340	-35.9376671705118\\
9350	-35.937669657731\\
9360	-35.9376722000183\\
9370	-35.9376744537038\\
9380	-35.9376769728824\\
9390	-35.9376796701736\\
9400	-35.9376818244372\\
9410	-35.9376843319066\\
9420	-35.9376868373795\\
9430	-35.9376892389887\\
9440	-35.9376914756645\\
9450	-35.9376941142008\\
9460	-35.9376964089951\\
9470	-35.9376987438796\\
9480	-35.9377010330868\\
9490	-35.937703894816\\
9500	-35.9377062406179\\
9510	-35.9377087396715\\
9520	-35.9377111149046\\
9530	-35.9377133456948\\
9540	-35.9377158297146\\
9550	-35.9377180846353\\
9560	-35.9377206830653\\
9570	-35.9377228969491\\
9580	-35.9377248642616\\
9590	-35.937727162663\\
9600	-35.9377294543573\\
9610	-35.9377316371087\\
9620	-35.9377337197302\\
9630	-35.9377358911212\\
9640	-35.9377385877129\\
9650	-35.9377405460282\\
9660	-35.9377426513007\\
9670	-35.9377444486016\\
9680	-35.9377467264115\\
9690	-35.9377491791075\\
9700	-35.9377513707492\\
9710	-35.9377537758151\\
9720	-35.9377556337436\\
9730	-35.9377584462913\\
9740	-35.9377607596916\\
9750	-35.9377633946657\\
9760	-35.9377654571692\\
9770	-35.9377677123012\\
9780	-35.9377700639769\\
9790	-35.9377721541576\\
9800	-35.9377744614609\\
9810	-35.9377763525207\\
9820	-35.9377780433899\\
9830	-35.9377809148188\\
9840	-35.9377830528668\\
9850	-35.9377853123275\\
9860	-35.9377872671766\\
9870	-35.9377893766533\\
9880	-35.9377914562196\\
9890	-35.9377934665987\\
9900	-35.9377955966624\\
9910	-35.9377977381948\\
9920	-35.9377993836826\\
9930	-35.9378016258918\\
9940	-35.9378038603209\\
9950	-35.9378059069715\\
9960	-35.9378079433669\\
9970	-35.9378104778768\\
9980	-35.9378126551227\\
9990	-35.937814892889\\
10000	-35.9378168962221\\
};
\addplot [color=black!20!pink, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
10	-29.0928646551405\\
20	-32.1232630311565\\
30	-33.9494055304611\\
40	-35.2112426380066\\
50	-36.1488668979143\\
60	-36.8845802171664\\
70	-37.4839680213598\\
80	-37.9845320570545\\
90	-38.4117164882357\\
100	-38.7803676574975\\
110	-39.1051749298946\\
120	-39.392083246689\\
130	-39.6466373801418\\
140	-39.8762460479155\\
150	-40.0833439688304\\
160	-40.2705167626001\\
170	-40.4407797277234\\
180	-40.5968382142865\\
190	-40.7395462338176\\
200	-40.870863675598\\
210	-40.9901171340812\\
220	-41.1024445635724\\
230	-41.2049350415284\\
240	-41.3009319125685\\
250	-41.390086135162\\
260	-41.4725927917248\\
270	-41.5487279176863\\
280	-41.6210684532527\\
290	-41.6887484059387\\
300	-41.7518035177373\\
310	-41.8111867744866\\
320	-41.8672228753808\\
330	-41.919322730249\\
340	-41.968486726899\\
350	-42.0148690540902\\
360	-42.0586858700764\\
370	-42.1005945654362\\
380	-42.1407286641158\\
390	-42.1783679484051\\
400	-42.2130450377072\\
410	-42.246895317991\\
420	-42.2796801278953\\
430	-42.3100995311348\\
440	-42.3393468380749\\
450	-42.3671835645107\\
460	-42.3932831047862\\
470	-42.4186795195788\\
480	-42.4435129921328\\
490	-42.4668848832258\\
500	-42.4893948777616\\
510	-42.5107835264824\\
520	-42.5310569985957\\
530	-42.5505359305247\\
540	-42.5691288543439\\
550	-42.5872539473784\\
560	-42.6048214075302\\
570	-42.6216788846356\\
580	-42.6378949734175\\
590	-42.6527442798115\\
600	-42.6679052429122\\
610	-42.6826687188843\\
620	-42.6966006158052\\
630	-42.7100207247732\\
640	-42.7228606398464\\
650	-42.7352852579708\\
660	-42.7474483376527\\
670	-42.7589659551083\\
680	-42.7702250185364\\
690	-42.7815689683541\\
700	-42.7918659562236\\
710	-42.8020048318603\\
720	-42.8120797939943\\
730	-42.8216621442804\\
740	-42.8309490908575\\
750	-42.839971306567\\
760	-42.8485045269303\\
770	-42.8569835655944\\
780	-42.8654970202064\\
790	-42.873585411467\\
800	-42.8815038910514\\
810	-42.8891171215357\\
820	-42.8964020136339\\
830	-42.9037007664872\\
840	-42.9107954213971\\
850	-42.9176078131123\\
860	-42.9242724969049\\
870	-42.9306890859011\\
880	-42.9369600739843\\
890	-42.9431118558105\\
900	-42.9490453681075\\
910	-42.9550363679066\\
920	-42.960678814294\\
930	-42.9662693953499\\
940	-42.9717575666535\\
950	-42.9771931363617\\
960	-42.9824668845676\\
970	-42.9876112850097\\
980	-42.9924815123033\\
990	-42.9973876558118\\
1000	-43.0021733254811\\
1010	-43.0066978697668\\
1020	-43.0112729772414\\
1030	-43.0157541842359\\
1040	-43.0199570683164\\
1050	-43.0239896328054\\
1060	-43.0280812212965\\
1070	-43.0322856848319\\
1080	-43.036258379036\\
1090	-43.0401675788942\\
1100	-43.0439445595523\\
1110	-43.0475807758742\\
1120	-43.0511760382573\\
1130	-43.0546962000747\\
1140	-43.0583094586946\\
1150	-43.0617025512098\\
1160	-43.0650508118327\\
1170	-43.0682436395218\\
1180	-43.0714395159719\\
1190	-43.0747375173581\\
1200	-43.0777872831136\\
1210	-43.0808824098681\\
1220	-43.0838831565984\\
1230	-43.0868434836686\\
1240	-43.0897125428828\\
1250	-43.0926184579054\\
1260	-43.0953842186505\\
1270	-43.0980057491644\\
1280	-43.1006821983034\\
1290	-43.1033166854348\\
1300	-43.1059149504588\\
1310	-43.1084513803982\\
1320	-43.1110173323386\\
1330	-43.1134491946697\\
1340	-43.1158342680715\\
1350	-43.118170350278\\
1360	-43.1205680807834\\
1370	-43.1228403787752\\
1380	-43.1251092485781\\
1390	-43.1273215898641\\
1400	-43.1293676141584\\
1410	-43.1314955300702\\
1420	-43.1336197796282\\
1430	-43.1356837268495\\
1440	-43.1378168318439\\
1450	-43.139859896259\\
1460	-43.1418393317991\\
1470	-43.1437783262143\\
1480	-43.1457881534954\\
1490	-43.1477216567847\\
1500	-43.1494879767809\\
1510	-43.1512805261702\\
1520	-43.1531833766289\\
1530	-43.1550168884663\\
1540	-43.1568303450751\\
1550	-43.1585838106532\\
1560	-43.1603028508798\\
1570	-43.1619019394759\\
1580	-43.1635226235392\\
1590	-43.1651578703257\\
1600	-43.1667058572357\\
1610	-43.1682739676775\\
1620	-43.1699061257773\\
1630	-43.1714970711303\\
1640	-43.173021467817\\
1650	-43.1744995177543\\
1660	-43.1758982216664\\
1670	-43.1773553053887\\
1680	-43.1788146064403\\
1690	-43.1802851917165\\
1700	-43.1817200008077\\
1710	-43.1830236797042\\
1720	-43.1843577154057\\
1730	-43.1857118457714\\
1740	-43.1871171815454\\
1750	-43.1884765160194\\
1760	-43.1897497856967\\
1770	-43.1909720347064\\
1780	-43.1922468620463\\
1790	-43.1934904535357\\
1800	-43.1946948304036\\
1810	-43.1958895155493\\
1820	-43.1970462657094\\
1830	-43.1981940656331\\
1840	-43.1993265757861\\
1850	-43.2004697490171\\
1860	-43.2016686516531\\
1870	-43.2028335921115\\
1880	-43.2039190142561\\
1890	-43.2049678742832\\
1900	-43.2060123242417\\
1910	-43.2071035832371\\
1920	-43.2081965225772\\
1930	-43.2092685863437\\
1940	-43.2103040768912\\
1950	-43.2112897950601\\
1960	-43.2123032721489\\
1970	-43.213242269024\\
1980	-43.2142135722968\\
1990	-43.215212381861\\
2000	-43.2161736586058\\
2010	-43.2171228010908\\
2020	-43.2180746195739\\
2030	-43.2190554980227\\
2040	-43.2199762056115\\
2050	-43.2209095563947\\
2060	-43.2218242657417\\
2070	-43.2227006027148\\
2080	-43.2235375013374\\
2090	-43.2244214381012\\
2100	-43.2253081536024\\
2110	-43.2261682030367\\
2120	-43.2270539430558\\
2130	-43.2278937182036\\
2140	-43.2287355479616\\
2150	-43.2295235804344\\
2160	-43.2303137454319\\
2170	-43.2310916812616\\
2180	-43.2318811403502\\
2190	-43.2326783896823\\
2200	-43.2334533821505\\
2210	-43.2341862063979\\
2220	-43.2349516431915\\
2230	-43.2357263135282\\
2240	-43.2364279917934\\
2250	-43.2371616873389\\
2260	-43.2379143805305\\
2270	-43.2386450670502\\
2280	-43.2393435738745\\
2290	-43.239997860626\\
2300	-43.2406916766664\\
2310	-43.2413805327495\\
2320	-43.24208214313\\
2330	-43.2427555174373\\
2340	-43.2434171616286\\
2350	-43.2441119168491\\
2360	-43.2448064529074\\
2370	-43.2454491456272\\
2380	-43.2460718807001\\
2390	-43.2466913636342\\
2400	-43.2473024996399\\
2410	-43.2479182464403\\
2420	-43.2485585921226\\
2430	-43.2491745559289\\
2440	-43.2497572598692\\
2450	-43.250333375868\\
2460	-43.2509446911295\\
2470	-43.2515552101886\\
2480	-43.2521414373585\\
2490	-43.2526910743579\\
2500	-43.2532479000456\\
2510	-43.2538061271053\\
2520	-43.2543792321053\\
2530	-43.2549333752022\\
2540	-43.2554663452271\\
2550	-43.2560141202427\\
2560	-43.2565674586774\\
2570	-43.2571108653753\\
2580	-43.2576631394096\\
2590	-43.2581835271002\\
2600	-43.2586957467792\\
2610	-43.2591976674256\\
2620	-43.2596874883212\\
2630	-43.260200178009\\
2640	-43.2607262925322\\
2650	-43.2612376504441\\
2660	-43.2617271753061\\
2670	-43.2622264811629\\
2680	-43.2627232421628\\
2690	-43.263215834367\\
2700	-43.2636971565973\\
2710	-43.2641635829903\\
2720	-43.2646173825933\\
2730	-43.2650976308155\\
2740	-43.2655684592392\\
2750	-43.2660229572679\\
2760	-43.2664629890651\\
2770	-43.2669053014784\\
2780	-43.2673666493166\\
2790	-43.2678136351851\\
2800	-43.2682378662374\\
2810	-43.2686737998361\\
2820	-43.269088736865\\
2830	-43.2695175088917\\
2840	-43.2699458428933\\
2850	-43.270373913913\\
2860	-43.2708036323365\\
2870	-43.2712255800359\\
2880	-43.2716420525685\\
2890	-43.2720289486201\\
2900	-43.2724123703492\\
2910	-43.2727823551926\\
2920	-43.2731687038969\\
2930	-43.2735783019221\\
2940	-43.2739637876951\\
2950	-43.2743596089201\\
2960	-43.2747277878506\\
2970	-43.2751003320314\\
2980	-43.2754813665582\\
2990	-43.2758768287505\\
3000	-43.2762623162066\\
3010	-43.2766330865825\\
3020	-43.2769821373886\\
3030	-43.2773661135252\\
3040	-43.2777383673547\\
3050	-43.2781108183179\\
3060	-43.2784700635084\\
3070	-43.2788145916683\\
3080	-43.2791663777453\\
3090	-43.2795104172202\\
3100	-43.2798555498472\\
3110	-43.2802028881299\\
3120	-43.280555236005\\
3130	-43.2808921722198\\
3140	-43.2812379145031\\
3150	-43.2815756134267\\
3160	-43.2819197769919\\
3170	-43.2822516485573\\
3180	-43.2825854908387\\
3190	-43.2829185997561\\
3200	-43.2832405683987\\
3210	-43.2835597464156\\
3220	-43.2838629760755\\
3230	-43.2841683813868\\
3240	-43.2844663722493\\
3250	-43.2847651405955\\
3260	-43.2850777124014\\
3270	-43.2853974301895\\
3280	-43.2857537374939\\
3290	-43.2860849356908\\
3300	-43.2863768279613\\
3310	-43.2866356330475\\
3320	-43.2868960190292\\
3330	-43.2871776920787\\
3340	-43.2874888099637\\
3350	-43.2878081073442\\
3360	-43.2880956925844\\
3370	-43.2883819495635\\
3380	-43.2886620919666\\
3390	-43.2889215762996\\
3400	-43.2891890220239\\
3410	-43.2894737455258\\
3420	-43.2897661244991\\
3430	-43.2900379588145\\
3440	-43.290330844274\\
3450	-43.2906111694561\\
3460	-43.2908617022623\\
3470	-43.2911150154583\\
3480	-43.2913805202422\\
3490	-43.2916625543744\\
3500	-43.2919259181366\\
3510	-43.2921798791815\\
3520	-43.2924402497569\\
3530	-43.2927001014467\\
3540	-43.2929564530134\\
3550	-43.2932045453421\\
3560	-43.2934601538368\\
3570	-43.2937084532088\\
3580	-43.2939479458983\\
3590	-43.2941883614915\\
3600	-43.2944421462068\\
3610	-43.2947001368146\\
3620	-43.2949498137534\\
3630	-43.2952008497575\\
3640	-43.295448496267\\
3650	-43.2956827512914\\
3660	-43.2959019541293\\
3670	-43.2961292909733\\
3680	-43.2963393150219\\
3690	-43.2965826832737\\
3700	-43.2968108583736\\
3710	-43.297030521473\\
3720	-43.2972620273467\\
3730	-43.2974953437314\\
3740	-43.2977267551671\\
3750	-43.2979526689796\\
3760	-43.2981652111091\\
3770	-43.2983812676083\\
3780	-43.2985982548729\\
3790	-43.2988148062783\\
3800	-43.2990348569243\\
3810	-43.2992583308884\\
3820	-43.2994568836192\\
3830	-43.2996735640545\\
3840	-43.2998939141411\\
3850	-43.3001042615331\\
3860	-43.3003116029629\\
3870	-43.3005160234693\\
3880	-43.3007176021206\\
3890	-43.3009345869074\\
3900	-43.3011593725718\\
3910	-43.3013722075099\\
3920	-43.3015718906514\\
3930	-43.301772192714\\
3940	-43.3019560840447\\
3950	-43.3021562078109\\
3960	-43.3023525861352\\
3970	-43.3025480291624\\
3980	-43.3027261468272\\
3990	-43.302923024421\\
4000	-43.3031239643404\\
4010	-43.303319854416\\
4020	-43.3035142176874\\
4030	-43.3036991443358\\
4040	-43.3038879869374\\
4050	-43.3040703685818\\
4060	-43.3042351523159\\
4070	-43.3044116987495\\
4080	-43.3046121047173\\
4090	-43.3048004629819\\
4100	-43.3049935887691\\
4110	-43.3051892885497\\
4120	-43.305353433124\\
4130	-43.3055245346472\\
4140	-43.305701196127\\
4150	-43.3058783935314\\
4160	-43.3060559030486\\
4170	-43.3062302002809\\
4180	-43.3064097341049\\
4190	-43.3065850799097\\
4200	-43.3067327700869\\
4210	-43.3068987505583\\
4220	-43.30706084901\\
4230	-43.3072329033385\\
4240	-43.3074029471232\\
4250	-43.3075698402384\\
4260	-43.3077511655111\\
4270	-43.307918852041\\
4280	-43.3080748584669\\
4290	-43.3082274335296\\
4300	-43.3083886995003\\
4310	-43.3085508165602\\
4320	-43.3087151861973\\
4330	-43.308874440708\\
4340	-43.3090256270183\\
4350	-43.3091836785081\\
4360	-43.3093443313852\\
4370	-43.3095047124394\\
4380	-43.3096654643918\\
4390	-43.3098191371292\\
4400	-43.3099747819726\\
4410	-43.3101252080038\\
4420	-43.3102798826451\\
4430	-43.3104239414662\\
4440	-43.3105655354259\\
4450	-43.3107101574062\\
4460	-43.3108620984032\\
4470	-43.3110158605916\\
4480	-43.3111579376835\\
4490	-43.3112901925337\\
4500	-43.3114347429054\\
4510	-43.311581645433\\
4520	-43.3117350871395\\
4530	-43.3118820879299\\
4540	-43.3120217802441\\
4550	-43.3121696743606\\
4560	-43.3123148752343\\
4570	-43.3124618728691\\
4580	-43.3125974476958\\
4590	-43.3127361295413\\
4600	-43.3128773394664\\
4610	-43.3130213345429\\
4620	-43.313158426355\\
4630	-43.3133017751965\\
4640	-43.3134441536248\\
4650	-43.3135718019656\\
4660	-43.3136928022028\\
4670	-43.313813268023\\
4680	-43.3139410279123\\
4690	-43.3140809259453\\
4700	-43.3142166621745\\
4710	-43.3143526396511\\
4720	-43.3144910028683\\
4730	-43.3146308226257\\
4740	-43.3147588021556\\
4750	-43.3148706046967\\
4760	-43.3150002915727\\
4770	-43.3151291754634\\
4780	-43.3152583967201\\
4790	-43.3153870017659\\
4800	-43.3155079442902\\
4810	-43.3156288436928\\
4820	-43.3157475316016\\
4830	-43.3158905163864\\
4840	-43.3160332256832\\
4850	-43.316153178161\\
4860	-43.3162629894086\\
4870	-43.3163748245471\\
4880	-43.3164873201666\\
4890	-43.3165960779642\\
4900	-43.3167148329996\\
4910	-43.3168388153402\\
4920	-43.3169634528948\\
4930	-43.3170880535779\\
4940	-43.3172100683392\\
4950	-43.3173340931139\\
4960	-43.3174531668834\\
4970	-43.3175675908025\\
4980	-43.3176739994967\\
4990	-43.3177834884538\\
5000	-43.3178958489711\\
5010	-43.3180032504817\\
5020	-43.3181159613068\\
5030	-43.3182302789727\\
5040	-43.3183479070335\\
5050	-43.3184746960275\\
5060	-43.3185912882482\\
5070	-43.3186993760954\\
5080	-43.3188030999609\\
5090	-43.3189046620038\\
5100	-43.3190029068324\\
5110	-43.3191078936375\\
5120	-43.3192179974768\\
5130	-43.319329351301\\
5140	-43.3194321278834\\
5150	-43.3195413533176\\
5160	-43.3196509452718\\
5170	-43.3197560192412\\
5180	-43.3198534478633\\
5190	-43.3199550284773\\
5200	-43.3200593025952\\
5210	-43.320166719285\\
5220	-43.3202770402176\\
5230	-43.3203789534287\\
5240	-43.3204824137503\\
5250	-43.3205859782049\\
5260	-43.3206887192278\\
5270	-43.3207900849662\\
5280	-43.3208863564666\\
5290	-43.3209871766756\\
5300	-43.3210916557067\\
5310	-43.3211872691356\\
5320	-43.3212838254957\\
5330	-43.3213841585127\\
5340	-43.3214906241899\\
5350	-43.3215948802073\\
5360	-43.3216901046183\\
5370	-43.3217895261633\\
5380	-43.3218840612271\\
5390	-43.3219770264527\\
5400	-43.3220657879996\\
5410	-43.3221659874747\\
5420	-43.3222689583077\\
5430	-43.3223607725365\\
5440	-43.3224486438672\\
5450	-43.3225355155625\\
5460	-43.3226274445923\\
5470	-43.3227190508351\\
5480	-43.3228080038948\\
5490	-43.3229057394605\\
5500	-43.3230022622697\\
5510	-43.3230992312551\\
5520	-43.3231909029767\\
5530	-43.3232793479219\\
5540	-43.3233663844766\\
5550	-43.3234543385585\\
5560	-43.3235448530314\\
5570	-43.3236337622899\\
5580	-43.3237249792609\\
5590	-43.3238096681136\\
5600	-43.3238991087678\\
5610	-43.3239870396586\\
5620	-43.3240801666634\\
5630	-43.3241656656087\\
5640	-43.3242395422366\\
5650	-43.3243220360364\\
5660	-43.32440896342\\
5670	-43.3245002408659\\
5680	-43.3245920129481\\
5690	-43.3246769043228\\
5700	-43.3247616502632\\
5710	-43.3248456369605\\
5720	-43.3249239822273\\
5730	-43.3250047417981\\
5740	-43.3250847630993\\
5750	-43.3251657230409\\
5760	-43.3252509292705\\
5770	-43.3253323780372\\
5780	-43.3254111992827\\
5790	-43.3254909433136\\
5800	-43.3255720253237\\
5810	-43.3256563664211\\
5820	-43.3257374079036\\
5830	-43.3258156846942\\
5840	-43.3258893054734\\
5850	-43.3259711400572\\
5860	-43.326051620111\\
5870	-43.3261257171257\\
5880	-43.3262033143762\\
5890	-43.3262818735177\\
5900	-43.3263632209513\\
5910	-43.326441494969\\
5920	-43.3265237973691\\
5930	-43.3266038416399\\
5940	-43.3266836520645\\
5950	-43.3267530308558\\
5960	-43.3268313222583\\
5970	-43.3269066936775\\
5980	-43.3269823591088\\
5990	-43.3270514561561\\
6000	-43.3271299923404\\
6010	-43.3272062801264\\
6020	-43.3272807653915\\
6030	-43.3273583852432\\
6040	-43.3274325896233\\
6050	-43.3275020519569\\
6060	-43.3275731431281\\
6070	-43.3276487775601\\
6080	-43.3277224499966\\
6090	-43.3277919531615\\
6100	-43.3278612553532\\
6110	-43.3279301477659\\
6120	-43.328006417879\\
6130	-43.328082782615\\
6140	-43.3281538095485\\
6150	-43.3282223258914\\
6160	-43.3282917644598\\
6170	-43.3283649310695\\
6180	-43.3284330745428\\
6190	-43.3285040069984\\
6200	-43.3285779282208\\
6210	-43.3286490618791\\
6220	-43.3287231157681\\
6230	-43.328791885593\\
6240	-43.3288562103385\\
6250	-43.328918150373\\
6260	-43.3289887416367\\
6270	-43.3290559758824\\
6280	-43.3291231640739\\
6290	-43.3291905745543\\
6300	-43.3292573694933\\
6310	-43.3293289752035\\
6320	-43.3293924873202\\
6330	-43.3294612412177\\
6340	-43.3295299785451\\
6350	-43.3295941252442\\
6360	-43.3296513531885\\
6370	-43.3297119614738\\
6380	-43.3297786550912\\
6390	-43.3298444417296\\
6400	-43.329911102547\\
6410	-43.3299819162529\\
6420	-43.3300500146471\\
6430	-43.3301109726749\\
6440	-43.3301713212905\\
6450	-43.3302345056699\\
6460	-43.330293948995\\
6470	-43.3303528175707\\
6480	-43.3304134547679\\
6490	-43.3304766787573\\
6500	-43.3305459417271\\
6510	-43.3306217963826\\
6520	-43.3306892844801\\
6530	-43.3307476904378\\
6540	-43.3307990800396\\
6550	-43.3308514536407\\
6560	-43.3309077078489\\
6570	-43.3309681139822\\
6580	-43.3310317012789\\
6590	-43.3310988232518\\
6600	-43.3311573969425\\
6610	-43.3312167532261\\
6620	-43.3312752949388\\
6630	-43.3313327193177\\
6640	-43.3313857854188\\
6650	-43.3314477469382\\
6660	-43.3315088075552\\
6670	-43.3315683395383\\
6680	-43.3316279298146\\
6690	-43.3316827911105\\
6700	-43.3317356884711\\
6710	-43.3317900694715\\
6720	-43.3318497340274\\
6730	-43.3319113095633\\
6740	-43.3319707049787\\
6750	-43.3320321616019\\
6760	-43.3320890747138\\
6770	-43.3321442203517\\
6780	-43.3322001905553\\
6790	-43.3322603790786\\
6800	-43.3323164797597\\
6810	-43.3323699246789\\
6820	-43.3324242029672\\
6830	-43.3324754891827\\
6840	-43.3325303547697\\
6850	-43.33258934842\\
6860	-43.3326473907018\\
6870	-43.3327003382976\\
6880	-43.3327563331763\\
6890	-43.3328124183533\\
6900	-43.3328675311813\\
6910	-43.332919319781\\
6920	-43.3329702265012\\
6930	-43.3330235437371\\
6940	-43.3330773973268\\
6950	-43.3331315500413\\
6960	-43.3331878908044\\
6970	-43.3332441069706\\
6980	-43.3332938820695\\
6990	-43.3333447639198\\
7000	-43.333396562423\\
7010	-43.3334485036178\\
7020	-43.3335023355477\\
7030	-43.3335547263919\\
7040	-43.3336106990261\\
7050	-43.3336623351394\\
7060	-43.3337099587784\\
7070	-43.3337610899021\\
7080	-43.3338083065602\\
7090	-43.3338569546615\\
7100	-43.3339078978065\\
7110	-43.3339599389972\\
7120	-43.3340123264121\\
7130	-43.3340622542278\\
7140	-43.3341102248198\\
7150	-43.3341655581255\\
7160	-43.3342169928655\\
7170	-43.3342649515554\\
7180	-43.3343119997878\\
7190	-43.3343641763883\\
7200	-43.3344141622261\\
7210	-43.3344625620417\\
7220	-43.3345110054974\\
7230	-43.3345570723493\\
7240	-43.3346054524121\\
7250	-43.3346532348267\\
7260	-43.3347022899347\\
7270	-43.3347510394905\\
7280	-43.3347974195983\\
7290	-43.3348475394032\\
7300	-43.3348967189279\\
7310	-43.3349416303803\\
7320	-43.3349884109236\\
7330	-43.3350365043623\\
7340	-43.3350801524074\\
7350	-43.3351280231542\\
7360	-43.3351768045334\\
7370	-43.3352275387102\\
7380	-43.3352741397608\\
7390	-43.3353205332716\\
7400	-43.3353643643357\\
7410	-43.3354118112484\\
7420	-43.3354562515373\\
7430	-43.3354994889643\\
7440	-43.3355445646739\\
7450	-43.3355877643801\\
7460	-43.335634474846\\
7470	-43.3356826521407\\
7480	-43.3357270856688\\
7490	-43.3357695211838\\
7500	-43.3358168899947\\
7510	-43.3358655197805\\
7520	-43.3359095515454\\
7530	-43.3359523589278\\
7540	-43.3359959946863\\
7550	-43.3360413014402\\
7560	-43.336088841976\\
7570	-43.3361360089387\\
7580	-43.3361792729187\\
7590	-43.3362199727152\\
7600	-43.3362622915288\\
7610	-43.3363085173192\\
7620	-43.3363561784349\\
7630	-43.3364041009524\\
7640	-43.336447834476\\
7650	-43.3364862781778\\
7660	-43.3365242279223\\
7670	-43.3365643773012\\
7680	-43.3366084259288\\
7690	-43.3366538499115\\
7700	-43.3366969513525\\
7710	-43.3367372166574\\
7720	-43.3367780113777\\
7730	-43.3368211227671\\
7740	-43.3368609010748\\
7750	-43.3369007107222\\
7760	-43.336942182755\\
7770	-43.3369863934204\\
7780	-43.3370278546953\\
7790	-43.337065220072\\
7800	-43.3371059162705\\
7810	-43.3371508839763\\
7820	-43.3371953110346\\
7830	-43.3372360723641\\
7840	-43.3372763400817\\
7850	-43.3373180298042\\
7860	-43.337357820134\\
7870	-43.3373955949941\\
7880	-43.3374378153291\\
7890	-43.3374770180833\\
7900	-43.3375162841926\\
7910	-43.3375543368212\\
7920	-43.3375940100046\\
7930	-43.337636104916\\
7940	-43.3376791517176\\
7950	-43.3377195882641\\
7960	-43.3377547436184\\
7970	-43.3377901731119\\
7980	-43.3378253710135\\
7990	-43.337863877821\\
8000	-43.3379032667426\\
8010	-43.3379432762181\\
8020	-43.3379845430149\\
8030	-43.3380246284932\\
8040	-43.338062496422\\
8050	-43.3381018123777\\
8060	-43.338139713849\\
8070	-43.3381751057428\\
8080	-43.338210267672\\
8090	-43.3382463251787\\
8100	-43.3382850817437\\
8110	-43.3383247229948\\
8120	-43.3383632115075\\
8130	-43.338404164152\\
8140	-43.3384447380111\\
8150	-43.3384845217125\\
8160	-43.3385219379959\\
8170	-43.3385626269006\\
8180	-43.3385998864776\\
8190	-43.3386308528876\\
8200	-43.3386638107931\\
8210	-43.3387008892934\\
8220	-43.3387375958918\\
8230	-43.3387735912232\\
8240	-43.3388078942018\\
8250	-43.3388445864139\\
8260	-43.3388816594169\\
8270	-43.3389147699586\\
8280	-43.3389480422332\\
8290	-43.3389827747481\\
8300	-43.3390207457987\\
8310	-43.3390593809296\\
8320	-43.3390951609501\\
8330	-43.3391316206295\\
8340	-43.3391667782764\\
8350	-43.3392012985246\\
8360	-43.3392366992538\\
8370	-43.3392712180969\\
8380	-43.3393033492969\\
8390	-43.3393403636735\\
8400	-43.3393772152381\\
8410	-43.3394129005104\\
8420	-43.3394489786938\\
8430	-43.3394843585923\\
8440	-43.3395163958172\\
8450	-43.3395484825646\\
8460	-43.3395833397932\\
8470	-43.3396138634665\\
8480	-43.339645324249\\
8490	-43.3396769753669\\
8500	-43.3397080074581\\
8510	-43.3397407788936\\
8520	-43.339777189295\\
8530	-43.339811945298\\
8540	-43.3398446989715\\
8550	-43.339877739847\\
8560	-43.3399101232967\\
8570	-43.339943264878\\
8580	-43.3399771843975\\
8590	-43.3400106657985\\
8600	-43.3400439023355\\
8610	-43.340076467571\\
8620	-43.3401054957265\\
8630	-43.3401357560023\\
8640	-43.3401681263977\\
8650	-43.3402006846501\\
8660	-43.3402337253363\\
8670	-43.3402688648288\\
8680	-43.3403030718406\\
8690	-43.3403337032562\\
8700	-43.3403633678275\\
8710	-43.3403934048876\\
8720	-43.3404241381915\\
8730	-43.3404561566224\\
8740	-43.3404876563753\\
8750	-43.3405201891252\\
8760	-43.3405499407717\\
8770	-43.3405824334284\\
8780	-43.3406155514681\\
8790	-43.3406471618362\\
8800	-43.3406768259969\\
8810	-43.3407065264514\\
8820	-43.3407346021038\\
8830	-43.3407668278311\\
8840	-43.3408019545834\\
8850	-43.3408359260677\\
8860	-43.340868160088\\
8870	-43.3408968844839\\
8880	-43.340925868438\\
8890	-43.3409544260881\\
8900	-43.3409854242334\\
8910	-43.3410149766946\\
8920	-43.3410440166417\\
8930	-43.3410749283855\\
8940	-43.3411033701918\\
8950	-43.3411317567702\\
8960	-43.3411615985283\\
8970	-43.3411926914506\\
8980	-43.3412200813788\\
8990	-43.3412486558038\\
9000	-43.3412781633691\\
9010	-43.341308391289\\
9020	-43.3413412949113\\
9030	-43.3413713900362\\
9040	-43.3413999679271\\
9050	-43.341425460235\\
9060	-43.3414533813455\\
9070	-43.3414790032958\\
9080	-43.3415078701692\\
9090	-43.3415377132941\\
9100	-43.3415692977509\\
9110	-43.3415960269205\\
9120	-43.3416254162839\\
9130	-43.3416536132048\\
9140	-43.3416824632891\\
9150	-43.3417105324945\\
9160	-43.3417366748787\\
9170	-43.3417641684007\\
9180	-43.3417914206124\\
9190	-43.3418175760875\\
9200	-43.3418443424178\\
9210	-43.3418714128426\\
9220	-43.3418990526402\\
9230	-43.341929383297\\
9240	-43.3419572388576\\
9250	-43.3419864661765\\
9260	-43.3420161146892\\
9270	-43.3420424961943\\
9280	-43.3420689447215\\
9290	-43.3420960052546\\
9300	-43.3421236611427\\
9310	-43.3421499937766\\
9320	-43.342175924967\\
9330	-43.3422015163566\\
9340	-43.342230737501\\
9350	-43.3422586616079\\
9360	-43.3422846189185\\
9370	-43.342309890797\\
9380	-43.3423352326369\\
9390	-43.3423620330455\\
9400	-43.3423880832327\\
9410	-43.3424135645855\\
9420	-43.3424390010508\\
9430	-43.3424671688048\\
9440	-43.342494778786\\
9450	-43.3425219355223\\
9460	-43.3425491824847\\
9470	-43.3425749876202\\
9480	-43.34260136181\\
9490	-43.3426254667216\\
9500	-43.3426500706162\\
9510	-43.3426736465058\\
9520	-43.3427007130347\\
9530	-43.3427289273208\\
9540	-43.3427572493381\\
9550	-43.342782889854\\
9560	-43.3428073412604\\
9570	-43.3428315364056\\
9580	-43.3428570446784\\
9590	-43.342883373039\\
9600	-43.3429110663501\\
9610	-43.342938043357\\
9620	-43.3429619530904\\
9630	-43.3429855161241\\
9640	-43.3430081086083\\
9650	-43.3430329066858\\
9660	-43.3430574768525\\
9670	-43.3430843141101\\
9680	-43.3431113284616\\
9690	-43.3431355349781\\
9700	-43.343157591832\\
9710	-43.3431819563581\\
9720	-43.3432076788758\\
9730	-43.3432341521724\\
9740	-43.3432614184929\\
9750	-43.3432856963796\\
9760	-43.3433103267936\\
9770	-43.3433326846485\\
9780	-43.3433550969576\\
9790	-43.3433785707967\\
9800	-43.3434003863882\\
9810	-43.3434221249677\\
9820	-43.343445905844\\
9830	-43.343471460322\\
9840	-43.3434975080097\\
9850	-43.3435216661405\\
9860	-43.3435446231731\\
9870	-43.3435658893752\\
9880	-43.3435881307315\\
9890	-43.3436104929664\\
9900	-43.343632398174\\
9910	-43.3436568072927\\
9920	-43.3436811442511\\
9930	-43.3437059591751\\
9940	-43.343731041483\\
9950	-43.3437550710927\\
9960	-43.3437790989265\\
9970	-43.3438041086715\\
9980	-43.343826310733\\
9990	-43.3438474879516\\
10000	-43.3438699352837\\
};
\addplot [color=green!20!darkgray, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
10	-31.1880558974564\\
20	-32.0645019304088\\
30	-32.6810208216835\\
40	-33.1731779795469\\
50	-33.5614965519789\\
60	-33.8697359882314\\
70	-34.1224705651094\\
80	-34.325059472614\\
90	-34.4910005653163\\
100	-34.6415877724897\\
110	-34.7559292349115\\
120	-34.8639550679196\\
130	-34.9550642849885\\
140	-35.0304393903877\\
150	-35.1008627002582\\
160	-35.1631761659113\\
170	-35.2173752750679\\
180	-35.2654869604032\\
190	-35.3105996304051\\
200	-35.3492213973012\\
210	-35.3848280781038\\
220	-35.416671670265\\
230	-35.4464483186525\\
240	-35.4724741659726\\
250	-35.4969931720509\\
260	-35.5194630061319\\
270	-35.5403808962964\\
280	-35.5594068402351\\
290	-35.5770729412385\\
300	-35.5934471097601\\
310	-35.6086556642029\\
320	-35.6226578293106\\
330	-35.6360279392615\\
340	-35.6485269507895\\
350	-35.6600480365421\\
360	-35.6709411104444\\
370	-35.6810289486916\\
380	-35.690667502963\\
390	-35.6996483708926\\
400	-35.7080867786067\\
410	-35.715990597449\\
420	-35.7234993189198\\
430	-35.7305203835311\\
440	-35.7373778573866\\
450	-35.7437091312143\\
460	-35.74978373001\\
470	-35.755463663347\\
480	-35.7609693999474\\
490	-35.7661632171908\\
500	-35.7711014876153\\
510	-35.7758656082573\\
520	-35.7803687296304\\
530	-35.7846828256759\\
540	-35.7888152900856\\
550	-35.7927229466153\\
560	-35.7965992782525\\
570	-35.8001871493181\\
580	-35.8036871075687\\
590	-35.8070489380832\\
600	-35.8103040659644\\
610	-35.8133595230109\\
620	-35.816363544411\\
630	-35.8192338819652\\
640	-35.8220600103174\\
650	-35.8248058144787\\
660	-35.8274256301921\\
670	-35.8299880457904\\
680	-35.8323961632062\\
690	-35.8347691213117\\
700	-35.8369837271615\\
710	-35.8391874310222\\
720	-35.841248791808\\
730	-35.8432711194939\\
740	-35.8452772455938\\
750	-35.8471775674433\\
760	-35.8490170351774\\
770	-35.8508302071043\\
780	-35.8526092135422\\
790	-35.8542995623119\\
800	-35.8559268354615\\
810	-35.8575539448181\\
820	-35.8590934166031\\
830	-35.8606186844025\\
840	-35.8620728491101\\
850	-35.8634914489429\\
860	-35.8648411117977\\
870	-35.866176789131\\
880	-35.8674752726747\\
890	-35.8687634521388\\
900	-35.8699885231978\\
910	-35.8711722567213\\
920	-35.8723490224554\\
930	-35.8734703547354\\
940	-35.8745680054926\\
950	-35.8756357418124\\
960	-35.8766743862349\\
970	-35.8776889395614\\
980	-35.8787115941997\\
990	-35.8796732314957\\
1000	-35.8806700376981\\
1010	-35.8816321133279\\
1020	-35.8825484519269\\
1030	-35.8834336149989\\
1040	-35.8842934890362\\
1050	-35.8851615105521\\
1060	-35.8859851888122\\
1070	-35.8868130289249\\
1080	-35.8876128633677\\
1090	-35.8883786697095\\
1100	-35.8891359200392\\
1110	-35.8898664882228\\
1120	-35.8905903634361\\
1130	-35.8913086480319\\
1140	-35.8920000638227\\
1150	-35.8926538479478\\
1160	-35.8933072964318\\
1170	-35.8939565194183\\
1180	-35.8945920043345\\
1190	-35.8952165003722\\
1200	-35.8958255503946\\
1210	-35.896432786758\\
1220	-35.8970101015859\\
1230	-35.8975768445013\\
1240	-35.8981454121414\\
1250	-35.898694840278\\
1260	-35.8992345719059\\
1270	-35.8997678317054\\
1280	-35.9002899490882\\
1290	-35.9007947958472\\
1300	-35.9012805213604\\
1310	-35.9017711833662\\
1320	-35.9022448693114\\
1330	-35.9027115948579\\
1340	-35.9031758322047\\
1350	-35.9036309565841\\
1360	-35.9040656089161\\
1370	-35.904499419819\\
1380	-35.9049229739309\\
1390	-35.9053394274924\\
1400	-35.9057408666189\\
1410	-35.9061318733343\\
1420	-35.9065078985593\\
1430	-35.9069031219879\\
1440	-35.9072929759681\\
1450	-35.9076601951433\\
1460	-35.9080426717419\\
1470	-35.9084036470239\\
1480	-35.9087651258427\\
1490	-35.9091159073128\\
1500	-35.9094588006547\\
1510	-35.909786747313\\
1520	-35.9101148738147\\
1530	-35.9104391801722\\
1540	-35.9107711107149\\
1550	-35.9110890000265\\
1560	-35.9113928095409\\
1570	-35.9117020396952\\
1580	-35.9119972646592\\
1590	-35.9122875700013\\
1600	-35.9125931769444\\
1610	-35.9128779569948\\
1620	-35.9131520904495\\
1630	-35.9134268180134\\
1640	-35.9136873767391\\
1650	-35.9139513944982\\
1660	-35.9142141900517\\
1670	-35.9144689817701\\
1680	-35.9147202531202\\
1690	-35.914970447981\\
1700	-35.9152161652224\\
1710	-35.9154529699818\\
1720	-35.9156856156992\\
1730	-35.9159125099195\\
1740	-35.916133033295\\
1750	-35.9163562591574\\
1760	-35.916575874399\\
1770	-35.9167969307181\\
1780	-35.9170185463776\\
1790	-35.9172302418805\\
1800	-35.9174510967962\\
1810	-35.9176598826912\\
1820	-35.9178705996179\\
1830	-35.9180735472091\\
1840	-35.91827565685\\
1850	-35.9184597362886\\
1860	-35.9186528717995\\
1870	-35.9188468712314\\
1880	-35.9190364723385\\
1890	-35.9192182995525\\
1900	-35.9193959338839\\
1910	-35.9195789510658\\
1920	-35.9197646223595\\
1930	-35.9199433603867\\
1940	-35.9201173774803\\
1950	-35.9202916453302\\
1960	-35.9204626096082\\
1970	-35.9206259063985\\
1980	-35.9207891821186\\
1990	-35.9209524593243\\
2000	-35.9211076240908\\
2010	-35.9212661661699\\
2020	-35.9214145789926\\
2030	-35.9215703034809\\
2040	-35.9217228953685\\
2050	-35.9218790992491\\
2060	-35.9220252388002\\
2070	-35.9221665933939\\
2080	-35.9223107951631\\
2090	-35.9224496783431\\
2100	-35.9225903871924\\
2110	-35.9227252372509\\
2120	-35.9228639891531\\
2130	-35.9229949532442\\
2140	-35.9231249515276\\
2150	-35.9232534763482\\
2160	-35.9233827222269\\
2170	-35.9235085232145\\
2180	-35.9236350683043\\
2190	-35.9237602589533\\
2200	-35.9238834282793\\
2210	-35.9239995060382\\
2220	-35.9241208353094\\
2230	-35.9242359758083\\
2240	-35.9243514222115\\
2250	-35.9244654676047\\
2260	-35.9245762764505\\
2270	-35.9246887639097\\
2280	-35.9247989244034\\
2290	-35.9249082920046\\
2300	-35.9250167189367\\
2310	-35.9251288181564\\
2320	-35.9252339762465\\
2330	-35.9253373481073\\
2340	-35.9254410146318\\
2350	-35.925539535115\\
2360	-35.925642419141\\
2370	-35.9257416034426\\
2380	-35.9258383533589\\
2390	-35.9259398920962\\
2400	-35.926037799122\\
2410	-35.9261322903917\\
2420	-35.9262305217528\\
2430	-35.926324336488\\
2440	-35.9264153080693\\
2450	-35.9265089182767\\
2460	-35.9265930262688\\
2470	-35.9266825489072\\
2480	-35.9267686289367\\
2490	-35.9268549068521\\
2500	-35.9269354029928\\
2510	-35.9270238301029\\
2520	-35.9271066875319\\
2530	-35.9271877441517\\
2540	-35.9272689877854\\
2550	-35.927347082908\\
2560	-35.9274259384543\\
2570	-35.9275012902548\\
2580	-35.9275823009989\\
2590	-35.9276589327942\\
2600	-35.9277361862574\\
2610	-35.9278106207019\\
2620	-35.9278914613806\\
2630	-35.9279662375674\\
2640	-35.9280387316002\\
2650	-35.9281071110837\\
2660	-35.9281820421888\\
2670	-35.9282503127338\\
2680	-35.9283157966845\\
2690	-35.9283841447648\\
2700	-35.9284496639328\\
2710	-35.9285242436202\\
2720	-35.9285897555878\\
2730	-35.9286566010429\\
2740	-35.9287246799969\\
2750	-35.9287896218317\\
2760	-35.9288524168691\\
2770	-35.9289215113929\\
2780	-35.9289858972944\\
2790	-35.9290481974212\\
2800	-35.9291097500599\\
2810	-35.9291744325428\\
2820	-35.9292346762697\\
2830	-35.9292995740613\\
2840	-35.9293547384165\\
2850	-35.9294157295501\\
2860	-35.9294769069558\\
2870	-35.9295355687125\\
2880	-35.9295922350144\\
2890	-35.9296516028608\\
2900	-35.9297090211419\\
2910	-35.9297671494079\\
2920	-35.9298204301195\\
2930	-35.9298769929463\\
2940	-35.9299295114957\\
2950	-35.9299852847149\\
2960	-35.9300365116509\\
2970	-35.9300893947333\\
2980	-35.9301429841155\\
2990	-35.9301980390836\\
3000	-35.9302470493686\\
3010	-35.930296251196\\
3020	-35.930348097076\\
3030	-35.9303957521805\\
3040	-35.9304465911093\\
3050	-35.9304943900212\\
3060	-35.9305442808093\\
3070	-35.9305929978206\\
3080	-35.9306401481862\\
3090	-35.9306872951446\\
3100	-35.9307321651036\\
3110	-35.9307788152562\\
3120	-35.9308245556872\\
3130	-35.9308691255167\\
3140	-35.9309140785762\\
3150	-35.9309591522753\\
3160	-35.9310033858173\\
3170	-35.93104928228\\
3180	-35.9310922342909\\
3190	-35.9311338085492\\
3200	-35.9311756047805\\
3210	-35.9312193008527\\
3220	-35.9312616539731\\
3230	-35.931304443141\\
3240	-35.931349052317\\
3250	-35.931394709706\\
3260	-35.931435980562\\
3270	-35.9314778205235\\
3280	-35.9315200488968\\
3290	-35.9315597128165\\
3300	-35.9316014967795\\
3310	-35.9316455339626\\
3320	-35.9316849175156\\
3330	-35.9317251878064\\
3340	-35.9317623640786\\
3350	-35.931801614843\\
3360	-35.9318381929973\\
3370	-35.9318737304497\\
3380	-35.931908889378\\
3390	-35.9319458742977\\
3400	-35.9319816535258\\
3410	-35.9320199879404\\
3420	-35.9320565738625\\
3430	-35.9320914697058\\
3440	-35.9321237215104\\
3450	-35.9321586487136\\
3460	-35.9321948803749\\
3470	-35.9322272438376\\
3480	-35.9322626957159\\
3490	-35.9322986434609\\
3500	-35.9323310333354\\
3510	-35.9323642138819\\
3520	-35.9323953110904\\
3530	-35.9324294876749\\
3540	-35.932461474198\\
3550	-35.9324951530914\\
3560	-35.9325256296052\\
3570	-35.932556186944\\
3580	-35.9325888697174\\
3590	-35.9326197080327\\
3600	-35.9326525658043\\
3610	-35.9326807813945\\
3620	-35.9327125428737\\
3630	-35.9327428667055\\
3640	-35.9327728299054\\
3650	-35.9328007451796\\
3660	-35.9328327330438\\
3670	-35.9328631478269\\
3680	-35.932891659174\\
3690	-35.9329200096091\\
3700	-35.932948639684\\
3710	-35.9329769868643\\
3720	-35.9330084865192\\
3730	-35.9330362727852\\
3740	-35.9330637746977\\
3750	-35.9330925084704\\
3760	-35.9331201624506\\
3770	-35.9331501666151\\
3780	-35.9331792479865\\
3790	-35.93320648051\\
3800	-35.9332329998315\\
3810	-35.9332612657024\\
3820	-35.9332898734616\\
3830	-35.9333162370282\\
3840	-35.9333432159628\\
3850	-35.9333674032827\\
3860	-35.9333944559247\\
3870	-35.9334184171561\\
3880	-35.9334426743366\\
3890	-35.9334679479739\\
3900	-35.9334928155909\\
3910	-35.9335171189404\\
3920	-35.9335406098587\\
3930	-35.9335633203243\\
3940	-35.9335876559801\\
3950	-35.9336116392273\\
3960	-35.9336361984961\\
3970	-35.9336597297557\\
3980	-35.9336833782514\\
3990	-35.9337069518511\\
4000	-35.9337311474658\\
4010	-35.9337555402479\\
4020	-35.933779336966\\
4030	-35.933801057268\\
4040	-35.9338241119471\\
4050	-35.9338469117326\\
4060	-35.9338682071393\\
4070	-35.9338907474157\\
4080	-35.9339125714375\\
4090	-35.9339358062952\\
4100	-35.9339568342278\\
4110	-35.9339780823858\\
4120	-35.9339986539158\\
4130	-35.9340199830207\\
4140	-35.934039422629\\
4150	-35.9340600175073\\
4160	-35.9340798968411\\
4170	-35.9341001496966\\
4180	-35.9341208952297\\
4190	-35.9341395592146\\
4200	-35.9341604830468\\
4210	-35.9341802661501\\
4220	-35.9341981647815\\
4230	-35.9342179745166\\
4240	-35.9342362830762\\
4250	-35.9342540301315\\
4260	-35.9342734506495\\
4270	-35.9342939782318\\
4280	-35.9343122839605\\
4290	-35.9343320035433\\
4300	-35.9343514321273\\
4310	-35.9343717255788\\
4320	-35.9343901791377\\
4330	-35.9344099825829\\
4340	-35.9344271574827\\
4350	-35.9344470899128\\
4360	-35.9344662476914\\
4370	-35.9344858071975\\
4380	-35.9345026836009\\
4390	-35.9345210272496\\
4400	-35.9345386838883\\
4410	-35.9345571792151\\
4420	-35.9345754486538\\
4430	-35.9345923287058\\
4440	-35.9346111079492\\
4450	-35.9346284852138\\
4460	-35.9346449620528\\
4470	-35.9346630838023\\
4480	-35.9346805461779\\
4490	-35.9346979325367\\
4500	-35.9347152401834\\
4510	-35.9347339408819\\
4520	-35.9347502845755\\
4530	-35.9347674524877\\
4540	-35.9347844756636\\
4550	-35.9348001641355\\
4560	-35.9348172400618\\
4570	-35.9348349163532\\
4580	-35.9348504572241\\
4590	-35.9348678060214\\
4600	-35.9348847353029\\
4610	-35.9349008205604\\
4620	-35.9349172736732\\
4630	-35.9349326021573\\
4640	-35.9349481826387\\
4650	-35.9349646115748\\
4660	-35.9349802795494\\
4670	-35.9349949589175\\
4680	-35.9350107547067\\
4690	-35.9350242200948\\
4700	-35.9350399648492\\
4710	-35.935052991246\\
4720	-35.9350683277653\\
4730	-35.93508339667\\
4740	-35.9350986480111\\
4750	-35.9351129767185\\
4760	-35.935127865721\\
4770	-35.9351422424722\\
4780	-35.9351571188105\\
4790	-35.9351708745687\\
4800	-35.9351838658363\\
4810	-35.9351983133615\\
4820	-35.9352114545082\\
4830	-35.9352251455794\\
4840	-35.9352394377609\\
4850	-35.9352525289941\\
4860	-35.9352667926013\\
4870	-35.9352802390362\\
4880	-35.9352926531392\\
4890	-35.9353056578481\\
4900	-35.9353184933628\\
4910	-35.9353307728715\\
4920	-35.9353429790479\\
4930	-35.9353558552599\\
4940	-35.9353679403507\\
4950	-35.9353808372253\\
4960	-35.9353915437186\\
4970	-35.93540433255\\
4980	-35.9354134645485\\
4990	-35.9354275424589\\
5000	-35.9354402411173\\
5010	-35.9354531778009\\
5020	-35.9354658900743\\
5030	-35.9354773470626\\
5040	-35.9354891390667\\
5050	-35.9355022979916\\
5060	-35.9355146475859\\
5070	-35.93552663864\\
5080	-35.9355382477707\\
5090	-35.9355504788083\\
5100	-35.9355618861289\\
5110	-35.9355730549144\\
5120	-35.9355840597176\\
5130	-35.9355958344577\\
5140	-35.9356067517214\\
5150	-35.9356173792339\\
5160	-35.9356282502954\\
5170	-35.9356395502644\\
5180	-35.9356503421071\\
5190	-35.9356616439467\\
5200	-35.935672387021\\
5210	-35.9356841847961\\
5220	-35.9356956018782\\
5230	-35.9357066368212\\
5240	-35.935717636656\\
5250	-35.9357278889575\\
5260	-35.9357380360383\\
5270	-35.9357481638756\\
5280	-35.9357588768838\\
5290	-35.9357689620075\\
5300	-35.9357796482341\\
5310	-35.9357897046811\\
5320	-35.9358004210471\\
5330	-35.9358100245703\\
5340	-35.9358201308537\\
5350	-35.9358302226771\\
5360	-35.9358403346815\\
5370	-35.9358511088052\\
5380	-35.9358611925986\\
5390	-35.9358710569114\\
5400	-35.9358806233367\\
5410	-35.9358895874706\\
5420	-35.9358991893747\\
5430	-35.9359086755889\\
5440	-35.9359173140251\\
5450	-35.9359263146291\\
5460	-35.9359357910518\\
5470	-35.9359447986036\\
5480	-35.9359537618316\\
5490	-35.9359631222978\\
5500	-35.9359717055414\\
5510	-35.9359810577478\\
5520	-35.93598916098\\
5530	-35.9359985821867\\
5540	-35.9360087436564\\
5550	-35.9360183980685\\
5560	-35.9360274529117\\
5570	-35.9360371472564\\
5580	-35.9360457305768\\
5590	-35.9360554380151\\
5600	-35.9360644313063\\
5610	-35.9360733046976\\
5620	-35.9360821975336\\
5630	-35.9360906100951\\
5640	-35.9360993281536\\
5650	-35.9361080637276\\
5660	-35.9361160212395\\
5670	-35.9361245226803\\
5680	-35.9361321492819\\
5690	-35.9361406022181\\
5700	-35.9361495748637\\
5710	-35.9361588151692\\
5720	-35.9361670014736\\
5730	-35.9361747048534\\
5740	-35.9361844211809\\
5750	-35.9361924102485\\
5760	-35.9362008322636\\
5770	-35.9362094570948\\
5780	-35.9362177146183\\
5790	-35.9362255467101\\
5800	-35.9362338443356\\
5810	-35.9362413566819\\
5820	-35.936249162643\\
5830	-35.9362570980973\\
5840	-35.9362639607881\\
5850	-35.9362717286329\\
5860	-35.9362787637594\\
5870	-35.9362871885912\\
5880	-35.9362947711316\\
5890	-35.9363024849254\\
5900	-35.9363107921363\\
5910	-35.9363181320659\\
5920	-35.9363266524401\\
5930	-35.9363347387456\\
5940	-35.9363426547559\\
5950	-35.9363501782243\\
5960	-35.9363573400552\\
5970	-35.9363647275275\\
5980	-35.9363718557046\\
5990	-35.9363789353636\\
6000	-35.9363875264711\\
6010	-35.9363948655601\\
6020	-35.9364021846845\\
6030	-35.9364089928817\\
6040	-35.936416711348\\
6050	-35.9364232828615\\
6060	-35.9364309433767\\
6070	-35.9364377572878\\
6080	-35.9364451019051\\
6090	-35.9364527141117\\
6100	-35.9364600274771\\
6110	-35.9364672885602\\
6120	-35.9364742751359\\
6130	-35.9364802330469\\
6140	-35.9364878236937\\
6150	-35.9364954138088\\
6160	-35.9365016383669\\
6170	-35.9365085905379\\
6180	-35.9365155676496\\
6190	-35.9365218134528\\
6200	-35.9365284147718\\
6210	-35.9365352119872\\
6220	-35.9365418132618\\
6230	-35.9365489667431\\
6240	-35.9365551127461\\
6250	-35.9365617858081\\
6260	-35.9365683317061\\
6270	-35.9365754479578\\
6280	-35.936581790846\\
6290	-35.9365877096514\\
6300	-35.9365939624708\\
6310	-35.9366002842985\\
6320	-35.9366065876029\\
6330	-35.9366133345261\\
6340	-35.9366194559068\\
6350	-35.9366257387739\\
6360	-35.936632438157\\
6370	-35.9366385738089\\
6380	-35.9366450591924\\
6390	-35.9366511121371\\
6400	-35.9366571617166\\
6410	-35.9366634014225\\
6420	-35.9366690810346\\
6430	-35.9366755836487\\
6440	-35.936681558716\\
6450	-35.9366873740749\\
6460	-35.9366935832969\\
6470	-35.936699557472\\
6480	-35.9367053250315\\
6490	-35.9367109736173\\
6500	-35.9367171521605\\
6510	-35.9367231983154\\
6520	-35.9367293541358\\
6530	-35.9367352697786\\
6540	-35.9367410642827\\
6550	-35.9367470128552\\
6560	-35.9367526977362\\
6570	-35.9367583072865\\
6580	-35.9367637661712\\
6590	-35.9367693885437\\
6600	-35.9367749141937\\
6610	-35.9367810859306\\
6620	-35.9367867466815\\
6630	-35.9367922833985\\
6640	-35.9367985781379\\
6650	-35.9368035197044\\
6660	-35.9368090579591\\
6670	-35.9368144545261\\
6680	-35.9368195773732\\
6690	-35.9368248200846\\
6700	-35.9368296745474\\
6710	-35.9368348601581\\
6720	-35.9368399126804\\
6730	-35.936845677385\\
6740	-35.9368509350779\\
6750	-35.9368558293259\\
6760	-35.9368611557169\\
6770	-35.9368662860182\\
6780	-35.9368705215746\\
6790	-35.936877234174\\
6800	-35.9368828439765\\
6810	-35.9368881058778\\
6820	-35.9368930802133\\
6830	-35.9368989977435\\
6840	-35.9369041908443\\
6850	-35.9369096102763\\
6860	-35.9369149855545\\
6870	-35.9369198241175\\
6880	-35.9369247276163\\
6890	-35.9369300333857\\
6900	-35.936934783772\\
6910	-35.9369399210098\\
6920	-35.9369445150766\\
6930	-35.9369493806918\\
6940	-35.9369549036879\\
6950	-35.93696075092\\
6960	-35.9369657167407\\
6970	-35.9369710277252\\
6980	-35.936975999784\\
6990	-35.936980998348\\
7000	-35.936986211655\\
7010	-35.9369910924419\\
7020	-35.9369957772111\\
7030	-35.9370012030768\\
7040	-35.9370056105808\\
7050	-35.9370102297505\\
7060	-35.9370145257912\\
7070	-35.9370194794312\\
7080	-35.9370239516498\\
7090	-35.9370287748257\\
7100	-35.9370331763427\\
7110	-35.9370384225251\\
7120	-35.937042878998\\
7130	-35.9370473481043\\
7140	-35.9370518960018\\
7150	-35.9370566735389\\
7160	-35.9370612243741\\
7170	-35.9370656511498\\
7180	-35.9370702581716\\
7190	-35.9370753597232\\
7200	-35.9370799346915\\
7210	-35.9370844816049\\
7220	-35.9370887775108\\
7230	-35.9370932177657\\
7240	-35.9370982122898\\
7250	-35.9371029830253\\
7260	-35.9371074974558\\
7270	-35.9371119638501\\
7280	-35.9371164450183\\
7290	-35.9371212504471\\
7300	-35.9371250011741\\
7310	-35.9371295609094\\
7320	-35.9371338802003\\
7330	-35.9371382774762\\
7340	-35.9371423584969\\
7350	-35.9371464735255\\
7360	-35.9371505916522\\
7370	-35.9371552420372\\
7380	-35.9371593097884\\
7390	-35.937163719691\\
7400	-35.9371684680606\\
7410	-35.9371727759314\\
7420	-35.9371770823883\\
7430	-35.9371814175006\\
7440	-35.9371856089597\\
7450	-35.9371892205276\\
7460	-35.9371936143888\\
7470	-35.9371977392153\\
7480	-35.937201590658\\
7490	-35.9372055474146\\
7500	-35.937209532299\\
7510	-35.9372135164679\\
7520	-35.9372176271823\\
7530	-35.9372220377699\\
7540	-35.9372258352179\\
7550	-35.9372297800583\\
7560	-35.9372339640414\\
7570	-35.9372379648845\\
7580	-35.9372419256516\\
7590	-35.9372457351636\\
7600	-35.9372498845483\\
7610	-35.9372540127673\\
7620	-35.9372577957819\\
7630	-35.9372619954502\\
7640	-35.93726620218\\
7650	-35.9372699595977\\
7660	-35.9372740334825\\
7670	-35.9372780433281\\
7680	-35.9372818390016\\
7690	-35.9372851983412\\
7700	-35.9372892327322\\
7710	-35.9372930877623\\
7720	-35.9372966986883\\
7730	-35.9373003469657\\
7740	-35.9373038602235\\
7750	-35.9373078287931\\
7760	-35.937311490008\\
7770	-35.9373151172296\\
7780	-35.9373188577406\\
7790	-35.9373222349469\\
7800	-35.9373259267422\\
7810	-35.9373292650576\\
7820	-35.9373327606627\\
7830	-35.9373361565922\\
7840	-35.9373399456508\\
7850	-35.9373431808409\\
7860	-35.9373471339555\\
7870	-35.9373507369244\\
7880	-35.9373542147464\\
7890	-35.9373574683354\\
7900	-35.9373607045193\\
7910	-35.937363775805\\
7920	-35.9373673935783\\
7930	-35.9373709460998\\
7940	-35.9373748896167\\
7950	-35.9373782963734\\
7960	-35.9373819948294\\
7970	-35.9373856523596\\
7980	-35.9373894662469\\
7990	-35.93739293002\\
8000	-35.9373961740132\\
8010	-35.937399792883\\
8020	-35.9374030902392\\
8030	-35.9374061457215\\
8040	-35.937409446578\\
8050	-35.9374126496676\\
8060	-35.9374161992981\\
8070	-35.9374191345268\\
8080	-35.937422297471\\
8090	-35.9374251020291\\
8100	-35.9374283486027\\
8110	-35.9374318300878\\
8120	-35.9374353906772\\
8130	-35.9374386795585\\
8140	-35.9374423709852\\
8150	-35.9374460706016\\
8160	-35.9374494285742\\
8170	-35.9374527342812\\
8180	-35.9374560117376\\
8190	-35.9374595453016\\
8200	-35.9374626662108\\
8210	-35.9374665184945\\
8220	-35.937469467549\\
8230	-35.937472641973\\
8240	-35.9374758315332\\
8250	-35.9374790941195\\
8260	-35.9374820701113\\
8270	-35.9374854017255\\
8280	-35.9374883954028\\
8290	-35.9374915609148\\
8300	-35.9374948992506\\
8310	-35.9374982969342\\
8320	-35.9375014876348\\
8330	-35.9375048218813\\
8340	-35.9375079060647\\
8350	-35.937510765695\\
8360	-35.9375141869062\\
8370	-35.9375172996251\\
8380	-35.9375202518622\\
8390	-35.93752363261\\
8400	-35.9375265753309\\
8410	-35.9375298586732\\
8420	-35.9375328202021\\
8430	-35.9375357492036\\
8440	-35.9375390797029\\
8450	-35.9375419530672\\
8460	-35.9375449962885\\
8470	-35.9375480317305\\
8480	-35.9375513496701\\
8490	-35.9375544486475\\
8500	-35.9375575313066\\
8510	-35.9375608573651\\
8520	-35.9375634359211\\
8530	-35.9375669197955\\
8540	-35.9375697297073\\
8550	-35.9375726319679\\
8560	-35.9375755885214\\
8570	-35.9375784082438\\
8580	-35.9375812666973\\
8590	-35.9375844268994\\
8600	-35.9375874707876\\
8610	-35.9375901581314\\
8620	-35.937593155667\\
8630	-35.9375960569676\\
8640	-35.9375990176736\\
8650	-35.9376021781302\\
8660	-35.9376049785556\\
8670	-35.9376077155608\\
8680	-35.9376103670929\\
8690	-35.9376125115084\\
8700	-35.9376153357748\\
8710	-35.9376181223441\\
8720	-35.9376206753022\\
8730	-35.9376236358536\\
8740	-35.9376263946549\\
8750	-35.9376289652011\\
8760	-35.9376316960438\\
8770	-35.9376344137035\\
8780	-35.9376369686522\\
8790	-35.9376391874763\\
8800	-35.9376418033897\\
8810	-35.9376446821483\\
8820	-35.9376473785023\\
8830	-35.9376499007521\\
8840	-35.9376526984468\\
8850	-35.937655188972\\
8860	-35.937657858768\\
8870	-35.9376605824914\\
8880	-35.9376630934538\\
8890	-35.9376658587433\\
8900	-35.9376686016609\\
8910	-35.9376712842945\\
8920	-35.9376738138419\\
8930	-35.9376763927969\\
8940	-35.93767893286\\
8950	-35.9376814176348\\
8960	-35.9376840342524\\
8970	-35.9376865996084\\
8980	-35.9376891328362\\
8990	-35.9376914989751\\
9000	-35.9376942894491\\
9010	-35.9376967453621\\
9020	-35.9376990979549\\
9030	-35.9377017064942\\
9040	-35.9377045348329\\
9050	-35.937707127541\\
9060	-35.9377095564666\\
9070	-35.9377121515242\\
9080	-35.9377145595288\\
9090	-35.9377172537271\\
9100	-35.9377196486736\\
9110	-35.9377219060502\\
9120	-35.9377242924406\\
9130	-35.9377264580823\\
9140	-35.9377289605039\\
9150	-35.9377312169553\\
9160	-35.937733445477\\
9170	-35.9377357018557\\
9180	-35.9377384968296\\
9190	-35.9377405892966\\
9200	-35.9377428074255\\
9210	-35.9377447355919\\
9220	-35.9377471725172\\
9230	-35.937749698084\\
9240	-35.9377520003879\\
9250	-35.9377540647075\\
9260	-35.9377568946609\\
9270	-35.9377594151249\\
9280	-35.9377617473051\\
9290	-35.9377644457092\\
9300	-35.9377668022041\\
9310	-35.9377692530929\\
9320	-35.9377716775035\\
9330	-35.9377738625546\\
9340	-35.9377761360308\\
9350	-35.9377775795339\\
9360	-35.9377805892454\\
9370	-35.937782893741\\
9380	-35.9377852008964\\
9390	-35.9377872661702\\
9400	-35.9377894704692\\
9410	-35.9377916766757\\
9420	-35.9377938000987\\
9430	-35.9377960134234\\
9440	-35.9377981276507\\
9450	-35.9378001029179\\
9460	-35.9378026134565\\
9470	-35.9378046503545\\
9480	-35.9378069914273\\
9490	-35.9378091691332\\
9500	-35.9378117415702\\
9510	-35.9378139772866\\
9520	-35.9378163101712\\
9530	-35.9378185596247\\
9540	-35.9378205798757\\
9550	-35.9378227693538\\
9560	-35.9378248920722\\
9570	-35.9378271971177\\
9580	-35.9378290829464\\
9590	-35.9378314161916\\
9600	-35.93783357406\\
9610	-35.937835609164\\
9620	-35.9378377071092\\
9630	-35.9378400052265\\
9640	-35.9378422107789\\
9650	-35.9378442419719\\
9660	-35.9378464531207\\
9670	-35.9378487744555\\
9680	-35.9378511518897\\
9690	-35.9378533220196\\
9700	-35.9378553980892\\
9710	-35.9378575368355\\
9720	-35.9378596187695\\
9730	-35.9378615918825\\
9740	-35.9378632860506\\
9750	-35.9378658584015\\
9760	-35.9378678104608\\
9770	-35.9378699849123\\
9780	-35.9378716864032\\
9790	-35.9378741322216\\
9800	-35.937875978626\\
9810	-35.9378780224779\\
9820	-35.9378797456241\\
9830	-35.9378817800846\\
9840	-35.9378838194186\\
9850	-35.9378857384474\\
9860	-35.9378873571379\\
9870	-35.9378894843312\\
9880	-35.9378915980235\\
9890	-35.9378937001339\\
9900	-35.9378955351651\\
9910	-35.937897130427\\
9920	-35.9378993329869\\
9930	-35.9379014534205\\
9940	-35.9379033103287\\
9950	-35.9379052648653\\
9960	-35.9379072210208\\
9970	-35.9379091701834\\
9980	-35.937910985889\\
9990	-35.937912849078\\
10000	-35.9379148227111\\
};
\end{axis}
\end{tikzpicture}%

==> res/tv_sparsefft_results_hq_10000_gamma0.5_zinit,5-ic_pdps_target_target2log.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-68.8275299594373,
ymax=-21.7036867038699,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
10	-24.1569137820217\\
20	-25.6462519044554\\
30	-26.2966534273014\\
40	-26.8920647891689\\
50	-27.3857368797334\\
60	-27.8582385573642\\
70	-28.2596599435087\\
80	-28.5936958686708\\
90	-28.8991950373593\\
100	-29.1844307805483\\
110	-29.4041460622462\\
120	-29.5977589363363\\
130	-29.7581332213483\\
140	-29.8992602919104\\
150	-30.0438784182371\\
160	-30.1577716141768\\
170	-30.2681723027308\\
180	-30.3559578262492\\
190	-30.4342251552292\\
200	-30.5169687841119\\
210	-30.5865681902424\\
220	-30.6458117544565\\
230	-30.7033655084459\\
240	-30.756517303261\\
250	-30.8048181238839\\
260	-30.8513907323218\\
270	-30.8905426705287\\
280	-30.9280003010854\\
290	-30.9638594212399\\
300	-30.994812091282\\
310	-31.0237376423597\\
320	-31.0518056997201\\
330	-31.0762344946021\\
340	-31.0976365112232\\
350	-31.1182746687249\\
360	-31.1373825906733\\
370	-31.1549889755957\\
380	-31.1708420910348\\
390	-31.1864564058486\\
400	-31.2011507032545\\
410	-31.2149480514072\\
420	-31.2270237528508\\
430	-31.2370354769484\\
440	-31.2465107989025\\
450	-31.2559788969822\\
460	-31.2645753068276\\
470	-31.2717447468463\\
480	-31.2796486087466\\
490	-31.2876269904559\\
500	-31.2954087537593\\
510	-31.3018730290251\\
520	-31.3072817952509\\
530	-31.3129373214358\\
540	-31.3173366600794\\
550	-31.3216424823317\\
560	-31.3265041364516\\
570	-31.3308246792106\\
580	-31.3342613291091\\
590	-31.3375274609592\\
600	-31.3406895491135\\
610	-31.3434383241765\\
620	-31.3457614905965\\
630	-31.348270579985\\
640	-31.3502821024943\\
650	-31.3525391607232\\
660	-31.3547119861549\\
670	-31.3559775497305\\
680	-31.3574434213951\\
690	-31.359059644729\\
700	-31.360642036941\\
710	-31.3618086293777\\
720	-31.3629114557614\\
730	-31.3640628163024\\
740	-31.3652400788375\\
750	-31.3661301551315\\
760	-31.3670265479343\\
770	-31.367575464676\\
780	-31.3679907526614\\
790	-31.3684449275972\\
800	-31.3688955580884\\
810	-31.3692569328595\\
820	-31.3695138931097\\
830	-31.3697392609608\\
840	-31.3702166967246\\
850	-31.3705753521468\\
860	-31.3707274783183\\
870	-31.3711668209571\\
880	-31.3714667532642\\
890	-31.3717132409067\\
900	-31.3717219814467\\
910	-31.371773782726\\
920	-31.3719076877727\\
930	-31.3719725144912\\
940	-31.3721637399899\\
950	-31.3723405455789\\
960	-31.3724664166392\\
970	-31.3726628078759\\
980	-31.3727465669934\\
990	-31.3729249286469\\
1000	-31.3731007359616\\
1010	-31.3731774592405\\
1020	-31.3733382797874\\
1030	-31.37351652147\\
1040	-31.3735916474985\\
1050	-31.3736899915004\\
1060	-31.3737039501484\\
1070	-31.3737113048208\\
1080	-31.3737990589103\\
1090	-31.3738510520779\\
1100	-31.3738568879097\\
1110	-31.3739383832941\\
1120	-31.373830693419\\
1130	-31.3737344415141\\
1140	-31.3736189132809\\
1150	-31.3736262062447\\
1160	-31.3736189116623\\
1170	-31.3735514604464\\
1180	-31.3734468384591\\
1190	-31.3734149662682\\
1200	-31.3733549792395\\
1210	-31.3732635988017\\
1220	-31.3730873877355\\
1230	-31.3730587778482\\
1240	-31.3730272024829\\
1250	-31.3729036270271\\
1260	-31.372755424406\\
1270	-31.372633104551\\
1280	-31.3723818099195\\
1290	-31.3721475787261\\
1300	-31.3720468104155\\
1310	-31.3719190284857\\
1320	-31.3717971110778\\
1330	-31.3716085013653\\
1340	-31.3714214373069\\
1350	-31.3712529236395\\
1360	-31.3711189483293\\
1370	-31.3710099732368\\
1380	-31.3708897255175\\
1390	-31.3708411562202\\
1400	-31.3707357623404\\
1410	-31.3705805937168\\
1420	-31.3704855117481\\
1430	-31.3703643293803\\
1440	-31.3702395480876\\
1450	-31.3701343229592\\
1460	-31.3699440214022\\
1470	-31.3697988646449\\
1480	-31.3697155336119\\
1490	-31.3696181413697\\
1500	-31.3694459724615\\
1510	-31.3693635481283\\
1520	-31.3693120079657\\
1530	-31.3692186549876\\
1540	-31.3691214222369\\
1550	-31.3689819334642\\
1560	-31.3687973524368\\
1570	-31.3686298261022\\
1580	-31.368491171758\\
1590	-31.3683641101594\\
1600	-31.3682439946262\\
1610	-31.368119367217\\
1620	-31.3679637918987\\
1630	-31.3678668382373\\
1640	-31.3677398714957\\
1650	-31.3675597309271\\
1660	-31.3673754742221\\
1670	-31.3672362931383\\
1680	-31.3670715382203\\
1690	-31.3668932547928\\
1700	-31.366760528658\\
1710	-31.3666699602193\\
1720	-31.3665531628392\\
1730	-31.3664155590093\\
1740	-31.3662716459367\\
1750	-31.3661316607965\\
1760	-31.3660027653943\\
1770	-31.3658631901845\\
1780	-31.3657107331199\\
1790	-31.3655756139506\\
1800	-31.3654272957958\\
1810	-31.3653069430108\\
1820	-31.3651291192632\\
1830	-31.3649749903613\\
1840	-31.3648477083763\\
1850	-31.3647328626414\\
1860	-31.3645650126727\\
1870	-31.3644021032831\\
1880	-31.3642778187991\\
1890	-31.3641287169332\\
1900	-31.3639319548374\\
1910	-31.3637685722793\\
1920	-31.3636096945763\\
1930	-31.3634643270881\\
1940	-31.3633052342822\\
1950	-31.3631415981419\\
1960	-31.363003935397\\
1970	-31.3628317078234\\
1980	-31.3626704489789\\
1990	-31.3625279196362\\
2000	-31.3623686045591\\
2010	-31.3622639747492\\
2020	-31.3621546592876\\
2030	-31.3620295106116\\
2040	-31.3618741652172\\
2050	-31.3617410558076\\
2060	-31.361592984415\\
2070	-31.3614321729077\\
2080	-31.361265980435\\
2090	-31.3611163487887\\
2100	-31.3609690599043\\
2110	-31.3608402594131\\
2120	-31.3606900530041\\
2130	-31.3605968793214\\
2140	-31.3604542156164\\
2150	-31.3602924162182\\
2160	-31.3601485027613\\
2170	-31.3600132119856\\
2180	-31.3598900022781\\
2190	-31.359777758121\\
2200	-31.3596663845279\\
2210	-31.3595420308347\\
2220	-31.3594327063245\\
2230	-31.3593015215239\\
2240	-31.3591915454163\\
2250	-31.3590693818806\\
2260	-31.3589453146104\\
2270	-31.3588114747902\\
2280	-31.3586794719909\\
2290	-31.358543727639\\
2300	-31.358419607308\\
2310	-31.358287303263\\
2320	-31.3581515575664\\
2330	-31.3580118309173\\
2340	-31.3578964738469\\
2350	-31.3577826660703\\
2360	-31.3576494638613\\
2370	-31.3575055504528\\
2380	-31.3573658701099\\
2390	-31.3572666883204\\
2400	-31.3571176923306\\
2410	-31.3569661533036\\
2420	-31.3568351669294\\
2430	-31.356697564022\\
2440	-31.3565665006773\\
2450	-31.356420579024\\
2460	-31.3562865985267\\
2470	-31.3561638981905\\
2480	-31.3560264742526\\
2490	-31.3559096414075\\
2500	-31.3558017669439\\
2510	-31.3556762733627\\
2520	-31.3555184420226\\
2530	-31.3553549701681\\
2540	-31.3552292627738\\
2550	-31.3550984131969\\
2560	-31.3549647661978\\
2570	-31.354832322058\\
2580	-31.3546954246906\\
2590	-31.3545710849169\\
2600	-31.3544414636863\\
2610	-31.3543278819738\\
2620	-31.3542163624956\\
2630	-31.354092434666\\
2640	-31.3539766967467\\
2650	-31.3538698327965\\
2660	-31.3537487602508\\
2670	-31.3536393902044\\
2680	-31.3535294764298\\
2690	-31.3534033294154\\
2700	-31.3532776231887\\
2710	-31.3531720209407\\
2720	-31.3530645338007\\
2730	-31.352960618557\\
2740	-31.3528552447382\\
2750	-31.3527513465876\\
2760	-31.3526440198267\\
2770	-31.3525223639893\\
2780	-31.3524005850074\\
2790	-31.3522970877115\\
2800	-31.3521887889371\\
2810	-31.3520899296796\\
2820	-31.3519819344563\\
2830	-31.3518666359852\\
2840	-31.3517571074015\\
2850	-31.3516367132425\\
2860	-31.3515240312764\\
2870	-31.3514035806011\\
2880	-31.3512959859756\\
2890	-31.3511849690842\\
2900	-31.3510858529781\\
2910	-31.3509967970975\\
2920	-31.3509067646811\\
2930	-31.3507932625905\\
2940	-31.3506863155878\\
2950	-31.3505904459672\\
2960	-31.3505090805004\\
2970	-31.3504301651566\\
2980	-31.3503184957379\\
2990	-31.35023008531\\
3000	-31.3501519222838\\
3010	-31.3500670615053\\
3020	-31.3499495149924\\
3030	-31.3498340353667\\
3040	-31.3497377596588\\
3050	-31.3496324240053\\
3060	-31.3495270938926\\
3070	-31.3494266075525\\
3080	-31.349333423567\\
3090	-31.3492286525923\\
3100	-31.3491270668074\\
3110	-31.3490133586697\\
3120	-31.3489123606698\\
3130	-31.3488366928292\\
3140	-31.3487412565349\\
3150	-31.3486445903156\\
3160	-31.3485761021538\\
3170	-31.3485101318256\\
3180	-31.3484300000353\\
3190	-31.3483434193503\\
3200	-31.3482525279542\\
3210	-31.3481780563175\\
3220	-31.3481002369317\\
3230	-31.3480059770686\\
3240	-31.3479279711184\\
3250	-31.3478447488024\\
3260	-31.3477688522135\\
3270	-31.3476868118195\\
3280	-31.3476118257338\\
3290	-31.3475283771519\\
3300	-31.3474507277984\\
3310	-31.3473718701859\\
3320	-31.3472873286698\\
3330	-31.3472006246817\\
3340	-31.347116770046\\
3350	-31.3470318934823\\
3360	-31.3469507524082\\
3370	-31.3468682268083\\
3380	-31.3467922820891\\
3390	-31.3467144082052\\
3400	-31.346635690604\\
3410	-31.3465621888026\\
3420	-31.3464797834349\\
3430	-31.3464104466212\\
3440	-31.3463356887298\\
3450	-31.3462598349041\\
3460	-31.3461729479527\\
3470	-31.3460871410536\\
3480	-31.3460083099804\\
3490	-31.3459309606405\\
3500	-31.3458518102105\\
3510	-31.3457777040146\\
3520	-31.3456908119171\\
3530	-31.3455984305445\\
3540	-31.3455261526904\\
3550	-31.3454482350215\\
3560	-31.3453698433053\\
3570	-31.3452956710866\\
3580	-31.3452320196065\\
3590	-31.3451676725306\\
3600	-31.3450889242217\\
3610	-31.3450104331135\\
3620	-31.3449379807852\\
3630	-31.344861796025\\
3640	-31.3447858426162\\
3650	-31.3447129210226\\
3660	-31.3446391137184\\
3670	-31.3445654155467\\
3680	-31.3444982607041\\
3690	-31.3444328742917\\
3700	-31.3443586513304\\
3710	-31.344292112774\\
3720	-31.3442177158385\\
3730	-31.3441519402506\\
3740	-31.344074810916\\
3750	-31.3439962158734\\
3760	-31.3439266738256\\
3770	-31.3438617519362\\
3780	-31.3437917649201\\
3790	-31.3437250967431\\
3800	-31.3436626152342\\
3810	-31.343602382342\\
3820	-31.343549340176\\
3830	-31.3434912565299\\
3840	-31.3434294286655\\
3850	-31.343360482533\\
3860	-31.3433016707177\\
3870	-31.3432530455099\\
3880	-31.3432005040021\\
3890	-31.3431509039459\\
3900	-31.3430964984623\\
3910	-31.3430339992418\\
3920	-31.3429812684099\\
3930	-31.3429267252089\\
3940	-31.3428640593362\\
3950	-31.3427998232914\\
3960	-31.34274398372\\
3970	-31.3426784324701\\
3980	-31.3426188393649\\
3990	-31.3425622878797\\
4000	-31.3425012951727\\
4010	-31.3424360678239\\
4020	-31.3423756743652\\
4030	-31.342318830912\\
4040	-31.3422570973819\\
4050	-31.3421986881319\\
4060	-31.3421472596206\\
4070	-31.3420935098707\\
4080	-31.3420489852627\\
4090	-31.3419957141539\\
4100	-31.3419391707798\\
4110	-31.341890447043\\
4120	-31.3418462085099\\
4130	-31.3417972148014\\
4140	-31.3417512151385\\
4150	-31.3416945861015\\
4160	-31.341641444565\\
4170	-31.3415902213495\\
4180	-31.3415427160213\\
4190	-31.341485819615\\
4200	-31.3414323379039\\
4210	-31.341379254253\\
4220	-31.3413263940874\\
4230	-31.3412755779595\\
4240	-31.3412190705379\\
4250	-31.3411672500315\\
4260	-31.341117279964\\
4270	-31.341062750711\\
4280	-31.3410134353805\\
4290	-31.3409634709875\\
4300	-31.3409138973202\\
4310	-31.3408618272331\\
4320	-31.3408112846416\\
4330	-31.3407698748896\\
4340	-31.3407155086769\\
4350	-31.340659588108\\
4360	-31.3406060056408\\
4370	-31.3405524713288\\
4380	-31.3405012688547\\
4390	-31.3404487195376\\
4400	-31.3403921408557\\
4410	-31.3403375147528\\
4420	-31.3402836375385\\
4430	-31.3402297372432\\
4440	-31.3401812652274\\
4450	-31.3401322406092\\
4460	-31.3400870703406\\
4470	-31.3400429695565\\
4480	-31.3400061023883\\
4490	-31.3399586286923\\
4500	-31.3399048270217\\
4510	-31.3398550298916\\
4520	-31.3398105835536\\
4530	-31.3397641012831\\
4540	-31.3397158772074\\
4550	-31.3396724264201\\
4560	-31.339630544995\\
4570	-31.3395861742768\\
4580	-31.339538735571\\
4590	-31.3394939645636\\
4600	-31.3394476599537\\
4610	-31.3394049711406\\
4620	-31.3393594799534\\
4630	-31.3393151720237\\
4640	-31.3392690073837\\
4650	-31.3392275412511\\
4660	-31.3391877865488\\
4670	-31.3391464744126\\
4680	-31.3391086323848\\
4690	-31.3390707417158\\
4700	-31.3390279667017\\
4710	-31.3389912850904\\
4720	-31.3389517213886\\
4730	-31.3389127067585\\
4740	-31.3388740643282\\
4750	-31.338836141551\\
4760	-31.3388008600193\\
4770	-31.3387665224254\\
4780	-31.3387291768205\\
4790	-31.3386842932755\\
4800	-31.3386427729706\\
4810	-31.3386039977098\\
4820	-31.3385621186251\\
4830	-31.3385237025589\\
4840	-31.3384887368157\\
4850	-31.3384558142389\\
4860	-31.338422491448\\
4870	-31.3383831667471\\
4880	-31.3383454936604\\
4890	-31.3383095998417\\
4900	-31.3382766382046\\
4910	-31.3382437042231\\
4920	-31.3382123658163\\
4930	-31.3381768577732\\
4940	-31.3381405262413\\
4950	-31.338103019535\\
4960	-31.3380677458974\\
4970	-31.3380314220557\\
4980	-31.3379900983853\\
4990	-31.337954428434\\
5000	-31.3379187610553\\
5010	-31.3378784985335\\
5020	-31.3378465037885\\
5030	-31.3378103988511\\
5040	-31.3377668382851\\
5050	-31.3377320306382\\
5060	-31.3376990112634\\
5070	-31.3376632717585\\
5080	-31.3376269287195\\
5090	-31.3375887205136\\
5100	-31.337550206106\\
5110	-31.3375148336217\\
5120	-31.3374783150556\\
5130	-31.3374407461592\\
5140	-31.3374036164881\\
5150	-31.3373649638113\\
5160	-31.3373318339327\\
5170	-31.3372953924073\\
5180	-31.3372589437333\\
5190	-31.337220622081\\
5200	-31.3371850342357\\
5210	-31.3371497772415\\
5220	-31.3371153892856\\
5230	-31.3370812779357\\
5240	-31.337046275567\\
5250	-31.3370108523521\\
5260	-31.3369759611266\\
5270	-31.3369396730671\\
5280	-31.3369031011434\\
5290	-31.3368626625203\\
5300	-31.3368258526917\\
5310	-31.3367949568107\\
5320	-31.3367623399686\\
5330	-31.3367245288568\\
5340	-31.3366841688471\\
5350	-31.3366499101882\\
5360	-31.3366232214759\\
5370	-31.3365919555867\\
5380	-31.3365581227532\\
5390	-31.3365235645829\\
5400	-31.3364908806904\\
5410	-31.3364573883191\\
5420	-31.3364255189949\\
5430	-31.336394050618\\
5440	-31.3363623167773\\
5450	-31.3363280269138\\
5460	-31.3362984361521\\
5470	-31.3362664387617\\
5480	-31.3362345324011\\
5490	-31.3362048863841\\
5500	-31.3361754484842\\
5510	-31.3361452479575\\
5520	-31.3361160498277\\
5530	-31.3360856528068\\
5540	-31.3360538093421\\
5550	-31.3360216300668\\
5560	-31.3359899042906\\
5570	-31.3359574025629\\
5580	-31.3359317865887\\
5590	-31.335904019894\\
5600	-31.3358707244433\\
5610	-31.3358425163319\\
5620	-31.3358165904608\\
5630	-31.3357892790284\\
5640	-31.3357624665679\\
5650	-31.3357375906633\\
5660	-31.335713448658\\
5670	-31.3356869781439\\
5680	-31.3356592821593\\
5690	-31.3356334146351\\
5700	-31.3356067110748\\
5710	-31.3355774781991\\
5720	-31.3355536445217\\
5730	-31.3355249412035\\
5740	-31.3354924627268\\
5750	-31.3354625479068\\
5760	-31.3354336824193\\
5770	-31.3354060005468\\
5780	-31.3353791620039\\
5790	-31.3353522385968\\
5800	-31.335321296539\\
5810	-31.3352928018438\\
5820	-31.3352632620415\\
5830	-31.3352358770632\\
5840	-31.3352100010184\\
5850	-31.3351851591903\\
5860	-31.3351573349213\\
5870	-31.3351284042968\\
5880	-31.3350954958094\\
5890	-31.3350709355315\\
5900	-31.3350478784745\\
5910	-31.3350205266794\\
5920	-31.3349985398428\\
5930	-31.3349758347926\\
5940	-31.3349485370332\\
5950	-31.3349201629208\\
5960	-31.3348927549803\\
5970	-31.3348669536156\\
5980	-31.334841380069\\
5990	-31.3348158632446\\
6000	-31.33479166639\\
6010	-31.3347669587786\\
6020	-31.3347438263344\\
6030	-31.3347197210536\\
6040	-31.3346943861684\\
6050	-31.3346696445434\\
6060	-31.3346466065094\\
6070	-31.3346246978643\\
6080	-31.3346011702229\\
6090	-31.334579557335\\
6100	-31.3345563166927\\
6110	-31.3345302852103\\
6120	-31.3345079005127\\
6130	-31.334490931625\\
6140	-31.3344715460514\\
6150	-31.3344473465591\\
6160	-31.3344210932754\\
6170	-31.3344015920246\\
6180	-31.3343839246921\\
6190	-31.3343632159689\\
6200	-31.3343389771183\\
6210	-31.33431751872\\
6220	-31.3342973071225\\
6230	-31.3342759595247\\
6240	-31.3342525795551\\
6250	-31.3342315155911\\
6260	-31.3342106000908\\
6270	-31.3341870342813\\
6280	-31.3341605461586\\
6290	-31.3341381842943\\
6300	-31.3341152981565\\
6310	-31.3340923030233\\
6320	-31.3340684289767\\
6330	-31.3340433154456\\
6340	-31.3340194661717\\
6350	-31.3339971687888\\
6360	-31.3339723790277\\
6370	-31.3339471603863\\
6380	-31.3339298736532\\
6390	-31.3339083669183\\
6400	-31.3338847316837\\
6410	-31.3338592016238\\
6420	-31.3338350582684\\
6430	-31.3338124945164\\
6440	-31.3337906209066\\
6450	-31.3337686229907\\
6460	-31.3337468437828\\
6470	-31.3337264445741\\
6480	-31.3337019678003\\
6490	-31.3336781648765\\
6500	-31.3336586120498\\
6510	-31.3336373636422\\
6520	-31.3336140294991\\
6530	-31.3335935569337\\
6540	-31.333574567596\\
6550	-31.3335524461074\\
6560	-31.3335308285505\\
6570	-31.3335079822084\\
6580	-31.333484025619\\
6590	-31.3334625038452\\
6600	-31.3334429090486\\
6610	-31.3334199398846\\
6620	-31.3333994617792\\
6630	-31.3333801655649\\
6640	-31.3333611544884\\
6650	-31.3333409351113\\
6660	-31.3333174969236\\
6670	-31.3332954819852\\
6680	-31.3332719303738\\
6690	-31.3332520477185\\
6700	-31.3332306126279\\
6710	-31.333210043234\\
6720	-31.3331890191856\\
6730	-31.3331641680345\\
6740	-31.3331400002864\\
6750	-31.3331210106083\\
6760	-31.333100102818\\
6770	-31.3330811562729\\
6780	-31.3330617823786\\
6790	-31.3330401038178\\
6800	-31.3330186523031\\
6810	-31.3329977962793\\
6820	-31.3329774411725\\
6830	-31.3329594579398\\
6840	-31.332939591185\\
6850	-31.3329193436069\\
6860	-31.3329000159848\\
6870	-31.332878305476\\
6880	-31.3328546190858\\
6890	-31.3328345609119\\
6900	-31.3328168465857\\
6910	-31.3327962706186\\
6920	-31.3327748521019\\
6930	-31.3327532270477\\
6940	-31.3327334952325\\
6950	-31.3327161045336\\
6960	-31.3326974577102\\
6970	-31.3326800290903\\
6980	-31.3326602520684\\
6990	-31.3326397234748\\
7000	-31.332620039972\\
7010	-31.3325996850124\\
7020	-31.3325778392829\\
7030	-31.3325582864036\\
7040	-31.3325396080856\\
7050	-31.332522587988\\
7060	-31.3325035763293\\
7070	-31.3324839238116\\
7080	-31.3324648493086\\
7090	-31.3324442735832\\
7100	-31.332424229852\\
7110	-31.3324057744505\\
7120	-31.3323853870699\\
7130	-31.3323680591665\\
7140	-31.3323478220821\\
7150	-31.3323284371564\\
7160	-31.3323114296541\\
7170	-31.3322939748614\\
7180	-31.3322748884553\\
7190	-31.3322563275903\\
7200	-31.3322371416933\\
7210	-31.332219056061\\
7220	-31.332201199371\\
7230	-31.3321821952148\\
7240	-31.3321626439726\\
7250	-31.332144385172\\
7260	-31.3321229639889\\
7270	-31.3321053827972\\
7280	-31.3320902443843\\
7290	-31.3320722148835\\
7300	-31.3320542136371\\
7310	-31.332035716271\\
7320	-31.3320181612141\\
7330	-31.3320001765883\\
7340	-31.3319811923893\\
7350	-31.3319613286385\\
7360	-31.3319418720442\\
7370	-31.3319250914537\\
7380	-31.3319082078615\\
7390	-31.3318922920282\\
7400	-31.3318741546011\\
7410	-31.3318569758481\\
7420	-31.3318405892994\\
7430	-31.3318223406572\\
7440	-31.3318066444403\\
7450	-31.3317905192504\\
7460	-31.3317724781553\\
7470	-31.3317544646834\\
7480	-31.3317343060202\\
7490	-31.3317163091378\\
7500	-31.3316993804558\\
7510	-31.331680172804\\
7520	-31.3316601094942\\
7530	-31.3316403884899\\
7540	-31.33162255065\\
7550	-31.3316057320568\\
7560	-31.331588134846\\
7570	-31.3315721350159\\
7580	-31.3315549254353\\
7590	-31.3315371054099\\
7600	-31.3315199631741\\
7610	-31.3315039035492\\
7620	-31.3314866660857\\
7630	-31.3314693879998\\
7640	-31.3314500294231\\
7650	-31.3314304951457\\
7660	-31.331414146835\\
7670	-31.3313963433574\\
7680	-31.331377634458\\
7690	-31.3313611879759\\
7700	-31.3313434190068\\
7710	-31.331325850634\\
7720	-31.3313085719155\\
7730	-31.3312907496203\\
7740	-31.3312758110945\\
7750	-31.3312599977391\\
7760	-31.3312431393309\\
7770	-31.3312254499289\\
7780	-31.3312092682842\\
7790	-31.331193021261\\
7800	-31.3311763076126\\
7810	-31.3311608006666\\
7820	-31.3311460028893\\
7830	-31.3311302734915\\
7840	-31.33111451725\\
7850	-31.3311001408029\\
7860	-31.3310859048816\\
7870	-31.3310696399021\\
7880	-31.3310531188661\\
7890	-31.3310377452131\\
7900	-31.3310228012383\\
7910	-31.3310061216827\\
7920	-31.330989294021\\
7930	-31.3309741364549\\
7940	-31.3309594746478\\
7950	-31.3309416249969\\
7960	-31.3309247344494\\
7970	-31.3309102328468\\
7980	-31.3308950257596\\
7990	-31.3308804332319\\
8000	-31.3308635125413\\
8010	-31.33084641807\\
8020	-31.330830793683\\
8030	-31.3308179506502\\
8040	-31.3308024213587\\
8050	-31.3307840643065\\
8060	-31.3307670649931\\
8070	-31.3307516358569\\
8080	-31.3307374868757\\
8090	-31.3307227045059\\
8100	-31.3307047135803\\
8110	-31.330688394126\\
8120	-31.3306738380509\\
8130	-31.3306588117583\\
8140	-31.33064298879\\
8150	-31.3306260464306\\
8160	-31.3306086516314\\
8170	-31.3305929084314\\
8180	-31.3305779748372\\
8190	-31.330563444485\\
8200	-31.3305488597539\\
8210	-31.3305337999017\\
8220	-31.3305182528625\\
8230	-31.3305020087708\\
8240	-31.3304868607986\\
8250	-31.3304705671208\\
8260	-31.3304564243952\\
8270	-31.3304432971685\\
8280	-31.3304277286435\\
8290	-31.3304121746048\\
8300	-31.3303993299235\\
8310	-31.3303891122986\\
8320	-31.3303784389623\\
8330	-31.3303650835621\\
8340	-31.3303517057763\\
8350	-31.3303386238022\\
8360	-31.3303270320111\\
8370	-31.330313618518\\
8380	-31.3303000835008\\
8390	-31.3302870564809\\
8400	-31.3302744846805\\
8410	-31.3302605304978\\
8420	-31.3302456568162\\
8430	-31.3302322571544\\
8440	-31.3302196938093\\
8450	-31.3302056568511\\
8460	-31.3301919065609\\
8470	-31.3301777478853\\
8480	-31.330164790294\\
8490	-31.3301518067913\\
8500	-31.3301386013673\\
8510	-31.330125118423\\
8520	-31.3301122209359\\
8530	-31.3300992424306\\
8540	-31.3300862583258\\
8550	-31.3300731751307\\
8560	-31.3300601875895\\
8570	-31.3300468069549\\
8580	-31.3300335254028\\
8590	-31.330022581293\\
8600	-31.3300100206002\\
8610	-31.3299980758768\\
8620	-31.3299854314208\\
8630	-31.3299732316316\\
8640	-31.3299606018248\\
8650	-31.329948718604\\
8660	-31.3299361431619\\
8670	-31.3299239808206\\
8680	-31.3299120714699\\
8690	-31.3299000427947\\
8700	-31.3298883942984\\
8710	-31.3298756795871\\
8720	-31.3298623430264\\
8730	-31.3298488865051\\
8740	-31.3298366721301\\
8750	-31.3298243916309\\
8760	-31.3298107503172\\
8770	-31.329798557826\\
8780	-31.3297871974614\\
8790	-31.3297764126027\\
8800	-31.3297647109934\\
8810	-31.3297517474396\\
8820	-31.3297399152546\\
8830	-31.3297282556399\\
8840	-31.3297171871738\\
8850	-31.329707462259\\
8860	-31.3296969388738\\
8870	-31.329685490454\\
8880	-31.3296749209223\\
8890	-31.3296644140458\\
8900	-31.3296516133584\\
8910	-31.3296399512983\\
8920	-31.3296308799482\\
8930	-31.3296218378545\\
8940	-31.3296109926851\\
8950	-31.3295991207479\\
8960	-31.3295880935718\\
8970	-31.3295778192658\\
8980	-31.3295666002258\\
8990	-31.3295556615018\\
9000	-31.3295455645646\\
9010	-31.3295358723064\\
9020	-31.3295264943911\\
9030	-31.3295159851835\\
9040	-31.3295053630113\\
9050	-31.3294945706859\\
9060	-31.3294838979376\\
9070	-31.3294733162382\\
9080	-31.3294623846949\\
9090	-31.3294521809808\\
9100	-31.3294423209565\\
9110	-31.3294329209512\\
9120	-31.3294235592299\\
9130	-31.3294133897911\\
9140	-31.3294020483374\\
9150	-31.3293919964769\\
9160	-31.329382760631\\
9170	-31.329372561821\\
9180	-31.3293619464002\\
9190	-31.3293505867623\\
9200	-31.3293418246755\\
9210	-31.3293319287452\\
9220	-31.3293224548645\\
9230	-31.3293105540169\\
9240	-31.3292992198151\\
9250	-31.3292893469054\\
9260	-31.3292788651975\\
9270	-31.3292685590942\\
9280	-31.3292579243472\\
9290	-31.3292481279939\\
9300	-31.3292373512081\\
9310	-31.3292264124859\\
9320	-31.3292159044513\\
9330	-31.3292051647775\\
9340	-31.3291929506607\\
9350	-31.3291824298927\\
9360	-31.3291725826575\\
9370	-31.3291623013275\\
9380	-31.3291513128313\\
9390	-31.3291413460495\\
9400	-31.3291309656642\\
9410	-31.3291214841614\\
9420	-31.3291107715203\\
9430	-31.3290993621084\\
9440	-31.3290884906942\\
9450	-31.3290775415303\\
9460	-31.3290655956207\\
9470	-31.3290556954407\\
9480	-31.3290463027989\\
9490	-31.3290359335532\\
9500	-31.3290248636356\\
9510	-31.3290141891967\\
9520	-31.329003237722\\
9530	-31.3289929631689\\
9540	-31.3289827548298\\
9550	-31.3289720839831\\
9560	-31.3289616164684\\
9570	-31.3289514854798\\
9580	-31.3289399674758\\
9590	-31.3289291002356\\
9600	-31.3289177645798\\
9610	-31.3289068138985\\
9620	-31.3288961899948\\
9630	-31.328885866912\\
9640	-31.3288746272961\\
9650	-31.328863808619\\
9660	-31.3288534483133\\
9670	-31.328843798412\\
9680	-31.3288331944615\\
9690	-31.3288231936793\\
9700	-31.3288136739806\\
9710	-31.3288034776625\\
9720	-31.3287918437345\\
9730	-31.328782362761\\
9740	-31.32877388566\\
9750	-31.3287644999678\\
9760	-31.3287547284076\\
9770	-31.3287458876386\\
9780	-31.328737932231\\
9790	-31.3287292464863\\
9800	-31.3287201637274\\
9810	-31.3287110559847\\
9820	-31.3287019454424\\
9830	-31.3286924725692\\
9840	-31.3286827375122\\
9850	-31.328672923811\\
9860	-31.3286637720242\\
9870	-31.3286544426431\\
9880	-31.3286452178769\\
9890	-31.3286360343053\\
9900	-31.3286257833473\\
9910	-31.3286158705741\\
9920	-31.3286077992144\\
9930	-31.3285975602406\\
9940	-31.3285875019624\\
9950	-31.3285790814462\\
9960	-31.3285693501763\\
9970	-31.328559565\\
9980	-31.32854983498\\
9990	-31.3285396780523\\
10000	-31.328529650695\\
};
\addlegendentry{PDPS}

\addplot [color=blue!20!gray, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
10	-24.9995488777993\\
20	-26.048934773527\\
30	-26.8820462154292\\
40	-27.558799003129\\
50	-28.1498743361092\\
60	-28.6016801080838\\
70	-29.0328917385086\\
80	-29.3226777847579\\
90	-29.61196560594\\
100	-29.7923163823644\\
110	-29.9963090847752\\
120	-30.1951916730633\\
130	-30.285532326085\\
140	-30.4429990122214\\
150	-30.5294884305511\\
160	-30.6215609569254\\
170	-30.704954600792\\
180	-30.7939463653662\\
190	-30.8481218851891\\
200	-30.9116763731914\\
210	-30.9707858970657\\
220	-31.00950934591\\
230	-31.0518691832163\\
240	-31.0925224780783\\
250	-31.1181260071162\\
260	-31.1482951983005\\
270	-31.1722210801091\\
280	-31.1943147531539\\
290	-31.2180115253457\\
300	-31.2304982639439\\
310	-31.2450621176875\\
320	-31.2613233767242\\
330	-31.2702391446055\\
340	-31.2818584360579\\
350	-31.2944692240339\\
360	-31.3025403996755\\
370	-31.3105647369016\\
380	-31.3182106833338\\
390	-31.324255572013\\
400	-31.3300687402097\\
410	-31.3356826588354\\
420	-31.3402718059651\\
430	-31.3439894270784\\
440	-31.3473757105193\\
450	-31.3502461094446\\
460	-31.3540898201451\\
470	-31.3559097097159\\
480	-31.3577548108487\\
490	-31.3603921170442\\
500	-31.362005466546\\
510	-31.3636227983352\\
520	-31.365277254109\\
530	-31.3665074896154\\
540	-31.3674149849548\\
550	-31.3680031251137\\
560	-31.3687471530222\\
570	-31.3691867317325\\
580	-31.3694431429811\\
590	-31.3701620649661\\
600	-31.3705236018076\\
610	-31.3710726379874\\
620	-31.3714633113892\\
630	-31.3715930204408\\
640	-31.3717511523915\\
650	-31.3717891054846\\
660	-31.3721169726337\\
670	-31.3722588031047\\
680	-31.3725903713164\\
690	-31.3727198583997\\
700	-31.373022599572\\
710	-31.3730646761032\\
720	-31.3734282083249\\
730	-31.3735092339321\\
740	-31.3736105345181\\
750	-31.3736054867644\\
760	-31.3737428422502\\
770	-31.3737868334395\\
780	-31.3738439154604\\
790	-31.3736568571512\\
800	-31.3735257321882\\
810	-31.3735647958545\\
820	-31.3734690371657\\
830	-31.3733284834079\\
840	-31.3732772356289\\
850	-31.3731168675281\\
860	-31.3729891952907\\
870	-31.3729442390337\\
880	-31.3727175156303\\
890	-31.3725560991333\\
900	-31.3721244815782\\
910	-31.372004292112\\
920	-31.371802179291\\
930	-31.3715769811262\\
940	-31.3713058589126\\
950	-31.3710815041727\\
960	-31.3709476090319\\
970	-31.3707835248696\\
980	-31.3706956235446\\
990	-31.3704597222027\\
1000	-31.3703362735322\\
1010	-31.370166558949\\
1020	-31.3699550456714\\
1030	-31.3697423015841\\
1040	-31.3696492522103\\
1050	-31.3693875208538\\
1060	-31.3693112914572\\
1070	-31.3691903351392\\
1080	-31.36904599842\\
1090	-31.3688122901568\\
1100	-31.3685721579016\\
1110	-31.3683825413034\\
1120	-31.3682054558182\\
1130	-31.3680257233582\\
1140	-31.3678238139881\\
1150	-31.3676658239331\\
1160	-31.3673865629102\\
1170	-31.3671901627775\\
1180	-31.3669238189715\\
1190	-31.3667290149374\\
1200	-31.3665993974382\\
1210	-31.3664083437104\\
1220	-31.3661948496649\\
1230	-31.3659968633221\\
1240	-31.3658139523563\\
1250	-31.3656016986251\\
1260	-31.3653948069018\\
1270	-31.3652167243534\\
1280	-31.3649611497345\\
1290	-31.3647912949356\\
1300	-31.3645905253869\\
1310	-31.3643490120248\\
1320	-31.3641654024562\\
1330	-31.363907604866\\
1340	-31.3636833869307\\
1350	-31.3634598856332\\
1360	-31.363231322742\\
1370	-31.3630310592075\\
1380	-31.3627850643542\\
1390	-31.3625743965634\\
1400	-31.3623422382951\\
1410	-31.3622060239278\\
1420	-31.3620334607836\\
1430	-31.3618061625534\\
1440	-31.361624507701\\
1450	-31.3613907759814\\
1460	-31.3611607632549\\
1470	-31.3609440714355\\
1480	-31.3607619079529\\
1490	-31.3605954121465\\
1500	-31.3603861128613\\
1510	-31.3601668378838\\
1520	-31.3599806705872\\
1530	-31.359800965242\\
1540	-31.3596519615404\\
1550	-31.3594779198573\\
1560	-31.3593076783408\\
1570	-31.3591459104799\\
1580	-31.3589703188504\\
1590	-31.3587789316857\\
1600	-31.3585863883144\\
1610	-31.3584054477816\\
1620	-31.3582187960828\\
1630	-31.3580155021012\\
1640	-31.3578545760893\\
1650	-31.3576749536493\\
1660	-31.3574698099683\\
1670	-31.3572976636035\\
1680	-31.3571067172151\\
1690	-31.3568893581568\\
1700	-31.3567093533331\\
1710	-31.3565130536557\\
1720	-31.3563109699437\\
1730	-31.3561348377015\\
1740	-31.3559419957965\\
1750	-31.3557902023899\\
1760	-31.3556011125049\\
1770	-31.3553604727518\\
1780	-31.3551822194097\\
1790	-31.3549927436235\\
1800	-31.3548003053229\\
1810	-31.3546081600634\\
1820	-31.3544326218076\\
1830	-31.3542604339478\\
1840	-31.3541010935986\\
1850	-31.3539358005653\\
1860	-31.3537669815735\\
1870	-31.3536130736627\\
1880	-31.3534500625193\\
1890	-31.3532625512324\\
1900	-31.3531174819085\\
1910	-31.3529663067521\\
1920	-31.3528125350583\\
1930	-31.3526669604509\\
1940	-31.3524931999311\\
1950	-31.3523275335445\\
1960	-31.3521804370623\\
1970	-31.3520398803669\\
1980	-31.3518668789814\\
1990	-31.3517171730613\\
2000	-31.3515457063402\\
2010	-31.3513791681463\\
2020	-31.3512250305741\\
2030	-31.3510765752616\\
2040	-31.3509581214168\\
2050	-31.3508000467786\\
2060	-31.3506478273158\\
2070	-31.3505212625013\\
2080	-31.350413409875\\
2090	-31.3502529925849\\
2100	-31.3501429740093\\
2110	-31.3500144081137\\
2120	-31.3498351818541\\
2130	-31.3497000320454\\
2140	-31.3495473462339\\
2150	-31.3494048472121\\
2160	-31.3492660118697\\
2170	-31.34912034512\\
2180	-31.3489559291012\\
2190	-31.3488428386496\\
2200	-31.3487032270144\\
2210	-31.3485849886932\\
2220	-31.3484950914004\\
2230	-31.3483765796437\\
2240	-31.34824096238\\
2250	-31.3481392548519\\
2260	-31.3480119499085\\
2270	-31.3478998110583\\
2280	-31.3477845917846\\
2290	-31.3476682910977\\
2300	-31.3475581140316\\
2310	-31.3474436005375\\
2320	-31.3473310386421\\
2330	-31.3472068178523\\
2340	-31.3470860558497\\
2350	-31.3469660517261\\
2360	-31.3468512016812\\
2370	-31.3467437069775\\
2380	-31.3466296967286\\
2390	-31.3465228115874\\
2400	-31.3464078150347\\
2410	-31.3463102485913\\
2420	-31.3461946001116\\
2430	-31.3460683906974\\
2440	-31.3459558627304\\
2450	-31.3458451038614\\
2460	-31.345737946255\\
2470	-31.3455993254088\\
2480	-31.3455022603431\\
2490	-31.3453858240613\\
2500	-31.3452795751\\
2510	-31.345191560927\\
2520	-31.3450842936516\\
2530	-31.3449696151529\\
2540	-31.344867431509\\
2550	-31.344758487623\\
2560	-31.3446584736001\\
2570	-31.3445481440053\\
2580	-31.3444570711834\\
2590	-31.3443533264849\\
2600	-31.3442561778793\\
2610	-31.3441554704434\\
2620	-31.3440472911664\\
2630	-31.3439401986147\\
2640	-31.3438475293344\\
2650	-31.3437472001297\\
2660	-31.343656356542\\
2670	-31.3435731570085\\
2680	-31.3434985418679\\
2690	-31.3434054783098\\
2700	-31.3433081214623\\
2710	-31.3432433972521\\
2720	-31.3431676695915\\
2730	-31.3430934984521\\
2740	-31.3430018496072\\
2750	-31.3429334715094\\
2760	-31.3428412704453\\
2770	-31.3427549867397\\
2780	-31.3426641233731\\
2790	-31.342583273588\\
2800	-31.3424965756322\\
2810	-31.342402317695\\
2820	-31.3423236908932\\
2830	-31.3422351710269\\
2840	-31.3421570955536\\
2850	-31.3420804916795\\
2860	-31.3420156240859\\
2870	-31.3419336401677\\
2880	-31.3418687175968\\
2890	-31.3417983810869\\
2900	-31.341733002768\\
2910	-31.3416532106955\\
2920	-31.3415776185257\\
2930	-31.3415074623459\\
2940	-31.3414268439375\\
2950	-31.3413509890812\\
2960	-31.3412802433436\\
2970	-31.3411969198699\\
2980	-31.3411273829456\\
2990	-31.3410506787656\\
3000	-31.3409821399815\\
3010	-31.3409091046227\\
3020	-31.3408340089641\\
3030	-31.3407724552353\\
3040	-31.3406945190543\\
3050	-31.3406160370374\\
3060	-31.340540818377\\
3070	-31.3404669376851\\
3080	-31.340388313096\\
3090	-31.3403115116516\\
3100	-31.3402320491741\\
3110	-31.3401637231144\\
3120	-31.3400962745691\\
3130	-31.3400330254082\\
3140	-31.3399794377174\\
3150	-31.3398995745191\\
3160	-31.3398305298519\\
3170	-31.3397698323794\\
3180	-31.3396990231138\\
3190	-31.3396390487584\\
3200	-31.3395752486478\\
3210	-31.3395084476295\\
3220	-31.3394437923354\\
3230	-31.3393829409146\\
3240	-31.3393180808945\\
3250	-31.3392527530949\\
3260	-31.3391952559721\\
3270	-31.3391365341413\\
3280	-31.3390852594501\\
3290	-31.339024408353\\
3300	-31.338973348165\\
3310	-31.3389149068082\\
3320	-31.3388601733286\\
3330	-31.3388095280174\\
3340	-31.3387578667261\\
3350	-31.3387013811996\\
3360	-31.3386391148009\\
3370	-31.3385830332913\\
3380	-31.3385258570812\\
3390	-31.3384755916485\\
3400	-31.3384291029907\\
3410	-31.3383734022037\\
3420	-31.3383218637775\\
3430	-31.3382733797943\\
3440	-31.3382264757536\\
3450	-31.3381796537655\\
3460	-31.3381277275578\\
3470	-31.3380735093903\\
3480	-31.3380231026552\\
3490	-31.3379631166576\\
3500	-31.3379178446302\\
3510	-31.3378596816501\\
3520	-31.3378151441609\\
3530	-31.3377501505846\\
3540	-31.3377070751068\\
3550	-31.3376552952155\\
3560	-31.3376030474571\\
3570	-31.337546226739\\
3580	-31.3374962184477\\
3590	-31.3374430307108\\
3600	-31.3373897251394\\
3610	-31.3373383113781\\
3620	-31.3372872341617\\
3630	-31.3372355325656\\
3640	-31.3371811842579\\
3650	-31.3371321872719\\
3660	-31.3370827437399\\
3670	-31.3370336601698\\
3680	-31.3369831959307\\
3690	-31.3369310496618\\
3700	-31.3368769028393\\
3710	-31.3368228133202\\
3720	-31.3367780997432\\
3730	-31.3367278033705\\
3740	-31.3366690277137\\
3750	-31.3366274226923\\
3760	-31.3365850989489\\
3770	-31.3365361429632\\
3780	-31.3364874858957\\
3790	-31.3364399723407\\
3800	-31.3363956740734\\
3810	-31.3363483826027\\
3820	-31.3363061763501\\
3830	-31.3362578736576\\
3840	-31.3362148667975\\
3850	-31.3361732267761\\
3860	-31.3361294885032\\
3870	-31.3360878238522\\
3880	-31.3360415087448\\
3890	-31.3359977127225\\
3900	-31.335949201247\\
3910	-31.3359139826733\\
3920	-31.3358681678212\\
3930	-31.3358293053435\\
3940	-31.3357904707492\\
3950	-31.3357527689662\\
3960	-31.3357183378112\\
3970	-31.3356805200086\\
3980	-31.3356411623258\\
3990	-31.3356049233021\\
4000	-31.3355641212497\\
4010	-31.3355283006583\\
4020	-31.3354812988601\\
4030	-31.335439628156\\
4040	-31.3353998780459\\
4050	-31.3353617458026\\
4060	-31.3353186441718\\
4070	-31.3352784716749\\
4080	-31.3352369213484\\
4090	-31.3352009978836\\
4100	-31.3351626102842\\
4110	-31.3351220034142\\
4120	-31.3350771115178\\
4130	-31.3350457892683\\
4140	-31.3350053382645\\
4150	-31.3349777682872\\
4160	-31.3349371551897\\
4170	-31.3348978484484\\
4180	-31.3348609170206\\
4190	-31.3348250607222\\
4200	-31.3347889665352\\
4210	-31.3347544291137\\
4220	-31.3347211811854\\
4230	-31.3346849252359\\
4240	-31.3346505420889\\
4250	-31.334619491825\\
4260	-31.3345855692492\\
4270	-31.3345536948374\\
4280	-31.3345178982436\\
4290	-31.334490265225\\
4300	-31.3344629384395\\
4310	-31.3344254092766\\
4320	-31.3343969875178\\
4330	-31.3343711207073\\
4340	-31.3343368395332\\
4350	-31.3343067487557\\
4360	-31.3342776395354\\
4370	-31.3342439404528\\
4380	-31.3342157814832\\
4390	-31.3341811812495\\
4400	-31.3341449183857\\
4410	-31.3341133074907\\
4420	-31.3340798675341\\
4430	-31.3340455368889\\
4440	-31.3340114113624\\
4450	-31.3339782896452\\
4460	-31.3339406938078\\
4470	-31.3339169312204\\
4480	-31.3338829339417\\
4490	-31.3338458311928\\
4500	-31.3338131906329\\
4510	-31.3337822736517\\
4520	-31.3337510161\\
4530	-31.333720824032\\
4540	-31.3336853029318\\
4550	-31.3336563465341\\
4560	-31.3336262146867\\
4570	-31.3335930303088\\
4580	-31.3335667474498\\
4590	-31.3335343174214\\
4600	-31.333502382825\\
4610	-31.333468993732\\
4620	-31.333441337886\\
4630	-31.3334090737705\\
4640	-31.3333806890073\\
4650	-31.3333536489909\\
4660	-31.3333224313407\\
4670	-31.3332900147668\\
4680	-31.3332592209219\\
4690	-31.3332287363764\\
4700	-31.3331999388585\\
4710	-31.333166004935\\
4720	-31.3331323054018\\
4730	-31.3331043194732\\
4740	-31.3330774571069\\
4750	-31.3330473970565\\
4760	-31.3330165948515\\
4770	-31.3329875651996\\
4780	-31.3329607058858\\
4790	-31.3329317066448\\
4800	-31.3329039328986\\
4810	-31.3328733220226\\
4820	-31.3328404298283\\
4830	-31.3328151776178\\
4840	-31.3327855630686\\
4850	-31.3327546227825\\
4860	-31.3327265525069\\
4870	-31.3327011301801\\
4880	-31.3326762370948\\
4890	-31.3326465721917\\
4900	-31.3326183084055\\
4910	-31.3325889033059\\
4920	-31.3325589438851\\
4930	-31.3325329224898\\
4940	-31.3325069430198\\
4950	-31.3324794770639\\
4960	-31.3324513783629\\
4970	-31.3324223856363\\
4980	-31.3323954056535\\
4990	-31.3323693617448\\
5000	-31.3323400058751\\
5010	-31.3323149177825\\
5020	-31.3322895389188\\
5030	-31.3322622230651\\
5040	-31.3322355000808\\
5050	-31.3322098618341\\
5060	-31.3321835123037\\
5070	-31.3321559846635\\
5080	-31.3321268722145\\
5090	-31.3321019469684\\
5100	-31.3320790451603\\
5110	-31.332053090715\\
5120	-31.3320261807996\\
5130	-31.3320015721374\\
5140	-31.3319740157162\\
5150	-31.3319455914724\\
5160	-31.3319210009188\\
5170	-31.3318981810124\\
5180	-31.3318726503941\\
5190	-31.3318481569085\\
5200	-31.331823544988\\
5210	-31.3318013904631\\
5220	-31.3317756130315\\
5230	-31.3317505832283\\
5240	-31.3317221940174\\
5250	-31.3316982255779\\
5260	-31.3316703162767\\
5270	-31.3316416196906\\
5280	-31.3316159610236\\
5290	-31.3315916538212\\
5300	-31.3315687578106\\
5310	-31.3315431637941\\
5320	-31.3315184492336\\
5330	-31.3314950269815\\
5340	-31.3314708635513\\
5350	-31.3314419168415\\
5360	-31.3314180630255\\
5370	-31.331392413813\\
5380	-31.3313662174446\\
5390	-31.3313419356155\\
5400	-31.3313170733297\\
5410	-31.3312915025896\\
5420	-31.3312699940618\\
5430	-31.3312468063447\\
5440	-31.3312215542644\\
5450	-31.3311992990088\\
5460	-31.3311747340889\\
5470	-31.3311531425376\\
5480	-31.3311311687796\\
5490	-31.3311090031973\\
5500	-31.3310893158596\\
5510	-31.3310657072496\\
5520	-31.3310423581348\\
5530	-31.3310218306687\\
5540	-31.3309972073046\\
5550	-31.330974922806\\
5560	-31.3309530834913\\
5570	-31.3309279382231\\
5580	-31.3309070345295\\
5590	-31.330885112486\\
5600	-31.3308621950837\\
5610	-31.3308378884394\\
5620	-31.3308187974429\\
5630	-31.330796315826\\
5640	-31.3307700496383\\
5650	-31.3307480877652\\
5660	-31.3307283318355\\
5670	-31.3307032731356\\
5680	-31.3306804500293\\
5690	-31.3306598398467\\
5700	-31.330636981627\\
5710	-31.3306120671648\\
5720	-31.3305895342824\\
5730	-31.330568345216\\
5740	-31.3305476597253\\
5750	-31.3305260232153\\
5760	-31.3305030023673\\
5770	-31.3304811343431\\
5780	-31.3304586886756\\
5790	-31.3304401754117\\
5800	-31.3304177588065\\
5810	-31.3303979252205\\
5820	-31.3303842459847\\
5830	-31.3303663035062\\
5840	-31.3303470051981\\
5850	-31.3303292067959\\
5860	-31.3303102360216\\
5870	-31.330291597143\\
5880	-31.3302732356381\\
5890	-31.3302531968384\\
5900	-31.330232679549\\
5910	-31.330214763479\\
5920	-31.330194739525\\
5930	-31.3301746885246\\
5940	-31.3301558632357\\
5950	-31.330137492185\\
5960	-31.3301187152422\\
5970	-31.330100074367\\
5980	-31.3300815704618\\
5990	-31.3300624271975\\
6000	-31.3300438926765\\
6010	-31.3300259097292\\
6020	-31.3300089137618\\
6030	-31.3299917109848\\
6040	-31.3299739306602\\
6050	-31.3299554536529\\
6060	-31.3299390887946\\
6070	-31.3299210039\\
6080	-31.3299043058186\\
6090	-31.3298870700495\\
6100	-31.329868845755\\
6110	-31.3298494937366\\
6120	-31.3298322776442\\
6130	-31.3298135351176\\
6140	-31.3297954957373\\
6150	-31.3297802571796\\
6160	-31.3297637277954\\
6170	-31.3297449366363\\
6180	-31.3297288180864\\
6190	-31.3297131586638\\
6200	-31.3296991885625\\
6210	-31.3296824764553\\
6220	-31.3296679683788\\
6230	-31.329650308384\\
6240	-31.3296349987558\\
6250	-31.3296221321435\\
6260	-31.3296068322168\\
6270	-31.3295898925781\\
6280	-31.3295755652263\\
6290	-31.3295587553772\\
6300	-31.3295447986417\\
6310	-31.3295303982487\\
6320	-31.3295163621061\\
6330	-31.3295010586585\\
6340	-31.3294859016217\\
6350	-31.3294707802854\\
6360	-31.3294548750561\\
6370	-31.3294413805796\\
6380	-31.3294280979249\\
6390	-31.3294139395526\\
6400	-31.3293978093989\\
6410	-31.3293846794834\\
6420	-31.3293702734182\\
6430	-31.3293536340912\\
6440	-31.3293411464296\\
6450	-31.3293270361258\\
6460	-31.3293112238048\\
6470	-31.329295173045\\
6480	-31.3292806465298\\
6490	-31.329266201482\\
6500	-31.3292508352858\\
6510	-31.3292362041555\\
6520	-31.3292201430872\\
6530	-31.3292060503672\\
6540	-31.3291882807921\\
6550	-31.3291743626584\\
6560	-31.3291598979849\\
6570	-31.3291444530827\\
6580	-31.329129459427\\
6590	-31.3291165496926\\
6600	-31.3290995603384\\
6610	-31.3290843555542\\
6620	-31.3290679771372\\
6630	-31.3290532082503\\
6640	-31.3290399079281\\
6650	-31.3290235584131\\
6660	-31.3290087671332\\
6670	-31.3289930931971\\
6680	-31.3289789046836\\
6690	-31.3289633408736\\
6700	-31.3289489557781\\
6710	-31.3289327760896\\
6720	-31.328916708757\\
6730	-31.3289007891174\\
6740	-31.3288866829402\\
6750	-31.3288704802941\\
6760	-31.3288548311954\\
6770	-31.3288415516414\\
6780	-31.3288260265841\\
6790	-31.3288128195865\\
6800	-31.3287976990287\\
6810	-31.3287823996394\\
6820	-31.3287701995836\\
6830	-31.3287564303997\\
6840	-31.3287437931579\\
6850	-31.3287321515056\\
6860	-31.328719373521\\
6870	-31.3287060408664\\
6880	-31.3286932133827\\
6890	-31.3286788343676\\
6900	-31.3286658393732\\
6910	-31.3286519301561\\
6920	-31.3286396254767\\
6930	-31.3286246425818\\
6940	-31.3286117005981\\
6950	-31.3285983056203\\
6960	-31.3285840268338\\
6970	-31.3285715952062\\
6980	-31.3285572409578\\
6990	-31.3285428935541\\
7000	-31.3285287792455\\
7010	-31.3285152552117\\
7020	-31.3285020298984\\
7030	-31.3284856323934\\
7040	-31.3284713044397\\
7050	-31.3284570439324\\
7060	-31.3284455443845\\
7070	-31.3284320953237\\
7080	-31.3284185463445\\
7090	-31.32840745221\\
7100	-31.3283966345725\\
7110	-31.3283836448283\\
7120	-31.3283697393943\\
7130	-31.3283583299586\\
7140	-31.328344188361\\
7150	-31.3283319334877\\
7160	-31.3283184771923\\
7170	-31.328305434907\\
7180	-31.3282947986748\\
7190	-31.3282824415516\\
7200	-31.3282704060996\\
7210	-31.3282580023685\\
7220	-31.3282456349261\\
7230	-31.3282332665502\\
7240	-31.3282218546676\\
7250	-31.3282091001785\\
7260	-31.3281959052923\\
7270	-31.3281860085062\\
7280	-31.3281714893858\\
7290	-31.3281602608512\\
7300	-31.3281490151142\\
7310	-31.3281384293042\\
7320	-31.3281288673531\\
7330	-31.3281187677413\\
7340	-31.3281068807067\\
7350	-31.328097839041\\
7360	-31.3280860348366\\
7370	-31.3280751398004\\
7380	-31.3280660497935\\
7390	-31.328054480546\\
7400	-31.3280434388142\\
7410	-31.3280317633613\\
7420	-31.328021368016\\
7430	-31.3280102816649\\
7440	-31.3280006835239\\
7450	-31.3279904845631\\
7460	-31.3279790959383\\
7470	-31.3279667488739\\
7480	-31.3279575012437\\
7490	-31.327945090289\\
7500	-31.3279351649638\\
7510	-31.3279260550445\\
7520	-31.3279147192361\\
7530	-31.3279051910035\\
7540	-31.3278947134207\\
7550	-31.3278834525013\\
7560	-31.3278737090512\\
7570	-31.32786514185\\
7580	-31.3278542147771\\
7590	-31.3278425624452\\
7600	-31.3278348012719\\
7610	-31.3278266260866\\
7620	-31.3278183261075\\
7630	-31.3278083827647\\
7640	-31.327799728138\\
7650	-31.3277912520642\\
7660	-31.3277805059314\\
7670	-31.3277694438692\\
7680	-31.3277574251196\\
7690	-31.3277469834837\\
7700	-31.3277356954848\\
7710	-31.3277248081742\\
7720	-31.3277151233051\\
7730	-31.3277041611188\\
7740	-31.327693277368\\
7750	-31.3276818343427\\
7760	-31.3276699000882\\
7770	-31.3276604061783\\
7780	-31.3276498980331\\
7790	-31.3276393720005\\
7800	-31.3276292688167\\
7810	-31.3276196950635\\
7820	-31.3276089765823\\
7830	-31.3275988948838\\
7840	-31.3275873078773\\
7850	-31.3275777379906\\
7860	-31.3275659183629\\
7870	-31.3275579699906\\
7880	-31.3275467242188\\
7890	-31.327535867109\\
7900	-31.3275266159149\\
7910	-31.3275168202644\\
7920	-31.3275076926364\\
7930	-31.3274979893554\\
7940	-31.3274879984495\\
7950	-31.3274781603586\\
7960	-31.3274686863063\\
7970	-31.3274588993399\\
7980	-31.3274486146904\\
7990	-31.3274392290611\\
8000	-31.3274292024358\\
8010	-31.3274202440715\\
8020	-31.3274107723018\\
8030	-31.3274009705383\\
8040	-31.3273900460321\\
8050	-31.3273812049746\\
8060	-31.3273713330146\\
8070	-31.3273609196887\\
8080	-31.3273528702679\\
8090	-31.3273440398067\\
8100	-31.3273333987474\\
8110	-31.3273229188679\\
8120	-31.3273127032981\\
8130	-31.3273036091421\\
8140	-31.3272929951501\\
8150	-31.3272836074673\\
8160	-31.3272733818335\\
8170	-31.3272628680902\\
8180	-31.327253025121\\
8190	-31.3272437082871\\
8200	-31.3272334363427\\
8210	-31.3272239040565\\
8220	-31.3272149129121\\
8230	-31.3272065398318\\
8240	-31.3271964325652\\
8250	-31.3271874790427\\
8260	-31.3271782883152\\
8270	-31.32717058082\\
8280	-31.3271600603677\\
8290	-31.3271507814506\\
8300	-31.3271418090503\\
8310	-31.3271328792934\\
8320	-31.3271231314717\\
8330	-31.3271146716326\\
8340	-31.3271059914248\\
8350	-31.3270966797732\\
8360	-31.3270881563738\\
8370	-31.3270793077609\\
8380	-31.3270705189107\\
8390	-31.3270628623167\\
8400	-31.327054571304\\
8410	-31.3270453992731\\
8420	-31.3270358839748\\
8430	-31.327027131671\\
8440	-31.327018704044\\
8450	-31.3270105253885\\
8460	-31.3270018886189\\
8470	-31.3269934893589\\
8480	-31.3269844615091\\
8490	-31.3269750897278\\
8500	-31.3269657900343\\
8510	-31.3269560904467\\
8520	-31.326947446063\\
8530	-31.3269388621075\\
8540	-31.3269298236351\\
8550	-31.3269233976114\\
8560	-31.3269160098497\\
8570	-31.3269069776117\\
8580	-31.3268988415028\\
8590	-31.3268912125493\\
8600	-31.3268826158614\\
8610	-31.3268741665585\\
8620	-31.3268663711357\\
8630	-31.3268565476598\\
8640	-31.3268490125796\\
8650	-31.3268421712721\\
8660	-31.3268335878811\\
8670	-31.3268262034988\\
8680	-31.3268181953755\\
8690	-31.326810584031\\
8700	-31.3268031699763\\
8710	-31.3267952790928\\
8720	-31.3267879367068\\
8730	-31.3267804112318\\
8740	-31.3267732904636\\
8750	-31.3267659594309\\
8760	-31.3267582405085\\
8770	-31.3267514731206\\
8780	-31.3267437939004\\
8790	-31.3267358235563\\
8800	-31.3267277259864\\
8810	-31.3267195507792\\
8820	-31.326712291738\\
8830	-31.3267064988588\\
8840	-31.3266984485234\\
8850	-31.3266917473675\\
8860	-31.3266847452327\\
8870	-31.3266763683311\\
8880	-31.3266700423152\\
8890	-31.3266611408299\\
8900	-31.3266540996771\\
8910	-31.3266482642411\\
8920	-31.3266400195909\\
8930	-31.3266334664412\\
8940	-31.3266266783234\\
8950	-31.3266187732856\\
8960	-31.3266113993803\\
8970	-31.3266042407045\\
8980	-31.3265967962664\\
8990	-31.3265900607858\\
9000	-31.3265841779498\\
9010	-31.326577311021\\
9020	-31.3265705285223\\
9030	-31.3265632217548\\
9040	-31.3265558169635\\
9050	-31.3265498889299\\
9060	-31.3265435070274\\
9070	-31.3265367032775\\
9080	-31.3265287243605\\
9090	-31.3265210538142\\
9100	-31.3265138696331\\
9110	-31.3265060008718\\
9120	-31.3264993194045\\
9130	-31.3264914406929\\
9140	-31.326484893765\\
9150	-31.3264780658007\\
9160	-31.3264707969625\\
9170	-31.3264643274152\\
9180	-31.3264580708834\\
9190	-31.3264519339525\\
9200	-31.3264442943159\\
9210	-31.3264375283901\\
9220	-31.3264307351777\\
9230	-31.3264244957635\\
9240	-31.3264175977463\\
9250	-31.3264106623818\\
9260	-31.3264039018823\\
9270	-31.3263971390142\\
9280	-31.3263902495952\\
9290	-31.3263838993205\\
9300	-31.3263778286995\\
9310	-31.3263712056725\\
9320	-31.3263644319721\\
9330	-31.326358215252\\
9340	-31.3263511056018\\
9350	-31.3263443319004\\
9360	-31.3263380069544\\
9370	-31.3263321637827\\
9380	-31.3263249548044\\
9390	-31.3263199530984\\
9400	-31.3263134221456\\
9410	-31.3263078359217\\
9420	-31.3263016822405\\
9430	-31.3262952312956\\
9440	-31.3262893398927\\
9450	-31.3262820282874\\
9460	-31.326276846959\\
9470	-31.3262701292903\\
9480	-31.3262645822097\\
9490	-31.326258596841\\
9500	-31.3262518754923\\
9510	-31.3262464337618\\
9520	-31.3262405529078\\
9530	-31.3262346935392\\
9540	-31.3262298593958\\
9550	-31.3262235621008\\
9560	-31.3262178231545\\
9570	-31.3262111247322\\
9580	-31.326204871906\\
9590	-31.3261996075657\\
9600	-31.3261933601151\\
9610	-31.326187613759\\
9620	-31.3261820394015\\
9630	-31.3261756076996\\
9640	-31.3261696952962\\
9650	-31.3261637570788\\
9660	-31.3261577301204\\
9670	-31.32615097899\\
9680	-31.326145338697\\
9690	-31.3261381018769\\
9700	-31.326131450607\\
9710	-31.3261253108895\\
9720	-31.326118995619\\
9730	-31.3261129713479\\
9740	-31.3261058160711\\
9750	-31.3260998045673\\
9760	-31.3260933356973\\
9770	-31.3260858491199\\
9780	-31.3260809081907\\
9790	-31.3260744709802\\
9800	-31.3260703001886\\
9810	-31.3260648890419\\
9820	-31.3260581419816\\
9830	-31.3260514540829\\
9840	-31.3260468590755\\
9850	-31.3260410278455\\
9860	-31.3260352605745\\
9870	-31.3260301014095\\
9880	-31.3260246243018\\
9890	-31.3260191570858\\
9900	-31.3260125578905\\
9910	-31.3260068051\\
9920	-31.3260013071688\\
9930	-31.3259960071401\\
9940	-31.3259892049487\\
9950	-31.3259839240007\\
9960	-31.3259786608635\\
9970	-31.3259733570098\\
9980	-31.3259672255205\\
9990	-31.3259607387629\\
10000	-31.3259546860065\\
};
\addlegendentry{I-PDPS}

\addplot [color=black!20!pink, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
10	-21.7036867038699\\
20	-24.2635137024472\\
30	-25.986418609115\\
40	-27.3480250375812\\
50	-28.4154432605635\\
60	-29.2926476541735\\
70	-30.043673493157\\
80	-30.6937847624758\\
90	-31.2772436414497\\
100	-31.8061895431604\\
110	-32.3103438310198\\
120	-32.767514406202\\
130	-33.1960565974498\\
140	-33.6022578476866\\
150	-33.9917708031053\\
160	-34.3654181728426\\
170	-34.7176658502446\\
180	-35.0613685373436\\
190	-35.3865958226679\\
200	-35.6941170238812\\
210	-35.991348495059\\
220	-36.2858896956014\\
230	-36.566266937642\\
240	-36.8355668133946\\
250	-37.1012234414867\\
260	-37.338532306426\\
270	-37.5768946158124\\
280	-37.8248141964658\\
290	-38.0601808526392\\
300	-38.2853603589991\\
310	-38.506061116233\\
320	-38.7296468968722\\
330	-38.941093020986\\
340	-39.1447727965096\\
350	-39.3403440672938\\
360	-39.5271445577906\\
370	-39.7206400447445\\
380	-39.910124313002\\
390	-40.0879302465341\\
400	-40.2539533261635\\
410	-40.425648767611\\
420	-40.6076910454223\\
430	-40.7752045483483\\
440	-40.9366615946566\\
450	-41.09071708078\\
460	-41.2436496530543\\
470	-41.4034006058224\\
480	-41.5592822990411\\
490	-41.7123923296277\\
500	-41.8609222988437\\
510	-42.0011595282004\\
520	-42.1357572287448\\
530	-42.2687945564268\\
540	-42.4056643060823\\
550	-42.5459864739315\\
560	-42.6927506662567\\
570	-42.8343486658394\\
580	-42.95803117971\\
590	-43.0666900282977\\
600	-43.1885102839908\\
610	-43.3227650006311\\
620	-43.4492071748974\\
630	-43.5716758196278\\
640	-43.6861700169587\\
650	-43.7994656233849\\
660	-43.9099138863456\\
670	-44.0223718924277\\
680	-44.1389321565823\\
690	-44.2535886483016\\
700	-44.357959143101\\
710	-44.4605093289584\\
720	-44.5690210565311\\
730	-44.6785141470347\\
740	-44.781721973038\\
750	-44.8756892583155\\
760	-44.9662227972034\\
770	-45.0628892638646\\
780	-45.1701122508913\\
790	-45.2722669147874\\
800	-45.3747530071846\\
810	-45.4714210803456\\
820	-45.5664432776059\\
830	-45.6687556503719\\
840	-45.7658571850979\\
850	-45.8559596516144\\
860	-45.9455153191933\\
870	-46.0373190907458\\
880	-46.1237857788432\\
890	-46.2077167675016\\
900	-46.2951966872416\\
910	-46.3848293022025\\
920	-46.469003572527\\
930	-46.5550159496858\\
940	-46.6389369485046\\
950	-46.7259873685404\\
960	-46.8175841280048\\
970	-46.9023074125592\\
980	-46.9827876880552\\
990	-47.0663957047612\\
1000	-47.1462885916548\\
1010	-47.2244263730531\\
1020	-47.299819077468\\
1030	-47.3769686495134\\
1040	-47.4538090888987\\
1050	-47.5245192541872\\
1060	-47.5999624853839\\
1070	-47.6798089334323\\
1080	-47.7580907889082\\
1090	-47.8314235312659\\
1100	-47.9006799466522\\
1110	-47.9690251169697\\
1120	-48.042054507969\\
1130	-48.1153997594657\\
1140	-48.1877075345493\\
1150	-48.255386432216\\
1160	-48.319140008869\\
1170	-48.386240413369\\
1180	-48.4594649759505\\
1190	-48.5293165509616\\
1200	-48.5986592931082\\
1210	-48.6642457950596\\
1220	-48.7285241846949\\
1230	-48.801758750266\\
1240	-48.8753669154146\\
1250	-48.9438882557427\\
1260	-49.005898208648\\
1270	-49.0660766214553\\
1280	-49.1318445211333\\
1290	-49.1978995516463\\
1300	-49.2618913297964\\
1310	-49.3258758046767\\
1320	-49.3901300048622\\
1330	-49.4532393947768\\
1340	-49.5143633461284\\
1350	-49.5762976866994\\
1360	-49.6395952306899\\
1370	-49.7034759098909\\
1380	-49.7663495310022\\
1390	-49.8235821772054\\
1400	-49.8778627723851\\
1410	-49.9348859043551\\
1420	-49.995815140744\\
1430	-50.0552721293761\\
1440	-50.1152884219819\\
1450	-50.1754588359271\\
1460	-50.2350421455571\\
1470	-50.294875237377\\
1480	-50.3527284926714\\
1490	-50.4074747968165\\
1500	-50.4568944832618\\
1510	-50.5081523474976\\
1520	-50.5637757517501\\
1530	-50.6260758068651\\
1540	-50.6921640560146\\
1550	-50.7552587085395\\
1560	-50.8120199986019\\
1570	-50.8615103654004\\
1580	-50.9084329864903\\
1590	-50.9603775943836\\
1600	-51.0131086483132\\
1610	-51.0665557721462\\
1620	-51.1228801888347\\
1630	-51.1808216280657\\
1640	-51.2346978580859\\
1650	-51.2823225306218\\
1660	-51.3262332843116\\
1670	-51.3774845367476\\
1680	-51.4368750045888\\
1690	-51.4978267532301\\
1700	-51.5514499668282\\
1710	-51.5971932591314\\
1720	-51.6398747675786\\
1730	-51.6838700099831\\
1740	-51.7316662724569\\
1750	-51.7836267911473\\
1760	-51.836916069543\\
1770	-51.8875715153389\\
1780	-51.9387201726343\\
1790	-51.989187321504\\
1800	-52.0360637504499\\
1810	-52.0805649714789\\
1820	-52.123368269844\\
1830	-52.1669186354334\\
1840	-52.2130717656505\\
1850	-52.2640401130225\\
1860	-52.3199194940111\\
1870	-52.3733298148341\\
1880	-52.4210224568677\\
1890	-52.4664442839252\\
1900	-52.5113455317612\\
1910	-52.558075429737\\
1920	-52.6097865888725\\
1930	-52.6600767875592\\
1940	-52.7066615179646\\
1950	-52.7511442469972\\
1960	-52.7961417231802\\
1970	-52.8390825194167\\
1980	-52.8835161943825\\
1990	-52.9296812427059\\
2000	-52.9723387653748\\
2010	-53.0174662852159\\
2020	-53.0627137482082\\
2030	-53.1081790047937\\
2040	-53.1510495204282\\
2050	-53.1932659885389\\
2060	-53.2368285559181\\
2070	-53.2795541271773\\
2080	-53.319689494411\\
2090	-53.3626398373963\\
2100	-53.4080219043473\\
2110	-53.4530283770853\\
2120	-53.4971416042132\\
2130	-53.5403854603261\\
2140	-53.5827485720722\\
2150	-53.6226391921934\\
2160	-53.6614709858927\\
2170	-53.7042454154181\\
2180	-53.7498675267964\\
2190	-53.793881514198\\
2200	-53.8343179298324\\
2210	-53.8737689364088\\
2220	-53.9135681924925\\
2230	-53.9568880786546\\
2240	-54.0007688092937\\
2250	-54.0480002887752\\
2260	-54.0949656811045\\
2270	-54.1364692268654\\
2280	-54.1707806126086\\
2290	-54.2051804156915\\
2300	-54.2421892832719\\
2310	-54.2834963268851\\
2320	-54.3260492309176\\
2330	-54.3672299221448\\
2340	-54.4073392385647\\
2350	-54.4484544677888\\
2360	-54.4909036155999\\
2370	-54.5295132332417\\
2380	-54.5631438614704\\
2390	-54.5964686978662\\
2400	-54.6316191905671\\
2410	-54.6698229504563\\
2420	-54.7115404919363\\
2430	-54.7511683895029\\
2440	-54.787957569644\\
2450	-54.8231635606227\\
2460	-54.859967351385\\
2470	-54.8965078371982\\
2480	-54.9323849155099\\
2490	-54.9677586655269\\
2500	-55.0048263046409\\
2510	-55.0405081314128\\
2520	-55.0733911826854\\
2530	-55.1071574546601\\
2540	-55.1434052826905\\
2550	-55.1821801432677\\
2560	-55.2205042554658\\
2570	-55.2571862813928\\
2580	-55.2939947653395\\
2590	-55.3274069580806\\
2600	-55.35762247542\\
2610	-55.3897706894569\\
2620	-55.4233689669995\\
2630	-55.4574041571671\\
2640	-55.4924045839797\\
2650	-55.52882227197\\
2660	-55.5639669433344\\
2670	-55.5967242193576\\
2680	-55.6309180556999\\
2690	-55.6667726834586\\
2700	-55.7019631764652\\
2710	-55.7349564301779\\
2720	-55.7654869438927\\
2730	-55.7992493542012\\
2740	-55.8341939571683\\
2750	-55.8682732953666\\
2760	-55.9012074406617\\
2770	-55.9348749496279\\
2780	-55.9695876159319\\
2790	-56.0042957293954\\
2800	-56.0395111779103\\
2810	-56.0734222310373\\
2820	-56.1052830368888\\
2830	-56.1340871263311\\
2840	-56.1642248667083\\
2850	-56.1952833107865\\
2860	-56.2297601992427\\
2870	-56.2663355857811\\
2880	-56.3010487785794\\
2890	-56.330190342218\\
2900	-56.3550248386816\\
2910	-56.3803150039224\\
2920	-56.4092821203447\\
2930	-56.4402260796826\\
2940	-56.4726482677731\\
2950	-56.5038600475603\\
2960	-56.5337231199061\\
2970	-56.5651928306082\\
2980	-56.5966807074777\\
2990	-56.6272177405367\\
3000	-56.6552124939367\\
3010	-56.682814132351\\
3020	-56.7120086905971\\
3030	-56.7432920452855\\
3040	-56.7755346078088\\
3050	-56.8056536375224\\
3060	-56.8350029213144\\
3070	-56.865940230269\\
3080	-56.8992257393823\\
3090	-56.9309812936502\\
3100	-56.9604008121491\\
3110	-56.9875296841787\\
3120	-57.014572111651\\
3130	-57.0436225887236\\
3140	-57.0731785947705\\
3150	-57.1041861162615\\
3160	-57.1348194009642\\
3170	-57.1657484929977\\
3180	-57.1954296673641\\
3190	-57.2247037595965\\
3200	-57.2551652980239\\
3210	-57.2856067353755\\
3220	-57.3143664299482\\
3230	-57.3416996999455\\
3240	-57.3683197455541\\
3250	-57.3966375847237\\
3260	-57.4271056386065\\
3270	-57.4603033629663\\
3280	-57.4932030693421\\
3290	-57.5236576211849\\
3300	-57.5485909450701\\
3310	-57.5719647377567\\
3320	-57.5969882972027\\
3330	-57.6248283353486\\
3340	-57.6545759138415\\
3350	-57.6839974749441\\
3360	-57.7139192474269\\
3370	-57.7441751302793\\
3380	-57.771398217272\\
3390	-57.7955182461485\\
3400	-57.8183261609791\\
3410	-57.842332546118\\
3420	-57.8688688302128\\
3430	-57.8973874649925\\
3440	-57.9265887985257\\
3450	-57.9550355034541\\
3460	-57.9833047589973\\
3470	-58.0110058244788\\
3480	-58.0365541052045\\
3490	-58.0627833698863\\
3500	-58.0893375704655\\
3510	-58.1159285598826\\
3520	-58.1448640030015\\
3530	-58.1756613488425\\
3540	-58.2040667235562\\
3550	-58.2305804642596\\
3560	-58.2565318922975\\
3570	-58.282736902873\\
3580	-58.3069426230671\\
3590	-58.3307592709872\\
3600	-58.3586288431071\\
3610	-58.388861419252\\
3620	-58.4181223286548\\
3630	-58.4486184048138\\
3640	-58.4781004360045\\
3650	-58.5041233720411\\
3660	-58.5262028210612\\
3670	-58.5463761501911\\
3680	-58.569890703703\\
3690	-58.5965305076927\\
3700	-58.6238505600424\\
3710	-58.6512837007451\\
3720	-58.6791294123402\\
3730	-58.7067811186273\\
3740	-58.7332666780322\\
3750	-58.7570489142369\\
3760	-58.7801951468137\\
3770	-58.8059918784259\\
3780	-58.833617757272\\
3790	-58.8617378552439\\
3800	-58.8896949099266\\
3810	-58.9164735934636\\
3820	-58.9417802002891\\
3830	-58.9645360255514\\
3840	-58.9857467395435\\
3850	-59.0078743294355\\
3860	-59.0315852946681\\
3870	-59.0561382583564\\
3880	-59.0810131065388\\
3890	-59.106615400115\\
3900	-59.1344193784524\\
3910	-59.163990333903\\
3920	-59.1920711597399\\
3930	-59.2212336946471\\
3940	-59.2475258295728\\
3950	-59.2709828291971\\
3960	-59.2933105372121\\
3970	-59.3150609846291\\
3980	-59.3352154973697\\
3990	-59.3567607668936\\
4000	-59.3817712537038\\
4010	-59.4092807266174\\
4020	-59.4369315512725\\
4030	-59.4643913084068\\
4040	-59.4911010045515\\
4050	-59.5151485998408\\
4060	-59.5366513744773\\
4070	-59.5583575882739\\
4080	-59.5829369742081\\
4090	-59.6095322256452\\
4100	-59.6379550890206\\
4110	-59.6661041620323\\
4120	-59.6908284344513\\
4130	-59.7140669141781\\
4140	-59.7373332308749\\
4150	-59.7601437536663\\
4160	-59.7848318265145\\
4170	-59.8111552010704\\
4180	-59.8374015818549\\
4190	-59.8623549253069\\
4200	-59.8847700076504\\
4210	-59.9060337357347\\
4220	-59.9283282022429\\
4230	-59.9533845636317\\
4240	-59.9809631989585\\
4250	-60.0091796893336\\
4260	-60.0341262489047\\
4270	-60.0547179971927\\
4280	-60.0743462425609\\
4290	-60.0960941744374\\
4300	-60.1188994137401\\
4310	-60.1412347875407\\
4320	-60.1627200534462\\
4330	-60.1837447615009\\
4340	-60.2042343565358\\
4350	-60.226289744064\\
4360	-60.250806700292\\
4370	-60.2759875376566\\
4380	-60.3007268436493\\
4390	-60.3255985655048\\
4400	-60.352126132674\\
4410	-60.3787912335962\\
4420	-60.4026410523399\\
4430	-60.4237875975206\\
4440	-60.4441127428278\\
4450	-60.4637950659904\\
4460	-60.4835735143802\\
4470	-60.504568368164\\
4480	-60.5241963030794\\
4490	-60.5440157151419\\
4500	-60.566024027109\\
4510	-60.5895957786263\\
4520	-60.6133714580027\\
4530	-60.636514901845\\
4540	-60.6603806980729\\
4550	-60.684890344773\\
4560	-60.7092617273007\\
4570	-60.7312234222063\\
4580	-60.7508275750244\\
4590	-60.7695215030227\\
4600	-60.7887037531967\\
4610	-60.8100368548467\\
4620	-60.8345333718491\\
4630	-60.8608236136125\\
4640	-60.8858142969795\\
4650	-60.9064593845089\\
4660	-60.9230406577831\\
4670	-60.9387589164335\\
4680	-60.957249394775\\
4690	-60.9785926179053\\
4700	-61.0018218539789\\
4710	-61.0265260971843\\
4720	-61.0505504926966\\
4730	-61.0724737120073\\
4740	-61.0929160077797\\
4750	-61.1135224823977\\
4760	-61.1344302283887\\
4770	-61.1548029607741\\
4780	-61.1745696943837\\
4790	-61.1937485233499\\
4800	-61.2121396575196\\
4810	-61.2310810747977\\
4820	-61.2536553057785\\
4830	-61.2797833042745\\
4840	-61.3060350135735\\
4850	-61.3291130427111\\
4860	-61.3475349056285\\
4870	-61.3620479691206\\
4880	-61.3755165823565\\
4890	-61.3897522526932\\
4900	-61.407447619805\\
4910	-61.429038106932\\
4920	-61.4535098377044\\
4930	-61.4803526249556\\
4940	-61.5068634093696\\
4950	-61.5318052768602\\
4960	-61.5533209852488\\
4970	-61.5703684161207\\
4980	-61.5862694061425\\
4990	-61.6018310126337\\
5000	-61.6182627943016\\
5010	-61.6361170648041\\
5020	-61.6566594796969\\
5030	-61.6801836791902\\
5040	-61.7042766903234\\
5050	-61.7282540228553\\
5060	-61.7501960779666\\
5070	-61.7704120486567\\
5080	-61.788879391517\\
5090	-61.8056711159249\\
5100	-61.8222048059478\\
5110	-61.8406777849185\\
5120	-61.8600022651829\\
5130	-61.8797229046569\\
5140	-61.8989607170892\\
5150	-61.9195712360056\\
5160	-61.9418225092105\\
5170	-61.9636083700573\\
5180	-61.98371136155\\
5190	-62.0041167008997\\
5200	-62.0235769133212\\
5210	-62.0414867407064\\
5220	-62.0594317324974\\
5230	-62.078126699334\\
5240	-62.0987369830288\\
5250	-62.1196981959487\\
5260	-62.1399143469794\\
5270	-62.1583290128047\\
5280	-62.1754622632482\\
5290	-62.1929510213673\\
5300	-62.2125769974573\\
5310	-62.2331562042595\\
5320	-62.2542664083613\\
5330	-62.2765918830343\\
5340	-62.2990234977317\\
5350	-62.3199186571569\\
5360	-62.3389832411173\\
5370	-62.3566923946827\\
5380	-62.374120197858\\
5390	-62.3922180936596\\
5400	-62.4109187827722\\
5410	-62.4294385300542\\
5420	-62.4476542539648\\
5430	-62.4665219184155\\
5440	-62.4867555727227\\
5450	-62.5078362275366\\
5460	-62.5284068853789\\
5470	-62.5476686955293\\
5480	-62.565981806843\\
5490	-62.584280926421\\
5500	-62.6020266766322\\
5510	-62.6192375653816\\
5520	-62.6369225651203\\
5530	-62.655679214062\\
5540	-62.675294798414\\
5550	-62.6953112970411\\
5560	-62.7141184950245\\
5570	-62.7316951179967\\
5580	-62.7498030820999\\
5590	-62.7673863692065\\
5600	-62.784957038585\\
5610	-62.8014132097825\\
5620	-62.8176851328538\\
5630	-62.8334742655053\\
5640	-62.8494988969823\\
5650	-62.8658519870221\\
5660	-62.8831638139023\\
5670	-62.9015967860823\\
5680	-62.9207082826396\\
5690	-62.93877728317\\
5700	-62.9543495980294\\
5710	-62.9687391434078\\
5720	-62.9837946451913\\
5730	-62.9998395098642\\
5740	-63.016113724833\\
5750	-63.0335507199221\\
5760	-63.0520676081608\\
5770	-63.070092640118\\
5780	-63.0881546061415\\
5790	-63.1069385437542\\
5800	-63.1261376937355\\
5810	-63.1460587741785\\
5820	-63.1649059946727\\
5830	-63.1822139410399\\
5840	-63.1981788576995\\
5850	-63.2137589596471\\
5860	-63.2293544841588\\
5870	-63.244778116532\\
5880	-63.2611609340795\\
5890	-63.2779767323121\\
5900	-63.2954087191651\\
5910	-63.3126660398422\\
5920	-63.3294890112084\\
5930	-63.3465448708279\\
5940	-63.364515007496\\
5950	-63.3834539759028\\
5960	-63.402649309878\\
5970	-63.4214682486551\\
5980	-63.4401945473566\\
5990	-63.4556693875101\\
6000	-63.4699489443014\\
6010	-63.4851625410403\\
6020	-63.5011964121074\\
6030	-63.5185584998093\\
6040	-63.5365099113572\\
6050	-63.5546001259382\\
6060	-63.5724014103652\\
6070	-63.5886396442522\\
6080	-63.6035475313556\\
6090	-63.6182017980379\\
6100	-63.633738052647\\
6110	-63.650050317125\\
6120	-63.66712943957\\
6130	-63.6842864529405\\
6140	-63.7025063780356\\
6150	-63.721115403911\\
6160	-63.7394408872838\\
6170	-63.7571141892505\\
6180	-63.7741629856737\\
6190	-63.7912423950174\\
6200	-63.8085778811236\\
6210	-63.8275174289594\\
6220	-63.8465270205247\\
6230	-63.8645458520314\\
6240	-63.8818915016969\\
6250	-63.8977338670586\\
6260	-63.9131342416563\\
6270	-63.9280463280462\\
6280	-63.943294298986\\
6290	-63.9594618183575\\
6300	-63.9766442225848\\
6310	-63.9937685267868\\
6320	-64.0112807582539\\
6330	-64.0288702493903\\
6340	-64.0452906271012\\
6350	-64.0600555632395\\
6360	-64.0743313810231\\
6370	-64.088616548875\\
6380	-64.1037499809543\\
6390	-64.1204048787712\\
6400	-64.1371026572988\\
6410	-64.1537958748626\\
6420	-64.1718149672472\\
6430	-64.1901298097097\\
6440	-64.2080732611784\\
6450	-64.2254099388092\\
6460	-64.2413248074534\\
6470	-64.2562061930003\\
6480	-64.2711850793091\\
6490	-64.2887384842062\\
6500	-64.3088763045091\\
6510	-64.3288615230148\\
6520	-64.3466824873568\\
6530	-64.3608412934994\\
6540	-64.3716028961495\\
6550	-64.3812725540278\\
6560	-64.3920707194543\\
6570	-64.4052160762864\\
6580	-64.4208116206807\\
6590	-64.4388327826062\\
6600	-64.4583623336719\\
6610	-64.4767180409196\\
6620	-64.4927972520337\\
6630	-64.5081272965332\\
6640	-64.5226136857746\\
6650	-64.5363998010628\\
6660	-64.5508352798221\\
6670	-64.56674076534\\
6680	-64.5834827699715\\
6690	-64.5992966635426\\
6700	-64.6157830584636\\
6710	-64.632613381967\\
6720	-64.649253733094\\
6730	-64.666224384788\\
6740	-64.6839603245674\\
6750	-64.6999970935349\\
6760	-64.7148171461882\\
6770	-64.7303232604537\\
6780	-64.745617668123\\
6790	-64.7592684221\\
6800	-64.7721725027317\\
6810	-64.7851652730002\\
6820	-64.8002015505493\\
6830	-64.8170885909019\\
6840	-64.8337806475002\\
6850	-64.8498061735629\\
6860	-64.8647604853284\\
6870	-64.878187550629\\
6880	-64.8912795798518\\
6890	-64.9048774579605\\
6900	-64.9198144425356\\
6910	-64.9364205192026\\
6920	-64.9534050083927\\
6930	-64.9708518575812\\
6940	-64.9874571737095\\
6950	-65.0038320363728\\
6960	-65.0206400331558\\
6970	-65.0362425706672\\
6980	-65.0500147477975\\
6990	-65.0628054395935\\
7000	-65.0757271484073\\
7010	-65.0890885534924\\
7020	-65.103929809224\\
7030	-65.1197991584638\\
7040	-65.1360399211405\\
7050	-65.1519485651969\\
7060	-65.1667858798482\\
7070	-65.1807789256637\\
7080	-65.1942921192623\\
7090	-65.2084869125541\\
7100	-65.2235957770876\\
7110	-65.2395625746921\\
7120	-65.2564733374164\\
7130	-65.2729215688831\\
7140	-65.2882237344082\\
7150	-65.3043689558013\\
7160	-65.3200447412321\\
7170	-65.3347964231847\\
7180	-65.3491382374514\\
7190	-65.3634855948049\\
7200	-65.3758444193189\\
7210	-65.3877861320933\\
7220	-65.4012033138833\\
7230	-65.4171482907009\\
7240	-65.4338888977712\\
7250	-65.4496659505233\\
7260	-65.4637247053864\\
7270	-65.4755117926273\\
7280	-65.486599887305\\
7290	-65.4984299179353\\
7300	-65.5116277431904\\
7310	-65.5253894783708\\
7320	-65.539398291071\\
7330	-65.5540076247248\\
7340	-65.5688805051497\\
7350	-65.5851082947286\\
7360	-65.6019853213886\\
7370	-65.6183344651947\\
7380	-65.6336299124118\\
7390	-65.6473153444159\\
7400	-65.6594020988277\\
7410	-65.6709955731136\\
7420	-65.6842565934375\\
7430	-65.6988969221457\\
7440	-65.713994336768\\
7450	-65.7304282514845\\
7460	-65.7477016744862\\
7470	-65.7646351471307\\
7480	-65.7805687168297\\
7490	-65.7961576849239\\
7500	-65.8113774953442\\
7510	-65.8259447890031\\
7520	-65.8399278343558\\
7530	-65.8537009425927\\
7540	-65.8686432438808\\
7550	-65.8846779601254\\
7560	-65.8996321585416\\
7570	-65.9133219823745\\
7580	-65.9242917820864\\
7590	-65.9339649330349\\
7600	-65.944521591918\\
7610	-65.9579993827241\\
7620	-65.9719936002165\\
7630	-65.9855202730122\\
7640	-65.9985589790461\\
7650	-66.0114684181716\\
7660	-66.0239968300624\\
7670	-66.0369900825876\\
7680	-66.0505639638481\\
7690	-66.0644476977078\\
7700	-66.0780061979582\\
7710	-66.0909558686538\\
7720	-66.1031859875548\\
7730	-66.1156184684583\\
7740	-66.1287821941414\\
7750	-66.1414112821009\\
7760	-66.1528671095501\\
7770	-66.1643118171952\\
7780	-66.1759346925917\\
7790	-66.1872671832033\\
7800	-66.2005445839948\\
7810	-66.2156010562868\\
7820	-66.2311595796961\\
7830	-66.2460594226809\\
7840	-66.2604302185595\\
7850	-66.2739723337355\\
7860	-66.2877565761595\\
7870	-66.3010582873353\\
7880	-66.3134430434016\\
7890	-66.3248000373264\\
7900	-66.3362103343266\\
7910	-66.3492168097399\\
7920	-66.3647271610659\\
7930	-66.3804634228458\\
7940	-66.3962759332551\\
7950	-66.4121496556146\\
7960	-66.4265921089716\\
7970	-66.4397409655651\\
7980	-66.4524073802042\\
7990	-66.4648868907268\\
8000	-66.4771332829866\\
8010	-66.4904098021763\\
8020	-66.5038026605051\\
8030	-66.5172242984538\\
8040	-66.5309236840721\\
8050	-66.544066396125\\
8060	-66.5566867009846\\
8070	-66.5683403190086\\
8080	-66.5796739814029\\
8090	-66.5905168699163\\
8100	-66.6023496561195\\
8110	-66.6152082718933\\
8120	-66.6293114461659\\
8130	-66.6452171527936\\
8140	-66.6613883551976\\
8150	-66.676554717377\\
8160	-66.6904639767435\\
8170	-66.7041755755556\\
8180	-66.7168500613928\\
8190	-66.7286758388198\\
8200	-66.7410047896843\\
8210	-66.7540395875479\\
8220	-66.766949024339\\
8230	-66.7800478037195\\
8240	-66.7932973539475\\
8250	-66.8063002639168\\
8260	-66.8185045564234\\
8270	-66.8298310853111\\
8280	-66.8400684077094\\
8290	-66.8499066529069\\
8300	-66.8603583322446\\
8310	-66.8719386596211\\
8320	-66.8852161893663\\
8330	-66.9006905317397\\
8340	-66.9163598245106\\
8350	-66.9301947891343\\
8360	-66.9430587726621\\
8370	-66.9550492801082\\
8380	-66.9656317634386\\
8390	-66.9763481069067\\
8400	-66.9908047843025\\
8410	-67.0046472294043\\
8420	-67.017463864199\\
8430	-67.029987118208\\
8440	-67.0424516158713\\
8450	-67.0550110900044\\
8460	-67.0682524984462\\
8470	-67.0812030997975\\
8480	-67.0935324586327\\
8490	-67.10537762658\\
8500	-67.1180846610796\\
8510	-67.1321480245074\\
8520	-67.146888611593\\
8530	-67.1607146515695\\
8540	-67.1731770773411\\
8550	-67.1847799057108\\
8560	-67.195324601918\\
8570	-67.2051105836555\\
8580	-67.2150130867152\\
8590	-67.2260864220679\\
8600	-67.2381934633911\\
8610	-67.2504788358917\\
8620	-67.2626246309837\\
8630	-67.275954332964\\
8640	-67.2906613627236\\
8650	-67.307153956947\\
8660	-67.323477588759\\
8670	-67.3381755724656\\
8680	-67.3519236169635\\
8690	-67.3646670461997\\
8700	-67.3762522559029\\
8710	-67.3867944030386\\
8720	-67.3964323076666\\
8730	-67.4064333847698\\
8740	-67.4178363761693\\
8750	-67.4306567791844\\
8760	-67.4456120039211\\
8770	-67.4604876057641\\
8780	-67.4747587511794\\
8790	-67.4872595007685\\
8800	-67.4977424178701\\
8810	-67.5065573269378\\
8820	-67.5153575378177\\
8830	-67.5275462642808\\
8840	-67.5422895470647\\
8850	-67.5567774738524\\
8860	-67.5699452019038\\
8870	-67.5817723551746\\
8880	-67.592054999454\\
8890	-67.6013555444462\\
8900	-67.6108583841622\\
8910	-67.6206431941913\\
8920	-67.6307099542411\\
8930	-67.6417177256262\\
8940	-67.6533310980885\\
8950	-67.6655905811913\\
8960	-67.6777791417709\\
8970	-67.6899462376025\\
8980	-67.702112276575\\
8990	-67.7144991804418\\
9000	-67.7275996871716\\
9010	-67.7407236082984\\
9020	-67.7537660022213\\
9030	-67.7665008026613\\
9040	-67.7778798239934\\
9050	-67.7875351645544\\
9060	-67.7965384361435\\
9070	-67.8059189138101\\
9080	-67.8157115308003\\
9090	-67.8254157538472\\
9100	-67.8359594903614\\
9110	-67.8477607589161\\
9120	-67.8592274342024\\
9130	-67.8698894887245\\
9140	-67.879788923271\\
9150	-67.8899288218834\\
9160	-67.9002647237428\\
9170	-67.9109584409866\\
9180	-67.9216608545862\\
9190	-67.931832212624\\
9200	-67.9418330136171\\
9210	-67.9518221143254\\
9220	-67.9625835146896\\
9230	-67.9738043182936\\
9240	-67.9847321490033\\
9250	-67.9962053307072\\
9260	-68.0083375440991\\
9270	-68.020107929154\\
9280	-68.0314145396747\\
9290	-68.0424527888579\\
9300	-68.0533105017899\\
9310	-68.0646920297617\\
9320	-68.0775299514211\\
9330	-68.0904508433743\\
9340	-68.1021295370813\\
9350	-68.1123474069094\\
9360	-68.1226951385436\\
9370	-68.1334285347597\\
9380	-68.144701122359\\
9390	-68.1568457627551\\
9400	-68.1696705198833\\
9410	-68.1818400121946\\
9420	-68.1932202585386\\
9430	-68.2046125808664\\
9440	-68.2157002305108\\
9450	-68.2256903837588\\
9460	-68.2347348808199\\
9470	-68.243351560937\\
9480	-68.2521508479697\\
9490	-68.2609226966268\\
9500	-68.2698461411362\\
9510	-68.2794478514294\\
9520	-68.2915410666043\\
9530	-68.3045032809235\\
9540	-68.3181787204425\\
9550	-68.3313367224297\\
9560	-68.3432991651885\\
9570	-68.3547726793093\\
9580	-68.3662865861081\\
9590	-68.3774476197556\\
9600	-68.3886131177446\\
9610	-68.3984421829589\\
9620	-68.4074205381508\\
9630	-68.4156004597036\\
9640	-68.4238423968539\\
9650	-68.4337740965772\\
9660	-68.4461136070047\\
9670	-68.4589098860034\\
9680	-68.4710622882528\\
9690	-68.482105696571\\
9700	-68.4927872288909\\
9710	-68.5041313082891\\
9720	-68.5171071980993\\
9730	-68.5316743579355\\
9740	-68.5486526485029\\
9750	-68.5642722844058\\
9760	-68.5762377828642\\
9770	-68.5854086724517\\
9780	-68.5934289183641\\
9790	-68.6019290249736\\
9800	-68.6115670083037\\
9810	-68.6228104356126\\
9820	-68.6359745270656\\
9830	-68.6495731060219\\
9840	-68.6625214029953\\
9850	-68.6734464429624\\
9860	-68.6823669056524\\
9870	-68.6902828787161\\
9880	-68.6978299512838\\
9890	-68.7063753829772\\
9900	-68.7164792812948\\
9910	-68.7275584398432\\
9920	-68.7396622345414\\
9930	-68.7526903403231\\
9940	-68.7658317717197\\
9950	-68.7782376867735\\
9960	-68.7899761006318\\
9970	-68.8005678384922\\
9980	-68.8101670178186\\
9990	-68.8188267960645\\
10000	-68.8275299594373\\
};
\addlegendentry{IC-PDPS}

\addplot [color=green!20!darkgray, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
10	-25.1906688755999\\
20	-26.2277031728166\\
30	-27.0679774790492\\
40	-27.7907722527952\\
50	-28.3655877586761\\
60	-28.8288974697752\\
70	-29.2555547248883\\
80	-29.549626241388\\
90	-29.7727688967758\\
100	-30.0164701726846\\
110	-30.1763951110633\\
120	-30.3302900965903\\
130	-30.4506639563254\\
140	-30.5664389367848\\
150	-30.6582431496385\\
160	-30.7411007618546\\
170	-30.8198817149977\\
180	-30.8799841718445\\
190	-30.9393797397169\\
200	-30.9907426895991\\
210	-31.0334694759865\\
220	-31.0724488015511\\
230	-31.106681070429\\
240	-31.1352824381421\\
250	-31.1618018923266\\
260	-31.1846914025547\\
270	-31.2084277853077\\
280	-31.2262906088258\\
290	-31.2406721750097\\
300	-31.255809235919\\
310	-31.2677683079325\\
320	-31.2791036378484\\
330	-31.2913984095784\\
340	-31.3014413002328\\
350	-31.3098038118047\\
360	-31.317266183915\\
370	-31.3238566427297\\
380	-31.3305219213384\\
390	-31.3357651002756\\
400	-31.3405740777916\\
410	-31.344409677335\\
420	-31.3480860410511\\
430	-31.3510892574761\\
440	-31.3547013284518\\
450	-31.3565123879196\\
460	-31.3589194051836\\
470	-31.3610893423178\\
480	-31.3628134902557\\
490	-31.364587440853\\
500	-31.3659734030005\\
510	-31.3672650365978\\
520	-31.3678706151231\\
530	-31.3685741409126\\
540	-31.36914379903\\
550	-31.3694598774493\\
560	-31.3701194692803\\
570	-31.3705383253336\\
580	-31.3710929972272\\
590	-31.3715463418157\\
600	-31.3716283018914\\
610	-31.3718247763487\\
620	-31.3718762680821\\
630	-31.3722250178146\\
640	-31.3723761535197\\
650	-31.3725883694563\\
660	-31.3728667610338\\
670	-31.373064811093\\
680	-31.3732805840768\\
690	-31.3734925420964\\
700	-31.3736279976285\\
710	-31.3736282279716\\
720	-31.3737464229887\\
730	-31.3737990767702\\
740	-31.373895416572\\
750	-31.3737173286556\\
760	-31.3735661344982\\
770	-31.3735923482548\\
780	-31.373508074092\\
790	-31.3733648688077\\
800	-31.373307412955\\
810	-31.3731184079734\\
820	-31.3730201432306\\
830	-31.3729265799413\\
840	-31.3727058748554\\
850	-31.3724859795911\\
860	-31.3720990435956\\
870	-31.371943141882\\
880	-31.3717560075908\\
890	-31.3714828227778\\
900	-31.3712038990199\\
910	-31.3710328510531\\
920	-31.3708460756665\\
930	-31.3707708013427\\
940	-31.370531229365\\
950	-31.3704028000045\\
960	-31.370206564809\\
970	-31.3700093880471\\
980	-31.3697687820743\\
990	-31.3696681682136\\
1000	-31.3694030045033\\
1010	-31.3693269259969\\
1020	-31.3691907741544\\
1030	-31.3690228861332\\
1040	-31.3687664309927\\
1050	-31.3685308391835\\
1060	-31.3683237655405\\
1070	-31.3681454978898\\
1080	-31.3679272158397\\
1090	-31.3677920081671\\
1100	-31.3675303403412\\
1110	-31.3672725084665\\
1120	-31.3670432453044\\
1130	-31.3667959363898\\
1140	-31.3666492901126\\
1150	-31.3664629169598\\
1160	-31.3662405450166\\
1170	-31.3660324247514\\
1180	-31.3658403660723\\
1190	-31.3656196394031\\
1200	-31.3654044311544\\
1210	-31.3652049479343\\
1220	-31.3649444835022\\
1230	-31.3647781808997\\
1240	-31.364541132264\\
1250	-31.3643238532533\\
1260	-31.36410494375\\
1270	-31.3638202120078\\
1280	-31.3635898777573\\
1290	-31.3633722290371\\
1300	-31.3631203497688\\
1310	-31.3628998601052\\
1320	-31.3626498637661\\
1330	-31.3624245773615\\
1340	-31.3622468053167\\
1350	-31.3620795423329\\
1360	-31.361854707556\\
1370	-31.3616566652942\\
1380	-31.3614161236433\\
1390	-31.3611750199369\\
1400	-31.3609480124922\\
1410	-31.3607462585312\\
1420	-31.3605848756058\\
1430	-31.3603542707673\\
1440	-31.360130724227\\
1450	-31.3599356145502\\
1460	-31.3597637956571\\
1470	-31.3595887945692\\
1480	-31.3594186906781\\
1490	-31.359226709729\\
1500	-31.3590535380818\\
1510	-31.3588620477522\\
1520	-31.3586650418734\\
1530	-31.3584665534075\\
1540	-31.3582745640946\\
1550	-31.3580675928363\\
1560	-31.357884446208\\
1570	-31.3577034794598\\
1580	-31.3574915437448\\
1590	-31.3573061377195\\
1600	-31.357104085646\\
1610	-31.3568825581084\\
1620	-31.3566864803469\\
1630	-31.3564768074865\\
1640	-31.3562733277006\\
1650	-31.3560797414368\\
1660	-31.3558963352902\\
1670	-31.3557334098426\\
1680	-31.3555060603468\\
1690	-31.3552731107259\\
1700	-31.3550880547521\\
1710	-31.3548864348622\\
1720	-31.3546822177918\\
1730	-31.3544986984086\\
1740	-31.3543138885656\\
1750	-31.3541471183579\\
1760	-31.3539636782849\\
1770	-31.3537954240307\\
1780	-31.3536281296538\\
1790	-31.3534600491536\\
1800	-31.3532644309038\\
1810	-31.3531092686567\\
1820	-31.3529514673968\\
1830	-31.3527937237792\\
1840	-31.3526326022708\\
1850	-31.3524502655392\\
1860	-31.3522869121848\\
1870	-31.3521261678727\\
1880	-31.3519729712215\\
1890	-31.3518040192859\\
1900	-31.3516238724431\\
1910	-31.3514549635712\\
1920	-31.3512865949131\\
1930	-31.3511256293007\\
1940	-31.3509894533873\\
1950	-31.3508419554935\\
1960	-31.3506757013001\\
1970	-31.3505390492288\\
1980	-31.350425597591\\
1990	-31.3502618478904\\
2000	-31.3501437290901\\
2010	-31.3500054839996\\
2020	-31.3498236017071\\
2030	-31.3496758986998\\
2040	-31.3495182839344\\
2050	-31.3493738696897\\
2060	-31.349217703935\\
2070	-31.3490618280293\\
2080	-31.3489023329363\\
2090	-31.3487857767689\\
2100	-31.3486332830579\\
2110	-31.3485368105933\\
2120	-31.3484222687899\\
2130	-31.3482847600877\\
2140	-31.3481709286016\\
2150	-31.3480471941856\\
2160	-31.3479213689622\\
2170	-31.3477995547997\\
2180	-31.3476792372716\\
2190	-31.3475633835318\\
2200	-31.3474435535978\\
2210	-31.3473230975276\\
2220	-31.3471929003421\\
2230	-31.3470680490083\\
2240	-31.3469432402182\\
2250	-31.3468217413293\\
2260	-31.3467069564129\\
2270	-31.346593312626\\
2280	-31.3464731646049\\
2290	-31.3463694219822\\
2300	-31.3462545346041\\
2310	-31.3461210600743\\
2320	-31.3460012640084\\
2330	-31.3458844727469\\
2340	-31.3457729011755\\
2350	-31.3456330333613\\
2360	-31.3455207885341\\
2370	-31.3454020835037\\
2380	-31.345288909447\\
2390	-31.3451957323038\\
2400	-31.3450824884801\\
2410	-31.3449659855676\\
2420	-31.3448546940251\\
2430	-31.3447426330214\\
2440	-31.3446328506632\\
2450	-31.3445242730073\\
2460	-31.3444282756876\\
2470	-31.3443195306909\\
2480	-31.3442099545351\\
2490	-31.3441117586511\\
2500	-31.3439887755676\\
2510	-31.3438869222569\\
2520	-31.343786590133\\
2530	-31.343687175054\\
2540	-31.3435967430134\\
2550	-31.3435188456881\\
2560	-31.3434238683078\\
2570	-31.3433211059937\\
2580	-31.3432494187925\\
2590	-31.3431708751048\\
2600	-31.3430922777123\\
2610	-31.3429989164283\\
2620	-31.3429226578169\\
2630	-31.3428270153244\\
2640	-31.3427401709853\\
2650	-31.3426406968956\\
2660	-31.3425573259974\\
2670	-31.3424637129117\\
2680	-31.3423704009761\\
2690	-31.3422831110299\\
2700	-31.3421931799582\\
2710	-31.3421144292155\\
2720	-31.3420454507831\\
2730	-31.341962254194\\
2740	-31.3418867158259\\
2750	-31.3418166086107\\
2760	-31.3417473277459\\
2770	-31.3416636103769\\
2780	-31.341584707276\\
2790	-31.3415105664864\\
2800	-31.3414269498891\\
2810	-31.3413469874257\\
2820	-31.3412714457181\\
2830	-31.3411863991491\\
2840	-31.3411120622426\\
2850	-31.3410319767085\\
2860	-31.3409588199156\\
2870	-31.3408853675659\\
2880	-31.3408051113988\\
2890	-31.3407409662127\\
2900	-31.3406553367117\\
2910	-31.3405756824212\\
2920	-31.3404967469444\\
2930	-31.3404159059419\\
2940	-31.340333162726\\
2950	-31.3402511823062\\
2960	-31.3401770230243\\
2970	-31.3401055204871\\
2980	-31.3400387753176\\
2990	-31.3399818643393\\
3000	-31.3398994578081\\
3010	-31.339827280231\\
3020	-31.3397602423284\\
3030	-31.3396905922797\\
3040	-31.3396267122049\\
3050	-31.3395582099211\\
3060	-31.3394907273059\\
3070	-31.3394216563005\\
3080	-31.3393548241334\\
3090	-31.3392883732141\\
3100	-31.3392233610449\\
3110	-31.3391643993606\\
3120	-31.3391049793839\\
3130	-31.3390453990718\\
3140	-31.3389876898918\\
3150	-31.3389290964888\\
3160	-31.3388707598412\\
3170	-31.3388161355342\\
3180	-31.3387630167653\\
3190	-31.3387034927523\\
3200	-31.3386391068119\\
3210	-31.3385795479039\\
3220	-31.3385204682458\\
3230	-31.3384685481088\\
3240	-31.3384195682273\\
3250	-31.3383605773752\\
3260	-31.3383062722549\\
3270	-31.338255851973\\
3280	-31.3382092350614\\
3290	-31.3381552499951\\
3300	-31.3380992722556\\
3310	-31.3380467163573\\
3320	-31.3379860126159\\
3330	-31.3379351991549\\
3340	-31.3378741598304\\
3350	-31.3378274027513\\
3360	-31.3377622328507\\
3370	-31.337713853556\\
3380	-31.3376600666748\\
3390	-31.3376055122477\\
3400	-31.337546567589\\
3410	-31.3374934764675\\
3420	-31.3374377479221\\
3430	-31.3373806265921\\
3440	-31.3373288641624\\
3450	-31.3372736301363\\
3460	-31.3372175727245\\
3470	-31.3371643682773\\
3480	-31.3371121633038\\
3490	-31.3370610113425\\
3500	-31.3370073766394\\
3510	-31.3369546536131\\
3520	-31.3368998816515\\
3530	-31.3368400562305\\
3540	-31.3367917336887\\
3550	-31.3367412077383\\
3560	-31.3366801052939\\
3570	-31.3366330284629\\
3580	-31.336589271691\\
3590	-31.3365383370315\\
3600	-31.3364878809755\\
3610	-31.3364379952598\\
3620	-31.3363913118597\\
3630	-31.336340112124\\
3640	-31.3362965245043\\
3650	-31.3362468276503\\
3660	-31.3362026731985\\
3670	-31.3361578455614\\
3680	-31.3361131571347\\
3690	-31.3360672668351\\
3700	-31.3360186013556\\
3710	-31.3359689799507\\
3720	-31.3359299111863\\
3730	-31.3358853493206\\
3740	-31.3358398800932\\
3750	-31.335800340895\\
3760	-31.335759962521\\
3770	-31.3357236039243\\
3780	-31.3356843530991\\
3790	-31.3356430291015\\
3800	-31.3356044190717\\
3810	-31.3355628609981\\
3820	-31.3355228707338\\
3830	-31.3354744398548\\
3840	-31.3354309953675\\
3850	-31.3353902241978\\
3860	-31.3353501528997\\
3870	-31.335304032496\\
3880	-31.3352605948688\\
3890	-31.3352198083187\\
3900	-31.3351832526409\\
3910	-31.3351413536536\\
3920	-31.3350920100426\\
3930	-31.3350573897792\\
3940	-31.3350165655925\\
3950	-31.3349854119659\\
3960	-31.3349456052968\\
3970	-31.3349035212191\\
3980	-31.3348644817912\\
3990	-31.3348267216077\\
4000	-31.3347891451469\\
4010	-31.3347528092829\\
4020	-31.3347170562218\\
4030	-31.3346793483695\\
4040	-31.3346438863026\\
4050	-31.3346112898071\\
4060	-31.3345771687381\\
4070	-31.3345407822337\\
4080	-31.3345056001437\\
4090	-31.3344807789269\\
4100	-31.3344449821841\\
4110	-31.3344079044996\\
4120	-31.3343820739035\\
4130	-31.3343494197145\\
4140	-31.3343152210807\\
4150	-31.3342851482801\\
4160	-31.3342500551762\\
4170	-31.3342201145327\\
4180	-31.334184729386\\
4190	-31.3341468087758\\
4200	-31.3341131508635\\
4210	-31.3340781221152\\
4220	-31.334041409066\\
4230	-31.3340067503926\\
4240	-31.3339703958268\\
4250	-31.33393659062\\
4260	-31.3339061912321\\
4270	-31.3338700081448\\
4280	-31.3338325586011\\
4290	-31.3337996113606\\
4300	-31.3337664494131\\
4310	-31.3337349777544\\
4320	-31.3336992910116\\
4330	-31.3336658219026\\
4340	-31.33363534335\\
4350	-31.3336005541012\\
4360	-31.3335727768442\\
4370	-31.3335388466268\\
4380	-31.3335056933335\\
4390	-31.3334704257287\\
4400	-31.3334411539492\\
4410	-31.3334076232093\\
4420	-31.3333782202745\\
4430	-31.333349347104\\
4440	-31.3333151887502\\
4450	-31.3332804033219\\
4460	-31.3332498628244\\
4470	-31.3332182152055\\
4480	-31.3331873300725\\
4490	-31.3331490738851\\
4500	-31.3331192189676\\
4510	-31.3330880669952\\
4520	-31.3330597770924\\
4530	-31.3330269903254\\
4540	-31.3329961605086\\
4550	-31.33296682918\\
4560	-31.3329375706529\\
4570	-31.3329076738955\\
4580	-31.3328764710242\\
4590	-31.3328419605491\\
4600	-31.3328151490717\\
4610	-31.3327839017888\\
4620	-31.3327511880701\\
4630	-31.3327232853478\\
4640	-31.3326957299715\\
4650	-31.3326688477632\\
4660	-31.3326379375776\\
4670	-31.3326078944605\\
4680	-31.3325759384535\\
4690	-31.3325471341627\\
4700	-31.3325209639594\\
4710	-31.332492312795\\
4720	-31.3324630269202\\
4730	-31.3324318829827\\
4740	-31.332404019267\\
4750	-31.3323750751861\\
4760	-31.3323458362949\\
4770	-31.3323182577227\\
4780	-31.3322921672764\\
4790	-31.3322637903506\\
4800	-31.3322354779936\\
4810	-31.3322083403629\\
4820	-31.3321804853915\\
4830	-31.332152397852\\
4840	-31.3321206929033\\
4850	-31.3320967741649\\
4860	-31.3320705502881\\
4870	-31.3320432200983\\
4880	-31.3320166684921\\
4890	-31.331989574209\\
4900	-31.3319596921628\\
4910	-31.3319314890548\\
4920	-31.3319067793183\\
4930	-31.3318819590655\\
4940	-31.3318551160697\\
4950	-31.331830229697\\
4960	-31.3318052835534\\
4970	-31.3317794689349\\
4980	-31.3317530599663\\
4990	-31.3317234947294\\
5000	-31.3316980229903\\
5010	-31.3316684434518\\
5020	-31.3316386137882\\
5030	-31.3316128258407\\
5040	-31.3315865769612\\
5050	-31.3315625961885\\
5060	-31.331535683946\\
5070	-31.3315102043192\\
5080	-31.3314851575802\\
5090	-31.3314589466556\\
5100	-31.3314285548845\\
5110	-31.3314040640581\\
5120	-31.3313760789872\\
5130	-31.331351128554\\
5140	-31.3313242480948\\
5150	-31.3312978075138\\
5160	-31.3312743869699\\
5170	-31.3312503000671\\
5180	-31.33122381583\\
5190	-31.3312002486678\\
5200	-31.3311747515638\\
5210	-31.3311521729297\\
5220	-31.3311287789773\\
5230	-31.3311058345103\\
5240	-31.3310847771644\\
5250	-31.3310596897944\\
5260	-31.3310363076098\\
5270	-31.3310133633749\\
5280	-31.3309876582698\\
5290	-31.3309658973762\\
5300	-31.3309401748537\\
5310	-31.3309160017769\\
5320	-31.330893587167\\
5330	-31.3308713608343\\
5340	-31.3308448887689\\
5350	-31.3308230947358\\
5360	-31.3308011225598\\
5370	-31.3307736507669\\
5380	-31.330750184376\\
5390	-31.3307291924415\\
5400	-31.3307030214663\\
5410	-31.3306796247648\\
5420	-31.3306574009144\\
5430	-31.3306331187781\\
5440	-31.3306069579247\\
5450	-31.3305840706216\\
5460	-31.330562093929\\
5470	-31.3305398976349\\
5480	-31.3305168548096\\
5490	-31.3304929452538\\
5500	-31.3304690049493\\
5510	-31.3304493483836\\
5520	-31.3304265509387\\
5530	-31.3304042688295\\
5540	-31.3303882452739\\
5550	-31.3303710669957\\
5560	-31.3303506690001\\
5570	-31.3303316925501\\
5580	-31.3303122298297\\
5590	-31.3302923065397\\
5600	-31.3302732585261\\
5610	-31.3302518762817\\
5620	-31.3302310580709\\
5630	-31.330211522704\\
5640	-31.3301907130835\\
5650	-31.3301697970847\\
5660	-31.3301504684747\\
5670	-31.3301304845597\\
5680	-31.3301111190727\\
5690	-31.330091193512\\
5700	-31.3300719390288\\
5710	-31.3300526259231\\
5720	-31.330032148771\\
5730	-31.3300153923278\\
5740	-31.3299969736176\\
5750	-31.3299782393494\\
5760	-31.3299591791839\\
5770	-31.3299416140186\\
5780	-31.3299227862995\\
5790	-31.32990508547\\
5800	-31.3298872256458\\
5810	-31.3298677012081\\
5820	-31.3298476004999\\
5830	-31.3298294734768\\
5840	-31.3298095057267\\
5850	-31.3297912934327\\
5860	-31.3297755089066\\
5870	-31.3297572130389\\
5880	-31.3297388014725\\
5890	-31.3297212235918\\
5900	-31.3297064769536\\
5910	-31.3296900531711\\
5920	-31.3296738095854\\
5930	-31.3296570158063\\
5940	-31.3296388940192\\
5950	-31.3296253598486\\
5960	-31.3296100246082\\
5970	-31.3295922810602\\
5980	-31.329576941469\\
5990	-31.32955965551\\
6000	-31.3295446980474\\
6010	-31.3295298455096\\
6020	-31.3295147647655\\
6030	-31.3294988822976\\
6040	-31.3294827745155\\
6050	-31.3294669313313\\
6060	-31.3294512098333\\
6070	-31.3294365087445\\
6080	-31.3294226467616\\
6090	-31.3294065835897\\
6100	-31.3293909068598\\
6110	-31.329376462479\\
6120	-31.3293609507429\\
6130	-31.329345376068\\
6140	-31.3293307769823\\
6150	-31.3293156784902\\
6160	-31.3292980801623\\
6170	-31.329282916098\\
6180	-31.3292676569158\\
6190	-31.3292517581024\\
6200	-31.3292363588739\\
6210	-31.329219553818\\
6220	-31.3292042209958\\
6230	-31.3291861442893\\
6240	-31.3291715642541\\
6250	-31.329156008456\\
6260	-31.3291404334468\\
6270	-31.3291251413032\\
6280	-31.3291097619745\\
6290	-31.3290928400954\\
6300	-31.3290766295677\\
6310	-31.3290593453714\\
6320	-31.3290454499238\\
6330	-31.3290293503974\\
6340	-31.329013178488\\
6350	-31.3289967802907\\
6360	-31.3289818315011\\
6370	-31.3289656194331\\
6380	-31.3289505195254\\
6390	-31.3289334490001\\
6400	-31.3289166473022\\
6410	-31.3289001274675\\
6420	-31.3288849494441\\
6430	-31.3288682391282\\
6440	-31.3288524685388\\
6450	-31.3288375068594\\
6460	-31.3288223218015\\
6470	-31.3288076946405\\
6480	-31.3287905221776\\
6490	-31.3287773700204\\
6500	-31.3287635851008\\
6510	-31.3287492553994\\
6520	-31.3287371049847\\
6530	-31.3287238460719\\
6540	-31.3287100897283\\
6550	-31.3286967127756\\
6560	-31.3286816940386\\
6570	-31.3286676302469\\
6580	-31.328653409954\\
6590	-31.3286401690017\\
6600	-31.3286246559388\\
6610	-31.3286111837202\\
6620	-31.3285965496042\\
6630	-31.3285824400428\\
6640	-31.3285684649019\\
6650	-31.3285540474753\\
6660	-31.3285387414751\\
6670	-31.3285240345685\\
6680	-31.3285100091361\\
6690	-31.328494521577\\
6700	-31.3284788232618\\
6710	-31.3284631187138\\
6720	-31.3284501493591\\
6730	-31.3284372361385\\
6740	-31.328422430982\\
6750	-31.3284102454725\\
6760	-31.3283990123302\\
6770	-31.3283855428641\\
6780	-31.3283711398004\\
6790	-31.3283588176746\\
6800	-31.3283444844923\\
6810	-31.3283312766714\\
6820	-31.3283169642078\\
6830	-31.3283038053341\\
6840	-31.3282924507818\\
6850	-31.3282792927403\\
6860	-31.3282667630227\\
6870	-31.3282538010114\\
6880	-31.3282403238797\\
6890	-31.3282282195421\\
6900	-31.3282157481009\\
6910	-31.3282017120566\\
6920	-31.3281897909666\\
6930	-31.3281768159358\\
6940	-31.3281632129679\\
6950	-31.3281517059552\\
6960	-31.3281403366154\\
6970	-31.3281303257199\\
6980	-31.3281198054599\\
6990	-31.3281075133283\\
7000	-31.3280977628601\\
7010	-31.3280855359681\\
7020	-31.3280744429664\\
7030	-31.3280642450012\\
7040	-31.3280522968449\\
7050	-31.3280408320569\\
7060	-31.3280281344622\\
7070	-31.3280171983132\\
7080	-31.3280062968446\\
7090	-31.3279961007945\\
7100	-31.3279849089223\\
7110	-31.3279719184585\\
7120	-31.3279615572375\\
7130	-31.3279493798387\\
7140	-31.3279380386329\\
7150	-31.3279282824421\\
7160	-31.3279170415147\\
7170	-31.3279065247697\\
7180	-31.327895854071\\
7190	-31.3278840417504\\
7200	-31.3278737792955\\
7210	-31.3278647674923\\
7220	-31.3278527824883\\
7230	-31.3278416303069\\
7240	-31.3278330625565\\
7250	-31.3278246862377\\
7260	-31.3278157793007\\
7270	-31.3278051635031\\
7280	-31.3277964765133\\
7290	-31.3277868616625\\
7300	-31.327774963576\\
7310	-31.3277627706759\\
7320	-31.3277510291944\\
7330	-31.3277400796221\\
7340	-31.3277278817827\\
7350	-31.3277176146118\\
7360	-31.3277064089472\\
7370	-31.3276948669041\\
7380	-31.3276830586389\\
7390	-31.3276705818635\\
7400	-31.3276604232201\\
7410	-31.3276493748755\\
7420	-31.3276383260102\\
7430	-31.3276280425691\\
7440	-31.3276173444667\\
7450	-31.3276067509319\\
7460	-31.3275950458864\\
7470	-31.3275839092932\\
7480	-31.3275728945998\\
7490	-31.3275617745222\\
7500	-31.3275526286139\\
7510	-31.3275403838373\\
7520	-31.3275301348039\\
7530	-31.3275202611369\\
7540	-31.327510619564\\
7550	-31.3275003433355\\
7560	-31.3274899668779\\
7570	-31.3274796693375\\
7580	-31.3274696133639\\
7590	-31.3274593474667\\
7600	-31.3274486429076\\
7610	-31.3274388874123\\
7620	-31.3274282774912\\
7630	-31.3274187586154\\
7640	-31.3274088550457\\
7650	-31.327398165938\\
7660	-31.3273875330313\\
7670	-31.3273776996388\\
7680	-31.3273672047046\\
7690	-31.3273571457176\\
7700	-31.3273487585638\\
7710	-31.3273380042667\\
7720	-31.3273272757776\\
7730	-31.3273161891913\\
7740	-31.3273063390747\\
7750	-31.3272956780066\\
7760	-31.3272856123894\\
7770	-31.3272748587598\\
7780	-31.3272639653981\\
7790	-31.3272535602444\\
7800	-31.3272436124993\\
7810	-31.3272330689521\\
7820	-31.3272228130769\\
7830	-31.327213587305\\
7840	-31.327204776639\\
7850	-31.3271940014154\\
7860	-31.3271849273336\\
7870	-31.3271757158732\\
7880	-31.3271664973157\\
7890	-31.3271558556208\\
7900	-31.3271458447646\\
7910	-31.3271372974966\\
7920	-31.3271266749115\\
7930	-31.327117815104\\
7940	-31.3271087319541\\
7950	-31.3270988622941\\
7960	-31.327089865874\\
7970	-31.3270806884574\\
7980	-31.327071413963\\
7990	-31.3270632053029\\
8000	-31.3270545926366\\
8010	-31.3270450649383\\
8020	-31.3270350682163\\
8030	-31.3270259401457\\
8040	-31.3270170839768\\
8050	-31.3270083500163\\
8060	-31.326999436062\\
8070	-31.3269904266184\\
8080	-31.3269809426617\\
8090	-31.3269707780635\\
8100	-31.3269608547302\\
8110	-31.3269512998823\\
8120	-31.3269422632516\\
8130	-31.3269330123124\\
8140	-31.3269251053802\\
8150	-31.3269179950902\\
8160	-31.3269087052536\\
8170	-31.3268999841867\\
8180	-31.3268919443497\\
8190	-31.3268830256128\\
8200	-31.3268742243691\\
8210	-31.3268658049709\\
8220	-31.3268556105335\\
8230	-31.3268481359667\\
8240	-31.3268402404077\\
8250	-31.3268317728976\\
8260	-31.3268235658699\\
8270	-31.3268157346597\\
8280	-31.3268077842616\\
8290	-31.3267996220078\\
8300	-31.3267916620731\\
8310	-31.3267834767871\\
8320	-31.3267761974397\\
8330	-31.3267684626906\\
8340	-31.3267606422347\\
8350	-31.3267532271188\\
8360	-31.3267451979865\\
8370	-31.3267370138919\\
8380	-31.3267285322825\\
8390	-31.3267199940417\\
8400	-31.3267123616478\\
8410	-31.3267059010558\\
8420	-31.3266979848705\\
8430	-31.3266905192002\\
8440	-31.3266832833812\\
8450	-31.3266748269189\\
8460	-31.3266675695118\\
8470	-31.3266583027173\\
8480	-31.326652064178\\
8490	-31.3266445040595\\
8500	-31.3266367035484\\
8510	-31.3266298933462\\
8520	-31.3266218739239\\
8530	-31.3266139779752\\
8540	-31.3266063110345\\
8550	-31.3265987227145\\
8560	-31.3265914178625\\
8570	-31.3265850005483\\
8580	-31.3265780705457\\
8590	-31.3265708274009\\
8600	-31.3265632253849\\
8610	-31.3265555410614\\
8620	-31.3265492248999\\
8630	-31.3265423849466\\
8640	-31.3265354812275\\
8650	-31.3265263704443\\
8660	-31.3265191656601\\
8670	-31.3265112861656\\
8680	-31.3265032422059\\
8690	-31.3264958647797\\
8700	-31.3264879614213\\
8710	-31.3264812405416\\
8720	-31.3264736485263\\
8730	-31.3264666494386\\
8740	-31.3264598345419\\
8750	-31.3264535721386\\
8760	-31.3264458005941\\
8770	-31.3264385282317\\
8780	-31.3264314605694\\
8790	-31.3264247570237\\
8800	-31.3264175616215\\
8810	-31.3264103963654\\
8820	-31.3264031200879\\
8830	-31.326396194431\\
8840	-31.3263889373279\\
8850	-31.3263824205571\\
8860	-31.3263757259282\\
8870	-31.3263687967492\\
8880	-31.3263616372929\\
8890	-31.3263554891966\\
8900	-31.3263474885236\\
8910	-31.3263409554565\\
8920	-31.3263347202477\\
8930	-31.3263275128402\\
8940	-31.3263216448352\\
8950	-31.3263149778646\\
8960	-31.3263090754028\\
8970	-31.3263025929237\\
8980	-31.3262958907333\\
8990	-31.3262895895275\\
9000	-31.3262821673015\\
9010	-31.3262766038098\\
9020	-31.3262694820826\\
9030	-31.3262638460651\\
9040	-31.326257030757\\
9050	-31.3262506523273\\
9060	-31.3262447339133\\
9070	-31.3262383415645\\
9080	-31.3262329003787\\
9090	-31.326227309123\\
9100	-31.3262206222665\\
9110	-31.3262142358453\\
9120	-31.3262074175194\\
9130	-31.3262013142367\\
9140	-31.3261954025012\\
9150	-31.326188975918\\
9160	-31.3261832232831\\
9170	-31.3261766493067\\
9180	-31.3261702647179\\
9190	-31.3261640410571\\
9200	-31.326157774899\\
9210	-31.326150836754\\
9220	-31.3261445212694\\
9230	-31.3261371118662\\
9240	-31.3261300224437\\
9250	-31.3261237531692\\
9260	-31.3261171559575\\
9270	-31.3261103743918\\
9280	-31.3261033194358\\
9290	-31.3260973225414\\
9300	-31.3260896374569\\
9310	-31.326082892486\\
9320	-31.3260768504339\\
9330	-31.3260720328965\\
9340	-31.3260665214351\\
9350	-31.3260599449646\\
9360	-31.3260525791357\\
9370	-31.3260475721322\\
9380	-31.3260416409948\\
9390	-31.3260355913911\\
9400	-31.3260300484539\\
9410	-31.3260243446937\\
9420	-31.3260184784684\\
9430	-31.3260117114076\\
9440	-31.3260057523969\\
9450	-31.3259998194463\\
9460	-31.3259943723248\\
9470	-31.3259873439323\\
9480	-31.3259821317088\\
9490	-31.3259762274466\\
9500	-31.325970290757\\
9510	-31.3259638795089\\
9520	-31.3259570591764\\
9530	-31.3259502829629\\
9540	-31.3259440735924\\
9550	-31.3259379200137\\
9560	-31.3259317437498\\
9570	-31.3259262910368\\
9580	-31.3259195794182\\
9590	-31.3259152522765\\
9600	-31.3259103225402\\
9610	-31.325903546791\\
9620	-31.325897816976\\
9630	-31.3258914563788\\
9640	-31.3258857043188\\
9650	-31.3258792576623\\
9660	-31.3258744070666\\
9670	-31.3258689310578\\
9680	-31.3258635780536\\
9690	-31.3258580109304\\
9700	-31.3258517696991\\
9710	-31.3258462540598\\
9720	-31.3258412461916\\
9730	-31.3258362627265\\
9740	-31.32583093027\\
9750	-31.3258263727102\\
9760	-31.3258214764296\\
9770	-31.3258162889105\\
9780	-31.3258113787534\\
9790	-31.3258057779888\\
9800	-31.3258002692539\\
9810	-31.3257950493436\\
9820	-31.3257899698379\\
9830	-31.3257845727688\\
9840	-31.3257784414834\\
9850	-31.3257733708525\\
9860	-31.3257674722384\\
9870	-31.325762393131\\
9880	-31.3257572261352\\
9890	-31.325751078721\\
9900	-31.3257450717466\\
9910	-31.3257394872144\\
9920	-31.3257335182146\\
9930	-31.3257278775467\\
9940	-31.3257220680897\\
9950	-31.3257175512965\\
9960	-31.3257126033824\\
9970	-31.3257078371889\\
9980	-31.3257025892808\\
9990	-31.3256971527792\\
10000	-31.3256919178996\\
};
\addlegendentry{R-PDPS}

\end{axis}
\end{tikzpicture}%

==> res/tv_sparsefft_results_hq_10000_gamma0.5_zinit,5-multi_gaplog.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-51.3734818886468,
ymax=-21.5043783864383,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
10000	-44.1029699400727\\
9990	-44.1029653071712\\
9980	-44.1029600591806\\
9970	-44.1029549032809\\
9960	-44.1029498004225\\
9950	-44.1029443798946\\
9940	-44.1029396039386\\
9930	-44.1029347261355\\
9920	-44.1029294040392\\
9910	-44.1029239762297\\
9900	-44.1029191845312\\
9890	-44.1029139667179\\
9880	-44.1029088576444\\
9870	-44.1029035126361\\
9860	-44.1028981823919\\
9850	-44.1028924841408\\
9840	-44.1028868512294\\
9830	-44.1028816075189\\
9820	-44.1028758648076\\
9810	-44.1028707058796\\
9800	-44.1028653190947\\
9790	-44.1028601239419\\
9780	-44.1028544223049\\
9770	-44.1028489699076\\
9760	-44.102843330001\\
9750	-44.1028378471003\\
9740	-44.1028323553678\\
9730	-44.1028262182427\\
9720	-44.1028201074936\\
9710	-44.1028138827621\\
9700	-44.1028079788301\\
9690	-44.1028023742238\\
9680	-44.102796788098\\
9670	-44.1027912195196\\
9660	-44.1027854862413\\
9650	-44.1027795683915\\
9640	-44.1027737358368\\
9630	-44.1027677699477\\
9620	-44.1027621202579\\
9610	-44.1027561200873\\
9600	-44.1027499518902\\
9590	-44.102744217812\\
9580	-44.1027385412632\\
9570	-44.1027325950489\\
9560	-44.1027268703767\\
9550	-44.1027214587422\\
9540	-44.1027158822003\\
9530	-44.1027103722426\\
9520	-44.1027048843673\\
9510	-44.1026996227623\\
9500	-44.1026937777628\\
9490	-44.1026881344949\\
9480	-44.1026830579502\\
9470	-44.1026770828415\\
9460	-44.1026711242416\\
9450	-44.1026655048618\\
9440	-44.102660108958\\
9430	-44.102654417458\\
9420	-44.1026485929788\\
9410	-44.102642626737\\
9400	-44.1026368036753\\
9390	-44.1026309665438\\
9380	-44.1026248611495\\
9370	-44.1026188214017\\
9360	-44.1026127784994\\
9350	-44.1026067716268\\
9340	-44.1026002238124\\
9330	-44.1025940408371\\
9320	-44.1025878113961\\
9310	-44.102581363438\\
9300	-44.1025752376706\\
9290	-44.1025694087046\\
9280	-44.1025627578385\\
9270	-44.1025559949674\\
9260	-44.1025489757586\\
9250	-44.1025429890136\\
9240	-44.1025366927804\\
9230	-44.1025299294527\\
9220	-44.1025238960955\\
9210	-44.1025177877846\\
9200	-44.1025117448644\\
9190	-44.1025051316341\\
9180	-44.1024981783061\\
9170	-44.1024915561591\\
9160	-44.1024853670554\\
9150	-44.1024793616734\\
9140	-44.1024728962612\\
9130	-44.1024661549551\\
9120	-44.1024594323747\\
9110	-44.1024530773149\\
9100	-44.102446654388\\
9090	-44.1024403042404\\
9080	-44.1024342806906\\
9070	-44.1024279081174\\
9060	-44.1024212512972\\
9050	-44.1024146680229\\
9040	-44.1024083985619\\
9030	-44.1024017476823\\
9020	-44.1023951157616\\
9010	-44.1023887603864\\
9000	-44.1023815934191\\
8990	-44.10237459715\\
8980	-44.1023683300311\\
8970	-44.1023609409952\\
8960	-44.1023540509566\\
8950	-44.1023474180934\\
8940	-44.1023405053382\\
8930	-44.1023340048958\\
8920	-44.1023263107969\\
8910	-44.1023186232894\\
8900	-44.10231156567\\
8890	-44.102304666114\\
8880	-44.1022981355249\\
8870	-44.102291143711\\
8860	-44.1022841766009\\
8850	-44.1022768097972\\
8840	-44.1022698727508\\
8830	-44.1022626307315\\
8820	-44.1022554670648\\
8810	-44.102248838691\\
8800	-44.1022414643727\\
8790	-44.1022342436498\\
8780	-44.1022270047285\\
8770	-44.1022198003125\\
8760	-44.102212079886\\
8750	-44.1022041702518\\
8740	-44.1021963638986\\
8730	-44.1021892036157\\
8720	-44.1021820298483\\
8710	-44.1021745072009\\
8700	-44.1021670108652\\
8690	-44.1021594910287\\
8680	-44.1021525907827\\
8670	-44.1021448611725\\
8660	-44.1021372527768\\
8650	-44.1021294185481\\
8640	-44.1021218019474\\
8630	-44.1021142497346\\
8620	-44.1021066552029\\
8610	-44.1020991903739\\
8600	-44.1020908456474\\
8590	-44.1020834220102\\
8580	-44.1020759342477\\
8570	-44.1020683628289\\
8560	-44.1020605122343\\
8550	-44.1020528941904\\
8540	-44.1020446197981\\
8530	-44.1020365757801\\
8520	-44.1020291161651\\
8510	-44.1020216667401\\
8500	-44.1020141283465\\
8490	-44.1020064346446\\
8480	-44.1019989558942\\
8470	-44.1019909121719\\
8460	-44.1019831875978\\
8450	-44.1019753275693\\
8440	-44.1019674150762\\
8430	-44.1019601904441\\
8420	-44.101952183413\\
8410	-44.1019438508834\\
8400	-44.1019355110082\\
8390	-44.101928060561\\
8380	-44.1019193992126\\
8370	-44.1019112412016\\
8360	-44.1019029762039\\
8350	-44.1018944086849\\
8340	-44.1018860303887\\
8330	-44.1018773451398\\
8320	-44.1018683709342\\
8310	-44.1018594636883\\
8300	-44.1018504591585\\
8290	-44.1018423927395\\
8280	-44.1018342615465\\
8270	-44.1018253643297\\
8260	-44.1018164176449\\
8250	-44.1018082093616\\
8240	-44.1017986227991\\
8230	-44.1017892782629\\
8220	-44.1017820829943\\
8210	-44.1017730228874\\
8200	-44.1017646808393\\
8190	-44.1017560034383\\
8180	-44.1017474194378\\
8170	-44.1017385875862\\
8160	-44.1017301946507\\
8150	-44.1017218883348\\
8140	-44.1017130175875\\
8130	-44.1017044986387\\
8120	-44.1016954634519\\
8110	-44.1016867231932\\
8100	-44.1016779574373\\
8090	-44.1016683234697\\
8080	-44.1016597226569\\
8070	-44.1016518000716\\
8060	-44.1016425629028\\
8050	-44.1016336657318\\
8040	-44.1016243008889\\
8030	-44.1016149503212\\
8020	-44.1016058243071\\
8010	-44.1015962115873\\
8000	-44.1015868204676\\
7990	-44.1015775526271\\
7980	-44.101568115566\\
7970	-44.1015583377171\\
7960	-44.1015486732861\\
7950	-44.1015388359918\\
7940	-44.1015296026184\\
7930	-44.1015204585392\\
7920	-44.1015109496002\\
7910	-44.1015016545156\\
7900	-44.1014914604531\\
7890	-44.1014818024161\\
7880	-44.1014725094057\\
7870	-44.1014627152034\\
7860	-44.1014533101225\\
7850	-44.101444061897\\
7840	-44.1014339250592\\
7830	-44.1014241662614\\
7820	-44.1014149221464\\
7810	-44.1014055662616\\
7800	-44.1013965948585\\
7790	-44.1013870884584\\
7780	-44.1013776622447\\
7770	-44.1013676146334\\
7760	-44.1013584613055\\
7750	-44.1013486437352\\
7740	-44.1013390661428\\
7730	-44.1013290833937\\
7720	-44.1013181738905\\
7710	-44.101308763384\\
7700	-44.1012990048227\\
7690	-44.1012893999768\\
7680	-44.1012798256299\\
7670	-44.1012701125409\\
7660	-44.1012605940978\\
7650	-44.1012502801955\\
7640	-44.1012404903207\\
7630	-44.1012302706877\\
7620	-44.1012201065661\\
7610	-44.1012105509171\\
7600	-44.1012003419274\\
7590	-44.1011900652397\\
7580	-44.1011802106684\\
7570	-44.1011697615838\\
7560	-44.1011596237379\\
7550	-44.1011493517717\\
7540	-44.1011386781371\\
7530	-44.1011284964392\\
7520	-44.1011177951397\\
7510	-44.1011081754178\\
7500	-44.1010981913033\\
7490	-44.101087518729\\
7480	-44.1010766952647\\
7470	-44.1010659326467\\
7460	-44.1010554383539\\
7450	-44.1010448215841\\
7440	-44.1010340661862\\
7430	-44.1010229377328\\
7420	-44.1010119816816\\
7410	-44.1010010947384\\
7400	-44.1009906286173\\
7390	-44.1009794132029\\
7380	-44.1009681454806\\
7370	-44.1009577772311\\
7360	-44.1009466042324\\
7350	-44.1009352921692\\
7340	-44.1009237118598\\
7330	-44.1009130085414\\
7320	-44.100901473267\\
7310	-44.1008898793168\\
7300	-44.1008790044707\\
7290	-44.1008672729697\\
7280	-44.1008560143711\\
7270	-44.1008452900222\\
7260	-44.1008334671951\\
7250	-44.1008217979871\\
7240	-44.1008103297888\\
7230	-44.1007977107688\\
7220	-44.1007859126378\\
7210	-44.100773834876\\
7200	-44.1007623299516\\
7190	-44.1007503744065\\
7180	-44.1007395780826\\
7170	-44.1007285031154\\
7160	-44.100716483254\\
7150	-44.1007048350735\\
7140	-44.100692332373\\
7130	-44.1006813279721\\
7120	-44.1006696720899\\
7110	-44.1006573383774\\
7100	-44.1006438749071\\
7090	-44.1006324775664\\
7080	-44.1006197701278\\
7070	-44.1006069180012\\
7060	-44.1005941543457\\
7050	-44.100582309797\\
7040	-44.1005707456975\\
7030	-44.1005590136024\\
7020	-44.1005463758613\\
7010	-44.1005337581212\\
7000	-44.100521527334\\
6990	-44.100507812467\\
6980	-44.1004946321916\\
6970	-44.1004828259155\\
6960	-44.1004687853437\\
6950	-44.1004546515778\\
6940	-44.1004420604261\\
6930	-44.1004298956647\\
6920	-44.1004167410984\\
6910	-44.100403694697\\
6900	-44.1003915406455\\
6890	-44.1003775324987\\
6880	-44.1003638336\\
6870	-44.1003509456333\\
6860	-44.1003375273868\\
6850	-44.1003244609131\\
6840	-44.1003099193626\\
6830	-44.1002952516919\\
6820	-44.1002801926041\\
6810	-44.1002666947811\\
6800	-44.1002545972257\\
6790	-44.1002404679655\\
6780	-44.100225836618\\
6770	-44.1002125515509\\
6760	-44.1001989257155\\
6750	-44.1001838000739\\
6740	-44.1001696282605\\
6730	-44.1001558115988\\
6720	-44.1001408535251\\
6710	-44.100126826484\\
6700	-44.1001114819559\\
6690	-44.100098031215\\
6680	-44.1000826319708\\
6670	-44.1000666586305\\
6660	-44.1000518132076\\
6650	-44.1000362070021\\
6640	-44.1000213778205\\
6630	-44.1000060649772\\
6620	-44.0999904466141\\
6610	-44.0999761072001\\
6600	-44.0999617327834\\
6590	-44.0999465706863\\
6580	-44.0999306287559\\
6570	-44.099915081645\\
6560	-44.0998999904918\\
6550	-44.0998842212066\\
6540	-44.0998687378754\\
6530	-44.099853829861\\
6520	-44.0998389574814\\
6510	-44.0998237031014\\
6500	-44.0998085281038\\
6490	-44.0997929991342\\
6480	-44.0997776818407\\
6470	-44.0997610033359\\
6460	-44.0997454833919\\
6450	-44.0997296863789\\
6440	-44.0997129573074\\
6430	-44.0996958080133\\
6420	-44.0996785899224\\
6410	-44.0996633536692\\
6400	-44.0996455737576\\
6390	-44.0996300820803\\
6380	-44.099614795892\\
6370	-44.0995991930895\\
6360	-44.0995827254803\\
6350	-44.0995662758145\\
6340	-44.0995499951179\\
6330	-44.099533458296\\
6320	-44.0995173755857\\
6310	-44.0995006499834\\
6300	-44.0994839821159\\
6290	-44.0994677973752\\
6280	-44.0994511789328\\
6270	-44.0994341492575\\
6260	-44.0994159022032\\
6250	-44.0993978123354\\
6240	-44.0993800600618\\
6230	-44.0993622215674\\
6220	-44.0993454319388\\
6210	-44.0993270698349\\
6200	-44.0993089557603\\
6190	-44.0992911858315\\
6180	-44.0992733350813\\
6170	-44.0992552743687\\
6160	-44.0992365207918\\
6150	-44.0992191303279\\
6140	-44.0992017772079\\
6130	-44.0991827705176\\
6120	-44.0991635205147\\
6110	-44.0991454365796\\
6100	-44.0991257538908\\
6090	-44.0991070124561\\
6080	-44.099086047816\\
6070	-44.0990674451729\\
6060	-44.0990474847359\\
6050	-44.0990290518236\\
6040	-44.0990109251372\\
6030	-44.0989926248\\
6020	-44.0989732943696\\
6010	-44.0989541302728\\
6000	-44.0989340475567\\
5990	-44.0989149810807\\
5980	-44.0988959593739\\
5970	-44.0988767420228\\
5960	-44.0988575298476\\
5950	-44.0988370975355\\
5940	-44.0988175870323\\
5930	-44.0987971001484\\
5920	-44.0987774897735\\
5910	-44.0987578500749\\
5900	-44.0987374356453\\
5890	-44.0987170523952\\
5880	-44.0986968784926\\
5870	-44.0986751271685\\
5860	-44.0986545028772\\
5850	-44.0986337564387\\
5840	-44.0986132203658\\
5830	-44.0985937228829\\
5820	-44.0985741186261\\
5810	-44.0985530722855\\
5800	-44.0985316757417\\
5790	-44.0985102844897\\
5780	-44.0984883875891\\
5770	-44.0984648830775\\
5760	-44.0984431635195\\
5750	-44.0984216455626\\
5740	-44.0984008489404\\
5730	-44.0983793835106\\
5720	-44.0983577173952\\
5710	-44.0983359072377\\
5700	-44.0983128970486\\
5690	-44.0982912505719\\
5680	-44.0982688512425\\
5670	-44.0982454385046\\
5660	-44.0982237482317\\
5650	-44.0982011180427\\
5640	-44.0981783403073\\
5630	-44.098156302227\\
5620	-44.0981325797913\\
5610	-44.0981087678119\\
5600	-44.0980860363151\\
5590	-44.0980627730772\\
5580	-44.0980396101976\\
5570	-44.098016237004\\
5560	-44.0979921509256\\
5550	-44.0979654389993\\
5540	-44.0979404202401\\
5530	-44.0979140594538\\
5520	-44.0978887800318\\
5510	-44.0978640999738\\
5500	-44.0978373456666\\
5490	-44.0978125751676\\
5480	-44.0977872669995\\
5470	-44.0977621806779\\
5460	-44.0977378837522\\
5450	-44.0977126118454\\
5440	-44.0976884095775\\
5430	-44.097663509825\\
5420	-44.0976390433013\\
5410	-44.0976134170006\\
5400	-44.0975886984577\\
5390	-44.0975615871138\\
5380	-44.0975350304203\\
5370	-44.0975111285978\\
5360	-44.0974862215848\\
5350	-44.0974598185819\\
5340	-44.0974327601204\\
5330	-44.0974071746329\\
5320	-44.0973810947063\\
5310	-44.0973554157196\\
5300	-44.0973299933426\\
5290	-44.0973020188594\\
5280	-44.0972763586276\\
5270	-44.0972502283747\\
5260	-44.0972242826311\\
5250	-44.0971959923495\\
5240	-44.0971694611677\\
5230	-44.0971423405216\\
5220	-44.0971146091093\\
5210	-44.0970889653777\\
5200	-44.0970615735782\\
5190	-44.0970339849456\\
5180	-44.097006118186\\
5170	-44.0969788571575\\
5160	-44.0969527968716\\
5150	-44.0969253379288\\
5140	-44.0968983509939\\
5130	-44.0968691386869\\
5120	-44.0968418452375\\
5110	-44.0968141748709\\
5100	-44.0967848410299\\
5090	-44.0967552737352\\
5080	-44.0967260979558\\
5070	-44.0966991143348\\
5060	-44.0966707612628\\
5050	-44.0966413099375\\
5040	-44.0966118279435\\
5030	-44.0965819269718\\
5020	-44.0965532669704\\
5010	-44.0965225470561\\
5000	-44.0964919002394\\
4990	-44.0964613491323\\
4980	-44.0964305181908\\
4970	-44.0963997170449\\
4960	-44.0963674341017\\
4950	-44.0963351499181\\
4940	-44.0963039641292\\
4930	-44.096271384263\\
4920	-44.096238356778\\
4910	-44.0962070851666\\
4900	-44.0961762100988\\
4890	-44.0961444547321\\
4880	-44.0961141364655\\
4870	-44.0960827896922\\
4860	-44.0960511919103\\
4850	-44.0960162405391\\
4840	-44.095981990087\\
4830	-44.0959489462561\\
4820	-44.0959176054531\\
4810	-44.0958834699611\\
4800	-44.0958506282432\\
4790	-44.0958187301066\\
4780	-44.0957858321451\\
4770	-44.0957509832814\\
4760	-44.0957172374616\\
4750	-44.095684213489\\
4740	-44.0956496833392\\
4730	-44.0956180107348\\
4720	-44.0955840168582\\
4710	-44.0955502542629\\
4700	-44.0955144689418\\
4690	-44.0954784601574\\
4680	-44.0954436218764\\
4670	-44.0954074059942\\
4660	-44.0953690239318\\
4650	-44.0953333349706\\
4640	-44.0952966615873\\
4630	-44.0952579675751\\
4620	-44.0952209125194\\
4610	-44.0951817795615\\
4600	-44.0951436883832\\
4590	-44.0951063075388\\
4580	-44.0950697332616\\
4570	-44.095031445868\\
4560	-44.094994480402\\
4550	-44.0949551190465\\
4540	-44.0949171727493\\
4530	-44.0948777204769\\
4520	-44.0948366510762\\
4510	-44.0947985872041\\
4500	-44.0947585227455\\
4490	-44.0947170505972\\
4480	-44.0946760684313\\
4470	-44.0946347666485\\
4460	-44.0945948170551\\
4450	-44.0945529003412\\
4440	-44.094511326489\\
4430	-44.09447122752\\
4420	-44.0944300404089\\
4410	-44.0943889420475\\
4400	-44.0943477867202\\
4390	-44.0943090172883\\
4380	-44.0942663708029\\
4370	-44.0942255088816\\
4360	-44.0941828183553\\
4350	-44.0941373806173\\
4340	-44.0940956387855\\
4330	-44.0940538953286\\
4320	-44.094009379516\\
4310	-44.0939660079985\\
4300	-44.0939216259165\\
4290	-44.0938774872419\\
4280	-44.093834881998\\
4270	-44.0937908099331\\
4260	-44.0937444904178\\
4250	-44.0936988276582\\
4240	-44.0936547284657\\
4230	-44.0936101800153\\
4220	-44.0935654780543\\
4210	-44.0935168438853\\
4200	-44.0934685505108\\
4190	-44.0934202592106\\
4180	-44.0933720023581\\
4170	-44.0933241794813\\
4160	-44.0932757000035\\
4150	-44.0932294603469\\
4140	-44.0931786380396\\
4130	-44.0931305420261\\
4120	-44.0930808346792\\
4110	-44.0930313650259\\
4100	-44.0929793478517\\
4090	-44.0929289375875\\
4080	-44.0928791984985\\
4070	-44.0928280391975\\
4060	-44.0927762055424\\
4050	-44.0927242820683\\
4040	-44.0926734292546\\
4030	-44.0926204335191\\
4020	-44.0925665320632\\
4010	-44.0925117835972\\
4000	-44.092460457426\\
3990	-44.0924069264441\\
3980	-44.0923532410505\\
3970	-44.0922986998856\\
3960	-44.0922459985336\\
3950	-44.0921910585249\\
3940	-44.0921369522175\\
3930	-44.09208200597\\
3920	-44.0920268421548\\
3910	-44.0919720553452\\
3900	-44.0919179367408\\
3890	-44.0918607720333\\
3880	-44.0917999639744\\
3870	-44.0917399614997\\
3860	-44.0916783717138\\
3850	-44.0916185469531\\
3840	-44.0915593052375\\
3830	-44.0914987363966\\
3820	-44.091440033197\\
3810	-44.0913780415777\\
3800	-44.0913201506524\\
3790	-44.0912573445867\\
3780	-44.091197577275\\
3770	-44.0911352621816\\
3760	-44.0910749712378\\
3750	-44.0910120891163\\
3740	-44.0909454297207\\
3730	-44.0908818240407\\
3720	-44.0908184182572\\
3710	-44.0907556618438\\
3700	-44.0906892398495\\
3690	-44.0906240122391\\
3680	-44.0905569516885\\
3670	-44.0904913434616\\
3660	-44.0904246272714\\
3650	-44.0903574469425\\
3640	-44.0902874587629\\
3630	-44.0902179246493\\
3620	-44.0901462036261\\
3610	-44.090072419953\\
3600	-44.0900017028982\\
3590	-44.0899293388687\\
3580	-44.0898589494512\\
3570	-44.0897882740395\\
3560	-44.0897179824167\\
3550	-44.0896445861056\\
3540	-44.089572750111\\
3530	-44.0894994232228\\
3520	-44.0894254789356\\
3510	-44.0893494578848\\
3500	-44.089271653564\\
3490	-44.08919609569\\
3480	-44.089118880748\\
3470	-44.0890387166625\\
3460	-44.0889603371772\\
3450	-44.088884862678\\
3440	-44.0888003265249\\
3430	-44.088716827019\\
3420	-44.088640214496\\
3410	-44.088558305816\\
3400	-44.0884773771653\\
3390	-44.0883965363986\\
3380	-44.088313537183\\
3370	-44.088229904255\\
3360	-44.0881491731927\\
3350	-44.0880661110295\\
3340	-44.0879808629242\\
3330	-44.0878951590043\\
3320	-44.08781045158\\
3310	-44.0877249627493\\
3300	-44.0876377239042\\
3290	-44.0875470600674\\
3280	-44.0874623499207\\
3270	-44.0873759058051\\
3260	-44.0872860957084\\
3250	-44.0871947767268\\
3240	-44.0871036151444\\
3230	-44.0870169201221\\
3220	-44.086926852597\\
3210	-44.0868324957368\\
3200	-44.0867372023191\\
3190	-44.0866440852416\\
3180	-44.0865492742171\\
3170	-44.0864557763687\\
3160	-44.0863570203578\\
3150	-44.0862567729968\\
3140	-44.0861587100668\\
3130	-44.0860583940384\\
3120	-44.0859552090299\\
3110	-44.0858481225116\\
3100	-44.0857463953518\\
3090	-44.0856479727585\\
3080	-44.0855490727591\\
3070	-44.0854430214845\\
3060	-44.0853389858246\\
3050	-44.0852309954203\\
3040	-44.0851248151301\\
3030	-44.0850228328573\\
3020	-44.084915266164\\
3010	-44.0848103235005\\
3000	-44.0846951732008\\
2990	-44.0845887853187\\
2980	-44.0844801852364\\
2970	-44.0843684414515\\
2960	-44.0842614181334\\
2950	-44.0841466252708\\
2940	-44.0840372270711\\
2930	-44.0839179131888\\
2920	-44.083805967435\\
2910	-44.0836878497453\\
2900	-44.0835688283515\\
2890	-44.0834466182675\\
2880	-44.0833267663217\\
2870	-44.0832069854625\\
2860	-44.0830829656093\\
2850	-44.0829620229125\\
2840	-44.0828400820228\\
2830	-44.0827150352574\\
2820	-44.0825888393005\\
2810	-44.0824604555308\\
2800	-44.0823335422533\\
2790	-44.0822042799776\\
2780	-44.0820691187731\\
2770	-44.0819397067776\\
2760	-44.0818122536315\\
2750	-44.0816767253245\\
2740	-44.081536971365\\
2730	-44.0813980890146\\
2720	-44.081250954137\\
2710	-44.0811099267411\\
2700	-44.0809683584553\\
2690	-44.0808265257587\\
2680	-44.0806799783896\\
2670	-44.080541386874\\
2660	-44.0803925419031\\
2650	-44.0802464445676\\
2640	-44.0800957276804\\
2630	-44.0799506415729\\
2620	-44.0797979648868\\
2610	-44.0796430834726\\
2600	-44.0794847104595\\
2590	-44.0793268648556\\
2580	-44.0791674274841\\
2570	-44.0790076814108\\
2560	-44.0788433123052\\
2550	-44.0786793023265\\
2540	-44.0785079189807\\
2530	-44.0783428394479\\
2520	-44.078175062238\\
2510	-44.0780060470512\\
2500	-44.0778393464039\\
2490	-44.0776619891053\\
2480	-44.0774873468457\\
2470	-44.0773121685927\\
2460	-44.0771284390027\\
2450	-44.076952741178\\
2440	-44.076774202723\\
2430	-44.0765853767477\\
2420	-44.076396251688\\
2410	-44.0762046098985\\
2400	-44.0760188041397\\
2390	-44.0758332279914\\
2380	-44.0756346949262\\
2370	-44.0754275022807\\
2360	-44.0752225143286\\
2350	-44.07502460489\\
2340	-44.0748148619644\\
2330	-44.0746128122413\\
2320	-44.074399997568\\
2310	-44.0741821587203\\
2300	-44.0739672038799\\
2290	-44.0737532248053\\
2280	-44.0735303387572\\
2270	-44.0733142155584\\
2260	-44.0730928087628\\
2250	-44.072863265091\\
2240	-44.0726328804716\\
2230	-44.0724023384114\\
2220	-44.072166584975\\
2210	-44.0719277601033\\
2200	-44.0716868211629\\
2190	-44.071457492561\\
2180	-44.0712093913566\\
2170	-44.0709541432148\\
2160	-44.070703879263\\
2150	-44.0704504165597\\
2140	-44.0701933354863\\
2130	-44.0699381095002\\
2120	-44.069688158606\\
2110	-44.0694232333264\\
2100	-44.069168168405\\
2090	-44.0688973845574\\
2080	-44.0686263223289\\
2070	-44.0683590806057\\
2060	-44.0680861576986\\
2050	-44.0678081912135\\
2040	-44.0675354513991\\
2030	-44.0672566477623\\
2020	-44.0669610325897\\
2010	-44.066655856655\\
2000	-44.0663612591729\\
1990	-44.066063756099\\
1980	-44.0657586534237\\
1970	-44.0654628043018\\
1960	-44.0651541752202\\
1950	-44.0648308219916\\
1940	-44.0645264207432\\
1930	-44.0642098085052\\
1920	-44.0638970042331\\
1910	-44.0635737463563\\
1900	-44.063257463504\\
1890	-44.0629220420144\\
1880	-44.062577363897\\
1870	-44.062238621077\\
1860	-44.0618853522734\\
1850	-44.0615350095945\\
1840	-44.06116597698\\
1830	-44.0607917072373\\
1820	-44.0604200612416\\
1810	-44.0600553419333\\
1800	-44.0596707884277\\
1790	-44.059289974099\\
1780	-44.0588992594644\\
1770	-44.0585157458071\\
1760	-44.0581141609056\\
1750	-44.0577176315007\\
1740	-44.0573050700969\\
1730	-44.056888593116\\
1720	-44.0564651089655\\
1710	-44.0560326678133\\
1700	-44.0555915157534\\
1690	-44.0551701134483\\
1680	-44.0547260509094\\
1670	-44.05428413929\\
1660	-44.0538215980074\\
1650	-44.0533682102517\\
1640	-44.052910092837\\
1630	-44.0524256990008\\
1620	-44.0519337909155\\
1610	-44.0514371866667\\
1600	-44.0509392897374\\
1590	-44.0504128394292\\
1580	-44.0499045333705\\
1570	-44.0493601465359\\
1560	-44.0488150582348\\
1550	-44.0482749417762\\
1540	-44.0477275498398\\
1530	-44.0471808636168\\
1520	-44.046602916211\\
1510	-44.0460261170048\\
1500	-44.0454487078865\\
1490	-44.0448671150016\\
1480	-44.0442791361916\\
1470	-44.0436780195657\\
1460	-44.0430527405976\\
1450	-44.0424341236643\\
1440	-44.0417959556795\\
1430	-44.0411498153301\\
1420	-44.0404948155617\\
1410	-44.0398351804271\\
1400	-44.0391230017729\\
1390	-44.0384168199571\\
1380	-44.0377129266135\\
1370	-44.0369842917989\\
1360	-44.0362517625665\\
1350	-44.0355121863644\\
1340	-44.0347460057692\\
1330	-44.0339617788014\\
1320	-44.0331808941107\\
1310	-44.0323948750741\\
1300	-44.0315650914914\\
1290	-44.0307296987171\\
1280	-44.0298697251432\\
1270	-44.0290034381973\\
1260	-44.0281270447323\\
1250	-44.0272221824677\\
1240	-44.0263079712404\\
1230	-44.0253924639431\\
1220	-44.024473111571\\
1210	-44.0235234469812\\
1200	-44.0225571095415\\
1190	-44.0215518154635\\
1180	-44.0205083238501\\
1170	-44.0194585206873\\
1160	-44.0184247073037\\
1150	-44.0173652541594\\
1140	-44.0162540666247\\
1130	-44.015154566873\\
1120	-44.0140263040519\\
1110	-44.0128488294665\\
1100	-44.0116450472358\\
1090	-44.0104439417173\\
1080	-44.0092325679195\\
1070	-44.0079910560354\\
1060	-44.0067317148302\\
1050	-44.0053922996775\\
1040	-44.0040371900693\\
1030	-44.002663938925\\
1020	-44.0012569559717\\
1010	-43.9998142962534\\
1000	-43.9983433798803\\
990	-43.9968334698363\\
980	-43.9952961893935\\
970	-43.9937140497665\\
960	-43.9921058319034\\
950	-43.9904843940739\\
940	-43.9887673804715\\
930	-43.9870150395564\\
920	-43.9852300109928\\
910	-43.9834170336796\\
900	-43.9815398248985\\
890	-43.9796347348926\\
880	-43.9776824953306\\
870	-43.9756319017768\\
860	-43.9735877454406\\
850	-43.9714697753473\\
840	-43.9693284829244\\
830	-43.9670667009102\\
820	-43.9647704761817\\
810	-43.9623801335395\\
800	-43.959944268973\\
790	-43.9574091835788\\
780	-43.9548538563173\\
770	-43.9521314633094\\
760	-43.9493790041324\\
750	-43.9465107039459\\
740	-43.9436406494441\\
730	-43.940585154829\\
720	-43.9374780358148\\
710	-43.9342947029039\\
700	-43.9310561342438\\
690	-43.927693205029\\
680	-43.9242410961776\\
670	-43.9206595392377\\
660	-43.9169055113503\\
650	-43.9130467241378\\
640	-43.9090724669085\\
630	-43.9049242029441\\
620	-43.9005714350141\\
610	-43.8961469687263\\
600	-43.8914850090057\\
590	-43.8866729946862\\
580	-43.8816415662085\\
570	-43.8764802933505\\
560	-43.8710980638812\\
550	-43.8655385094179\\
540	-43.8597467677598\\
530	-43.8537836180326\\
520	-43.847587744362\\
510	-43.8411201027467\\
500	-43.8343134413911\\
490	-43.8271312008557\\
480	-43.8195824570883\\
470	-43.8118036851751\\
460	-43.8036597376928\\
450	-43.7950589506104\\
440	-43.7860201704594\\
430	-43.7764296869783\\
420	-43.7666286848741\\
410	-43.7560283927375\\
400	-43.7450752246797\\
390	-43.7335868602187\\
380	-43.7212753284316\\
370	-43.7081797348047\\
360	-43.6942572542851\\
350	-43.6797508612188\\
340	-43.6641605984336\\
330	-43.6475500686848\\
320	-43.6301188930908\\
310	-43.6112239904462\\
300	-43.5909434486846\\
290	-43.5693092109876\\
280	-43.5459479960302\\
270	-43.5210650167192\\
260	-43.4943700622679\\
250	-43.4651899178982\\
240	-43.4337428669452\\
230	-43.3996502005563\\
220	-43.3624673940689\\
210	-43.3220776197815\\
200	-43.2764927343119\\
190	-43.2276885100945\\
180	-43.1729026540511\\
170	-43.1137973248257\\
160	-43.0451916442897\\
150	-42.9721482310246\\
140	-42.8865219253146\\
130	-42.7957582297159\\
120	-42.6863179445479\\
110	-42.5683959433292\\
100	-42.4238107878037\\
90	-42.2652677470795\\
80	-42.0658234428931\\
70	-41.8417712085788\\
60	-41.5511077526218\\
50	-41.2192962417451\\
40	-40.7780421714449\\
30	-40.2718668280844\\
20	-39.603248287009\\
10	-38.4576818328741\\
10	-22.5172218195986\\
20	-23.5597769927171\\
30	-24.0816130255421\\
40	-24.5374565123816\\
50	-24.9297859584626\\
60	-25.281771255646\\
70	-25.5763341528725\\
80	-25.8318560294209\\
90	-26.0503951666316\\
100	-26.2366110562038\\
110	-26.3988574868002\\
120	-26.5382408060165\\
130	-26.656180184876\\
140	-26.7623861650998\\
150	-26.8533937523919\\
160	-26.934337706379\\
170	-27.0055432693648\\
180	-27.0672847140093\\
190	-27.1234293948483\\
200	-27.1745225786222\\
210	-27.21980838643\\
220	-27.2620568880125\\
230	-27.2994934753873\\
240	-27.3334548310522\\
250	-27.3652873053195\\
260	-27.3942491476366\\
270	-27.4210295710826\\
280	-27.445813288124\\
290	-27.4684976558932\\
300	-27.4894663682289\\
310	-27.5090768897556\\
320	-27.527271718133\\
330	-27.5442311893187\\
340	-27.5604627247478\\
350	-27.5754878522253\\
360	-27.5895226239116\\
370	-27.6028928869061\\
380	-27.6154109612975\\
390	-27.6272425620495\\
400	-27.6384335608681\\
410	-27.6488211319839\\
420	-27.6585672708591\\
430	-27.667954800867\\
440	-27.6769557179793\\
450	-27.6854609343956\\
460	-27.6936952491465\\
470	-27.7014277304429\\
480	-27.7086714270175\\
490	-27.7157956936399\\
500	-27.7224161440339\\
510	-27.7288395090552\\
520	-27.7349211596998\\
530	-27.7407888578569\\
540	-27.7463343942907\\
550	-27.7517035724949\\
560	-27.7568436403197\\
570	-27.7617333089861\\
580	-27.7664303748144\\
590	-27.7709182387397\\
600	-27.7752835520626\\
610	-27.7794017459898\\
620	-27.7835163578685\\
630	-27.7873872897292\\
640	-27.7911218881419\\
650	-27.7946685241412\\
660	-27.7980504154549\\
670	-27.8013154719321\\
680	-27.8044189770515\\
690	-27.8074506639119\\
700	-27.8103976938885\\
710	-27.81324516705\\
720	-27.8159725180612\\
730	-27.8187082193465\\
740	-27.8212298540733\\
750	-27.8236995554077\\
760	-27.826102558996\\
770	-27.8284309768134\\
780	-27.8306524846285\\
790	-27.8328340366564\\
800	-27.8349270192085\\
810	-27.8369476083481\\
820	-27.8389177008903\\
830	-27.84075023692\\
840	-27.8425696252953\\
850	-27.8443356297636\\
860	-27.8461090663647\\
870	-27.8478314442711\\
880	-27.8494472436145\\
890	-27.8510238377976\\
900	-27.85255837315\\
910	-27.8541181746315\\
920	-27.8555706803427\\
930	-27.8569817615216\\
940	-27.8583852330466\\
950	-27.8597426461902\\
960	-27.8610258628908\\
970	-27.8623222364806\\
980	-27.8635600511341\\
990	-27.8647485265446\\
1000	-27.865903891118\\
1010	-27.8670471051586\\
1020	-27.8681721423392\\
1030	-27.869250586404\\
1040	-27.8703199142905\\
1050	-27.8713459859977\\
1060	-27.8723304681176\\
1070	-27.8733098747819\\
1080	-27.8742520765316\\
1090	-27.8751864616332\\
1100	-27.8760995746196\\
1110	-27.8769949309569\\
1120	-27.8778583535422\\
1130	-27.8787048032014\\
1140	-27.8795581390098\\
1150	-27.8803879812319\\
1160	-27.8811801946863\\
1170	-27.8819671694986\\
1180	-27.882711170076\\
1190	-27.8834629466838\\
1200	-27.8841898974274\\
1210	-27.8848950808062\\
1220	-27.8855774234864\\
1230	-27.886260610068\\
1240	-27.8869430346225\\
1250	-27.8876039866992\\
1260	-27.8882178456764\\
1270	-27.8888301990502\\
1280	-27.8894554973886\\
1290	-27.8900559377219\\
1300	-27.8906286755143\\
1310	-27.8911746601933\\
1320	-27.8917311709464\\
1330	-27.8923008396413\\
1340	-27.8928520642258\\
1350	-27.8933845961231\\
1360	-27.8939050608738\\
1370	-27.8944159371293\\
1380	-27.8949110111116\\
1390	-27.8954091992196\\
1400	-27.8958858884186\\
1410	-27.8963703287486\\
1420	-27.8968423785596\\
1430	-27.8973259136411\\
1440	-27.8977675248163\\
1450	-27.8982085725199\\
1460	-27.8986454797772\\
1470	-27.8990794864817\\
1480	-27.8995137346617\\
1490	-27.8999327167043\\
1500	-27.9003450366086\\
1510	-27.9007432103635\\
1520	-27.9011346269277\\
1530	-27.901526546531\\
1540	-27.9019012990916\\
1550	-27.9022856952883\\
1560	-27.9026531477978\\
1570	-27.9030243034674\\
1580	-27.9033838329022\\
1590	-27.9037443392597\\
1600	-27.9040967487698\\
1610	-27.9044455980005\\
1620	-27.9047940877629\\
1630	-27.9051413501837\\
1640	-27.9054677758198\\
1650	-27.9057991079045\\
1660	-27.9061311800554\\
1670	-27.9064587457477\\
1680	-27.9067768732964\\
1690	-27.9070841911369\\
1700	-27.9073930671651\\
1710	-27.9076925159112\\
1720	-27.9079930208299\\
1730	-27.9082964062092\\
1740	-27.9085902807203\\
1750	-27.9088713460696\\
1760	-27.9091481983086\\
1770	-27.9094219217539\\
1780	-27.9096924407775\\
1790	-27.9099533403528\\
1800	-27.9102245687556\\
1810	-27.910476017312\\
1820	-27.9107331385249\\
1830	-27.9109840835801\\
1840	-27.9112298267689\\
1850	-27.9114739913845\\
1860	-27.9117110808736\\
1870	-27.9119516157484\\
1880	-27.912183351846\\
1890	-27.9124175340071\\
1900	-27.9126475596853\\
1910	-27.9128785552447\\
1920	-27.9131013604293\\
1930	-27.9133297778102\\
1940	-27.9135374104592\\
1950	-27.9137539938082\\
1960	-27.9139640378674\\
1970	-27.9141714947036\\
1980	-27.9143709598056\\
1990	-27.9145688520708\\
2000	-27.9147638653361\\
2010	-27.9149561602294\\
2020	-27.9151426524323\\
2030	-27.9153339592689\\
2040	-27.9155181139676\\
2050	-27.9156960915483\\
2060	-27.915874564049\\
2070	-27.9160572270172\\
2080	-27.9162270737347\\
2090	-27.9164005983687\\
2100	-27.9165734431474\\
2110	-27.9167393123613\\
2120	-27.9169061011702\\
2130	-27.9170680063899\\
2140	-27.9172252732997\\
2150	-27.9173841089283\\
2160	-27.917550709111\\
2170	-27.91770436796\\
2180	-27.9178625267943\\
2190	-27.9180186656899\\
2200	-27.9181700752458\\
2210	-27.9183222877514\\
2220	-27.9184690853392\\
2230	-27.9186129486524\\
2240	-27.9187612880138\\
2250	-27.9189149445391\\
2260	-27.9190592831052\\
2270	-27.9191986089823\\
2280	-27.9193404485105\\
2290	-27.9194738423006\\
2300	-27.9196104932575\\
2310	-27.9197378265596\\
2320	-27.9198686785607\\
2330	-27.9199942214372\\
2340	-27.9201199101724\\
2350	-27.9202461903142\\
2360	-27.9203731591171\\
2370	-27.9204996615379\\
2380	-27.9206242954209\\
2390	-27.920743774577\\
2400	-27.9208609222223\\
2410	-27.9209799042279\\
2420	-27.9210953834023\\
2430	-27.921214714492\\
2440	-27.9213319896974\\
2450	-27.9214462944906\\
2460	-27.9215571121165\\
2470	-27.9216682074134\\
2480	-27.9217815734126\\
2490	-27.9218902585566\\
2500	-27.921996688741\\
2510	-27.9221074359874\\
2520	-27.9222124031659\\
2530	-27.9223192988112\\
2540	-27.9224232759557\\
2550	-27.9225278353426\\
2560	-27.9226330031023\\
2570	-27.9227315686915\\
2580	-27.9228327949381\\
2590	-27.9229310462461\\
2600	-27.9230259076777\\
2610	-27.9231282103672\\
2620	-27.9232243351624\\
2630	-27.9233188697447\\
2640	-27.9234116492088\\
2650	-27.9235042685493\\
2660	-27.923596563049\\
2670	-27.9236855546357\\
2680	-27.9237747149845\\
2690	-27.923865664973\\
2700	-27.9239541394409\\
2710	-27.9240447413993\\
2720	-27.9241301120967\\
2730	-27.9242178789534\\
2740	-27.924301139809\\
2750	-27.9243867456888\\
2760	-27.9244719091537\\
2770	-27.9245537535399\\
2780	-27.9246360309849\\
2790	-27.9247144685678\\
2800	-27.9247957311616\\
2810	-27.9248748234038\\
2820	-27.9249504958126\\
2830	-27.9250291642346\\
2840	-27.9251041868239\\
2850	-27.9251815856762\\
2860	-27.9252591551351\\
2870	-27.9253380297857\\
2880	-27.9254094517977\\
2890	-27.9254839853651\\
2900	-27.9255575537654\\
2910	-27.9256329566272\\
2920	-27.925703910372\\
2930	-27.9257741115437\\
2940	-27.925845984191\\
2950	-27.9259142655911\\
2960	-27.9259807232201\\
2970	-27.9260551518121\\
2980	-27.9261248149167\\
2990	-27.9261946350686\\
3000	-27.9262591676666\\
3010	-27.9263268249652\\
3020	-27.9263939935947\\
3030	-27.9264581905548\\
3040	-27.9265239189327\\
3050	-27.9265895524337\\
3060	-27.9266544744794\\
3070	-27.926715683735\\
3080	-27.926777365889\\
3090	-27.9268411962044\\
3100	-27.9269031416207\\
3110	-27.9269673268227\\
3120	-27.9270275737101\\
3130	-27.927087797933\\
3140	-27.9271463723305\\
3150	-27.9272049981756\\
3160	-27.9272675252462\\
3170	-27.9273287898123\\
3180	-27.927386254536\\
3190	-27.9274469219226\\
3200	-27.9275053259615\\
3210	-27.9275628974736\\
3220	-27.9276217982129\\
3230	-27.9276773549834\\
3240	-27.9277267856273\\
3250	-27.927782286242\\
3260	-27.9278398313491\\
3270	-27.927894003512\\
3280	-27.9279488175279\\
3290	-27.9280011106135\\
3300	-27.928053057846\\
3310	-27.9281062763989\\
3320	-27.9281575881558\\
3330	-27.9282065718068\\
3340	-27.9282601375297\\
3350	-27.9283112884885\\
3360	-27.9283632643894\\
3370	-27.9284135146111\\
3380	-27.9284637074446\\
3390	-27.9285136411867\\
3400	-27.9285592345215\\
3410	-27.9286079622129\\
3420	-27.9286531469339\\
3430	-27.928698836924\\
3440	-27.9287439827382\\
3450	-27.9287902621322\\
3460	-27.9288342146206\\
3470	-27.9288804402528\\
3480	-27.9289260468476\\
3490	-27.9289712097428\\
3500	-27.9290161383289\\
3510	-27.9290599602521\\
3520	-27.929103347042\\
3530	-27.9291455722491\\
3540	-27.9291887114555\\
3550	-27.9292305508172\\
3560	-27.9292748921727\\
3570	-27.9293157538172\\
3580	-27.9293566415887\\
3590	-27.9293970026007\\
3600	-27.929438840626\\
3610	-27.929479076451\\
3620	-27.9295193392416\\
3630	-27.9295601379069\\
3640	-27.9295995296015\\
3650	-27.929639025864\\
3660	-27.9296775689514\\
3670	-27.9297159522554\\
3680	-27.9297542782309\\
3690	-27.929794528351\\
3700	-27.9298325847117\\
3710	-27.9298698401794\\
3720	-27.929908321328\\
3730	-27.929948401436\\
3740	-27.9299845916712\\
3750	-27.9300206460704\\
3760	-27.9300574979069\\
3770	-27.9300924729346\\
3780	-27.9301289537903\\
3790	-27.9301659694342\\
3800	-27.9301986903556\\
3810	-27.9302326264562\\
3820	-27.9302681229893\\
3830	-27.9303017630752\\
3840	-27.9303347010338\\
3850	-27.9303678280248\\
3860	-27.930400460568\\
3870	-27.9304333359403\\
3880	-27.930464122648\\
3890	-27.9304981472408\\
3900	-27.9305315945954\\
3910	-27.9305643499148\\
3920	-27.93059768692\\
3930	-27.9306299410718\\
3940	-27.930662836284\\
3950	-27.930693825545\\
3960	-27.9307261184729\\
3970	-27.9307585544717\\
3980	-27.9307909446048\\
3990	-27.930821971144\\
4000	-27.9308534968437\\
4010	-27.9308845666311\\
4020	-27.9309155538117\\
4030	-27.9309487869171\\
4040	-27.9309805157052\\
4050	-27.9310099585572\\
4060	-27.9310386523549\\
4070	-27.9310690187032\\
4080	-27.9310987020609\\
4090	-27.9311268519512\\
4100	-27.931156530896\\
4110	-27.9311857594479\\
4120	-27.9312140099101\\
4130	-27.9312412663316\\
4140	-27.931268072117\\
4150	-27.9312966992545\\
4160	-27.9313251714221\\
4170	-27.9313525835179\\
4180	-27.9313819539719\\
4190	-27.9314089397713\\
4200	-27.9314361457803\\
4210	-27.9314644443457\\
4220	-27.9314910500605\\
4230	-27.9315169969912\\
4240	-27.9315433537696\\
4250	-27.9315685193175\\
4260	-27.9315955718521\\
4270	-27.9316215376353\\
4280	-27.9316487944396\\
4290	-27.9316757511734\\
4300	-27.9317029751048\\
4310	-27.9317295328526\\
4320	-27.9317560103077\\
4330	-27.9317826055578\\
4340	-27.9318082842508\\
4350	-27.931832795438\\
4360	-27.9318576504094\\
4370	-27.9318813353575\\
4380	-27.9319053627212\\
4390	-27.9319282298901\\
4400	-27.9319504639913\\
4410	-27.9319722274341\\
4420	-27.9319954396154\\
4430	-27.9320184699679\\
4440	-27.9320400908522\\
4450	-27.9320627292814\\
4460	-27.9320850749406\\
4470	-27.9321086793545\\
4480	-27.9321308071422\\
4490	-27.9321514189732\\
4500	-27.932173410938\\
4510	-27.9321946921186\\
4520	-27.932216411483\\
4530	-27.9322377147721\\
4540	-27.9322597608293\\
4550	-27.9322817487812\\
4560	-27.9323036029838\\
4570	-27.9323252675162\\
4580	-27.9323464356006\\
4590	-27.9323676593931\\
4600	-27.9323880612553\\
4610	-27.9324097000778\\
4620	-27.9324305465393\\
4630	-27.9324507178655\\
4640	-27.9324728260801\\
4650	-27.9324923923247\\
4660	-27.9325135056808\\
4670	-27.9325344408898\\
4680	-27.9325539299273\\
4690	-27.9325736157572\\
4700	-27.9325938949061\\
4710	-27.9326139245734\\
4720	-27.9326331402444\\
4730	-27.9326518487703\\
4740	-27.9326715563164\\
4750	-27.9326903320807\\
4760	-27.9327101859296\\
4770	-27.9327286087816\\
4780	-27.9327480940967\\
4790	-27.9327676157411\\
4800	-27.9327852854085\\
4810	-27.9328025567992\\
4820	-27.9328226458047\\
4830	-27.9328405326133\\
4840	-27.9328577172954\\
4850	-27.9328745215748\\
4860	-27.9328917350962\\
4870	-27.9329087747484\\
4880	-27.9329255135197\\
4890	-27.9329429649287\\
4900	-27.9329608844006\\
4910	-27.9329785821995\\
4920	-27.932996161568\\
4930	-27.9330142273834\\
4940	-27.9330320612473\\
4950	-27.9330494123427\\
4960	-27.933066182425\\
4970	-27.9330831222767\\
4980	-27.9331001754353\\
4990	-27.9331176071327\\
5000	-27.9331343668119\\
5010	-27.933151730759\\
5020	-27.9331682375395\\
5030	-27.9331858451675\\
5040	-27.9332029070734\\
5050	-27.9332203850824\\
5060	-27.9332374892802\\
5070	-27.9332545839819\\
5080	-27.9332697796192\\
5090	-27.9332862507317\\
5100	-27.933302472063\\
5110	-27.9333193619983\\
5120	-27.9333349982486\\
5130	-27.9333508837307\\
5140	-27.933365967781\\
5150	-27.9333817901531\\
5160	-27.9333966909103\\
5170	-27.9334127203681\\
5180	-27.9334293271857\\
5190	-27.9334443742273\\
5200	-27.9334584080924\\
5210	-27.9334721158017\\
5220	-27.9334865871471\\
5230	-27.9335012134822\\
5240	-27.933515570178\\
5250	-27.9335300907354\\
5260	-27.9335449272135\\
5270	-27.9335598696584\\
5280	-27.9335748670345\\
5290	-27.9335889800649\\
5300	-27.9336035859783\\
5310	-27.9336187210972\\
5320	-27.933632991575\\
5330	-27.933646138228\\
5340	-27.9336599032468\\
5350	-27.9336733978872\\
5360	-27.9336868083977\\
5370	-27.9337014165027\\
5380	-27.9337157740289\\
5390	-27.9337295080778\\
5400	-27.9337423196905\\
5410	-27.9337564595123\\
5420	-27.9337699591307\\
5430	-27.9337832437489\\
5440	-27.933797258766\\
5450	-27.9338102966105\\
5460	-27.9338225133275\\
5470	-27.9338359536159\\
5480	-27.9338494009844\\
5490	-27.9338617378027\\
5500	-27.9338750225378\\
5510	-27.9338878709257\\
5520	-27.9339005783388\\
5530	-27.9339137120898\\
5540	-27.9339258871465\\
5550	-27.9339385324442\\
5560	-27.9339514738788\\
5570	-27.9339638522932\\
5580	-27.9339771094452\\
5590	-27.9339892749263\\
5600	-27.9340016707977\\
5610	-27.9340145776945\\
5620	-27.9340270391664\\
5630	-27.9340397637456\\
5640	-27.9340524964066\\
5650	-27.9340642618691\\
5660	-27.9340765979282\\
5670	-27.9340887372748\\
5680	-27.9341006252113\\
5690	-27.9341129097569\\
5700	-27.9341255997985\\
5710	-27.9341379245238\\
5720	-27.9341502544717\\
5730	-27.9341624396933\\
5740	-27.9341746375161\\
5750	-27.9341868299988\\
5760	-27.9341984375257\\
5770	-27.9342107176358\\
5780	-27.9342216215325\\
5790	-27.9342338328598\\
5800	-27.9342449828653\\
5810	-27.9342561230051\\
5820	-27.934267920265\\
5830	-27.9342792599508\\
5840	-27.9342903973111\\
5850	-27.934300982742\\
5860	-27.9343127080807\\
5870	-27.9343248323085\\
5880	-27.9343367738796\\
5890	-27.9343498777744\\
5900	-27.9343611154067\\
5910	-27.9343724920731\\
5920	-27.9343833639571\\
5930	-27.9343946127708\\
5940	-27.9344045432937\\
5950	-27.9344158163487\\
5960	-27.934426769499\\
5970	-27.9344372014861\\
5980	-27.9344484011057\\
5990	-27.9344581375962\\
6000	-27.9344687960281\\
6010	-27.9344784237447\\
6020	-27.9344890448133\\
6030	-27.9344991337539\\
6040	-27.9345086496814\\
6050	-27.9345182723497\\
6060	-27.9345280708282\\
6070	-27.9345384039108\\
6080	-27.9345481686131\\
6090	-27.9345580378975\\
6100	-27.9345682710911\\
6110	-27.9345779025164\\
6120	-27.9345879507097\\
6130	-27.9345973032733\\
6140	-27.9346071720945\\
6150	-27.9346162090359\\
6160	-27.9346263419706\\
6170	-27.9346366135573\\
6180	-27.9346467185707\\
6190	-27.9346567052158\\
6200	-27.9346663408838\\
6210	-27.9346764153534\\
6220	-27.9346853802972\\
6230	-27.9346944869072\\
6240	-27.9347040075195\\
6250	-27.9347137467032\\
6260	-27.9347227956766\\
6270	-27.9347316181003\\
6280	-27.9347410439283\\
6290	-27.9347500125506\\
6300	-27.9347586011026\\
6310	-27.9347675884137\\
6320	-27.9347768497996\\
6330	-27.934785832991\\
6340	-27.9347954009416\\
6350	-27.9348052051404\\
6360	-27.9348141580284\\
6370	-27.934824279249\\
6380	-27.9348324727812\\
6390	-27.9348409855161\\
6400	-27.9348502292304\\
6410	-27.9348590273581\\
6420	-27.9348677180298\\
6430	-27.9348765727474\\
6440	-27.9348855067485\\
6450	-27.9348944766048\\
6460	-27.9349032299648\\
6470	-27.9349114025507\\
6480	-27.9349197177333\\
6490	-27.9349287809021\\
6500	-27.9349377423845\\
6510	-27.9349471136282\\
6520	-27.9349548847065\\
6530	-27.9349635786114\\
6540	-27.9349720544746\\
6550	-27.9349796574476\\
6560	-27.9349877818002\\
6570	-27.9349961607864\\
6580	-27.9350036926136\\
6590	-27.9350115617574\\
6600	-27.935019498727\\
6610	-27.9350269957949\\
6620	-27.9350345401967\\
6630	-27.9350421038159\\
6640	-27.9350491319782\\
6650	-27.93505765195\\
6660	-27.9350656248368\\
6670	-27.9350736855821\\
6680	-27.935081823128\\
6690	-27.9350900264034\\
6700	-27.9350974617892\\
6710	-27.935105227927\\
6720	-27.9351132212485\\
6730	-27.9351214208553\\
6740	-27.9351289023602\\
6750	-27.9351366106163\\
6760	-27.9351442018444\\
6770	-27.9351526643474\\
6780	-27.935159938916\\
6790	-27.9351669755263\\
6800	-27.9351737621636\\
6810	-27.9351818020762\\
6820	-27.9351888899573\\
6830	-27.9351962940126\\
6840	-27.9352034833955\\
6850	-27.9352099853137\\
6860	-27.9352174786982\\
6870	-27.9352245579844\\
6880	-27.9352324023751\\
6890	-27.93524007597\\
6900	-27.9352478271331\\
6910	-27.935254735776\\
6920	-27.9352620036384\\
6930	-27.9352693120135\\
6940	-27.9352757519744\\
6950	-27.9352822003095\\
6960	-27.9352897224004\\
6970	-27.935296718979\\
6980	-27.935303225478\\
6990	-27.9353106943074\\
7000	-27.9353172882212\\
7010	-27.9353242077452\\
7020	-27.9353301443534\\
7030	-27.9353372742865\\
7040	-27.9353441798838\\
7050	-27.9353512283535\\
7060	-27.9353584652147\\
7070	-27.935365435732\\
7080	-27.9353722108065\\
7090	-27.9353787080907\\
7100	-27.9353852588864\\
7110	-27.9353918551172\\
7120	-27.9353977042246\\
7130	-27.9354042187254\\
7140	-27.9354104437357\\
7150	-27.9354165978218\\
7160	-27.9354232134548\\
7170	-27.9354297464664\\
7180	-27.9354362209335\\
7190	-27.9354420456326\\
7200	-27.9354477453498\\
7210	-27.935454862374\\
7220	-27.9354624127978\\
7230	-27.9354690038487\\
7240	-27.9354755687804\\
7250	-27.9354821027955\\
7260	-27.9354883160453\\
7270	-27.9354939465146\\
7280	-27.9355008597461\\
7290	-27.9355073348371\\
7300	-27.9355135826465\\
7310	-27.9355196608868\\
7320	-27.9355259737806\\
7330	-27.935532325634\\
7340	-27.9355389347587\\
7350	-27.9355444347681\\
7360	-27.9355504513798\\
7370	-27.9355566641192\\
7380	-27.9355624635548\\
7390	-27.9355685344067\\
7400	-27.9355747388231\\
7410	-27.9355806529436\\
7420	-27.9355862030158\\
7430	-27.9355918110018\\
7440	-27.9355981923302\\
7450	-27.9356038664828\\
7460	-27.935609925181\\
7470	-27.9356158684152\\
7480	-27.935621987268\\
7490	-27.9356280696557\\
7500	-27.9356337676439\\
7510	-27.9356400501359\\
7520	-27.9356462087023\\
7530	-27.935652441402\\
7540	-27.9356578274686\\
7550	-27.9356631278671\\
7560	-27.9356690850518\\
7570	-27.9356746381481\\
7580	-27.935680647113\\
7590	-27.9356860589668\\
7600	-27.935692049461\\
7610	-27.9356977711695\\
7620	-27.9357032366015\\
7630	-27.9357087449041\\
7640	-27.9357147383306\\
7650	-27.9357206274985\\
7660	-27.9357264563637\\
7670	-27.9357319230078\\
7680	-27.9357374583403\\
7690	-27.9357427335189\\
7700	-27.9357486917718\\
7710	-27.9357549726697\\
7720	-27.9357605330903\\
7730	-27.9357657510365\\
7740	-27.9357711027964\\
7750	-27.9357766970009\\
7760	-27.9357819259499\\
7770	-27.9357870339656\\
7780	-27.935792531878\\
7790	-27.9357976674111\\
7800	-27.9358034595249\\
7810	-27.9358087295894\\
7820	-27.9358137904919\\
7830	-27.9358189840051\\
7840	-27.9358235801942\\
7850	-27.9358286171531\\
7860	-27.9358337353631\\
7870	-27.9358383001067\\
7880	-27.9358432471396\\
7890	-27.9358480454526\\
7900	-27.9358530213951\\
7910	-27.9358585651412\\
7920	-27.9358642180042\\
7930	-27.9358691231982\\
7940	-27.9358745178977\\
7950	-27.9358794657243\\
7960	-27.9358842877776\\
7970	-27.9358892046884\\
7980	-27.9358934377719\\
7990	-27.9358973336998\\
8000	-27.9359025482728\\
8010	-27.9359069048689\\
8020	-27.9359118472877\\
8030	-27.9359168596468\\
8040	-27.93592204319\\
8050	-27.9359265067658\\
8060	-27.9359310017053\\
8070	-27.9359356255939\\
8080	-27.9359410872599\\
8090	-27.9359456131418\\
8100	-27.9359500807186\\
8110	-27.9359544386122\\
8120	-27.9359593337087\\
8130	-27.9359638753362\\
8140	-27.9359680218742\\
8150	-27.9359730473729\\
8160	-27.9359779179479\\
8170	-27.9359831349195\\
8180	-27.935987929962\\
8190	-27.9359925260347\\
8200	-27.9359968866\\
8210	-27.9360018755612\\
8220	-27.9360066016733\\
8230	-27.9360111614327\\
8240	-27.9360155287571\\
8250	-27.9360198035998\\
8260	-27.9360240804894\\
8270	-27.9360284988875\\
8280	-27.9360331040983\\
8290	-27.936037959233\\
8300	-27.93604263918\\
8310	-27.9360471919871\\
8320	-27.9360516929819\\
8330	-27.9360559233687\\
8340	-27.9360604579104\\
8350	-27.936065467808\\
8360	-27.9360697815128\\
8370	-27.9360739716731\\
8380	-27.9360787126465\\
8390	-27.9360827123007\\
8400	-27.9360863294771\\
8410	-27.9360912526956\\
8420	-27.9360953531517\\
8430	-27.9360999474238\\
8440	-27.9361041785839\\
8450	-27.9361080614589\\
8460	-27.9361124101265\\
8470	-27.9361166014713\\
8480	-27.9361206973254\\
8490	-27.9361251567819\\
8500	-27.9361291737667\\
8510	-27.9361334861067\\
8520	-27.9361379820845\\
8530	-27.9361421304449\\
8540	-27.9361459057553\\
8550	-27.9361496904203\\
8560	-27.9361542920399\\
8570	-27.9361588686986\\
8580	-27.9361623676841\\
8590	-27.936167013959\\
8600	-27.9361713790686\\
8610	-27.9361756267583\\
8620	-27.936179933845\\
8630	-27.9361838026227\\
8640	-27.9361879257445\\
8650	-27.9361917070883\\
8660	-27.9361957193261\\
8670	-27.9361997042355\\
8680	-27.936203435415\\
8690	-27.936207452995\\
8700	-27.9362110966503\\
8710	-27.9362147513377\\
8720	-27.9362188659523\\
8730	-27.9362226163171\\
8740	-27.9362266784121\\
8750	-27.9362302973239\\
8760	-27.9362334799845\\
8770	-27.9362372229806\\
8780	-27.9362403958103\\
8790	-27.9362442398138\\
8800	-27.9362482631823\\
8810	-27.9362519661415\\
8820	-27.9362556086045\\
8830	-27.9362594544002\\
8840	-27.9362631284789\\
8850	-27.9362659683697\\
8860	-27.9362702113214\\
8870	-27.936274457092\\
8880	-27.9362783878902\\
8890	-27.9362820482444\\
8900	-27.9362855483579\\
8910	-27.9362889245735\\
8920	-27.9362924100688\\
8930	-27.9362957601496\\
8940	-27.9362994367782\\
8950	-27.9363029891864\\
8960	-27.9363064092877\\
8970	-27.9363102232062\\
8980	-27.9363139218228\\
8990	-27.9363175592898\\
9000	-27.9363210713871\\
9010	-27.9363246150535\\
9020	-27.9363279187417\\
9030	-27.9363313696329\\
9040	-27.9363345593444\\
9050	-27.9363380932317\\
9060	-27.936341528188\\
9070	-27.9363452630611\\
9080	-27.9363487280081\\
9090	-27.936352466835\\
9100	-27.9363558881624\\
9110	-27.936359137501\\
9120	-27.9363624187005\\
9130	-27.9363659066001\\
9140	-27.936369417257\\
9150	-27.9363729184409\\
9160	-27.9363761254431\\
9170	-27.9363794116561\\
9180	-27.9363825803594\\
9190	-27.9363862445973\\
9200	-27.9363895870499\\
9210	-27.9363928678729\\
9220	-27.9363962678144\\
9230	-27.9363995614527\\
9240	-27.9364030943867\\
9250	-27.936406470635\\
9260	-27.9364096109633\\
9270	-27.9364129609617\\
9280	-27.9364159980602\\
9290	-27.9364197742052\\
9300	-27.9364227304175\\
9310	-27.9364265699198\\
9320	-27.9364297492193\\
9330	-27.9364332230409\\
9340	-27.9364363196382\\
9350	-27.9364393430003\\
9360	-27.9364425933267\\
9370	-27.9364457191869\\
9380	-27.9364491706215\\
9390	-27.9364526626729\\
9400	-27.9364559092679\\
9410	-27.9364591397183\\
9420	-27.9364622785813\\
9430	-27.9364654798786\\
9440	-27.9364678564172\\
9450	-27.9364707877128\\
9460	-27.9364738266552\\
9470	-27.9364770005581\\
9480	-27.9364801469898\\
9490	-27.9364830157053\\
9500	-27.936486088669\\
9510	-27.9364888490419\\
9520	-27.9364917080646\\
9530	-27.9364943763248\\
9540	-27.9364972612215\\
9550	-27.9365004595413\\
9560	-27.9365033660439\\
9570	-27.9365061094907\\
9580	-27.9365088431112\\
9590	-27.9365120151723\\
9600	-27.9365151211472\\
9610	-27.9365182876566\\
9620	-27.9365211881582\\
9630	-27.9365243364757\\
9640	-27.9365274039297\\
9650	-27.9365301505589\\
9660	-27.9365328997624\\
9670	-27.9365357309557\\
9680	-27.9365382630993\\
9690	-27.9365409558617\\
9700	-27.9365440250023\\
9710	-27.9365468574672\\
9720	-27.9365496141365\\
9730	-27.936552360899\\
9740	-27.9365551415319\\
9750	-27.9365579845779\\
9760	-27.9365606004625\\
9770	-27.9365632531557\\
9780	-27.9365660308759\\
9790	-27.9365689655951\\
9800	-27.9365717863366\\
9810	-27.9365745075539\\
9820	-27.9365773230221\\
9830	-27.9365802337831\\
9840	-27.9365827235487\\
9850	-27.9365853273133\\
9860	-27.9365881032359\\
9870	-27.9365908504869\\
9880	-27.9365932522187\\
9890	-27.9365960192654\\
9900	-27.9365986863568\\
9910	-27.9366015564214\\
9920	-27.9366042150622\\
9930	-27.9366066350801\\
9940	-27.9366096089295\\
9950	-27.9366122370229\\
9960	-27.9366151914208\\
9970	-27.9366178291836\\
9980	-27.9366205586169\\
9990	-27.9366233191933\\
10000	-27.9366258047743\\
};
\addlegendentry{PDPS}


\addplot[area legend, draw=none, fill=blue!20!gray, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
10000	-44.1043811078747\\
9990	-44.1043782967679\\
9980	-44.1043753679991\\
9970	-44.1043722630068\\
9960	-44.1043693817595\\
9950	-44.1043663841946\\
9940	-44.104363512374\\
9930	-44.1043602484334\\
9920	-44.1043574874007\\
9910	-44.1043545967646\\
9900	-44.1043516977991\\
9890	-44.1043484467078\\
9880	-44.1043460295962\\
9870	-44.1043428753099\\
9860	-44.1043399418111\\
9850	-44.1043368642622\\
9840	-44.1043333039867\\
9830	-44.1043299475609\\
9820	-44.1043270465795\\
9810	-44.1043239296683\\
9800	-44.1043209889638\\
9790	-44.1043181475424\\
9780	-44.1043150151648\\
9770	-44.1043122260621\\
9760	-44.1043092679885\\
9750	-44.1043061609205\\
9740	-44.1043031783153\\
9730	-44.1043002323319\\
9720	-44.1042967497977\\
9710	-44.1042938110782\\
9700	-44.104290725624\\
9690	-44.1042876615507\\
9680	-44.1042845152533\\
9670	-44.1042813079301\\
9660	-44.1042779052484\\
9650	-44.1042751524433\\
9640	-44.1042717281199\\
9630	-44.1042683562643\\
9620	-44.1042649957904\\
9610	-44.1042615448335\\
9600	-44.104258317936\\
9590	-44.1042550380323\\
9580	-44.1042517546812\\
9570	-44.1042486151173\\
9560	-44.1042452016158\\
9550	-44.1042420181502\\
9540	-44.104238730572\\
9530	-44.1042354316656\\
9520	-44.1042318981556\\
9510	-44.1042286966022\\
9500	-44.1042256986004\\
9490	-44.1042224978066\\
9480	-44.1042192277581\\
9470	-44.1042155266749\\
9460	-44.1042118827203\\
9450	-44.1042085588909\\
9440	-44.1042051715765\\
9430	-44.1042016026741\\
9420	-44.1041981671074\\
9410	-44.1041942859841\\
9400	-44.1041913081664\\
9390	-44.1041879649524\\
9380	-44.1041845810422\\
9370	-44.1041811402886\\
9360	-44.1041779860314\\
9350	-44.1041745152821\\
9340	-44.1041713437273\\
9330	-44.1041678018377\\
9320	-44.1041645327181\\
9310	-44.1041609424745\\
9300	-44.1041577566795\\
9290	-44.1041547329912\\
9280	-44.1041514143591\\
9270	-44.1041480859103\\
9260	-44.1041444974721\\
9250	-44.1041408022322\\
9240	-44.1041373385482\\
9230	-44.1041337154473\\
9220	-44.104130357698\\
9210	-44.1041266834212\\
9200	-44.1041232246118\\
9190	-44.1041195569028\\
9180	-44.1041158713271\\
9170	-44.1041118371402\\
9160	-44.1041084911584\\
9150	-44.1041052690094\\
9140	-44.1041015198612\\
9130	-44.1040977980806\\
9120	-44.104093578101\\
9110	-44.104090031161\\
9100	-44.1040864621561\\
9090	-44.1040827417512\\
9080	-44.1040790831659\\
9070	-44.1040759034082\\
9060	-44.1040722300768\\
9050	-44.1040685796773\\
9040	-44.1040649940231\\
9030	-44.1040612664038\\
9020	-44.1040573719423\\
9010	-44.1040533082282\\
9000	-44.1040497504337\\
8990	-44.1040460473213\\
8980	-44.1040423601995\\
8970	-44.1040387669446\\
8960	-44.1040348506375\\
8950	-44.1040309841254\\
8940	-44.1040271525699\\
8930	-44.1040233327204\\
8920	-44.1040193210221\\
8910	-44.1040154877087\\
8900	-44.1040120145961\\
8890	-44.1040085048251\\
8880	-44.1040047084535\\
8870	-44.1040005790526\\
8860	-44.103996777922\\
8850	-44.1039930404538\\
8840	-44.1039885559017\\
8830	-44.103984679527\\
8820	-44.103980786304\\
8810	-44.103976686446\\
8800	-44.1039725197141\\
8790	-44.1039688416835\\
8780	-44.1039647195079\\
8770	-44.1039603932314\\
8760	-44.1039566385144\\
8750	-44.10395242467\\
8740	-44.1039479166659\\
8730	-44.1039434551704\\
8720	-44.1039397386965\\
8710	-44.1039356382979\\
8700	-44.1039313357345\\
8690	-44.1039271283305\\
8680	-44.1039228319512\\
8670	-44.10391859288\\
8660	-44.103914228422\\
8650	-44.1039098498233\\
8640	-44.1039054979073\\
8630	-44.10390105307\\
8620	-44.1038970274525\\
8610	-44.1038929089043\\
8600	-44.1038884202084\\
8590	-44.1038840986883\\
8580	-44.1038798107568\\
8570	-44.1038754803954\\
8560	-44.1038712452259\\
8550	-44.1038669357351\\
8540	-44.1038628301723\\
8530	-44.1038582936352\\
8520	-44.1038539824652\\
8510	-44.1038495330502\\
8500	-44.1038449811366\\
8490	-44.1038402014526\\
8480	-44.1038355250092\\
8470	-44.1038305108178\\
8460	-44.1038257693852\\
8450	-44.1038214006047\\
8440	-44.1038170514189\\
8430	-44.1038127022961\\
8420	-44.1038079854069\\
8410	-44.1038038342817\\
8400	-44.1037993314519\\
8390	-44.1037947164834\\
8380	-44.1037905907451\\
8370	-44.1037863760425\\
8360	-44.1037818769554\\
8350	-44.1037770759879\\
8340	-44.1037720327279\\
8330	-44.1037675512198\\
8320	-44.1037630064878\\
8310	-44.1037582487068\\
8300	-44.1037538289837\\
8290	-44.1037485344901\\
8280	-44.1037437402421\\
8270	-44.1037387591567\\
8260	-44.1037340536214\\
8250	-44.1037293319424\\
8240	-44.1037246814424\\
8230	-44.1037198137355\\
8220	-44.1037149548038\\
8210	-44.1037098886251\\
8200	-44.1037048099239\\
8190	-44.1036995566715\\
8180	-44.1036938048473\\
8170	-44.1036884692613\\
8160	-44.1036839156765\\
8150	-44.1036785762297\\
8140	-44.103673623454\\
8130	-44.1036691857478\\
8120	-44.1036642567819\\
8110	-44.1036591865042\\
8100	-44.1036541304511\\
8090	-44.1036487126022\\
8080	-44.1036438051027\\
8070	-44.1036391356695\\
8060	-44.1036330513159\\
8050	-44.1036280628588\\
8040	-44.1036226083712\\
8030	-44.1036177698546\\
8020	-44.1036125566227\\
8010	-44.1036072058689\\
8000	-44.1036015975612\\
7990	-44.1035966481034\\
7980	-44.1035914540853\\
7970	-44.1035861606384\\
7960	-44.1035807667966\\
7950	-44.1035753631483\\
7940	-44.1035703274877\\
7930	-44.1035650634531\\
7920	-44.1035600171194\\
7910	-44.1035548014596\\
7900	-44.1035493688309\\
7890	-44.103544191461\\
7880	-44.1035385091316\\
7870	-44.1035331001019\\
7860	-44.1035276534219\\
7850	-44.1035220836777\\
7840	-44.1035164476271\\
7830	-44.1035115118253\\
7820	-44.1035054418243\\
7810	-44.1035000157108\\
7800	-44.1034943245164\\
7790	-44.1034887507482\\
7780	-44.1034834511627\\
7770	-44.1034780834573\\
7760	-44.1034725919125\\
7750	-44.1034669169221\\
7740	-44.1034613380573\\
7730	-44.1034558046118\\
7720	-44.1034502351719\\
7710	-44.1034441634493\\
7700	-44.1034380057484\\
7690	-44.1034320323746\\
7680	-44.1034257707857\\
7670	-44.103419593876\\
7660	-44.1034136536804\\
7650	-44.1034070650235\\
7640	-44.103400967358\\
7630	-44.1033948198781\\
7620	-44.1033885135101\\
7610	-44.1033823818031\\
7600	-44.103376080964\\
7590	-44.1033703839104\\
7580	-44.1033641577155\\
7570	-44.1033581676954\\
7560	-44.1033513234368\\
7550	-44.1033462678579\\
7540	-44.1033398348307\\
7530	-44.1033335907231\\
7520	-44.1033274648019\\
7510	-44.1033211090961\\
7500	-44.1033144753478\\
7490	-44.1033082617054\\
7480	-44.1033019355563\\
7470	-44.1032954792325\\
7460	-44.1032891298596\\
7450	-44.1032832391698\\
7440	-44.1032767928436\\
7430	-44.1032700435225\\
7420	-44.1032643910193\\
7410	-44.1032581815533\\
7400	-44.1032512246973\\
7390	-44.1032454806976\\
7380	-44.1032380482439\\
7370	-44.1032313554926\\
7360	-44.1032248646192\\
7350	-44.103218214258\\
7340	-44.1032116588871\\
7330	-44.103204967228\\
7320	-44.1031983826006\\
7310	-44.1031921359862\\
7300	-44.1031855029537\\
7290	-44.1031791738224\\
7280	-44.1031719989904\\
7270	-44.1031653863629\\
7260	-44.1031582585065\\
7250	-44.1031523564286\\
7240	-44.1031455500657\\
7230	-44.1031383934536\\
7220	-44.1031313855051\\
7210	-44.1031250383819\\
7200	-44.1031181712261\\
7190	-44.1031106209593\\
7180	-44.1031038115934\\
7170	-44.1030963740871\\
7160	-44.1030894120099\\
7150	-44.1030819059189\\
7140	-44.1030740580202\\
7130	-44.1030671702502\\
7120	-44.1030597849741\\
7110	-44.1030519225872\\
7100	-44.1030443366185\\
7090	-44.1030368340278\\
7080	-44.1030294066354\\
7070	-44.103020960738\\
7060	-44.103012011992\\
7050	-44.1030060953936\\
7040	-44.1029987042954\\
7030	-44.1029914520707\\
7020	-44.1029844258219\\
7010	-44.1029769704635\\
7000	-44.1029692360081\\
6990	-44.1029623802444\\
6980	-44.102955054366\\
6970	-44.1029478724897\\
6960	-44.1029402147073\\
6950	-44.1029335595409\\
6940	-44.1029258579672\\
6930	-44.1029188093837\\
6920	-44.1029110116763\\
6910	-44.1029036280063\\
6900	-44.102895927436\\
6890	-44.1028876847933\\
6880	-44.1028803264134\\
6870	-44.1028722814755\\
6860	-44.1028647405015\\
6850	-44.1028572346612\\
6840	-44.1028491560138\\
6830	-44.1028414260592\\
6820	-44.1028336036984\\
6810	-44.1028244972187\\
6800	-44.1028158700856\\
6790	-44.1028074484064\\
6780	-44.1027996765154\\
6770	-44.1027915566287\\
6760	-44.1027833164924\\
6750	-44.1027747101725\\
6740	-44.1027664668789\\
6730	-44.1027581759294\\
6720	-44.1027492912602\\
6710	-44.1027413330317\\
6700	-44.1027326976706\\
6690	-44.1027247339531\\
6680	-44.1027167914608\\
6670	-44.1027092100537\\
6660	-44.1027009445988\\
6650	-44.102693114197\\
6640	-44.1026852358453\\
6630	-44.102677355963\\
6620	-44.1026690716439\\
6610	-44.1026612052117\\
6600	-44.1026529485691\\
6590	-44.1026447258492\\
6580	-44.1026363529352\\
6570	-44.1026277110684\\
6560	-44.1026191238707\\
6550	-44.1026105490228\\
6540	-44.1026015554659\\
6530	-44.1025925080293\\
6520	-44.1025834877363\\
6510	-44.1025745871559\\
6500	-44.1025660090978\\
6490	-44.1025563659003\\
6480	-44.1025462554381\\
6470	-44.1025378336097\\
6460	-44.1025284571291\\
6450	-44.1025198404005\\
6440	-44.1025110686781\\
6430	-44.1025008834377\\
6420	-44.102491844237\\
6410	-44.1024833839593\\
6400	-44.1024740310257\\
6390	-44.1024644357722\\
6380	-44.1024551781287\\
6370	-44.102446002944\\
6360	-44.1024367698003\\
6350	-44.1024282596257\\
6340	-44.1024184601415\\
6330	-44.1024097802004\\
6320	-44.1024002399862\\
6310	-44.1023908031723\\
6300	-44.1023807650677\\
6290	-44.1023709956534\\
6280	-44.1023610756267\\
6270	-44.1023516816165\\
6260	-44.1023416234484\\
6250	-44.1023320636271\\
6240	-44.1023199439929\\
6230	-44.1023107439453\\
6220	-44.1023018242221\\
6210	-44.1022914338369\\
6200	-44.1022814030925\\
6190	-44.1022715229716\\
6180	-44.1022610185218\\
6170	-44.1022506291347\\
6160	-44.1022407060108\\
6150	-44.1022303062834\\
6140	-44.1022198294074\\
6130	-44.1022088786067\\
6120	-44.1021979187395\\
6110	-44.1021874727252\\
6100	-44.1021770051986\\
6090	-44.1021663448804\\
6080	-44.10215588643\\
6070	-44.1021449645515\\
6060	-44.1021338367136\\
6050	-44.10212282942\\
6040	-44.1021122526983\\
6030	-44.1021015807251\\
6020	-44.1020895513516\\
6010	-44.102079116022\\
6000	-44.1020686432541\\
5990	-44.102057921853\\
5980	-44.1020460663658\\
5970	-44.1020346414628\\
5960	-44.1020240340563\\
5950	-44.1020131459404\\
5940	-44.1020022496922\\
5930	-44.1019910063423\\
5920	-44.1019799593169\\
5910	-44.1019685810423\\
5900	-44.1019585588089\\
5890	-44.1019464481204\\
5880	-44.1019344820787\\
5870	-44.10192325391\\
5860	-44.1019114776122\\
5850	-44.1018997297378\\
5840	-44.1018872650797\\
5830	-44.1018752173468\\
5820	-44.1018625595498\\
5810	-44.1018496370249\\
5800	-44.1018381532711\\
5790	-44.1018258194064\\
5780	-44.1018128840898\\
5770	-44.1018002617735\\
5760	-44.1017867435067\\
5750	-44.1017761776425\\
5740	-44.1017636722992\\
5730	-44.1017512053028\\
5720	-44.1017386415098\\
5710	-44.1017266798144\\
5700	-44.101714318437\\
5690	-44.1017022254661\\
5680	-44.1016892793829\\
5670	-44.1016770045613\\
5660	-44.1016633351131\\
5650	-44.1016527704302\\
5640	-44.101639328461\\
5630	-44.1016259312655\\
5620	-44.1016125462673\\
5610	-44.1015991813478\\
5600	-44.1015858070344\\
5590	-44.1015725660783\\
5580	-44.1015584210725\\
5570	-44.1015441390906\\
5560	-44.1015311048559\\
5550	-44.1015179551907\\
5540	-44.1015042562392\\
5530	-44.1014898679991\\
5520	-44.1014765941404\\
5510	-44.1014629654074\\
5500	-44.1014496297558\\
5490	-44.1014354163532\\
5480	-44.101421881855\\
5470	-44.1014086120968\\
5460	-44.1013956617648\\
5450	-44.1013819158588\\
5440	-44.1013674834836\\
5430	-44.1013542957215\\
5420	-44.1013402379486\\
5410	-44.1013265306688\\
5400	-44.1013122070774\\
5390	-44.1012982519907\\
5380	-44.1012847597369\\
5370	-44.1012704346085\\
5360	-44.1012564605348\\
5350	-44.1012419617534\\
5340	-44.1012278497023\\
5330	-44.1012137034985\\
5320	-44.1011993875173\\
5310	-44.1011848437355\\
5300	-44.101170256467\\
5290	-44.1011556641335\\
5280	-44.1011403251374\\
5270	-44.101125892226\\
5260	-44.1011110857251\\
5250	-44.1010970213004\\
5240	-44.1010816646829\\
5230	-44.1010666084806\\
5220	-44.1010511891147\\
5210	-44.1010361525755\\
5200	-44.1010201196316\\
5190	-44.101004716978\\
5180	-44.10098927417\\
5170	-44.1009734723274\\
5160	-44.1009585330514\\
5150	-44.1009425837153\\
5140	-44.100925770857\\
5130	-44.1009103753797\\
5120	-44.1008939095159\\
5110	-44.1008779506737\\
5100	-44.1008613909561\\
5090	-44.1008457721585\\
5080	-44.1008287977784\\
5070	-44.100812038748\\
5060	-44.100794452639\\
5050	-44.1007781051553\\
5040	-44.1007612568463\\
5030	-44.1007441401183\\
5020	-44.1007291739967\\
5010	-44.100711771332\\
5000	-44.1006947007531\\
4990	-44.1006787421214\\
4980	-44.1006613409309\\
4970	-44.1006424120865\\
4960	-44.1006262642171\\
4950	-44.1006072455237\\
4940	-44.100588984801\\
4930	-44.1005726213559\\
4920	-44.1005563767655\\
4910	-44.1005379646056\\
4900	-44.1005204895298\\
4890	-44.1005001186618\\
4880	-44.1004836660314\\
4870	-44.1004630441192\\
4860	-44.1004442606697\\
4850	-44.1004265785233\\
4840	-44.1004079937689\\
4830	-44.1003905014344\\
4820	-44.1003697652636\\
4810	-44.1003515874526\\
4800	-44.1003320955147\\
4790	-44.1003127516968\\
4780	-44.1002916231261\\
4770	-44.1002708226121\\
4760	-44.1002529052739\\
4750	-44.1002326160432\\
4740	-44.100212653741\\
4730	-44.1001931247813\\
4720	-44.1001715911448\\
4710	-44.1001521098565\\
4700	-44.1001313774585\\
4690	-44.1001092004166\\
4680	-44.1000895216156\\
4670	-44.1000667603395\\
4660	-44.1000461400896\\
4650	-44.1000240228095\\
4640	-44.1000020300818\\
4630	-44.0999803455133\\
4620	-44.0999602189896\\
4610	-44.0999377423474\\
4600	-44.0999154320079\\
4590	-44.0998938982023\\
4580	-44.0998715382214\\
4570	-44.0998502559561\\
4560	-44.0998288550032\\
4550	-44.0998070625324\\
4540	-44.0997851066767\\
4530	-44.0997609940728\\
4520	-44.0997385436601\\
4510	-44.099715865483\\
4500	-44.0996904524394\\
4490	-44.0996687458407\\
4480	-44.0996432582501\\
4470	-44.0996222984446\\
4460	-44.0996000920783\\
4450	-44.0995760030283\\
4440	-44.0995526682385\\
4430	-44.0995290506506\\
4420	-44.0995060684605\\
4410	-44.099482369665\\
4400	-44.0994592995147\\
4390	-44.0994350469158\\
4380	-44.0994085401082\\
4370	-44.099383163343\\
4360	-44.099357590514\\
4350	-44.0993333410682\\
4340	-44.0993072338727\\
4330	-44.0992816714214\\
4320	-44.0992560830539\\
4310	-44.0992291961482\\
4300	-44.0992040284553\\
4290	-44.0991779197889\\
4280	-44.099151325876\\
4270	-44.0991234433842\\
4260	-44.0990960200859\\
4250	-44.0990680418127\\
4240	-44.0990399396004\\
4230	-44.0990145841416\\
4220	-44.0989884194409\\
4210	-44.0989606410705\\
4200	-44.0989319432989\\
4190	-44.0989051046523\\
4180	-44.0988770286383\\
4170	-44.0988485926527\\
4160	-44.0988212543655\\
4150	-44.0987926095867\\
4140	-44.0987644718735\\
4130	-44.0987354658985\\
4120	-44.098706206153\\
4110	-44.0986757445745\\
4100	-44.098646825668\\
4090	-44.0986164843701\\
4080	-44.0985886722769\\
4070	-44.0985594690718\\
4060	-44.0985291632178\\
4050	-44.098498706109\\
4040	-44.0984657355759\\
4030	-44.0984353167176\\
4020	-44.0984048497854\\
4010	-44.098374121884\\
4000	-44.0983440927798\\
3990	-44.0983104395123\\
3980	-44.0982795976793\\
3970	-44.0982459999856\\
3960	-44.0982151676086\\
3950	-44.0981825267833\\
3940	-44.0981512485257\\
3930	-44.0981163052125\\
3920	-44.0980832869632\\
3910	-44.0980499927469\\
3900	-44.0980169223921\\
3890	-44.0979815980719\\
3880	-44.0979441766497\\
3870	-44.0979075161128\\
3860	-44.0978723668712\\
3850	-44.0978344493802\\
3840	-44.0977988717949\\
3830	-44.0977628922697\\
3820	-44.0977267447459\\
3810	-44.0976931169566\\
3800	-44.0976573535611\\
3790	-44.0976211744062\\
3780	-44.0975859718012\\
3770	-44.0975459818564\\
3760	-44.0975117326479\\
3750	-44.0974762225516\\
3740	-44.0974380182623\\
3730	-44.0974008476391\\
3720	-44.0973636884168\\
3710	-44.0973274676791\\
3700	-44.097287501795\\
3690	-44.0972515353871\\
3680	-44.0972132660556\\
3670	-44.0971739105503\\
3660	-44.0971351869302\\
3650	-44.0970977145349\\
3640	-44.0970590949017\\
3630	-44.0970183838251\\
3620	-44.0969799541294\\
3610	-44.0969414100381\\
3600	-44.0969035049515\\
3590	-44.0968627025473\\
3580	-44.0968233174953\\
3570	-44.0967810138555\\
3560	-44.0967395066657\\
3550	-44.0967006365337\\
3540	-44.0966597570401\\
3530	-44.096617160582\\
3520	-44.0965744157305\\
3510	-44.0965325973061\\
3500	-44.0964887995331\\
3490	-44.0964449605124\\
3480	-44.0964009375338\\
3470	-44.096355698726\\
3460	-44.0963085482149\\
3450	-44.0962631786305\\
3440	-44.0962165132675\\
3430	-44.0961724447325\\
3420	-44.0961278131079\\
3410	-44.0960837327516\\
3400	-44.0960383468798\\
3390	-44.0959884505462\\
3380	-44.0959410904216\\
3370	-44.0958934257936\\
3360	-44.095846647383\\
3350	-44.0958008868062\\
3340	-44.0957519149963\\
3330	-44.0957042283981\\
3320	-44.0956563464145\\
3310	-44.095610100733\\
3300	-44.095561559156\\
3290	-44.0955110135959\\
3280	-44.0954609494221\\
3270	-44.0954089280012\\
3260	-44.0953535929129\\
3250	-44.0953020336949\\
3240	-44.0952475492389\\
3230	-44.09519401747\\
3220	-44.0951392032406\\
3210	-44.0950854058388\\
3200	-44.0950316533595\\
3190	-44.0949790548929\\
3180	-44.0949228221312\\
3170	-44.0948680543199\\
3160	-44.0948108217869\\
3150	-44.0947550114974\\
3140	-44.0946948800431\\
3130	-44.0946363663316\\
3120	-44.0945791298334\\
3110	-44.0945184037825\\
3100	-44.0944610946982\\
3090	-44.0944030808045\\
3080	-44.0943440380248\\
3070	-44.0942873817892\\
3060	-44.0942275723922\\
3050	-44.0941662594386\\
3040	-44.0941027313294\\
3030	-44.0940429509426\\
3020	-44.0939793615146\\
3010	-44.0939164855853\\
3000	-44.0938541454489\\
2990	-44.0937920330853\\
2980	-44.09372667865\\
2970	-44.0936621313106\\
2960	-44.0935994709428\\
2950	-44.0935329980819\\
2940	-44.0934641055528\\
2930	-44.0933934780857\\
2920	-44.0933267585781\\
2910	-44.0932566478378\\
2900	-44.0931871130793\\
2890	-44.09311912577\\
2880	-44.0930457873433\\
2870	-44.0929745150527\\
2860	-44.0929039299704\\
2850	-44.0928313030321\\
2840	-44.0927569194489\\
2830	-44.0926822537823\\
2820	-44.0926069449077\\
2810	-44.0925298282298\\
2800	-44.0924551544206\\
2790	-44.092377384358\\
2780	-44.0923005539754\\
2770	-44.0922234295029\\
2760	-44.0921471026772\\
2750	-44.0920690027714\\
2740	-44.091989724268\\
2730	-44.091912606475\\
2720	-44.0918287243264\\
2710	-44.0917428474149\\
2700	-44.0916553954566\\
2690	-44.0915708710208\\
2680	-44.0914840586278\\
2670	-44.0913972315337\\
2660	-44.0913149520407\\
2650	-44.0912248587763\\
2640	-44.0911376203591\\
2630	-44.091051135909\\
2620	-44.090957347683\\
2610	-44.0908660316416\\
2600	-44.0907769872327\\
2590	-44.0906824232436\\
2580	-44.0905888641602\\
2570	-44.0904948526088\\
2560	-44.0903992764231\\
2550	-44.0902991221583\\
2540	-44.0902002198952\\
2530	-44.0900959524741\\
2520	-44.0899948685931\\
2510	-44.0898908569844\\
2500	-44.0897908722082\\
2490	-44.0896893228887\\
2480	-44.0895837595554\\
2470	-44.089480386996\\
2460	-44.0893750917258\\
2450	-44.0892630056167\\
2440	-44.0891558532405\\
2430	-44.0890419244881\\
2420	-44.0889294214908\\
2410	-44.0888154752933\\
2400	-44.0886957006556\\
2390	-44.0885848662953\\
2380	-44.0884686184932\\
2370	-44.0883555751099\\
2360	-44.0882314285069\\
2350	-44.0881160629942\\
2340	-44.0879984086308\\
2330	-44.0878735117263\\
2320	-44.0877533500465\\
2310	-44.0876289814846\\
2300	-44.0875010082819\\
2290	-44.0873813336046\\
2280	-44.0872535777231\\
2270	-44.0871187449631\\
2260	-44.0869951965858\\
2250	-44.0868614910859\\
2240	-44.0867284216824\\
2230	-44.0865939856175\\
2220	-44.0864611447612\\
2210	-44.0863194367419\\
2200	-44.0861769405619\\
2190	-44.0860349288477\\
2180	-44.0858823087936\\
2170	-44.0857347888762\\
2160	-44.0855971106921\\
2150	-44.0854468568835\\
2140	-44.0852955807124\\
2130	-44.0851425214836\\
2120	-44.0849962478524\\
2110	-44.0848397961389\\
2100	-44.0846815266093\\
2090	-44.0845325242684\\
2080	-44.0843715849678\\
2070	-44.0842183932277\\
2060	-44.0840593176802\\
2050	-44.0838882125048\\
2040	-44.0837258463337\\
2030	-44.0835563125637\\
2020	-44.0833830896596\\
2010	-44.0832104392365\\
2000	-44.0830349364656\\
1990	-44.0828631836702\\
1980	-44.0826865935786\\
1970	-44.082501299333\\
1960	-44.0823207886347\\
1950	-44.0821335808085\\
1940	-44.0819436631845\\
1930	-44.081762726389\\
1920	-44.081562745297\\
1910	-44.0813625226386\\
1900	-44.0811572231649\\
1890	-44.0809542503102\\
1880	-44.0807463628905\\
1870	-44.0805476997912\\
1860	-44.0803366189896\\
1850	-44.0801210043543\\
1840	-44.0799147085289\\
1830	-44.0796943326737\\
1820	-44.0794681834176\\
1810	-44.0792406167835\\
1800	-44.0790149943868\\
1790	-44.0787786636246\\
1780	-44.0785399852455\\
1770	-44.0783049216924\\
1760	-44.0780611219475\\
1750	-44.0778250920462\\
1740	-44.0775709876343\\
1730	-44.077321779875\\
1720	-44.0770596909787\\
1710	-44.0768098483058\\
1700	-44.0765348313373\\
1690	-44.0762616180564\\
1680	-44.0759986327963\\
1670	-44.0757323254929\\
1660	-44.075435923469\\
1650	-44.0751461504492\\
1640	-44.0748516114355\\
1630	-44.074560978974\\
1620	-44.0742536659797\\
1610	-44.0739420330632\\
1600	-44.0736382746225\\
1590	-44.0733224120487\\
1580	-44.0729991596354\\
1570	-44.0726782276798\\
1560	-44.0723488732184\\
1550	-44.0720068505116\\
1540	-44.0716565133573\\
1530	-44.0713251242513\\
1520	-44.0709609120887\\
1510	-44.0706065300252\\
1500	-44.0702368063649\\
1490	-44.0698773797611\\
1480	-44.0695073289306\\
1470	-44.0691372980169\\
1460	-44.068749984156\\
1450	-44.068367798907\\
1440	-44.0679824008999\\
1430	-44.0675817052376\\
1420	-44.0671854786372\\
1410	-44.0667530545671\\
1400	-44.0663321133785\\
1390	-44.0658993431329\\
1380	-44.0654721932227\\
1370	-44.065025383415\\
1360	-44.0645841807067\\
1350	-44.0641313941195\\
1340	-44.0636756463219\\
1330	-44.0632232164329\\
1320	-44.0627435025886\\
1310	-44.0622529539141\\
1300	-44.0617423084565\\
1290	-44.0612363686021\\
1280	-44.060703597825\\
1270	-44.0601784245233\\
1260	-44.0596310396505\\
1250	-44.0590795592107\\
1240	-44.0585340295946\\
1230	-44.0579604350189\\
1220	-44.0573851422866\\
1210	-44.0567864202367\\
1200	-44.0561824971865\\
1190	-44.0555449970671\\
1180	-44.0549364191014\\
1170	-44.0543034372518\\
1160	-44.0536464404701\\
1150	-44.0529996264932\\
1140	-44.0523015087367\\
1130	-44.0515952116663\\
1120	-44.0508894590705\\
1110	-44.0501406820984\\
1100	-44.0493792050124\\
1090	-44.0486065825023\\
1080	-44.0478241313771\\
1070	-44.0470428546359\\
1060	-44.0462160573962\\
1050	-44.0453879466326\\
1040	-44.0445561315136\\
1030	-44.0437056406995\\
1020	-44.0428098837321\\
1010	-44.041919950531\\
1000	-44.0409873966159\\
990	-44.0400565391984\\
980	-44.0390525432099\\
970	-44.0380433806489\\
960	-44.0370099010904\\
950	-44.0359595394113\\
940	-44.0348860978751\\
930	-44.0337643729196\\
920	-44.0326517851879\\
910	-44.0314770051111\\
900	-44.0302687497282\\
890	-44.0290307568701\\
880	-44.0277796082853\\
870	-44.0264813723015\\
860	-44.0251760297501\\
850	-44.0238286471355\\
840	-44.0224591971623\\
830	-44.0209861403629\\
820	-44.0194944014966\\
810	-44.0180038652204\\
800	-44.0164537474737\\
790	-44.0148761675617\\
780	-44.0132361671154\\
770	-44.0115117694266\\
760	-44.0098040203983\\
750	-44.0080303671716\\
740	-44.006220522785\\
730	-44.0042740013333\\
720	-44.0023125821069\\
710	-44.0002655534962\\
700	-43.9981759976784\\
690	-43.9960065244292\\
680	-43.9937716401349\\
670	-43.9914807448601\\
660	-43.9890736746315\\
650	-43.9865608299261\\
640	-43.9840254570507\\
630	-43.9813364315225\\
620	-43.9786076010658\\
610	-43.9756910667368\\
600	-43.9727486522476\\
590	-43.9697118704401\\
580	-43.9664793203985\\
570	-43.9631479700281\\
560	-43.9596713778263\\
550	-43.956030076222\\
540	-43.9522115162381\\
530	-43.9482081487951\\
520	-43.9441548984526\\
510	-43.9397965807429\\
500	-43.9352706027835\\
490	-43.930618297048\\
480	-43.9258256943964\\
470	-43.9207313139952\\
460	-43.9153199993118\\
450	-43.90966481427\\
440	-43.9037507349485\\
430	-43.8974641907299\\
420	-43.8908546012868\\
410	-43.8837819186096\\
400	-43.8764356037775\\
390	-43.8687644401277\\
380	-43.8605343171329\\
370	-43.8517865741675\\
360	-43.8428458055016\\
350	-43.8331013041529\\
340	-43.8223981766097\\
330	-43.8113348650777\\
320	-43.799665097099\\
310	-43.786131984204\\
300	-43.7728735833386\\
290	-43.7580265726583\\
280	-43.7405536048415\\
270	-43.7244407389651\\
260	-43.7057209086925\\
250	-43.6824120755595\\
240	-43.6607172732822\\
230	-43.6353704485455\\
220	-43.6079539766874\\
210	-43.5749178552656\\
200	-43.5422237060548\\
190	-43.5037348950858\\
180	-43.4569880172277\\
170	-43.4136571367928\\
160	-43.3614825730117\\
150	-43.2825199874206\\
140	-43.2002712572783\\
130	-43.1518730109331\\
120	-43.072915427519\\
110	-42.9308657636152\\
100	-42.7951416190578\\
90	-42.673277639566\\
80	-42.4939429572358\\
70	-42.2590135840888\\
60	-42.019073298887\\
50	-41.7049525457378\\
40	-41.2639712094312\\
30	-40.705129883219\\
20	-40.0042820762478\\
10	-38.9356259468539\\
10	-23.0027077846843\\
20	-23.9215801253332\\
30	-24.5743163891699\\
40	-25.1093934932228\\
50	-25.5375034796674\\
60	-25.8943587632689\\
70	-26.171073031171\\
80	-26.4043326065714\\
90	-26.5858206357398\\
100	-26.7489700969811\\
110	-26.8687383445682\\
120	-26.9804532917814\\
130	-27.0683541520259\\
140	-27.1513503970252\\
150	-27.2123506961425\\
160	-27.2776517268488\\
170	-27.3244586488573\\
180	-27.3732871594006\\
190	-27.4106210418687\\
200	-27.450351991264\\
210	-27.4796075914362\\
220	-27.5108239253135\\
230	-27.5343101894422\\
240	-27.5607400015714\\
250	-27.5805619986571\\
260	-27.6009284810879\\
270	-27.6187311231315\\
280	-27.6358158128542\\
290	-27.6508996360099\\
300	-27.6641831464758\\
310	-27.6776595598308\\
320	-27.6898937917137\\
330	-27.7011382534607\\
340	-27.7112809754439\\
350	-27.7213012441408\\
360	-27.7306986141793\\
370	-27.7391241281254\\
380	-27.7469846491667\\
390	-27.7546844824333\\
400	-27.7618421948732\\
410	-27.76837266334\\
420	-27.774663534504\\
430	-27.7806490832629\\
440	-27.7864107421127\\
450	-27.7916803968687\\
460	-27.7965683745131\\
470	-27.8013642723621\\
480	-27.8057748035392\\
490	-27.8100360910206\\
500	-27.8140452764271\\
510	-27.8180273155596\\
520	-27.8216362130681\\
530	-27.8251056164922\\
540	-27.8284699996743\\
550	-27.8316227976004\\
560	-27.8346643641765\\
570	-27.8375370020494\\
580	-27.8402458081815\\
590	-27.8428507263457\\
600	-27.8454008973063\\
610	-27.8478742976554\\
620	-27.8501536655755\\
630	-27.8523540728737\\
640	-27.8545850737469\\
650	-27.8565877372612\\
660	-27.8586019107192\\
670	-27.8604808676667\\
680	-27.8623515391349\\
690	-27.8640967523662\\
700	-27.8657548154773\\
710	-27.8674076238063\\
720	-27.8689662616066\\
730	-27.8704856061014\\
740	-27.8719261452083\\
750	-27.8733363560434\\
760	-27.8746539352306\\
770	-27.8760009938289\\
780	-27.877253754214\\
790	-27.8784738917966\\
800	-27.8796944107186\\
810	-27.8808461280418\\
820	-27.8819886329595\\
830	-27.8830445258386\\
840	-27.8841053299188\\
850	-27.885102140856\\
860	-27.8860880659607\\
870	-27.8870572541422\\
880	-27.8879728133789\\
890	-27.8888472007427\\
900	-27.8897346980317\\
910	-27.8905583028186\\
920	-27.891339666383\\
930	-27.8921499885979\\
940	-27.8929390942812\\
950	-27.8936888311635\\
960	-27.894422706861\\
970	-27.8951394441624\\
980	-27.8958267027116\\
990	-27.8965202129574\\
1000	-27.8972095158693\\
1010	-27.8978414174263\\
1020	-27.8984764342381\\
1030	-27.8990886390734\\
1040	-27.8997020195043\\
1050	-27.9002952803347\\
1060	-27.9008663809027\\
1070	-27.9014270371555\\
1080	-27.9019698412043\\
1090	-27.9025081018368\\
1100	-27.9030302612589\\
1110	-27.9035479782105\\
1120	-27.9040526982448\\
1130	-27.9045514885994\\
1140	-27.9050523734212\\
1150	-27.9055219984873\\
1160	-27.9059945902667\\
1170	-27.9064638949345\\
1180	-27.9069106867286\\
1190	-27.9073558223622\\
1200	-27.9077800174696\\
1210	-27.9082219813103\\
1220	-27.9086382387746\\
1230	-27.9090348822718\\
1240	-27.9094264738861\\
1250	-27.9098133146371\\
1260	-27.9101967756613\\
1270	-27.9105561148191\\
1280	-27.91091985219\\
1290	-27.9112732952921\\
1300	-27.9116129421573\\
1310	-27.9119609365915\\
1320	-27.912285149255\\
1330	-27.9126172492472\\
1340	-27.9129443651016\\
1350	-27.9132733697226\\
1360	-27.9135721921344\\
1370	-27.9138770164598\\
1380	-27.9141762453684\\
1390	-27.9144604259645\\
1400	-27.914741349356\\
1410	-27.9150120018833\\
1420	-27.9152859671964\\
1430	-27.915547792484\\
1440	-27.9157995142598\\
1450	-27.9160634715158\\
1460	-27.9163071421049\\
1470	-27.9165530016896\\
1480	-27.9167898233895\\
1490	-27.9170287979593\\
1500	-27.917249338645\\
1510	-27.9174838522258\\
1520	-27.9177046564058\\
1530	-27.917933982117\\
1540	-27.918150804564\\
1550	-27.9183717198923\\
1560	-27.9185750273035\\
1570	-27.9187843358676\\
1580	-27.9190033211769\\
1590	-27.9192023469133\\
1600	-27.919400133237\\
1610	-27.9195961639057\\
1620	-27.9197753680801\\
1630	-27.9199599407489\\
1640	-27.9201414663666\\
1650	-27.9203231220005\\
1660	-27.9205026471224\\
1670	-27.9206787693261\\
1680	-27.9208468313356\\
1690	-27.9210151327818\\
1700	-27.9211823847801\\
1710	-27.9213501966933\\
1720	-27.9215124551752\\
1730	-27.9216719929779\\
1740	-27.9218306482508\\
1750	-27.9219831906364\\
1760	-27.9221400312098\\
1770	-27.9222939040088\\
1780	-27.9224411701606\\
1790	-27.9225906251845\\
1800	-27.9227346138355\\
1810	-27.92287923271\\
1820	-27.9230127968087\\
1830	-27.9231577452221\\
1840	-27.9232942969139\\
1850	-27.9234261335984\\
1860	-27.9235625212372\\
1870	-27.9236879605166\\
1880	-27.9238155538795\\
1890	-27.9239437596856\\
1900	-27.9240698523396\\
1910	-27.9241958435595\\
1920	-27.9243144577627\\
1930	-27.9244378877012\\
1940	-27.9245562346473\\
1950	-27.9246710774854\\
1960	-27.9247860392552\\
1970	-27.9248962562928\\
1980	-27.9250114109052\\
1990	-27.9251173675435\\
2000	-27.9252269306476\\
2010	-27.9253403154986\\
2020	-27.9254445934645\\
2030	-27.9255499038663\\
2040	-27.9256561522761\\
2050	-27.9257556431783\\
2060	-27.925859843673\\
2070	-27.925952887006\\
2080	-27.9260574932655\\
2090	-27.9261575356478\\
2100	-27.9262513078422\\
2110	-27.9263474057199\\
2120	-27.9264424963733\\
2130	-27.9265359858301\\
2140	-27.9266287771321\\
2150	-27.9267178676239\\
2160	-27.9268056017985\\
2170	-27.9268955871495\\
2180	-27.926987153738\\
2190	-27.9270733677172\\
2200	-27.9271538520164\\
2210	-27.9272423890148\\
2220	-27.9273301063782\\
2230	-27.9274133123706\\
2240	-27.9274990876546\\
2250	-27.927582195026\\
2260	-27.9276637695515\\
2270	-27.9277352692475\\
2280	-27.9278163384955\\
2290	-27.9278936732886\\
2300	-27.9279694817626\\
2310	-27.9280457402782\\
2320	-27.9281215000413\\
2330	-27.9281937215597\\
2340	-27.9282694861924\\
2350	-27.9283421848511\\
2360	-27.9284149749266\\
2370	-27.9284871411308\\
2380	-27.9285524783359\\
2390	-27.9286210900324\\
2400	-27.9286859200763\\
2410	-27.9287514779104\\
2420	-27.9288161082533\\
2430	-27.9288816121726\\
2440	-27.9289460022759\\
2450	-27.9290108225721\\
2460	-27.9290741454675\\
2470	-27.9291330843118\\
2480	-27.9291959834506\\
2490	-27.929256475022\\
2500	-27.9293165200309\\
2510	-27.9293745156311\\
2520	-27.9294338336847\\
2530	-27.9294908115495\\
2540	-27.92955004624\\
2550	-27.9296069863794\\
2560	-27.9296625379573\\
2570	-27.9297174143468\\
2580	-27.9297742346573\\
2590	-27.9298284316272\\
2600	-27.9298813763176\\
2610	-27.9299384566025\\
2620	-27.9299899520287\\
2630	-27.9300428523359\\
2640	-27.9300929039184\\
2650	-27.9301474323147\\
2660	-27.9301945153958\\
2670	-27.9302440662364\\
2680	-27.930293111567\\
2690	-27.9303402741468\\
2700	-27.9303865579526\\
2710	-27.9304345508855\\
2720	-27.9304775702652\\
2730	-27.9305268509349\\
2740	-27.9305755119684\\
2750	-27.9306216897993\\
2760	-27.9306684421944\\
2770	-27.9307127821104\\
2780	-27.9307599856452\\
2790	-27.9308050239414\\
2800	-27.9308501037891\\
2810	-27.9308933156991\\
2820	-27.9309399446889\\
2830	-27.930984448594\\
2840	-27.9310275060614\\
2850	-27.9310690354613\\
2860	-27.931111080113\\
2870	-27.931152475136\\
2880	-27.9311948810957\\
2890	-27.9312344271055\\
2900	-27.93127367876\\
2910	-27.9313138708306\\
2920	-27.9313534952791\\
2930	-27.9313952929718\\
2940	-27.9314331671756\\
2950	-27.9314729418964\\
2960	-27.9315106417447\\
2970	-27.9315479084954\\
2980	-27.9315842053814\\
2990	-27.931620926134\\
3000	-27.9316615303272\\
3010	-27.9317000327958\\
3020	-27.9317374627722\\
3030	-27.9317755610989\\
3040	-27.9318126954221\\
3050	-27.9318482714617\\
3060	-27.9318819117803\\
3070	-27.9319162165887\\
3080	-27.9319475320448\\
3090	-27.9319789971145\\
3100	-27.9320128698312\\
3110	-27.9320432291054\\
3120	-27.9320760987313\\
3130	-27.9321092638743\\
3140	-27.9321399454728\\
3150	-27.9321711698171\\
3160	-27.9322011432509\\
3170	-27.9322321913815\\
3180	-27.9322634654358\\
3190	-27.9322947027638\\
3200	-27.932326583339\\
3210	-27.9323558092429\\
3220	-27.9323856704834\\
3230	-27.9324171633587\\
3240	-27.9324449122327\\
3250	-27.9324767742211\\
3260	-27.9325051965516\\
3270	-27.9325357452811\\
3280	-27.9325622442893\\
3290	-27.932591914695\\
3300	-27.93262001172\\
3310	-27.9326467729008\\
3320	-27.9326745639626\\
3330	-27.9327020326777\\
3340	-27.9327290217193\\
3350	-27.9327569273102\\
3360	-27.9327829544482\\
3370	-27.9328083051927\\
3380	-27.9328360738158\\
3390	-27.9328601699189\\
3400	-27.9328843587478\\
3410	-27.9329090339121\\
3420	-27.9329328823055\\
3430	-27.9329589088787\\
3440	-27.932983630426\\
3450	-27.9330095194206\\
3460	-27.9330342757346\\
3470	-27.9330586934542\\
3480	-27.9330834221979\\
3490	-27.9331076122177\\
3500	-27.9331316734903\\
3510	-27.9331561421254\\
3520	-27.9331810121219\\
3530	-27.9332056082216\\
3540	-27.9332308186153\\
3550	-27.9332551668992\\
3560	-27.9332775882281\\
3570	-27.9333006948966\\
3580	-27.9333244067643\\
3590	-27.933346926128\\
3600	-27.9333687119201\\
3610	-27.9333900812679\\
3620	-27.9334127738107\\
3630	-27.9334366323392\\
3640	-27.9334565560859\\
3650	-27.9334766479244\\
3660	-27.9334970183472\\
3670	-27.9335175507033\\
3680	-27.9335385488032\\
3690	-27.9335604867092\\
3700	-27.9335804333863\\
3710	-27.9336017220476\\
3720	-27.9336232722142\\
3730	-27.9336419042827\\
3740	-27.9336619779596\\
3750	-27.9336813565262\\
3760	-27.9337020737538\\
3770	-27.9337217714141\\
3780	-27.9337404524356\\
3790	-27.9337604582903\\
3800	-27.9337796347358\\
3810	-27.9337994338589\\
3820	-27.9338169175665\\
3830	-27.9338360439637\\
3840	-27.9338549057995\\
3850	-27.9338738806606\\
3860	-27.9338915368333\\
3870	-27.9339102112505\\
3880	-27.9339280542893\\
3890	-27.9339465201471\\
3900	-27.9339642525176\\
3910	-27.9339829843621\\
3920	-27.9340002017886\\
3930	-27.9340184854203\\
3940	-27.9340363495667\\
3950	-27.9340546082131\\
3960	-27.934072004378\\
3970	-27.9340888981728\\
3980	-27.9341061725972\\
3990	-27.9341236628024\\
4000	-27.9341413152358\\
4010	-27.9341595807195\\
4020	-27.9341768885234\\
4030	-27.934193674368\\
4040	-27.9342109592294\\
4050	-27.9342273463127\\
4060	-27.9342433571493\\
4070	-27.9342593722575\\
4080	-27.9342762089531\\
4090	-27.9342924394676\\
4100	-27.934307821555\\
4110	-27.934325304412\\
4120	-27.9343425167326\\
4130	-27.9343597861512\\
4140	-27.9343758698663\\
4150	-27.934392175803\\
4160	-27.9344066353967\\
4170	-27.9344225850281\\
4180	-27.9344375428781\\
4190	-27.9344532415596\\
4200	-27.9344677898577\\
4210	-27.9344817168336\\
4220	-27.9344965190735\\
4230	-27.9345101163686\\
4240	-27.9345239875335\\
4250	-27.9345387832071\\
4260	-27.9345525415057\\
4270	-27.9345672933709\\
4280	-27.9345813236417\\
4290	-27.9345947324568\\
4300	-27.9346090117241\\
4310	-27.9346220212619\\
4320	-27.9346365011375\\
4330	-27.9346511657564\\
4340	-27.9346649269401\\
4350	-27.934679513098\\
4360	-27.9346919112935\\
4370	-27.9347052920194\\
4380	-27.9347192294259\\
4390	-27.9347317123309\\
4400	-27.9347446393655\\
4410	-27.9347572679618\\
4420	-27.9347705554267\\
4430	-27.9347829733496\\
4440	-27.9347971786224\\
4450	-27.934810161285\\
4460	-27.9348241937967\\
4470	-27.9348355370547\\
4480	-27.9348489217072\\
4490	-27.9348615972614\\
4500	-27.9348741834962\\
4510	-27.9348870178789\\
4520	-27.9348998713027\\
4530	-27.9349113880653\\
4540	-27.9349242776549\\
4550	-27.9349363411304\\
4560	-27.9349496554886\\
4570	-27.9349610477097\\
4580	-27.9349729233878\\
4590	-27.9349842392208\\
4600	-27.9349962211377\\
4610	-27.935006976034\\
4620	-27.935018446812\\
4630	-27.9350291490275\\
4640	-27.9350402308534\\
4650	-27.9350504803837\\
4660	-27.935062545831\\
4670	-27.9350733262111\\
4680	-27.9350859450215\\
4690	-27.9350963170068\\
4700	-27.9351074965706\\
4710	-27.9351193905635\\
4720	-27.9351302222267\\
4730	-27.9351411807748\\
4740	-27.9351526933568\\
4750	-27.935162992566\\
4760	-27.9351726846138\\
4770	-27.9351839542663\\
4780	-27.9351942961861\\
4790	-27.9352045170824\\
4800	-27.9352147698311\\
4810	-27.9352245796459\\
4820	-27.935235509061\\
4830	-27.9352470260973\\
4840	-27.9352570565072\\
4850	-27.9352673140672\\
4860	-27.9352764896419\\
4870	-27.9352863305575\\
4880	-27.9352965823612\\
4890	-27.9353068633491\\
4900	-27.9353163106232\\
4910	-27.9353255955478\\
4920	-27.9353349794019\\
4930	-27.9353449176651\\
4940	-27.9353550315799\\
4950	-27.9353652073506\\
4960	-27.9353747632484\\
4970	-27.935384002795\\
4980	-27.9353935698191\\
4990	-27.9354022730576\\
5000	-27.9354111139876\\
5010	-27.9354204020594\\
5020	-27.9354295102901\\
5030	-27.9354382422307\\
5040	-27.9354465983971\\
5050	-27.9354571609499\\
5060	-27.9354670435947\\
5070	-27.9354764006871\\
5080	-27.9354856839465\\
5090	-27.9354935131609\\
5100	-27.9355038871219\\
5110	-27.9355127594415\\
5120	-27.9355213677727\\
5130	-27.9355303996425\\
5140	-27.9355396791531\\
5150	-27.9355478087215\\
5160	-27.9355569761938\\
5170	-27.9355649843328\\
5180	-27.9355741034895\\
5190	-27.9355822306359\\
5200	-27.9355899680995\\
5210	-27.9355991648586\\
5220	-27.9356072193506\\
5230	-27.9356159796413\\
5240	-27.935624148583\\
5250	-27.9356328000094\\
5260	-27.9356424744783\\
5270	-27.9356509899012\\
5280	-27.9356591089058\\
5290	-27.9356664470632\\
5300	-27.9356745071444\\
5310	-27.9356827564197\\
5320	-27.9356912673964\\
5330	-27.9356994718156\\
5340	-27.9357072709157\\
5350	-27.9357157737718\\
5360	-27.9357240500229\\
5370	-27.9357318460288\\
5380	-27.9357398720876\\
5390	-27.9357479381212\\
5400	-27.9357570560777\\
5410	-27.9357642954288\\
5420	-27.9357720595731\\
5430	-27.9357800985698\\
5440	-27.9357872688298\\
5450	-27.9357948812186\\
5460	-27.9358028778691\\
5470	-27.935810345512\\
5480	-27.9358176566619\\
5490	-27.9358240416181\\
5500	-27.9358318542817\\
5510	-27.9358384598215\\
5520	-27.9358452795245\\
5530	-27.9358520545017\\
5540	-27.9358602842272\\
5550	-27.9358677572818\\
5560	-27.9358754869586\\
5570	-27.9358822210898\\
5580	-27.9358892358986\\
5590	-27.9358947068197\\
5600	-27.9359018837242\\
5610	-27.9359078997852\\
5620	-27.935915317036\\
5630	-27.9359227676573\\
5640	-27.9359286835112\\
5650	-27.9359355111123\\
5660	-27.935943118164\\
5670	-27.9359492883667\\
5680	-27.9359558303599\\
5690	-27.935962595619\\
5700	-27.9359687745259\\
5710	-27.9359753746983\\
5720	-27.9359829712695\\
5730	-27.9359899372325\\
5740	-27.9359962230923\\
5750	-27.9360033128019\\
5760	-27.9360101095176\\
5770	-27.9360162346706\\
5780	-27.9360222923698\\
5790	-27.9360285730131\\
5800	-27.9360355126755\\
5810	-27.9360421466831\\
5820	-27.9360484918567\\
5830	-27.9360546226143\\
5840	-27.9360612651432\\
5850	-27.9360680993136\\
5860	-27.9360741285534\\
5870	-27.9360802108047\\
5880	-27.936085716996\\
5890	-27.936092582649\\
5900	-27.9360987848648\\
5910	-27.9361045910582\\
5920	-27.9361105627241\\
5930	-27.9361166457316\\
5940	-27.9361226530466\\
5950	-27.9361285933116\\
5960	-27.9361348471155\\
5970	-27.9361411198151\\
5980	-27.936146347931\\
5990	-27.9361522037221\\
6000	-27.9361587964512\\
6010	-27.9361640972189\\
6020	-27.9361708126633\\
6030	-27.936176674689\\
6040	-27.9361824594531\\
6050	-27.9361886459844\\
6060	-27.9361940826182\\
6070	-27.9361996977286\\
6080	-27.9362052632558\\
6090	-27.936210684958\\
6100	-27.9362161732588\\
6110	-27.9362215247813\\
6120	-27.9362272493663\\
6130	-27.9362320182881\\
6140	-27.9362372603467\\
6150	-27.9362416807404\\
6160	-27.9362475424013\\
6170	-27.9362527657869\\
6180	-27.936258364671\\
6190	-27.9362631315528\\
6200	-27.9362680258977\\
6210	-27.9362743976725\\
6220	-27.9362799474144\\
6230	-27.9362851117081\\
6240	-27.9362901318129\\
6250	-27.9362947461023\\
6260	-27.9363000064897\\
6270	-27.9363050853845\\
6280	-27.9363100755898\\
6290	-27.9363154850872\\
6300	-27.9363205692404\\
6310	-27.9363256032475\\
6320	-27.9363303551029\\
6330	-27.9363349585022\\
6340	-27.9363399641399\\
6350	-27.9363452585906\\
6360	-27.9363504582945\\
6370	-27.936355463194\\
6380	-27.9363601846127\\
6390	-27.9363649159791\\
6400	-27.9363699351026\\
6410	-27.936374836885\\
6420	-27.9363793349836\\
6430	-27.9363843002203\\
6440	-27.9363891410213\\
6450	-27.9363939983918\\
6460	-27.9363984316888\\
6470	-27.9364035482411\\
6480	-27.9364081654906\\
6490	-27.9364126968204\\
6500	-27.9364171897135\\
6510	-27.9364218210905\\
6520	-27.9364274358291\\
6530	-27.9364320121614\\
6540	-27.9364364944021\\
6550	-27.9364411893569\\
6560	-27.9364454989373\\
6570	-27.9364508117241\\
6580	-27.936455342109\\
6590	-27.9364599565318\\
6600	-27.9364649037833\\
6610	-27.9364681435178\\
6620	-27.9364724080498\\
6630	-27.9364770927492\\
6640	-27.9364812550178\\
6650	-27.9364857337147\\
6660	-27.9364893667857\\
6670	-27.9364936256181\\
6680	-27.9364976997096\\
6690	-27.9365022889914\\
6700	-27.9365060925552\\
6710	-27.9365103086612\\
6720	-27.9365145809703\\
6730	-27.9365190974399\\
6740	-27.936523381139\\
6750	-27.9365280520088\\
6760	-27.9365316922919\\
6770	-27.936535695183\\
6780	-27.9365394916532\\
6790	-27.936543493627\\
6800	-27.9365472891925\\
6810	-27.936551778863\\
6820	-27.9365556514115\\
6830	-27.9365594837096\\
6840	-27.9365631285978\\
6850	-27.9365672795448\\
6860	-27.9365714268671\\
6870	-27.9365752451785\\
6880	-27.9365796127588\\
6890	-27.9365832682277\\
6900	-27.9365869132343\\
6910	-27.9365909099386\\
6920	-27.9365945035877\\
6930	-27.9365981154886\\
6940	-27.9366022320945\\
6950	-27.9366059474442\\
6960	-27.9366101119104\\
6970	-27.9366139644441\\
6980	-27.9366178448097\\
6990	-27.9366218350459\\
7000	-27.9366254192455\\
7010	-27.9366294126171\\
7020	-27.9366334786845\\
7030	-27.9366368692532\\
7040	-27.9366405721134\\
7050	-27.936644542796\\
7060	-27.9366481378019\\
7070	-27.9366516898608\\
7080	-27.9366556463203\\
7090	-27.9366592601298\\
7100	-27.9366623932002\\
7110	-27.9366659588226\\
7120	-27.9366693551687\\
7130	-27.9366732063036\\
7140	-27.9366769080491\\
7150	-27.9366804873347\\
7160	-27.9366841440502\\
7170	-27.936687994788\\
7180	-27.9366914926236\\
7190	-27.9366950892945\\
7200	-27.9366988407681\\
7210	-27.936702696239\\
7220	-27.9367059640712\\
7230	-27.9367098572029\\
7240	-27.9367135400423\\
7250	-27.9367169449518\\
7260	-27.9367206044125\\
7270	-27.9367236718684\\
7280	-27.936726987991\\
7290	-27.9367309784588\\
7300	-27.9367346993508\\
7310	-27.9367385181855\\
7320	-27.9367419147969\\
7330	-27.93674503258\\
7340	-27.9367483269786\\
7350	-27.9367519919376\\
7360	-27.936755368932\\
7370	-27.9367588300356\\
7380	-27.9367623174156\\
7390	-27.9367655749716\\
7400	-27.9367687589668\\
7410	-27.9367720122916\\
7420	-27.9367756647904\\
7430	-27.9367794248431\\
7440	-27.9367827814888\\
7450	-27.9367863959588\\
7460	-27.9367888114099\\
7470	-27.9367925631162\\
7480	-27.9367961937044\\
7490	-27.9367995287425\\
7500	-27.9368028253975\\
7510	-27.9368059794504\\
7520	-27.936809285697\\
7530	-27.9368126605589\\
7540	-27.9368153782157\\
7550	-27.9368183221854\\
7560	-27.9368223297341\\
7570	-27.9368254426798\\
7580	-27.9368288562353\\
7590	-27.9368320631527\\
7600	-27.936835488603\\
7610	-27.9368386391837\\
7620	-27.93684195092\\
7630	-27.9368447617355\\
7640	-27.9368480408616\\
7650	-27.9368505507656\\
7660	-27.9368538770801\\
7670	-27.9368570433874\\
7680	-27.936860514876\\
7690	-27.9368636177591\\
7700	-27.9368667242642\\
7710	-27.9368698916297\\
7720	-27.9368731034435\\
7730	-27.9368761355725\\
7740	-27.9368792379359\\
7750	-27.9368826064959\\
7760	-27.9368853317226\\
7770	-27.936888370786\\
7780	-27.9368914468999\\
7790	-27.9368942755218\\
7800	-27.936897443307\\
7810	-27.9369002956601\\
7820	-27.9369032824699\\
7830	-27.9369060963907\\
7840	-27.936909115471\\
7850	-27.9369119926563\\
7860	-27.936914788148\\
7870	-27.9369180085846\\
7880	-27.9369210910688\\
7890	-27.9369240128006\\
7900	-27.936926939611\\
7910	-27.9369295950319\\
7920	-27.9369324299817\\
7930	-27.9369347741724\\
7940	-27.9369366971998\\
7950	-27.9369398019377\\
7960	-27.9369424420692\\
7970	-27.9369451000514\\
7980	-27.9369480048982\\
7990	-27.9369505827153\\
8000	-27.9369539421483\\
8010	-27.9369568809226\\
8020	-27.9369596634161\\
8030	-27.9369626829526\\
8040	-27.9369654336908\\
8050	-27.936968212344\\
8060	-27.9369710584384\\
8070	-27.9369736122172\\
8080	-27.9369761365642\\
8090	-27.9369787314927\\
8100	-27.9369811663288\\
8110	-27.9369843156665\\
8120	-27.9369871281873\\
8130	-27.936989641636\\
8140	-27.9369923091313\\
8150	-27.936995019835\\
8160	-27.9369972927732\\
8170	-27.9370001128413\\
8180	-27.9370029266057\\
8190	-27.9370048516689\\
8200	-27.9370086433991\\
8210	-27.937011750915\\
8220	-27.9370144976142\\
8230	-27.9370175184512\\
8240	-27.9370202940739\\
8250	-27.9370226280174\\
8260	-27.9370251815901\\
8270	-27.9370278978104\\
8280	-27.9370304827531\\
8290	-27.9370328727395\\
8300	-27.937035499255\\
8310	-27.9370378993638\\
8320	-27.937040760068\\
8330	-27.9370434598967\\
8340	-27.9370460431763\\
8350	-27.9370487783498\\
8360	-27.9370508561221\\
8370	-27.9370535557958\\
8380	-27.9370562015209\\
8390	-27.9370588411842\\
8400	-27.9370611934963\\
8410	-27.9370635617527\\
8420	-27.937065913742\\
8430	-27.937068033954\\
8440	-27.9370706520295\\
8450	-27.9370729532324\\
8460	-27.9370752863924\\
8470	-27.9370772595127\\
8480	-27.9370798672594\\
8490	-27.9370826852093\\
8500	-27.9370848479456\\
8510	-27.9370874009654\\
8520	-27.9370899060591\\
8530	-27.9370919915516\\
8540	-27.9370942479192\\
8550	-27.9370965839615\\
8560	-27.9370988043396\\
8570	-27.9371008517722\\
8580	-27.9371031454344\\
8590	-27.9371052791696\\
8600	-27.9371074674242\\
8610	-27.9371097751588\\
8620	-27.9371120413783\\
8630	-27.9371135869412\\
8640	-27.9371161554284\\
8650	-27.9371181013685\\
8660	-27.9371202050704\\
8670	-27.9371226711572\\
8680	-27.9371248813818\\
8690	-27.9371270898067\\
8700	-27.9371292500002\\
8710	-27.9371313790957\\
8720	-27.9371337170527\\
8730	-27.9371358897637\\
8740	-27.9371378737019\\
8750	-27.9371401821021\\
8760	-27.9371423440724\\
8770	-27.9371446745557\\
8780	-27.9371463654843\\
8790	-27.9371488767492\\
8800	-27.9371506587618\\
8810	-27.9371530202744\\
8820	-27.937155330416\\
8830	-27.9371576779357\\
8840	-27.9371599779204\\
8850	-27.9371622349687\\
8860	-27.9371644207274\\
8870	-27.9371666347997\\
8880	-27.9371685795249\\
8890	-27.9371706647327\\
8900	-27.9371724497883\\
8910	-27.9371745578771\\
8920	-27.9371765740137\\
8930	-27.9371786153448\\
8940	-27.9371805299858\\
8950	-27.9371825673465\\
8960	-27.9371847201113\\
8970	-27.9371867730319\\
8980	-27.937188966067\\
8990	-27.9371909211947\\
9000	-27.9371929543095\\
9010	-27.9371950601561\\
9020	-27.937197464029\\
9030	-27.9371997449905\\
9040	-27.9372017443328\\
9050	-27.9372039577378\\
9060	-27.9372057289384\\
9070	-27.9372074063667\\
9080	-27.9372096740468\\
9090	-27.9372115994267\\
9100	-27.937213699055\\
9110	-27.9372154886564\\
9120	-27.9372174860875\\
9130	-27.9372193660918\\
9140	-27.9372213613343\\
9150	-27.9372234218782\\
9160	-27.9372255576464\\
9170	-27.9372274800974\\
9180	-27.9372291885806\\
9190	-27.9372313219003\\
9200	-27.9372332819842\\
9210	-27.937235301872\\
9220	-27.9372371817677\\
9230	-27.9372390948288\\
9240	-27.9372407827758\\
9250	-27.9372427669673\\
9260	-27.9372445927686\\
9270	-27.9372464452437\\
9280	-27.9372481956472\\
9290	-27.937249968605\\
9300	-27.9372519668476\\
9310	-27.9372538715126\\
9320	-27.9372557983535\\
9330	-27.9372575611211\\
9340	-27.9372594402096\\
9350	-27.9372609435064\\
9360	-27.9372629023831\\
9370	-27.9372648434899\\
9380	-27.9372665399685\\
9390	-27.9372683673826\\
9400	-27.9372701496609\\
9410	-27.9372719498321\\
9420	-27.9372739981603\\
9430	-27.9372758795005\\
9440	-27.9372776506606\\
9450	-27.9372793253358\\
9460	-27.9372810363354\\
9470	-27.9372820186809\\
9480	-27.9372843112695\\
9490	-27.9372862045736\\
9500	-27.9372883102218\\
9510	-27.9372902095751\\
9520	-27.9372922194417\\
9530	-27.9372939254974\\
9540	-27.9372956929532\\
9550	-27.9372971676965\\
9560	-27.9372989112595\\
9570	-27.9373007486329\\
9580	-27.9373024940491\\
9590	-27.9373040324683\\
9600	-27.9373054360114\\
9610	-27.9373069336093\\
9620	-27.9373086021588\\
9630	-27.9373100160316\\
9640	-27.9373120014218\\
9650	-27.9373134492517\\
9660	-27.9373150564215\\
9670	-27.9373167774399\\
9680	-27.9373185036627\\
9690	-27.9373202452235\\
9700	-27.9373220226206\\
9710	-27.9373234994555\\
9720	-27.9373253162709\\
9730	-27.9373266997266\\
9740	-27.9373286494977\\
9750	-27.937330185817\\
9760	-27.9373319704174\\
9770	-27.937333550201\\
9780	-27.9373353622204\\
9790	-27.937336936844\\
9800	-27.9373384488636\\
9810	-27.9373401725378\\
9820	-27.9373417441035\\
9830	-27.9373430545361\\
9840	-27.9373444922623\\
9850	-27.9373460024707\\
9860	-27.9373476439482\\
9870	-27.9373493506375\\
9880	-27.9373510553678\\
9890	-27.9373523375767\\
9900	-27.9373540878041\\
9910	-27.9373556493034\\
9920	-27.9373573075516\\
9930	-27.9373586737324\\
9940	-27.9373602149014\\
9950	-27.9373618278184\\
9960	-27.937363333198\\
9970	-27.9373649326976\\
9980	-27.9373666957121\\
9990	-27.9373682421536\\
10000	-27.937369795204\\
}--cycle;
\addplot [color=blue!20!gray, line width=0.7pt]
  table[row sep=crcr]{%
10000	-44.1043811078747\\
9990	-44.1043782967679\\
9980	-44.1043753679991\\
9970	-44.1043722630068\\
9960	-44.1043693817595\\
9950	-44.1043663841946\\
9940	-44.104363512374\\
9930	-44.1043602484334\\
9920	-44.1043574874007\\
9910	-44.1043545967646\\
9900	-44.1043516977991\\
9890	-44.1043484467078\\
9880	-44.1043460295962\\
9870	-44.1043428753099\\
9860	-44.1043399418111\\
9850	-44.1043368642622\\
9840	-44.1043333039867\\
9830	-44.1043299475609\\
9820	-44.1043270465795\\
9810	-44.1043239296683\\
9800	-44.1043209889638\\
9790	-44.1043181475424\\
9780	-44.1043150151648\\
9770	-44.1043122260621\\
9760	-44.1043092679885\\
9750	-44.1043061609205\\
9740	-44.1043031783153\\
9730	-44.1043002323319\\
9720	-44.1042967497977\\
9710	-44.1042938110782\\
9700	-44.104290725624\\
9690	-44.1042876615507\\
9680	-44.1042845152533\\
9670	-44.1042813079301\\
9660	-44.1042779052484\\
9650	-44.1042751524433\\
9640	-44.1042717281199\\
9630	-44.1042683562643\\
9620	-44.1042649957904\\
9610	-44.1042615448335\\
9600	-44.104258317936\\
9590	-44.1042550380323\\
9580	-44.1042517546812\\
9570	-44.1042486151173\\
9560	-44.1042452016158\\
9550	-44.1042420181502\\
9540	-44.104238730572\\
9530	-44.1042354316656\\
9520	-44.1042318981556\\
9510	-44.1042286966022\\
9500	-44.1042256986004\\
9490	-44.1042224978066\\
9480	-44.1042192277581\\
9470	-44.1042155266749\\
9460	-44.1042118827203\\
9450	-44.1042085588909\\
9440	-44.1042051715765\\
9430	-44.1042016026741\\
9420	-44.1041981671074\\
9410	-44.1041942859841\\
9400	-44.1041913081664\\
9390	-44.1041879649524\\
9380	-44.1041845810422\\
9370	-44.1041811402886\\
9360	-44.1041779860314\\
9350	-44.1041745152821\\
9340	-44.1041713437273\\
9330	-44.1041678018377\\
9320	-44.1041645327181\\
9310	-44.1041609424745\\
9300	-44.1041577566795\\
9290	-44.1041547329912\\
9280	-44.1041514143591\\
9270	-44.1041480859103\\
9260	-44.1041444974721\\
9250	-44.1041408022322\\
9240	-44.1041373385482\\
9230	-44.1041337154473\\
9220	-44.104130357698\\
9210	-44.1041266834212\\
9200	-44.1041232246118\\
9190	-44.1041195569028\\
9180	-44.1041158713271\\
9170	-44.1041118371402\\
9160	-44.1041084911584\\
9150	-44.1041052690094\\
9140	-44.1041015198612\\
9130	-44.1040977980806\\
9120	-44.104093578101\\
9110	-44.104090031161\\
9100	-44.1040864621561\\
9090	-44.1040827417512\\
9080	-44.1040790831659\\
9070	-44.1040759034082\\
9060	-44.1040722300768\\
9050	-44.1040685796773\\
9040	-44.1040649940231\\
9030	-44.1040612664038\\
9020	-44.1040573719423\\
9010	-44.1040533082282\\
9000	-44.1040497504337\\
8990	-44.1040460473213\\
8980	-44.1040423601995\\
8970	-44.1040387669446\\
8960	-44.1040348506375\\
8950	-44.1040309841254\\
8940	-44.1040271525699\\
8930	-44.1040233327204\\
8920	-44.1040193210221\\
8910	-44.1040154877087\\
8900	-44.1040120145961\\
8890	-44.1040085048251\\
8880	-44.1040047084535\\
8870	-44.1040005790526\\
8860	-44.103996777922\\
8850	-44.1039930404538\\
8840	-44.1039885559017\\
8830	-44.103984679527\\
8820	-44.103980786304\\
8810	-44.103976686446\\
8800	-44.1039725197141\\
8790	-44.1039688416835\\
8780	-44.1039647195079\\
8770	-44.1039603932314\\
8760	-44.1039566385144\\
8750	-44.10395242467\\
8740	-44.1039479166659\\
8730	-44.1039434551704\\
8720	-44.1039397386965\\
8710	-44.1039356382979\\
8700	-44.1039313357345\\
8690	-44.1039271283305\\
8680	-44.1039228319512\\
8670	-44.10391859288\\
8660	-44.103914228422\\
8650	-44.1039098498233\\
8640	-44.1039054979073\\
8630	-44.10390105307\\
8620	-44.1038970274525\\
8610	-44.1038929089043\\
8600	-44.1038884202084\\
8590	-44.1038840986883\\
8580	-44.1038798107568\\
8570	-44.1038754803954\\
8560	-44.1038712452259\\
8550	-44.1038669357351\\
8540	-44.1038628301723\\
8530	-44.1038582936352\\
8520	-44.1038539824652\\
8510	-44.1038495330502\\
8500	-44.1038449811366\\
8490	-44.1038402014526\\
8480	-44.1038355250092\\
8470	-44.1038305108178\\
8460	-44.1038257693852\\
8450	-44.1038214006047\\
8440	-44.1038170514189\\
8430	-44.1038127022961\\
8420	-44.1038079854069\\
8410	-44.1038038342817\\
8400	-44.1037993314519\\
8390	-44.1037947164834\\
8380	-44.1037905907451\\
8370	-44.1037863760425\\
8360	-44.1037818769554\\
8350	-44.1037770759879\\
8340	-44.1037720327279\\
8330	-44.1037675512198\\
8320	-44.1037630064878\\
8310	-44.1037582487068\\
8300	-44.1037538289837\\
8290	-44.1037485344901\\
8280	-44.1037437402421\\
8270	-44.1037387591567\\
8260	-44.1037340536214\\
8250	-44.1037293319424\\
8240	-44.1037246814424\\
8230	-44.1037198137355\\
8220	-44.1037149548038\\
8210	-44.1037098886251\\
8200	-44.1037048099239\\
8190	-44.1036995566715\\
8180	-44.1036938048473\\
8170	-44.1036884692613\\
8160	-44.1036839156765\\
8150	-44.1036785762297\\
8140	-44.103673623454\\
8130	-44.1036691857478\\
8120	-44.1036642567819\\
8110	-44.1036591865042\\
8100	-44.1036541304511\\
8090	-44.1036487126022\\
8080	-44.1036438051027\\
8070	-44.1036391356695\\
8060	-44.1036330513159\\
8050	-44.1036280628588\\
8040	-44.1036226083712\\
8030	-44.1036177698546\\
8020	-44.1036125566227\\
8010	-44.1036072058689\\
8000	-44.1036015975612\\
7990	-44.1035966481034\\
7980	-44.1035914540853\\
7970	-44.1035861606384\\
7960	-44.1035807667966\\
7950	-44.1035753631483\\
7940	-44.1035703274877\\
7930	-44.1035650634531\\
7920	-44.1035600171194\\
7910	-44.1035548014596\\
7900	-44.1035493688309\\
7890	-44.103544191461\\
7880	-44.1035385091316\\
7870	-44.1035331001019\\
7860	-44.1035276534219\\
7850	-44.1035220836777\\
7840	-44.1035164476271\\
7830	-44.1035115118253\\
7820	-44.1035054418243\\
7810	-44.1035000157108\\
7800	-44.1034943245164\\
7790	-44.1034887507482\\
7780	-44.1034834511627\\
7770	-44.1034780834573\\
7760	-44.1034725919125\\
7750	-44.1034669169221\\
7740	-44.1034613380573\\
7730	-44.1034558046118\\
7720	-44.1034502351719\\
7710	-44.1034441634493\\
7700	-44.1034380057484\\
7690	-44.1034320323746\\
7680	-44.1034257707857\\
7670	-44.103419593876\\
7660	-44.1034136536804\\
7650	-44.1034070650235\\
7640	-44.103400967358\\
7630	-44.1033948198781\\
7620	-44.1033885135101\\
7610	-44.1033823818031\\
7600	-44.103376080964\\
7590	-44.1033703839104\\
7580	-44.1033641577155\\
7570	-44.1033581676954\\
7560	-44.1033513234368\\
7550	-44.1033462678579\\
7540	-44.1033398348307\\
7530	-44.1033335907231\\
7520	-44.1033274648019\\
7510	-44.1033211090961\\
7500	-44.1033144753478\\
7490	-44.1033082617054\\
7480	-44.1033019355563\\
7470	-44.1032954792325\\
7460	-44.1032891298596\\
7450	-44.1032832391698\\
7440	-44.1032767928436\\
7430	-44.1032700435225\\
7420	-44.1032643910193\\
7410	-44.1032581815533\\
7400	-44.1032512246973\\
7390	-44.1032454806976\\
7380	-44.1032380482439\\
7370	-44.1032313554926\\
7360	-44.1032248646192\\
7350	-44.103218214258\\
7340	-44.1032116588871\\
7330	-44.103204967228\\
7320	-44.1031983826006\\
7310	-44.1031921359862\\
7300	-44.1031855029537\\
7290	-44.1031791738224\\
7280	-44.1031719989904\\
7270	-44.1031653863629\\
7260	-44.1031582585065\\
7250	-44.1031523564286\\
7240	-44.1031455500657\\
7230	-44.1031383934536\\
7220	-44.1031313855051\\
7210	-44.1031250383819\\
7200	-44.1031181712261\\
7190	-44.1031106209593\\
7180	-44.1031038115934\\
7170	-44.1030963740871\\
7160	-44.1030894120099\\
7150	-44.1030819059189\\
7140	-44.1030740580202\\
7130	-44.1030671702502\\
7120	-44.1030597849741\\
7110	-44.1030519225872\\
7100	-44.1030443366185\\
7090	-44.1030368340278\\
7080	-44.1030294066354\\
7070	-44.103020960738\\
7060	-44.103012011992\\
7050	-44.1030060953936\\
7040	-44.1029987042954\\
7030	-44.1029914520707\\
7020	-44.1029844258219\\
7010	-44.1029769704635\\
7000	-44.1029692360081\\
6990	-44.1029623802444\\
6980	-44.102955054366\\
6970	-44.1029478724897\\
6960	-44.1029402147073\\
6950	-44.1029335595409\\
6940	-44.1029258579672\\
6930	-44.1029188093837\\
6920	-44.1029110116763\\
6910	-44.1029036280063\\
6900	-44.102895927436\\
6890	-44.1028876847933\\
6880	-44.1028803264134\\
6870	-44.1028722814755\\
6860	-44.1028647405015\\
6850	-44.1028572346612\\
6840	-44.1028491560138\\
6830	-44.1028414260592\\
6820	-44.1028336036984\\
6810	-44.1028244972187\\
6800	-44.1028158700856\\
6790	-44.1028074484064\\
6780	-44.1027996765154\\
6770	-44.1027915566287\\
6760	-44.1027833164924\\
6750	-44.1027747101725\\
6740	-44.1027664668789\\
6730	-44.1027581759294\\
6720	-44.1027492912602\\
6710	-44.1027413330317\\
6700	-44.1027326976706\\
6690	-44.1027247339531\\
6680	-44.1027167914608\\
6670	-44.1027092100537\\
6660	-44.1027009445988\\
6650	-44.102693114197\\
6640	-44.1026852358453\\
6630	-44.102677355963\\
6620	-44.1026690716439\\
6610	-44.1026612052117\\
6600	-44.1026529485691\\
6590	-44.1026447258492\\
6580	-44.1026363529352\\
6570	-44.1026277110684\\
6560	-44.1026191238707\\
6550	-44.1026105490228\\
6540	-44.1026015554659\\
6530	-44.1025925080293\\
6520	-44.1025834877363\\
6510	-44.1025745871559\\
6500	-44.1025660090978\\
6490	-44.1025563659003\\
6480	-44.1025462554381\\
6470	-44.1025378336097\\
6460	-44.1025284571291\\
6450	-44.1025198404005\\
6440	-44.1025110686781\\
6430	-44.1025008834377\\
6420	-44.102491844237\\
6410	-44.1024833839593\\
6400	-44.1024740310257\\
6390	-44.1024644357722\\
6380	-44.1024551781287\\
6370	-44.102446002944\\
6360	-44.1024367698003\\
6350	-44.1024282596257\\
6340	-44.1024184601415\\
6330	-44.1024097802004\\
6320	-44.1024002399862\\
6310	-44.1023908031723\\
6300	-44.1023807650677\\
6290	-44.1023709956534\\
6280	-44.1023610756267\\
6270	-44.1023516816165\\
6260	-44.1023416234484\\
6250	-44.1023320636271\\
6240	-44.1023199439929\\
6230	-44.1023107439453\\
6220	-44.1023018242221\\
6210	-44.1022914338369\\
6200	-44.1022814030925\\
6190	-44.1022715229716\\
6180	-44.1022610185218\\
6170	-44.1022506291347\\
6160	-44.1022407060108\\
6150	-44.1022303062834\\
6140	-44.1022198294074\\
6130	-44.1022088786067\\
6120	-44.1021979187395\\
6110	-44.1021874727252\\
6100	-44.1021770051986\\
6090	-44.1021663448804\\
6080	-44.10215588643\\
6070	-44.1021449645515\\
6060	-44.1021338367136\\
6050	-44.10212282942\\
6040	-44.1021122526983\\
6030	-44.1021015807251\\
6020	-44.1020895513516\\
6010	-44.102079116022\\
6000	-44.1020686432541\\
5990	-44.102057921853\\
5980	-44.1020460663658\\
5970	-44.1020346414628\\
5960	-44.1020240340563\\
5950	-44.1020131459404\\
5940	-44.1020022496922\\
5930	-44.1019910063423\\
5920	-44.1019799593169\\
5910	-44.1019685810423\\
5900	-44.1019585588089\\
5890	-44.1019464481204\\
5880	-44.1019344820787\\
5870	-44.10192325391\\
5860	-44.1019114776122\\
5850	-44.1018997297378\\
5840	-44.1018872650797\\
5830	-44.1018752173468\\
5820	-44.1018625595498\\
5810	-44.1018496370249\\
5800	-44.1018381532711\\
5790	-44.1018258194064\\
5780	-44.1018128840898\\
5770	-44.1018002617735\\
5760	-44.1017867435067\\
5750	-44.1017761776425\\
5740	-44.1017636722992\\
5730	-44.1017512053028\\
5720	-44.1017386415098\\
5710	-44.1017266798144\\
5700	-44.101714318437\\
5690	-44.1017022254661\\
5680	-44.1016892793829\\
5670	-44.1016770045613\\
5660	-44.1016633351131\\
5650	-44.1016527704302\\
5640	-44.101639328461\\
5630	-44.1016259312655\\
5620	-44.1016125462673\\
5610	-44.1015991813478\\
5600	-44.1015858070344\\
5590	-44.1015725660783\\
5580	-44.1015584210725\\
5570	-44.1015441390906\\
5560	-44.1015311048559\\
5550	-44.1015179551907\\
5540	-44.1015042562392\\
5530	-44.1014898679991\\
5520	-44.1014765941404\\
5510	-44.1014629654074\\
5500	-44.1014496297558\\
5490	-44.1014354163532\\
5480	-44.101421881855\\
5470	-44.1014086120968\\
5460	-44.1013956617648\\
5450	-44.1013819158588\\
5440	-44.1013674834836\\
5430	-44.1013542957215\\
5420	-44.1013402379486\\
5410	-44.1013265306688\\
5400	-44.1013122070774\\
5390	-44.1012982519907\\
5380	-44.1012847597369\\
5370	-44.1012704346085\\
5360	-44.1012564605348\\
5350	-44.1012419617534\\
5340	-44.1012278497023\\
5330	-44.1012137034985\\
5320	-44.1011993875173\\
5310	-44.1011848437355\\
5300	-44.101170256467\\
5290	-44.1011556641335\\
5280	-44.1011403251374\\
5270	-44.101125892226\\
5260	-44.1011110857251\\
5250	-44.1010970213004\\
5240	-44.1010816646829\\
5230	-44.1010666084806\\
5220	-44.1010511891147\\
5210	-44.1010361525755\\
5200	-44.1010201196316\\
5190	-44.101004716978\\
5180	-44.10098927417\\
5170	-44.1009734723274\\
5160	-44.1009585330514\\
5150	-44.1009425837153\\
5140	-44.100925770857\\
5130	-44.1009103753797\\
5120	-44.1008939095159\\
5110	-44.1008779506737\\
5100	-44.1008613909561\\
5090	-44.1008457721585\\
5080	-44.1008287977784\\
5070	-44.100812038748\\
5060	-44.100794452639\\
5050	-44.1007781051553\\
5040	-44.1007612568463\\
5030	-44.1007441401183\\
5020	-44.1007291739967\\
5010	-44.100711771332\\
5000	-44.1006947007531\\
4990	-44.1006787421214\\
4980	-44.1006613409309\\
4970	-44.1006424120865\\
4960	-44.1006262642171\\
4950	-44.1006072455237\\
4940	-44.100588984801\\
4930	-44.1005726213559\\
4920	-44.1005563767655\\
4910	-44.1005379646056\\
4900	-44.1005204895298\\
4890	-44.1005001186618\\
4880	-44.1004836660314\\
4870	-44.1004630441192\\
4860	-44.1004442606697\\
4850	-44.1004265785233\\
4840	-44.1004079937689\\
4830	-44.1003905014344\\
4820	-44.1003697652636\\
4810	-44.1003515874526\\
4800	-44.1003320955147\\
4790	-44.1003127516968\\
4780	-44.1002916231261\\
4770	-44.1002708226121\\
4760	-44.1002529052739\\
4750	-44.1002326160432\\
4740	-44.100212653741\\
4730	-44.1001931247813\\
4720	-44.1001715911448\\
4710	-44.1001521098565\\
4700	-44.1001313774585\\
4690	-44.1001092004166\\
4680	-44.1000895216156\\
4670	-44.1000667603395\\
4660	-44.1000461400896\\
4650	-44.1000240228095\\
4640	-44.1000020300818\\
4630	-44.0999803455133\\
4620	-44.0999602189896\\
4610	-44.0999377423474\\
4600	-44.0999154320079\\
4590	-44.0998938982023\\
4580	-44.0998715382214\\
4570	-44.0998502559561\\
4560	-44.0998288550032\\
4550	-44.0998070625324\\
4540	-44.0997851066767\\
4530	-44.0997609940728\\
4520	-44.0997385436601\\
4510	-44.099715865483\\
4500	-44.0996904524394\\
4490	-44.0996687458407\\
4480	-44.0996432582501\\
4470	-44.0996222984446\\
4460	-44.0996000920783\\
4450	-44.0995760030283\\
4440	-44.0995526682385\\
4430	-44.0995290506506\\
4420	-44.0995060684605\\
4410	-44.099482369665\\
4400	-44.0994592995147\\
4390	-44.0994350469158\\
4380	-44.0994085401082\\
4370	-44.099383163343\\
4360	-44.099357590514\\
4350	-44.0993333410682\\
4340	-44.0993072338727\\
4330	-44.0992816714214\\
4320	-44.0992560830539\\
4310	-44.0992291961482\\
4300	-44.0992040284553\\
4290	-44.0991779197889\\
4280	-44.099151325876\\
4270	-44.0991234433842\\
4260	-44.0990960200859\\
4250	-44.0990680418127\\
4240	-44.0990399396004\\
4230	-44.0990145841416\\
4220	-44.0989884194409\\
4210	-44.0989606410705\\
4200	-44.0989319432989\\
4190	-44.0989051046523\\
4180	-44.0988770286383\\
4170	-44.0988485926527\\
4160	-44.0988212543655\\
4150	-44.0987926095867\\
4140	-44.0987644718735\\
4130	-44.0987354658985\\
4120	-44.098706206153\\
4110	-44.0986757445745\\
4100	-44.098646825668\\
4090	-44.0986164843701\\
4080	-44.0985886722769\\
4070	-44.0985594690718\\
4060	-44.0985291632178\\
4050	-44.098498706109\\
4040	-44.0984657355759\\
4030	-44.0984353167176\\
4020	-44.0984048497854\\
4010	-44.098374121884\\
4000	-44.0983440927798\\
3990	-44.0983104395123\\
3980	-44.0982795976793\\
3970	-44.0982459999856\\
3960	-44.0982151676086\\
3950	-44.0981825267833\\
3940	-44.0981512485257\\
3930	-44.0981163052125\\
3920	-44.0980832869632\\
3910	-44.0980499927469\\
3900	-44.0980169223921\\
3890	-44.0979815980719\\
3880	-44.0979441766497\\
3870	-44.0979075161128\\
3860	-44.0978723668712\\
3850	-44.0978344493802\\
3840	-44.0977988717949\\
3830	-44.0977628922697\\
3820	-44.0977267447459\\
3810	-44.0976931169566\\
3800	-44.0976573535611\\
3790	-44.0976211744062\\
3780	-44.0975859718012\\
3770	-44.0975459818564\\
3760	-44.0975117326479\\
3750	-44.0974762225516\\
3740	-44.0974380182623\\
3730	-44.0974008476391\\
3720	-44.0973636884168\\
3710	-44.0973274676791\\
3700	-44.097287501795\\
3690	-44.0972515353871\\
3680	-44.0972132660556\\
3670	-44.0971739105503\\
3660	-44.0971351869302\\
3650	-44.0970977145349\\
3640	-44.0970590949017\\
3630	-44.0970183838251\\
3620	-44.0969799541294\\
3610	-44.0969414100381\\
3600	-44.0969035049515\\
3590	-44.0968627025473\\
3580	-44.0968233174953\\
3570	-44.0967810138555\\
3560	-44.0967395066657\\
3550	-44.0967006365337\\
3540	-44.0966597570401\\
3530	-44.096617160582\\
3520	-44.0965744157305\\
3510	-44.0965325973061\\
3500	-44.0964887995331\\
3490	-44.0964449605124\\
3480	-44.0964009375338\\
3470	-44.096355698726\\
3460	-44.0963085482149\\
3450	-44.0962631786305\\
3440	-44.0962165132675\\
3430	-44.0961724447325\\
3420	-44.0961278131079\\
3410	-44.0960837327516\\
3400	-44.0960383468798\\
3390	-44.0959884505462\\
3380	-44.0959410904216\\
3370	-44.0958934257936\\
3360	-44.095846647383\\
3350	-44.0958008868062\\
3340	-44.0957519149963\\
3330	-44.0957042283981\\
3320	-44.0956563464145\\
3310	-44.095610100733\\
3300	-44.095561559156\\
3290	-44.0955110135959\\
3280	-44.0954609494221\\
3270	-44.0954089280012\\
3260	-44.0953535929129\\
3250	-44.0953020336949\\
3240	-44.0952475492389\\
3230	-44.09519401747\\
3220	-44.0951392032406\\
3210	-44.0950854058388\\
3200	-44.0950316533595\\
3190	-44.0949790548929\\
3180	-44.0949228221312\\
3170	-44.0948680543199\\
3160	-44.0948108217869\\
3150	-44.0947550114974\\
3140	-44.0946948800431\\
3130	-44.0946363663316\\
3120	-44.0945791298334\\
3110	-44.0945184037825\\
3100	-44.0944610946982\\
3090	-44.0944030808045\\
3080	-44.0943440380248\\
3070	-44.0942873817892\\
3060	-44.0942275723922\\
3050	-44.0941662594386\\
3040	-44.0941027313294\\
3030	-44.0940429509426\\
3020	-44.0939793615146\\
3010	-44.0939164855853\\
3000	-44.0938541454489\\
2990	-44.0937920330853\\
2980	-44.09372667865\\
2970	-44.0936621313106\\
2960	-44.0935994709428\\
2950	-44.0935329980819\\
2940	-44.0934641055528\\
2930	-44.0933934780857\\
2920	-44.0933267585781\\
2910	-44.0932566478378\\
2900	-44.0931871130793\\
2890	-44.09311912577\\
2880	-44.0930457873433\\
2870	-44.0929745150527\\
2860	-44.0929039299704\\
2850	-44.0928313030321\\
2840	-44.0927569194489\\
2830	-44.0926822537823\\
2820	-44.0926069449077\\
2810	-44.0925298282298\\
2800	-44.0924551544206\\
2790	-44.092377384358\\
2780	-44.0923005539754\\
2770	-44.0922234295029\\
2760	-44.0921471026772\\
2750	-44.0920690027714\\
2740	-44.091989724268\\
2730	-44.091912606475\\
2720	-44.0918287243264\\
2710	-44.0917428474149\\
2700	-44.0916553954566\\
2690	-44.0915708710208\\
2680	-44.0914840586278\\
2670	-44.0913972315337\\
2660	-44.0913149520407\\
2650	-44.0912248587763\\
2640	-44.0911376203591\\
2630	-44.091051135909\\
2620	-44.090957347683\\
2610	-44.0908660316416\\
2600	-44.0907769872327\\
2590	-44.0906824232436\\
2580	-44.0905888641602\\
2570	-44.0904948526088\\
2560	-44.0903992764231\\
2550	-44.0902991221583\\
2540	-44.0902002198952\\
2530	-44.0900959524741\\
2520	-44.0899948685931\\
2510	-44.0898908569844\\
2500	-44.0897908722082\\
2490	-44.0896893228887\\
2480	-44.0895837595554\\
2470	-44.089480386996\\
2460	-44.0893750917258\\
2450	-44.0892630056167\\
2440	-44.0891558532405\\
2430	-44.0890419244881\\
2420	-44.0889294214908\\
2410	-44.0888154752933\\
2400	-44.0886957006556\\
2390	-44.0885848662953\\
2380	-44.0884686184932\\
2370	-44.0883555751099\\
2360	-44.0882314285069\\
2350	-44.0881160629942\\
2340	-44.0879984086308\\
2330	-44.0878735117263\\
2320	-44.0877533500465\\
2310	-44.0876289814846\\
2300	-44.0875010082819\\
2290	-44.0873813336046\\
2280	-44.0872535777231\\
2270	-44.0871187449631\\
2260	-44.0869951965858\\
2250	-44.0868614910859\\
2240	-44.0867284216824\\
2230	-44.0865939856175\\
2220	-44.0864611447612\\
2210	-44.0863194367419\\
2200	-44.0861769405619\\
2190	-44.0860349288477\\
2180	-44.0858823087936\\
2170	-44.0857347888762\\
2160	-44.0855971106921\\
2150	-44.0854468568835\\
2140	-44.0852955807124\\
2130	-44.0851425214836\\
2120	-44.0849962478524\\
2110	-44.0848397961389\\
2100	-44.0846815266093\\
2090	-44.0845325242684\\
2080	-44.0843715849678\\
2070	-44.0842183932277\\
2060	-44.0840593176802\\
2050	-44.0838882125048\\
2040	-44.0837258463337\\
2030	-44.0835563125637\\
2020	-44.0833830896596\\
2010	-44.0832104392365\\
2000	-44.0830349364656\\
1990	-44.0828631836702\\
1980	-44.0826865935786\\
1970	-44.082501299333\\
1960	-44.0823207886347\\
1950	-44.0821335808085\\
1940	-44.0819436631845\\
1930	-44.081762726389\\
1920	-44.081562745297\\
1910	-44.0813625226386\\
1900	-44.0811572231649\\
1890	-44.0809542503102\\
1880	-44.0807463628905\\
1870	-44.0805476997912\\
1860	-44.0803366189896\\
1850	-44.0801210043543\\
1840	-44.0799147085289\\
1830	-44.0796943326737\\
1820	-44.0794681834176\\
1810	-44.0792406167835\\
1800	-44.0790149943868\\
1790	-44.0787786636246\\
1780	-44.0785399852455\\
1770	-44.0783049216924\\
1760	-44.0780611219475\\
1750	-44.0778250920462\\
1740	-44.0775709876343\\
1730	-44.077321779875\\
1720	-44.0770596909787\\
1710	-44.0768098483058\\
1700	-44.0765348313373\\
1690	-44.0762616180564\\
1680	-44.0759986327963\\
1670	-44.0757323254929\\
1660	-44.075435923469\\
1650	-44.0751461504492\\
1640	-44.0748516114355\\
1630	-44.074560978974\\
1620	-44.0742536659797\\
1610	-44.0739420330632\\
1600	-44.0736382746225\\
1590	-44.0733224120487\\
1580	-44.0729991596354\\
1570	-44.0726782276798\\
1560	-44.0723488732184\\
1550	-44.0720068505116\\
1540	-44.0716565133573\\
1530	-44.0713251242513\\
1520	-44.0709609120887\\
1510	-44.0706065300252\\
1500	-44.0702368063649\\
1490	-44.0698773797611\\
1480	-44.0695073289306\\
1470	-44.0691372980169\\
1460	-44.068749984156\\
1450	-44.068367798907\\
1440	-44.0679824008999\\
1430	-44.0675817052376\\
1420	-44.0671854786372\\
1410	-44.0667530545671\\
1400	-44.0663321133785\\
1390	-44.0658993431329\\
1380	-44.0654721932227\\
1370	-44.065025383415\\
1360	-44.0645841807067\\
1350	-44.0641313941195\\
1340	-44.0636756463219\\
1330	-44.0632232164329\\
1320	-44.0627435025886\\
1310	-44.0622529539141\\
1300	-44.0617423084565\\
1290	-44.0612363686021\\
1280	-44.060703597825\\
1270	-44.0601784245233\\
1260	-44.0596310396505\\
1250	-44.0590795592107\\
1240	-44.0585340295946\\
1230	-44.0579604350189\\
1220	-44.0573851422866\\
1210	-44.0567864202367\\
1200	-44.0561824971865\\
1190	-44.0555449970671\\
1180	-44.0549364191014\\
1170	-44.0543034372518\\
1160	-44.0536464404701\\
1150	-44.0529996264932\\
1140	-44.0523015087367\\
1130	-44.0515952116663\\
1120	-44.0508894590705\\
1110	-44.0501406820984\\
1100	-44.0493792050124\\
1090	-44.0486065825023\\
1080	-44.0478241313771\\
1070	-44.0470428546359\\
1060	-44.0462160573962\\
1050	-44.0453879466326\\
1040	-44.0445561315136\\
1030	-44.0437056406995\\
1020	-44.0428098837321\\
1010	-44.041919950531\\
1000	-44.0409873966159\\
990	-44.0400565391984\\
980	-44.0390525432099\\
970	-44.0380433806489\\
960	-44.0370099010904\\
950	-44.0359595394113\\
940	-44.0348860978751\\
930	-44.0337643729196\\
920	-44.0326517851879\\
910	-44.0314770051111\\
900	-44.0302687497282\\
890	-44.0290307568701\\
880	-44.0277796082853\\
870	-44.0264813723015\\
860	-44.0251760297501\\
850	-44.0238286471355\\
840	-44.0224591971623\\
830	-44.0209861403629\\
820	-44.0194944014966\\
810	-44.0180038652204\\
800	-44.0164537474737\\
790	-44.0148761675617\\
780	-44.0132361671154\\
770	-44.0115117694266\\
760	-44.0098040203983\\
750	-44.0080303671716\\
740	-44.006220522785\\
730	-44.0042740013333\\
720	-44.0023125821069\\
710	-44.0002655534962\\
700	-43.9981759976784\\
690	-43.9960065244292\\
680	-43.9937716401349\\
670	-43.9914807448601\\
660	-43.9890736746315\\
650	-43.9865608299261\\
640	-43.9840254570507\\
630	-43.9813364315225\\
620	-43.9786076010658\\
610	-43.9756910667368\\
600	-43.9727486522476\\
590	-43.9697118704401\\
580	-43.9664793203985\\
570	-43.9631479700281\\
560	-43.9596713778263\\
550	-43.956030076222\\
540	-43.9522115162381\\
530	-43.9482081487951\\
520	-43.9441548984526\\
510	-43.9397965807429\\
500	-43.9352706027835\\
490	-43.930618297048\\
480	-43.9258256943964\\
470	-43.9207313139952\\
460	-43.9153199993118\\
450	-43.90966481427\\
440	-43.9037507349485\\
430	-43.8974641907299\\
420	-43.8908546012868\\
410	-43.8837819186096\\
400	-43.8764356037775\\
390	-43.8687644401277\\
380	-43.8605343171329\\
370	-43.8517865741675\\
360	-43.8428458055016\\
350	-43.8331013041529\\
340	-43.8223981766097\\
330	-43.8113348650777\\
320	-43.799665097099\\
310	-43.786131984204\\
300	-43.7728735833386\\
290	-43.7580265726583\\
280	-43.7405536048415\\
270	-43.7244407389651\\
260	-43.7057209086925\\
250	-43.6824120755595\\
240	-43.6607172732822\\
230	-43.6353704485455\\
220	-43.6079539766874\\
210	-43.5749178552656\\
200	-43.5422237060548\\
190	-43.5037348950858\\
180	-43.4569880172277\\
170	-43.4136571367928\\
160	-43.3614825730117\\
150	-43.2825199874206\\
140	-43.2002712572783\\
130	-43.1518730109331\\
120	-43.072915427519\\
110	-42.9308657636152\\
100	-42.7951416190578\\
90	-42.673277639566\\
80	-42.4939429572358\\
70	-42.2590135840888\\
60	-42.019073298887\\
50	-41.7049525457378\\
40	-41.2639712094312\\
30	-40.705129883219\\
20	-40.0042820762478\\
10	-38.9356259468539\\
10	-23.0027077846843\\
20	-23.9215801253332\\
30	-24.5743163891699\\
40	-25.1093934932228\\
50	-25.5375034796674\\
60	-25.8943587632689\\
70	-26.171073031171\\
80	-26.4043326065714\\
90	-26.5858206357398\\
100	-26.7489700969811\\
110	-26.8687383445682\\
120	-26.9804532917814\\
130	-27.0683541520259\\
140	-27.1513503970252\\
150	-27.2123506961425\\
160	-27.2776517268488\\
170	-27.3244586488573\\
180	-27.3732871594006\\
190	-27.4106210418687\\
200	-27.450351991264\\
210	-27.4796075914362\\
220	-27.5108239253135\\
230	-27.5343101894422\\
240	-27.5607400015714\\
250	-27.5805619986571\\
260	-27.6009284810879\\
270	-27.6187311231315\\
280	-27.6358158128542\\
290	-27.6508996360099\\
300	-27.6641831464758\\
310	-27.6776595598308\\
320	-27.6898937917137\\
330	-27.7011382534607\\
340	-27.7112809754439\\
350	-27.7213012441408\\
360	-27.7306986141793\\
370	-27.7391241281254\\
380	-27.7469846491667\\
390	-27.7546844824333\\
400	-27.7618421948732\\
410	-27.76837266334\\
420	-27.774663534504\\
430	-27.7806490832629\\
440	-27.7864107421127\\
450	-27.7916803968687\\
460	-27.7965683745131\\
470	-27.8013642723621\\
480	-27.8057748035392\\
490	-27.8100360910206\\
500	-27.8140452764271\\
510	-27.8180273155596\\
520	-27.8216362130681\\
530	-27.8251056164922\\
540	-27.8284699996743\\
550	-27.8316227976004\\
560	-27.8346643641765\\
570	-27.8375370020494\\
580	-27.8402458081815\\
590	-27.8428507263457\\
600	-27.8454008973063\\
610	-27.8478742976554\\
620	-27.8501536655755\\
630	-27.8523540728737\\
640	-27.8545850737469\\
650	-27.8565877372612\\
660	-27.8586019107192\\
670	-27.8604808676667\\
680	-27.8623515391349\\
690	-27.8640967523662\\
700	-27.8657548154773\\
710	-27.8674076238063\\
720	-27.8689662616066\\
730	-27.8704856061014\\
740	-27.8719261452083\\
750	-27.8733363560434\\
760	-27.8746539352306\\
770	-27.8760009938289\\
780	-27.877253754214\\
790	-27.8784738917966\\
800	-27.8796944107186\\
810	-27.8808461280418\\
820	-27.8819886329595\\
830	-27.8830445258386\\
840	-27.8841053299188\\
850	-27.885102140856\\
860	-27.8860880659607\\
870	-27.8870572541422\\
880	-27.8879728133789\\
890	-27.8888472007427\\
900	-27.8897346980317\\
910	-27.8905583028186\\
920	-27.891339666383\\
930	-27.8921499885979\\
940	-27.8929390942812\\
950	-27.8936888311635\\
960	-27.894422706861\\
970	-27.8951394441624\\
980	-27.8958267027116\\
990	-27.8965202129574\\
1000	-27.8972095158693\\
1010	-27.8978414174263\\
1020	-27.8984764342381\\
1030	-27.8990886390734\\
1040	-27.8997020195043\\
1050	-27.9002952803347\\
1060	-27.9008663809027\\
1070	-27.9014270371555\\
1080	-27.9019698412043\\
1090	-27.9025081018368\\
1100	-27.9030302612589\\
1110	-27.9035479782105\\
1120	-27.9040526982448\\
1130	-27.9045514885994\\
1140	-27.9050523734212\\
1150	-27.9055219984873\\
1160	-27.9059945902667\\
1170	-27.9064638949345\\
1180	-27.9069106867286\\
1190	-27.9073558223622\\
1200	-27.9077800174696\\
1210	-27.9082219813103\\
1220	-27.9086382387746\\
1230	-27.9090348822718\\
1240	-27.9094264738861\\
1250	-27.9098133146371\\
1260	-27.9101967756613\\
1270	-27.9105561148191\\
1280	-27.91091985219\\
1290	-27.9112732952921\\
1300	-27.9116129421573\\
1310	-27.9119609365915\\
1320	-27.912285149255\\
1330	-27.9126172492472\\
1340	-27.9129443651016\\
1350	-27.9132733697226\\
1360	-27.9135721921344\\
1370	-27.9138770164598\\
1380	-27.9141762453684\\
1390	-27.9144604259645\\
1400	-27.914741349356\\
1410	-27.9150120018833\\
1420	-27.9152859671964\\
1430	-27.915547792484\\
1440	-27.9157995142598\\
1450	-27.9160634715158\\
1460	-27.9163071421049\\
1470	-27.9165530016896\\
1480	-27.9167898233895\\
1490	-27.9170287979593\\
1500	-27.917249338645\\
1510	-27.9174838522258\\
1520	-27.9177046564058\\
1530	-27.917933982117\\
1540	-27.918150804564\\
1550	-27.9183717198923\\
1560	-27.9185750273035\\
1570	-27.9187843358676\\
1580	-27.9190033211769\\
1590	-27.9192023469133\\
1600	-27.919400133237\\
1610	-27.9195961639057\\
1620	-27.9197753680801\\
1630	-27.9199599407489\\
1640	-27.9201414663666\\
1650	-27.9203231220005\\
1660	-27.9205026471224\\
1670	-27.9206787693261\\
1680	-27.9208468313356\\
1690	-27.9210151327818\\
1700	-27.9211823847801\\
1710	-27.9213501966933\\
1720	-27.9215124551752\\
1730	-27.9216719929779\\
1740	-27.9218306482508\\
1750	-27.9219831906364\\
1760	-27.9221400312098\\
1770	-27.9222939040088\\
1780	-27.9224411701606\\
1790	-27.9225906251845\\
1800	-27.9227346138355\\
1810	-27.92287923271\\
1820	-27.9230127968087\\
1830	-27.9231577452221\\
1840	-27.9232942969139\\
1850	-27.9234261335984\\
1860	-27.9235625212372\\
1870	-27.9236879605166\\
1880	-27.9238155538795\\
1890	-27.9239437596856\\
1900	-27.9240698523396\\
1910	-27.9241958435595\\
1920	-27.9243144577627\\
1930	-27.9244378877012\\
1940	-27.9245562346473\\
1950	-27.9246710774854\\
1960	-27.9247860392552\\
1970	-27.9248962562928\\
1980	-27.9250114109052\\
1990	-27.9251173675435\\
2000	-27.9252269306476\\
2010	-27.9253403154986\\
2020	-27.9254445934645\\
2030	-27.9255499038663\\
2040	-27.9256561522761\\
2050	-27.9257556431783\\
2060	-27.925859843673\\
2070	-27.925952887006\\
2080	-27.9260574932655\\
2090	-27.9261575356478\\
2100	-27.9262513078422\\
2110	-27.9263474057199\\
2120	-27.9264424963733\\
2130	-27.9265359858301\\
2140	-27.9266287771321\\
2150	-27.9267178676239\\
2160	-27.9268056017985\\
2170	-27.9268955871495\\
2180	-27.926987153738\\
2190	-27.9270733677172\\
2200	-27.9271538520164\\
2210	-27.9272423890148\\
2220	-27.9273301063782\\
2230	-27.9274133123706\\
2240	-27.9274990876546\\
2250	-27.927582195026\\
2260	-27.9276637695515\\
2270	-27.9277352692475\\
2280	-27.9278163384955\\
2290	-27.9278936732886\\
2300	-27.9279694817626\\
2310	-27.9280457402782\\
2320	-27.9281215000413\\
2330	-27.9281937215597\\
2340	-27.9282694861924\\
2350	-27.9283421848511\\
2360	-27.9284149749266\\
2370	-27.9284871411308\\
2380	-27.9285524783359\\
2390	-27.9286210900324\\
2400	-27.9286859200763\\
2410	-27.9287514779104\\
2420	-27.9288161082533\\
2430	-27.9288816121726\\
2440	-27.9289460022759\\
2450	-27.9290108225721\\
2460	-27.9290741454675\\
2470	-27.9291330843118\\
2480	-27.9291959834506\\
2490	-27.929256475022\\
2500	-27.9293165200309\\
2510	-27.9293745156311\\
2520	-27.9294338336847\\
2530	-27.9294908115495\\
2540	-27.92955004624\\
2550	-27.9296069863794\\
2560	-27.9296625379573\\
2570	-27.9297174143468\\
2580	-27.9297742346573\\
2590	-27.9298284316272\\
2600	-27.9298813763176\\
2610	-27.9299384566025\\
2620	-27.9299899520287\\
2630	-27.9300428523359\\
2640	-27.9300929039184\\
2650	-27.9301474323147\\
2660	-27.9301945153958\\
2670	-27.9302440662364\\
2680	-27.930293111567\\
2690	-27.9303402741468\\
2700	-27.9303865579526\\
2710	-27.9304345508855\\
2720	-27.9304775702652\\
2730	-27.9305268509349\\
2740	-27.9305755119684\\
2750	-27.9306216897993\\
2760	-27.9306684421944\\
2770	-27.9307127821104\\
2780	-27.9307599856452\\
2790	-27.9308050239414\\
2800	-27.9308501037891\\
2810	-27.9308933156991\\
2820	-27.9309399446889\\
2830	-27.930984448594\\
2840	-27.9310275060614\\
2850	-27.9310690354613\\
2860	-27.931111080113\\
2870	-27.931152475136\\
2880	-27.9311948810957\\
2890	-27.9312344271055\\
2900	-27.93127367876\\
2910	-27.9313138708306\\
2920	-27.9313534952791\\
2930	-27.9313952929718\\
2940	-27.9314331671756\\
2950	-27.9314729418964\\
2960	-27.9315106417447\\
2970	-27.9315479084954\\
2980	-27.9315842053814\\
2990	-27.931620926134\\
3000	-27.9316615303272\\
3010	-27.9317000327958\\
3020	-27.9317374627722\\
3030	-27.9317755610989\\
3040	-27.9318126954221\\
3050	-27.9318482714617\\
3060	-27.9318819117803\\
3070	-27.9319162165887\\
3080	-27.9319475320448\\
3090	-27.9319789971145\\
3100	-27.9320128698312\\
3110	-27.9320432291054\\
3120	-27.9320760987313\\
3130	-27.9321092638743\\
3140	-27.9321399454728\\
3150	-27.9321711698171\\
3160	-27.9322011432509\\
3170	-27.9322321913815\\
3180	-27.9322634654358\\
3190	-27.9322947027638\\
3200	-27.932326583339\\
3210	-27.9323558092429\\
3220	-27.9323856704834\\
3230	-27.9324171633587\\
3240	-27.9324449122327\\
3250	-27.9324767742211\\
3260	-27.9325051965516\\
3270	-27.9325357452811\\
3280	-27.9325622442893\\
3290	-27.932591914695\\
3300	-27.93262001172\\
3310	-27.9326467729008\\
3320	-27.9326745639626\\
3330	-27.9327020326777\\
3340	-27.9327290217193\\
3350	-27.9327569273102\\
3360	-27.9327829544482\\
3370	-27.9328083051927\\
3380	-27.9328360738158\\
3390	-27.9328601699189\\
3400	-27.9328843587478\\
3410	-27.9329090339121\\
3420	-27.9329328823055\\
3430	-27.9329589088787\\
3440	-27.932983630426\\
3450	-27.9330095194206\\
3460	-27.9330342757346\\
3470	-27.9330586934542\\
3480	-27.9330834221979\\
3490	-27.9331076122177\\
3500	-27.9331316734903\\
3510	-27.9331561421254\\
3520	-27.9331810121219\\
3530	-27.9332056082216\\
3540	-27.9332308186153\\
3550	-27.9332551668992\\
3560	-27.9332775882281\\
3570	-27.9333006948966\\
3580	-27.9333244067643\\
3590	-27.933346926128\\
3600	-27.9333687119201\\
3610	-27.9333900812679\\
3620	-27.9334127738107\\
3630	-27.9334366323392\\
3640	-27.9334565560859\\
3650	-27.9334766479244\\
3660	-27.9334970183472\\
3670	-27.9335175507033\\
3680	-27.9335385488032\\
3690	-27.9335604867092\\
3700	-27.9335804333863\\
3710	-27.9336017220476\\
3720	-27.9336232722142\\
3730	-27.9336419042827\\
3740	-27.9336619779596\\
3750	-27.9336813565262\\
3760	-27.9337020737538\\
3770	-27.9337217714141\\
3780	-27.9337404524356\\
3790	-27.9337604582903\\
3800	-27.9337796347358\\
3810	-27.9337994338589\\
3820	-27.9338169175665\\
3830	-27.9338360439637\\
3840	-27.9338549057995\\
3850	-27.9338738806606\\
3860	-27.9338915368333\\
3870	-27.9339102112505\\
3880	-27.9339280542893\\
3890	-27.9339465201471\\
3900	-27.9339642525176\\
3910	-27.9339829843621\\
3920	-27.9340002017886\\
3930	-27.9340184854203\\
3940	-27.9340363495667\\
3950	-27.9340546082131\\
3960	-27.934072004378\\
3970	-27.9340888981728\\
3980	-27.9341061725972\\
3990	-27.9341236628024\\
4000	-27.9341413152358\\
4010	-27.9341595807195\\
4020	-27.9341768885234\\
4030	-27.934193674368\\
4040	-27.9342109592294\\
4050	-27.9342273463127\\
4060	-27.9342433571493\\
4070	-27.9342593722575\\
4080	-27.9342762089531\\
4090	-27.9342924394676\\
4100	-27.934307821555\\
4110	-27.934325304412\\
4120	-27.9343425167326\\
4130	-27.9343597861512\\
4140	-27.9343758698663\\
4150	-27.934392175803\\
4160	-27.9344066353967\\
4170	-27.9344225850281\\
4180	-27.9344375428781\\
4190	-27.9344532415596\\
4200	-27.9344677898577\\
4210	-27.9344817168336\\
4220	-27.9344965190735\\
4230	-27.9345101163686\\
4240	-27.9345239875335\\
4250	-27.9345387832071\\
4260	-27.9345525415057\\
4270	-27.9345672933709\\
4280	-27.9345813236417\\
4290	-27.9345947324568\\
4300	-27.9346090117241\\
4310	-27.9346220212619\\
4320	-27.9346365011375\\
4330	-27.9346511657564\\
4340	-27.9346649269401\\
4350	-27.934679513098\\
4360	-27.9346919112935\\
4370	-27.9347052920194\\
4380	-27.9347192294259\\
4390	-27.9347317123309\\
4400	-27.9347446393655\\
4410	-27.9347572679618\\
4420	-27.9347705554267\\
4430	-27.9347829733496\\
4440	-27.9347971786224\\
4450	-27.934810161285\\
4460	-27.9348241937967\\
4470	-27.9348355370547\\
4480	-27.9348489217072\\
4490	-27.9348615972614\\
4500	-27.9348741834962\\
4510	-27.9348870178789\\
4520	-27.9348998713027\\
4530	-27.9349113880653\\
4540	-27.9349242776549\\
4550	-27.9349363411304\\
4560	-27.9349496554886\\
4570	-27.9349610477097\\
4580	-27.9349729233878\\
4590	-27.9349842392208\\
4600	-27.9349962211377\\
4610	-27.935006976034\\
4620	-27.935018446812\\
4630	-27.9350291490275\\
4640	-27.9350402308534\\
4650	-27.9350504803837\\
4660	-27.935062545831\\
4670	-27.9350733262111\\
4680	-27.9350859450215\\
4690	-27.9350963170068\\
4700	-27.9351074965706\\
4710	-27.9351193905635\\
4720	-27.9351302222267\\
4730	-27.9351411807748\\
4740	-27.9351526933568\\
4750	-27.935162992566\\
4760	-27.9351726846138\\
4770	-27.9351839542663\\
4780	-27.9351942961861\\
4790	-27.9352045170824\\
4800	-27.9352147698311\\
4810	-27.9352245796459\\
4820	-27.935235509061\\
4830	-27.9352470260973\\
4840	-27.9352570565072\\
4850	-27.9352673140672\\
4860	-27.9352764896419\\
4870	-27.9352863305575\\
4880	-27.9352965823612\\
4890	-27.9353068633491\\
4900	-27.9353163106232\\
4910	-27.9353255955478\\
4920	-27.9353349794019\\
4930	-27.9353449176651\\
4940	-27.9353550315799\\
4950	-27.9353652073506\\
4960	-27.9353747632484\\
4970	-27.935384002795\\
4980	-27.9353935698191\\
4990	-27.9354022730576\\
5000	-27.9354111139876\\
5010	-27.9354204020594\\
5020	-27.9354295102901\\
5030	-27.9354382422307\\
5040	-27.9354465983971\\
5050	-27.9354571609499\\
5060	-27.9354670435947\\
5070	-27.9354764006871\\
5080	-27.9354856839465\\
5090	-27.9354935131609\\
5100	-27.9355038871219\\
5110	-27.9355127594415\\
5120	-27.9355213677727\\
5130	-27.9355303996425\\
5140	-27.9355396791531\\
5150	-27.9355478087215\\
5160	-27.9355569761938\\
5170	-27.9355649843328\\
5180	-27.9355741034895\\
5190	-27.9355822306359\\
5200	-27.9355899680995\\
5210	-27.9355991648586\\
5220	-27.9356072193506\\
5230	-27.9356159796413\\
5240	-27.935624148583\\
5250	-27.9356328000094\\
5260	-27.9356424744783\\
5270	-27.9356509899012\\
5280	-27.9356591089058\\
5290	-27.9356664470632\\
5300	-27.9356745071444\\
5310	-27.9356827564197\\
5320	-27.9356912673964\\
5330	-27.9356994718156\\
5340	-27.9357072709157\\
5350	-27.9357157737718\\
5360	-27.9357240500229\\
5370	-27.9357318460288\\
5380	-27.9357398720876\\
5390	-27.9357479381212\\
5400	-27.9357570560777\\
5410	-27.9357642954288\\
5420	-27.9357720595731\\
5430	-27.9357800985698\\
5440	-27.9357872688298\\
5450	-27.9357948812186\\
5460	-27.9358028778691\\
5470	-27.935810345512\\
5480	-27.9358176566619\\
5490	-27.9358240416181\\
5500	-27.9358318542817\\
5510	-27.9358384598215\\
5520	-27.9358452795245\\
5530	-27.9358520545017\\
5540	-27.9358602842272\\
5550	-27.9358677572818\\
5560	-27.9358754869586\\
5570	-27.9358822210898\\
5580	-27.9358892358986\\
5590	-27.9358947068197\\
5600	-27.9359018837242\\
5610	-27.9359078997852\\
5620	-27.935915317036\\
5630	-27.9359227676573\\
5640	-27.9359286835112\\
5650	-27.9359355111123\\
5660	-27.935943118164\\
5670	-27.9359492883667\\
5680	-27.9359558303599\\
5690	-27.935962595619\\
5700	-27.9359687745259\\
5710	-27.9359753746983\\
5720	-27.9359829712695\\
5730	-27.9359899372325\\
5740	-27.9359962230923\\
5750	-27.9360033128019\\
5760	-27.9360101095176\\
5770	-27.9360162346706\\
5780	-27.9360222923698\\
5790	-27.9360285730131\\
5800	-27.9360355126755\\
5810	-27.9360421466831\\
5820	-27.9360484918567\\
5830	-27.9360546226143\\
5840	-27.9360612651432\\
5850	-27.9360680993136\\
5860	-27.9360741285534\\
5870	-27.9360802108047\\
5880	-27.936085716996\\
5890	-27.936092582649\\
5900	-27.9360987848648\\
5910	-27.9361045910582\\
5920	-27.9361105627241\\
5930	-27.9361166457316\\
5940	-27.9361226530466\\
5950	-27.9361285933116\\
5960	-27.9361348471155\\
5970	-27.9361411198151\\
5980	-27.936146347931\\
5990	-27.9361522037221\\
6000	-27.9361587964512\\
6010	-27.9361640972189\\
6020	-27.9361708126633\\
6030	-27.936176674689\\
6040	-27.9361824594531\\
6050	-27.9361886459844\\
6060	-27.9361940826182\\
6070	-27.9361996977286\\
6080	-27.9362052632558\\
6090	-27.936210684958\\
6100	-27.9362161732588\\
6110	-27.9362215247813\\
6120	-27.9362272493663\\
6130	-27.9362320182881\\
6140	-27.9362372603467\\
6150	-27.9362416807404\\
6160	-27.9362475424013\\
6170	-27.9362527657869\\
6180	-27.936258364671\\
6190	-27.9362631315528\\
6200	-27.9362680258977\\
6210	-27.9362743976725\\
6220	-27.9362799474144\\
6230	-27.9362851117081\\
6240	-27.9362901318129\\
6250	-27.9362947461023\\
6260	-27.9363000064897\\
6270	-27.9363050853845\\
6280	-27.9363100755898\\
6290	-27.9363154850872\\
6300	-27.9363205692404\\
6310	-27.9363256032475\\
6320	-27.9363303551029\\
6330	-27.9363349585022\\
6340	-27.9363399641399\\
6350	-27.9363452585906\\
6360	-27.9363504582945\\
6370	-27.936355463194\\
6380	-27.9363601846127\\
6390	-27.9363649159791\\
6400	-27.9363699351026\\
6410	-27.936374836885\\
6420	-27.9363793349836\\
6430	-27.9363843002203\\
6440	-27.9363891410213\\
6450	-27.9363939983918\\
6460	-27.9363984316888\\
6470	-27.9364035482411\\
6480	-27.9364081654906\\
6490	-27.9364126968204\\
6500	-27.9364171897135\\
6510	-27.9364218210905\\
6520	-27.9364274358291\\
6530	-27.9364320121614\\
6540	-27.9364364944021\\
6550	-27.9364411893569\\
6560	-27.9364454989373\\
6570	-27.9364508117241\\
6580	-27.936455342109\\
6590	-27.9364599565318\\
6600	-27.9364649037833\\
6610	-27.9364681435178\\
6620	-27.9364724080498\\
6630	-27.9364770927492\\
6640	-27.9364812550178\\
6650	-27.9364857337147\\
6660	-27.9364893667857\\
6670	-27.9364936256181\\
6680	-27.9364976997096\\
6690	-27.9365022889914\\
6700	-27.9365060925552\\
6710	-27.9365103086612\\
6720	-27.9365145809703\\
6730	-27.9365190974399\\
6740	-27.936523381139\\
6750	-27.9365280520088\\
6760	-27.9365316922919\\
6770	-27.936535695183\\
6780	-27.9365394916532\\
6790	-27.936543493627\\
6800	-27.9365472891925\\
6810	-27.936551778863\\
6820	-27.9365556514115\\
6830	-27.9365594837096\\
6840	-27.9365631285978\\
6850	-27.9365672795448\\
6860	-27.9365714268671\\
6870	-27.9365752451785\\
6880	-27.9365796127588\\
6890	-27.9365832682277\\
6900	-27.9365869132343\\
6910	-27.9365909099386\\
6920	-27.9365945035877\\
6930	-27.9365981154886\\
6940	-27.9366022320945\\
6950	-27.9366059474442\\
6960	-27.9366101119104\\
6970	-27.9366139644441\\
6980	-27.9366178448097\\
6990	-27.9366218350459\\
7000	-27.9366254192455\\
7010	-27.9366294126171\\
7020	-27.9366334786845\\
7030	-27.9366368692532\\
7040	-27.9366405721134\\
7050	-27.936644542796\\
7060	-27.9366481378019\\
7070	-27.9366516898608\\
7080	-27.9366556463203\\
7090	-27.9366592601298\\
7100	-27.9366623932002\\
7110	-27.9366659588226\\
7120	-27.9366693551687\\
7130	-27.9366732063036\\
7140	-27.9366769080491\\
7150	-27.9366804873347\\
7160	-27.9366841440502\\
7170	-27.936687994788\\
7180	-27.9366914926236\\
7190	-27.9366950892945\\
7200	-27.9366988407681\\
7210	-27.936702696239\\
7220	-27.9367059640712\\
7230	-27.9367098572029\\
7240	-27.9367135400423\\
7250	-27.9367169449518\\
7260	-27.9367206044125\\
7270	-27.9367236718684\\
7280	-27.936726987991\\
7290	-27.9367309784588\\
7300	-27.9367346993508\\
7310	-27.9367385181855\\
7320	-27.9367419147969\\
7330	-27.93674503258\\
7340	-27.9367483269786\\
7350	-27.9367519919376\\
7360	-27.936755368932\\
7370	-27.9367588300356\\
7380	-27.9367623174156\\
7390	-27.9367655749716\\
7400	-27.9367687589668\\
7410	-27.9367720122916\\
7420	-27.9367756647904\\
7430	-27.9367794248431\\
7440	-27.9367827814888\\
7450	-27.9367863959588\\
7460	-27.9367888114099\\
7470	-27.9367925631162\\
7480	-27.9367961937044\\
7490	-27.9367995287425\\
7500	-27.9368028253975\\
7510	-27.9368059794504\\
7520	-27.936809285697\\
7530	-27.9368126605589\\
7540	-27.9368153782157\\
7550	-27.9368183221854\\
7560	-27.9368223297341\\
7570	-27.9368254426798\\
7580	-27.9368288562353\\
7590	-27.9368320631527\\
7600	-27.936835488603\\
7610	-27.9368386391837\\
7620	-27.93684195092\\
7630	-27.9368447617355\\
7640	-27.9368480408616\\
7650	-27.9368505507656\\
7660	-27.9368538770801\\
7670	-27.9368570433874\\
7680	-27.936860514876\\
7690	-27.9368636177591\\
7700	-27.9368667242642\\
7710	-27.9368698916297\\
7720	-27.9368731034435\\
7730	-27.9368761355725\\
7740	-27.9368792379359\\
7750	-27.9368826064959\\
7760	-27.9368853317226\\
7770	-27.936888370786\\
7780	-27.9368914468999\\
7790	-27.9368942755218\\
7800	-27.936897443307\\
7810	-27.9369002956601\\
7820	-27.9369032824699\\
7830	-27.9369060963907\\
7840	-27.936909115471\\
7850	-27.9369119926563\\
7860	-27.936914788148\\
7870	-27.9369180085846\\
7880	-27.9369210910688\\
7890	-27.9369240128006\\
7900	-27.936926939611\\
7910	-27.9369295950319\\
7920	-27.9369324299817\\
7930	-27.9369347741724\\
7940	-27.9369366971998\\
7950	-27.9369398019377\\
7960	-27.9369424420692\\
7970	-27.9369451000514\\
7980	-27.9369480048982\\
7990	-27.9369505827153\\
8000	-27.9369539421483\\
8010	-27.9369568809226\\
8020	-27.9369596634161\\
8030	-27.9369626829526\\
8040	-27.9369654336908\\
8050	-27.936968212344\\
8060	-27.9369710584384\\
8070	-27.9369736122172\\
8080	-27.9369761365642\\
8090	-27.9369787314927\\
8100	-27.9369811663288\\
8110	-27.9369843156665\\
8120	-27.9369871281873\\
8130	-27.936989641636\\
8140	-27.9369923091313\\
8150	-27.936995019835\\
8160	-27.9369972927732\\
8170	-27.9370001128413\\
8180	-27.9370029266057\\
8190	-27.9370048516689\\
8200	-27.9370086433991\\
8210	-27.937011750915\\
8220	-27.9370144976142\\
8230	-27.9370175184512\\
8240	-27.9370202940739\\
8250	-27.9370226280174\\
8260	-27.9370251815901\\
8270	-27.9370278978104\\
8280	-27.9370304827531\\
8290	-27.9370328727395\\
8300	-27.937035499255\\
8310	-27.9370378993638\\
8320	-27.937040760068\\
8330	-27.9370434598967\\
8340	-27.9370460431763\\
8350	-27.9370487783498\\
8360	-27.9370508561221\\
8370	-27.9370535557958\\
8380	-27.9370562015209\\
8390	-27.9370588411842\\
8400	-27.9370611934963\\
8410	-27.9370635617527\\
8420	-27.937065913742\\
8430	-27.937068033954\\
8440	-27.9370706520295\\
8450	-27.9370729532324\\
8460	-27.9370752863924\\
8470	-27.9370772595127\\
8480	-27.9370798672594\\
8490	-27.9370826852093\\
8500	-27.9370848479456\\
8510	-27.9370874009654\\
8520	-27.9370899060591\\
8530	-27.9370919915516\\
8540	-27.9370942479192\\
8550	-27.9370965839615\\
8560	-27.9370988043396\\
8570	-27.9371008517722\\
8580	-27.9371031454344\\
8590	-27.9371052791696\\
8600	-27.9371074674242\\
8610	-27.9371097751588\\
8620	-27.9371120413783\\
8630	-27.9371135869412\\
8640	-27.9371161554284\\
8650	-27.9371181013685\\
8660	-27.9371202050704\\
8670	-27.9371226711572\\
8680	-27.9371248813818\\
8690	-27.9371270898067\\
8700	-27.9371292500002\\
8710	-27.9371313790957\\
8720	-27.9371337170527\\
8730	-27.9371358897637\\
8740	-27.9371378737019\\
8750	-27.9371401821021\\
8760	-27.9371423440724\\
8770	-27.9371446745557\\
8780	-27.9371463654843\\
8790	-27.9371488767492\\
8800	-27.9371506587618\\
8810	-27.9371530202744\\
8820	-27.937155330416\\
8830	-27.9371576779357\\
8840	-27.9371599779204\\
8850	-27.9371622349687\\
8860	-27.9371644207274\\
8870	-27.9371666347997\\
8880	-27.9371685795249\\
8890	-27.9371706647327\\
8900	-27.9371724497883\\
8910	-27.9371745578771\\
8920	-27.9371765740137\\
8930	-27.9371786153448\\
8940	-27.9371805299858\\
8950	-27.9371825673465\\
8960	-27.9371847201113\\
8970	-27.9371867730319\\
8980	-27.937188966067\\
8990	-27.9371909211947\\
9000	-27.9371929543095\\
9010	-27.9371950601561\\
9020	-27.937197464029\\
9030	-27.9371997449905\\
9040	-27.9372017443328\\
9050	-27.9372039577378\\
9060	-27.9372057289384\\
9070	-27.9372074063667\\
9080	-27.9372096740468\\
9090	-27.9372115994267\\
9100	-27.937213699055\\
9110	-27.9372154886564\\
9120	-27.9372174860875\\
9130	-27.9372193660918\\
9140	-27.9372213613343\\
9150	-27.9372234218782\\
9160	-27.9372255576464\\
9170	-27.9372274800974\\
9180	-27.9372291885806\\
9190	-27.9372313219003\\
9200	-27.9372332819842\\
9210	-27.937235301872\\
9220	-27.9372371817677\\
9230	-27.9372390948288\\
9240	-27.9372407827758\\
9250	-27.9372427669673\\
9260	-27.9372445927686\\
9270	-27.9372464452437\\
9280	-27.9372481956472\\
9290	-27.937249968605\\
9300	-27.9372519668476\\
9310	-27.9372538715126\\
9320	-27.9372557983535\\
9330	-27.9372575611211\\
9340	-27.9372594402096\\
9350	-27.9372609435064\\
9360	-27.9372629023831\\
9370	-27.9372648434899\\
9380	-27.9372665399685\\
9390	-27.9372683673826\\
9400	-27.9372701496609\\
9410	-27.9372719498321\\
9420	-27.9372739981603\\
9430	-27.9372758795005\\
9440	-27.9372776506606\\
9450	-27.9372793253358\\
9460	-27.9372810363354\\
9470	-27.9372820186809\\
9480	-27.9372843112695\\
9490	-27.9372862045736\\
9500	-27.9372883102218\\
9510	-27.9372902095751\\
9520	-27.9372922194417\\
9530	-27.9372939254974\\
9540	-27.9372956929532\\
9550	-27.9372971676965\\
9560	-27.9372989112595\\
9570	-27.9373007486329\\
9580	-27.9373024940491\\
9590	-27.9373040324683\\
9600	-27.9373054360114\\
9610	-27.9373069336093\\
9620	-27.9373086021588\\
9630	-27.9373100160316\\
9640	-27.9373120014218\\
9650	-27.9373134492517\\
9660	-27.9373150564215\\
9670	-27.9373167774399\\
9680	-27.9373185036627\\
9690	-27.9373202452235\\
9700	-27.9373220226206\\
9710	-27.9373234994555\\
9720	-27.9373253162709\\
9730	-27.9373266997266\\
9740	-27.9373286494977\\
9750	-27.937330185817\\
9760	-27.9373319704174\\
9770	-27.937333550201\\
9780	-27.9373353622204\\
9790	-27.937336936844\\
9800	-27.9373384488636\\
9810	-27.9373401725378\\
9820	-27.9373417441035\\
9830	-27.9373430545361\\
9840	-27.9373444922623\\
9850	-27.9373460024707\\
9860	-27.9373476439482\\
9870	-27.9373493506375\\
9880	-27.9373510553678\\
9890	-27.9373523375767\\
9900	-27.9373540878041\\
9910	-27.9373556493034\\
9920	-27.9373573075516\\
9930	-27.9373586737324\\
9940	-27.9373602149014\\
9950	-27.9373618278184\\
9960	-27.937363333198\\
9970	-27.9373649326976\\
9980	-27.9373666957121\\
9990	-27.9373682421536\\
10000	-27.937369795204\\
};
\addlegendentry{I-PDPS}


\addplot[area legend, draw=none, fill=black!20!pink, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
10000	-51.3734818886468\\
9990	-51.3734581502208\\
9980	-51.3734330805376\\
9970	-51.3734072216632\\
9960	-51.3733847442857\\
9950	-51.3733628490877\\
9940	-51.3733399934045\\
9930	-51.3733160390648\\
9920	-51.3732906794937\\
9910	-51.3732639383155\\
9900	-51.3732400338531\\
9890	-51.3732183703418\\
9880	-51.3731943257066\\
9870	-51.3731692222788\\
9860	-51.3731448236735\\
9850	-51.3731205726691\\
9840	-51.3730968689751\\
9830	-51.3730747612869\\
9820	-51.3730507381591\\
9810	-51.3730274204278\\
9800	-51.3730029608253\\
9790	-51.3729777868555\\
9780	-51.3729522710036\\
9770	-51.3729266181824\\
9760	-51.3729054415975\\
9750	-51.3728845047256\\
9740	-51.3728607409654\\
9730	-51.3728348392487\\
9720	-51.3728104639293\\
9710	-51.3727841967104\\
9700	-51.3727559208804\\
9690	-51.3727306103468\\
9680	-51.3727043776217\\
9670	-51.3726764754464\\
9660	-51.3726512983402\\
9650	-51.3726271677378\\
9640	-51.3726019556647\\
9630	-51.372576281548\\
9620	-51.3725540118258\\
9610	-51.3725309897379\\
9600	-51.3725035362192\\
9590	-51.3724772093558\\
9580	-51.3724492045457\\
9570	-51.3724202372256\\
9560	-51.3723894136857\\
9550	-51.3723641346276\\
9540	-51.3723415545738\\
9530	-51.372315352091\\
9520	-51.3722857016295\\
9510	-51.3722586358878\\
9500	-51.3722333237604\\
9490	-51.3722073228103\\
9480	-51.3721814418267\\
9470	-51.3721562953141\\
9460	-51.3721276675284\\
9450	-51.3721007306764\\
9440	-51.3720769096451\\
9430	-51.3720457764023\\
9420	-51.3720184048451\\
9410	-51.3719918896201\\
9400	-51.3719666157939\\
9390	-51.3719406084981\\
9380	-51.3719147037213\\
9370	-51.371886867956\\
9360	-51.3718595707902\\
9350	-51.3718314266772\\
9340	-51.3718045179296\\
9330	-51.3717759878248\\
9320	-51.3717473695798\\
9310	-51.3717197630616\\
9300	-51.3716937693881\\
9290	-51.3716651149505\\
9280	-51.3716378310221\\
9270	-51.3716122179955\\
9260	-51.3715845108422\\
9250	-51.3715572933908\\
9240	-51.3715300091588\\
9230	-51.3714995983884\\
9220	-51.3714697219794\\
9210	-51.371438798565\\
9200	-51.3714080095842\\
9190	-51.3713789038295\\
9180	-51.3713513467337\\
9170	-51.3713236508624\\
9160	-51.3712958512479\\
9150	-51.3712693029176\\
9140	-51.3712440810343\\
9130	-51.3712172322622\\
9120	-51.3711872696035\\
9110	-51.3711567966619\\
9100	-51.3711246089957\\
9090	-51.3710935648914\\
9080	-51.3710635720178\\
9070	-51.3710352386707\\
9060	-51.3710073635116\\
9050	-51.3709793973581\\
9040	-51.3709505301497\\
9030	-51.3709230917154\\
9020	-51.3708954186003\\
9010	-51.3708676583387\\
9000	-51.3708344994935\\
8990	-51.3708009849613\\
8980	-51.3707706682433\\
8970	-51.3707407209941\\
8960	-51.3707107939401\\
8950	-51.3706789532573\\
8940	-51.3706476375909\\
8930	-51.3706158956916\\
8920	-51.370587591334\\
8910	-51.3705585583078\\
8900	-51.3705273152241\\
8890	-51.3704999363857\\
8880	-51.3704686213401\\
8870	-51.3704374441668\\
8860	-51.3704057468923\\
8850	-51.370375185914\\
8840	-51.3703410012191\\
8830	-51.3703070876849\\
8820	-51.3702755507457\\
8810	-51.3702465756227\\
8800	-51.3702150489856\\
8790	-51.3701834791846\\
8780	-51.3701504380191\\
8770	-51.3701186872044\\
8760	-51.3700869052579\\
8750	-51.3700559607001\\
8740	-51.3700246278302\\
8730	-51.3699899344248\\
8720	-51.3699566105347\\
8710	-51.3699236052564\\
8700	-51.3698902258079\\
8690	-51.3698558934826\\
8680	-51.3698248894458\\
8670	-51.3697947833264\\
8660	-51.3697621428018\\
8650	-51.3697289278765\\
8640	-51.3696959131287\\
8630	-51.3696584962768\\
8620	-51.3696251833835\\
8610	-51.36958702304\\
8600	-51.3695516152378\\
8590	-51.3695206166378\\
8580	-51.3694877454274\\
8570	-51.3694573328418\\
8560	-51.3694247621449\\
8550	-51.3693912942926\\
8540	-51.3693582426124\\
8530	-51.3693214485992\\
8520	-51.3692872241666\\
8510	-51.369252882276\\
8500	-51.3692180864562\\
8490	-51.3691871532829\\
8480	-51.3691519738536\\
8470	-51.3691160129674\\
8460	-51.3690831091861\\
8450	-51.3690484150893\\
8440	-51.3690144420233\\
8430	-51.3689820288886\\
8420	-51.3689480845977\\
8410	-51.368912918814\\
8400	-51.36887546264\\
8390	-51.3688427506724\\
8380	-51.3688077272921\\
8370	-51.3687722214843\\
8360	-51.3687345656562\\
8350	-51.368701085688\\
8340	-51.3686655819839\\
8330	-51.3686340392505\\
8320	-51.3685980705776\\
8310	-51.3685583659089\\
8300	-51.3685228245256\\
8290	-51.3684884766539\\
8280	-51.3684481064671\\
8270	-51.3684084428642\\
8260	-51.3683733771784\\
8250	-51.3683374138381\\
8240	-51.3683001557577\\
8230	-51.3682614624805\\
8220	-51.3682221964749\\
8210	-51.3681837312085\\
8200	-51.368147361741\\
8190	-51.3681121229589\\
8180	-51.3680779619905\\
8170	-51.3680433705897\\
8160	-51.3680098029241\\
8150	-51.3679728955554\\
8140	-51.3679354691142\\
8130	-51.3679001470452\\
8120	-51.3678617262851\\
8110	-51.3678225349559\\
8100	-51.3677863907361\\
8090	-51.3677511716797\\
8080	-51.3677147638359\\
8070	-51.3676736837477\\
8060	-51.3676353600176\\
8050	-51.3675943626446\\
8040	-51.3675578926379\\
8030	-51.367522561447\\
8020	-51.3674851025956\\
8010	-51.3674439940854\\
8000	-51.3674004174254\\
7990	-51.3673584603959\\
7980	-51.3673211051797\\
7970	-51.3672858466732\\
7960	-51.3672490760327\\
7950	-51.3672082331509\\
7940	-51.3671612406956\\
7930	-51.3671184153173\\
7920	-51.3670739698439\\
7910	-51.3670329646778\\
7900	-51.3669939531939\\
7890	-51.3669549465478\\
7880	-51.3669134653412\\
7870	-51.3668749607521\\
7860	-51.3668327011167\\
7850	-51.3667905500767\\
7840	-51.3667471444049\\
7830	-51.3667078662462\\
7820	-51.3666716098146\\
7810	-51.3666337177796\\
7800	-51.3665902072891\\
7790	-51.3665437791891\\
7780	-51.3665006359964\\
7770	-51.3664615768413\\
7760	-51.3664189317764\\
7750	-51.3663736908612\\
7740	-51.3663250490535\\
7730	-51.366277645173\\
7720	-51.3662317771122\\
7710	-51.3661906417452\\
7700	-51.3661497803975\\
7690	-51.3661079219702\\
7680	-51.3660631049648\\
7670	-51.3660221797815\\
7660	-51.3659789091993\\
7650	-51.3659338691324\\
7640	-51.3658831000344\\
7630	-51.3658332125789\\
7620	-51.3657886877253\\
7610	-51.36574625322\\
7600	-51.3657067761144\\
7590	-51.3656702212312\\
7580	-51.3656296802759\\
7570	-51.365588428151\\
7560	-51.3655430458598\\
7550	-51.3654952423442\\
7540	-51.3654481225004\\
7530	-51.3654015539842\\
7520	-51.3653574908694\\
7510	-51.3653155621075\\
7500	-51.3652713886939\\
7490	-51.365221891082\\
7480	-51.36517047491\\
7470	-51.3651240194851\\
7460	-51.36508218032\\
7450	-51.3650378922751\\
7440	-51.3649926841759\\
7430	-51.3649490751423\\
7420	-51.3649044379881\\
7410	-51.3648597578925\\
7400	-51.3648111734419\\
7390	-51.3647608945439\\
7380	-51.3647086507038\\
7370	-51.3646594695281\\
7360	-51.3646133158915\\
7350	-51.3645703498308\\
7340	-51.3645214033574\\
7330	-51.3644746059905\\
7320	-51.3644285276812\\
7310	-51.364379044534\\
7300	-51.3643287843525\\
7290	-51.3642817475821\\
7280	-51.3642342369322\\
7270	-51.364184874707\\
7260	-51.3641362816545\\
7250	-51.364082725553\\
7240	-51.3640319533803\\
7230	-51.3639812239863\\
7220	-51.3639301763655\\
7210	-51.3638823880529\\
7200	-51.3638329722203\\
7190	-51.3637844438525\\
7180	-51.3637403853015\\
7170	-51.3636880576572\\
7160	-51.3636360246102\\
7150	-51.36358785596\\
7140	-51.363536232479\\
7130	-51.3634844314929\\
7120	-51.3634322367712\\
7110	-51.3633792031023\\
7100	-51.3633242620363\\
7090	-51.3632712772364\\
7080	-51.3632177089961\\
7070	-51.3631690270284\\
7060	-51.3631198929741\\
7050	-51.3630707809861\\
7040	-51.3630136226622\\
7030	-51.3629561721052\\
7020	-51.36290491571\\
7010	-51.3628534831427\\
7000	-51.3628012631635\\
6990	-51.3627436649646\\
6980	-51.3626886765055\\
6970	-51.3626295373324\\
6960	-51.3625739402604\\
6950	-51.3625154401396\\
6940	-51.3624584660653\\
6930	-51.3624102350202\\
6920	-51.3623585344971\\
6910	-51.3623118712614\\
6900	-51.3622611497794\\
6890	-51.3622002083838\\
6880	-51.3621396509835\\
6870	-51.362079975828\\
6860	-51.362022210821\\
6850	-51.3619644335097\\
6840	-51.3619065091787\\
6830	-51.3618532854865\\
6820	-51.3617995922563\\
6810	-51.3617484821656\\
6800	-51.3616931320117\\
6790	-51.3616273375909\\
6780	-51.3615615640312\\
6770	-51.3615027899732\\
6760	-51.3614462165818\\
6750	-51.3613925762229\\
6740	-51.3613404563972\\
6730	-51.3612864896706\\
6720	-51.3612250241715\\
6710	-51.3611607964458\\
6700	-51.3610969902567\\
6690	-51.3610356571503\\
6680	-51.3609815920494\\
6670	-51.3609284638924\\
6660	-51.3608733212985\\
6650	-51.3608145179684\\
6640	-51.3607499443698\\
6630	-51.3606873689607\\
6620	-51.3606225694746\\
6610	-51.360560230552\\
6600	-51.3604993080689\\
6590	-51.360439601511\\
6580	-51.3603814148563\\
6570	-51.3603249978053\\
6560	-51.3602649776966\\
6550	-51.3601987780262\\
6540	-51.360134999639\\
6530	-51.3600755919181\\
6520	-51.3600099694355\\
6510	-51.3599479334635\\
6500	-51.3598829770069\\
6490	-51.3598180692761\\
6480	-51.3597504033731\\
6470	-51.3596871950971\\
6460	-51.3596254193649\\
6450	-51.3595631676449\\
6440	-51.3594968894869\\
6430	-51.3594328988834\\
6420	-51.3593682685814\\
6410	-51.3592981800693\\
6400	-51.3592240464518\\
6390	-51.3591569912794\\
6380	-51.3590902571833\\
6370	-51.3590165863233\\
6360	-51.3589509786345\\
6350	-51.35888374635\\
6340	-51.3588132039724\\
6330	-51.3587439057077\\
6320	-51.3586796158483\\
6310	-51.3586104813299\\
6300	-51.358549075686\\
6290	-51.3584797987405\\
6280	-51.3584105470078\\
6270	-51.358340300062\\
6260	-51.3582718531432\\
6250	-51.3582025004564\\
6240	-51.3581318036096\\
6230	-51.3580607229308\\
6220	-51.3579904408154\\
6210	-51.3579165962128\\
6200	-51.3578420207459\\
6190	-51.3577707620538\\
6180	-51.3577056516681\\
6170	-51.3576385993188\\
6160	-51.357563314103\\
6150	-51.3574876969831\\
6140	-51.3574205165401\\
6130	-51.3573475245552\\
6120	-51.3572722567344\\
6110	-51.3572024985617\\
6100	-51.3571281967229\\
6090	-51.3570535123579\\
6080	-51.3569733203155\\
6070	-51.3569053200259\\
6060	-51.3568333567034\\
6050	-51.3567627578641\\
6040	-51.3566928955808\\
6030	-51.3566174752296\\
6020	-51.3565360239455\\
6010	-51.3564561582848\\
6000	-51.3563772523846\\
5990	-51.3563071793618\\
5980	-51.3562292595162\\
5970	-51.356150576443\\
5960	-51.3560693857084\\
5950	-51.3559845180488\\
5940	-51.3559079435832\\
5930	-51.3558266274131\\
5920	-51.3557486090576\\
5910	-51.3556689857126\\
5900	-51.355590420529\\
5890	-51.3555087374039\\
5880	-51.3554263067958\\
5870	-51.355343483047\\
5860	-51.3552655820558\\
5850	-51.3551859261912\\
5840	-51.3551072841076\\
5830	-51.3550209571864\\
5820	-51.3549324962517\\
5810	-51.3548482899973\\
5800	-51.3547637488787\\
5790	-51.3546794050554\\
5780	-51.3546035486894\\
5770	-51.3545259104924\\
5760	-51.3544390282128\\
5750	-51.3543499141144\\
5740	-51.3542613135415\\
5730	-51.3541700179515\\
5720	-51.3540800536127\\
5710	-51.3539945435934\\
5700	-51.3539055785155\\
5690	-51.3538254473214\\
5680	-51.3537426793998\\
5670	-51.353653568657\\
5660	-51.3535610481299\\
5650	-51.3534686449871\\
5640	-51.3533818900984\\
5630	-51.3533009547291\\
5620	-51.3532146340282\\
5610	-51.353124308233\\
5600	-51.353036733432\\
5590	-51.3529440555185\\
5580	-51.3528561758038\\
5570	-51.3527699833403\\
5560	-51.3526771080928\\
5550	-51.3525773200847\\
5540	-51.3524834356299\\
5530	-51.3523919674354\\
5520	-51.3523029066196\\
5510	-51.3522185485965\\
5500	-51.3521274216905\\
5490	-51.3520305677582\\
5480	-51.3519383651651\\
5470	-51.3518464551931\\
5460	-51.3517538263756\\
5450	-51.351653303798\\
5440	-51.3515593708195\\
5430	-51.3514751050068\\
5420	-51.3513767237903\\
5410	-51.3512808356663\\
5400	-51.3511813650601\\
5390	-51.3510867463298\\
5380	-51.3509856830116\\
5370	-51.3508779536333\\
5360	-51.3507786261818\\
5350	-51.3506752165992\\
5340	-51.3505764648307\\
5330	-51.3504726097462\\
5320	-51.3503780807805\\
5310	-51.350278397905\\
5300	-51.3501778720835\\
5290	-51.3500688440918\\
5280	-51.349963439609\\
5270	-51.3498649725846\\
5260	-51.3497547534165\\
5250	-51.3496493970521\\
5240	-51.3495526873405\\
5230	-51.3494511768157\\
5220	-51.3493489828643\\
5210	-51.3492368037809\\
5200	-51.3491315658708\\
5190	-51.3490252742472\\
5180	-51.3489180332399\\
5170	-51.3488125738136\\
5160	-51.3487144333846\\
5150	-51.3486067732347\\
5140	-51.3484902085246\\
5130	-51.3483758272275\\
5120	-51.3482598334196\\
5110	-51.3481440723289\\
5100	-51.3480389230436\\
5090	-51.3479298651066\\
5080	-51.3478223823956\\
5070	-51.3477113026706\\
5060	-51.3475945323199\\
5050	-51.34746925256\\
5040	-51.3473470931523\\
5030	-51.3472274119825\\
5020	-51.3471209835807\\
5010	-51.3470063326055\\
5000	-51.3468863931938\\
4990	-51.3467648618918\\
4980	-51.3466462095057\\
4970	-51.346531017298\\
4960	-51.3464205754576\\
4950	-51.3463125753053\\
4940	-51.3461971245549\\
4930	-51.3460734422365\\
4920	-51.3459493154518\\
4910	-51.3458209007709\\
4900	-51.3456819053331\\
4890	-51.345556247992\\
4880	-51.3454361282054\\
4870	-51.3453094601665\\
4860	-51.3451817674482\\
4850	-51.3450577163856\\
4840	-51.344934322153\\
4830	-51.3448099933646\\
4820	-51.3446839840994\\
4810	-51.3445565707315\\
4800	-51.3444320811923\\
4790	-51.3442967030122\\
4780	-51.3441572868932\\
4770	-51.3440214156815\\
4760	-51.3438953596058\\
4750	-51.3437745793441\\
4740	-51.343652074588\\
4730	-51.3435298318373\\
4720	-51.3433964729141\\
4710	-51.3432602728306\\
4700	-51.343114304027\\
4690	-51.3429740730155\\
4680	-51.3428492253798\\
4670	-51.342718473786\\
4660	-51.3425796862873\\
4650	-51.3424429641876\\
4640	-51.3423062900488\\
4630	-51.3421685356631\\
4620	-51.3420358385065\\
4610	-51.3418979020823\\
4600	-51.3417473420998\\
4590	-51.3415932841487\\
4580	-51.3414421114152\\
4570	-51.3412909779946\\
4560	-51.3411573560274\\
4550	-51.3410284449891\\
4540	-51.3408994367147\\
4530	-51.3407519751323\\
4520	-51.3405971823798\\
4510	-51.3404509806849\\
4500	-51.3402910978317\\
4490	-51.3401318440322\\
4480	-51.3399906576211\\
4470	-51.3398462964262\\
4460	-51.3396966414798\\
4450	-51.3395375692379\\
4440	-51.3393885514363\\
4430	-51.339237960208\\
4420	-51.3390753604656\\
4410	-51.3389179625764\\
4400	-51.3387706332839\\
4390	-51.3386136533052\\
4380	-51.3384606536091\\
4370	-51.3383017101059\\
4360	-51.3381523629131\\
4350	-51.3379886522801\\
4340	-51.3378209455671\\
4330	-51.3376671052392\\
4320	-51.3374991932556\\
4310	-51.3373428025154\\
4300	-51.33717363168\\
4290	-51.3370132927828\\
4280	-51.3368621756463\\
4270	-51.336715439786\\
4260	-51.336527947229\\
4250	-51.3363412921784\\
4240	-51.3361687027873\\
4230	-51.3360095060868\\
4220	-51.3358515814968\\
4210	-51.335684686408\\
4200	-51.3355185449263\\
4190	-51.3353474713775\\
4180	-51.3351755618684\\
4170	-51.3349929553619\\
4160	-51.3348031943711\\
4150	-51.334619451785\\
4140	-51.3344272206138\\
4130	-51.334244448298\\
4120	-51.3340673804985\\
4110	-51.3339008092237\\
4100	-51.33372242922\\
4090	-51.3335419134668\\
4080	-51.333343259429\\
4070	-51.3331580368719\\
4060	-51.3329817700419\\
4050	-51.3327948664829\\
4040	-51.3325948681519\\
4030	-51.3324083167024\\
4020	-51.3322053169175\\
4010	-51.3320130546481\\
4000	-51.3318166179078\\
3990	-51.3316254452396\\
3980	-51.3314274549832\\
3970	-51.3312348144946\\
3960	-51.3310464932855\\
3950	-51.3308511909435\\
3940	-51.3306589623077\\
3930	-51.3304406243887\\
3920	-51.3302239633616\\
3910	-51.3300154256741\\
3900	-51.3298122434718\\
3890	-51.3296204064568\\
3880	-51.3294162286753\\
3870	-51.329193236966\\
3860	-51.3289802201186\\
3850	-51.3287939808467\\
3840	-51.3285913883218\\
3830	-51.3283682752704\\
3820	-51.3281368550815\\
3810	-51.3278913272411\\
3800	-51.3276700464278\\
3790	-51.3274468588969\\
3780	-51.3272232697927\\
3770	-51.3270075210526\\
3760	-51.3267951921634\\
3750	-51.326582698587\\
3740	-51.3263728685518\\
3730	-51.3261404364794\\
3720	-51.3258891753225\\
3710	-51.3256595708945\\
3700	-51.3254345171111\\
3690	-51.3252046001868\\
3680	-51.3249719079605\\
3670	-51.3247385377431\\
3660	-51.3245089985608\\
3650	-51.3242748576332\\
3640	-51.324048748371\\
3630	-51.323817719644\\
3620	-51.3235883459531\\
3610	-51.3233144555803\\
3600	-51.32305220808\\
3590	-51.3228278435729\\
3580	-51.3225845796586\\
3570	-51.3223447335806\\
3560	-51.3221065737528\\
3550	-51.321872691142\\
3540	-51.3215986797665\\
3530	-51.3213441593634\\
3520	-51.3210883139569\\
3510	-51.3208305369295\\
3500	-51.320575959808\\
3490	-51.3203174505983\\
3480	-51.320042235416\\
3470	-51.3197732718011\\
3460	-51.3195058447828\\
3450	-51.319237631051\\
3440	-51.3189746830203\\
3430	-51.3187254329252\\
3420	-51.3184609692117\\
3410	-51.3181972985949\\
3400	-51.3179163222452\\
3390	-51.317624943305\\
3380	-51.3173403999616\\
3370	-51.3170461151895\\
3360	-51.3167497054612\\
3350	-51.3164496332419\\
3340	-51.316153571616\\
3330	-51.3158481636462\\
3320	-51.3155475963801\\
3310	-51.3152268632805\\
3300	-51.3149297918151\\
3290	-51.3146252329021\\
3280	-51.3143304788652\\
3270	-51.3140361646639\\
3260	-51.3137274875123\\
3250	-51.3134186295579\\
3240	-51.3131085068244\\
3230	-51.3127964757512\\
3220	-51.3124745373696\\
3210	-51.3121440280264\\
3200	-51.3118356545376\\
3190	-51.3115340303148\\
3180	-51.3112169117548\\
3170	-51.3108708964949\\
3160	-51.3105178629668\\
3150	-51.310167961588\\
3140	-51.3098563580223\\
3130	-51.3095275278869\\
3120	-51.309186190616\\
3110	-51.308825517595\\
3100	-51.3084736153767\\
3090	-51.3081081882812\\
3080	-51.3077447586423\\
3070	-51.3074189022607\\
3060	-51.3070779209856\\
3050	-51.3067108369022\\
3040	-51.3063584315607\\
3030	-51.3059890674718\\
3020	-51.3056086430969\\
3010	-51.3052643036196\\
3000	-51.3049019888946\\
2990	-51.3045328900482\\
2980	-51.304143843908\\
2970	-51.3037840640352\\
2960	-51.3034055595909\\
2950	-51.3029982125607\\
2940	-51.3026147903718\\
2930	-51.3022166549053\\
2920	-51.3018115517461\\
2910	-51.301398797056\\
2900	-51.3009928709392\\
2890	-51.3005840275021\\
2880	-51.3001698356208\\
2870	-51.2997563876893\\
2860	-51.2993542005042\\
2850	-51.2989465330328\\
2840	-51.298514311864\\
2830	-51.2980772479236\\
2820	-51.2976295140762\\
2810	-51.2971908884707\\
2800	-51.2967582187203\\
2790	-51.2963208069519\\
2780	-51.2959148237306\\
2770	-51.2954856448136\\
2760	-51.2950348031771\\
2750	-51.2945809680191\\
2740	-51.2941373932334\\
2730	-51.2936492258762\\
2720	-51.2931628614914\\
2710	-51.2926979326533\\
2700	-51.2922664924941\\
2690	-51.2918187380016\\
2680	-51.2913305995679\\
2670	-51.2908263512636\\
2660	-51.2903200059371\\
2650	-51.2898337782239\\
2640	-51.2893438018507\\
2630	-51.2888614210072\\
2620	-51.2883547302553\\
2610	-51.2878451620755\\
2600	-51.2873400906767\\
2590	-51.2868041906018\\
2580	-51.2862615867869\\
2570	-51.2857145222559\\
2560	-51.2851657762694\\
2550	-51.2846317402593\\
2540	-51.2840954905536\\
2530	-51.2835855670922\\
2520	-51.2830586766146\\
2510	-51.2825118084843\\
2500	-51.2819306919139\\
2490	-51.2813195938618\\
2480	-51.2807090769352\\
2470	-51.2801494827291\\
2460	-51.2795712853921\\
2450	-51.2789985005397\\
2440	-51.2784014033643\\
2430	-51.277776384632\\
2420	-51.2771897278957\\
2410	-51.2765627285906\\
2400	-51.2759226808376\\
2390	-51.2752518047774\\
2380	-51.2746472547949\\
2370	-51.2740389537255\\
2360	-51.273390485926\\
2350	-51.2727318724583\\
2340	-51.2720647181969\\
2330	-51.2714088973733\\
2320	-51.27075907098\\
2310	-51.2701328178113\\
2300	-51.2694455921355\\
2290	-51.2687481514693\\
2280	-51.2680036291236\\
2270	-51.2672780491799\\
2260	-51.2665733416902\\
2250	-51.2658431373271\\
2240	-51.2651038524012\\
2230	-51.2644167981337\\
2220	-51.2636790567409\\
2210	-51.2628887832625\\
2200	-51.262081839325\\
2190	-51.2613390416378\\
2180	-51.2606057900454\\
2170	-51.2598650083278\\
2160	-51.259055482762\\
2150	-51.2582119844843\\
2140	-51.257391521993\\
2130	-51.2565624648177\\
2120	-51.2557549642914\\
2110	-51.254921653806\\
2100	-51.2541165186907\\
2090	-51.2532928085199\\
2080	-51.2523975090317\\
2070	-51.2515109712148\\
2060	-51.2506532578045\\
2050	-51.2498049238562\\
2040	-51.2489263479418\\
2030	-51.2480237621329\\
2020	-51.2471041631163\\
2010	-51.2461526903393\\
2000	-51.2451986699622\\
1990	-51.2442737951798\\
1980	-51.2434045886847\\
1970	-51.2424383081563\\
1960	-51.2414250098894\\
1950	-51.2404120871127\\
1940	-51.2393952720749\\
1930	-51.2383847010219\\
1920	-51.237354670993\\
1910	-51.236341057111\\
1900	-51.2353108713486\\
1890	-51.2342242315944\\
1880	-51.2331395589585\\
1870	-51.2320258506461\\
1860	-51.2309152164104\\
1850	-51.2297766528608\\
1840	-51.2286590396026\\
1830	-51.2275415449943\\
1820	-51.2263555210277\\
1810	-51.2251684694364\\
1800	-51.22392376381\\
1790	-51.2226929473574\\
1780	-51.2215252609366\\
1770	-51.2203429934537\\
1760	-51.2190515285208\\
1750	-51.2177394561534\\
1740	-51.216470224401\\
1730	-51.2151874168074\\
1720	-51.2138608795887\\
1710	-51.2125684526001\\
1700	-51.2112127839446\\
1690	-51.2098320496588\\
1680	-51.2084379843696\\
1670	-51.2070259405064\\
1660	-51.205610410327\\
1650	-51.2041386726926\\
1640	-51.2027230721378\\
1630	-51.201262607105\\
1620	-51.199758932498\\
1610	-51.198266263472\\
1600	-51.1967367900697\\
1590	-51.1951708064215\\
1580	-51.1935226209391\\
1570	-51.1918546523456\\
1560	-51.190240555524\\
1550	-51.1885991640531\\
1540	-51.1869241966561\\
1530	-51.1852426778802\\
1520	-51.1834833450939\\
1510	-51.1817577739643\\
1500	-51.1799958976229\\
1490	-51.1781457519201\\
1480	-51.1763436790831\\
1470	-51.1744955200521\\
1460	-51.1725544404075\\
1450	-51.1705636852103\\
1440	-51.1685878334333\\
1430	-51.1666813868777\\
1420	-51.1646644021523\\
1410	-51.1625698937911\\
1400	-51.160463707565\\
1390	-51.1583870557903\\
1380	-51.1561813380682\\
1370	-51.1539400220875\\
1360	-51.1516973693287\\
1350	-51.1493788542979\\
1340	-51.1470852359981\\
1330	-51.1447852625335\\
1320	-51.1423702736858\\
1310	-51.1399142476066\\
1300	-51.1374678140636\\
1290	-51.1349596248189\\
1280	-51.1324199988152\\
1270	-51.1298332476764\\
1260	-51.1272085650336\\
1250	-51.124541914163\\
1240	-51.1218575932979\\
1230	-51.1191347209185\\
1220	-51.1162424720653\\
1210	-51.1132498803075\\
1200	-51.1103051358235\\
1190	-51.1073378983738\\
1180	-51.1043248499015\\
1170	-51.1012702652187\\
1160	-51.0979903748952\\
1150	-51.0945989984997\\
1140	-51.09126828739\\
1130	-51.0879442015807\\
1120	-51.0846142775283\\
1110	-51.0811477995074\\
1100	-51.0774587135337\\
1090	-51.0738427197525\\
1080	-51.0700679831629\\
1070	-51.0662094791064\\
1060	-51.0623811590256\\
1050	-51.05842628249\\
1040	-51.0543427751404\\
1030	-51.0502279301539\\
1020	-51.0459796219646\\
1010	-51.0417594754098\\
1000	-51.0373886746776\\
990	-51.0329539093543\\
980	-51.0282698261905\\
970	-51.0235809810413\\
960	-51.0188950960348\\
950	-51.0139604930707\\
940	-51.0087385590622\\
930	-51.0034562298597\\
920	-50.9981198815701\\
910	-50.9927604109528\\
900	-50.9871974947284\\
890	-50.9813285294236\\
880	-50.9753969449313\\
870	-50.9694500673473\\
860	-50.9634536335266\\
850	-50.9570683399939\\
840	-50.9505941259829\\
830	-50.9439035580567\\
820	-50.9369384714797\\
810	-50.9300471462643\\
800	-50.922929161067\\
790	-50.9156432100003\\
780	-50.9079975679982\\
770	-50.9003289417852\\
760	-50.8922528532149\\
750	-50.8837447083699\\
740	-50.8753919884892\\
730	-50.8664570285236\\
720	-50.8573975251846\\
710	-50.8482643349141\\
700	-50.8386671152785\\
690	-50.8286286204127\\
680	-50.8185381940307\\
670	-50.8082008315637\\
660	-50.7971559680788\\
650	-50.7860333063215\\
640	-50.7744837391957\\
630	-50.7627592393125\\
620	-50.7502626425416\\
610	-50.7372622852723\\
600	-50.7239536948607\\
590	-50.7100858628542\\
580	-50.6957929616928\\
570	-50.6806075646968\\
560	-50.6651876845579\\
550	-50.649068928824\\
540	-50.6324639116662\\
530	-50.6150130327667\\
520	-50.5967336222709\\
510	-50.5782054095504\\
500	-50.5588776390784\\
490	-50.5380689920997\\
480	-50.5170186042067\\
470	-50.4950240721667\\
460	-50.4715895914536\\
450	-50.4471491908078\\
440	-50.4222170549015\\
430	-50.3958890175835\\
420	-50.3673574755095\\
410	-50.3379235217808\\
400	-50.30671305949\\
390	-50.274584255961\\
380	-50.2401571645902\\
370	-50.2047522666548\\
360	-50.166920482892\\
350	-50.1263554392665\\
340	-50.0840044432813\\
330	-50.0392170360954\\
320	-49.9917403767896\\
310	-49.9413417100746\\
300	-49.8871678946157\\
290	-49.8304165906874\\
280	-49.7685393852512\\
270	-49.7035865584447\\
260	-49.6337538983498\\
250	-49.5583276164503\\
240	-49.4776873093677\\
230	-49.3900527734883\\
220	-49.296249537627\\
210	-49.1940507593498\\
200	-49.0841266762438\\
190	-48.9642368030445\\
180	-48.8328013494038\\
170	-48.6902515808782\\
160	-48.5322778263197\\
150	-48.3595411469705\\
140	-48.1662452079014\\
130	-47.9523415892413\\
120	-47.7110206877317\\
110	-47.4379215813837\\
100	-47.12693457998\\
90	-46.7685528981834\\
80	-46.3492543821008\\
70	-45.8516388839003\\
60	-45.2463121403024\\
50	-44.4902082408854\\
40	-43.5167095267455\\
30	-42.1811086636285\\
20	-40.2628422601095\\
10	-37.2383731700236\\
10	-21.5043783864383\\
20	-24.3928972661111\\
30	-26.1566241074613\\
40	-27.407805072541\\
50	-28.352007862082\\
60	-29.0993186164182\\
70	-29.7101378313222\\
80	-30.2169402515671\\
90	-30.6461292796905\\
100	-31.0138416724558\\
110	-31.3302939740884\\
120	-31.6086530217377\\
130	-31.8514535025597\\
140	-32.0625834246979\\
150	-32.2517758660732\\
160	-32.4219649487589\\
170	-32.5737623622396\\
180	-32.7105395689998\\
190	-32.8337466068274\\
200	-32.946257540431\\
210	-33.0487679953525\\
220	-33.1423177194578\\
230	-33.2284717148174\\
240	-33.3074641255498\\
250	-33.3802521028886\\
260	-33.4473095446999\\
270	-33.5095191751228\\
280	-33.5679664821567\\
290	-33.6223163735628\\
300	-33.6727377413971\\
310	-33.7197532609001\\
320	-33.764169247819\\
330	-33.8052097708576\\
340	-33.8440057347985\\
350	-33.8813999227223\\
360	-33.9160439225379\\
370	-33.9484077692668\\
380	-33.9790830466829\\
390	-34.008236609094\\
400	-34.0356321679895\\
410	-34.0618438274264\\
420	-34.0862829064546\\
430	-34.1100513894488\\
440	-34.1325513936921\\
450	-34.1539299597915\\
460	-34.1744877498761\\
470	-34.1934906994808\\
480	-34.2122045662701\\
490	-34.2298219063467\\
500	-34.2468922363792\\
510	-34.2631541001005\\
520	-34.2789559961095\\
530	-34.2939829122059\\
540	-34.3083795312084\\
550	-34.3221129443131\\
560	-34.3351785558396\\
570	-34.3476704960458\\
580	-34.3600324806969\\
590	-34.3720838376081\\
600	-34.3829753755675\\
610	-34.3935459985428\\
620	-34.4041605242699\\
630	-34.4143453734517\\
640	-34.4239237488225\\
650	-34.4334642551765\\
660	-34.4426286064777\\
670	-34.4511552951785\\
680	-34.4595235257064\\
690	-34.4678429868842\\
700	-34.4758459754555\\
710	-34.4834376411701\\
720	-34.4906434912798\\
730	-34.4979241557535\\
740	-34.5048974814328\\
750	-34.5117326175994\\
760	-34.5184389536089\\
770	-34.5247402622367\\
780	-34.5307190298832\\
790	-34.5368339166329\\
800	-34.5428123738094\\
810	-34.5484376160787\\
820	-34.5539002065968\\
830	-34.5594332254363\\
840	-34.5647342795686\\
850	-34.5697434132437\\
860	-34.5745565490566\\
870	-34.5793384792609\\
880	-34.5840813204128\\
890	-34.5886038614554\\
900	-34.5930981771543\\
910	-34.5974830687819\\
920	-34.6017039014092\\
930	-34.6059068811539\\
940	-34.6100015051606\\
950	-34.6139551109188\\
960	-34.6178370402697\\
970	-34.6216887467977\\
980	-34.625357832588\\
990	-34.6288971238444\\
1000	-34.6323857044999\\
1010	-34.635893811363\\
1020	-34.6392856439397\\
1030	-34.6425039399424\\
1040	-34.6457400490721\\
1050	-34.6488696982735\\
1060	-34.6517997927942\\
1070	-34.6547005909034\\
1080	-34.6576786319961\\
1090	-34.6605690066952\\
1100	-34.663453864777\\
1110	-34.6662496387322\\
1120	-34.6688834212386\\
1130	-34.6714598918399\\
1140	-34.6740263606085\\
1150	-34.6764618880356\\
1160	-34.6789036927509\\
1170	-34.6813511211994\\
1180	-34.6836620614083\\
1190	-34.6858968711893\\
1200	-34.6881621150274\\
1210	-34.6903441196657\\
1220	-34.6925639646386\\
1230	-34.6948117841338\\
1240	-34.6969512449833\\
1250	-34.6989707171241\\
1260	-34.7009691521387\\
1270	-34.7029708054912\\
1280	-34.7049879494958\\
1290	-34.7069156677336\\
1300	-34.7087704940193\\
1310	-34.7106078907754\\
1320	-34.7124013232539\\
1330	-34.7142036621649\\
1340	-34.7158988891195\\
1350	-34.7176778144739\\
1360	-34.719404427953\\
1370	-34.7210384005529\\
1380	-34.7227311176585\\
1390	-34.724355937592\\
1400	-34.7258968308915\\
1410	-34.7274440749822\\
1420	-34.7289769216702\\
1430	-34.7304948730119\\
1440	-34.731976997757\\
1450	-34.7334415406396\\
1460	-34.7348480908568\\
1470	-34.7362252946158\\
1480	-34.7376495426073\\
1490	-34.7390130205685\\
1500	-34.7403528842479\\
1510	-34.7416810973084\\
1520	-34.7429767266473\\
1530	-34.7442796284878\\
1540	-34.7455736454749\\
1550	-34.7468004054279\\
1560	-34.7480062949109\\
1570	-34.7492218621483\\
1580	-34.7504412910427\\
1590	-34.7516213330478\\
1600	-34.7527747764833\\
1610	-34.7539405953616\\
1620	-34.7550624585773\\
1630	-34.7561628298559\\
1640	-34.7572804507538\\
1650	-34.7583797360773\\
1660	-34.7594354307165\\
1670	-34.7604548358651\\
1680	-34.7614924943564\\
1690	-34.7625353178816\\
1700	-34.7635364278617\\
1710	-34.7645125719724\\
1720	-34.7654827754983\\
1730	-34.766425666263\\
1740	-34.7673499556302\\
1750	-34.7682884275287\\
1760	-34.7692437387159\\
1770	-34.7701803331019\\
1780	-34.7710843722257\\
1790	-34.7719428466371\\
1800	-34.7727799403494\\
1810	-34.7736527011868\\
1820	-34.7745099824545\\
1830	-34.7753693389464\\
1840	-34.7762399149526\\
1850	-34.7770809192195\\
1860	-34.7778902772674\\
1870	-34.7786951732847\\
1880	-34.779523683972\\
1890	-34.7802962905762\\
1900	-34.7810635447807\\
1910	-34.7818368543321\\
1920	-34.7825887115446\\
1930	-34.7833560978104\\
1940	-34.7840861738467\\
1950	-34.7848256015398\\
1960	-34.7855294217821\\
1970	-34.7862431489108\\
1980	-34.7869286242154\\
1990	-34.7876276155053\\
2000	-34.7882997328166\\
2010	-34.7889515253005\\
2020	-34.7895737010504\\
2030	-34.7902347304154\\
2040	-34.7909103137168\\
2050	-34.7915364808267\\
2060	-34.7921792981224\\
2070	-34.7928143103095\\
2080	-34.7934296709127\\
2090	-34.7940334857023\\
2100	-34.7946041989184\\
2110	-34.795209990278\\
2120	-34.7958287438673\\
2130	-34.796435629062\\
2140	-34.7970380678672\\
2150	-34.7976245451404\\
2160	-34.7981846117673\\
2170	-34.7987258346298\\
2180	-34.7992879620649\\
2190	-34.7998425687123\\
2200	-34.8003674655217\\
2210	-34.8008977520826\\
2220	-34.8014272022437\\
2230	-34.8019677862577\\
2240	-34.802494516135\\
2250	-34.8030098823214\\
2260	-34.8035179064638\\
2270	-34.8040146326382\\
2280	-34.8045126723305\\
2290	-34.805013411211\\
2300	-34.8055155664101\\
2310	-34.8059824499409\\
2320	-34.8064600279464\\
2330	-34.8069610153533\\
2340	-34.8074419037924\\
2350	-34.8078965162746\\
2360	-34.8083640188111\\
2370	-34.8088240538465\\
2380	-34.8092870402886\\
2390	-34.809732180735\\
2400	-34.8102005055093\\
2410	-34.8106456493829\\
2420	-34.811083679733\\
2430	-34.8115058079314\\
2440	-34.8119442391415\\
2450	-34.8123957553152\\
2460	-34.8128048059441\\
2470	-34.8132073047771\\
2480	-34.8136355218057\\
2490	-34.8140555307244\\
2500	-34.8144759097676\\
2510	-34.8148845105921\\
2520	-34.8152896473956\\
2530	-34.8156762577673\\
2540	-34.816049731625\\
2550	-34.8164184626096\\
2560	-34.8168107544801\\
2570	-34.8171912384049\\
2580	-34.8175844288481\\
2590	-34.8179550069937\\
2600	-34.8183032718627\\
2610	-34.8186662598\\
2620	-34.8190419571537\\
2630	-34.8194019824318\\
2640	-34.8197490734137\\
2650	-34.8201060238857\\
2660	-34.8204554801223\\
2670	-34.8208223597721\\
2680	-34.8211943812694\\
2690	-34.8215382655326\\
2700	-34.8218622606097\\
2710	-34.8221846066893\\
2720	-34.8225297771419\\
2730	-34.822860032249\\
2740	-34.8231846429875\\
2750	-34.8235109626758\\
2760	-34.8238276513522\\
2770	-34.8241544265152\\
2780	-34.8244848901785\\
2790	-34.824811159796\\
2800	-34.8251189090209\\
2810	-34.8254133882014\\
2820	-34.8257165350846\\
2830	-34.8260360676617\\
2840	-34.8263583166318\\
2850	-34.8266795622913\\
2860	-34.8269669094737\\
2870	-34.8272365102262\\
2880	-34.8275201909811\\
2890	-34.8278106053527\\
2900	-34.8281079042512\\
2910	-34.8284016070613\\
2920	-34.8286965847108\\
2930	-34.8289671265559\\
2940	-34.8292535608614\\
2950	-34.8295310408016\\
2960	-34.8297891409974\\
2970	-34.8300635985728\\
2980	-34.8303432317099\\
2990	-34.8306111331815\\
3000	-34.8308653207919\\
3010	-34.8311159242031\\
3020	-34.8313817130634\\
3030	-34.8316388827945\\
3040	-34.8319029041905\\
3050	-34.8321549267173\\
3060	-34.8324022406118\\
3070	-34.8326407192288\\
3080	-34.8328776718074\\
3090	-34.8331231656953\\
3100	-34.8333747789317\\
3110	-34.8336254481547\\
3120	-34.8338689370278\\
3130	-34.834105595918\\
3140	-34.834327079497\\
3150	-34.8345506633221\\
3160	-34.8347965593037\\
3170	-34.8350364113388\\
3180	-34.8352689330975\\
3190	-34.8355113735491\\
3200	-34.8357460847488\\
3210	-34.8359668172863\\
3220	-34.8361876190998\\
3230	-34.8364137307205\\
3240	-34.8366274742267\\
3250	-34.8368488929627\\
3260	-34.8370746017028\\
3270	-34.8372964979187\\
3280	-34.8375043903717\\
3290	-34.8377205441538\\
3300	-34.8379345667618\\
3310	-34.8381532507408\\
3320	-34.8383691266248\\
3330	-34.8385782906939\\
3340	-34.8387833212754\\
3350	-34.8389798799979\\
3360	-34.8391756025665\\
3370	-34.8393835045174\\
3380	-34.8395771917503\\
3390	-34.8397750695154\\
3400	-34.8399696486014\\
3410	-34.8401717422974\\
3420	-34.8403787553787\\
3430	-34.8405708426468\\
3440	-34.8407693392821\\
3450	-34.8409687211795\\
3460	-34.8411649350808\\
3470	-34.8413386671935\\
3480	-34.8415225337089\\
3490	-34.8417051194721\\
3500	-34.8418930068946\\
3510	-34.8420861711013\\
3520	-34.8422722991917\\
3530	-34.842443686413\\
3540	-34.8426212938413\\
3550	-34.8428015514785\\
3560	-34.8429835448265\\
3570	-34.8431570958369\\
3580	-34.8433332601339\\
3590	-34.8435086839323\\
3600	-34.843674094263\\
3610	-34.8438430398555\\
3620	-34.8440187699285\\
3630	-34.844196670706\\
3640	-34.844368588682\\
3650	-34.844538618129\\
3660	-34.8447099314171\\
3670	-34.8448671617316\\
3680	-34.8450288133325\\
3690	-34.8451903234066\\
3700	-34.8453519343602\\
3710	-34.8455088547052\\
3720	-34.8456704638534\\
3730	-34.8458404856921\\
3740	-34.8460019615593\\
3750	-34.8461633034879\\
3760	-34.8463180078099\\
3770	-34.8464658051595\\
3780	-34.8466084848396\\
3790	-34.8467663169109\\
3800	-34.8469289357069\\
3810	-34.8470854853909\\
3820	-34.847237425892\\
3830	-34.8473840461341\\
3840	-34.8475359104751\\
3850	-34.8476903053312\\
3860	-34.8478392894952\\
3870	-34.8479771489752\\
3880	-34.8481276609451\\
3890	-34.8482823905874\\
3900	-34.8484314359954\\
3910	-34.8485693172533\\
3920	-34.8487039970475\\
3930	-34.8488488764266\\
3940	-34.8489964673098\\
3950	-34.8491426684384\\
3960	-34.8492845567634\\
3970	-34.8494125144748\\
3980	-34.8495434137104\\
3990	-34.8496732358082\\
4000	-34.8498052818932\\
4010	-34.8499386797875\\
4020	-34.8500761260326\\
4030	-34.8502087726838\\
4040	-34.8503395640669\\
4050	-34.8504791696389\\
4060	-34.8506079920652\\
4070	-34.8507345216619\\
4080	-34.8508565616113\\
4090	-34.8509761465511\\
4100	-34.8510971584461\\
4110	-34.8512261641089\\
4120	-34.8513615409955\\
4130	-34.8514877976044\\
4140	-34.8516186352227\\
4150	-34.8517434339795\\
4160	-34.8518648520011\\
4170	-34.8519849627071\\
4180	-34.8520999505549\\
4190	-34.8522208377854\\
4200	-34.8523457591335\\
4210	-34.8524708167797\\
4220	-34.8526001136126\\
4230	-34.8527200442955\\
4240	-34.8528338193866\\
4250	-34.8529391784691\\
4260	-34.8530554243327\\
4270	-34.8531669754261\\
4280	-34.853286241954\\
4290	-34.8534080600743\\
4300	-34.8535218577717\\
4310	-34.8536396212812\\
4320	-34.8537524608192\\
4330	-34.8538710242174\\
4340	-34.8539837085971\\
4350	-34.8540899046328\\
4360	-34.8541977409965\\
4370	-34.8542975847144\\
4380	-34.8544040653238\\
4390	-34.8545186819261\\
4400	-34.8546310583061\\
4410	-34.8547453524752\\
4420	-34.8548576487538\\
4430	-34.8549548725257\\
4440	-34.855048906993\\
4450	-34.855154490805\\
4460	-34.8552670130102\\
4470	-34.8553755651245\\
4480	-34.8554796553877\\
4490	-34.8555769368775\\
4500	-34.8556805059804\\
4510	-34.8557866753954\\
4520	-34.8558902799499\\
4530	-34.8560032541268\\
4540	-34.856100931906\\
4550	-34.8561941090089\\
4560	-34.856295605696\\
4570	-34.8563944025834\\
4580	-34.8564944070782\\
4590	-34.8565930255969\\
4600	-34.8566915381219\\
4610	-34.8567908367443\\
4620	-34.8568923452604\\
4630	-34.8569859627916\\
4640	-34.8570786489894\\
4650	-34.8571719937659\\
4660	-34.8572668857039\\
4670	-34.857368049174\\
4680	-34.8574725409876\\
4690	-34.8575644295161\\
4700	-34.8576527152264\\
4710	-34.8577427897316\\
4720	-34.857830725381\\
4730	-34.8579230008748\\
4740	-34.8580188630681\\
4750	-34.8581124096415\\
4760	-34.858201073158\\
4770	-34.8582933555714\\
4780	-34.8583842092073\\
4790	-34.8584700672105\\
4800	-34.8585562359382\\
4810	-34.8586473933724\\
4820	-34.8587350898568\\
4830	-34.8588234537583\\
4840	-34.8589154380134\\
4850	-34.8589987692039\\
4860	-34.859082363425\\
4870	-34.8591745009819\\
4880	-34.8592571066566\\
4890	-34.8593398712493\\
4900	-34.859424267095\\
4910	-34.8595096975459\\
4920	-34.8595974019252\\
4930	-34.8596798908577\\
4940	-34.859761585629\\
4950	-34.8598439924149\\
4960	-34.8599246179223\\
4970	-34.8600045870233\\
4980	-34.8600909978737\\
4990	-34.8601722386307\\
5000	-34.860251226387\\
5010	-34.8603345972577\\
5020	-34.8604170976526\\
5030	-34.8604941382502\\
5040	-34.8605700119274\\
5050	-34.8606476174533\\
5060	-34.8607236834872\\
5070	-34.8608070677057\\
5080	-34.8608888771906\\
5090	-34.8609654283128\\
5100	-34.8610349864782\\
5110	-34.8611080032601\\
5120	-34.8611845456107\\
5130	-34.8612595648628\\
5140	-34.861338245459\\
5150	-34.8614148223974\\
5160	-34.8614898667055\\
5170	-34.8615657288918\\
5180	-34.8616410134966\\
5190	-34.8617106360876\\
5200	-34.8617798401488\\
5210	-34.8618486792841\\
5220	-34.8619192730884\\
5230	-34.8619921832431\\
5240	-34.8620661328917\\
5250	-34.8621413929809\\
5260	-34.8622152274085\\
5270	-34.8622861406684\\
5280	-34.8623540644025\\
5290	-34.8624215441735\\
5300	-34.8624926773852\\
5310	-34.862564931659\\
5320	-34.862634813595\\
5330	-34.8627053007839\\
5340	-34.8627788664513\\
5350	-34.8628490309661\\
5360	-34.8629133840959\\
5370	-34.8629818076377\\
5380	-34.8630522216183\\
5390	-34.8631219847657\\
5400	-34.8631874510691\\
5410	-34.8632565537851\\
5420	-34.8633238693896\\
5430	-34.8633868483017\\
5440	-34.8634475902711\\
5450	-34.8635138033343\\
5460	-34.8635838719959\\
5470	-34.8636507678411\\
5480	-34.8637175917805\\
5490	-34.8637791083033\\
5500	-34.8638437444878\\
5510	-34.8639111500684\\
5520	-34.8639743157592\\
5530	-34.8640371675805\\
5540	-34.8640992357793\\
5550	-34.8641623299612\\
5560	-34.8642257611122\\
5570	-34.8642908753078\\
5580	-34.8643529904867\\
5590	-34.8644117251202\\
5600	-34.8644723562982\\
5610	-34.864534170658\\
5620	-34.8645999506774\\
5630	-34.8646630570612\\
5640	-34.8647284680553\\
5650	-34.8647923410638\\
5660	-34.8648508172038\\
5670	-34.864910265089\\
5680	-34.8649657807893\\
5690	-34.8650285990591\\
5700	-34.8650910745883\\
5710	-34.8651503403285\\
5720	-34.8652076703454\\
5730	-34.8652660690827\\
5740	-34.8653241391632\\
5750	-34.8653813149241\\
5760	-34.8654407961137\\
5770	-34.8655016094362\\
5780	-34.8655632584805\\
5790	-34.8656231770393\\
5800	-34.8656792252479\\
5810	-34.8657360482468\\
5820	-34.8657886663585\\
5830	-34.8658439872332\\
5840	-34.8659022053709\\
5850	-34.8659628142136\\
5860	-34.8660237907766\\
5870	-34.8660791382604\\
5880	-34.866133007402\\
5890	-34.8661893314459\\
5900	-34.8662466799179\\
5910	-34.8663027199754\\
5920	-34.8663599693506\\
5930	-34.8664148274065\\
5940	-34.8664658048864\\
5950	-34.8665181422656\\
5960	-34.8665776397002\\
5970	-34.86663623265\\
5980	-34.8666893304446\\
5990	-34.8667395414694\\
6000	-34.8667896461136\\
6010	-34.8668386290149\\
6020	-34.8668900725463\\
6030	-34.8669433105763\\
6040	-34.8669961992723\\
6050	-34.8670495178355\\
6060	-34.8671015183434\\
6070	-34.8671525029897\\
6080	-34.8672046739007\\
6090	-34.8672566128856\\
6100	-34.8673043065118\\
6110	-34.8673529885012\\
6120	-34.8674031930308\\
6130	-34.867454157945\\
6140	-34.8675041308949\\
6150	-34.86755461055\\
6160	-34.867608470676\\
6170	-34.8676625016177\\
6180	-34.8677139717908\\
6190	-34.8677625922888\\
6200	-34.8678066394828\\
6210	-34.867851480362\\
6220	-34.8678973926163\\
6230	-34.8679454490034\\
6240	-34.8679969589968\\
6250	-34.8680457662862\\
6260	-34.868094923905\\
6270	-34.8681423223449\\
6280	-34.8681903386479\\
6290	-34.868236336322\\
6300	-34.8682828819513\\
6310	-34.8683311213929\\
6320	-34.8683782846908\\
6330	-34.868428115174\\
6340	-34.868474870507\\
6350	-34.8685218620012\\
6360	-34.8685669718559\\
6370	-34.868611886944\\
6380	-34.8686569623643\\
6390	-34.8687013480118\\
6400	-34.8687456954689\\
6410	-34.868791643069\\
6420	-34.868839270637\\
6430	-34.8688819463983\\
6440	-34.8689238874429\\
6450	-34.8689665092485\\
6460	-34.8690124693077\\
6470	-34.8690568929749\\
6480	-34.8691027538027\\
6490	-34.8691503269567\\
6500	-34.8691968929117\\
6510	-34.8692417201899\\
6520	-34.8692870008795\\
6530	-34.8693322843603\\
6540	-34.8693740221\\
6550	-34.8694168619835\\
6560	-34.869462764658\\
6570	-34.8695076380512\\
6580	-34.8695503995694\\
6590	-34.8695920276766\\
6600	-34.8696363206531\\
6610	-34.8696810610786\\
6620	-34.8697241022892\\
6630	-34.8697674313704\\
6640	-34.8698094588721\\
6650	-34.8698505489089\\
6660	-34.8698939265479\\
6670	-34.8699353550376\\
6680	-34.8699767717019\\
6690	-34.8700156197754\\
6700	-34.8700566693152\\
6710	-34.8700973650898\\
6720	-34.8701397831659\\
6730	-34.8701839183923\\
6740	-34.870226744194\\
6750	-34.8702672279209\\
6760	-34.8703074888166\\
6770	-34.8703456950324\\
6780	-34.870382830448\\
6790	-34.8704234563915\\
6800	-34.870463329111\\
6810	-34.8705024763076\\
6820	-34.8705439496044\\
6830	-34.8705849049147\\
6840	-34.8706249850848\\
6850	-34.8706640605502\\
6860	-34.8706992329132\\
6870	-34.8707336722629\\
6880	-34.870770387462\\
6890	-34.8708074805467\\
6900	-34.8708461185827\\
6910	-34.8708851870885\\
6920	-34.8709251495873\\
6930	-34.8709605731928\\
6940	-34.8709989078628\\
6950	-34.8710403729358\\
6960	-34.8710793363865\\
6970	-34.871116991262\\
6980	-34.8711525029232\\
6990	-34.8711892334906\\
7000	-34.8712278050366\\
7010	-34.8712644445344\\
7020	-34.8713002643176\\
7030	-34.8713408675411\\
7040	-34.8713792905259\\
7050	-34.8714155091989\\
7060	-34.871452734353\\
7070	-34.8714903256523\\
7080	-34.8715284285169\\
7090	-34.8715658149104\\
7100	-34.8715995586177\\
7110	-34.8716323551652\\
7120	-34.8716675426103\\
7130	-34.8717026674071\\
7140	-34.8717400372419\\
7150	-34.8717756885967\\
7160	-34.8718099607573\\
7170	-34.8718480548179\\
7180	-34.8718826207555\\
7190	-34.871916138784\\
7200	-34.8719516914949\\
7210	-34.8719869491635\\
7220	-34.8720208361639\\
7230	-34.8720515403367\\
7240	-34.8720856346826\\
7250	-34.8721218126876\\
7260	-34.8721556745075\\
7270	-34.872191055234\\
7280	-34.8722265878526\\
7290	-34.872261711175\\
7300	-34.8722943411051\\
7310	-34.872326096465\\
7320	-34.8723581296911\\
7330	-34.8723921949788\\
7340	-34.8724232083624\\
7350	-34.8724572108142\\
7360	-34.8724936012808\\
7370	-34.8725288914992\\
7380	-34.8725631476326\\
7390	-34.8725940311684\\
7400	-34.8726251076614\\
7410	-34.8726570426937\\
7420	-34.8726881716869\\
7430	-34.8727205092639\\
7440	-34.8727529094468\\
7450	-34.8727866927603\\
7460	-34.8728187977145\\
7470	-34.8728493619125\\
7480	-34.87288257223\\
7490	-34.8729131371104\\
7500	-34.8729448653158\\
7510	-34.8729744995319\\
7520	-34.8730046342761\\
7530	-34.8730340581353\\
7540	-34.8730652840504\\
7550	-34.8730985043992\\
7560	-34.8731307810333\\
7570	-34.873163831056\\
7580	-34.8731957380765\\
7590	-34.8732240889628\\
7600	-34.8732526803284\\
7610	-34.8732835813541\\
7620	-34.8733161927518\\
7630	-34.8733470011687\\
7640	-34.8733794486382\\
7650	-34.8734099868193\\
7660	-34.873439927257\\
7670	-34.8734698333914\\
7680	-34.873499191272\\
7690	-34.8735283095568\\
7700	-34.8735583292812\\
7710	-34.8735884346925\\
7720	-34.8736183023299\\
7730	-34.8736486633923\\
7740	-34.8736795978557\\
7750	-34.8737096870514\\
7760	-34.8737383276365\\
7770	-34.8737664324715\\
7780	-34.8737939931714\\
7790	-34.8738227074112\\
7800	-34.8738519137562\\
7810	-34.8738826607865\\
7820	-34.8739141762371\\
7830	-34.8739429659685\\
7840	-34.8739715399126\\
7850	-34.8739988362666\\
7860	-34.8740259249285\\
7870	-34.8740525488541\\
7880	-34.874081417267\\
7890	-34.874110036379\\
7900	-34.8741389059083\\
7910	-34.874167864936\\
7920	-34.8741963605162\\
7930	-34.8742256655837\\
7940	-34.8742545387584\\
7950	-34.8742829524366\\
7960	-34.8743098478452\\
7970	-34.87433604367\\
7980	-34.8743622185472\\
7990	-34.8743888533524\\
8000	-34.8744175094494\\
8010	-34.8744437156434\\
8020	-34.8744705954524\\
8030	-34.8744995700411\\
8040	-34.8745265109666\\
8050	-34.8745538716545\\
8060	-34.8745789188151\\
8070	-34.8746048348453\\
8080	-34.8746299794905\\
8090	-34.8746551516952\\
8100	-34.8746811114712\\
8110	-34.8747094870872\\
8120	-34.8747382919207\\
8130	-34.8747659013048\\
8140	-34.874791766796\\
8150	-34.8748153454112\\
8160	-34.8748390921158\\
8170	-34.8748645146958\\
8180	-34.8748898547149\\
8190	-34.8749160613505\\
8200	-34.8749432798975\\
8210	-34.8749704459901\\
8220	-34.8749963877612\\
8230	-34.875022537069\\
8240	-34.8750480716737\\
8250	-34.8750753386858\\
8260	-34.8751017694239\\
8270	-34.875125303115\\
8280	-34.8751473728022\\
8290	-34.8751718061381\\
8300	-34.8751969335632\\
8310	-34.8752229044483\\
8320	-34.8752489391791\\
8330	-34.8752750132104\\
8340	-34.8753005590511\\
8350	-34.8753244740144\\
8360	-34.8753486845233\\
8370	-34.8753727006914\\
8380	-34.8753962479931\\
8390	-34.8754190734037\\
8400	-34.8754436501198\\
8410	-34.8754685186822\\
8420	-34.8754923763988\\
8430	-34.8755157733495\\
8440	-34.8755409564734\\
8450	-34.8755678492598\\
8460	-34.8755926427154\\
8470	-34.8756167517179\\
8480	-34.8756389597784\\
8490	-34.8756628413516\\
8500	-34.8756860059585\\
8510	-34.8757096020989\\
8520	-34.8757345645682\\
8530	-34.8757578116694\\
8540	-34.8757810349063\\
8550	-34.8758053381532\\
8560	-34.8758279693584\\
8570	-34.8758507148806\\
8580	-34.8758749210584\\
8590	-34.8758982931568\\
8600	-34.8759213598422\\
8610	-34.8759440350098\\
8620	-34.8759680804764\\
8630	-34.8759907971842\\
8640	-34.8760130829377\\
8650	-34.8760354565567\\
8660	-34.8760583809592\\
8670	-34.8760821036365\\
8680	-34.8761059418021\\
8690	-34.8761300764189\\
8700	-34.8761520967302\\
8710	-34.8761734575506\\
8720	-34.8761945079354\\
8730	-34.8762164725085\\
8740	-34.8762381685231\\
8750	-34.876260531278\\
8760	-34.8762820498669\\
8770	-34.876304843711\\
8780	-34.8763279501562\\
8790	-34.8763493501148\\
8800	-34.8763721816253\\
8810	-34.8763948884364\\
8820	-34.8764171262998\\
8830	-34.8764399977602\\
8840	-34.8764600017957\\
8850	-34.8764801118733\\
8860	-34.8765002131759\\
8870	-34.8765211937285\\
8880	-34.8765442771857\\
8890	-34.8765654429399\\
8900	-34.8765867894253\\
8910	-34.87660858483\\
8920	-34.8766288139408\\
8930	-34.8766490327385\\
8940	-34.8766693618415\\
8950	-34.8766907217183\\
8960	-34.8767126488394\\
8970	-34.8767348339211\\
8980	-34.8767585083595\\
8990	-34.8767778417976\\
9000	-34.8767981694823\\
9010	-34.8768201659393\\
9020	-34.876841239417\\
9030	-34.8768631326886\\
9040	-34.8768831660164\\
9050	-34.8769029045121\\
9060	-34.876923225593\\
9070	-34.8769446179887\\
9080	-34.876966824986\\
9090	-34.876987079721\\
9100	-34.8770066379917\\
9110	-34.8770270016358\\
9120	-34.8770476861246\\
9130	-34.877067503485\\
9140	-34.8770871852745\\
9150	-34.87710708989\\
9160	-34.877125730685\\
9170	-34.8771446435122\\
9180	-34.8771643764431\\
9190	-34.8771847182363\\
9200	-34.8772048746477\\
9210	-34.8772239422696\\
9220	-34.8772458547495\\
9230	-34.8772670569439\\
9240	-34.8772866876922\\
9250	-34.8773067516086\\
9260	-34.8773254914101\\
9270	-34.8773433268507\\
9280	-34.8773614962327\\
9290	-34.8773805894446\\
9300	-34.8773995116901\\
9310	-34.8774188987072\\
9320	-34.877438540947\\
9330	-34.8774581439082\\
9340	-34.8774787530596\\
9350	-34.8774976403017\\
9360	-34.8775177354799\\
9370	-34.8775378592152\\
9380	-34.8775577253874\\
9390	-34.8775767656697\\
9400	-34.8775961180707\\
9410	-34.877614159928\\
9420	-34.8776330863551\\
9430	-34.8776535822535\\
9440	-34.8776713817253\\
9450	-34.8776890978453\\
9460	-34.8777061870572\\
9470	-34.8777259355208\\
9480	-34.8777449911342\\
9490	-34.8777630524263\\
9500	-34.8777810921225\\
9510	-34.8777984112891\\
9520	-34.8778174773039\\
9530	-34.8778355357544\\
9540	-34.8778533604516\\
9550	-34.877872215173\\
9560	-34.8778920288992\\
9570	-34.8779103245714\\
9580	-34.8779282090425\\
9590	-34.8779462024657\\
9600	-34.8779633539167\\
9610	-34.8779812791458\\
9620	-34.8779984620458\\
9630	-34.87801458547\\
9640	-34.8780328426453\\
9650	-34.8780521877081\\
9660	-34.8780723859777\\
9670	-34.8780917915673\\
9680	-34.8781091618283\\
9690	-34.8781268889868\\
9700	-34.8781445283974\\
9710	-34.87816109402\\
9720	-34.8781778282115\\
9730	-34.8781955203795\\
9740	-34.8782131896617\\
9750	-34.8782312370388\\
9760	-34.8782485829469\\
9770	-34.878265361088\\
9780	-34.8782820234209\\
9790	-34.8783004528495\\
9800	-34.8783198355587\\
9810	-34.8783375305702\\
9820	-34.8783543253269\\
9830	-34.8783711352448\\
9840	-34.8783877904421\\
9850	-34.8784050451978\\
9860	-34.8784213822497\\
9870	-34.8784379307795\\
9880	-34.8784542397815\\
9890	-34.878470755658\\
9900	-34.8784878629203\\
9910	-34.8785048262378\\
9920	-34.8785211949639\\
9930	-34.8785382660739\\
9940	-34.8785567854538\\
9950	-34.8785749526029\\
9960	-34.878592457834\\
9970	-34.8786078946691\\
9980	-34.878623545704\\
9990	-34.8786389888962\\
10000	-34.8786541169377\\
}--cycle;
\addplot [color=black!20!pink, dashed, line width=1.2pt]
  table[row sep=crcr]{%
10000	-51.3734818886468\\
9990	-51.3734581502208\\
9980	-51.3734330805376\\
9970	-51.3734072216632\\
9960	-51.3733847442857\\
9950	-51.3733628490877\\
9940	-51.3733399934045\\
9930	-51.3733160390648\\
9920	-51.3732906794937\\
9910	-51.3732639383155\\
9900	-51.3732400338531\\
9890	-51.3732183703418\\
9880	-51.3731943257066\\
9870	-51.3731692222788\\
9860	-51.3731448236735\\
9850	-51.3731205726691\\
9840	-51.3730968689751\\
9830	-51.3730747612869\\
9820	-51.3730507381591\\
9810	-51.3730274204278\\
9800	-51.3730029608253\\
9790	-51.3729777868555\\
9780	-51.3729522710036\\
9770	-51.3729266181824\\
9760	-51.3729054415975\\
9750	-51.3728845047256\\
9740	-51.3728607409654\\
9730	-51.3728348392487\\
9720	-51.3728104639293\\
9710	-51.3727841967104\\
9700	-51.3727559208804\\
9690	-51.3727306103468\\
9680	-51.3727043776217\\
9670	-51.3726764754464\\
9660	-51.3726512983402\\
9650	-51.3726271677378\\
9640	-51.3726019556647\\
9630	-51.372576281548\\
9620	-51.3725540118258\\
9610	-51.3725309897379\\
9600	-51.3725035362192\\
9590	-51.3724772093558\\
9580	-51.3724492045457\\
9570	-51.3724202372256\\
9560	-51.3723894136857\\
9550	-51.3723641346276\\
9540	-51.3723415545738\\
9530	-51.372315352091\\
9520	-51.3722857016295\\
9510	-51.3722586358878\\
9500	-51.3722333237604\\
9490	-51.3722073228103\\
9480	-51.3721814418267\\
9470	-51.3721562953141\\
9460	-51.3721276675284\\
9450	-51.3721007306764\\
9440	-51.3720769096451\\
9430	-51.3720457764023\\
9420	-51.3720184048451\\
9410	-51.3719918896201\\
9400	-51.3719666157939\\
9390	-51.3719406084981\\
9380	-51.3719147037213\\
9370	-51.371886867956\\
9360	-51.3718595707902\\
9350	-51.3718314266772\\
9340	-51.3718045179296\\
9330	-51.3717759878248\\
9320	-51.3717473695798\\
9310	-51.3717197630616\\
9300	-51.3716937693881\\
9290	-51.3716651149505\\
9280	-51.3716378310221\\
9270	-51.3716122179955\\
9260	-51.3715845108422\\
9250	-51.3715572933908\\
9240	-51.3715300091588\\
9230	-51.3714995983884\\
9220	-51.3714697219794\\
9210	-51.371438798565\\
9200	-51.3714080095842\\
9190	-51.3713789038295\\
9180	-51.3713513467337\\
9170	-51.3713236508624\\
9160	-51.3712958512479\\
9150	-51.3712693029176\\
9140	-51.3712440810343\\
9130	-51.3712172322622\\
9120	-51.3711872696035\\
9110	-51.3711567966619\\
9100	-51.3711246089957\\
9090	-51.3710935648914\\
9080	-51.3710635720178\\
9070	-51.3710352386707\\
9060	-51.3710073635116\\
9050	-51.3709793973581\\
9040	-51.3709505301497\\
9030	-51.3709230917154\\
9020	-51.3708954186003\\
9010	-51.3708676583387\\
9000	-51.3708344994935\\
8990	-51.3708009849613\\
8980	-51.3707706682433\\
8970	-51.3707407209941\\
8960	-51.3707107939401\\
8950	-51.3706789532573\\
8940	-51.3706476375909\\
8930	-51.3706158956916\\
8920	-51.370587591334\\
8910	-51.3705585583078\\
8900	-51.3705273152241\\
8890	-51.3704999363857\\
8880	-51.3704686213401\\
8870	-51.3704374441668\\
8860	-51.3704057468923\\
8850	-51.370375185914\\
8840	-51.3703410012191\\
8830	-51.3703070876849\\
8820	-51.3702755507457\\
8810	-51.3702465756227\\
8800	-51.3702150489856\\
8790	-51.3701834791846\\
8780	-51.3701504380191\\
8770	-51.3701186872044\\
8760	-51.3700869052579\\
8750	-51.3700559607001\\
8740	-51.3700246278302\\
8730	-51.3699899344248\\
8720	-51.3699566105347\\
8710	-51.3699236052564\\
8700	-51.3698902258079\\
8690	-51.3698558934826\\
8680	-51.3698248894458\\
8670	-51.3697947833264\\
8660	-51.3697621428018\\
8650	-51.3697289278765\\
8640	-51.3696959131287\\
8630	-51.3696584962768\\
8620	-51.3696251833835\\
8610	-51.36958702304\\
8600	-51.3695516152378\\
8590	-51.3695206166378\\
8580	-51.3694877454274\\
8570	-51.3694573328418\\
8560	-51.3694247621449\\
8550	-51.3693912942926\\
8540	-51.3693582426124\\
8530	-51.3693214485992\\
8520	-51.3692872241666\\
8510	-51.369252882276\\
8500	-51.3692180864562\\
8490	-51.3691871532829\\
8480	-51.3691519738536\\
8470	-51.3691160129674\\
8460	-51.3690831091861\\
8450	-51.3690484150893\\
8440	-51.3690144420233\\
8430	-51.3689820288886\\
8420	-51.3689480845977\\
8410	-51.368912918814\\
8400	-51.36887546264\\
8390	-51.3688427506724\\
8380	-51.3688077272921\\
8370	-51.3687722214843\\
8360	-51.3687345656562\\
8350	-51.368701085688\\
8340	-51.3686655819839\\
8330	-51.3686340392505\\
8320	-51.3685980705776\\
8310	-51.3685583659089\\
8300	-51.3685228245256\\
8290	-51.3684884766539\\
8280	-51.3684481064671\\
8270	-51.3684084428642\\
8260	-51.3683733771784\\
8250	-51.3683374138381\\
8240	-51.3683001557577\\
8230	-51.3682614624805\\
8220	-51.3682221964749\\
8210	-51.3681837312085\\
8200	-51.368147361741\\
8190	-51.3681121229589\\
8180	-51.3680779619905\\
8170	-51.3680433705897\\
8160	-51.3680098029241\\
8150	-51.3679728955554\\
8140	-51.3679354691142\\
8130	-51.3679001470452\\
8120	-51.3678617262851\\
8110	-51.3678225349559\\
8100	-51.3677863907361\\
8090	-51.3677511716797\\
8080	-51.3677147638359\\
8070	-51.3676736837477\\
8060	-51.3676353600176\\
8050	-51.3675943626446\\
8040	-51.3675578926379\\
8030	-51.367522561447\\
8020	-51.3674851025956\\
8010	-51.3674439940854\\
8000	-51.3674004174254\\
7990	-51.3673584603959\\
7980	-51.3673211051797\\
7970	-51.3672858466732\\
7960	-51.3672490760327\\
7950	-51.3672082331509\\
7940	-51.3671612406956\\
7930	-51.3671184153173\\
7920	-51.3670739698439\\
7910	-51.3670329646778\\
7900	-51.3669939531939\\
7890	-51.3669549465478\\
7880	-51.3669134653412\\
7870	-51.3668749607521\\
7860	-51.3668327011167\\
7850	-51.3667905500767\\
7840	-51.3667471444049\\
7830	-51.3667078662462\\
7820	-51.3666716098146\\
7810	-51.3666337177796\\
7800	-51.3665902072891\\
7790	-51.3665437791891\\
7780	-51.3665006359964\\
7770	-51.3664615768413\\
7760	-51.3664189317764\\
7750	-51.3663736908612\\
7740	-51.3663250490535\\
7730	-51.366277645173\\
7720	-51.3662317771122\\
7710	-51.3661906417452\\
7700	-51.3661497803975\\
7690	-51.3661079219702\\
7680	-51.3660631049648\\
7670	-51.3660221797815\\
7660	-51.3659789091993\\
7650	-51.3659338691324\\
7640	-51.3658831000344\\
7630	-51.3658332125789\\
7620	-51.3657886877253\\
7610	-51.36574625322\\
7600	-51.3657067761144\\
7590	-51.3656702212312\\
7580	-51.3656296802759\\
7570	-51.365588428151\\
7560	-51.3655430458598\\
7550	-51.3654952423442\\
7540	-51.3654481225004\\
7530	-51.3654015539842\\
7520	-51.3653574908694\\
7510	-51.3653155621075\\
7500	-51.3652713886939\\
7490	-51.365221891082\\
7480	-51.36517047491\\
7470	-51.3651240194851\\
7460	-51.36508218032\\
7450	-51.3650378922751\\
7440	-51.3649926841759\\
7430	-51.3649490751423\\
7420	-51.3649044379881\\
7410	-51.3648597578925\\
7400	-51.3648111734419\\
7390	-51.3647608945439\\
7380	-51.3647086507038\\
7370	-51.3646594695281\\
7360	-51.3646133158915\\
7350	-51.3645703498308\\
7340	-51.3645214033574\\
7330	-51.3644746059905\\
7320	-51.3644285276812\\
7310	-51.364379044534\\
7300	-51.3643287843525\\
7290	-51.3642817475821\\
7280	-51.3642342369322\\
7270	-51.364184874707\\
7260	-51.3641362816545\\
7250	-51.364082725553\\
7240	-51.3640319533803\\
7230	-51.3639812239863\\
7220	-51.3639301763655\\
7210	-51.3638823880529\\
7200	-51.3638329722203\\
7190	-51.3637844438525\\
7180	-51.3637403853015\\
7170	-51.3636880576572\\
7160	-51.3636360246102\\
7150	-51.36358785596\\
7140	-51.363536232479\\
7130	-51.3634844314929\\
7120	-51.3634322367712\\
7110	-51.3633792031023\\
7100	-51.3633242620363\\
7090	-51.3632712772364\\
7080	-51.3632177089961\\
7070	-51.3631690270284\\
7060	-51.3631198929741\\
7050	-51.3630707809861\\
7040	-51.3630136226622\\
7030	-51.3629561721052\\
7020	-51.36290491571\\
7010	-51.3628534831427\\
7000	-51.3628012631635\\
6990	-51.3627436649646\\
6980	-51.3626886765055\\
6970	-51.3626295373324\\
6960	-51.3625739402604\\
6950	-51.3625154401396\\
6940	-51.3624584660653\\
6930	-51.3624102350202\\
6920	-51.3623585344971\\
6910	-51.3623118712614\\
6900	-51.3622611497794\\
6890	-51.3622002083838\\
6880	-51.3621396509835\\
6870	-51.362079975828\\
6860	-51.362022210821\\
6850	-51.3619644335097\\
6840	-51.3619065091787\\
6830	-51.3618532854865\\
6820	-51.3617995922563\\
6810	-51.3617484821656\\
6800	-51.3616931320117\\
6790	-51.3616273375909\\
6780	-51.3615615640312\\
6770	-51.3615027899732\\
6760	-51.3614462165818\\
6750	-51.3613925762229\\
6740	-51.3613404563972\\
6730	-51.3612864896706\\
6720	-51.3612250241715\\
6710	-51.3611607964458\\
6700	-51.3610969902567\\
6690	-51.3610356571503\\
6680	-51.3609815920494\\
6670	-51.3609284638924\\
6660	-51.3608733212985\\
6650	-51.3608145179684\\
6640	-51.3607499443698\\
6630	-51.3606873689607\\
6620	-51.3606225694746\\
6610	-51.360560230552\\
6600	-51.3604993080689\\
6590	-51.360439601511\\
6580	-51.3603814148563\\
6570	-51.3603249978053\\
6560	-51.3602649776966\\
6550	-51.3601987780262\\
6540	-51.360134999639\\
6530	-51.3600755919181\\
6520	-51.3600099694355\\
6510	-51.3599479334635\\
6500	-51.3598829770069\\
6490	-51.3598180692761\\
6480	-51.3597504033731\\
6470	-51.3596871950971\\
6460	-51.3596254193649\\
6450	-51.3595631676449\\
6440	-51.3594968894869\\
6430	-51.3594328988834\\
6420	-51.3593682685814\\
6410	-51.3592981800693\\
6400	-51.3592240464518\\
6390	-51.3591569912794\\
6380	-51.3590902571833\\
6370	-51.3590165863233\\
6360	-51.3589509786345\\
6350	-51.35888374635\\
6340	-51.3588132039724\\
6330	-51.3587439057077\\
6320	-51.3586796158483\\
6310	-51.3586104813299\\
6300	-51.358549075686\\
6290	-51.3584797987405\\
6280	-51.3584105470078\\
6270	-51.358340300062\\
6260	-51.3582718531432\\
6250	-51.3582025004564\\
6240	-51.3581318036096\\
6230	-51.3580607229308\\
6220	-51.3579904408154\\
6210	-51.3579165962128\\
6200	-51.3578420207459\\
6190	-51.3577707620538\\
6180	-51.3577056516681\\
6170	-51.3576385993188\\
6160	-51.357563314103\\
6150	-51.3574876969831\\
6140	-51.3574205165401\\
6130	-51.3573475245552\\
6120	-51.3572722567344\\
6110	-51.3572024985617\\
6100	-51.3571281967229\\
6090	-51.3570535123579\\
6080	-51.3569733203155\\
6070	-51.3569053200259\\
6060	-51.3568333567034\\
6050	-51.3567627578641\\
6040	-51.3566928955808\\
6030	-51.3566174752296\\
6020	-51.3565360239455\\
6010	-51.3564561582848\\
6000	-51.3563772523846\\
5990	-51.3563071793618\\
5980	-51.3562292595162\\
5970	-51.356150576443\\
5960	-51.3560693857084\\
5950	-51.3559845180488\\
5940	-51.3559079435832\\
5930	-51.3558266274131\\
5920	-51.3557486090576\\
5910	-51.3556689857126\\
5900	-51.355590420529\\
5890	-51.3555087374039\\
5880	-51.3554263067958\\
5870	-51.355343483047\\
5860	-51.3552655820558\\
5850	-51.3551859261912\\
5840	-51.3551072841076\\
5830	-51.3550209571864\\
5820	-51.3549324962517\\
5810	-51.3548482899973\\
5800	-51.3547637488787\\
5790	-51.3546794050554\\
5780	-51.3546035486894\\
5770	-51.3545259104924\\
5760	-51.3544390282128\\
5750	-51.3543499141144\\
5740	-51.3542613135415\\
5730	-51.3541700179515\\
5720	-51.3540800536127\\
5710	-51.3539945435934\\
5700	-51.3539055785155\\
5690	-51.3538254473214\\
5680	-51.3537426793998\\
5670	-51.353653568657\\
5660	-51.3535610481299\\
5650	-51.3534686449871\\
5640	-51.3533818900984\\
5630	-51.3533009547291\\
5620	-51.3532146340282\\
5610	-51.353124308233\\
5600	-51.353036733432\\
5590	-51.3529440555185\\
5580	-51.3528561758038\\
5570	-51.3527699833403\\
5560	-51.3526771080928\\
5550	-51.3525773200847\\
5540	-51.3524834356299\\
5530	-51.3523919674354\\
5520	-51.3523029066196\\
5510	-51.3522185485965\\
5500	-51.3521274216905\\
5490	-51.3520305677582\\
5480	-51.3519383651651\\
5470	-51.3518464551931\\
5460	-51.3517538263756\\
5450	-51.351653303798\\
5440	-51.3515593708195\\
5430	-51.3514751050068\\
5420	-51.3513767237903\\
5410	-51.3512808356663\\
5400	-51.3511813650601\\
5390	-51.3510867463298\\
5380	-51.3509856830116\\
5370	-51.3508779536333\\
5360	-51.3507786261818\\
5350	-51.3506752165992\\
5340	-51.3505764648307\\
5330	-51.3504726097462\\
5320	-51.3503780807805\\
5310	-51.350278397905\\
5300	-51.3501778720835\\
5290	-51.3500688440918\\
5280	-51.349963439609\\
5270	-51.3498649725846\\
5260	-51.3497547534165\\
5250	-51.3496493970521\\
5240	-51.3495526873405\\
5230	-51.3494511768157\\
5220	-51.3493489828643\\
5210	-51.3492368037809\\
5200	-51.3491315658708\\
5190	-51.3490252742472\\
5180	-51.3489180332399\\
5170	-51.3488125738136\\
5160	-51.3487144333846\\
5150	-51.3486067732347\\
5140	-51.3484902085246\\
5130	-51.3483758272275\\
5120	-51.3482598334196\\
5110	-51.3481440723289\\
5100	-51.3480389230436\\
5090	-51.3479298651066\\
5080	-51.3478223823956\\
5070	-51.3477113026706\\
5060	-51.3475945323199\\
5050	-51.34746925256\\
5040	-51.3473470931523\\
5030	-51.3472274119825\\
5020	-51.3471209835807\\
5010	-51.3470063326055\\
5000	-51.3468863931938\\
4990	-51.3467648618918\\
4980	-51.3466462095057\\
4970	-51.346531017298\\
4960	-51.3464205754576\\
4950	-51.3463125753053\\
4940	-51.3461971245549\\
4930	-51.3460734422365\\
4920	-51.3459493154518\\
4910	-51.3458209007709\\
4900	-51.3456819053331\\
4890	-51.345556247992\\
4880	-51.3454361282054\\
4870	-51.3453094601665\\
4860	-51.3451817674482\\
4850	-51.3450577163856\\
4840	-51.344934322153\\
4830	-51.3448099933646\\
4820	-51.3446839840994\\
4810	-51.3445565707315\\
4800	-51.3444320811923\\
4790	-51.3442967030122\\
4780	-51.3441572868932\\
4770	-51.3440214156815\\
4760	-51.3438953596058\\
4750	-51.3437745793441\\
4740	-51.343652074588\\
4730	-51.3435298318373\\
4720	-51.3433964729141\\
4710	-51.3432602728306\\
4700	-51.343114304027\\
4690	-51.3429740730155\\
4680	-51.3428492253798\\
4670	-51.342718473786\\
4660	-51.3425796862873\\
4650	-51.3424429641876\\
4640	-51.3423062900488\\
4630	-51.3421685356631\\
4620	-51.3420358385065\\
4610	-51.3418979020823\\
4600	-51.3417473420998\\
4590	-51.3415932841487\\
4580	-51.3414421114152\\
4570	-51.3412909779946\\
4560	-51.3411573560274\\
4550	-51.3410284449891\\
4540	-51.3408994367147\\
4530	-51.3407519751323\\
4520	-51.3405971823798\\
4510	-51.3404509806849\\
4500	-51.3402910978317\\
4490	-51.3401318440322\\
4480	-51.3399906576211\\
4470	-51.3398462964262\\
4460	-51.3396966414798\\
4450	-51.3395375692379\\
4440	-51.3393885514363\\
4430	-51.339237960208\\
4420	-51.3390753604656\\
4410	-51.3389179625764\\
4400	-51.3387706332839\\
4390	-51.3386136533052\\
4380	-51.3384606536091\\
4370	-51.3383017101059\\
4360	-51.3381523629131\\
4350	-51.3379886522801\\
4340	-51.3378209455671\\
4330	-51.3376671052392\\
4320	-51.3374991932556\\
4310	-51.3373428025154\\
4300	-51.33717363168\\
4290	-51.3370132927828\\
4280	-51.3368621756463\\
4270	-51.336715439786\\
4260	-51.336527947229\\
4250	-51.3363412921784\\
4240	-51.3361687027873\\
4230	-51.3360095060868\\
4220	-51.3358515814968\\
4210	-51.335684686408\\
4200	-51.3355185449263\\
4190	-51.3353474713775\\
4180	-51.3351755618684\\
4170	-51.3349929553619\\
4160	-51.3348031943711\\
4150	-51.334619451785\\
4140	-51.3344272206138\\
4130	-51.334244448298\\
4120	-51.3340673804985\\
4110	-51.3339008092237\\
4100	-51.33372242922\\
4090	-51.3335419134668\\
4080	-51.333343259429\\
4070	-51.3331580368719\\
4060	-51.3329817700419\\
4050	-51.3327948664829\\
4040	-51.3325948681519\\
4030	-51.3324083167024\\
4020	-51.3322053169175\\
4010	-51.3320130546481\\
4000	-51.3318166179078\\
3990	-51.3316254452396\\
3980	-51.3314274549832\\
3970	-51.3312348144946\\
3960	-51.3310464932855\\
3950	-51.3308511909435\\
3940	-51.3306589623077\\
3930	-51.3304406243887\\
3920	-51.3302239633616\\
3910	-51.3300154256741\\
3900	-51.3298122434718\\
3890	-51.3296204064568\\
3880	-51.3294162286753\\
3870	-51.329193236966\\
3860	-51.3289802201186\\
3850	-51.3287939808467\\
3840	-51.3285913883218\\
3830	-51.3283682752704\\
3820	-51.3281368550815\\
3810	-51.3278913272411\\
3800	-51.3276700464278\\
3790	-51.3274468588969\\
3780	-51.3272232697927\\
3770	-51.3270075210526\\
3760	-51.3267951921634\\
3750	-51.326582698587\\
3740	-51.3263728685518\\
3730	-51.3261404364794\\
3720	-51.3258891753225\\
3710	-51.3256595708945\\
3700	-51.3254345171111\\
3690	-51.3252046001868\\
3680	-51.3249719079605\\
3670	-51.3247385377431\\
3660	-51.3245089985608\\
3650	-51.3242748576332\\
3640	-51.324048748371\\
3630	-51.323817719644\\
3620	-51.3235883459531\\
3610	-51.3233144555803\\
3600	-51.32305220808\\
3590	-51.3228278435729\\
3580	-51.3225845796586\\
3570	-51.3223447335806\\
3560	-51.3221065737528\\
3550	-51.321872691142\\
3540	-51.3215986797665\\
3530	-51.3213441593634\\
3520	-51.3210883139569\\
3510	-51.3208305369295\\
3500	-51.320575959808\\
3490	-51.3203174505983\\
3480	-51.320042235416\\
3470	-51.3197732718011\\
3460	-51.3195058447828\\
3450	-51.319237631051\\
3440	-51.3189746830203\\
3430	-51.3187254329252\\
3420	-51.3184609692117\\
3410	-51.3181972985949\\
3400	-51.3179163222452\\
3390	-51.317624943305\\
3380	-51.3173403999616\\
3370	-51.3170461151895\\
3360	-51.3167497054612\\
3350	-51.3164496332419\\
3340	-51.316153571616\\
3330	-51.3158481636462\\
3320	-51.3155475963801\\
3310	-51.3152268632805\\
3300	-51.3149297918151\\
3290	-51.3146252329021\\
3280	-51.3143304788652\\
3270	-51.3140361646639\\
3260	-51.3137274875123\\
3250	-51.3134186295579\\
3240	-51.3131085068244\\
3230	-51.3127964757512\\
3220	-51.3124745373696\\
3210	-51.3121440280264\\
3200	-51.3118356545376\\
3190	-51.3115340303148\\
3180	-51.3112169117548\\
3170	-51.3108708964949\\
3160	-51.3105178629668\\
3150	-51.310167961588\\
3140	-51.3098563580223\\
3130	-51.3095275278869\\
3120	-51.309186190616\\
3110	-51.308825517595\\
3100	-51.3084736153767\\
3090	-51.3081081882812\\
3080	-51.3077447586423\\
3070	-51.3074189022607\\
3060	-51.3070779209856\\
3050	-51.3067108369022\\
3040	-51.3063584315607\\
3030	-51.3059890674718\\
3020	-51.3056086430969\\
3010	-51.3052643036196\\
3000	-51.3049019888946\\
2990	-51.3045328900482\\
2980	-51.304143843908\\
2970	-51.3037840640352\\
2960	-51.3034055595909\\
2950	-51.3029982125607\\
2940	-51.3026147903718\\
2930	-51.3022166549053\\
2920	-51.3018115517461\\
2910	-51.301398797056\\
2900	-51.3009928709392\\
2890	-51.3005840275021\\
2880	-51.3001698356208\\
2870	-51.2997563876893\\
2860	-51.2993542005042\\
2850	-51.2989465330328\\
2840	-51.298514311864\\
2830	-51.2980772479236\\
2820	-51.2976295140762\\
2810	-51.2971908884707\\
2800	-51.2967582187203\\
2790	-51.2963208069519\\
2780	-51.2959148237306\\
2770	-51.2954856448136\\
2760	-51.2950348031771\\
2750	-51.2945809680191\\
2740	-51.2941373932334\\
2730	-51.2936492258762\\
2720	-51.2931628614914\\
2710	-51.2926979326533\\
2700	-51.2922664924941\\
2690	-51.2918187380016\\
2680	-51.2913305995679\\
2670	-51.2908263512636\\
2660	-51.2903200059371\\
2650	-51.2898337782239\\
2640	-51.2893438018507\\
2630	-51.2888614210072\\
2620	-51.2883547302553\\
2610	-51.2878451620755\\
2600	-51.2873400906767\\
2590	-51.2868041906018\\
2580	-51.2862615867869\\
2570	-51.2857145222559\\
2560	-51.2851657762694\\
2550	-51.2846317402593\\
2540	-51.2840954905536\\
2530	-51.2835855670922\\
2520	-51.2830586766146\\
2510	-51.2825118084843\\
2500	-51.2819306919139\\
2490	-51.2813195938618\\
2480	-51.2807090769352\\
2470	-51.2801494827291\\
2460	-51.2795712853921\\
2450	-51.2789985005397\\
2440	-51.2784014033643\\
2430	-51.277776384632\\
2420	-51.2771897278957\\
2410	-51.2765627285906\\
2400	-51.2759226808376\\
2390	-51.2752518047774\\
2380	-51.2746472547949\\
2370	-51.2740389537255\\
2360	-51.273390485926\\
2350	-51.2727318724583\\
2340	-51.2720647181969\\
2330	-51.2714088973733\\
2320	-51.27075907098\\
2310	-51.2701328178113\\
2300	-51.2694455921355\\
2290	-51.2687481514693\\
2280	-51.2680036291236\\
2270	-51.2672780491799\\
2260	-51.2665733416902\\
2250	-51.2658431373271\\
2240	-51.2651038524012\\
2230	-51.2644167981337\\
2220	-51.2636790567409\\
2210	-51.2628887832625\\
2200	-51.262081839325\\
2190	-51.2613390416378\\
2180	-51.2606057900454\\
2170	-51.2598650083278\\
2160	-51.259055482762\\
2150	-51.2582119844843\\
2140	-51.257391521993\\
2130	-51.2565624648177\\
2120	-51.2557549642914\\
2110	-51.254921653806\\
2100	-51.2541165186907\\
2090	-51.2532928085199\\
2080	-51.2523975090317\\
2070	-51.2515109712148\\
2060	-51.2506532578045\\
2050	-51.2498049238562\\
2040	-51.2489263479418\\
2030	-51.2480237621329\\
2020	-51.2471041631163\\
2010	-51.2461526903393\\
2000	-51.2451986699622\\
1990	-51.2442737951798\\
1980	-51.2434045886847\\
1970	-51.2424383081563\\
1960	-51.2414250098894\\
1950	-51.2404120871127\\
1940	-51.2393952720749\\
1930	-51.2383847010219\\
1920	-51.237354670993\\
1910	-51.236341057111\\
1900	-51.2353108713486\\
1890	-51.2342242315944\\
1880	-51.2331395589585\\
1870	-51.2320258506461\\
1860	-51.2309152164104\\
1850	-51.2297766528608\\
1840	-51.2286590396026\\
1830	-51.2275415449943\\
1820	-51.2263555210277\\
1810	-51.2251684694364\\
1800	-51.22392376381\\
1790	-51.2226929473574\\
1780	-51.2215252609366\\
1770	-51.2203429934537\\
1760	-51.2190515285208\\
1750	-51.2177394561534\\
1740	-51.216470224401\\
1730	-51.2151874168074\\
1720	-51.2138608795887\\
1710	-51.2125684526001\\
1700	-51.2112127839446\\
1690	-51.2098320496588\\
1680	-51.2084379843696\\
1670	-51.2070259405064\\
1660	-51.205610410327\\
1650	-51.2041386726926\\
1640	-51.2027230721378\\
1630	-51.201262607105\\
1620	-51.199758932498\\
1610	-51.198266263472\\
1600	-51.1967367900697\\
1590	-51.1951708064215\\
1580	-51.1935226209391\\
1570	-51.1918546523456\\
1560	-51.190240555524\\
1550	-51.1885991640531\\
1540	-51.1869241966561\\
1530	-51.1852426778802\\
1520	-51.1834833450939\\
1510	-51.1817577739643\\
1500	-51.1799958976229\\
1490	-51.1781457519201\\
1480	-51.1763436790831\\
1470	-51.1744955200521\\
1460	-51.1725544404075\\
1450	-51.1705636852103\\
1440	-51.1685878334333\\
1430	-51.1666813868777\\
1420	-51.1646644021523\\
1410	-51.1625698937911\\
1400	-51.160463707565\\
1390	-51.1583870557903\\
1380	-51.1561813380682\\
1370	-51.1539400220875\\
1360	-51.1516973693287\\
1350	-51.1493788542979\\
1340	-51.1470852359981\\
1330	-51.1447852625335\\
1320	-51.1423702736858\\
1310	-51.1399142476066\\
1300	-51.1374678140636\\
1290	-51.1349596248189\\
1280	-51.1324199988152\\
1270	-51.1298332476764\\
1260	-51.1272085650336\\
1250	-51.124541914163\\
1240	-51.1218575932979\\
1230	-51.1191347209185\\
1220	-51.1162424720653\\
1210	-51.1132498803075\\
1200	-51.1103051358235\\
1190	-51.1073378983738\\
1180	-51.1043248499015\\
1170	-51.1012702652187\\
1160	-51.0979903748952\\
1150	-51.0945989984997\\
1140	-51.09126828739\\
1130	-51.0879442015807\\
1120	-51.0846142775283\\
1110	-51.0811477995074\\
1100	-51.0774587135337\\
1090	-51.0738427197525\\
1080	-51.0700679831629\\
1070	-51.0662094791064\\
1060	-51.0623811590256\\
1050	-51.05842628249\\
1040	-51.0543427751404\\
1030	-51.0502279301539\\
1020	-51.0459796219646\\
1010	-51.0417594754098\\
1000	-51.0373886746776\\
990	-51.0329539093543\\
980	-51.0282698261905\\
970	-51.0235809810413\\
960	-51.0188950960348\\
950	-51.0139604930707\\
940	-51.0087385590622\\
930	-51.0034562298597\\
920	-50.9981198815701\\
910	-50.9927604109528\\
900	-50.9871974947284\\
890	-50.9813285294236\\
880	-50.9753969449313\\
870	-50.9694500673473\\
860	-50.9634536335266\\
850	-50.9570683399939\\
840	-50.9505941259829\\
830	-50.9439035580567\\
820	-50.9369384714797\\
810	-50.9300471462643\\
800	-50.922929161067\\
790	-50.9156432100003\\
780	-50.9079975679982\\
770	-50.9003289417852\\
760	-50.8922528532149\\
750	-50.8837447083699\\
740	-50.8753919884892\\
730	-50.8664570285236\\
720	-50.8573975251846\\
710	-50.8482643349141\\
700	-50.8386671152785\\
690	-50.8286286204127\\
680	-50.8185381940307\\
670	-50.8082008315637\\
660	-50.7971559680788\\
650	-50.7860333063215\\
640	-50.7744837391957\\
630	-50.7627592393125\\
620	-50.7502626425416\\
610	-50.7372622852723\\
600	-50.7239536948607\\
590	-50.7100858628542\\
580	-50.6957929616928\\
570	-50.6806075646968\\
560	-50.6651876845579\\
550	-50.649068928824\\
540	-50.6324639116662\\
530	-50.6150130327667\\
520	-50.5967336222709\\
510	-50.5782054095504\\
500	-50.5588776390784\\
490	-50.5380689920997\\
480	-50.5170186042067\\
470	-50.4950240721667\\
460	-50.4715895914536\\
450	-50.4471491908078\\
440	-50.4222170549015\\
430	-50.3958890175835\\
420	-50.3673574755095\\
410	-50.3379235217808\\
400	-50.30671305949\\
390	-50.274584255961\\
380	-50.2401571645902\\
370	-50.2047522666548\\
360	-50.166920482892\\
350	-50.1263554392665\\
340	-50.0840044432813\\
330	-50.0392170360954\\
320	-49.9917403767896\\
310	-49.9413417100746\\
300	-49.8871678946157\\
290	-49.8304165906874\\
280	-49.7685393852512\\
270	-49.7035865584447\\
260	-49.6337538983498\\
250	-49.5583276164503\\
240	-49.4776873093677\\
230	-49.3900527734883\\
220	-49.296249537627\\
210	-49.1940507593498\\
200	-49.0841266762438\\
190	-48.9642368030445\\
180	-48.8328013494038\\
170	-48.6902515808782\\
160	-48.5322778263197\\
150	-48.3595411469705\\
140	-48.1662452079014\\
130	-47.9523415892413\\
120	-47.7110206877317\\
110	-47.4379215813837\\
100	-47.12693457998\\
90	-46.7685528981834\\
80	-46.3492543821008\\
70	-45.8516388839003\\
60	-45.2463121403024\\
50	-44.4902082408854\\
40	-43.5167095267455\\
30	-42.1811086636285\\
20	-40.2628422601095\\
10	-37.2383731700236\\
10	-21.5043783864383\\
20	-24.3928972661111\\
30	-26.1566241074613\\
40	-27.407805072541\\
50	-28.352007862082\\
60	-29.0993186164182\\
70	-29.7101378313222\\
80	-30.2169402515671\\
90	-30.6461292796905\\
100	-31.0138416724558\\
110	-31.3302939740884\\
120	-31.6086530217377\\
130	-31.8514535025597\\
140	-32.0625834246979\\
150	-32.2517758660732\\
160	-32.4219649487589\\
170	-32.5737623622396\\
180	-32.7105395689998\\
190	-32.8337466068274\\
200	-32.946257540431\\
210	-33.0487679953525\\
220	-33.1423177194578\\
230	-33.2284717148174\\
240	-33.3074641255498\\
250	-33.3802521028886\\
260	-33.4473095446999\\
270	-33.5095191751228\\
280	-33.5679664821567\\
290	-33.6223163735628\\
300	-33.6727377413971\\
310	-33.7197532609001\\
320	-33.764169247819\\
330	-33.8052097708576\\
340	-33.8440057347985\\
350	-33.8813999227223\\
360	-33.9160439225379\\
370	-33.9484077692668\\
380	-33.9790830466829\\
390	-34.008236609094\\
400	-34.0356321679895\\
410	-34.0618438274264\\
420	-34.0862829064546\\
430	-34.1100513894488\\
440	-34.1325513936921\\
450	-34.1539299597915\\
460	-34.1744877498761\\
470	-34.1934906994808\\
480	-34.2122045662701\\
490	-34.2298219063467\\
500	-34.2468922363792\\
510	-34.2631541001005\\
520	-34.2789559961095\\
530	-34.2939829122059\\
540	-34.3083795312084\\
550	-34.3221129443131\\
560	-34.3351785558396\\
570	-34.3476704960458\\
580	-34.3600324806969\\
590	-34.3720838376081\\
600	-34.3829753755675\\
610	-34.3935459985428\\
620	-34.4041605242699\\
630	-34.4143453734517\\
640	-34.4239237488225\\
650	-34.4334642551765\\
660	-34.4426286064777\\
670	-34.4511552951785\\
680	-34.4595235257064\\
690	-34.4678429868842\\
700	-34.4758459754555\\
710	-34.4834376411701\\
720	-34.4906434912798\\
730	-34.4979241557535\\
740	-34.5048974814328\\
750	-34.5117326175994\\
760	-34.5184389536089\\
770	-34.5247402622367\\
780	-34.5307190298832\\
790	-34.5368339166329\\
800	-34.5428123738094\\
810	-34.5484376160787\\
820	-34.5539002065968\\
830	-34.5594332254363\\
840	-34.5647342795686\\
850	-34.5697434132437\\
860	-34.5745565490566\\
870	-34.5793384792609\\
880	-34.5840813204128\\
890	-34.5886038614554\\
900	-34.5930981771543\\
910	-34.5974830687819\\
920	-34.6017039014092\\
930	-34.6059068811539\\
940	-34.6100015051606\\
950	-34.6139551109188\\
960	-34.6178370402697\\
970	-34.6216887467977\\
980	-34.625357832588\\
990	-34.6288971238444\\
1000	-34.6323857044999\\
1010	-34.635893811363\\
1020	-34.6392856439397\\
1030	-34.6425039399424\\
1040	-34.6457400490721\\
1050	-34.6488696982735\\
1060	-34.6517997927942\\
1070	-34.6547005909034\\
1080	-34.6576786319961\\
1090	-34.6605690066952\\
1100	-34.663453864777\\
1110	-34.6662496387322\\
1120	-34.6688834212386\\
1130	-34.6714598918399\\
1140	-34.6740263606085\\
1150	-34.6764618880356\\
1160	-34.6789036927509\\
1170	-34.6813511211994\\
1180	-34.6836620614083\\
1190	-34.6858968711893\\
1200	-34.6881621150274\\
1210	-34.6903441196657\\
1220	-34.6925639646386\\
1230	-34.6948117841338\\
1240	-34.6969512449833\\
1250	-34.6989707171241\\
1260	-34.7009691521387\\
1270	-34.7029708054912\\
1280	-34.7049879494958\\
1290	-34.7069156677336\\
1300	-34.7087704940193\\
1310	-34.7106078907754\\
1320	-34.7124013232539\\
1330	-34.7142036621649\\
1340	-34.7158988891195\\
1350	-34.7176778144739\\
1360	-34.719404427953\\
1370	-34.7210384005529\\
1380	-34.7227311176585\\
1390	-34.724355937592\\
1400	-34.7258968308915\\
1410	-34.7274440749822\\
1420	-34.7289769216702\\
1430	-34.7304948730119\\
1440	-34.731976997757\\
1450	-34.7334415406396\\
1460	-34.7348480908568\\
1470	-34.7362252946158\\
1480	-34.7376495426073\\
1490	-34.7390130205685\\
1500	-34.7403528842479\\
1510	-34.7416810973084\\
1520	-34.7429767266473\\
1530	-34.7442796284878\\
1540	-34.7455736454749\\
1550	-34.7468004054279\\
1560	-34.7480062949109\\
1570	-34.7492218621483\\
1580	-34.7504412910427\\
1590	-34.7516213330478\\
1600	-34.7527747764833\\
1610	-34.7539405953616\\
1620	-34.7550624585773\\
1630	-34.7561628298559\\
1640	-34.7572804507538\\
1650	-34.7583797360773\\
1660	-34.7594354307165\\
1670	-34.7604548358651\\
1680	-34.7614924943564\\
1690	-34.7625353178816\\
1700	-34.7635364278617\\
1710	-34.7645125719724\\
1720	-34.7654827754983\\
1730	-34.766425666263\\
1740	-34.7673499556302\\
1750	-34.7682884275287\\
1760	-34.7692437387159\\
1770	-34.7701803331019\\
1780	-34.7710843722257\\
1790	-34.7719428466371\\
1800	-34.7727799403494\\
1810	-34.7736527011868\\
1820	-34.7745099824545\\
1830	-34.7753693389464\\
1840	-34.7762399149526\\
1850	-34.7770809192195\\
1860	-34.7778902772674\\
1870	-34.7786951732847\\
1880	-34.779523683972\\
1890	-34.7802962905762\\
1900	-34.7810635447807\\
1910	-34.7818368543321\\
1920	-34.7825887115446\\
1930	-34.7833560978104\\
1940	-34.7840861738467\\
1950	-34.7848256015398\\
1960	-34.7855294217821\\
1970	-34.7862431489108\\
1980	-34.7869286242154\\
1990	-34.7876276155053\\
2000	-34.7882997328166\\
2010	-34.7889515253005\\
2020	-34.7895737010504\\
2030	-34.7902347304154\\
2040	-34.7909103137168\\
2050	-34.7915364808267\\
2060	-34.7921792981224\\
2070	-34.7928143103095\\
2080	-34.7934296709127\\
2090	-34.7940334857023\\
2100	-34.7946041989184\\
2110	-34.795209990278\\
2120	-34.7958287438673\\
2130	-34.796435629062\\
2140	-34.7970380678672\\
2150	-34.7976245451404\\
2160	-34.7981846117673\\
2170	-34.7987258346298\\
2180	-34.7992879620649\\
2190	-34.7998425687123\\
2200	-34.8003674655217\\
2210	-34.8008977520826\\
2220	-34.8014272022437\\
2230	-34.8019677862577\\
2240	-34.802494516135\\
2250	-34.8030098823214\\
2260	-34.8035179064638\\
2270	-34.8040146326382\\
2280	-34.8045126723305\\
2290	-34.805013411211\\
2300	-34.8055155664101\\
2310	-34.8059824499409\\
2320	-34.8064600279464\\
2330	-34.8069610153533\\
2340	-34.8074419037924\\
2350	-34.8078965162746\\
2360	-34.8083640188111\\
2370	-34.8088240538465\\
2380	-34.8092870402886\\
2390	-34.809732180735\\
2400	-34.8102005055093\\
2410	-34.8106456493829\\
2420	-34.811083679733\\
2430	-34.8115058079314\\
2440	-34.8119442391415\\
2450	-34.8123957553152\\
2460	-34.8128048059441\\
2470	-34.8132073047771\\
2480	-34.8136355218057\\
2490	-34.8140555307244\\
2500	-34.8144759097676\\
2510	-34.8148845105921\\
2520	-34.8152896473956\\
2530	-34.8156762577673\\
2540	-34.816049731625\\
2550	-34.8164184626096\\
2560	-34.8168107544801\\
2570	-34.8171912384049\\
2580	-34.8175844288481\\
2590	-34.8179550069937\\
2600	-34.8183032718627\\
2610	-34.8186662598\\
2620	-34.8190419571537\\
2630	-34.8194019824318\\
2640	-34.8197490734137\\
2650	-34.8201060238857\\
2660	-34.8204554801223\\
2670	-34.8208223597721\\
2680	-34.8211943812694\\
2690	-34.8215382655326\\
2700	-34.8218622606097\\
2710	-34.8221846066893\\
2720	-34.8225297771419\\
2730	-34.822860032249\\
2740	-34.8231846429875\\
2750	-34.8235109626758\\
2760	-34.8238276513522\\
2770	-34.8241544265152\\
2780	-34.8244848901785\\
2790	-34.824811159796\\
2800	-34.8251189090209\\
2810	-34.8254133882014\\
2820	-34.8257165350846\\
2830	-34.8260360676617\\
2840	-34.8263583166318\\
2850	-34.8266795622913\\
2860	-34.8269669094737\\
2870	-34.8272365102262\\
2880	-34.8275201909811\\
2890	-34.8278106053527\\
2900	-34.8281079042512\\
2910	-34.8284016070613\\
2920	-34.8286965847108\\
2930	-34.8289671265559\\
2940	-34.8292535608614\\
2950	-34.8295310408016\\
2960	-34.8297891409974\\
2970	-34.8300635985728\\
2980	-34.8303432317099\\
2990	-34.8306111331815\\
3000	-34.8308653207919\\
3010	-34.8311159242031\\
3020	-34.8313817130634\\
3030	-34.8316388827945\\
3040	-34.8319029041905\\
3050	-34.8321549267173\\
3060	-34.8324022406118\\
3070	-34.8326407192288\\
3080	-34.8328776718074\\
3090	-34.8331231656953\\
3100	-34.8333747789317\\
3110	-34.8336254481547\\
3120	-34.8338689370278\\
3130	-34.834105595918\\
3140	-34.834327079497\\
3150	-34.8345506633221\\
3160	-34.8347965593037\\
3170	-34.8350364113388\\
3180	-34.8352689330975\\
3190	-34.8355113735491\\
3200	-34.8357460847488\\
3210	-34.8359668172863\\
3220	-34.8361876190998\\
3230	-34.8364137307205\\
3240	-34.8366274742267\\
3250	-34.8368488929627\\
3260	-34.8370746017028\\
3270	-34.8372964979187\\
3280	-34.8375043903717\\
3290	-34.8377205441538\\
3300	-34.8379345667618\\
3310	-34.8381532507408\\
3320	-34.8383691266248\\
3330	-34.8385782906939\\
3340	-34.8387833212754\\
3350	-34.8389798799979\\
3360	-34.8391756025665\\
3370	-34.8393835045174\\
3380	-34.8395771917503\\
3390	-34.8397750695154\\
3400	-34.8399696486014\\
3410	-34.8401717422974\\
3420	-34.8403787553787\\
3430	-34.8405708426468\\
3440	-34.8407693392821\\
3450	-34.8409687211795\\
3460	-34.8411649350808\\
3470	-34.8413386671935\\
3480	-34.8415225337089\\
3490	-34.8417051194721\\
3500	-34.8418930068946\\
3510	-34.8420861711013\\
3520	-34.8422722991917\\
3530	-34.842443686413\\
3540	-34.8426212938413\\
3550	-34.8428015514785\\
3560	-34.8429835448265\\
3570	-34.8431570958369\\
3580	-34.8433332601339\\
3590	-34.8435086839323\\
3600	-34.843674094263\\
3610	-34.8438430398555\\
3620	-34.8440187699285\\
3630	-34.844196670706\\
3640	-34.844368588682\\
3650	-34.844538618129\\
3660	-34.8447099314171\\
3670	-34.8448671617316\\
3680	-34.8450288133325\\
3690	-34.8451903234066\\
3700	-34.8453519343602\\
3710	-34.8455088547052\\
3720	-34.8456704638534\\
3730	-34.8458404856921\\
3740	-34.8460019615593\\
3750	-34.8461633034879\\
3760	-34.8463180078099\\
3770	-34.8464658051595\\
3780	-34.8466084848396\\
3790	-34.8467663169109\\
3800	-34.8469289357069\\
3810	-34.8470854853909\\
3820	-34.847237425892\\
3830	-34.8473840461341\\
3840	-34.8475359104751\\
3850	-34.8476903053312\\
3860	-34.8478392894952\\
3870	-34.8479771489752\\
3880	-34.8481276609451\\
3890	-34.8482823905874\\
3900	-34.8484314359954\\
3910	-34.8485693172533\\
3920	-34.8487039970475\\
3930	-34.8488488764266\\
3940	-34.8489964673098\\
3950	-34.8491426684384\\
3960	-34.8492845567634\\
3970	-34.8494125144748\\
3980	-34.8495434137104\\
3990	-34.8496732358082\\
4000	-34.8498052818932\\
4010	-34.8499386797875\\
4020	-34.8500761260326\\
4030	-34.8502087726838\\
4040	-34.8503395640669\\
4050	-34.8504791696389\\
4060	-34.8506079920652\\
4070	-34.8507345216619\\
4080	-34.8508565616113\\
4090	-34.8509761465511\\
4100	-34.8510971584461\\
4110	-34.8512261641089\\
4120	-34.8513615409955\\
4130	-34.8514877976044\\
4140	-34.8516186352227\\
4150	-34.8517434339795\\
4160	-34.8518648520011\\
4170	-34.8519849627071\\
4180	-34.8520999505549\\
4190	-34.8522208377854\\
4200	-34.8523457591335\\
4210	-34.8524708167797\\
4220	-34.8526001136126\\
4230	-34.8527200442955\\
4240	-34.8528338193866\\
4250	-34.8529391784691\\
4260	-34.8530554243327\\
4270	-34.8531669754261\\
4280	-34.853286241954\\
4290	-34.8534080600743\\
4300	-34.8535218577717\\
4310	-34.8536396212812\\
4320	-34.8537524608192\\
4330	-34.8538710242174\\
4340	-34.8539837085971\\
4350	-34.8540899046328\\
4360	-34.8541977409965\\
4370	-34.8542975847144\\
4380	-34.8544040653238\\
4390	-34.8545186819261\\
4400	-34.8546310583061\\
4410	-34.8547453524752\\
4420	-34.8548576487538\\
4430	-34.8549548725257\\
4440	-34.855048906993\\
4450	-34.855154490805\\
4460	-34.8552670130102\\
4470	-34.8553755651245\\
4480	-34.8554796553877\\
4490	-34.8555769368775\\
4500	-34.8556805059804\\
4510	-34.8557866753954\\
4520	-34.8558902799499\\
4530	-34.8560032541268\\
4540	-34.856100931906\\
4550	-34.8561941090089\\
4560	-34.856295605696\\
4570	-34.8563944025834\\
4580	-34.8564944070782\\
4590	-34.8565930255969\\
4600	-34.8566915381219\\
4610	-34.8567908367443\\
4620	-34.8568923452604\\
4630	-34.8569859627916\\
4640	-34.8570786489894\\
4650	-34.8571719937659\\
4660	-34.8572668857039\\
4670	-34.857368049174\\
4680	-34.8574725409876\\
4690	-34.8575644295161\\
4700	-34.8576527152264\\
4710	-34.8577427897316\\
4720	-34.857830725381\\
4730	-34.8579230008748\\
4740	-34.8580188630681\\
4750	-34.8581124096415\\
4760	-34.858201073158\\
4770	-34.8582933555714\\
4780	-34.8583842092073\\
4790	-34.8584700672105\\
4800	-34.8585562359382\\
4810	-34.8586473933724\\
4820	-34.8587350898568\\
4830	-34.8588234537583\\
4840	-34.8589154380134\\
4850	-34.8589987692039\\
4860	-34.859082363425\\
4870	-34.8591745009819\\
4880	-34.8592571066566\\
4890	-34.8593398712493\\
4900	-34.859424267095\\
4910	-34.8595096975459\\
4920	-34.8595974019252\\
4930	-34.8596798908577\\
4940	-34.859761585629\\
4950	-34.8598439924149\\
4960	-34.8599246179223\\
4970	-34.8600045870233\\
4980	-34.8600909978737\\
4990	-34.8601722386307\\
5000	-34.860251226387\\
5010	-34.8603345972577\\
5020	-34.8604170976526\\
5030	-34.8604941382502\\
5040	-34.8605700119274\\
5050	-34.8606476174533\\
5060	-34.8607236834872\\
5070	-34.8608070677057\\
5080	-34.8608888771906\\
5090	-34.8609654283128\\
5100	-34.8610349864782\\
5110	-34.8611080032601\\
5120	-34.8611845456107\\
5130	-34.8612595648628\\
5140	-34.861338245459\\
5150	-34.8614148223974\\
5160	-34.8614898667055\\
5170	-34.8615657288918\\
5180	-34.8616410134966\\
5190	-34.8617106360876\\
5200	-34.8617798401488\\
5210	-34.8618486792841\\
5220	-34.8619192730884\\
5230	-34.8619921832431\\
5240	-34.8620661328917\\
5250	-34.8621413929809\\
5260	-34.8622152274085\\
5270	-34.8622861406684\\
5280	-34.8623540644025\\
5290	-34.8624215441735\\
5300	-34.8624926773852\\
5310	-34.862564931659\\
5320	-34.862634813595\\
5330	-34.8627053007839\\
5340	-34.8627788664513\\
5350	-34.8628490309661\\
5360	-34.8629133840959\\
5370	-34.8629818076377\\
5380	-34.8630522216183\\
5390	-34.8631219847657\\
5400	-34.8631874510691\\
5410	-34.8632565537851\\
5420	-34.8633238693896\\
5430	-34.8633868483017\\
5440	-34.8634475902711\\
5450	-34.8635138033343\\
5460	-34.8635838719959\\
5470	-34.8636507678411\\
5480	-34.8637175917805\\
5490	-34.8637791083033\\
5500	-34.8638437444878\\
5510	-34.8639111500684\\
5520	-34.8639743157592\\
5530	-34.8640371675805\\
5540	-34.8640992357793\\
5550	-34.8641623299612\\
5560	-34.8642257611122\\
5570	-34.8642908753078\\
5580	-34.8643529904867\\
5590	-34.8644117251202\\
5600	-34.8644723562982\\
5610	-34.864534170658\\
5620	-34.8645999506774\\
5630	-34.8646630570612\\
5640	-34.8647284680553\\
5650	-34.8647923410638\\
5660	-34.8648508172038\\
5670	-34.864910265089\\
5680	-34.8649657807893\\
5690	-34.8650285990591\\
5700	-34.8650910745883\\
5710	-34.8651503403285\\
5720	-34.8652076703454\\
5730	-34.8652660690827\\
5740	-34.8653241391632\\
5750	-34.8653813149241\\
5760	-34.8654407961137\\
5770	-34.8655016094362\\
5780	-34.8655632584805\\
5790	-34.8656231770393\\
5800	-34.8656792252479\\
5810	-34.8657360482468\\
5820	-34.8657886663585\\
5830	-34.8658439872332\\
5840	-34.8659022053709\\
5850	-34.8659628142136\\
5860	-34.8660237907766\\
5870	-34.8660791382604\\
5880	-34.866133007402\\
5890	-34.8661893314459\\
5900	-34.8662466799179\\
5910	-34.8663027199754\\
5920	-34.8663599693506\\
5930	-34.8664148274065\\
5940	-34.8664658048864\\
5950	-34.8665181422656\\
5960	-34.8665776397002\\
5970	-34.86663623265\\
5980	-34.8666893304446\\
5990	-34.8667395414694\\
6000	-34.8667896461136\\
6010	-34.8668386290149\\
6020	-34.8668900725463\\
6030	-34.8669433105763\\
6040	-34.8669961992723\\
6050	-34.8670495178355\\
6060	-34.8671015183434\\
6070	-34.8671525029897\\
6080	-34.8672046739007\\
6090	-34.8672566128856\\
6100	-34.8673043065118\\
6110	-34.8673529885012\\
6120	-34.8674031930308\\
6130	-34.867454157945\\
6140	-34.8675041308949\\
6150	-34.86755461055\\
6160	-34.867608470676\\
6170	-34.8676625016177\\
6180	-34.8677139717908\\
6190	-34.8677625922888\\
6200	-34.8678066394828\\
6210	-34.867851480362\\
6220	-34.8678973926163\\
6230	-34.8679454490034\\
6240	-34.8679969589968\\
6250	-34.8680457662862\\
6260	-34.868094923905\\
6270	-34.8681423223449\\
6280	-34.8681903386479\\
6290	-34.868236336322\\
6300	-34.8682828819513\\
6310	-34.8683311213929\\
6320	-34.8683782846908\\
6330	-34.868428115174\\
6340	-34.868474870507\\
6350	-34.8685218620012\\
6360	-34.8685669718559\\
6370	-34.868611886944\\
6380	-34.8686569623643\\
6390	-34.8687013480118\\
6400	-34.8687456954689\\
6410	-34.868791643069\\
6420	-34.868839270637\\
6430	-34.8688819463983\\
6440	-34.8689238874429\\
6450	-34.8689665092485\\
6460	-34.8690124693077\\
6470	-34.8690568929749\\
6480	-34.8691027538027\\
6490	-34.8691503269567\\
6500	-34.8691968929117\\
6510	-34.8692417201899\\
6520	-34.8692870008795\\
6530	-34.8693322843603\\
6540	-34.8693740221\\
6550	-34.8694168619835\\
6560	-34.869462764658\\
6570	-34.8695076380512\\
6580	-34.8695503995694\\
6590	-34.8695920276766\\
6600	-34.8696363206531\\
6610	-34.8696810610786\\
6620	-34.8697241022892\\
6630	-34.8697674313704\\
6640	-34.8698094588721\\
6650	-34.8698505489089\\
6660	-34.8698939265479\\
6670	-34.8699353550376\\
6680	-34.8699767717019\\
6690	-34.8700156197754\\
6700	-34.8700566693152\\
6710	-34.8700973650898\\
6720	-34.8701397831659\\
6730	-34.8701839183923\\
6740	-34.870226744194\\
6750	-34.8702672279209\\
6760	-34.8703074888166\\
6770	-34.8703456950324\\
6780	-34.870382830448\\
6790	-34.8704234563915\\
6800	-34.870463329111\\
6810	-34.8705024763076\\
6820	-34.8705439496044\\
6830	-34.8705849049147\\
6840	-34.8706249850848\\
6850	-34.8706640605502\\
6860	-34.8706992329132\\
6870	-34.8707336722629\\
6880	-34.870770387462\\
6890	-34.8708074805467\\
6900	-34.8708461185827\\
6910	-34.8708851870885\\
6920	-34.8709251495873\\
6930	-34.8709605731928\\
6940	-34.8709989078628\\
6950	-34.8710403729358\\
6960	-34.8710793363865\\
6970	-34.871116991262\\
6980	-34.8711525029232\\
6990	-34.8711892334906\\
7000	-34.8712278050366\\
7010	-34.8712644445344\\
7020	-34.8713002643176\\
7030	-34.8713408675411\\
7040	-34.8713792905259\\
7050	-34.8714155091989\\
7060	-34.871452734353\\
7070	-34.8714903256523\\
7080	-34.8715284285169\\
7090	-34.8715658149104\\
7100	-34.8715995586177\\
7110	-34.8716323551652\\
7120	-34.8716675426103\\
7130	-34.8717026674071\\
7140	-34.8717400372419\\
7150	-34.8717756885967\\
7160	-34.8718099607573\\
7170	-34.8718480548179\\
7180	-34.8718826207555\\
7190	-34.871916138784\\
7200	-34.8719516914949\\
7210	-34.8719869491635\\
7220	-34.8720208361639\\
7230	-34.8720515403367\\
7240	-34.8720856346826\\
7250	-34.8721218126876\\
7260	-34.8721556745075\\
7270	-34.872191055234\\
7280	-34.8722265878526\\
7290	-34.872261711175\\
7300	-34.8722943411051\\
7310	-34.872326096465\\
7320	-34.8723581296911\\
7330	-34.8723921949788\\
7340	-34.8724232083624\\
7350	-34.8724572108142\\
7360	-34.8724936012808\\
7370	-34.8725288914992\\
7380	-34.8725631476326\\
7390	-34.8725940311684\\
7400	-34.8726251076614\\
7410	-34.8726570426937\\
7420	-34.8726881716869\\
7430	-34.8727205092639\\
7440	-34.8727529094468\\
7450	-34.8727866927603\\
7460	-34.8728187977145\\
7470	-34.8728493619125\\
7480	-34.87288257223\\
7490	-34.8729131371104\\
7500	-34.8729448653158\\
7510	-34.8729744995319\\
7520	-34.8730046342761\\
7530	-34.8730340581353\\
7540	-34.8730652840504\\
7550	-34.8730985043992\\
7560	-34.8731307810333\\
7570	-34.873163831056\\
7580	-34.8731957380765\\
7590	-34.8732240889628\\
7600	-34.8732526803284\\
7610	-34.8732835813541\\
7620	-34.8733161927518\\
7630	-34.8733470011687\\
7640	-34.8733794486382\\
7650	-34.8734099868193\\
7660	-34.873439927257\\
7670	-34.8734698333914\\
7680	-34.873499191272\\
7690	-34.8735283095568\\
7700	-34.8735583292812\\
7710	-34.8735884346925\\
7720	-34.8736183023299\\
7730	-34.8736486633923\\
7740	-34.8736795978557\\
7750	-34.8737096870514\\
7760	-34.8737383276365\\
7770	-34.8737664324715\\
7780	-34.8737939931714\\
7790	-34.8738227074112\\
7800	-34.8738519137562\\
7810	-34.8738826607865\\
7820	-34.8739141762371\\
7830	-34.8739429659685\\
7840	-34.8739715399126\\
7850	-34.8739988362666\\
7860	-34.8740259249285\\
7870	-34.8740525488541\\
7880	-34.874081417267\\
7890	-34.874110036379\\
7900	-34.8741389059083\\
7910	-34.874167864936\\
7920	-34.8741963605162\\
7930	-34.8742256655837\\
7940	-34.8742545387584\\
7950	-34.8742829524366\\
7960	-34.8743098478452\\
7970	-34.87433604367\\
7980	-34.8743622185472\\
7990	-34.8743888533524\\
8000	-34.8744175094494\\
8010	-34.8744437156434\\
8020	-34.8744705954524\\
8030	-34.8744995700411\\
8040	-34.8745265109666\\
8050	-34.8745538716545\\
8060	-34.8745789188151\\
8070	-34.8746048348453\\
8080	-34.8746299794905\\
8090	-34.8746551516952\\
8100	-34.8746811114712\\
8110	-34.8747094870872\\
8120	-34.8747382919207\\
8130	-34.8747659013048\\
8140	-34.874791766796\\
8150	-34.8748153454112\\
8160	-34.8748390921158\\
8170	-34.8748645146958\\
8180	-34.8748898547149\\
8190	-34.8749160613505\\
8200	-34.8749432798975\\
8210	-34.8749704459901\\
8220	-34.8749963877612\\
8230	-34.875022537069\\
8240	-34.8750480716737\\
8250	-34.8750753386858\\
8260	-34.8751017694239\\
8270	-34.875125303115\\
8280	-34.8751473728022\\
8290	-34.8751718061381\\
8300	-34.8751969335632\\
8310	-34.8752229044483\\
8320	-34.8752489391791\\
8330	-34.8752750132104\\
8340	-34.8753005590511\\
8350	-34.8753244740144\\
8360	-34.8753486845233\\
8370	-34.8753727006914\\
8380	-34.8753962479931\\
8390	-34.8754190734037\\
8400	-34.8754436501198\\
8410	-34.8754685186822\\
8420	-34.8754923763988\\
8430	-34.8755157733495\\
8440	-34.8755409564734\\
8450	-34.8755678492598\\
8460	-34.8755926427154\\
8470	-34.8756167517179\\
8480	-34.8756389597784\\
8490	-34.8756628413516\\
8500	-34.8756860059585\\
8510	-34.8757096020989\\
8520	-34.8757345645682\\
8530	-34.8757578116694\\
8540	-34.8757810349063\\
8550	-34.8758053381532\\
8560	-34.8758279693584\\
8570	-34.8758507148806\\
8580	-34.8758749210584\\
8590	-34.8758982931568\\
8600	-34.8759213598422\\
8610	-34.8759440350098\\
8620	-34.8759680804764\\
8630	-34.8759907971842\\
8640	-34.8760130829377\\
8650	-34.8760354565567\\
8660	-34.8760583809592\\
8670	-34.8760821036365\\
8680	-34.8761059418021\\
8690	-34.8761300764189\\
8700	-34.8761520967302\\
8710	-34.8761734575506\\
8720	-34.8761945079354\\
8730	-34.8762164725085\\
8740	-34.8762381685231\\
8750	-34.876260531278\\
8760	-34.8762820498669\\
8770	-34.876304843711\\
8780	-34.8763279501562\\
8790	-34.8763493501148\\
8800	-34.8763721816253\\
8810	-34.8763948884364\\
8820	-34.8764171262998\\
8830	-34.8764399977602\\
8840	-34.8764600017957\\
8850	-34.8764801118733\\
8860	-34.8765002131759\\
8870	-34.8765211937285\\
8880	-34.8765442771857\\
8890	-34.8765654429399\\
8900	-34.8765867894253\\
8910	-34.87660858483\\
8920	-34.8766288139408\\
8930	-34.8766490327385\\
8940	-34.8766693618415\\
8950	-34.8766907217183\\
8960	-34.8767126488394\\
8970	-34.8767348339211\\
8980	-34.8767585083595\\
8990	-34.8767778417976\\
9000	-34.8767981694823\\
9010	-34.8768201659393\\
9020	-34.876841239417\\
9030	-34.8768631326886\\
9040	-34.8768831660164\\
9050	-34.8769029045121\\
9060	-34.876923225593\\
9070	-34.8769446179887\\
9080	-34.876966824986\\
9090	-34.876987079721\\
9100	-34.8770066379917\\
9110	-34.8770270016358\\
9120	-34.8770476861246\\
9130	-34.877067503485\\
9140	-34.8770871852745\\
9150	-34.87710708989\\
9160	-34.877125730685\\
9170	-34.8771446435122\\
9180	-34.8771643764431\\
9190	-34.8771847182363\\
9200	-34.8772048746477\\
9210	-34.8772239422696\\
9220	-34.8772458547495\\
9230	-34.8772670569439\\
9240	-34.8772866876922\\
9250	-34.8773067516086\\
9260	-34.8773254914101\\
9270	-34.8773433268507\\
9280	-34.8773614962327\\
9290	-34.8773805894446\\
9300	-34.8773995116901\\
9310	-34.8774188987072\\
9320	-34.877438540947\\
9330	-34.8774581439082\\
9340	-34.8774787530596\\
9350	-34.8774976403017\\
9360	-34.8775177354799\\
9370	-34.8775378592152\\
9380	-34.8775577253874\\
9390	-34.8775767656697\\
9400	-34.8775961180707\\
9410	-34.877614159928\\
9420	-34.8776330863551\\
9430	-34.8776535822535\\
9440	-34.8776713817253\\
9450	-34.8776890978453\\
9460	-34.8777061870572\\
9470	-34.8777259355208\\
9480	-34.8777449911342\\
9490	-34.8777630524263\\
9500	-34.8777810921225\\
9510	-34.8777984112891\\
9520	-34.8778174773039\\
9530	-34.8778355357544\\
9540	-34.8778533604516\\
9550	-34.877872215173\\
9560	-34.8778920288992\\
9570	-34.8779103245714\\
9580	-34.8779282090425\\
9590	-34.8779462024657\\
9600	-34.8779633539167\\
9610	-34.8779812791458\\
9620	-34.8779984620458\\
9630	-34.87801458547\\
9640	-34.8780328426453\\
9650	-34.8780521877081\\
9660	-34.8780723859777\\
9670	-34.8780917915673\\
9680	-34.8781091618283\\
9690	-34.8781268889868\\
9700	-34.8781445283974\\
9710	-34.87816109402\\
9720	-34.8781778282115\\
9730	-34.8781955203795\\
9740	-34.8782131896617\\
9750	-34.8782312370388\\
9760	-34.8782485829469\\
9770	-34.878265361088\\
9780	-34.8782820234209\\
9790	-34.8783004528495\\
9800	-34.8783198355587\\
9810	-34.8783375305702\\
9820	-34.8783543253269\\
9830	-34.8783711352448\\
9840	-34.8783877904421\\
9850	-34.8784050451978\\
9860	-34.8784213822497\\
9870	-34.8784379307795\\
9880	-34.8784542397815\\
9890	-34.878470755658\\
9900	-34.8784878629203\\
9910	-34.8785048262378\\
9920	-34.8785211949639\\
9930	-34.8785382660739\\
9940	-34.8785567854538\\
9950	-34.8785749526029\\
9960	-34.878592457834\\
9970	-34.8786078946691\\
9980	-34.878623545704\\
9990	-34.8786389888962\\
10000	-34.8786541169377\\
};
\addlegendentry{IC-PDPS}

\end{axis}
\end{tikzpicture}%

==> res/tv_sparsefft_results_hq_10000_gamma0.5_zinit,5_dvallog.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-84.2129848042436,
ymax=-6.91903499003443,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	29.7993975183037\\
10	-11.9409607015318\\
20	-15.8677758132267\\
30	-17.4910520887333\\
40	-18.7639782718184\\
50	-19.8292265376625\\
60	-20.8656776568277\\
70	-21.8534701559327\\
80	-22.7416893229135\\
90	-23.5173457630274\\
100	-24.2557879900173\\
110	-24.9432643805051\\
120	-25.5877752410717\\
130	-26.2338409485768\\
140	-26.8094828483511\\
150	-27.3649349549656\\
160	-27.8901967394356\\
170	-28.3835965821768\\
180	-28.8579454586728\\
190	-29.3512287754713\\
200	-29.8049362041801\\
210	-30.2409635857247\\
220	-30.684371479016\\
230	-31.0886364878907\\
240	-31.4901241115643\\
250	-31.8847740860807\\
260	-32.2450766333235\\
270	-32.6074658092498\\
280	-32.9568011232446\\
290	-33.2851244784965\\
300	-33.617581547815\\
310	-33.9522859020037\\
320	-34.2729000267158\\
330	-34.5892061266272\\
340	-34.8883473832548\\
350	-35.1839605318287\\
360	-35.4728725990417\\
370	-35.7571066981487\\
380	-36.0367781058288\\
390	-36.3093259250823\\
400	-36.5688218383921\\
410	-36.8240335965522\\
420	-37.0771723645717\\
430	-37.3261505520983\\
440	-37.5767936463805\\
450	-37.8156776421557\\
460	-38.0464160279161\\
470	-38.2787312584819\\
480	-38.5026088629881\\
490	-38.7157562689414\\
500	-38.9323903788582\\
510	-39.1442115700737\\
520	-39.3565375186611\\
530	-39.566428286254\\
540	-39.7611969492727\\
550	-39.9577825011118\\
560	-40.1613626803501\\
570	-40.351261007647\\
580	-40.546707718206\\
590	-40.7365858109816\\
600	-40.9244923448378\\
610	-41.0993120965455\\
620	-41.2733794795303\\
630	-41.4544014802832\\
640	-41.6254075187541\\
650	-41.793422152592\\
660	-41.9622506151694\\
670	-42.1268869462896\\
680	-42.2907956307176\\
690	-42.4504113316176\\
700	-42.6090647657952\\
710	-42.7706087473158\\
720	-42.9246449574468\\
730	-43.0784551899654\\
740	-43.2335738667801\\
750	-43.3806798139709\\
760	-43.5303969406148\\
770	-43.6782594879036\\
780	-43.821706234638\\
790	-43.9606982612192\\
800	-44.1003986418353\\
810	-44.2390491406789\\
820	-44.3717582839099\\
830	-44.5042498133483\\
840	-44.643223386837\\
850	-44.7754070235225\\
860	-44.9084029960646\\
870	-45.0424671205819\\
880	-45.1758944978813\\
890	-45.3060679991276\\
900	-45.4295629250259\\
910	-45.5551175070263\\
920	-45.6785673587297\\
930	-45.8037077011935\\
940	-45.9306443893142\\
950	-46.0554080087509\\
960	-46.1774353829853\\
970	-46.298831963865\\
980	-46.417541552158\\
990	-46.5353977552497\\
1000	-46.6512225874834\\
1010	-46.7719356762065\\
1020	-46.8897118694246\\
1030	-47.0065937194873\\
1040	-47.1223274117853\\
1050	-47.2376166226433\\
1060	-47.3447924640322\\
1070	-47.4572452949752\\
1080	-47.5679466337459\\
1090	-47.677531252975\\
1100	-47.7851395723801\\
1110	-47.8946697968264\\
1120	-48.0052238482923\\
1130	-48.104253471259\\
1140	-48.2095304187158\\
1150	-48.3137342734337\\
1160	-48.4165970212927\\
1170	-48.5148800315895\\
1180	-48.6159663479659\\
1190	-48.7157175611238\\
1200	-48.8132789437611\\
1210	-48.9135820519556\\
1220	-49.0098853921776\\
1230	-49.1069231246392\\
1240	-49.208518157745\\
1250	-49.3079062462558\\
1260	-49.4034459691393\\
1270	-49.5049590711586\\
1280	-49.5999926773444\\
1290	-49.6929359585663\\
1300	-49.7840150704201\\
1310	-49.8796269588354\\
1320	-49.9751953268431\\
1330	-50.0705859307016\\
1340	-50.1698633903788\\
1350	-50.2637466345733\\
1360	-50.3557937390192\\
1370	-50.4498607952626\\
1380	-50.5401805155917\\
1390	-50.6281754873868\\
1400	-50.7182768286553\\
1410	-50.805591689698\\
1420	-50.8954371642603\\
1430	-50.9839574086206\\
1440	-51.0684700993008\\
1450	-51.1573718798621\\
1460	-51.2464313884546\\
1470	-51.3305005463089\\
1480	-51.4143509434857\\
1490	-51.4986414731345\\
1500	-51.5850556553202\\
1510	-51.6662191855304\\
1520	-51.7559752880294\\
1530	-51.8381999564778\\
1540	-51.9186368471701\\
1550	-51.9945218929817\\
1560	-52.0728785992952\\
1570	-52.1529456032188\\
1580	-52.2329294406283\\
1590	-52.3135735618031\\
1600	-52.3959754393768\\
1610	-52.48080587559\\
1620	-52.5596645658415\\
1630	-52.634096866715\\
1640	-52.7122627719825\\
1650	-52.7959425027171\\
1660	-52.8757269142969\\
1670	-52.9550612603617\\
1680	-53.0325324705335\\
1690	-53.1095271170251\\
1700	-53.1872030078209\\
1710	-53.262454334194\\
1720	-53.3408224111232\\
1730	-53.4190753711026\\
1740	-53.4978242674091\\
1750	-53.5741236181348\\
1760	-53.6508234676448\\
1770	-53.7272002866604\\
1780	-53.8031295032646\\
1790	-53.8805033183178\\
1800	-53.9559192548402\\
1810	-54.031207868703\\
1820	-54.1043059461565\\
1830	-54.1800989321877\\
1840	-54.2569512856873\\
1850	-54.3344844510241\\
1860	-54.4124803412382\\
1870	-54.4870669125323\\
1880	-54.5611037049448\\
1890	-54.6366527492494\\
1900	-54.7077250247213\\
1910	-54.7761656285496\\
1920	-54.8480956801509\\
1930	-54.9206467379926\\
1940	-54.9937099909055\\
1950	-55.0645367246885\\
1960	-55.1359695775704\\
1970	-55.2023286486063\\
1980	-55.2755786208692\\
1990	-55.3479449631472\\
2000	-55.4181746989971\\
2010	-55.4855468939862\\
2020	-55.5556425562566\\
2030	-55.6219571698738\\
2040	-55.6891839061185\\
2050	-55.7584213951173\\
2060	-55.824972896735\\
2070	-55.8896127021363\\
2080	-55.953906477698\\
2090	-56.0200327184495\\
2100	-56.0858712366697\\
2110	-56.1540998790091\\
2120	-56.2205224912912\\
2130	-56.2847322142246\\
2140	-56.347226279996\\
2150	-56.4100372916156\\
2160	-56.4767382778095\\
2170	-56.537878998419\\
2180	-56.6036110498926\\
2190	-56.6690656792609\\
2200	-56.7292658925835\\
2210	-56.7940725495206\\
2220	-56.8604532760473\\
2230	-56.9248882864486\\
2240	-56.9898864376625\\
2250	-57.0518975351834\\
2260	-57.1140801713852\\
2270	-57.1765244519186\\
2280	-57.2332678670405\\
2290	-57.2965080422913\\
2300	-57.359961573509\\
2310	-57.4166336841077\\
2320	-57.4763722870782\\
2330	-57.5373299171038\\
2340	-57.6017055651563\\
2350	-57.6620934628753\\
2360	-57.7273772254489\\
2370	-57.7875041064737\\
2380	-57.8475877004861\\
2390	-57.9106039066845\\
2400	-57.9712951884536\\
2410	-58.0281846269447\\
2420	-58.0898457521133\\
2430	-58.1494355895537\\
2440	-58.206679058739\\
2450	-58.2664511979274\\
2460	-58.3251457956088\\
2470	-58.3830997942303\\
2480	-58.4419099695943\\
2490	-58.50004317635\\
2500	-58.5586659649889\\
2510	-58.6202732888283\\
2520	-58.679361647555\\
2530	-58.7376622107235\\
2540	-58.7935805966153\\
2550	-58.8495740052035\\
2560	-58.9055981785923\\
2570	-58.960949305526\\
2580	-59.0154449638663\\
2590	-59.0691289939336\\
2600	-59.1285468899512\\
2610	-59.1854048542138\\
2620	-59.2428356011596\\
2630	-59.2990583575736\\
2640	-59.3570409362006\\
2650	-59.4126285602913\\
2660	-59.4664991470333\\
2670	-59.5196049969981\\
2680	-59.5767477533658\\
2690	-59.631068045535\\
2700	-59.6850435023657\\
2710	-59.7416217037364\\
2720	-59.7926272563881\\
2730	-59.8400677844014\\
2740	-59.894729344638\\
2750	-59.950696097317\\
2760	-60.0039951418729\\
2770	-60.0586598368598\\
2780	-60.109785689997\\
2790	-60.1600322791878\\
2800	-60.2141566680175\\
2810	-60.2674681946536\\
2820	-60.3218841339035\\
2830	-60.3765607833471\\
2840	-60.4271310902708\\
2850	-60.4784883804277\\
2860	-60.5293437409505\\
2870	-60.580502399675\\
2880	-60.6339248587761\\
2890	-60.6862427579115\\
2900	-60.7409644909456\\
2910	-60.7941362171133\\
2920	-60.8435317402243\\
2930	-60.8944011822877\\
2940	-60.9469884205624\\
2950	-60.9976232698982\\
2960	-61.0482808499904\\
2970	-61.0985275996494\\
2980	-61.1475959950776\\
2990	-61.1967289233529\\
3000	-61.2489511647032\\
3010	-61.3024244284948\\
3020	-61.3449467309776\\
3030	-61.3955558099229\\
3040	-61.4474923678221\\
3050	-61.4957991948509\\
3060	-61.5441818072181\\
3070	-61.5947927281847\\
3080	-61.6477294769007\\
3090	-61.6960313439205\\
3100	-61.7428521380426\\
3110	-61.7912759027376\\
3120	-61.8398058296794\\
3130	-61.8898818060074\\
3140	-61.938071237965\\
3150	-61.9838687010712\\
3160	-62.0314657418921\\
3170	-62.0775948379539\\
3180	-62.1267601188218\\
3190	-62.1744720111792\\
3200	-62.2217384377332\\
3210	-62.2684798665046\\
3220	-62.3149810553598\\
3230	-62.3637160556644\\
3240	-62.4071861150399\\
3250	-62.4552461086617\\
3260	-62.5004015825697\\
3270	-62.5433251511784\\
3280	-62.5870868802128\\
3290	-62.6281934427185\\
3300	-62.6718020606154\\
3310	-62.7179739519364\\
3320	-62.7616640212146\\
3330	-62.8056638772283\\
3340	-62.8520468833003\\
3350	-62.898207924231\\
3360	-62.9437325244352\\
3370	-62.9858106018206\\
3380	-63.0294094645271\\
3390	-63.0735285687892\\
3400	-63.1175894026497\\
3410	-63.161297240177\\
3420	-63.2057707696956\\
3430	-63.2455318205607\\
3440	-63.2911566421143\\
3450	-63.3385258881876\\
3460	-63.3808262229826\\
3470	-63.4254399679003\\
3480	-63.4704142233703\\
3490	-63.513683821416\\
3500	-63.5584624826111\\
3510	-63.6009692360045\\
3520	-63.642860672226\\
3530	-63.6857630283787\\
3540	-63.7243073962532\\
3550	-63.7676033563862\\
3560	-63.8071238491439\\
3570	-63.8512541662978\\
3580	-63.8951357800245\\
3590	-63.9372271824786\\
3600	-63.9769464074863\\
3610	-64.0195315366396\\
3620	-64.0632479394392\\
3630	-64.1063650031562\\
3640	-64.1466491321898\\
3650	-64.1898489809687\\
3660	-64.2349639222346\\
3670	-64.2777525570455\\
3680	-64.3220256161469\\
3690	-64.3633552204279\\
3700	-64.4056021550981\\
3710	-64.4476484486747\\
3720	-64.4924540979597\\
3730	-64.533237004231\\
3740	-64.5736227228702\\
3750	-64.6142123063344\\
3760	-64.6524489164346\\
3770	-64.6902926444402\\
3780	-64.7277310286496\\
3790	-64.7646384077244\\
3800	-64.8051366016112\\
3810	-64.8445844283189\\
3820	-64.8842793464358\\
3830	-64.9236505667837\\
3840	-64.9611337826422\\
3850	-65.0008853629473\\
3860	-65.0398627265101\\
3870	-65.0802647734554\\
3880	-65.1184632671944\\
3890	-65.156791243166\\
3900	-65.1936523117209\\
3910	-65.2311551058077\\
3920	-65.2747862736263\\
3930	-65.3161035312605\\
3940	-65.356431176913\\
3950	-65.3940289231082\\
3960	-65.4323549936053\\
3970	-65.4695800496854\\
3980	-65.5065227990708\\
3990	-65.5446284628185\\
4000	-65.5835687702207\\
4010	-65.6210184884691\\
4020	-65.6563959811801\\
4030	-65.694777373977\\
4040	-65.7351795259073\\
4050	-65.7706272403683\\
4060	-65.8072757382882\\
4070	-65.8457283452424\\
4080	-65.8841237265632\\
4090	-65.9210412617481\\
4100	-65.958251750651\\
4110	-65.998207753465\\
4120	-66.0353545242194\\
4130	-66.0723501577922\\
4140	-66.111957161447\\
4150	-66.1489210056857\\
4160	-66.1844583675745\\
4170	-66.2217994897036\\
4180	-66.2621173265005\\
4190	-66.2982959553114\\
4200	-66.3358174381835\\
4210	-66.3755489326738\\
4220	-66.4137293227821\\
4230	-66.4499835605653\\
4240	-66.4881888582615\\
4250	-66.5274911736631\\
4260	-66.5634069242308\\
4270	-66.6009284996312\\
4280	-66.637286805792\\
4290	-66.6749790685708\\
4300	-66.7092997736811\\
4310	-66.7464059307915\\
4320	-66.7827836638131\\
4330	-66.8184728311953\\
4340	-66.8527236975906\\
4350	-66.8897200807096\\
4360	-66.9245892218426\\
4370	-66.9602651076062\\
4380	-66.9940208385437\\
4390	-67.0286499393817\\
4400	-67.0627763507147\\
4410	-67.0984437646377\\
4420	-67.1314025734286\\
4430	-67.1654283209531\\
4440	-67.1992132636958\\
4450	-67.2332915114229\\
4460	-67.2670070753048\\
4470	-67.299989465006\\
4480	-67.3327998529241\\
4490	-67.3674238985833\\
4500	-67.4007862750115\\
4510	-67.4336636981526\\
4520	-67.4680459528616\\
4530	-67.5008355598573\\
4540	-67.5310616871181\\
4550	-67.5632593977808\\
4560	-67.5961766048356\\
4570	-67.6302400159311\\
4580	-67.6627732492689\\
4590	-67.6935756097779\\
4600	-67.7258998566484\\
4610	-67.7583101979561\\
4620	-67.7902894041515\\
4630	-67.8247641884973\\
4640	-67.8548578299646\\
4650	-67.8857633738927\\
4660	-67.9195978929589\\
4670	-67.9528909562873\\
4680	-67.9827836732807\\
4690	-68.0139309663469\\
4700	-68.044930886856\\
4710	-68.075268221678\\
4720	-68.1060230407964\\
4730	-68.1354800177976\\
4740	-68.1650742262265\\
4750	-68.1947733537558\\
4760	-68.2246886848887\\
4770	-68.2575068936992\\
4780	-68.2855763376672\\
4790	-68.3157313236279\\
4800	-68.3440310454257\\
4810	-68.3747185886538\\
4820	-68.405096653066\\
4830	-68.4356282451773\\
4840	-68.4635498919946\\
4850	-68.4937386785095\\
4860	-68.5233475400991\\
4870	-68.5542481804772\\
4880	-68.584994421113\\
4890	-68.613844975754\\
4900	-68.644713159193\\
4910	-68.6746703040144\\
4920	-68.7034773835327\\
4930	-68.7343368096148\\
4940	-68.7610824692882\\
4950	-68.7899714963547\\
4960	-68.8179217279536\\
4970	-68.8450555262875\\
4980	-68.87540014986\\
4990	-68.9055840473866\\
5000	-68.9337179525322\\
5010	-68.9596166742594\\
5020	-68.9844357656588\\
5030	-69.0130362758057\\
5040	-69.0428390248635\\
5050	-69.0713086165827\\
5060	-69.1006201373922\\
5070	-69.1302148558393\\
5080	-69.161962572246\\
5090	-69.191302173744\\
5100	-69.2211367753807\\
5110	-69.2480443619747\\
5120	-69.2767872485595\\
5130	-69.3074260989137\\
5140	-69.3354980075633\\
5150	-69.3649114634467\\
5160	-69.3941386088944\\
5170	-69.4241705518967\\
5180	-69.4523430611671\\
5190	-69.4831788183297\\
5200	-69.5132568740631\\
5210	-69.5419685355925\\
5220	-69.5692244730475\\
5230	-69.5985393101806\\
5240	-69.6257295844467\\
5250	-69.6540703208993\\
5260	-69.6821937925032\\
5270	-69.7115692395403\\
5280	-69.7404073979077\\
5290	-69.7676081710508\\
5300	-69.7972030686673\\
5310	-69.8260989795955\\
5320	-69.8553133237996\\
5330	-69.8825923398382\\
5340	-69.9103897396693\\
5350	-69.9386972162658\\
5360	-69.9665874075995\\
5370	-69.9938022014255\\
5380	-70.0221520237675\\
5390	-70.0482355836558\\
5400	-70.0753943339687\\
5410	-70.1036671112729\\
5420	-70.1295184733714\\
5430	-70.1554128788807\\
5440	-70.1816413070373\\
5450	-70.2067319613895\\
5460	-70.2350214735528\\
5470	-70.2630056563769\\
5480	-70.2915914009259\\
5490	-70.3171091247931\\
5500	-70.3438443212124\\
5510	-70.3715820992342\\
5520	-70.4003618047411\\
5530	-70.4271315725208\\
5540	-70.4521492175335\\
5550	-70.4778039182326\\
5560	-70.5032689680232\\
5570	-70.529137486021\\
5580	-70.5554905808899\\
5590	-70.5822222919775\\
5600	-70.6088544314277\\
5610	-70.6340329900089\\
5620	-70.6610188586544\\
5630	-70.6875827223951\\
5640	-70.7150155261676\\
5650	-70.73924337337\\
5660	-70.7672360425429\\
5670	-70.792716577783\\
5680	-70.8208861006714\\
5690	-70.8469344158157\\
5700	-70.871794541355\\
5710	-70.897379125246\\
5720	-70.9224844775389\\
5730	-70.9483750535047\\
5740	-70.9713774764243\\
5750	-70.9957368716542\\
5760	-71.0199015495826\\
5770	-71.0465006247354\\
5780	-71.0744290637669\\
5790	-71.0989771802263\\
5800	-71.1250474920155\\
5810	-71.1495505545504\\
5820	-71.1744754702444\\
5830	-71.2019298864675\\
5840	-71.226524982393\\
5850	-71.2539364385539\\
5860	-71.2773895939008\\
5870	-71.302824720382\\
5880	-71.3282166328163\\
5890	-71.3536137522591\\
5900	-71.3771042329141\\
5910	-71.4012719481149\\
5920	-71.4246505686735\\
5930	-71.4508760704219\\
5940	-71.4770878966555\\
5950	-71.5034482595949\\
5960	-71.5276615000713\\
5970	-71.5507224763135\\
5980	-71.5757495325556\\
5990	-71.6019961118622\\
6000	-71.6243369932868\\
6010	-71.6507570211451\\
6020	-71.6776742271769\\
6030	-71.7024622026949\\
6040	-71.7271248392319\\
6050	-71.7509685029273\\
6060	-71.7755024464292\\
6070	-71.7987505801169\\
6080	-71.8256396539257\\
6090	-71.8499720560884\\
6100	-71.8728869748896\\
6110	-71.8960637821781\\
6120	-71.9209978581468\\
6130	-71.9432123834064\\
6140	-71.9700888613647\\
6150	-71.9952141504666\\
6160	-72.0230209173417\\
6170	-72.0502350174227\\
6180	-72.0742251917143\\
6190	-72.0999313817235\\
6200	-72.1248763385969\\
6210	-72.1504628199431\\
6220	-72.1738158679779\\
6230	-72.1968545661492\\
6240	-72.2200717554779\\
6250	-72.2443699497824\\
6260	-72.2705922376789\\
6270	-72.2961143722235\\
6280	-72.3191227724011\\
6290	-72.343324592707\\
6300	-72.3662023504128\\
6310	-72.3892699920439\\
6320	-72.412142986684\\
6330	-72.4357504259309\\
6340	-72.4574167259503\\
6350	-72.4799545519108\\
6360	-72.5031995595833\\
6370	-72.5230947218349\\
6380	-72.5480623036732\\
6390	-72.5731830989504\\
6400	-72.5984893441483\\
6410	-72.6227408712533\\
6420	-72.6477497360547\\
6430	-72.6744129775101\\
6440	-72.696071551412\\
6450	-72.7163498345723\\
6460	-72.7414137226775\\
6470	-72.7658226207193\\
6480	-72.7907063664724\\
6490	-72.8151591072579\\
6500	-72.8375416183\\
6510	-72.8616359114876\\
6520	-72.8846230627365\\
6530	-72.9078937539863\\
6540	-72.9305841826617\\
6550	-72.9566090636226\\
6560	-72.9810664225941\\
6570	-73.0056213399051\\
6580	-73.0285651508526\\
6590	-73.0527696813836\\
6600	-73.0748405120889\\
6610	-73.0970737579783\\
6620	-73.1221260335654\\
6630	-73.1441762069681\\
6640	-73.1663695336614\\
6650	-73.1888417335551\\
6660	-73.2121124610947\\
6670	-73.2354757674981\\
6680	-73.2583796982726\\
6690	-73.2813225574593\\
6700	-73.3034110657654\\
6710	-73.3244755178222\\
6720	-73.3469875950079\\
6730	-73.3690152010212\\
6740	-73.3916242456809\\
6750	-73.4131678678842\\
6760	-73.4328565455523\\
6770	-73.4553981398622\\
6780	-73.4779992647141\\
6790	-73.4983251270765\\
6800	-73.5229082465259\\
6810	-73.5463231588627\\
6820	-73.5689330190546\\
6830	-73.5920033990919\\
6840	-73.6129522410177\\
6850	-73.6357684395728\\
6860	-73.6564108019451\\
6870	-73.6789211988843\\
6880	-73.7012983037297\\
6890	-73.722101132625\\
6900	-73.7449527462127\\
6910	-73.7658975821369\\
6920	-73.790132938146\\
6930	-73.8115244498815\\
6940	-73.8324274523506\\
6950	-73.8528218192631\\
6960	-73.8730885338271\\
6970	-73.8961219568586\\
6980	-73.9161303380499\\
6990	-73.9363496961506\\
7000	-73.9577978383112\\
7010	-73.9782380730116\\
7020	-73.9990053502074\\
7030	-74.0208307781384\\
7040	-74.0417396614373\\
7050	-74.0631118658024\\
7060	-74.0826915585767\\
7070	-74.1039852433963\\
7080	-74.1242631307043\\
7090	-74.1443085707607\\
7100	-74.1653788594451\\
7110	-74.1877430924117\\
7120	-74.2084227563798\\
7130	-74.2284667482037\\
7140	-74.2498593155382\\
7150	-74.2693984314437\\
7160	-74.2902071738482\\
7170	-74.3099190155318\\
7180	-74.3316976648089\\
7190	-74.353433346447\\
7200	-74.3738646100153\\
7210	-74.395244159473\\
7220	-74.4164064405509\\
7230	-74.4350817777685\\
7240	-74.4562543804303\\
7250	-74.4769397999588\\
7260	-74.4957166030266\\
7270	-74.5158989119901\\
7280	-74.5367305925018\\
7290	-74.5548526764714\\
7300	-74.5742686202695\\
7310	-74.5936784011173\\
7320	-74.6142111894388\\
7330	-74.6345504016797\\
7340	-74.6539019907545\\
7350	-74.6727820509653\\
7360	-74.6914937403047\\
7370	-74.7120448979079\\
7380	-74.7305008912666\\
7390	-74.7490607285126\\
7400	-74.7690079517589\\
7410	-74.7903613435083\\
7420	-74.8086572467602\\
7430	-74.8277590436887\\
7440	-74.8467827338985\\
7450	-74.8662733159876\\
7460	-74.8867888102045\\
7470	-74.9070553083458\\
7480	-74.9265137401973\\
7490	-74.946214824178\\
7500	-74.9648201210723\\
7510	-74.9845120143366\\
7520	-75.0052783373587\\
7530	-75.0228087414025\\
7540	-75.0419933047467\\
7550	-75.0621116879269\\
7560	-75.0815179584567\\
7570	-75.0997032007865\\
7580	-75.1179062959287\\
7590	-75.1371832256558\\
7600	-75.1560095815486\\
7610	-75.1742417303131\\
7620	-75.1920877108058\\
7630	-75.2121963471191\\
7640	-75.2274808025851\\
7650	-75.2452944634838\\
7660	-75.2638598459867\\
7670	-75.2847873692491\\
7680	-75.3043273839113\\
7690	-75.3228902631875\\
7700	-75.3385837930171\\
7710	-75.3577464721241\\
7720	-75.3780264010046\\
7730	-75.3945902341851\\
7740	-75.415080605189\\
7750	-75.4342372631217\\
7760	-75.4543976495404\\
7770	-75.4735589616695\\
7780	-75.493874786786\\
7790	-75.5135399095227\\
7800	-75.5307481800392\\
7810	-75.5501503530229\\
7820	-75.5713252734231\\
7830	-75.5888902086058\\
7840	-75.6068888993248\\
7850	-75.628039637035\\
7860	-75.645299357696\\
7870	-75.6620623478488\\
7880	-75.6756896498088\\
7890	-75.6962212869879\\
7900	-75.7165561559648\\
7910	-75.7346730623923\\
7920	-75.7531414640719\\
7930	-75.7727179961988\\
7940	-75.7925392972243\\
7950	-75.8107928530812\\
7960	-75.8279604642257\\
7970	-75.844491547863\\
7980	-75.8638821545458\\
7990	-75.8821549174093\\
8000	-75.9000300947222\\
8010	-75.919360919335\\
8020	-75.9373403393273\\
8030	-75.9526281444191\\
8040	-75.970981458089\\
8050	-75.9894594018993\\
8060	-76.0099897222666\\
8070	-76.0272459238954\\
8080	-76.047829101064\\
8090	-76.0668372934915\\
8100	-76.0844466381693\\
8110	-76.1046499610231\\
8120	-76.1235846404379\\
8130	-76.1396440393525\\
8140	-76.1582497431204\\
8150	-76.1755130583415\\
8160	-76.194393028819\\
8170	-76.2129534047141\\
8180	-76.2317820072702\\
8190	-76.2484527846601\\
8200	-76.2651045131217\\
8210	-76.2825812140663\\
8220	-76.30037153172\\
8230	-76.3169679961444\\
8240	-76.3331150604109\\
8250	-76.3502944167276\\
8260	-76.366105097147\\
8270	-76.3847044610708\\
8280	-76.4025026839818\\
8290	-76.4206567254039\\
8300	-76.4401271946426\\
8310	-76.4584215479957\\
8320	-76.4763980713031\\
8330	-76.4945024310839\\
8340	-76.5116516619516\\
8350	-76.5272005847743\\
8360	-76.5453114650325\\
8370	-76.563271132475\\
8380	-76.5799725302559\\
8390	-76.597405604484\\
8400	-76.613965648535\\
8410	-76.6295231344142\\
8420	-76.6475507325067\\
8430	-76.6648695762099\\
8440	-76.6803126647811\\
8450	-76.6965176033241\\
8460	-76.7129248818682\\
8470	-76.7308449071836\\
8480	-76.7477283324492\\
8490	-76.7649221290478\\
8500	-76.7823317586902\\
8510	-76.7992248359625\\
8520	-76.8175666909432\\
8530	-76.835659310577\\
8540	-76.852760408973\\
8550	-76.8693700969918\\
8560	-76.8860358420012\\
8570	-76.9014891260542\\
8580	-76.9185248287352\\
8590	-76.9373719049285\\
8600	-76.9550845459953\\
8610	-76.9741576232879\\
8620	-76.9897147729702\\
8630	-77.0068187930392\\
8640	-77.0220057464706\\
8650	-77.0368736880163\\
8660	-77.0536491751013\\
8670	-77.0691885785879\\
8680	-77.0850538709336\\
8690	-77.0996506166769\\
8700	-77.1144188508921\\
8710	-77.1295531836538\\
8720	-77.1457935779679\\
8730	-77.1612289943143\\
8740	-77.1766713477715\\
8750	-77.1928773725966\\
8760	-77.2102586399356\\
8770	-77.224094118341\\
8780	-77.2405444221532\\
8790	-77.2558207262582\\
8800	-77.2699889512201\\
8810	-77.2871537837819\\
8820	-77.3042857220096\\
8830	-77.3201510420653\\
8840	-77.3362143735171\\
8850	-77.3525310194954\\
8860	-77.3661497352907\\
8870	-77.3828446402358\\
8880	-77.3992160252589\\
8890	-77.4152748101383\\
8900	-77.4314836241995\\
8910	-77.4469833748792\\
8920	-77.4609477807929\\
8930	-77.4736573127243\\
8940	-77.4896873917145\\
8950	-77.5062590516336\\
8960	-77.5224011892908\\
8970	-77.5384577237431\\
8980	-77.5538838852527\\
8990	-77.5682559290331\\
9000	-77.5857584112112\\
9010	-77.6022387199772\\
9020	-77.6196120258258\\
9030	-77.6363115806271\\
9040	-77.6537642721881\\
9050	-77.6676181409728\\
9060	-77.6817734194993\\
9070	-77.6975494943128\\
9080	-77.7129665596696\\
9090	-77.726521205359\\
9100	-77.7400812898701\\
9110	-77.75535837321\\
9120	-77.7714663785083\\
9130	-77.7873404565622\\
9140	-77.8028964600731\\
9150	-77.8177171240112\\
9160	-77.8333593897606\\
9170	-77.8501384622037\\
9180	-77.8679327213216\\
9190	-77.8834360220595\\
9200	-77.8983787746742\\
9210	-77.9159717342806\\
9220	-77.931898156201\\
9230	-77.9487410951276\\
9240	-77.9639706129642\\
9250	-77.9782775267118\\
9260	-77.995016733454\\
9270	-78.0099130253692\\
9280	-78.0256026535788\\
9290	-78.0407331058212\\
9300	-78.0576455135487\\
9310	-78.0739609233339\\
9320	-78.0906800806484\\
9330	-78.1083613296046\\
9340	-78.1244606658036\\
9350	-78.138951100471\\
9360	-78.1545453735207\\
9370	-78.1685755570525\\
9380	-78.1843749653926\\
9390	-78.1991450321785\\
9400	-78.2128485993491\\
9410	-78.228429088397\\
9420	-78.2447240317143\\
9430	-78.2616825252305\\
9440	-78.2762380319776\\
9450	-78.2913113168977\\
9460	-78.3075387023909\\
9470	-78.321806204978\\
9480	-78.3383932872854\\
9490	-78.3537264192989\\
9500	-78.368734540597\\
9510	-78.3828285445754\\
9520	-78.3982914846739\\
9530	-78.4140067693006\\
9540	-78.4305754996465\\
9550	-78.4446964276872\\
9560	-78.4606068090482\\
9570	-78.4765705837377\\
9580	-78.4904340837815\\
9590	-78.5053046899202\\
9600	-78.5192604718841\\
9610	-78.5322309676128\\
9620	-78.5467540645845\\
9630	-78.5615543106653\\
9640	-78.5745632487607\\
9650	-78.5878582532129\\
9660	-78.6031395233943\\
9670	-78.6192062688238\\
9680	-78.6333304160816\\
9690	-78.6467594261198\\
9700	-78.6624495327232\\
9710	-78.6778904953599\\
9720	-78.691106954081\\
9730	-78.7079445222111\\
9740	-78.7229058135886\\
9750	-78.7357903601558\\
9760	-78.7475136394943\\
9770	-78.7645051012732\\
9780	-78.7824990189506\\
9790	-78.798155771464\\
9800	-78.8127266663241\\
9810	-78.8266414503412\\
9820	-78.8401269938353\\
9830	-78.8533794080027\\
9840	-78.8675868946034\\
9850	-78.8830271967781\\
9860	-78.8980109567374\\
9870	-78.9121939985683\\
9880	-78.9265998049799\\
9890	-78.9419753091642\\
9900	-78.955363217664\\
9910	-78.9690644307457\\
9920	-78.9834621179733\\
9930	-78.9973940218622\\
9940	-79.0101616604853\\
9950	-79.0242656831014\\
9960	-79.0385435271773\\
9970	-79.053749363932\\
9980	-79.0696201015757\\
9990	-79.0839963688606\\
10000	-79.0986246672933\\
};
\addplot [color=blue!20!gray, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	29.7993975183037\\
10	-13.8347397475495\\
20	-16.8493696112968\\
30	-18.6182898536835\\
40	-20.0629323074174\\
50	-21.4194746107118\\
60	-22.5988750568362\\
70	-23.5950747257257\\
80	-24.5205900895455\\
90	-25.4220776529517\\
100	-26.1734344966584\\
110	-26.9769499519968\\
120	-27.7723596264702\\
130	-28.4398172118488\\
140	-29.0948386232916\\
150	-29.7822295918998\\
160	-30.4274364930867\\
170	-30.9692133289337\\
180	-31.6412270033654\\
190	-32.1372380714155\\
200	-32.6607967345775\\
210	-33.169435104588\\
220	-33.748658291497\\
230	-34.1492731417597\\
240	-34.6524248962503\\
250	-35.0916006225409\\
260	-35.5560705419987\\
270	-35.9400740005402\\
280	-36.3828169647045\\
290	-36.7337590142273\\
300	-37.1329318887696\\
310	-37.5003254104878\\
320	-37.83325250241\\
330	-38.2139334220012\\
340	-38.5046808897097\\
350	-38.8306304210255\\
360	-39.1346866502914\\
370	-39.4667668209849\\
380	-39.73263571827\\
390	-40.0300323819597\\
400	-40.3100898066904\\
410	-40.5919411967852\\
420	-40.8743712000897\\
430	-41.113757976584\\
440	-41.380852474841\\
450	-41.6243650316983\\
460	-41.8687088292634\\
470	-42.1057278440913\\
480	-42.3381697235544\\
490	-42.5688260333989\\
500	-42.7981829532929\\
510	-43.0188801171686\\
520	-43.2394732181896\\
530	-43.4523344318136\\
540	-43.6664567531734\\
550	-43.8699652354397\\
560	-44.0682993711067\\
570	-44.2645865685968\\
580	-44.4525166058094\\
590	-44.6491269861704\\
600	-44.8387322106317\\
610	-45.032121515681\\
620	-45.2208765300282\\
630	-45.4006181521906\\
640	-45.5794416766072\\
650	-45.7580583499877\\
660	-45.9373855272966\\
670	-46.1142267975634\\
680	-46.2913102438923\\
690	-46.4600362199786\\
700	-46.6270263019563\\
710	-46.7983032305505\\
720	-46.9672613888526\\
730	-47.1325341482107\\
740	-47.2918902061656\\
750	-47.4519395051617\\
760	-47.6067349519\\
770	-47.7627339996702\\
780	-47.919540388939\\
790	-48.0673908878005\\
800	-48.2181388467755\\
810	-48.3669012276675\\
820	-48.5073606717252\\
830	-48.6515413632575\\
840	-48.7917533394988\\
850	-48.9316955645477\\
860	-49.0734050309939\\
870	-49.2173022942572\\
880	-49.3551749572549\\
890	-49.5000985048081\\
900	-49.6373615164508\\
910	-49.7642397396973\\
920	-49.9020838310983\\
930	-50.0372921255359\\
940	-50.1801183242574\\
950	-50.3105460739112\\
960	-50.4461503452654\\
970	-50.5693364210931\\
980	-50.6999501502863\\
990	-50.8274449444005\\
1000	-50.9526690838228\\
1010	-51.0748009520603\\
1020	-51.2052853554334\\
1030	-51.3262221184765\\
1040	-51.4428090836987\\
1050	-51.5691335186905\\
1060	-51.6842278894781\\
1070	-51.8113548192448\\
1080	-51.9242378637555\\
1090	-52.0333437753902\\
1100	-52.1487439187074\\
1110	-52.2632455520779\\
1120	-52.380713443975\\
1130	-52.500812646877\\
1140	-52.6089662711163\\
1150	-52.7213707171407\\
1160	-52.8376181116331\\
1170	-52.9500494528988\\
1180	-53.0612963193769\\
1190	-53.1717877140409\\
1200	-53.2812756061888\\
1210	-53.3923053021959\\
1220	-53.5051012660716\\
1230	-53.6151987346659\\
1240	-53.7233859006665\\
1250	-53.8336830744891\\
1260	-53.9412611280096\\
1270	-54.0482235038952\\
1280	-54.1546204274402\\
1290	-54.2655478329095\\
1300	-54.3758880854675\\
1310	-54.4828507376247\\
1320	-54.5926038627809\\
1330	-54.6929527614696\\
1340	-54.7932240473088\\
1350	-54.8970710041047\\
1360	-55.0002196350056\\
1370	-55.1027301574051\\
1380	-55.1976435262828\\
1390	-55.302995203668\\
1400	-55.4052861618517\\
1410	-55.5021526603175\\
1420	-55.5994001489331\\
1430	-55.6951874621818\\
1440	-55.7941809362609\\
1450	-55.8865298863638\\
1460	-55.9787598257528\\
1470	-56.0726128797745\\
1480	-56.1713013525599\\
1490	-56.2640321028527\\
1500	-56.3529402190029\\
1510	-56.4453788327321\\
1520	-56.5348314272167\\
1530	-56.6284892308679\\
1540	-56.7177478198789\\
1550	-56.8108538224631\\
1560	-56.9043012723086\\
1570	-56.9963971642188\\
1580	-57.0849679931204\\
1590	-57.1741237900436\\
1600	-57.2559572946949\\
1610	-57.3502599974313\\
1620	-57.4295962696705\\
1630	-57.5182506964934\\
1640	-57.6076056672339\\
1650	-57.6972724629433\\
1660	-57.7839975388192\\
1670	-57.8709112518752\\
1680	-57.959951964187\\
1690	-58.0437212547174\\
1700	-58.1300172712988\\
1710	-58.2123380408601\\
1720	-58.2981999176219\\
1730	-58.3815233002356\\
1740	-58.4639135590307\\
1750	-58.5467658435602\\
1760	-58.6343202317182\\
1770	-58.7187667492095\\
1780	-58.799306976344\\
1790	-58.880692045894\\
1800	-58.9581943642174\\
1810	-59.0346338301038\\
1820	-59.1183178604606\\
1830	-59.1993604498782\\
1840	-59.2788938282207\\
1850	-59.362534457434\\
1860	-59.4412339842162\\
1870	-59.5168528364221\\
1880	-59.5972909909915\\
1890	-59.6749054026367\\
1900	-59.7544996415103\\
1910	-59.821758365049\\
1920	-59.9008045286131\\
1930	-59.9800897291697\\
1940	-60.0556145901292\\
1950	-60.1274360993368\\
1960	-60.2045331244613\\
1970	-60.2794163282138\\
1980	-60.3603847857847\\
1990	-60.4310814621563\\
2000	-60.5056166673658\\
2010	-60.5785449720702\\
2020	-60.6549862555335\\
2030	-60.7307275648031\\
2040	-60.8068493867222\\
2050	-60.8765505640258\\
2060	-60.9526910480579\\
2070	-61.0240606297579\\
2080	-61.0964313181209\\
2090	-61.1678427623593\\
2100	-61.2391413141141\\
2110	-61.3115409123067\\
2120	-61.3775802663153\\
2130	-61.4516775776425\\
2140	-61.520491753275\\
2150	-61.5937758073934\\
2160	-61.6684810945921\\
2170	-61.7339377584657\\
2180	-61.8031646503201\\
2190	-61.8737683276555\\
2200	-61.9434024035938\\
2210	-62.0105097022925\\
2220	-62.0756417791352\\
2230	-62.145873051474\\
2240	-62.2130068063577\\
2250	-62.2796299862932\\
2260	-62.3498319102702\\
2270	-62.4130438132587\\
2280	-62.480271667911\\
2290	-62.5418807536738\\
2300	-62.604345000196\\
2310	-62.6639905471866\\
2320	-62.7291620819218\\
2330	-62.7909381462894\\
2340	-62.8569945552772\\
2350	-62.923510616278\\
2360	-62.9829876227604\\
2370	-63.0473502417398\\
2380	-63.1104355724727\\
2390	-63.1729621708371\\
2400	-63.230520078257\\
2410	-63.2970078648073\\
2420	-63.360560967351\\
2430	-63.4245558925168\\
2440	-63.4868218085251\\
2450	-63.5516642505758\\
2460	-63.6109294961625\\
2470	-63.6734757580429\\
2480	-63.7293446863205\\
2490	-63.7880176195271\\
2500	-63.8501351596186\\
2510	-63.9148112109903\\
2520	-63.9692446035338\\
2530	-64.0295925938308\\
2540	-64.0930732235237\\
2550	-64.1507818231584\\
2560	-64.2143569967812\\
2570	-64.275562673866\\
2580	-64.3392094904101\\
2590	-64.3975796233206\\
2600	-64.460250971671\\
2610	-64.5188219505727\\
2620	-64.5785189854666\\
2630	-64.6345965471153\\
2640	-64.6892763553936\\
2650	-64.7412874810627\\
2660	-64.798892699063\\
2670	-64.8553394759133\\
2680	-64.9123960894828\\
2690	-64.9642340877717\\
2700	-65.0216198410281\\
2710	-65.0792980437808\\
2720	-65.1329265476958\\
2730	-65.1850965681249\\
2740	-65.241289713789\\
2750	-65.3026387857025\\
2760	-65.3603221107525\\
2770	-65.4146105336412\\
2780	-65.4688119939772\\
2790	-65.5213834562827\\
2800	-65.5769114499413\\
2810	-65.6302853204952\\
2820	-65.6826689941391\\
2830	-65.7406933268634\\
2840	-65.7900736213454\\
2850	-65.8456707481812\\
2860	-65.8997382559932\\
2870	-65.9519225259788\\
2880	-66.0085337117178\\
2890	-66.0599710661795\\
2900	-66.117300223644\\
2910	-66.166788786523\\
2920	-66.2194253430728\\
2930	-66.2773522013565\\
2940	-66.3287312459063\\
2950	-66.3843399600525\\
2960	-66.4374589830894\\
2970	-66.4921081839741\\
2980	-66.546512899007\\
2990	-66.5998734447622\\
3000	-66.6524751212325\\
3010	-66.7037849118716\\
3020	-66.7560533110444\\
3030	-66.8074173524152\\
3040	-66.8567641779475\\
3050	-66.9108100500337\\
3060	-66.9602916057531\\
3070	-67.0081778761426\\
3080	-67.0570859715966\\
3090	-67.1077392944679\\
3100	-67.1556174987346\\
3110	-67.2054210584439\\
3120	-67.2528061456224\\
3130	-67.3003046534723\\
3140	-67.3475293198125\\
3150	-67.3964727890517\\
3160	-67.4432673749594\\
3170	-67.4920568471708\\
3180	-67.5346321330596\\
3190	-67.5827911352107\\
3200	-67.6300241657023\\
3210	-67.6739286554884\\
3220	-67.7205584157673\\
3230	-67.7664641565958\\
3240	-67.8149205207203\\
3250	-67.8578301554366\\
3260	-67.9048171495308\\
3270	-67.9519958491073\\
3280	-67.9940408567209\\
3290	-68.0402681157637\\
3300	-68.0832551634777\\
3310	-68.1273084230229\\
3320	-68.170250333883\\
3330	-68.2104830691383\\
3340	-68.2575567298435\\
3350	-68.2972616328441\\
3360	-68.338711659768\\
3370	-68.3824735675086\\
3380	-68.4262850976922\\
3390	-68.4670360270442\\
3400	-68.5096827129629\\
3410	-68.554756860291\\
3420	-68.5964128421448\\
3430	-68.6396721666523\\
3440	-68.6829460656795\\
3450	-68.7260239389241\\
3460	-68.7650474304082\\
3470	-68.8060767769719\\
3480	-68.8433609959496\\
3490	-68.8883400059813\\
3500	-68.9293173628611\\
3510	-68.9657825034401\\
3520	-69.0037538896843\\
3530	-69.0465238428735\\
3540	-69.0865613713603\\
3550	-69.128171234016\\
3560	-69.1742138590301\\
3570	-69.2170216968361\\
3580	-69.2547601190281\\
3590	-69.2984987251234\\
3600	-69.339327334373\\
3610	-69.3807818407978\\
3620	-69.423583637439\\
3630	-69.4632034905431\\
3640	-69.5079494382211\\
3650	-69.5491316173459\\
3660	-69.5901848310488\\
3670	-69.6284382014636\\
3680	-69.6697303794664\\
3690	-69.7116486281556\\
3700	-69.7510162030563\\
3710	-69.7928662226628\\
3720	-69.8348281992778\\
3730	-69.8734074019337\\
3740	-69.9126534143159\\
3750	-69.9532591583765\\
3760	-69.9930398647803\\
3770	-70.0327127983226\\
3780	-70.071137786654\\
3790	-70.1113717513423\\
3800	-70.1470956009421\\
3810	-70.184053787121\\
3820	-70.2240480922964\\
3830	-70.2628947194654\\
3840	-70.3014440182973\\
3850	-70.3389385353627\\
3860	-70.3787863459665\\
3870	-70.4195320878161\\
3880	-70.4552563933261\\
3890	-70.4933762387801\\
3900	-70.5293524689344\\
3910	-70.566360181287\\
3920	-70.6049569212221\\
3930	-70.6409378343776\\
3940	-70.6792918747114\\
3950	-70.7172887847824\\
3960	-70.7552807832271\\
3970	-70.792074310752\\
3980	-70.8331255452808\\
3990	-70.8676409466501\\
4000	-70.9045321802577\\
4010	-70.9411275199533\\
4020	-70.973028504247\\
4030	-71.0090246483368\\
4040	-71.045275605241\\
4050	-71.084022487168\\
4060	-71.1210527598327\\
4070	-71.1534217066727\\
4080	-71.194205316147\\
4090	-71.2291434310618\\
4100	-71.2659364599977\\
4110	-71.3027818451204\\
4120	-71.3396693014918\\
4130	-71.373129081894\\
4140	-71.4069825018677\\
4150	-71.4433565534034\\
4160	-71.4801327492656\\
4170	-71.5171757943554\\
4180	-71.5504446387052\\
4190	-71.5875977804659\\
4200	-71.6195416286581\\
4210	-71.6593239872814\\
4220	-71.6946267826928\\
4230	-71.7292039623524\\
4240	-71.7642388619376\\
4250	-71.7976072272379\\
4260	-71.8351681890751\\
4270	-71.8693524235266\\
4280	-71.9032567163133\\
4290	-71.9335763377043\\
4300	-71.9720283171289\\
4310	-72.0089096125609\\
4320	-72.0497162252622\\
4330	-72.0840910166749\\
4340	-72.1208365594357\\
4350	-72.1573487688068\\
4360	-72.190333438537\\
4370	-72.2239001887437\\
4380	-72.2593413477735\\
4390	-72.2966094192449\\
4400	-72.3291159423593\\
4410	-72.362882807863\\
4420	-72.3958778170614\\
4430	-72.4293123770615\\
4440	-72.4600215689701\\
4450	-72.4934200167122\\
4460	-72.5213831826889\\
4470	-72.5574249749293\\
4480	-72.5937587617012\\
4490	-72.6271541601765\\
4500	-72.6656620816808\\
4510	-72.6971887732285\\
4520	-72.7291922397825\\
4530	-72.7649875406834\\
4540	-72.7995693924208\\
4550	-72.8330250118437\\
4560	-72.8677880662653\\
4570	-72.9004113885233\\
4580	-72.9332766103213\\
4590	-72.9697279795164\\
4600	-73.0060575754129\\
4610	-73.038763645414\\
4620	-73.0714787660426\\
4630	-73.1044445602241\\
4640	-73.13708182148\\
4650	-73.1686689682059\\
4660	-73.201526410646\\
4670	-73.2347707185901\\
4680	-73.2693515829476\\
4690	-73.3003307097438\\
4700	-73.3296933393025\\
4710	-73.3633938423716\\
4720	-73.3956446056481\\
4730	-73.4232773809793\\
4740	-73.4550892260989\\
4750	-73.4853327658314\\
4760	-73.5187085263955\\
4770	-73.5530259326576\\
4780	-73.5853642744501\\
4790	-73.6156124624869\\
4800	-73.6473589417087\\
4810	-73.6790753651375\\
4820	-73.7104681191863\\
4830	-73.7416580079137\\
4840	-73.7729710222274\\
4850	-73.8053942288523\\
4860	-73.8351950749836\\
4870	-73.8632177478067\\
4880	-73.8959681322603\\
4890	-73.9234848323652\\
4900	-73.9535304456701\\
4910	-73.9842612471568\\
4920	-74.013508968015\\
4930	-74.0438321496313\\
4940	-74.0732936512901\\
4950	-74.1030572868578\\
4960	-74.1314135463297\\
4970	-74.1613571395127\\
4980	-74.1930356532227\\
4990	-74.2221179739331\\
5000	-74.2523552984651\\
5010	-74.2813459059119\\
5020	-74.3087970211953\\
5030	-74.3399811631367\\
5040	-74.370471155965\\
5050	-74.400367722648\\
5060	-74.4291580699008\\
5070	-74.4593843644443\\
5080	-74.486898081496\\
5090	-74.5152723998531\\
5100	-74.5440115363739\\
5110	-74.5701402896897\\
5120	-74.5972079082042\\
5130	-74.6280192060362\\
5140	-74.6563565992591\\
5150	-74.6812395742627\\
5160	-74.7114880406545\\
5170	-74.7367647198536\\
5180	-74.7655577704038\\
5190	-74.7961580577832\\
5200	-74.8208169860692\\
5210	-74.8493099723259\\
5220	-74.878044316288\\
5230	-74.9062105860808\\
5240	-74.9359182316023\\
5250	-74.9612490407074\\
5260	-74.9909552978779\\
5270	-75.0170230910496\\
5280	-75.044273096647\\
5290	-75.0727725524136\\
5300	-75.0980535404006\\
5310	-75.1254154070747\\
5320	-75.1526188489205\\
5330	-75.1802021898375\\
5340	-75.2056970569414\\
5350	-75.2285509856194\\
5360	-75.2559756992165\\
5370	-75.2853409574925\\
5380	-75.3132514677577\\
5390	-75.3347258600567\\
5400	-75.3639503803227\\
5410	-75.387342430748\\
5420	-75.417395517857\\
5430	-75.4453117073334\\
5440	-75.4726521899608\\
5450	-75.5014798004838\\
5460	-75.5270768189101\\
5470	-75.555780076715\\
5480	-75.5836999636872\\
5490	-75.6101867686381\\
5500	-75.6374400509996\\
5510	-75.6609573513011\\
5520	-75.6831721850828\\
5530	-75.7128159029185\\
5540	-75.7388561133399\\
5550	-75.7663250598681\\
5560	-75.7939794143481\\
5570	-75.8189827068146\\
5580	-75.8431883951411\\
5590	-75.8714620177287\\
5600	-75.8966952617992\\
5610	-75.9250507328009\\
5620	-75.9466150804867\\
5630	-75.9726652375221\\
5640	-76.0019901194165\\
5650	-76.0268776801021\\
5660	-76.0566304679575\\
5670	-76.0810840521\\
5680	-76.110524092517\\
5690	-76.1338805610383\\
5700	-76.16139226883\\
5710	-76.1862312343153\\
5720	-76.2128469913532\\
5730	-76.2395224290574\\
5740	-76.2630047118574\\
5750	-76.2879548833141\\
5760	-76.3122633474694\\
5770	-76.3356019639755\\
5780	-76.3594423517418\\
5790	-76.3847918648753\\
5800	-76.4104428248995\\
5810	-76.4370936110699\\
5820	-76.4636855964522\\
5830	-76.4887386135062\\
5840	-76.5130578208891\\
5850	-76.5370654919744\\
5860	-76.5624649885901\\
5870	-76.5869762235369\\
5880	-76.6115466726856\\
5890	-76.6339903915255\\
5900	-76.6606334547312\\
5910	-76.682521236864\\
5920	-76.7053708560699\\
5930	-76.7311687946771\\
5940	-76.7560529280951\\
5950	-76.7800984088606\\
5960	-76.8049488445767\\
5970	-76.8311832478063\\
5980	-76.8554823057262\\
5990	-76.8783344764523\\
6000	-76.9005966488342\\
6010	-76.9262434594874\\
6020	-76.9521139138222\\
6030	-76.9784052408582\\
6040	-77.0015852866051\\
6050	-77.0242701211503\\
6060	-77.0458088772659\\
6070	-77.0681831044816\\
6080	-77.0905731352585\\
6090	-77.1119349017514\\
6100	-77.1330742982207\\
6110	-77.1569199866258\\
6120	-77.1782489520987\\
6130	-77.2036317711205\\
6140	-77.22355331852\\
6150	-77.2473171214248\\
6160	-77.2659852079679\\
6170	-77.2915768063657\\
6180	-77.314015758677\\
6190	-77.3379919929397\\
6200	-77.3590248828583\\
6210	-77.3825586516396\\
6220	-77.4043277748576\\
6230	-77.4287691270888\\
6240	-77.4502270193823\\
6250	-77.469295321154\\
6260	-77.4917520233309\\
6270	-77.5142983207122\\
6280	-77.5383402318905\\
6290	-77.5590198131688\\
6300	-77.583206489832\\
6310	-77.6059970378698\\
6320	-77.6302323364692\\
6330	-77.6547266028637\\
6340	-77.6746831705013\\
6350	-77.6968573242874\\
6360	-77.7185827819334\\
6370	-77.7381054645624\\
6380	-77.7596796082453\\
6390	-77.7823240849257\\
6400	-77.8042511680136\\
6410	-77.824560098721\\
6420	-77.8488165982844\\
6430	-77.8738011590856\\
6440	-77.8946202196311\\
6450	-77.9204687513567\\
6460	-77.943306339437\\
6470	-77.9653614083826\\
6480	-77.9877445107727\\
6490	-78.0090571305915\\
6500	-78.0322811403283\\
6510	-78.0549056705081\\
6520	-78.0767550255212\\
6530	-78.1032731688979\\
6540	-78.1258510214605\\
6550	-78.1467095030683\\
6560	-78.1665165330219\\
6570	-78.1889506613787\\
6580	-78.2093867334436\\
6590	-78.2331362574226\\
6600	-78.2561882074077\\
6610	-78.2766562632124\\
6620	-78.2993181889902\\
6630	-78.3201403459216\\
6640	-78.3444126249979\\
6650	-78.36576974305\\
6660	-78.3857938612049\\
6670	-78.4079839927207\\
6680	-78.4323478230256\\
6690	-78.452046641485\\
6700	-78.4760535033011\\
6710	-78.4959261529554\\
6720	-78.5168403029633\\
6730	-78.5356395298867\\
6740	-78.5576831775436\\
6750	-78.5746214802571\\
6760	-78.5946621106705\\
6770	-78.6185998691742\\
6780	-78.635813612953\\
6790	-78.6581832107573\\
6800	-78.6795261624599\\
6810	-78.7025961520011\\
6820	-78.7229598624421\\
6830	-78.7391402179946\\
6840	-78.7630096042567\\
6850	-78.7884931269553\\
6860	-78.8097183555792\\
6870	-78.8294883119584\\
6880	-78.84905149248\\
6890	-78.868592064005\\
6900	-78.8904517270966\\
6910	-78.9114654070852\\
6920	-78.9341975550526\\
6930	-78.953048249043\\
6940	-78.9724253859117\\
6950	-78.9937678872928\\
6960	-79.0112589390679\\
6970	-79.0316541375381\\
6980	-79.0541782792064\\
6990	-79.0745952061948\\
7000	-79.0960472756269\\
7010	-79.1157821853428\\
7020	-79.1355687225644\\
7030	-79.1558173135919\\
7040	-79.1743970707722\\
7050	-79.1958330476014\\
7060	-79.217848870627\\
7070	-79.2365610982341\\
7080	-79.2557327148076\\
7090	-79.2754264559663\\
7100	-79.2966188722574\\
7110	-79.3122413629443\\
7120	-79.3363657247601\\
7130	-79.3576871047422\\
7140	-79.3805030767166\\
7150	-79.4000983721722\\
7160	-79.4180708815549\\
7170	-79.4388975820761\\
7180	-79.4558256290979\\
7190	-79.4771675941904\\
7200	-79.4989181734706\\
7210	-79.5177515123976\\
7220	-79.5371557472462\\
7230	-79.5583812860221\\
7240	-79.5797689197371\\
7250	-79.6012700045711\\
7260	-79.621415870303\\
7270	-79.6443018367131\\
7280	-79.6637057459454\\
7290	-79.6832378677735\\
7300	-79.701275210538\\
7310	-79.7201680393806\\
7320	-79.7438026689963\\
7330	-79.7645488096914\\
7340	-79.7834750941966\\
7350	-79.800786041431\\
7360	-79.8226664963821\\
7370	-79.8428346986009\\
7380	-79.8636104911744\\
7390	-79.8833012386491\\
7400	-79.9045653692113\\
7410	-79.9264255059398\\
7420	-79.9451390018997\\
7430	-79.9670570917967\\
7440	-79.9880901908697\\
7450	-80.0060277071107\\
7460	-80.0253337273681\\
7470	-80.0428375285385\\
7480	-80.0653754906522\\
7490	-80.0865203861411\\
7500	-80.1070542456058\\
7510	-80.1264569519669\\
7520	-80.1442101693818\\
7530	-80.1610170076871\\
7540	-80.1775026648562\\
7550	-80.1984713077375\\
7560	-80.2151245536339\\
7570	-80.2306689878259\\
7580	-80.2536196054257\\
7590	-80.2708240338157\\
7600	-80.2918191245191\\
7610	-80.3097836442677\\
7620	-80.3276409269823\\
7630	-80.3480992769052\\
7640	-80.3682034400922\\
7650	-80.386340271017\\
7660	-80.4058034267827\\
7670	-80.4233203607532\\
7680	-80.4409148908956\\
7690	-80.4618236953316\\
7700	-80.4780213640658\\
7710	-80.4962983214701\\
7720	-80.5186058088338\\
7730	-80.5360323292778\\
7740	-80.5561968520507\\
7750	-80.5734628234778\\
7760	-80.5938514666443\\
7770	-80.6087285468681\\
7780	-80.6261452539516\\
7790	-80.6437898599236\\
7800	-80.663396119337\\
7810	-80.6788338042884\\
7820	-80.6948215522072\\
7830	-80.7143185683659\\
7840	-80.7289827329269\\
7850	-80.7482773431768\\
7860	-80.7620024006658\\
7870	-80.7826989607981\\
7880	-80.8014991366768\\
7890	-80.8189831735521\\
7900	-80.8380388118347\\
7910	-80.8558725250144\\
7920	-80.8746310443639\\
7930	-80.892381779928\\
7940	-80.9100388292881\\
7950	-80.9308625785185\\
7960	-80.9472424558757\\
7970	-80.9665997200039\\
7980	-80.9839362964296\\
7990	-81.0036723215677\\
8000	-81.0241978937318\\
8010	-81.0435056516803\\
8020	-81.0596846467444\\
8030	-81.0759279046877\\
8040	-81.0961150803481\\
8050	-81.1133295940152\\
8060	-81.1267889900471\\
8070	-81.1445354016675\\
8080	-81.1637311440844\\
8090	-81.1825307419378\\
8100	-81.2035532203668\\
8110	-81.2235028649592\\
8120	-81.2424806678217\\
8130	-81.2605337512704\\
8140	-81.2792560467237\\
8150	-81.2942718302659\\
8160	-81.311927717231\\
8170	-81.3288450686033\\
8180	-81.345082742958\\
8190	-81.3623424473865\\
8200	-81.3793609215094\\
8210	-81.397852175984\\
8220	-81.4154258111753\\
8230	-81.4304321544023\\
8240	-81.4492319449287\\
8250	-81.466506097916\\
8260	-81.4847473760649\\
8270	-81.5018872243393\\
8280	-81.5183044631119\\
8290	-81.5353525780812\\
8300	-81.5535589659449\\
8310	-81.5693409624791\\
8320	-81.5852394162544\\
8330	-81.6018800046941\\
8340	-81.6214061871932\\
8350	-81.6394660520399\\
8360	-81.6554347030193\\
8370	-81.6750052641359\\
8380	-81.6931729116239\\
8390	-81.7124406470925\\
8400	-81.7323277985817\\
8410	-81.7503265054275\\
8420	-81.7651254123997\\
8430	-81.786295058548\\
8440	-81.8012909773149\\
8450	-81.8194919105244\\
8460	-81.8384664143377\\
8470	-81.8576090936497\\
8480	-81.874535590299\\
8490	-81.8901332298386\\
8500	-81.9052655775008\\
8510	-81.9196533369804\\
8520	-81.9358052715895\\
8530	-81.9545888211849\\
8540	-81.9696596413207\\
8550	-81.989600478619\\
8560	-82.0060512938609\\
8570	-82.0212981794237\\
8580	-82.0397231695257\\
8590	-82.0551588410708\\
8600	-82.0741457565479\\
8610	-82.0892574828561\\
8620	-82.1056547761344\\
8630	-82.1221726997166\\
8640	-82.1397163864549\\
8650	-82.1537865537067\\
8660	-82.1695916016076\\
8670	-82.1855349242282\\
8680	-82.1981899458723\\
8690	-82.2164273248635\\
8700	-82.2345264482989\\
8710	-82.2534301464438\\
8720	-82.2672078415072\\
8730	-82.2848824699925\\
8740	-82.298389491347\\
8750	-82.3161693877935\\
8760	-82.3335934406432\\
8770	-82.3491013850213\\
8780	-82.3636166449354\\
8790	-82.3829958757563\\
8800	-82.4000533704072\\
8810	-82.4170889600097\\
8820	-82.4326991048035\\
8830	-82.4491100564234\\
8840	-82.4663134003684\\
8850	-82.4811538404128\\
8860	-82.4972687061853\\
8870	-82.5134154822871\\
8880	-82.5297067466454\\
8890	-82.5454184963613\\
8900	-82.559587802887\\
8910	-82.5756645753645\\
8920	-82.5909238542946\\
8930	-82.6075858464342\\
8940	-82.6260226306153\\
8950	-82.641391398499\\
8960	-82.6594878107622\\
8970	-82.6748347944829\\
8980	-82.6909447053114\\
8990	-82.7086783752795\\
9000	-82.7250829777385\\
9010	-82.74159058486\\
9020	-82.7518755340727\\
9030	-82.769310615421\\
9040	-82.7879015817303\\
9050	-82.8020767492693\\
9060	-82.8187075643192\\
9070	-82.8330905694067\\
9080	-82.8501401842522\\
9090	-82.861377597022\\
9100	-82.8767605899759\\
9110	-82.8921545790902\\
9120	-82.9087657170471\\
9130	-82.9242040444287\\
9140	-82.9414802217619\\
9150	-82.9568528111558\\
9160	-82.9750223395949\\
9170	-82.987823541766\\
9180	-83.0045390117241\\
9190	-83.0207024392302\\
9200	-83.0361532946375\\
9210	-83.0472313329708\\
9220	-83.0662031806314\\
9230	-83.0800230260122\\
9240	-83.0959072104322\\
9250	-83.1115150742167\\
9260	-83.1301863364089\\
9270	-83.1453052559473\\
9280	-83.1606835185256\\
9290	-83.1767298878419\\
9300	-83.1934063747683\\
9310	-83.2130421157709\\
9320	-83.2257477346041\\
9330	-83.2421360089115\\
9340	-83.259959040418\\
9350	-83.2750918155891\\
9360	-83.2910704445894\\
9370	-83.3058743950581\\
9380	-83.3194523180323\\
9390	-83.3319040538313\\
9400	-83.3460149656482\\
9410	-83.3631840086678\\
9420	-83.3778408200238\\
9430	-83.3913032347834\\
9440	-83.4076805131693\\
9450	-83.4209263077544\\
9460	-83.4352077929\\
9470	-83.4496374190279\\
9480	-83.4638105191245\\
9490	-83.4760607004184\\
9500	-83.4919712079747\\
9510	-83.5075120779956\\
9520	-83.5221332095449\\
9530	-83.5350317300389\\
9540	-83.5503969328784\\
9550	-83.5646749648135\\
9560	-83.5780612667173\\
9570	-83.5915002919049\\
9580	-83.6048082048697\\
9590	-83.6188250399117\\
9600	-83.6341425621959\\
9610	-83.648681325673\\
9620	-83.6640257125049\\
9630	-83.6784030288051\\
9640	-83.6885731167403\\
9650	-83.7028960184737\\
9660	-83.7186271568503\\
9670	-83.7309861458191\\
9680	-83.7458170259578\\
9690	-83.7609926087988\\
9700	-83.7734183954681\\
9710	-83.786642148198\\
9720	-83.8032921522422\\
9730	-83.8180321165536\\
9740	-83.8331992886438\\
9750	-83.8479007532156\\
9760	-83.862984712712\\
9770	-83.8761310076974\\
9780	-83.8897706462155\\
9790	-83.9006729741571\\
9800	-83.913223503892\\
9810	-83.9272493682359\\
9820	-83.9418518209415\\
9830	-83.9536297067332\\
9840	-83.9703281027037\\
9850	-83.9828985211769\\
9860	-83.9930455551989\\
9870	-84.0116493683743\\
9880	-84.0225636480077\\
9890	-84.0407056065585\\
9900	-84.0567950753914\\
9910	-84.0734177433281\\
9920	-84.0863177251917\\
9930	-84.1014674745452\\
9940	-84.1214305826786\\
9950	-84.1342526352644\\
9960	-84.1487478231097\\
9970	-84.1622783617868\\
9980	-84.1806812872365\\
9990	-84.1953110157183\\
10000	-84.2129848042436\\
};
\addplot [color=black!20!pink, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	29.7993975183037\\
10	-6.91903499003443\\
20	-12.784715504415\\
30	-16.6436068463712\\
40	-19.52757315931\\
50	-21.8108005999661\\
60	-23.6641093812026\\
70	-25.2832516815517\\
80	-26.6873494129408\\
90	-27.989322713189\\
100	-29.1622152475325\\
110	-30.2999149099107\\
120	-31.3972512669088\\
130	-32.4543725734295\\
140	-33.496940386305\\
150	-34.5509134380007\\
160	-35.6180385505693\\
170	-36.6850138907658\\
180	-37.7804449499169\\
190	-38.8876990920871\\
200	-40.0539241476617\\
210	-41.2292425877428\\
220	-42.5871768472233\\
230	-44.0171244093624\\
240	-45.5608815981383\\
250	-47.3362741043334\\
260	-49.3057684928952\\
270	-51.7490507720904\\
280	-54.742927986778\\
290	-59.0871631386261\\
300	-67.5417769554009\\
310	-74.1996579592071\\
320	-61.72058162688\\
330	-57.1557525763786\\
340	-54.3866846873501\\
350	-52.3379371702381\\
360	-50.7443766155375\\
370	-49.5281561643415\\
380	-48.4608880135474\\
390	-47.5518216987784\\
400	-46.7699479629437\\
410	-46.0695672197656\\
420	-45.4789218472599\\
430	-44.9399008032938\\
440	-44.4459586399424\\
450	-44.0035489240052\\
460	-43.591725791471\\
470	-43.2163944422318\\
480	-42.884403918117\\
490	-42.5822949636731\\
500	-42.2876602864879\\
510	-42.0023293192028\\
520	-41.7362151488082\\
530	-41.5012228585139\\
540	-41.2838898677693\\
550	-41.0738434165878\\
560	-40.8860294738668\\
570	-40.7042548776301\\
580	-40.5293515403853\\
590	-40.3600470952309\\
600	-40.1930335366114\\
610	-40.0474550037379\\
620	-39.9060225250563\\
630	-39.7689113239351\\
640	-39.6376348850444\\
650	-39.5167714485477\\
660	-39.3929765214854\\
670	-39.2824744646318\\
680	-39.1797300371308\\
690	-39.0728999788227\\
700	-38.9707416137798\\
710	-38.8738730341079\\
720	-38.7852643341103\\
730	-38.6986251493191\\
740	-38.6117836179098\\
750	-38.5262316065086\\
760	-38.4520493751344\\
770	-38.3730108963597\\
780	-38.3020992079238\\
790	-38.229868805082\\
800	-38.1605536717253\\
810	-38.0960112193017\\
820	-38.0360057781629\\
830	-37.9724876132953\\
840	-37.9146564294175\\
850	-37.8542953090507\\
860	-37.7989132847789\\
870	-37.7432358298014\\
880	-37.6918459780485\\
890	-37.6429577412434\\
900	-37.5928005578031\\
910	-37.5434921520474\\
920	-37.4952067485167\\
930	-37.4528389239553\\
940	-37.4095763494044\\
950	-37.3665912796957\\
960	-37.3239049805069\\
970	-37.2831289847772\\
980	-37.2469766778347\\
990	-37.209200984373\\
1000	-37.1737373330035\\
1010	-37.1380006639629\\
1020	-37.1021954307985\\
1030	-37.0686671613116\\
1040	-37.0344731693131\\
1050	-37.0004697449112\\
1060	-36.9660843426179\\
1070	-36.9367372307068\\
1080	-36.9070036321037\\
1090	-36.8764934313789\\
1100	-36.844572054603\\
1110	-36.8156786306421\\
1120	-36.7889989001626\\
1130	-36.7604525054799\\
1140	-36.7317775073149\\
1150	-36.7045806673277\\
1160	-36.6783530197489\\
1170	-36.6528177255965\\
1180	-36.6283638273063\\
1190	-36.6034375632724\\
1200	-36.5786929742612\\
1210	-36.5549882112133\\
1220	-36.5330979841703\\
1230	-36.5121083603234\\
1240	-36.4883175648033\\
1250	-36.4657631140496\\
1260	-36.4422606717405\\
1270	-36.4219256074158\\
1280	-36.4017990037658\\
1290	-36.383150567901\\
1300	-36.3633052590231\\
1310	-36.3441463510044\\
1320	-36.324532948196\\
1330	-36.3061652699195\\
1340	-36.2895533575828\\
1350	-36.2727787971412\\
1360	-36.2527293856361\\
1370	-36.2350295863335\\
1380	-36.2194403901188\\
1390	-36.2042812723624\\
1400	-36.1869764067701\\
1410	-36.1696301297135\\
1420	-36.153927268533\\
1430	-36.1388312661367\\
1440	-36.1242023365896\\
1450	-36.1098805442668\\
1460	-36.0955440232938\\
1470	-36.0814180897512\\
1480	-36.0655883661217\\
1490	-36.0516200455915\\
1500	-36.0389940679157\\
1510	-36.0269549465261\\
1520	-36.0141466720884\\
1530	-36.0001247262362\\
1540	-35.986835307034\\
1550	-35.9733586236008\\
1560	-35.9602973662907\\
1570	-35.9487088105717\\
1580	-35.9363427893354\\
1590	-35.9260068859494\\
1600	-35.9152745987511\\
1610	-35.9035368133118\\
1620	-35.8917761169029\\
1630	-35.8812626956338\\
1640	-35.8702499105528\\
1650	-35.8596501154561\\
1660	-35.8492643034334\\
1670	-35.838633084227\\
1680	-35.8280251063193\\
1690	-35.8171091997336\\
1700	-35.8068647666936\\
1710	-35.7962458817432\\
1720	-35.7867841657393\\
1730	-35.776568308874\\
1740	-35.766289056136\\
1750	-35.7570124129145\\
1760	-35.7478680339756\\
1770	-35.7381764514231\\
1780	-35.7292977637164\\
1790	-35.7189201765407\\
1800	-35.7100066996223\\
1810	-35.7018807289593\\
1820	-35.6931938728215\\
1830	-35.6845008205178\\
1840	-35.6763950434848\\
1850	-35.6682276732103\\
1860	-35.6604435357207\\
1870	-35.6527451265444\\
1880	-35.645314215504\\
1890	-35.6373842412716\\
1900	-35.6287761066974\\
1910	-35.6216262393487\\
1920	-35.6138501314856\\
1930	-35.60642460472\\
1940	-35.5995339135131\\
1950	-35.592464346428\\
1960	-35.5855247832223\\
1970	-35.5790549858199\\
1980	-35.5723277746282\\
1990	-35.5650783065214\\
2000	-35.5575015605049\\
2010	-35.5505757995891\\
2020	-35.5442398878497\\
2030	-35.5379583449607\\
2040	-35.5326487865468\\
2050	-35.5264210244606\\
2060	-35.5198042831339\\
2070	-35.5130895003027\\
2080	-35.5070128310579\\
2090	-35.5011530150123\\
2100	-35.4953664809789\\
2110	-35.4892415927905\\
2120	-35.4827302675747\\
2130	-35.4771456379286\\
2140	-35.4717434461268\\
2150	-35.4664664702675\\
2160	-35.4611920797606\\
2170	-35.455315899099\\
2180	-35.4496226977398\\
2190	-35.4440654075248\\
2200	-35.4386159422413\\
2210	-35.4330384959351\\
2220	-35.4278984774142\\
2230	-35.422129299225\\
2240	-35.4166766055368\\
2250	-35.4119639212032\\
2260	-35.4067650709158\\
2270	-35.4011416713987\\
2280	-35.3956197285158\\
2290	-35.3909337780083\\
2300	-35.3860580998348\\
2310	-35.3816976642944\\
2320	-35.3770116939\\
2330	-35.3725063193764\\
2340	-35.3679477256311\\
2350	-35.3631846155945\\
2360	-35.3582568944736\\
2370	-35.3538150594206\\
2380	-35.3490002922494\\
2390	-35.3444382115662\\
2400	-35.3402812759746\\
2410	-35.3361587381056\\
2420	-35.3315443246027\\
2430	-35.3267004602845\\
2440	-35.322372917682\\
2450	-35.318338637805\\
2460	-35.3146513280215\\
2470	-35.3110924067043\\
2480	-35.3072261068529\\
2490	-35.3029783063107\\
2500	-35.2986043894991\\
2510	-35.2946493926622\\
2520	-35.2907591627197\\
2530	-35.2863648477213\\
2540	-35.2823629392094\\
2550	-35.2781989592022\\
2560	-35.274293454916\\
2570	-35.2703372332266\\
2580	-35.2668299876301\\
2590	-35.2632602741029\\
2600	-35.2596239434363\\
2610	-35.2560338934564\\
2620	-35.2524429926592\\
2630	-35.2489867301402\\
2640	-35.2456720633934\\
2650	-35.2419759830689\\
2660	-35.2382642883933\\
2670	-35.2347596057127\\
2680	-35.23133032008\\
2690	-35.2282821733346\\
2700	-35.2250821549546\\
2710	-35.2218303376027\\
2720	-35.2185149591568\\
2730	-35.2153283060286\\
2740	-35.212103907522\\
2750	-35.2091704859625\\
2760	-35.2061733919833\\
2770	-35.2032541402308\\
2780	-35.199682823143\\
2790	-35.1964656746512\\
2800	-35.1934214633166\\
2810	-35.190453360601\\
2820	-35.1875304923835\\
2830	-35.185109109946\\
2840	-35.1824296176556\\
2850	-35.1796995007142\\
2860	-35.176581292856\\
2870	-35.1734109222106\\
2880	-35.1703381722524\\
2890	-35.1674857798849\\
2900	-35.1646733599548\\
2910	-35.1619852067292\\
2920	-35.1590163590913\\
2930	-35.1564336169259\\
2940	-35.1535182917887\\
2950	-35.1507417928197\\
2960	-35.1480945074773\\
2970	-35.1454845048317\\
2980	-35.1431691532288\\
2990	-35.1405558926429\\
3000	-35.1378652869487\\
3010	-35.1350991831293\\
3020	-35.1323686125848\\
3030	-35.1303135998989\\
3040	-35.1280786638746\\
3050	-35.1252548727421\\
3060	-35.1226332262245\\
3070	-35.1198983571029\\
3080	-35.117453471165\\
3090	-35.115090379669\\
3100	-35.1129798347906\\
3110	-35.1106491167264\\
3120	-35.107950094547\\
3130	-35.1053399526265\\
3140	-35.1031197333241\\
3150	-35.1011708417765\\
3160	-35.099022918555\\
3170	-35.0966417276834\\
3180	-35.0943139848204\\
3190	-35.092217727855\\
3200	-35.0899494729471\\
3210	-35.0874867711536\\
3220	-35.0850022899811\\
3230	-35.082891359285\\
3240	-35.0809007064802\\
3250	-35.0791650450388\\
3260	-35.0771428015749\\
3270	-35.0752402698484\\
3280	-35.0731584682605\\
3290	-35.0710667790004\\
3300	-35.0692947828536\\
3310	-35.0673844325145\\
3320	-35.0652713542059\\
3330	-35.0630465283072\\
3340	-35.0609395435332\\
3350	-35.0589017810599\\
3360	-35.0571265586502\\
3370	-35.0552507691032\\
3380	-35.0533296206818\\
3390	-35.0514647996043\\
3400	-35.0493432875556\\
3410	-35.0473011146554\\
3420	-35.0455588716244\\
3430	-35.0437886125456\\
3440	-35.0418613684128\\
3450	-35.0399562627128\\
3460	-35.0381233217794\\
3470	-35.036312106575\\
3480	-35.0345116793388\\
3490	-35.0328281269624\\
3500	-35.0312178461636\\
3510	-35.0295241996226\\
3520	-35.0278147466904\\
3530	-35.0259337527821\\
3540	-35.0241159791688\\
3550	-35.0225154015263\\
3560	-35.0207547685458\\
3570	-35.0189334658641\\
3580	-35.0171397417707\\
3590	-35.0155096956812\\
3600	-35.0138080427488\\
3610	-35.0122313070799\\
3620	-35.0105130695797\\
3630	-35.0089073797321\\
3640	-35.0072826982285\\
3650	-35.0057256780602\\
3660	-35.0040939175446\\
3670	-35.0024293016286\\
3680	-35.0009301091555\\
3690	-34.9994281684317\\
3700	-34.9979115100265\\
3710	-34.9964179708904\\
3720	-34.9950755696739\\
3730	-34.993582698964\\
3740	-34.9918790683401\\
3750	-34.9902968549957\\
3760	-34.988839708672\\
3770	-34.9874393208896\\
3780	-34.9857834401373\\
3790	-34.9840468271613\\
3800	-34.9825435919067\\
3810	-34.9811148436812\\
3820	-34.9797338066422\\
3830	-34.9783608496027\\
3840	-34.9770390965099\\
3850	-34.9756860817945\\
3860	-34.9742897069527\\
3870	-34.9730279606083\\
3880	-34.9715986777017\\
3890	-34.9701765372694\\
3900	-34.968560708678\\
3910	-34.9671134599489\\
3920	-34.9658776402812\\
3930	-34.9645700484312\\
3940	-34.963226760291\\
3950	-34.9619061435318\\
3960	-34.9604640666158\\
3970	-34.9591188837983\\
3980	-34.9578702564984\\
3990	-34.9566546435862\\
4000	-34.9554711663028\\
4010	-34.9542890963631\\
4020	-34.9530913854287\\
4030	-34.9517229031281\\
4040	-34.9503356732448\\
4050	-34.9490855975266\\
4060	-34.9477273945179\\
4070	-34.9464382729314\\
4080	-34.9452770363043\\
4090	-34.943982789526\\
4100	-34.9425645501225\\
4110	-34.9413129973041\\
4120	-34.9402171317053\\
4130	-34.9389534743647\\
4140	-34.9377685360176\\
4150	-34.9366618608721\\
4160	-34.9355549274752\\
4170	-34.9344278935314\\
4180	-34.9332152653908\\
4190	-34.9320223717663\\
4200	-34.9308883442987\\
4210	-34.9297328198616\\
4220	-34.928595235112\\
4230	-34.927623628352\\
4240	-34.926519912603\\
4250	-34.9257102284206\\
4260	-34.9246858603244\\
4270	-34.9235176850387\\
4280	-34.9224334133356\\
4290	-34.9212825699412\\
4300	-34.9202324923002\\
4310	-34.9192689531385\\
4320	-34.9182129146063\\
4330	-34.9171969118038\\
4340	-34.916095654276\\
4350	-34.9149427589526\\
4360	-34.9138069100357\\
4370	-34.9128548999251\\
4380	-34.9117670914862\\
4390	-34.910733858818\\
4400	-34.9098058409717\\
4410	-34.9087879155691\\
4420	-34.9077912794356\\
4430	-34.9067961068968\\
4440	-34.9058722852771\\
4450	-34.9049281867873\\
4460	-34.903876785945\\
4470	-34.9028898927983\\
4480	-34.901995295533\\
4490	-34.9010954963754\\
4500	-34.9001966253758\\
4510	-34.8992260321762\\
4520	-34.8981306936913\\
4530	-34.8971429198203\\
4540	-34.8962472573251\\
4550	-34.8954904771931\\
4560	-34.8946801796035\\
4570	-34.8937539873788\\
4580	-34.8926851359603\\
4590	-34.8917339658428\\
4600	-34.890818904171\\
4610	-34.8900992587973\\
4620	-34.889238988744\\
4630	-34.8883997128836\\
4640	-34.8875243454338\\
4650	-34.8867056283501\\
4660	-34.8857976093139\\
4670	-34.8850057165629\\
4680	-34.8841849204565\\
4690	-34.8833523498067\\
4700	-34.8824955286102\\
4710	-34.8816712638571\\
4720	-34.8809035169785\\
4730	-34.8800506406765\\
4740	-34.8789705484648\\
4750	-34.8780658981111\\
4760	-34.8772674466755\\
4770	-34.8764733051083\\
4780	-34.8757216161847\\
4790	-34.875078996974\\
4800	-34.8742505684487\\
4810	-34.873408604513\\
4820	-34.8725891855961\\
4830	-34.8716719507461\\
4840	-34.8707886441545\\
4850	-34.870134443416\\
4860	-34.8693705279327\\
4870	-34.8685191024334\\
4880	-34.867776464017\\
4890	-34.8670606500022\\
4900	-34.8663735473645\\
4910	-34.8655610417666\\
4920	-34.8647279734256\\
4930	-34.863836772635\\
4940	-34.8629890366271\\
4950	-34.8622893343906\\
4960	-34.8615545273893\\
4970	-34.8609081107089\\
4980	-34.8602465878175\\
4990	-34.8594490014839\\
5000	-34.858671293814\\
5010	-34.8579974534782\\
5020	-34.8573098026132\\
5030	-34.8565932284243\\
5040	-34.8558750693602\\
5050	-34.8552532234876\\
5060	-34.8545837539562\\
5070	-34.8538763449588\\
5080	-34.8531515338113\\
5090	-34.8524048908637\\
5100	-34.8517254455197\\
5110	-34.8510550077383\\
5120	-34.8503850614264\\
5130	-34.8496970895588\\
5140	-34.8489935135744\\
5150	-34.8482451250641\\
5160	-34.8476266498945\\
5170	-34.8470848136115\\
5180	-34.8464295484536\\
5190	-34.8456969668131\\
5200	-34.8449786499884\\
5210	-34.8442727406581\\
5220	-34.8435782219743\\
5230	-34.8429728766953\\
5240	-34.8423262625171\\
5250	-34.8416945956306\\
5260	-34.8410090119896\\
5270	-34.8403634667015\\
5280	-34.8397389450375\\
5290	-34.8390876088038\\
5300	-34.8384929839016\\
5310	-34.8378861414158\\
5320	-34.8373028320106\\
5330	-34.8366544868809\\
5340	-34.8360231917649\\
5350	-34.8353187890074\\
5360	-34.8345989150878\\
5370	-34.8339213042462\\
5380	-34.833388992526\\
5390	-34.8329265801815\\
5400	-34.8324181913089\\
5410	-34.831840411391\\
5420	-34.8312458923744\\
5430	-34.8307204175903\\
5440	-34.8300466543437\\
5450	-34.8293348077818\\
5460	-34.8287364260955\\
5470	-34.8281459557669\\
5480	-34.8276026943629\\
5490	-34.8270529307075\\
5500	-34.8265418361603\\
5510	-34.8260366016445\\
5520	-34.825509166371\\
5530	-34.8249612832102\\
5540	-34.8243006564478\\
5550	-34.8237221277619\\
5560	-34.8231200205144\\
5570	-34.8225471480594\\
5580	-34.8219621230571\\
5590	-34.8214464138424\\
5600	-34.8209705729893\\
5610	-34.8204076417028\\
5620	-34.8198661752934\\
5630	-34.8192933703274\\
5640	-34.8187507523502\\
5650	-34.8182059757206\\
5660	-34.8176960082518\\
5670	-34.8172292972113\\
5680	-34.8166977487619\\
5690	-34.8161403577428\\
5700	-34.8155132245953\\
5710	-34.8149580381261\\
5720	-34.8144469726214\\
5730	-34.8139857481635\\
5740	-34.8135398988531\\
5750	-34.8130336764259\\
5760	-34.8124139025762\\
5770	-34.8118301671496\\
5780	-34.8113394174525\\
5790	-34.8108321558106\\
5800	-34.8102897405141\\
5810	-34.8097115743\\
5820	-34.8091762280358\\
5830	-34.8086493564498\\
5840	-34.8082134858337\\
5850	-34.8077836082007\\
5860	-34.8072704368161\\
5870	-34.8067350412212\\
5880	-34.8062798618432\\
5890	-34.8058643596992\\
5900	-34.8053716934451\\
5910	-34.8048941595057\\
5920	-34.8043997542729\\
5930	-34.8039447570379\\
5940	-34.8035029916524\\
5950	-34.8030558943203\\
5960	-34.8026084335855\\
5970	-34.8021527552014\\
5980	-34.8016722924992\\
5990	-34.8011817959385\\
6000	-34.8006864156854\\
6010	-34.8001673732166\\
6020	-34.7997241939048\\
6030	-34.7993004782244\\
6040	-34.7988517960542\\
6050	-34.798407244861\\
6060	-34.7979997246736\\
6070	-34.7975107584136\\
6080	-34.7970478634086\\
6090	-34.7966402243529\\
6100	-34.7962227200661\\
6110	-34.7958664808357\\
6120	-34.7954032735254\\
6130	-34.7949451753286\\
6140	-34.7944747041775\\
6150	-34.7940309663829\\
6160	-34.7936210540681\\
6170	-34.7932523111707\\
6180	-34.7927825684631\\
6190	-34.7923610048489\\
6200	-34.79193518636\\
6210	-34.7915223790499\\
6220	-34.791158805067\\
6230	-34.7907544602501\\
6240	-34.7903724353213\\
6250	-34.7899530426743\\
6260	-34.7895314733413\\
6270	-34.7891523647333\\
6280	-34.7887243262552\\
6290	-34.7882909225228\\
6300	-34.7879170060347\\
6310	-34.7875745108141\\
6320	-34.7872001979843\\
6330	-34.7868204536643\\
6340	-34.7863976203312\\
6350	-34.7859652601197\\
6360	-34.7855575417124\\
6370	-34.7851655557557\\
6380	-34.7847851284815\\
6390	-34.784371537836\\
6400	-34.7839843666161\\
6410	-34.7836014985575\\
6420	-34.7831921883076\\
6430	-34.7827750897525\\
6440	-34.7823699799279\\
6450	-34.7819375817129\\
6460	-34.7815328555967\\
6470	-34.781194713204\\
6480	-34.7808492240384\\
6490	-34.7804770723628\\
6500	-34.7801068710487\\
6510	-34.7797327303646\\
6520	-34.7793620581105\\
6530	-34.7789236480002\\
6540	-34.7785417382987\\
6550	-34.7781965734841\\
6560	-34.777840376113\\
6570	-34.7774686184774\\
6580	-34.7771524633585\\
6590	-34.7768091907389\\
6600	-34.7764281110452\\
6610	-34.7760037595455\\
6620	-34.7756205593183\\
6630	-34.7752788174862\\
6640	-34.77492275749\\
6650	-34.7745751335155\\
6660	-34.7742654202572\\
6670	-34.7739471137621\\
6680	-34.7735545858123\\
6690	-34.773122519049\\
6700	-34.7727457357418\\
6710	-34.7724121319321\\
6720	-34.7720748271227\\
6730	-34.7717866529948\\
6740	-34.7714195279673\\
6750	-34.7710655569769\\
6760	-34.7707550299968\\
6770	-34.7704000516271\\
6780	-34.7700429047379\\
6790	-34.7696825130064\\
6800	-34.7693563941375\\
6810	-34.7689843426496\\
6820	-34.7686557189803\\
6830	-34.7683622453899\\
6840	-34.7680920419286\\
6850	-34.767780839628\\
6860	-34.767455701456\\
6870	-34.7670868932948\\
6880	-34.7667324537337\\
6890	-34.7663838794947\\
6900	-34.7660406895283\\
6910	-34.7657170665663\\
6920	-34.765366214475\\
6930	-34.7649956321097\\
6940	-34.7646604444879\\
6950	-34.7643845378148\\
6960	-34.7640558547919\\
6970	-34.7637493326796\\
6980	-34.7634609089858\\
6990	-34.7631888283878\\
7000	-34.7628400832822\\
7010	-34.7624723494173\\
7020	-34.7621373447441\\
7030	-34.7618260504897\\
7040	-34.7615476290228\\
7050	-34.7612446175853\\
7060	-34.7609623106777\\
7070	-34.7606615186344\\
7080	-34.7603340655127\\
7090	-34.7600085733663\\
7100	-34.7597073008947\\
7110	-34.7593944535602\\
7120	-34.7591267161365\\
7130	-34.758765161932\\
7140	-34.7584428041396\\
7150	-34.7581168556881\\
7160	-34.7578254716189\\
7170	-34.7575516908872\\
7180	-34.7572851666145\\
7190	-34.7570339222591\\
7200	-34.7567376753522\\
7210	-34.7564340391707\\
7220	-34.7561283118363\\
7230	-34.7558451121803\\
7240	-34.7555324737942\\
7250	-34.7552634910541\\
7260	-34.7549797592494\\
7270	-34.7546923317822\\
7280	-34.754407038896\\
7290	-34.7541160737027\\
7300	-34.7538076763923\\
7310	-34.753525618475\\
7320	-34.7532637466187\\
7330	-34.75303335322\\
7340	-34.7527042620244\\
7350	-34.7524564921532\\
7360	-34.7521901167649\\
7370	-34.7518933295132\\
7380	-34.7516110360407\\
7390	-34.7513588497991\\
7400	-34.751144698115\\
7410	-34.7508991867717\\
7420	-34.75060850947\\
7430	-34.7502976058047\\
7440	-34.7499619274843\\
7450	-34.7496694937577\\
7460	-34.7493817899389\\
7470	-34.7491014170795\\
7480	-34.7488150550043\\
7490	-34.7485528840109\\
7500	-34.748301312781\\
7510	-34.748073780341\\
7520	-34.7478168812487\\
7530	-34.7475457790122\\
7540	-34.7472985720425\\
7550	-34.7470532035166\\
7560	-34.7468166425552\\
7570	-34.746553582826\\
7580	-34.7462648682836\\
7590	-34.7460165846833\\
7600	-34.7457718231722\\
7610	-34.745533158177\\
7620	-34.7453138579275\\
7630	-34.7450776962195\\
7640	-34.744798614745\\
7650	-34.7444619099066\\
7660	-34.7441420902777\\
7670	-34.7438622594035\\
7680	-34.7436392022958\\
7690	-34.7434274825805\\
7700	-34.743186688983\\
7710	-34.7429476850025\\
7720	-34.742649054709\\
7730	-34.7423949046022\\
7740	-34.7422059293526\\
7750	-34.7419956669376\\
7760	-34.7417561883941\\
7770	-34.7415085311029\\
7780	-34.7412446525515\\
7790	-34.7410105745478\\
7800	-34.7407631213987\\
7810	-34.7405288923982\\
7820	-34.7402788066846\\
7830	-34.740045726538\\
7840	-34.7398080287778\\
7850	-34.7395619166958\\
7860	-34.7393430748328\\
7870	-34.7391010034699\\
7880	-34.7388287366475\\
7890	-34.7386205048399\\
7900	-34.738411292239\\
7910	-34.7381643431212\\
7920	-34.7379471969637\\
7930	-34.7377111977783\\
7940	-34.7374399691113\\
7950	-34.7371750925956\\
7960	-34.7369384649879\\
7970	-34.7367441534618\\
7980	-34.7365367670547\\
7990	-34.7363287857471\\
8000	-34.7360790640698\\
8010	-34.735843155366\\
8020	-34.7356286852042\\
8030	-34.7354058973361\\
8040	-34.735206818928\\
8050	-34.7349695451079\\
8060	-34.7347366752567\\
8070	-34.7345343823396\\
8080	-34.7343315142859\\
8090	-34.7341033353931\\
8100	-34.7339116149464\\
8110	-34.7337201250782\\
8120	-34.7334852280129\\
8130	-34.7332679995749\\
8140	-34.7330610489379\\
8150	-34.7328641145141\\
8160	-34.7326343057181\\
8170	-34.7324031030062\\
8180	-34.7321795186581\\
8190	-34.731986528287\\
8200	-34.7318100450292\\
8210	-34.731623283279\\
8220	-34.7314156493065\\
8230	-34.7312093865565\\
8240	-34.7309964626802\\
8250	-34.7307769202145\\
8260	-34.7305467868295\\
8270	-34.7302868851756\\
8280	-34.7300350096941\\
8290	-34.7297637021453\\
8300	-34.7295684762813\\
8310	-34.7293707829196\\
8320	-34.7292017693196\\
8330	-34.7289863239173\\
8340	-34.7287087039233\\
8350	-34.7284813842389\\
8360	-34.7282834704527\\
8370	-34.728135219138\\
8380	-34.7279207042451\\
8390	-34.7277214909312\\
8400	-34.7275147847733\\
8410	-34.7273408507329\\
8420	-34.7271640605859\\
8430	-34.7269863380722\\
8440	-34.7267824770155\\
8450	-34.7265630235345\\
8460	-34.7263308308335\\
8470	-34.7261250013893\\
8480	-34.7259433294456\\
8490	-34.72573846225\\
8500	-34.7255586374532\\
8510	-34.725379823332\\
8520	-34.725197556387\\
8530	-34.724991913892\\
8540	-34.7247949295001\\
8550	-34.7246257051653\\
8560	-34.7244526556742\\
8570	-34.7242453197895\\
8580	-34.7240601927231\\
8590	-34.7239017289895\\
8600	-34.7237556224265\\
8610	-34.7235749083318\\
8620	-34.7233934059115\\
8630	-34.7231893059839\\
8640	-34.7229990583462\\
8650	-34.7228095902742\\
8660	-34.7226334498884\\
8670	-34.7224773596714\\
8680	-34.7223024633653\\
8690	-34.7221281325386\\
8700	-34.72195133654\\
8710	-34.7217768031147\\
8720	-34.7216011912322\\
8730	-34.721424065122\\
8740	-34.7212295671806\\
8750	-34.7210708564528\\
8760	-34.7208980951025\\
8770	-34.7207008914176\\
8780	-34.7205260442899\\
8790	-34.7203369175055\\
8800	-34.7201513763313\\
8810	-34.7199836903918\\
8820	-34.7198123316438\\
8830	-34.7196721182336\\
8840	-34.7195278884909\\
8850	-34.7193450906282\\
8860	-34.7191870147065\\
8870	-34.7190238123261\\
8880	-34.7188351717631\\
8890	-34.718634100326\\
8900	-34.7184467033013\\
8910	-34.7182753821424\\
8920	-34.7180856436122\\
8930	-34.7179090812847\\
8940	-34.7177376170109\\
8950	-34.7175715036175\\
8960	-34.7174167058367\\
8970	-34.7172527331952\\
8980	-34.717085074273\\
8990	-34.7169183213201\\
9000	-34.716764338499\\
9010	-34.7165610167359\\
9020	-34.7163597708919\\
9030	-34.7161662485432\\
9040	-34.7159954373471\\
9050	-34.7158250810215\\
9060	-34.7156193274116\\
9070	-34.7154483422626\\
9080	-34.715310715142\\
9090	-34.7151490952788\\
9100	-34.714998774741\\
9110	-34.7148679106045\\
9120	-34.7147268214986\\
9130	-34.7145635238904\\
9140	-34.7144037754405\\
9150	-34.7142470013178\\
9160	-34.7140818067727\\
9170	-34.7139100585688\\
9180	-34.7137401299374\\
9190	-34.7136064503138\\
9200	-34.7134884121519\\
9210	-34.7133458206937\\
9220	-34.7131951553211\\
9230	-34.7130105050864\\
9240	-34.7128368125046\\
9250	-34.7126829764203\\
9260	-34.7125512495499\\
9270	-34.7124027282023\\
9280	-34.7122440349351\\
9290	-34.7121135394305\\
9300	-34.7119291434926\\
9310	-34.7117837961249\\
9320	-34.7116610911373\\
9330	-34.7115335155912\\
9340	-34.711395997904\\
9350	-34.7112256666818\\
9360	-34.7110633760989\\
9370	-34.7109186111229\\
9380	-34.7107722099486\\
9390	-34.7106270016792\\
9400	-34.7104668772371\\
9410	-34.7103039176761\\
9420	-34.7101601085111\\
9430	-34.709995707297\\
9440	-34.7098265799002\\
9450	-34.7096758843795\\
9460	-34.7095491051985\\
9470	-34.7094259858714\\
9480	-34.7092756417271\\
9490	-34.7091354351491\\
9500	-34.7089961864494\\
9510	-34.7088516372851\\
9520	-34.7086912468147\\
9530	-34.7085228597658\\
9540	-34.7083757152409\\
9550	-34.7082387058185\\
9560	-34.7081079394797\\
9570	-34.7079824943429\\
9580	-34.7078457899359\\
9590	-34.7076776280275\\
9600	-34.7075382194544\\
9610	-34.7073929798991\\
9620	-34.7072564785291\\
9630	-34.707112488597\\
9640	-34.7069799810065\\
9650	-34.7068478343031\\
9660	-34.7067272471604\\
9670	-34.7066031221182\\
9680	-34.706459560287\\
9690	-34.7063178135682\\
9700	-34.7061724756447\\
9710	-34.7060241887333\\
9720	-34.7058823430619\\
9730	-34.705757099005\\
9740	-34.7056054788308\\
9750	-34.7054749375043\\
9760	-34.7053361224488\\
9770	-34.7052044708079\\
9780	-34.7050761491411\\
9790	-34.70494417904\\
9800	-34.7048062217365\\
9810	-34.7046703458413\\
9820	-34.7045373856261\\
9830	-34.7043942041979\\
9840	-34.7042504809323\\
9850	-34.7041081890277\\
9860	-34.7039561538369\\
9870	-34.7038081824993\\
9880	-34.703684986934\\
9890	-34.7035658100011\\
9900	-34.7034683239005\\
9910	-34.7033621745194\\
9920	-34.7032414654849\\
9930	-34.7031156289211\\
9940	-34.702975720162\\
9950	-34.7028306628017\\
9960	-34.7026758984106\\
9970	-34.7025259289186\\
9980	-34.7023913981373\\
9990	-34.7022911141142\\
10000	-34.7022191925072\\
};
\end{axis}
\end{tikzpicture}%

==> res/tv_sparsefft_results_hq_10000_gamma0.5_zinit,5_gaplog.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-43.6860136197371,
ymax=-29.2168862223147,
ylabel style={font=\color{white!15!black}},
ylabel={dB},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
10	-30.4610563752075\\
20	-31.7950753135734\\
30	-32.3993257112189\\
40	-32.8508397392889\\
50	-33.209037595804\\
60	-33.5184005695538\\
70	-33.7858858297493\\
80	-34.0128467341242\\
90	-34.2045209921258\\
100	-34.3734521780072\\
110	-34.5212593729522\\
120	-34.6517033696201\\
130	-34.7706648557422\\
140	-34.8737974670715\\
150	-34.9668951662907\\
160	-35.0503879906362\\
170	-35.1253373498726\\
180	-35.193420699473\\
190	-35.2575669690702\\
200	-35.3145362258668\\
210	-35.3666383159996\\
220	-35.4156149821315\\
230	-35.4594254534799\\
240	-35.5004048040836\\
250	-35.5385622604121\\
260	-35.5728994087072\\
270	-35.6053740279258\\
280	-35.6355107240915\\
290	-35.6631674786425\\
300	-35.6895371712021\\
310	-35.7146118482463\\
320	-35.7378330306592\\
330	-35.7597431941861\\
340	-35.7800374297445\\
350	-35.7993043644656\\
360	-35.817440082879\\
370	-35.8345865336226\\
380	-35.8508287520409\\
390	-35.8662083748352\\
400	-35.8805664383363\\
410	-35.8941920876569\\
420	-35.9072075816136\\
430	-35.9195619737624\\
440	-35.9314734619662\\
450	-35.9426622927478\\
460	-35.9532280966387\\
470	-35.9634452742086\\
480	-35.9731049553347\\
490	-35.9821811117168\\
500	-35.9910449239053\\
510	-35.9994664933739\\
520	-36.0076155744002\\
530	-36.0154551344682\\
540	-36.0227322326703\\
550	-36.0297860577841\\
560	-36.0367704027846\\
570	-36.0432669892901\\
580	-36.0496501569319\\
590	-36.0557552634601\\
600	-36.0616453429267\\
610	-36.0671454931397\\
620	-36.0724545437767\\
630	-36.0777362620788\\
640	-36.0827094027537\\
650	-36.0875043723557\\
660	-36.092158377157\\
670	-36.0966389435802\\
680	-36.1009817517673\\
690	-36.1051509698186\\
700	-36.1091966479082\\
710	-36.1131862001869\\
720	-36.1169644128799\\
730	-36.1206456164136\\
740	-36.1242501897014\\
750	-36.1276619898758\\
760	-36.1310311835538\\
770	-36.1342980066222\\
780	-36.1374348488096\\
790	-36.1404455213276\\
800	-36.1434032176657\\
810	-36.1462913829624\\
820	-36.1490363094068\\
830	-36.151709801512\\
840	-36.154407719614\\
850	-36.1569682929955\\
860	-36.1594820193552\\
870	-36.1619556643939\\
880	-36.1643736257661\\
890	-36.1667099239163\\
900	-36.1689264737638\\
910	-36.1711188945862\\
920	-36.1732450312132\\
930	-36.1753391280795\\
940	-36.1774153601633\\
950	-36.179422103727\\
960	-36.1813738428131\\
970	-36.1832915972706\\
980	-36.1851407129181\\
990	-36.186950589453\\
1000	-36.1887038217769\\
1010	-36.1904726128552\\
1020	-36.1921819270007\\
1030	-36.1938479657284\\
1040	-36.1954769397541\\
1050	-36.1970775720489\\
1060	-36.1985846350728\\
1070	-36.2001048779408\\
1080	-36.2015899384779\\
1090	-36.2030396633766\\
1100	-36.204443730927\\
1110	-36.2058462117333\\
1120	-36.2072327791742\\
1130	-36.208510124575\\
1140	-36.2098164932616\\
1150	-36.2110876778269\\
1160	-36.2123321403687\\
1170	-36.2135230434938\\
1180	-36.2147160346468\\
1190	-36.2158830663456\\
1200	-36.2170171277093\\
1210	-36.2181539071562\\
1220	-36.2192413452917\\
1230	-36.2203155990427\\
1240	-36.2214056411273\\
1250	-36.2224656221305\\
1260	-36.2234808944118\\
1270	-36.2245220855333\\
1280	-36.2255060394717\\
1290	-36.2264630746938\\
1300	-36.2273937698957\\
1310	-36.2283424646142\\
1320	-36.2292712290109\\
1330	-36.2301878067071\\
1340	-36.2311134870269\\
1350	-36.2319958467196\\
1360	-36.2328521083486\\
1370	-36.2337117900851\\
1380	-36.2345393963807\\
1390	-36.2353390844045\\
1400	-36.2361418290789\\
1410	-36.2369188485365\\
1420	-36.237701064423\\
1430	-36.2384620301968\\
1440	-36.2391904702341\\
1450	-36.2399358925149\\
1460	-36.240672990877\\
1470	-36.2413740440531\\
1480	-36.2420642518851\\
1490	-36.2427456059265\\
1500	-36.2434304319879\\
1510	-36.2440771162849\\
1520	-36.2447626035857\\
1530	-36.2454051751827\\
1540	-36.246028979027\\
1550	-36.2466220158516\\
1560	-36.247219453523\\
1570	-36.2478168771663\\
1580	-36.2484044324756\\
1590	-36.2489890779547\\
1600	-36.2495747665603\\
1610	-36.2501649951427\\
1620	-36.2507192068585\\
1630	-36.2512486469213\\
1640	-36.2517886226713\\
1650	-36.2523484631382\\
1660	-36.252883590122\\
1670	-36.2534106073691\\
1680	-36.2539239018813\\
1690	-36.2544276862275\\
1700	-36.2549286488509\\
1710	-36.2554147055201\\
1720	-36.2559070955519\\
1730	-36.2563917917323\\
1740	-36.256876313551\\
1750	-36.2573448106876\\
1760	-36.2578085518818\\
1770	-36.2582661256254\\
1780	-36.2587148023829\\
1790	-36.2591674103466\\
1800	-36.2596084139148\\
1810	-36.2600432609719\\
1820	-36.2604628430776\\
1830	-36.2608882575697\\
1840	-36.2613123936775\\
1850	-36.261735421687\\
1860	-36.2621541114436\\
1870	-36.2625561051386\\
1880	-36.262951156498\\
1890	-36.2633490160633\\
1900	-36.2637267265749\\
1910	-36.2640908671717\\
1920	-36.2644638053488\\
1930	-36.2648342915165\\
1940	-36.2652039658564\\
1950	-36.2655607699859\\
1960	-36.2659168927709\\
1970	-36.2662507175797\\
1980	-36.2666051777283\\
1990	-36.2669531155341\\
2000	-36.2672902035477\\
2010	-36.2676133999159\\
2020	-36.2679434294833\\
2030	-36.2682581602051\\
2040	-36.2685717967202\\
2050	-36.2688888805494\\
2060	-36.2691945267136\\
2070	-36.2694924236982\\
2080	-36.2697866921633\\
2090	-36.2700843408192\\
2100	-36.2703769275738\\
2110	-36.2706731957773\\
2120	-36.2709621125302\\
2130	-36.2712433791215\\
2140	-36.2715160546682\\
2150	-36.2717855092546\\
2160	-36.2720656821102\\
2170	-36.272326401147\\
2180	-36.2725978212936\\
2190	-36.2728656488192\\
2200	-36.2731172701674\\
2210	-36.2733799721589\\
2220	-36.273644606932\\
2230	-36.2739014088866\\
2240	-36.2741552452199\\
2250	-36.2743990637391\\
2260	-36.2746418301673\\
2270	-36.2748834900972\\
2280	-36.2751079500526\\
2290	-36.275347249518\\
2300	-36.2755845508769\\
2310	-36.2758032525332\\
2320	-36.2760272897297\\
2330	-36.2762516244491\\
2340	-36.2764823706392\\
2350	-36.2767010015989\\
2360	-36.276930094981\\
2370	-36.2771453618882\\
2380	-36.2773578724727\\
2390	-36.2775766199429\\
2400	-36.2777885838139\\
2410	-36.2779881709684\\
2420	-36.2781981887275\\
2430	-36.2784019336685\\
2440	-36.2785990765219\\
2450	-36.278800546132\\
2460	-36.2789978212216\\
2470	-36.2791906634951\\
2480	-36.2793837488376\\
2490	-36.2795743444449\\
2500	-36.2797648053836\\
2510	-36.2799597813947\\
2520	-36.2801475434539\\
2530	-36.280331955451\\
2540	-36.2805104976613\\
2550	-36.2806862267433\\
2560	-36.2808615498834\\
2570	-36.2810335786202\\
2580	-36.2812036417574\\
2590	-36.2813698040275\\
2600	-36.2815461607049\\
2610	-36.2817166929334\\
2620	-36.2818865776955\\
2630	-36.2820522374274\\
2640	-36.2822211751217\\
2650	-36.2823837009618\\
2660	-36.2825417394919\\
2670	-36.2826960736542\\
2680	-36.2828572181286\\
2690	-36.2830128939206\\
2700	-36.2831660175115\\
2710	-36.2833229643912\\
2720	-36.2834679636419\\
2730	-36.2836047528642\\
2740	-36.2837538838906\\
2750	-36.2839044285732\\
2760	-36.2840493550833\\
2770	-36.284195553368\\
2780	-36.2843335881415\\
2790	-36.284468645849\\
2800	-36.2846101793994\\
2810	-36.2847488892989\\
2820	-36.2848891195029\\
2830	-36.2850289123494\\
2840	-36.2851596967093\\
2850	-36.285290983916\\
2860	-36.2854204742477\\
2870	-36.285550417177\\
2880	-36.2856829583239\\
2890	-36.2858121297987\\
2900	-36.2859456186239\\
2910	-36.2860752827836\\
2920	-36.2861967036889\\
2930	-36.2863194880968\\
2940	-36.2864449870096\\
2950	-36.2865664640438\\
2960	-36.2866865012637\\
2970	-36.2868054815272\\
2980	-36.2869208894592\\
2990	-36.2870353554045\\
3000	-36.2871545303158\\
3010	-36.2872762050502\\
3020	-36.2873780975681\\
3030	-36.2874920837528\\
3040	-36.2876083108301\\
3050	-36.2877175418625\\
3060	-36.2878260663807\\
3070	-36.2879371409275\\
3080	-36.2880515558625\\
3090	-36.2881582362857\\
3100	-36.2882617547798\\
3110	-36.2883666184168\\
3120	-36.2884714270037\\
3130	-36.2885779834675\\
3140	-36.2886806404937\\
3150	-36.2887792393818\\
3160	-36.2888795937422\\
3170	-36.288977040172\\
3180	-36.2890787573303\\
3190	-36.2891774600902\\
3200	-36.2892746832541\\
3210	-36.2893699394255\\
3220	-36.2894643078222\\
3230	-36.2895619407394\\
3240	-36.2896512510223\\
3250	-36.2897466770077\\
3260	-36.2898370244019\\
3270	-36.2899238002948\\
3280	-36.2900116733058\\
3290	-36.2900945395287\\
3300	-36.2901809119586\\
3310	-36.2902706294461\\
3320	-36.2903563650814\\
3330	-36.2904413614852\\
3340	-36.2905291154949\\
3350	-36.2906163797913\\
3360	-36.2907019905656\\
3370	-36.2907819356258\\
3380	-36.2908633228967\\
3390	-36.2909451130072\\
3400	-36.2910265281883\\
3410	-36.2911068707479\\
3420	-36.2911879132856\\
3430	-36.2912618024164\\
3440	-36.2913436832041\\
3450	-36.2914269365562\\
3460	-36.2915031220644\\
3470	-36.2915820824948\\
3480	-36.2916609178841\\
3490	-36.291737235159\\
3500	-36.2918145732058\\
3510	-36.2918885785531\\
3520	-36.2919620773662\\
3530	-36.2920362576967\\
3540	-36.2921042467539\\
3550	-36.2921780786499\\
3560	-36.2922462951256\\
3570	-36.2923197989068\\
3580	-36.2923926327468\\
3590	-36.292463328406\\
3600	-36.2925304149459\\
3610	-36.2926001477514\\
3620	-36.2926716218778\\
3630	-36.2927419937653\\
3640	-36.2928079538455\\
3650	-36.2928770328202\\
3660	-36.2929483104483\\
3670	-36.2930158162742\\
3680	-36.2930853879774\\
3690	-36.293150735065\\
3700	-36.293216630546\\
3710	-36.2932814679391\\
3720	-36.2933496013733\\
3730	-36.2934125893209\\
3740	-36.2934754596226\\
3750	-36.2935380742513\\
3760	-36.2935975363271\\
3770	-36.2936563809613\\
3780	-36.2937146257992\\
3790	-36.2937717814242\\
3800	-36.293832775948\\
3810	-36.2938918559767\\
3820	-36.2939511357999\\
3830	-36.2940095398238\\
3840	-36.2940655844191\\
3850	-36.2941242727214\\
3860	-36.2941815360346\\
3870	-36.2942397268795\\
3880	-36.2942951069373\\
3890	-36.2943501869173\\
3900	-36.2944036998566\\
3910	-36.294457939533\\
3920	-36.2945179597352\\
3930	-36.2945750697831\\
3940	-36.2946310457525\\
3950	-36.2946840459671\\
3960	-36.2947375059801\\
3970	-36.2947896335199\\
3980	-36.2948409509403\\
3990	-36.2948931910069\\
4000	-36.2949462431545\\
4010	-36.2949976970917\\
4020	-36.2950465483521\\
4030	-36.2950984066423\\
4040	-36.2951518497719\\
4050	-36.2951996486732\\
4060	-36.2952487808451\\
4070	-36.2952995173609\\
4080	-36.2953498434377\\
4090	-36.2953985712425\\
4100	-36.2954471368186\\
4110	-36.2954983847689\\
4120	-36.295546618703\\
4130	-36.295594336174\\
4140	-36.2956441503576\\
4150	-36.2956913729212\\
4160	-36.2957370826609\\
4170	-36.295784100684\\
4180	-36.295834136166\\
4190	-36.2958798390988\\
4200	-36.2959265543665\\
4210	-36.2959748969413\\
4220	-36.296021592227\\
4230	-36.2960662432737\\
4240	-36.2961121617314\\
4250	-36.2961591937064\\
4260	-36.2962028747029\\
4270	-36.2962479298181\\
4280	-36.2962915907029\\
4290	-36.2963363016966\\
4300	-36.2963778124795\\
4310	-36.2964213975006\\
4320	-36.296464055282\\
4330	-36.2965060994735\\
4340	-36.296546312226\\
4350	-36.2965890661101\\
4360	-36.2966297215707\\
4370	-36.2966708518069\\
4380	-36.296709964424\\
4390	-36.2967499829829\\
4400	-36.2967891009553\\
4410	-36.2968297005982\\
4420	-36.2968677223638\\
4430	-36.296906394934\\
4440	-36.296944674986\\
4450	-36.2969830186648\\
4460	-36.2970208933624\\
4470	-36.297057856895\\
4480	-36.2970946872484\\
4490	-36.2971328662335\\
4500	-36.2971697610784\\
4510	-36.297206186871\\
4520	-36.2972435649412\\
4530	-36.2972798046384\\
4540	-36.2973137775032\\
4550	-36.2973491219479\\
4560	-36.2973848022107\\
4570	-36.2974211761179\\
4580	-36.2974560875477\\
4590	-36.2974894210851\\
4600	-36.2975238290732\\
4610	-36.2975582075502\\
4620	-36.2975922180883\\
4630	-36.2976279521648\\
4640	-36.2976601493006\\
4650	-36.2976926437375\\
4660	-36.2977273595534\\
4670	-36.2977617740798\\
4680	-36.2977933955221\\
4690	-36.2978258063329\\
4700	-36.2978579115063\\
4710	-36.2978892439487\\
4720	-36.2979209588719\\
4730	-36.2979516620809\\
4740	-36.2979822384785\\
4750	-36.2980129162859\\
4760	-36.2980434676094\\
4770	-36.2980760128439\\
4780	-36.2981047186469\\
4790	-36.298135001702\\
4800	-36.2981638559995\\
4810	-36.2981944403069\\
4820	-36.298224642006\\
4830	-36.2982548497977\\
4840	-36.2982830274194\\
4850	-36.2983125825246\\
4860	-36.2983413273645\\
4870	-36.2983711385811\\
4880	-36.2984006577712\\
4890	-36.2984285380227\\
4900	-36.2984576832424\\
4910	-36.2984864018985\\
4920	-36.2985142238369\\
4930	-36.2985433799292\\
4940	-36.2985695147754\\
4950	-36.2985969417137\\
4960	-36.2986236990099\\
4970	-36.2986497846151\\
4980	-36.2986780690646\\
4990	-36.2987061501623\\
5000	-36.2987327686469\\
5010	-36.2987577721157\\
5020	-36.298781730757\\
5030	-36.2988080756189\\
5040	-36.298835479546\\
5050	-36.2988615861616\\
5060	-36.2988878217889\\
5070	-36.2989142346152\\
5080	-36.2989422632555\\
5090	-36.2989685864005\\
5100	-36.2989950243442\\
5110	-36.2990194281882\\
5120	-36.2990451507238\\
5130	-36.2990717289035\\
5140	-36.2990965972048\\
5150	-36.2991224545011\\
5160	-36.2991479816196\\
5170	-36.2991737480764\\
5180	-36.2991982713687\\
5190	-36.29922455289\\
5200	-36.2992503215212\\
5210	-36.299275052979\\
5220	-36.299298665643\\
5230	-36.2993234555907\\
5240	-36.2993469514394\\
5250	-36.2993710939334\\
5260	-36.2993949458435\\
5270	-36.2994194750549\\
5280	-36.2994435093424\\
5290	-36.2994664620594\\
5300	-36.2994910274052\\
5310	-36.2995148807028\\
5320	-36.2995389039403\\
5330	-36.2995614896654\\
5340	-36.2995846402747\\
5350	-36.2996079125049\\
5360	-36.2996307427839\\
5370	-36.2996530419301\\
5380	-36.2996760334251\\
5390	-36.299697554945\\
5400	-36.2997195319943\\
5410	-36.2997422542574\\
5420	-36.2997632135965\\
5430	-36.2997843011651\\
5440	-36.2998055498483\\
5450	-36.2998258912369\\
5460	-36.2998480444139\\
5470	-36.2998699161919\\
5480	-36.2998922972367\\
5490	-36.2999126609387\\
5500	-36.2999335225085\\
5510	-36.2999549812625\\
5520	-36.299977086763\\
5530	-36.2999979013727\\
5540	-36.3000176714907\\
5550	-36.3000377386598\\
5560	-36.3000576504749\\
5570	-36.3000776711483\\
5580	-36.3000978946673\\
5590	-36.3001181885822\\
5600	-36.3001383382061\\
5610	-36.3001577013615\\
5620	-36.3001780793502\\
5630	-36.300198023401\\
5640	-36.3002183177713\\
5650	-36.3002367409844\\
5660	-36.3002572862969\\
5670	-36.3002763151029\\
5680	-36.3002969015794\\
5690	-36.3003162186557\\
5700	-36.3003347981345\\
5710	-36.3003537169031\\
5720	-36.3003722820961\\
5730	-36.3003912435451\\
5740	-36.300408570525\\
5750	-36.3004267343718\\
5760	-36.3004444731498\\
5770	-36.3004635267999\\
5780	-36.3004833154124\\
5790	-36.3005010807753\\
5800	-36.3005196397449\\
5810	-36.3005374352389\\
5820	-36.3005551616918\\
5830	-36.3005743063548\\
5840	-36.3005915478916\\
5850	-36.3006104657344\\
5860	-36.3006273273333\\
5870	-36.3006450765001\\
5880	-36.3006627297227\\
5890	-36.3006803612554\\
5900	-36.3006969216979\\
5910	-36.3007139078007\\
5920	-36.3007305741676\\
5930	-36.3007484510642\\
5940	-36.3007662759539\\
5950	-36.3007841480332\\
5960	-36.3008008513988\\
5970	-36.3008168521162\\
5980	-36.3008337835939\\
5990	-36.3008513891851\\
6000	-36.3008668453279\\
6010	-36.300884303411\\
6020	-36.3009019765476\\
6030	-36.3009183823568\\
6040	-36.300934847367\\
6050	-36.3009508068595\\
6060	-36.300967165795\\
6070	-36.3009826492098\\
6080	-36.3010000460628\\
6090	-36.3010160229124\\
6100	-36.301031302861\\
6110	-36.3010466156965\\
6120	-36.3010628972423\\
6130	-36.3010774921521\\
6140	-36.3010945543603\\
6150	-36.3011104666046\\
6160	-36.3011277484433\\
6170	-36.3011447890118\\
6180	-36.3011600502102\\
6190	-36.3011762137405\\
6200	-36.3011919705274\\
6210	-36.3012079537169\\
6220	-36.3012228847541\\
6230	-36.301237563635\\
6240	-36.3012522983994\\
6250	-36.3012674257813\\
6260	-36.30128330386\\
6270	-36.3012990078638\\
6280	-36.3013134189529\\
6290	-36.3013282793603\\
6300	-36.3013425977695\\
6310	-36.3013569161922\\
6320	-36.3013711422223\\
6330	-36.3013855915712\\
6340	-36.3013990516609\\
6350	-36.301412950222\\
6360	-36.3014271063316\\
6370	-36.3014393510525\\
6380	-36.3014541935072\\
6390	-36.3014690056095\\
6400	-36.3014839168191\\
6410	-36.3014983550373\\
6420	-36.3015130087102\\
6430	-36.3015284187913\\
6440	-36.3015415156511\\
6450	-36.301553964069\\
6460	-36.3015684690666\\
6470	-36.3015826388917\\
6480	-36.3015969177181\\
6490	-36.3016108801486\\
6500	-36.3016240695516\\
6510	-36.3016380124052\\
6520	-36.3016514478688\\
6530	-36.3016648499008\\
6540	-36.3016778818267\\
6550	-36.3016922883917\\
6560	-36.3017060180958\\
6570	-36.3017198556615\\
6580	-36.3017329625249\\
6590	-36.3017465786695\\
6600	-36.3017592884424\\
6610	-36.3017718966851\\
6620	-36.3017857290879\\
6630	-36.3017982021177\\
6640	-36.3018107368419\\
6650	-36.3018233120203\\
6660	-36.3018361941303\\
6670	-36.3018490775972\\
6680	-36.3018617599547\\
6690	-36.301874450886\\
6700	-36.3018867039813\\
6710	-36.3018984721807\\
6720	-36.3019108479738\\
6730	-36.3019229702126\\
6740	-36.3019352780641\\
6750	-36.3019471602149\\
6760	-36.3019580618913\\
6770	-36.3019702931948\\
6780	-36.3019824318431\\
6790	-36.3019935340548\\
6800	-36.3020064277595\\
6810	-36.3020187735047\\
6820	-36.3020307550215\\
6830	-36.3020429617386\\
6840	-36.3020541983205\\
6850	-36.302066260706\\
6860	-36.3020773295696\\
6870	-36.3020890706946\\
6880	-36.3021007762313\\
6890	-36.3021118040814\\
6900	-36.302123591573\\
6910	-36.3021346053893\\
6920	-36.3021469847806\\
6930	-36.3021581056169\\
6940	-36.3021690127272\\
6950	-36.3021796553856\\
6960	-36.3021902262979\\
6970	-36.3022018889034\\
6980	-36.3022123218764\\
6990	-36.3022228268798\\
7000	-36.3022338375487\\
7010	-36.3022443675781\\
7020	-36.3022550778874\\
7030	-36.3022660825163\\
7040	-36.3022767349832\\
7050	-36.3022875486917\\
7060	-36.3022977058854\\
7070	-36.3023085077981\\
7080	-36.3023188901392\\
7090	-36.3023290628797\\
7100	-36.3023395905666\\
7110	-36.3023506547632\\
7120	-36.3023609756085\\
7130	-36.3023709843312\\
7140	-36.3023815624635\\
7150	-36.3023913106915\\
7160	-36.3024016471792\\
7170	-36.3024114559544\\
7180	-36.3024221463137\\
7190	-36.3024327288126\\
7200	-36.3024426124562\\
7210	-36.3024529252235\\
7220	-36.3024631123481\\
7230	-36.3024723714829\\
7240	-36.3024824333225\\
7250	-36.3024925181044\\
7260	-36.3025018153833\\
7270	-36.3025115803852\\
7280	-36.3025215692168\\
7290	-36.3025305382202\\
7300	-36.3025398543139\\
7310	-36.3025491756047\\
7320	-36.3025589220862\\
7330	-36.3025685460644\\
7340	-36.3025777927558\\
7350	-36.3025868781558\\
7360	-36.3025959251947\\
7370	-36.3026057146132\\
7380	-36.3026146485982\\
7390	-36.3026235056679\\
7400	-36.3026328096306\\
7410	-36.3026426423013\\
7420	-36.3026514007358\\
7430	-36.3026604680683\\
7440	-36.3026693752093\\
7450	-36.3026784590018\\
7460	-36.3026878265893\\
7470	-36.3026970976297\\
7480	-36.3027060204665\\
7490	-36.3027150651028\\
7500	-36.302723601954\\
7510	-36.3027325630588\\
7520	-36.3027418618837\\
7530	-36.3027500727338\\
7540	-36.3027588280629\\
7550	-36.3027678045468\\
7560	-36.302776581013\\
7570	-36.3027848985882\\
7580	-36.3027932681637\\
7590	-36.3028019223375\\
7600	-36.3028103979882\\
7610	-36.3028186611501\\
7620	-36.3028267561113\\
7630	-36.3028356382667\\
7640	-36.3028428910247\\
7650	-36.3028509154063\\
7660	-36.302859209011\\
7670	-36.3028682406732\\
7680	-36.3028768259216\\
7690	-36.3028850843904\\
7700	-36.3028923477127\\
7710	-36.3029008209068\\
7720	-36.3029095699113\\
7730	-36.3029170090853\\
7740	-36.3029257695391\\
7750	-36.3029340503093\\
7760	-36.3029426454754\\
7770	-36.302950782809\\
7780	-36.3029594202288\\
7790	-36.3029677787346\\
7800	-36.3029752872813\\
7810	-36.3029835169773\\
7820	-36.3029923035264\\
7830	-36.302999922373\\
7840	-36.3030075660789\\
7850	-36.303016216907\\
7860	-36.3030235960447\\
7870	-36.303030810587\\
7880	-36.3030370955412\\
7890	-36.303045583912\\
7900	-36.3030539081061\\
7910	-36.3030614933463\\
7920	-36.3030692682558\\
7930	-36.3030772993305\\
7940	-36.3030853683198\\
7950	-36.3030929323917\\
7960	-36.3031000981411\\
7970	-36.3031070314142\\
7980	-36.3031149793173\\
7990	-36.303122513432\\
8000	-36.3031298730569\\
8010	-36.3031377090857\\
8020	-36.3031450889643\\
8030	-36.3031515154684\\
8040	-36.3031590767674\\
8050	-36.303166583893\\
8060	-36.303174750598\\
8070	-36.3031817547001\\
8080	-36.3031898597091\\
8090	-36.3031973947345\\
8100	-36.3032044625223\\
8110	-36.3032124255063\\
8120	-36.3032199472112\\
8130	-36.3032265635714\\
8140	-36.303234006381\\
8150	-36.3032410138948\\
8160	-36.3032483902826\\
8170	-36.3032556837327\\
8180	-36.303263091922\\
8190	-36.3032698000688\\
8200	-36.3032764608141\\
8210	-36.3032833390204\\
8220	-36.3032903608455\\
8230	-36.3032970072975\\
8240	-36.3033034693601\\
8250	-36.3033102543039\\
8260	-36.3033166327071\\
8270	-36.3033237869556\\
8280	-36.3033306548497\\
8290	-36.3033375819037\\
8300	-36.3033449630489\\
8310	-36.3033520078274\\
8320	-36.3033588746962\\
8330	-36.3033657376159\\
8340	-36.3033723115789\\
8350	-36.3033783928079\\
8360	-36.3033852712022\\
8370	-36.303392064721\\
8380	-36.3033984869679\\
8390	-36.3034050771801\\
8400	-36.3034113777186\\
8410	-36.3034174571713\\
8420	-36.3034242382462\\
8430	-36.3034308205222\\
8440	-36.3034368620024\\
8450	-36.3034430612936\\
8460	-36.3034493051296\\
8470	-36.3034559470085\\
8480	-36.3034622037581\\
8490	-36.3034685527296\\
8500	-36.3034749724085\\
8510	-36.303481204581\\
8520	-36.3034878783321\\
8530	-36.3034944655233\\
8540	-36.303500775604\\
8550	-36.3035069199679\\
8560	-36.3035131083618\\
8570	-36.3035189478341\\
8580	-36.303525145609\\
8590	-36.303531890284\\
8600	-36.303538282059\\
8610	-36.3035450521104\\
8620	-36.3035508269991\\
8630	-36.3035570270272\\
8640	-36.30356269013\\
8650	-36.303568214897\\
8660	-36.3035743503216\\
8670	-36.3035800895813\\
8680	-36.3035858523521\\
8690	-36.303591304636\\
8700	-36.3035967542097\\
8710	-36.303602311386\\
8720	-36.3036082060942\\
8730	-36.303613839727\\
8740	-36.3036194339851\\
8750	-36.3036251421826\\
8760	-36.3036312182454\\
8770	-36.3036363288293\\
8780	-36.3036421739956\\
8790	-36.3036477349758\\
8800	-36.3036529414475\\
8810	-36.3036588702223\\
8820	-36.3036648291857\\
8830	-36.3036704480697\\
8840	-36.303676079779\\
8850	-36.3036817733642\\
8860	-36.3036866796416\\
8870	-36.3036923978095\\
8880	-36.3036980397983\\
8890	-36.3037036453274\\
8900	-36.3037092408945\\
8910	-36.3037146552822\\
8920	-36.3037197221282\\
8930	-36.3037243748542\\
8940	-36.3037299229289\\
8950	-36.3037355192497\\
8960	-36.3037410700482\\
8970	-36.3037466237652\\
8980	-36.3037519527007\\
8990	-36.3037569270933\\
9000	-36.3037627109409\\
9010	-36.3037682224239\\
9020	-36.3037739565459\\
9030	-36.3037795203937\\
9040	-36.3037852892601\\
9050	-36.3037901331906\\
9060	-36.3037950620488\\
9070	-36.3038003939118\\
9080	-36.303805618845\\
9090	-36.3038103233214\\
9100	-36.3038150044603\\
9110	-36.3038201117849\\
9120	-36.3038254083267\\
9130	-36.303830732237\\
9140	-36.3038358965626\\
9150	-36.3038409311677\\
9160	-36.3038460607634\\
9170	-36.3038514767776\\
9180	-36.3038571603507\\
9190	-36.3038622446778\\
9200	-36.3038671350036\\
9210	-36.3038726307747\\
9220	-36.30387777939\\
9230	-36.3038831316711\\
9240	-36.303888129612\\
9250	-36.3038928643755\\
9260	-36.3038981595927\\
9270	-36.3039029915073\\
9280	-36.3039080289518\\
9290	-36.303912923241\\
9300	-36.3039182551809\\
9310	-36.303923403986\\
9320	-36.3039286191252\\
9330	-36.3039340053549\\
9340	-36.3039390123955\\
9350	-36.3039436314823\\
9360	-36.3039485663582\\
9370	-36.3039531397852\\
9380	-36.3039580922741\\
9390	-36.3039627719327\\
9400	-36.3039671890032\\
9410	-36.3039720940529\\
9420	-36.303977151208\\
9430	-36.3039823459747\\
9440	-36.303986982172\\
9450	-36.3039917332642\\
9460	-36.3039967625092\\
9470	-36.3040012374982\\
9480	-36.3040063433431\\
9490	-36.3040110971322\\
9500	-36.3040157995806\\
9510	-36.3040202039057\\
9520	-36.3040249391999\\
9530	-36.3040297484285\\
9540	-36.3040347478041\\
9550	-36.304039128368\\
9560	-36.3040439475916\\
9570	-36.3040487522189\\
9580	-36.3040530642896\\
9590	-36.3040576058791\\
9600	-36.304061951481\\
9610	-36.3040660419326\\
9620	-36.3040704686217\\
9630	-36.3040749172936\\
9640	-36.3040789483534\\
9650	-36.304082985144\\
9660	-36.3040875215152\\
9670	-36.3040922629382\\
9680	-36.304096524178\\
9690	-36.3041005897636\\
9700	-36.3041052063574\\
9710	-36.3041097332834\\
9720	-36.30411370189\\
9730	-36.3041185746539\\
9740	-36.3041230511677\\
9750	-36.3041269737269\\
9760	-36.3041305253241\\
9770	-36.3041353343776\\
9780	-36.3041403684587\\
9790	-36.3041448510813\\
9800	-36.3041491277166\\
9810	-36.3041532849745\\
9820	-36.3041573074266\\
9830	-36.304161264298\\
9840	-36.3041654848567\\
9850	-36.304169890583\\
9860	-36.304174202142\\
9870	-36.3041783711679\\
9880	-36.3041825442151\\
9890	-36.3041869347405\\
9900	-36.3041909008262\\
9910	-36.3041949331298\\
9920	-36.3041990862479\\
9930	-36.3042031398183\\
9940	-36.3042068897021\\
9950	-36.3042109838646\\
9960	-36.3042150838467\\
9970	-36.3042193584762\\
9980	-36.304223772154\\
9990	-36.3042279145681\\
10000	-36.3042320725556\\
};
\addplot [color=blue!20!gray, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
10	-31.122924541081\\
20	-32.2333172144966\\
30	-32.8777579643553\\
40	-33.3549629970347\\
50	-33.7433586776531\\
60	-34.0530485317409\\
70	-34.3006717820131\\
80	-34.5084704287052\\
90	-34.6884628445001\\
100	-34.8338039545791\\
110	-34.9674741129269\\
120	-35.0858728477168\\
130	-35.1832655819305\\
140	-35.2695749687118\\
150	-35.3494823260483\\
160	-35.4198004961952\\
170	-35.478354463401\\
180	-35.53869187107\\
190	-35.5853299960349\\
200	-35.6300660225204\\
210	-35.6706807372532\\
220	-35.7110678427575\\
230	-35.7416718546306\\
240	-35.7738869832099\\
250	-35.8019333504857\\
260	-35.8289730861353\\
270	-35.8516335414427\\
280	-35.8747734684727\\
290	-35.8939687197178\\
300	-35.913298901028\\
310	-35.9307545467501\\
320	-35.9463571565898\\
330	-35.9622726395085\\
340	-35.9753277856546\\
350	-35.9886205855331\\
360	-36.0006758711683\\
370	-36.0126996067513\\
380	-36.0228674811103\\
390	-36.0332450063935\\
400	-36.0427808864747\\
410	-36.0518666200061\\
420	-36.0606038476716\\
430	-36.0682851069736\\
440	-36.0761028517093\\
450	-36.0832032556846\\
460	-36.0900125824915\\
470	-36.0964743498377\\
480	-36.1026403828413\\
490	-36.1085356493472\\
500	-36.1141935453023\\
510	-36.1195163903288\\
520	-36.1246674426662\\
530	-36.1295482879797\\
540	-36.1342770660345\\
550	-36.1387076486169\\
560	-36.142940360276\\
570	-36.1470418722883\\
580	-36.1508955224892\\
590	-36.1547269522248\\
600	-36.1583601333867\\
610	-36.1619275478772\\
620	-36.1653488601124\\
630	-36.1685790268511\\
640	-36.1716990097339\\
650	-36.1747178305907\\
660	-36.1776638250416\\
670	-36.1805063212814\\
680	-36.183291530937\\
690	-36.1859101900563\\
700	-36.1884461033442\\
710	-36.1909594000104\\
720	-36.1933810975657\\
730	-36.1957097783696\\
740	-36.197939995127\\
750	-36.2001112748163\\
760	-36.2021984814635\\
770	-36.2042372689211\\
780	-36.206239624724\\
790	-36.2081277177824\\
800	-36.2099960406531\\
810	-36.2118027613412\\
820	-36.2135090465505\\
830	-36.2152073912057\\
840	-36.2168422871346\\
850	-36.2184393165132\\
860	-36.2200066410109\\
870	-36.2215569019522\\
880	-36.2230340643481\\
890	-36.2245234657605\\
900	-36.2259340432438\\
910	-36.2272494163751\\
920	-36.2286092329102\\
930	-36.2299194171086\\
940	-36.2312504103098\\
950	-36.2324793364508\\
960	-36.23371782231\\
970	-36.2348589187559\\
980	-36.2360222295309\\
990	-36.2371471757765\\
1000	-36.2382360866403\\
1010	-36.2392864443966\\
1020	-36.2403653014956\\
1030	-36.2413743027762\\
1040	-36.2423385837314\\
1050	-36.2433360257367\\
1060	-36.2442543777536\\
1070	-36.2452270683869\\
1080	-36.2461081278489\\
1090	-36.2469543121118\\
1100	-36.2478155601191\\
1110	-36.2486533257554\\
1120	-36.2494930187324\\
1130	-36.25032961116\\
1140	-36.2510978394569\\
1150	-36.251872795631\\
1160	-36.2526543427803\\
1170	-36.2534041333292\\
1180	-36.2541373094109\\
1190	-36.25485386485\\
1200	-36.2555552856059\\
1210	-36.2562498617385\\
1220	-36.2569431831809\\
1230	-36.2576135328576\\
1240	-36.2582638781473\\
1250	-36.2589123370076\\
1260	-36.259543814981\\
1270	-36.2601607607799\\
1280	-36.260764665615\\
1290	-36.2613754522255\\
1300	-36.2619749647135\\
1310	-36.2625517043489\\
1320	-36.2631299876499\\
1330	-36.2636673557025\\
1340	-36.2641963371276\\
1350	-36.2647290842912\\
1360	-36.2652537326109\\
1370	-36.2657661107651\\
1380	-36.266244320114\\
1390	-36.2667519827997\\
1400	-36.2672422667586\\
1410	-36.2677054173897\\
1420	-36.2681658191397\\
1430	-36.2686137087704\\
1440	-36.2690652804009\\
1450	-36.2694912055125\\
1460	-36.2699124072658\\
1470	-36.2703315254841\\
1480	-36.270759058946\\
1490	-36.2711640745033\\
1500	-36.2715529631604\\
1510	-36.2719452363629\\
1520	-36.2723252757276\\
1530	-36.2727108879866\\
1540	-36.2730805314743\\
1550	-36.2734570165405\\
1560	-36.2738298993235\\
1570	-36.2741903043033\\
1580	-36.2745378910905\\
1590	-36.2748838303106\\
1600	-36.2752054148546\\
1610	-36.2755554630918\\
1620	-36.2758634549896\\
1630	-36.2761897402698\\
1640	-36.2765125651321\\
1650	-36.2768320839731\\
1660	-36.2771422668719\\
1670	-36.2774483399537\\
1680	-36.2777574594884\\
1690	-36.2780484880582\\
1700	-36.2783435760607\\
1710	-36.2786268748937\\
1720	-36.2789146271845\\
1730	-36.2791922039561\\
1740	-36.2794636967542\\
1750	-36.2797346983618\\
1760	-36.280012109815\\
1770	-36.2802791017347\\
1780	-36.2805356150061\\
1790	-36.2807896320551\\
1800	-36.2810322533962\\
1810	-36.2812717615927\\
1820	-36.2815215522962\\
1830	-36.2817647420796\\
1840	-36.2820002323269\\
1850	-36.282243413281\\
1860	-36.2824740255216\\
1870	-36.2826942880854\\
1880	-36.2829227589502\\
1890	-36.2831433364134\\
1900	-36.2833651589075\\
1910	-36.2835602611371\\
1920	-36.2837753993118\\
1930	-36.283989175013\\
1940	-36.2841933266281\\
1950	-36.2843876438076\\
1960	-36.28459018372\\
1970	-36.284785651885\\
1980	-36.2849917206967\\
1990	-36.2851754235209\\
2000	-36.2853649074038\\
2010	-36.2855503448965\\
2020	-36.2857392600739\\
2030	-36.2859258183002\\
2040	-36.2861109350901\\
2050	-36.2862817495916\\
2060	-36.2864630182992\\
2070	-36.2866340192008\\
2080	-36.2868049677253\\
2090	-36.2869719239008\\
2100	-36.2871364145389\\
2110	-36.2873036280558\\
2120	-36.2874565076244\\
2130	-36.2876223418907\\
2140	-36.2877776091508\\
2150	-36.2879383723205\\
2160	-36.2881002545855\\
2170	-36.2882462113809\\
2180	-36.2883961884304\\
2190	-36.2885474194161\\
2200	-36.2886955679466\\
2210	-36.2888385918653\\
2220	-36.2889765602236\\
2230	-36.2891220336007\\
2240	-36.2892603998147\\
2250	-36.2893961225561\\
2260	-36.289536694386\\
2270	-36.2896659627982\\
2280	-36.289799545474\\
2290	-36.2899241787706\\
2300	-36.2900492883608\\
2310	-36.2901687350775\\
2320	-36.2902957784862\\
2330	-36.2904164133874\\
2340	-36.2905414360317\\
2350	-36.2906667106685\\
2360	-36.2907800805918\\
2370	-36.2908992024616\\
2380	-36.2910158666553\\
2390	-36.2911306415854\\
2400	-36.2912376062083\\
2410	-36.2913564600905\\
2420	-36.2914696397436\\
2430	-36.2915829570736\\
2440	-36.2916928517557\\
2450	-36.2918049845059\\
2460	-36.2919088430433\\
2470	-36.2920171176607\\
2480	-36.2921152217233\\
2490	-36.2922161497326\\
2500	-36.2923202730447\\
2510	-36.2924272340305\\
2520	-36.2925201015609\\
2530	-36.2926192721215\\
2540	-36.292722574581\\
2550	-36.2928170910065\\
2560	-36.2929178369859\\
2570	-36.2930147918464\\
2580	-36.2931146003904\\
2590	-36.293206556347\\
2600	-36.2933021896449\\
2610	-36.2933928756379\\
2620	-36.2934851122416\\
2630	-36.293572090617\\
2640	-36.2936568034523\\
2650	-36.2937382605667\\
2660	-36.2938252084508\\
2670	-36.2939098373423\\
2680	-36.2939942889739\\
2690	-36.2940724882644\\
2700	-36.2941569119867\\
2710	-36.2942400768703\\
2720	-36.2943179098209\\
2730	-36.294393774645\\
2740	-36.2944739045681\\
2750	-36.2945583460036\\
2760	-36.2946384749719\\
2770	-36.2947145314338\\
2780	-36.2947902173736\\
2790	-36.2948631687716\\
2800	-36.294938862001\\
2810	-36.2950122592221\\
2820	-36.2950837662736\\
2830	-36.2951604536523\\
2840	-36.2952274338043\\
2850	-36.2953007997409\\
2860	-36.2953718704222\\
2870	-36.2954404069953\\
2880	-36.2955131824121\\
2890	-36.2955801375411\\
2900	-36.2956521342758\\
2910	-36.2957162671015\\
2920	-36.2957829342703\\
2930	-36.2958548058508\\
2940	-36.295919446055\\
2950	-36.2959873951645\\
2960	-36.2960525886895\\
2970	-36.2961182835645\\
2980	-36.2961838696741\\
2990	-36.2962480329261\\
3000	-36.2963110456669\\
3010	-36.2963724679818\\
3020	-36.296433909733\\
3030	-36.2964944474311\\
3040	-36.2965523525607\\
3050	-36.2966144941096\\
3060	-36.296671895264\\
3070	-36.2967277098987\\
3080	-36.2967837752831\\
3090	-36.2968416442918\\
3100	-36.296896273387\\
3110	-36.2969523571275\\
3120	-36.2970060244216\\
3130	-36.2970591301457\\
3140	-36.2971119830909\\
3150	-36.2971658823223\\
3160	-36.2972176322606\\
3170	-36.2972710055496\\
3180	-36.2973189925803\\
3190	-36.297371122973\\
3200	-36.2974219530567\\
3210	-36.2974696162268\\
3220	-36.2975192330472\\
3230	-36.2975680584695\\
3240	-36.2976187061989\\
3250	-36.2976645447878\\
3260	-36.2977132202384\\
3270	-36.2977620302679\\
3280	-36.2978065596205\\
3290	-36.2978540674407\\
3300	-36.2978986469307\\
3310	-36.2979440013148\\
3320	-36.2979882357255\\
3330	-36.2980302852848\\
3340	-36.2980769550808\\
3350	-36.2981176278819\\
3360	-36.2981596346093\\
3370	-36.2982033093024\\
3380	-36.2982466096068\\
3390	-36.2982875021293\\
3400	-36.2983291051868\\
3410	-36.2983723914551\\
3420	-36.2984127359455\\
3430	-36.298453749042\\
3440	-36.2984952195626\\
3450	-36.2985362343664\\
3460	-36.2985741403448\\
3470	-36.2986131060289\\
3480	-36.2986493511505\\
3490	-36.2986909408631\\
3500	-36.2987294999303\\
3510	-36.2987648234878\\
3520	-36.2988004890227\\
3530	-36.2988397778994\\
3540	-36.2988761744517\\
3550	-36.2989134750586\\
3560	-36.298954133453\\
3570	-36.2989920953393\\
3580	-36.2990264689002\\
3590	-36.2990647201318\\
3600	-36.2991007895864\\
3610	-36.299137159803\\
3620	-36.2991740104626\\
3630	-36.2992086334459\\
3640	-36.2992467164297\\
3650	-36.2992820667704\\
3660	-36.2993170143149\\
3670	-36.2993502218134\\
3680	-36.2993851277514\\
3690	-36.2994201987943\\
3700	-36.2994532511197\\
3710	-36.2994881615031\\
3720	-36.2995226677509\\
3730	-36.2995547075338\\
3740	-36.2995875281418\\
3750	-36.2996207079142\\
3760	-36.299653155376\\
3770	-36.2996856130222\\
3780	-36.2997167477702\\
3790	-36.2997490307433\\
3800	-36.299778343866\\
3810	-36.2998083950324\\
3820	-36.2998398677041\\
3830	-36.2998704325657\\
3840	-36.2999010396993\\
3850	-36.2999304435601\\
3860	-36.2999612692035\\
3870	-36.2999925777025\\
3880	-36.300020839136\\
3890	-36.3000503886382\\
3900	-36.3000783811034\\
3910	-36.3001068700381\\
3920	-36.3001359600374\\
3930	-36.3001636669898\\
3940	-36.300192564691\\
3950	-36.3002208319217\\
3960	-36.3002489963215\\
3970	-36.3002765206906\\
3980	-36.3003063512928\\
3990	-36.3003323624673\\
4000	-36.300359569205\\
4010	-36.3003864207955\\
4020	-36.3004107185367\\
4030	-36.3004371320753\\
4040	-36.30046333408\\
4050	-36.3004909864191\\
4060	-36.3005173483335\\
4070	-36.3005412419639\\
4080	-36.300569424487\\
4090	-36.3005939625452\\
4100	-36.3006198363698\\
4110	-36.3006455296769\\
4120	-36.300671047136\\
4130	-36.3006946728706\\
4140	-36.3007186760744\\
4150	-36.3007438456048\\
4160	-36.3007689292032\\
4170	-36.3007941593217\\
4180	-36.3008171846177\\
4190	-36.3008421530013\\
4200	-36.3008642866067\\
4210	-36.3008902517827\\
4220	-36.3009137382793\\
4230	-36.3009369239498\\
4240	-36.3009602559777\\
4250	-36.3009825137744\\
4260	-36.3010069135835\\
4270	-36.3010294713705\\
4280	-36.3010518143316\\
4290	-36.3010720791764\\
4300	-36.3010964381757\\
4310	-36.3011195647329\\
4320	-36.301144947678\\
4330	-36.3011667891932\\
4340	-36.3011899334883\\
4350	-36.3012127699636\\
4360	-36.3012338639126\\
4370	-36.3012551222345\\
4380	-36.3012768827161\\
4390	-36.301299685306\\
4400	-36.3013199557348\\
4410	-36.301340973941\\
4420	-36.3013614189877\\
4430	-36.3013820240741\\
4440	-36.3014011423426\\
4450	-36.3014215394282\\
4460	-36.3014388930066\\
4470	-36.3014602422719\\
4480	-36.3014816699864\\
4490	-36.3015016793086\\
4500	-36.3015238367839\\
4510	-36.3015428759844\\
4520	-36.3015619324158\\
4530	-36.3015826678391\\
4540	-36.3016025489941\\
4550	-36.3016219638772\\
4560	-36.3016420803077\\
4570	-36.3016610218412\\
4580	-36.3016798212239\\
4590	-36.3017001160359\\
4600	-36.3017204385699\\
4610	-36.3017390715023\\
4620	-36.3017577930176\\
4630	-36.3017763071954\\
4640	-36.3017946223968\\
4650	-36.301812511897\\
4660	-36.3018307238114\\
4670	-36.3018491344703\\
4680	-36.3018680620209\\
4690	-36.301885345008\\
4700	-36.3019018281986\\
4710	-36.3019201780966\\
4720	-36.3019377633986\\
4730	-36.3019532559393\\
4740	-36.3019705122785\\
4750	-36.3019869495982\\
4760	-36.3020046249962\\
4770	-36.3020226274477\\
4780	-36.3020398112352\\
4790	-36.3020559905954\\
4800	-36.3020728322812\\
4810	-36.3020894327403\\
4820	-36.3021059587707\\
4830	-36.3021222011209\\
4840	-36.30213852349\\
4850	-36.3021552411418\\
4860	-36.3021708115801\\
4870	-36.3021855209465\\
4880	-36.3022021766591\\
4890	-36.30221660429\\
4900	-36.3022320953086\\
4910	-36.3022477857006\\
4920	-36.3022628236782\\
4930	-36.3022782088726\\
4940	-36.3022932804829\\
4950	-36.3023084662077\\
4960	-36.302322994952\\
4970	-36.302337977596\\
4980	-36.302353709043\\
4990	-36.3023681754899\\
5000	-36.3023831490071\\
5010	-36.3023975479511\\
5020	-36.3024113135564\\
5030	-36.3024266275286\\
5040	-36.3024412910071\\
5050	-36.3024557342358\\
5060	-36.302469847921\\
5070	-36.3024842045518\\
5080	-36.3024978425951\\
5090	-36.3025116306181\\
5100	-36.3025255761967\\
5110	-36.3025382872549\\
5120	-36.3025513593364\\
5130	-36.3025658212\\
5140	-36.3025792736391\\
5150	-36.3025915435424\\
5160	-36.302605821989\\
5170	-36.3026181173797\\
5180	-36.3026315281412\\
5190	-36.3026456555592\\
5200	-36.3026576340237\\
5210	-36.3026708468024\\
5220	-36.302684132181\\
5230	-36.3026970647028\\
5240	-36.3027105272331\\
5250	-36.3027223106499\\
5260	-36.3027356623486\\
5270	-36.3027477268676\\
5280	-36.3027601854895\\
5290	-36.3027729342978\\
5300	-36.3027845920139\\
5310	-36.3027970485251\\
5320	-36.3028092101452\\
5330	-36.3028215575964\\
5340	-36.302833094836\\
5350	-36.3028437969102\\
5360	-36.302855972379\\
5370	-36.3028686814869\\
5380	-36.3028809417349\\
5390	-36.3028910233788\\
5400	-36.3029037406407\\
5410	-36.3029142933454\\
5420	-36.3029270527825\\
5430	-36.3029390498307\\
5440	-36.3029506963431\\
5450	-36.3029629920596\\
5460	-36.3029740567506\\
5470	-36.3029861160763\\
5480	-36.3029979483057\\
5490	-36.3030091047622\\
5500	-36.3030205445252\\
5510	-36.3030306852265\\
5520	-36.3030405415222\\
5530	-36.3030526752878\\
5540	-36.3030635977111\\
5550	-36.3030749999852\\
5560	-36.3030862890824\\
5570	-36.3030967178151\\
5580	-36.3031068545671\\
5590	-36.3031183794385\\
5600	-36.3031287844894\\
5610	-36.3031402366252\\
5620	-36.3031493426054\\
5630	-36.3031600938871\\
5640	-36.3031717342365\\
5650	-36.3031818416784\\
5660	-36.3031935284301\\
5670	-36.3032033884355\\
5680	-36.3032149873315\\
5690	-36.3032245307285\\
5700	-36.3032354778553\\
5710	-36.3032454182001\\
5720	-36.3032558735967\\
5730	-36.3032664056154\\
5740	-36.3032758204752\\
5750	-36.3032856456287\\
5760	-36.3032953428769\\
5770	-36.3033046771911\\
5780	-36.303314177236\\
5790	-36.3033240213877\\
5800	-36.3033339007902\\
5810	-36.3033440428416\\
5820	-36.3033542251503\\
5830	-36.3033637978471\\
5840	-36.3033731413297\\
5850	-36.303382401722\\
5860	-36.3033920343924\\
5870	-36.3034013798187\\
5880	-36.3034106657761\\
5890	-36.3034194081275\\
5900	-36.3034293793274\\
5910	-36.303437940356\\
5920	-36.3034466857948\\
5930	-36.3034562517614\\
5940	-36.3034654283092\\
5950	-36.3034743180251\\
5960	-36.3034834470686\\
5970	-36.3034929461322\\
5980	-36.3035019543409\\
5990	-36.3035104693526\\
6000	-36.3035188821801\\
6010	-36.3035280973556\\
6020	-36.3035374430135\\
6030	-36.3035468749916\\
6040	-36.3035553409128\\
6050	-36.3035637109733\\
6060	-36.3035717363147\\
6070	-36.3035800099472\\
6080	-36.3035881824946\\
6090	-36.3035960657931\\
6100	-36.3036038767004\\
6110	-36.3036124513205\\
6120	-36.303620232782\\
6130	-36.3036290249852\\
6140	-36.303636357317\\
6150	-36.3036448430488\\
6160	-36.3036518497998\\
6170	-36.3036606074431\\
6180	-36.3036685984774\\
6190	-36.3036769240838\\
6200	-36.3036843763046\\
6210	-36.3036924970806\\
6220	-36.3037001504472\\
6230	-36.3037085025396\\
6240	-36.3037161141048\\
6250	-36.3037230426261\\
6260	-36.3037308219789\\
6270	-36.3037385226326\\
6280	-36.3037467686607\\
6290	-36.3037540028256\\
6300	-36.3037620339093\\
6310	-36.3037697100316\\
6320	-36.3037777647637\\
6330	-36.3037858850172\\
6340	-36.3037928727658\\
6350	-36.3038003829166\\
6360	-36.3038077599265\\
6370	-36.3038145096856\\
6380	-36.3038217133291\\
6390	-36.3038292856849\\
6400	-36.3038366013607\\
6410	-36.3038434784544\\
6420	-36.3038512951797\\
6430	-36.3038593199872\\
6440	-36.3038661791717\\
6450	-36.3038742467915\\
6460	-36.3038816058917\\
6470	-36.3038888111476\\
6480	-36.3038960286239\\
6490	-36.3039029410243\\
6500	-36.3039103432023\\
6510	-36.3039175807032\\
6520	-36.3039245428123\\
6530	-36.303932599115\\
6540	-36.3039396444946\\
6550	-36.3039463001607\\
6560	-36.3039527848493\\
6570	-36.3039598220622\\
6580	-36.3039663479072\\
6590	-36.3039737204019\\
6600	-36.3039808443691\\
6610	-36.3039873829824\\
6620	-36.30399448199\\
6630	-36.30400098672\\
6640	-36.3040084386474\\
6650	-36.3040151060414\\
6660	-36.3040213434743\\
6670	-36.3040281689033\\
6680	-36.3040354722711\\
6690	-36.3040416223393\\
6700	-36.3040487774645\\
6710	-36.304054933316\\
6720	-36.304061392059\\
6730	-36.3040672772521\\
6740	-36.304073886142\\
6750	-36.304079228841\\
6760	-36.3040852673028\\
6770	-36.3040922647143\\
6780	-36.304097642408\\
6790	-36.3041042048978\\
6800	-36.3041104937247\\
6810	-36.3041171799597\\
6820	-36.3041233348239\\
6830	-36.3041283577557\\
6840	-36.3041351388614\\
6850	-36.3041422553371\\
6860	-36.3041484526593\\
6870	-36.304154350791\\
6880	-36.3041601422803\\
6890	-36.3041659996439\\
6900	-36.30417223876\\
6910	-36.3041783651361\\
6920	-36.3041847941527\\
6930	-36.3041903911311\\
6940	-36.3041960944507\\
6950	-36.3042021999494\\
6960	-36.30420740106\\
6970	-36.3042132975715\\
6980	-36.3042195944634\\
6990	-36.3042254422152\\
7000	-36.3042315068593\\
7010	-36.3042371737877\\
7020	-36.304242783929\\
7030	-36.3042485525996\\
7040	-36.3042538877156\\
7050	-36.3042598211865\\
7060	-36.3042658834071\\
7070	-36.3042711184155\\
7080	-36.3042765673329\\
7090	-36.3042820524975\\
7100	-36.304287818316\\
7110	-36.3042923824694\\
7120	-36.304298820024\\
7130	-36.3043045920419\\
7140	-36.3043107352453\\
7150	-36.3043161738978\\
7160	-36.3043212531785\\
7170	-36.3043269368916\\
7180	-36.3043317512731\\
7190	-36.3043374952018\\
7200	-36.3043433305731\\
7210	-36.3043484550993\\
7220	-36.3043537409883\\
7230	-36.3043593387287\\
7240	-36.3043649677944\\
7250	-36.3043706436634\\
7260	-36.3043759087428\\
7270	-36.3043817617069\\
7280	-36.3043869076947\\
7290	-36.3043920449165\\
7300	-36.3043968836636\\
7310	-36.3044019329754\\
7320	-36.3044079520969\\
7330	-36.304413354015\\
7340	-36.3044183541003\\
7350	-36.3044229718512\\
7360	-36.3044285302848\\
7370	-36.3044337155961\\
7380	-36.3044389933701\\
7390	-36.3044440692558\\
7400	-36.3044494933953\\
7410	-36.3044549886259\\
7420	-36.3044597789103\\
7430	-36.3044652425039\\
7440	-36.3044705043747\\
7450	-36.3044751353962\\
7460	-36.3044800048173\\
7470	-36.3044844947692\\
7480	-36.3044899790431\\
7490	-36.30449515113\\
7500	-36.3045002016078\\
7510	-36.3045050354344\\
7520	-36.3045096487625\\
7530	-36.304514014306\\
7540	-36.3045182950216\\
7550	-36.3045234132417\\
7560	-36.3045276958389\\
7570	-36.3045318372227\\
7580	-36.3045373274482\\
7590	-36.3045416663504\\
7600	-36.3045467247786\\
7610	-36.3045512619458\\
7620	-36.3045557111676\\
7630	-36.3045606336026\\
7640	-36.3045654484411\\
7650	-36.3045699077259\\
7660	-36.3045746213031\\
7670	-36.3045789125852\\
7680	-36.3045832194061\\
7690	-36.3045881492747\\
7700	-36.304592209649\\
7710	-36.3045966287428\\
7720	-36.3046018235875\\
7730	-36.3046060987679\\
7740	-36.304610820338\\
7750	-36.3046150618692\\
7760	-36.3046198434465\\
7770	-36.3046235869677\\
7780	-36.3046278734518\\
7790	-36.3046321700588\\
7800	-36.3046368277525\\
7810	-36.3046406975263\\
7820	-36.3046446583959\\
7830	-36.3046492658663\\
7840	-36.3046529301481\\
7850	-36.3046573878482\\
7860	-36.3046608241013\\
7870	-36.3046655322334\\
7880	-36.3046699006987\\
7890	-36.3046739701211\\
7900	-36.3046783614304\\
7910	-36.3046824446819\\
7920	-36.3046866953543\\
7930	-36.3046907939547\\
7940	-36.3046948620639\\
7950	-36.3046995083823\\
7960	-36.3047033097362\\
7970	-36.3047076823671\\
7980	-36.3047116678439\\
7990	-36.3047160556127\\
8000	-36.304720535234\\
8010	-36.3047248386174\\
8020	-36.3047286102566\\
8030	-36.3047323657159\\
8040	-36.304736768889\\
8050	-36.3047406744834\\
8060	-36.3047439275158\\
8070	-36.3047479797541\\
8080	-36.3047522721144\\
8090	-36.3047563659596\\
8100	-36.304760894118\\
8110	-36.3047651711674\\
8120	-36.3047693376712\\
8130	-36.3047732920738\\
8140	-36.3047773741624\\
8150	-36.3047808212517\\
8160	-36.3047847413697\\
8170	-36.3047885200913\\
8180	-36.3047921757384\\
8190	-36.3047959742314\\
8200	-36.3047997210755\\
8210	-36.3048036910797\\
8220	-36.3048074748562\\
8230	-36.304810827027\\
8240	-36.3048148430313\\
8250	-36.3048185686247\\
8260	-36.3048224621807\\
8270	-36.3048261348744\\
8280	-36.3048296960072\\
8290	-36.3048333264588\\
8300	-36.3048371657989\\
8310	-36.3048405534175\\
8320	-36.3048439750661\\
8330	-36.3048474997874\\
8340	-36.3048514987445\\
8350	-36.3048552752876\\
8360	-36.304858720486\\
8370	-36.3048627270626\\
8380	-36.304866481416\\
8390	-36.3048703762155\\
8400	-36.3048743624666\\
8410	-36.3048780860826\\
8420	-36.3048812500881\\
8430	-36.3048854384352\\
8440	-36.3048886264389\\
8450	-36.3048923054689\\
8460	-36.3048960702327\\
8470	-36.3048998731629\\
8480	-36.3049033303883\\
8490	-36.3049065882826\\
8500	-36.3049097481083\\
8510	-36.304912805805\\
8520	-36.3049161313124\\
8530	-36.3049198692463\\
8540	-36.304922998196\\
8550	-36.3049269109602\\
8560	-36.3049302443165\\
8570	-36.3049333442971\\
8580	-36.3049370352911\\
8590	-36.3049402034468\\
8600	-36.3049439486385\\
8610	-36.3049470977412\\
8620	-36.3049504010755\\
8630	-36.3049536693749\\
8640	-36.3049571374756\\
8650	-36.3049600468952\\
8660	-36.3049632033921\\
8670	-36.3049664597083\\
8680	-36.3049691405803\\
8690	-36.3049726842416\\
8700	-36.3049761731656\\
8710	-36.3049798074277\\
8720	-36.3049826445519\\
8730	-36.3049860535406\\
8740	-36.3049887989378\\
8750	-36.3049922188245\\
8760	-36.3049955705198\\
8770	-36.3049986451119\\
8780	-36.3050015440421\\
8790	-36.3050051699097\\
8800	-36.3050084372849\\
8810	-36.3050116540523\\
8820	-36.3050146951534\\
8830	-36.3050178493416\\
8840	-36.3050211142802\\
8850	-36.3050239920579\\
8860	-36.3050270342859\\
8870	-36.3050301142967\\
8880	-36.3050331923937\\
8890	-36.3050361677787\\
8900	-36.3050389118554\\
8910	-36.3050419515809\\
8920	-36.3050448454851\\
8930	-36.305047962471\\
8940	-36.3050513492246\\
8950	-36.3050542666222\\
8960	-36.305057570145\\
8970	-36.3050604280372\\
8980	-36.3050634227095\\
8990	-36.3050666359382\\
9000	-36.3050696831621\\
9010	-36.3050727487164\\
9020	-36.3050748948109\\
9030	-36.3050780699101\\
9040	-36.3050813980804\\
9050	-36.3050840905796\\
9060	-36.3050871250379\\
9070	-36.3050898476946\\
9080	-36.3050929365249\\
9090	-36.3050952217428\\
9100	-36.3050981011085\\
9110	-36.3051009200774\\
9120	-36.3051039486692\\
9130	-36.3051067462526\\
9140	-36.3051098008799\\
9150	-36.3051126223416\\
9160	-36.3051158415399\\
9170	-36.305118241559\\
9180	-36.305121254862\\
9190	-36.3051241576612\\
9200	-36.3051269863698\\
9210	-36.3051291147942\\
9220	-36.3051323795208\\
9230	-36.3051349106597\\
9240	-36.3051377458325\\
9250	-36.3051404817432\\
9260	-36.3051436665367\\
9270	-36.3051463283554\\
9280	-36.3051490270443\\
9290	-36.3051518091909\\
9300	-36.3051546621341\\
9310	-36.3051579518047\\
9320	-36.3051602532702\\
9330	-36.305163089597\\
9340	-36.305166100774\\
9350	-36.3051686943369\\
9360	-36.3051714486152\\
9370	-36.3051740398016\\
9380	-36.3051765028271\\
9390	-36.3051788462581\\
9400	-36.305181343622\\
9410	-36.3051842675131\\
9420	-36.3051868229022\\
9430	-36.3051891929383\\
9440	-36.3051919477294\\
9450	-36.3051943073729\\
9460	-36.3051968106589\\
9470	-36.3051993083395\\
9480	-36.3052017390273\\
9490	-36.3052039447212\\
9500	-36.3052066151227\\
9510	-36.3052092091627\\
9520	-36.3052116925595\\
9530	-36.3052139489455\\
9540	-36.3052165278835\\
9550	-36.3052189426657\\
9560	-36.3052212271126\\
9570	-36.3052235498536\\
9580	-36.3052258374207\\
9590	-36.3052282208703\\
9600	-36.3052307626697\\
9610	-36.3052331898043\\
9620	-36.305235735711\\
9630	-36.3052381321181\\
9640	-36.3052400435576\\
9650	-36.3052424319543\\
9660	-36.3052450344063\\
9670	-36.3052471684919\\
9680	-36.3052496163958\\
9690	-36.3052521231708\\
9700	-36.3052542715374\\
9710	-36.3052565010128\\
9720	-36.3052591495241\\
9730	-36.3052615526477\\
9740	-36.3052639952532\\
9750	-36.3052663744483\\
9760	-36.3052688378574\\
9770	-36.3052710589331\\
9780	-36.3052733397258\\
9790	-36.3052752935842\\
9800	-36.3052774056048\\
9810	-36.3052797077712\\
9820	-36.305282042662\\
9830	-36.3052840911727\\
9840	-36.3052867641729\\
9850	-36.3052888157155\\
9860	-36.3052905843733\\
9870	-36.3052934111472\\
9880	-36.3052952617612\\
9890	-36.3052979529965\\
9900	-36.3053004659811\\
9910	-36.3053030114256\\
9920	-36.3053050792995\\
9930	-36.3053074440274\\
9940	-36.305310386274\\
9950	-36.3053124468503\\
9960	-36.3053146907541\\
9970	-36.3053167814228\\
9980	-36.3053195115226\\
9990	-36.3053217315295\\
10000	-36.3053243533073\\
};
\addplot [color=black!20!pink, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
10	-29.2168862223147\\
20	-32.3140362137355\\
30	-34.1484758809605\\
40	-35.4206909382001\\
50	-36.3704253347728\\
60	-37.1113771040632\\
70	-37.7190693638968\\
80	-38.2239463738696\\
90	-38.6577269250441\\
100	-39.0296883709489\\
110	-39.3577214459336\\
120	-39.6478056037871\\
130	-39.9050516618509\\
140	-40.1358949177319\\
150	-40.3449317876714\\
160	-40.5345924480558\\
170	-40.7062890068526\\
180	-40.8633444657483\\
190	-41.0061716790753\\
200	-41.1380449738261\\
210	-41.2581337444633\\
220	-41.371967653431\\
230	-41.4760962574048\\
240	-41.5722058012947\\
250	-41.6623054805182\\
260	-41.7451894003019\\
270	-41.8234516036119\\
280	-41.8956492832694\\
290	-41.9637763822885\\
300	-42.0281831376352\\
310	-42.0875630454003\\
320	-42.1450782175858\\
330	-42.1985089170304\\
340	-42.2483735716727\\
350	-42.2960057711319\\
360	-42.341304614302\\
370	-42.3833353693807\\
380	-42.42405942889\\
390	-42.4627926761128\\
400	-42.4995285280889\\
410	-42.5347734839736\\
420	-42.5676811291275\\
430	-42.5992610283021\\
440	-42.6295522600766\\
450	-42.6583864335272\\
460	-42.6861618899464\\
470	-42.7126736051862\\
480	-42.7376378797019\\
490	-42.7613626669167\\
500	-42.784568360063\\
510	-42.807225568855\\
520	-42.8289469959077\\
530	-42.8493330104996\\
540	-42.8687846077721\\
550	-42.8877434470218\\
560	-42.9055935888405\\
570	-42.9229508992997\\
580	-42.9398224387517\\
590	-42.9562138840336\\
600	-42.9723040001561\\
610	-42.9872497588939\\
620	-43.0017792340318\\
630	-43.015935416622\\
640	-43.0296473819903\\
650	-43.0426945347905\\
660	-43.0557078948648\\
670	-43.0679155890256\\
680	-43.0795913318647\\
690	-43.0912902280527\\
700	-43.1026243233173\\
710	-43.1135738938013\\
720	-43.1239573593931\\
730	-43.1340755644422\\
740	-43.1440828052722\\
750	-43.1538787470329\\
760	-43.1629546401234\\
770	-43.1721754751357\\
780	-43.1808380047959\\
790	-43.1894690800781\\
800	-43.1978440924887\\
810	-43.2058473469654\\
820	-43.2134984013206\\
830	-43.2212517997702\\
840	-43.2285973628731\\
850	-43.2359995083378\\
860	-43.2430235884087\\
870	-43.2499815883578\\
880	-43.2566107876589\\
890	-43.263032606473\\
900	-43.2694549954012\\
910	-43.2757471374472\\
920	-43.2819076601868\\
930	-43.2876487063394\\
940	-43.2933650729669\\
950	-43.2990064215166\\
960	-43.3045738633118\\
970	-43.3099693276703\\
980	-43.3150170738204\\
990	-43.3201168462921\\
1000	-43.3250157093113\\
1010	-43.3298756495111\\
1020	-43.3346941656429\\
1030	-43.3393024680152\\
1040	-43.3439201743885\\
1050	-43.3484718903352\\
1060	-43.3530061609613\\
1070	-43.3571745826624\\
1080	-43.3613234401761\\
1090	-43.3654810246447\\
1100	-43.3696937802778\\
1110	-43.3736726308727\\
1120	-43.3774528163528\\
1130	-43.3813265412486\\
1140	-43.3851663560487\\
1150	-43.3888721480445\\
1160	-43.3924802772524\\
1170	-43.396012921178\\
1180	-43.3994411947728\\
1190	-43.4028649879869\\
1200	-43.4062500007914\\
1210	-43.4095269773428\\
1220	-43.4126548113715\\
1230	-43.4156878319084\\
1240	-43.4188891076204\\
1250	-43.4219781882851\\
1260	-43.4251062202998\\
1270	-43.4279945570947\\
1280	-43.4308353948489\\
1290	-43.4335516858167\\
1300	-43.4363307844347\\
1310	-43.4390416591506\\
1320	-43.4417657858666\\
1330	-43.4443730446486\\
1340	-43.4468388171816\\
1350	-43.4492936098093\\
1360	-43.4519594783452\\
1370	-43.4544463251043\\
1380	-43.4567598864421\\
1390	-43.4590242444649\\
1400	-43.4614221618853\\
1410	-43.4638097388155\\
1420	-43.4660644727144\\
1430	-43.4682570469139\\
1440	-43.4703979930333\\
1450	-43.4724989886233\\
1460	-43.4745828341903\\
1470	-43.4766369602573\\
1480	-43.4787993701446\\
1490	-43.480815159602\\
1500	-43.4827186089048\\
1510	-43.4845676013931\\
1520	-43.4864546451697\\
1530	-43.4884166070038\\
1540	-43.4903159217896\\
1550	-43.4922131860526\\
1560	-43.4940664596195\\
1570	-43.4957947950305\\
1580	-43.497570481708\\
1590	-43.4991854519293\\
1600	-43.5008208795207\\
1610	-43.5025188809696\\
1620	-43.5042041391901\\
1630	-43.5057862859692\\
1640	-43.507397579433\\
1650	-43.5089698063114\\
1660	-43.5105137637748\\
1670	-43.5120667010141\\
1680	-43.5136022660357\\
1690	-43.5151565323634\\
1700	-43.5166470083215\\
1710	-43.5181599904235\\
1720	-43.5195701795386\\
1730	-43.5210267623951\\
1740	-43.5224813671529\\
1750	-43.5238540586357\\
1760	-43.5252054871538\\
1770	-43.5265904335235\\
1780	-43.5279042057002\\
1790	-43.5293268296802\\
1800	-43.5306310266094\\
1810	-43.5318638396602\\
1820	-43.5331329069822\\
1830	-43.5343962864219\\
1840	-43.5356072726658\\
1850	-43.5368159115686\\
1860	-43.5379872883994\\
1870	-43.5391466033827\\
1880	-43.5402795582399\\
1890	-43.5414429589008\\
1900	-43.5426551269199\\
1910	-43.5437457312905\\
1920	-43.5448754805022\\
1930	-43.5459753019381\\
1940	-43.5470265736555\\
1950	-43.5480849425089\\
1960	-43.5491302020564\\
1970	-43.5501320023757\\
1980	-43.5511479563471\\
1990	-43.5521966289248\\
2000	-43.5532664743022\\
2010	-43.5542809107284\\
2020	-43.5552450061834\\
2030	-43.5562010829781\\
2040	-43.5570743851142\\
2050	-43.5580140541822\\
2060	-43.558980763565\\
2070	-43.5599538019364\\
2080	-43.5608694682915\\
2090	-43.561760642276\\
2100	-43.5626442781824\\
2110	-43.5635462881645\\
2120	-43.5644761151194\\
2130	-43.5653312605273\\
2140	-43.5661646179573\\
2150	-43.5669849001397\\
2160	-43.5678013409388\\
2170	-43.5686613391272\\
2180	-43.5695002803703\\
2190	-43.5703255272429\\
2200	-43.5711386600282\\
2210	-43.5719592574544\\
2220	-43.5727415284697\\
2230	-43.5735678255347\\
2240	-43.5743670683854\\
2250	-43.575102677785\\
2260	-43.5758715683183\\
2270	-43.5766708658735\\
2280	-43.5774601800174\\
2290	-43.5781790455354\\
2300	-43.578911238954\\
2310	-43.5795987765099\\
2320	-43.5803081173898\\
2330	-43.5809991608326\\
2340	-43.5816920845887\\
2350	-43.5823980363021\\
2360	-43.583114629163\\
2370	-43.58378811548\\
2380	-43.584489951881\\
2390	-43.5851690561206\\
2400	-43.5858122725955\\
2410	-43.5864476529854\\
2420	-43.587119410822\\
2430	-43.5878085916596\\
2440	-43.5884537119239\\
2450	-43.5890720765406\\
2460	-43.5896602769201\\
2470	-43.5902336875116\\
2480	-43.5908296859815\\
2490	-43.5914550536956\\
2500	-43.5920900553291\\
2510	-43.5926871233835\\
2520	-43.5932750908887\\
2530	-43.5939032890124\\
2540	-43.594496117649\\
2550	-43.5950996603359\\
2560	-43.5956783429119\\
2570	-43.5962596811966\\
2580	-43.596802418448\\
2590	-43.5973475392154\\
2600	-43.5978960579893\\
2610	-43.5984382346145\\
2620	-43.5989809238543\\
2630	-43.5995087820564\\
2640	-43.600022977751\\
2650	-43.6005656181142\\
2660	-43.6011087089883\\
2670	-43.601633366975\\
2680	-43.6021496831402\\
2690	-43.6026298318096\\
2700	-43.603121908628\\
2710	-43.6036161122011\\
2720	-43.6041145312554\\
2730	-43.6045995840951\\
2740	-43.6050874740942\\
2750	-43.6055496581876\\
2760	-43.6060158407195\\
2770	-43.6064723390752\\
2780	-43.6069808217587\\
2790	-43.607458536625\\
2800	-43.6079205595987\\
2810	-43.6083736514246\\
2820	-43.6088215849394\\
2830	-43.6092266672653\\
2840	-43.6096526426607\\
2850	-43.6100802211482\\
2860	-43.6105387681078\\
2870	-43.6110002582599\\
2880	-43.611450833189\\
2890	-43.6118839216785\\
2900	-43.6123119021191\\
2910	-43.6127260675867\\
2920	-43.6131627965148\\
2930	-43.6135657494682\\
2940	-43.6139937713417\\
2950	-43.6144086506335\\
2960	-43.6148126162069\\
2970	-43.6152128143215\\
2980	-43.6155861784243\\
2990	-43.6159833146183\\
3000	-43.616384578373\\
3010	-43.616791675673\\
3020	-43.6171958653191\\
3030	-43.6175423299675\\
3040	-43.6179019684075\\
3050	-43.6183074200794\\
3060	-43.6186953448329\\
3070	-43.6190912248803\\
3080	-43.6194623747029\\
3090	-43.6198254260585\\
3100	-43.6201665851081\\
3110	-43.6205245742292\\
3120	-43.6209130382879\\
3130	-43.6212922866911\\
3140	-43.6216379833607\\
3150	-43.6219591389117\\
3160	-43.622295305719\\
3170	-43.622650755277\\
3180	-43.6230011294445\\
3190	-43.6233307541593\\
3200	-43.6236735309466\\
3210	-43.6240309330847\\
3220	-43.6243884172592\\
3230	-43.6247151344239\\
3240	-43.6250312354572\\
3250	-43.6253240706502\\
3260	-43.6256411640531\\
3270	-43.6259459684742\\
3280	-43.6262642672416\\
3290	-43.6265848564151\\
3300	-43.6268767701595\\
3310	-43.6271769433224\\
3320	-43.6274934191318\\
3330	-43.6278199732455\\
3340	-43.6281360870939\\
3350	-43.6284458767799\\
3360	-43.6287318135182\\
3370	-43.6290251366687\\
3380	-43.6293219868691\\
3390	-43.6296121507727\\
3400	-43.6299235493211\\
3410	-43.6302271004049\\
3420	-43.6305038937927\\
3430	-43.6307831095241\\
3440	-43.6310744640133\\
3450	-43.6313638068605\\
3460	-43.6316456760395\\
3470	-43.6319243803619\\
3480	-43.6322016566116\\
3490	-43.6324690719022\\
3500	-43.6327291656927\\
3510	-43.6329954560357\\
3520	-43.6332621041407\\
3530	-43.6335429114578\\
3540	-43.63381764929\\
3550	-43.6340733521565\\
3560	-43.6343419326216\\
3570	-43.6346134654237\\
3580	-43.634882569453\\
3590	-43.6351370619971\\
3600	-43.6353973077228\\
3610	-43.6356462314497\\
3620	-43.6359064669926\\
3630	-43.6361561044895\\
3640	-43.636406865543\\
3650	-43.6366506515234\\
3660	-43.6369007169326\\
3670	-43.6371533436331\\
3680	-43.6373914551515\\
3690	-43.6376287528367\\
3700	-43.6378667312669\\
3710	-43.6381010911764\\
3720	-43.6383227576446\\
3730	-43.6385559930616\\
3740	-43.6388064028269\\
3750	-43.6390466978451\\
3760	-43.6392742281247\\
3770	-43.6394970300364\\
3780	-43.6397406551137\\
3790	-43.6399910956589\\
3800	-43.6402211870642\\
3810	-43.6404440473503\\
3820	-43.6406620801517\\
3830	-43.6408793026004\\
3840	-43.6410916763234\\
3850	-43.6413055368267\\
3860	-43.6415226064421\\
3870	-43.6417275645253\\
3880	-43.6419453624376\\
3890	-43.6421626229717\\
3900	-43.6423958564897\\
3910	-43.6426142108634\\
3920	-43.6428145880953\\
3930	-43.6430197247731\\
3940	-43.6432284312639\\
3950	-43.6434336682011\\
3960	-43.643649317521\\
3970	-43.6438556409655\\
3980	-43.6440533722624\\
3990	-43.6442476830377\\
4000	-43.644439818698\\
4010	-43.6446303206227\\
4020	-43.6448224736479\\
4030	-43.6450284610829\\
4040	-43.6452355790412\\
4050	-43.6454301340468\\
4060	-43.6456329473359\\
4070	-43.6458294727697\\
4080	-43.646014692635\\
4090	-43.6462104566982\\
4100	-43.6464166796003\\
4110	-43.6466088366117\\
4120	-43.6467868615587\\
4130	-43.6469782661774\\
4140	-43.6471625410954\\
4150	-43.6473399485435\\
4160	-43.6475172759409\\
4170	-43.6476956451011\\
4180	-43.6478807828347\\
4190	-43.6480634796848\\
4200	-43.6482408776528\\
4210	-43.6484197882171\\
4220	-43.6485969721037\\
4230	-43.6487590592844\\
4240	-43.6489320479294\\
4250	-43.6490793366276\\
4260	-43.6492454274807\\
4270	-43.6494229723804\\
4280	-43.6495929581395\\
4290	-43.6497683277898\\
4300	-43.6499343129549\\
4310	-43.6500932388359\\
4320	-43.6502593447137\\
4330	-43.6504215869123\\
4340	-43.6505903947434\\
4350	-43.650762911389\\
4360	-43.6509337964089\\
4370	-43.6510887790174\\
4380	-43.651255217472\\
4390	-43.6514166909997\\
4400	-43.6515680603906\\
4410	-43.6517269467982\\
4420	-43.6518841057752\\
4430	-43.652041146248\\
4440	-43.6521909885889\\
4450	-43.6523420903563\\
4460	-43.6525022765343\\
4470	-43.6526566539979\\
4480	-43.6528025636922\\
4490	-43.6529488293609\\
4500	-43.6530943018844\\
4510	-43.6532460722871\\
4520	-43.6534078713326\\
4530	-43.6535601021321\\
4540	-43.6537044310159\\
4550	-43.653836649721\\
4560	-43.6539728160195\\
4570	-43.6541186987061\\
4580	-43.6542765092233\\
4590	-43.6544239743091\\
4600	-43.6545674387625\\
4610	-43.6546941219589\\
4620	-43.6548325077277\\
4630	-43.6549692845814\\
4640	-43.6551083643133\\
4650	-43.6552418692294\\
4660	-43.6553834188416\\
4670	-43.6555144286433\\
4680	-43.6556483471638\\
4690	-43.6557824346311\\
4700	-43.6559181040133\\
4710	-43.6560512812567\\
4720	-43.6561790208167\\
4730	-43.6563132007175\\
4740	-43.6564668972092\\
4750	-43.6566053543574\\
4760	-43.6567340785787\\
4770	-43.6568623506919\\
4780	-43.6569864248752\\
4790	-43.6571010536343\\
4800	-43.6572313662413\\
4810	-43.657362805226\\
4820	-43.6574918322796\\
4830	-43.6576292710167\\
4840	-43.6577631303321\\
4850	-43.6578775573179\\
4860	-43.6580008409917\\
4870	-43.6581316325853\\
4880	-43.6582527606917\\
4890	-43.6583713319827\\
4900	-43.6584868205057\\
4910	-43.6586127199823\\
4920	-43.6587401563848\\
4930	-43.6588724966464\\
4940	-43.6590012280571\\
4950	-43.6591166559363\\
4960	-43.6592347752818\\
4970	-43.6593452146232\\
4980	-43.65945681179\\
4990	-43.6595796040826\\
5000	-43.6597009025114\\
5010	-43.6598127862224\\
5020	-43.6599253516802\\
5030	-43.6600403295304\\
5040	-43.6601554170861\\
5050	-43.6602621712949\\
5060	-43.6603724619596\\
5070	-43.6604857124828\\
5080	-43.6606005938511\\
5090	-43.6607167843306\\
5100	-43.6608273409442\\
5110	-43.660936900731\\
5120	-43.661046057613\\
5130	-43.6611566451874\\
5140	-43.6612677185118\\
5150	-43.661382990125\\
5160	-43.6614868248806\\
5170	-43.6615838818461\\
5180	-43.6616904616792\\
5190	-43.6618032123229\\
5200	-43.6619146857729\\
5210	-43.662025232157\\
5220	-43.6621343766294\\
5230	-43.6622351815619\\
5240	-43.6623400713495\\
5250	-43.6624431242455\\
5260	-43.6625505267933\\
5270	-43.6626543766986\\
5280	-43.662756135966\\
5290	-43.6628598973551\\
5300	-43.6629588241495\\
5310	-43.6630580275015\\
5320	-43.66315546665\\
5330	-43.6632584071338\\
5340	-43.6633598556867\\
5350	-43.6634670827101\\
5360	-43.6635755829224\\
5370	-43.6636803036616\\
5380	-43.6637721939801\\
5390	-43.663858047587\\
5400	-43.6639475587997\\
5410	-43.6640427243818\\
5420	-43.6641397941408\\
5430	-43.664230347621\\
5440	-43.6643332918298\\
5450	-43.6644393236784\\
5460	-43.6645355410866\\
5470	-43.6646311297199\\
5480	-43.6647221791836\\
5490	-43.6648137734694\\
5500	-43.6649019305513\\
5510	-43.6649891637241\\
5520	-43.6650781907195\\
5530	-43.6651686410966\\
5540	-43.665268730855\\
5550	-43.6653616812867\\
5560	-43.6654567455545\\
5570	-43.6655488230546\\
5580	-43.6656420316664\\
5590	-43.6657289435125\\
5600	-43.6658120557692\\
5610	-43.6659026932151\\
5620	-43.6659912460161\\
5630	-43.6660826309755\\
5640	-43.6661710952499\\
5650	-43.666259663483\\
5660	-43.6663446502181\\
5670	-43.6664258661091\\
5680	-43.6665126384133\\
5690	-43.6666012661876\\
5700	-43.6666959284942\\
5710	-43.6667841581118\\
5720	-43.6668684826815\\
5730	-43.6669486259074\\
5740	-43.6670269342245\\
5750	-43.6671103784827\\
5760	-43.6672033317736\\
5770	-43.667293318786\\
5780	-43.6673749376529\\
5790	-43.6674578918816\\
5800	-43.6675438652124\\
5810	-43.6676325553482\\
5820	-43.6677174760662\\
5830	-43.6678012301048\\
5840	-43.6678774660647\\
5850	-43.6679526649031\\
5860	-43.6680350403945\\
5870	-43.6681191118286\\
5880	-43.6681964044904\\
5890	-43.6682700614952\\
5900	-43.6683499618429\\
5910	-43.6684287024575\\
5920	-43.6685087069046\\
5930	-43.6685851609536\\
5940	-43.6686602103478\\
5950	-43.6687355903813\\
5960	-43.6688108472644\\
5970	-43.6688865858479\\
5980	-43.6689644949319\\
5990	-43.6690431252046\\
6000	-43.6691220122966\\
6010	-43.6692030229436\\
6020	-43.6692771937977\\
6030	-43.6693495882131\\
6040	-43.6694236718967\\
6050	-43.669497525684\\
6060	-43.6695679550453\\
6070	-43.6696452810968\\
6080	-43.6697205314556\\
6090	-43.6697906126436\\
6100	-43.6698613707038\\
6110	-43.6699267316063\\
6120	-43.6700011005791\\
6130	-43.6700752842569\\
6140	-43.6701505809759\\
6150	-43.6702232384163\\
6160	-43.6702928846823\\
6170	-43.6703590026013\\
6180	-43.6704334526697\\
6190	-43.6705034788612\\
6200	-43.6705738501189\\
6210	-43.6706431639149\\
6220	-43.6707078830398\\
6230	-43.6707760149477\\
6240	-43.670842084578\\
6250	-43.6709111653767\\
6260	-43.670980574877\\
6270	-43.6710463921196\\
6280	-43.6711163146903\\
6290	-43.6711865308085\\
6300	-43.6712512929338\\
6310	-43.6713132133657\\
6320	-43.671378110423\\
6330	-43.6714431858352\\
6340	-43.6715119006872\\
6350	-43.6715809976096\\
6360	-43.6716481143909\\
6370	-43.6717139015565\\
6380	-43.6717786615976\\
6390	-43.6718458618037\\
6400	-43.6719108630245\\
6410	-43.6719751366348\\
6420	-43.6720415713612\\
6430	-43.6721084280276\\
6440	-43.6721742998402\\
6450	-43.6722425878732\\
6460	-43.672308353923\\
6470	-43.67236826074\\
6480	-43.6724285219703\\
6490	-43.6724912942925\\
6500	-43.6725536341747\\
6510	-43.672616367398\\
6520	-43.6726787629773\\
6530	-43.6727467926652\\
6540	-43.6728095092626\\
6550	-43.6728691028221\\
6560	-43.6729298067559\\
6570	-43.6729917742232\\
6580	-43.673048816531\\
6590	-43.673107950912\\
6600	-43.6731703213061\\
6610	-43.673236329466\\
6620	-43.6732985874261\\
6630	-43.6733571176941\\
6640	-43.6734168991536\\
6650	-43.6734760643567\\
6660	-43.6735319280817\\
6670	-43.6735883374593\\
6680	-43.6736511467928\\
6690	-43.6737169994116\\
6700	-43.6737780863844\\
6710	-43.673835293618\\
6720	-43.6738928900703\\
6730	-43.6739459794765\\
6740	-43.6740059754451\\
6750	-43.6740646320181\\
6760	-43.674119531493\\
6770	-43.6741781288001\\
6780	-43.6742367955517\\
6790	-43.6742955659125\\
6800	-43.6743513570021\\
6810	-43.6744112206755\\
6820	-43.6744670609027\\
6830	-43.6745198115095\\
6840	-43.6745704047731\\
6850	-43.6746244258636\\
6860	-43.6746797110498\\
6870	-43.6747386193322\\
6880	-43.674796166932\\
6890	-43.6748530700065\\
6900	-43.6749096109147\\
6910	-43.6749643468045\\
6920	-43.6750214239314\\
6930	-43.6750799522347\\
6940	-43.6751354947144\\
6950	-43.6751855400124\\
6960	-43.6752402157615\\
6970	-43.6752929959878\\
6980	-43.6753439780892\\
6990	-43.6753935043877\\
7000	-43.6754494571309\\
7010	-43.6755071640804\\
7020	-43.6755619543317\\
7030	-43.6756145519849\\
7040	-43.6756641559249\\
7050	-43.6757157597578\\
7060	-43.6757657553991\\
7070	-43.6758171452333\\
7080	-43.6758707002822\\
7090	-43.6759241608714\\
7100	-43.6759754661581\\
7110	-43.6760278012633\\
7120	-43.6760760713721\\
7130	-43.6761322178598\\
7140	-43.6761850013798\\
7150	-43.6762381535806\\
7160	-43.6762880454958\\
7170	-43.6763362559146\\
7180	-43.6763838006684\\
7190	-43.676429908476\\
7200	-43.6764799767074\\
7210	-43.6765306017713\\
7220	-43.676581288042\\
7230	-43.6766299554213\\
7240	-43.676681066481\\
7250	-43.6767283434041\\
7260	-43.6767768098696\\
7270	-43.6768256938981\\
7280	-43.6768742010283\\
7290	-43.6769230003266\\
7300	-43.6769732889426\\
7310	-43.6770214261533\\
7320	-43.6770678059477\\
7330	-43.677111187929\\
7340	-43.6771631158962\\
7350	-43.6772078276028\\
7360	-43.6772541870882\\
7370	-43.6773032399812\\
7380	-43.6773508730507\\
7390	-43.6773956577404\\
7400	-43.6774372187028\\
7410	-43.6774813674449\\
7420	-43.6775293568711\\
7430	-43.6775789822777\\
7440	-43.6776307938142\\
7450	-43.6776786922455\\
7460	-43.6777262865082\\
7470	-43.6777731496555\\
7480	-43.6778202928582\\
7490	-43.6778654576679\\
7500	-43.6779095402829\\
7510	-43.6779516442386\\
7520	-43.6779961497626\\
7530	-43.6780418686447\\
7540	-43.6780854145501\\
7550	-43.6781285964996\\
7560	-43.6781710341228\\
7570	-43.6782157119887\\
7580	-43.6782626346788\\
7590	-43.6783059826621\\
7600	-43.6783489674374\\
7610	-43.6783913427221\\
7620	-43.6784320171187\\
7630	-43.6784740995906\\
7640	-43.678519573734\\
7650	-43.6785702209599\\
7660	-43.6786194312406\\
7670	-43.678664950541\\
7680	-43.6787056675305\\
7690	-43.6787452490538\\
7700	-43.6787872624989\\
7710	-43.6788288552691\\
7720	-43.6788757653643\\
7730	-43.678918601329\\
7740	-43.6789557098705\\
7750	-43.6789949693292\\
7760	-43.6790365585756\\
7770	-43.6790786634445\\
7780	-43.6791222917679\\
7790	-43.679163235583\\
7800	-43.6792052873568\\
7810	-43.679246184648\\
7820	-43.6792883517916\\
7830	-43.6793287556694\\
7840	-43.6793695873579\\
7850	-43.6794111840408\\
7860	-43.6794504738467\\
7870	-43.6794916072377\\
7880	-43.6795352801543\\
7890	-43.6795733546302\\
7900	-43.6796113283174\\
7910	-43.6796528150151\\
7920	-43.6796914340541\\
7930	-43.679731763776\\
7940	-43.6797750760375\\
7950	-43.6798178973219\\
7960	-43.6798580707784\\
7970	-43.6798946589793\\
7980	-43.6799322458496\\
7990	-43.6799698565369\\
8000	-43.6800110455977\\
8010	-43.6800508373828\\
8020	-43.6800888607636\\
8030	-43.6801273264371\\
8040	-43.6801637140508\\
8050	-43.6802034877814\\
8060	-43.6802428360734\\
8070	-43.6802794881196\\
8080	-43.6803161840903\\
8090	-43.6803551004048\\
8100	-43.6803905871968\\
8110	-43.6804261041576\\
8120	-43.6804653613413\\
8130	-43.6805030583935\\
8140	-43.6805398724192\\
8150	-43.680575541165\\
8160	-43.6806141307413\\
8170	-43.6806528360984\\
8180	-43.6806909721797\\
8190	-43.6807261740622\\
8200	-43.6807599252739\\
8210	-43.6807945010063\\
8220	-43.6808310990205\\
8230	-43.6808673534459\\
8240	-43.680904073362\\
8250	-43.6809412844029\\
8260	-43.6809794863614\\
8270	-43.6810201803351\\
8280	-43.6810602028517\\
8290	-43.6811017439599\\
8300	-43.6811365927661\\
8310	-43.6811717569771\\
8320	-43.6812043147848\\
8330	-43.6812406885525\\
8340	-43.681282565727\\
8350	-43.6813200354906\\
8360	-43.681354903125\\
8370	-43.6813853324245\\
8380	-43.6814217022113\\
8390	-43.6814567319972\\
8400	-43.681492141002\\
8410	-43.6815247040203\\
8420	-43.681557479102\\
8430	-43.681590122943\\
8440	-43.6816250903851\\
8450	-43.681661446797\\
8460	-43.6816988937253\\
8470	-43.681733957667\\
8480	-43.6817667427514\\
8490	-43.6818016509385\\
8500	-43.6818343268821\\
8510	-43.6818668798646\\
8520	-43.6818996384728\\
8530	-43.6819343199623\\
8540	-43.6819683902463\\
8550	-43.6819999156654\\
8560	-43.6820316326272\\
8570	-43.6820663869734\\
8580	-43.6820992474286\\
8590	-43.6821296359845\\
8600	-43.6821587568232\\
8610	-43.6821910041779\\
8620	-43.6822232787061\\
8630	-43.682257567842\\
8640	-43.6822906168154\\
8650	-43.6823235060257\\
8660	-43.6823552015815\\
8670	-43.6823850978859\\
8680	-43.6824166013751\\
8690	-43.682448061166\\
8700	-43.6824796377776\\
8710	-43.6825110234487\\
8720	-43.6825423790595\\
8730	-43.6825737594283\\
8740	-43.6826068005961\\
8750	-43.682636578665\\
8760	-43.682667679449\\
8770	-43.6827009026713\\
8780	-43.6827319668929\\
8790	-43.682764266625\\
8800	-43.6827961725075\\
8810	-43.6828265226737\\
8820	-43.682857305155\\
8830	-43.6828851878051\\
8840	-43.6829132338825\\
8850	-43.6829447163334\\
8860	-43.6829741694243\\
8870	-43.6830039133743\\
8880	-43.6830358188315\\
8890	-43.6830688105202\\
8900	-43.6831005407991\\
8910	-43.6831308795003\\
8920	-43.6831625911772\\
8930	-43.6831931968281\\
8940	-43.683223424914\\
8950	-43.6832531850297\\
8960	-43.6832818109731\\
8970	-43.6833111876782\\
8980	-43.6833409501699\\
8990	-43.6833705998106\\
9000	-43.6833991455627\\
9010	-43.6834319539092\\
9020	-43.6834644558025\\
9030	-43.6834964571615\\
9040	-43.6835263259043\\
9050	-43.683555948179\\
9060	-43.683588785401\\
9070	-43.6836185082272\\
9080	-43.6836451220682\\
9090	-43.6836739198001\\
9100	-43.6837016559542\\
9110	-43.6837277624083\\
9120	-43.6837546936344\\
9130	-43.6837834213324\\
9140	-43.6838117267902\\
9150	-43.6838399068996\\
9160	-43.6838688433234\\
9170	-43.6838983326009\\
9180	-43.6839275902971\\
9190	-43.6839537091311\\
9200	-43.6839783937541\\
9210	-43.6840052114592\\
9220	-43.6840327006533\\
9230	-43.6840629959421\\
9240	-43.6840923890835\\
9250	-43.6841200701031\\
9260	-43.6841457046644\\
9270	-43.6841727759513\\
9280	-43.6842006304379\\
9290	-43.6842260812224\\
9300	-43.6842562345191\\
9310	-43.684282981686\\
9320	-43.6843076615184\\
9330	-43.6843326651067\\
9340	-43.6843585410645\\
9350	-43.6843873126399\\
9360	-43.6844153500845\\
9370	-43.6844418572569\\
9380	-43.6844683809342\\
9390	-43.6844948059495\\
9400	-43.6845225397986\\
9410	-43.6845503993765\\
9420	-43.684576589849\\
9430	-43.6846046156395\\
9440	-43.6846330673386\\
9450	-43.6846598022065\\
9460	-43.6846843853554\\
9470	-43.684708738437\\
9480	-43.6847354255294\\
9490	-43.6847611310949\\
9500	-43.6847868750872\\
9510	-43.6848128444398\\
9520	-43.6848401104661\\
9530	-43.6848681396596\\
9540	-43.6848943438899\\
9550	-43.6849194959993\\
9560	-43.6849442366501\\
9570	-43.6849685302286\\
9580	-43.6849936593795\\
9590	-43.6850214627624\\
9600	-43.6850468491936\\
9610	-43.685072608156\\
9620	-43.6850975466493\\
9630	-43.6851231661095\\
9640	-43.6851478277545\\
9650	-43.6851724676469\\
9660	-43.6851959705791\\
9670	-43.685219724657\\
9680	-43.6852451540225\\
9690	-43.6852704654699\\
9700	-43.6852959202041\\
9710	-43.6853216936215\\
9720	-43.6853469104438\\
9730	-43.6853706204826\\
9740	-43.6853966145965\\
9750	-43.6854208340297\\
9760	-43.6854455693742\\
9770	-43.6854696382723\\
9780	-43.6854933942188\\
9790	-43.6855174477238\\
9800	-43.6855421041554\\
9810	-43.6855665516061\\
9820	-43.6855906894414\\
9830	-43.6856157006416\\
9840	-43.685640679123\\
9850	-43.6856655659457\\
9860	-43.6856912337355\\
9870	-43.6857165828084\\
9880	-43.6857396439002\\
9890	-43.6857624070642\\
9900	-43.6857832508373\\
9910	-43.6858047266031\\
9920	-43.6858275588676\\
9930	-43.6858507285751\\
9940	-43.6858750718896\\
9950	-43.6858998073161\\
9960	-43.685925483315\\
9970	-43.6859507233335\\
9980	-43.6859744823399\\
9990	-43.685995276116\\
10000	-43.6860136197371\\
};
\end{axis}
\end{tikzpicture}%

==> res/tv_sparsefft_results_hq_10000_gamma0.5_zinit,5_target2log.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.952\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=-71.9412234951277,
ymax=-20.6562193037846,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
10	-22.9713121557289\\
20	-25.2291766345045\\
30	-26.3129100812265\\
40	-27.2024751623172\\
50	-27.8578422591671\\
60	-28.4829392819693\\
70	-29.0751419303888\\
80	-29.5779511990342\\
90	-30.0382922803902\\
100	-30.5157238476648\\
110	-30.9415273731532\\
120	-31.3283482014973\\
130	-31.720405634122\\
140	-32.0809880966417\\
150	-32.4409582418529\\
160	-32.7884591408174\\
170	-33.0960172751798\\
180	-33.4025047431901\\
190	-33.7349392988346\\
200	-34.0447317128927\\
210	-34.3364963057697\\
220	-34.6245733299102\\
230	-34.8897200029215\\
240	-35.1605210102742\\
250	-35.4327228765378\\
260	-35.6812001299345\\
270	-35.9159595399921\\
280	-36.1454219077364\\
290	-36.3642901158906\\
300	-36.5851174339641\\
310	-36.8062567394635\\
320	-37.017398234242\\
330	-37.223040858288\\
340	-37.416729294594\\
350	-37.6039029512534\\
360	-37.7963860446293\\
370	-37.9879997144555\\
380	-38.1741408738028\\
390	-38.3462696685263\\
400	-38.5125214850271\\
410	-38.6852678141036\\
420	-38.8536855742725\\
430	-39.0175185759456\\
440	-39.1786833374268\\
450	-39.3352904484104\\
460	-39.485651395287\\
470	-39.6317752403197\\
480	-39.7783485955396\\
490	-39.9240586986351\\
500	-40.0661496183489\\
510	-40.2065286765346\\
520	-40.3493818222532\\
530	-40.4887041473367\\
540	-40.6242849386059\\
550	-40.7567354318234\\
560	-40.8881771901052\\
570	-41.017017245772\\
580	-41.1434828587375\\
590	-41.2721033923826\\
600	-41.3965328705929\\
610	-41.5164603615909\\
620	-41.6346784909938\\
630	-41.751191777845\\
640	-41.8661904753588\\
650	-41.9773798573613\\
660	-42.0880407906391\\
670	-42.1976777431183\\
680	-42.3078346879663\\
690	-42.4151862489773\\
700	-42.517500002438\\
710	-42.622169643611\\
720	-42.7255887938048\\
730	-42.8251303566612\\
740	-42.9231295603394\\
750	-43.0193624985092\\
760	-43.1164925291049\\
770	-43.212758003086\\
780	-43.3060620410163\\
790	-43.3968883967932\\
800	-43.487820022968\\
810	-43.579234223972\\
820	-43.6709203207493\\
830	-43.7635577130997\\
840	-43.8517590741656\\
850	-43.9390458879334\\
860	-44.0261625883287\\
870	-44.1131118766251\\
880	-44.1987877889742\\
890	-44.2834377838654\\
900	-44.3655994786399\\
910	-44.4490071907487\\
920	-44.5325820359802\\
930	-44.6144634586667\\
940	-44.6963195790204\\
950	-44.777838958776\\
960	-44.857179787224\\
970	-44.9350753932719\\
980	-45.0122111514271\\
990	-45.0888584324633\\
1000	-45.1683604721582\\
1010	-45.2465908054111\\
1020	-45.3214756761512\\
1030	-45.3959275662729\\
1040	-45.4694249264136\\
1050	-45.5414748090977\\
1060	-45.6143529841177\\
1070	-45.6868451113533\\
1080	-45.7583620218727\\
1090	-45.8306845542275\\
1100	-45.9026348380131\\
1110	-45.9747690541703\\
1120	-46.0464857734856\\
1130	-46.1175987939066\\
1140	-46.1874620304691\\
1150	-46.2574989772704\\
1160	-46.3240057412966\\
1170	-46.3904606754867\\
1180	-46.4574508403685\\
1190	-46.5250447776458\\
1200	-46.5914896681429\\
1210	-46.6574443636272\\
1220	-46.7228066436314\\
1230	-46.7859237698267\\
1240	-46.8496188474757\\
1250	-46.9144469524539\\
1260	-46.9774204894194\\
1270	-47.0400607346114\\
1280	-47.1020339739\\
1290	-47.1633860101856\\
1300	-47.2249388447852\\
1310	-47.2864149293725\\
1320	-47.3469996303213\\
1330	-47.4073971883296\\
1340	-47.4683500124401\\
1350	-47.5306998249985\\
1360	-47.5933145974508\\
1370	-47.6556090429098\\
1380	-47.716215301357\\
1390	-47.775994661454\\
1400	-47.8359227207087\\
1410	-47.8963713297157\\
1420	-47.955285392506\\
1430	-48.0144448047323\\
1440	-48.0734611333154\\
1450	-48.1314497868523\\
1460	-48.1883370845495\\
1470	-48.2458183443129\\
1480	-48.3026136063247\\
1490	-48.3579813080436\\
1500	-48.4139451887371\\
1510	-48.4720465668195\\
1520	-48.5298442053055\\
1530	-48.585794894967\\
1540	-48.6413026680636\\
1550	-48.6968896691348\\
1560	-48.7512849657003\\
1570	-48.8068352954693\\
1580	-48.8632437441607\\
1590	-48.918738752682\\
1600	-48.9733561228442\\
1610	-49.0264042297347\\
1620	-49.0796306996332\\
1630	-49.1336226400151\\
1640	-49.1875423937579\\
1650	-49.2419804524301\\
1660	-49.2972617020491\\
1670	-49.3511157727864\\
1680	-49.4038330982636\\
1690	-49.4568506661866\\
1700	-49.5087838960093\\
1710	-49.5616839610575\\
1720	-49.6144938035427\\
1730	-49.6656131076356\\
1740	-49.7168150289258\\
1750	-49.7687665129779\\
1760	-49.820733088973\\
1770	-49.8723829696415\\
1780	-49.9243186903223\\
1790	-49.9763390398653\\
1800	-50.0265708898703\\
1810	-50.076458385293\\
1820	-50.127161710006\\
1830	-50.1780672176286\\
1840	-50.2302218210477\\
1850	-50.2811444838571\\
1860	-50.3307547237924\\
1870	-50.3796865075564\\
1880	-50.4275265673552\\
1890	-50.4766336228896\\
1900	-50.526145507379\\
1910	-50.5755729478492\\
1920	-50.6248503796174\\
1930	-50.6739684536765\\
1940	-50.7231414746185\\
1950	-50.772449736033\\
1960	-50.8218722369863\\
1970	-50.8698868871165\\
1980	-50.9193535072377\\
1990	-50.9685720381979\\
2000	-51.0158031064478\\
2010	-51.0627427597402\\
2020	-51.1104651669203\\
2030	-51.1579333104358\\
2040	-51.2060258771461\\
2050	-51.253782978255\\
2060	-51.3004794062645\\
2070	-51.3458416239347\\
2080	-51.3913591045779\\
2090	-51.4368345739989\\
2100	-51.4820474988584\\
2110	-51.5277324191904\\
2120	-51.5723671652973\\
2130	-51.6163640083465\\
2140	-51.6604113164539\\
2150	-51.704883872312\\
2160	-51.7493895091134\\
2170	-51.7944981719852\\
2180	-51.8384872917399\\
2190	-51.881780135044\\
2200	-51.9261268554022\\
2210	-51.97138302471\\
2220	-52.0147022116186\\
2230	-52.0565902053002\\
2240	-52.0986770290918\\
2250	-52.140680822961\\
2260	-52.1834974737112\\
2270	-52.2254527788333\\
2280	-52.2661669005641\\
2290	-52.3079966807374\\
2300	-52.3500183435765\\
2310	-52.3912565166423\\
2320	-52.4327520888772\\
2330	-52.4745932053573\\
2340	-52.5161495131414\\
2350	-52.5571258144857\\
2360	-52.5982999010769\\
2370	-52.6395053955328\\
2380	-52.6811014104978\\
2390	-52.7225936970007\\
2400	-52.7637837694337\\
2410	-52.8048574677977\\
2420	-52.8451762691679\\
2430	-52.8843894192603\\
2440	-52.9230883714838\\
2450	-52.9626487358784\\
2460	-53.0022933762781\\
2470	-53.0417261168884\\
2480	-53.0808908323534\\
2490	-53.1201373363513\\
2500	-53.1592959187313\\
2510	-53.1980270254509\\
2520	-53.2367432989782\\
2530	-53.2751769887039\\
2540	-53.312572703478\\
2550	-53.3501074337988\\
2560	-53.3889808999601\\
2570	-53.429161206869\\
2580	-53.4686201489451\\
2590	-53.5074727651949\\
2600	-53.5464338792616\\
2610	-53.5855023725443\\
2620	-53.6251686547915\\
2630	-53.6640525787718\\
2640	-53.7012570197241\\
2650	-53.7384911708495\\
2660	-53.7762847998844\\
2670	-53.8140273521501\\
2680	-53.8513755653903\\
2690	-53.888913116136\\
2700	-53.9256439282374\\
2710	-53.9620706218284\\
2720	-53.9987691319866\\
2730	-54.0345676427337\\
2740	-54.0716033004526\\
2750	-54.1084204058008\\
2760	-54.1443228571156\\
2770	-54.1811123975325\\
2780	-54.2173645084071\\
2790	-54.2529431220713\\
2800	-54.28874192699\\
2810	-54.3247955396924\\
2820	-54.3610056382748\\
2830	-54.3973771408229\\
2840	-54.4339577716786\\
2850	-54.4693230939949\\
2860	-54.5037187820481\\
2870	-54.5381452980748\\
2880	-54.5733399395869\\
2890	-54.6092007647906\\
2900	-54.6449213302103\\
2910	-54.6800106821035\\
2920	-54.7154149561337\\
2930	-54.7507120742506\\
2940	-54.785330428796\\
2950	-54.8197000013998\\
2960	-54.8540878874307\\
2970	-54.8879577592444\\
2980	-54.9220162998429\\
2990	-54.9562598104419\\
3000	-54.9897560255943\\
3010	-55.0234659304458\\
3020	-55.0571041970004\\
3030	-55.0904915839271\\
3040	-55.1246664173974\\
3050	-55.1589709357595\\
3060	-55.1925961257398\\
3070	-55.2259255532686\\
3080	-55.2591983844806\\
3090	-55.2924045628906\\
3100	-55.325506222364\\
3110	-55.3585191811322\\
3120	-55.3910846150733\\
3130	-55.4233899468218\\
3140	-55.4555052147025\\
3150	-55.4883488574308\\
3160	-55.5214239316435\\
3170	-55.5532851557347\\
3180	-55.5852034066798\\
3190	-55.6176788039233\\
3200	-55.6493404411302\\
3210	-55.6814493900795\\
3220	-55.7138850908609\\
3230	-55.7456181653454\\
3240	-55.7769951744155\\
3250	-55.8078720799896\\
3260	-55.8388310049275\\
3270	-55.8695152664095\\
3280	-55.9002322168746\\
3290	-55.9309478198138\\
3300	-55.9619886396342\\
3310	-55.9933031506191\\
3320	-56.0243558724052\\
3330	-56.0552133629247\\
3340	-56.0859723983334\\
3350	-56.1167389048426\\
3360	-56.1485830146785\\
3370	-56.1804977111645\\
3380	-56.2118924647314\\
3390	-56.2428719238937\\
3400	-56.2745627792924\\
3410	-56.3054123063665\\
3420	-56.3364701376244\\
3430	-56.3682816861899\\
3440	-56.4003725445107\\
3450	-56.4317656323706\\
3460	-56.4632742458133\\
3470	-56.4944035395751\\
3480	-56.5245484896717\\
3490	-56.5544045740034\\
3500	-56.5851185453058\\
3510	-56.6159241885469\\
3520	-56.646400938166\\
3530	-56.6765179984654\\
3540	-56.7068958549467\\
3550	-56.7369700490664\\
3560	-56.7668975566097\\
3570	-56.7969369135779\\
3580	-56.8264671834423\\
3590	-56.8552802049163\\
3600	-56.8848015843758\\
3610	-56.9146391266765\\
3620	-56.9440622105532\\
3630	-56.9733011432444\\
3640	-57.0026903173766\\
3650	-57.0323190964061\\
3660	-57.0618697317775\\
3670	-57.0908736924021\\
3680	-57.1202541413858\\
3690	-57.1490874971016\\
3700	-57.1775863314648\\
3710	-57.2072446094154\\
3720	-57.2362879268617\\
3730	-57.2648050862128\\
3740	-57.2929160871698\\
3750	-57.3208336815513\\
3760	-57.3487236925858\\
3770	-57.3764105503206\\
3780	-57.4039179262882\\
3790	-57.432296029431\\
3800	-57.4609047159011\\
3810	-57.4887725671515\\
3820	-57.5161145821379\\
3830	-57.5436321167544\\
3840	-57.5710466282337\\
3850	-57.5987748139141\\
3860	-57.6265621214477\\
3870	-57.6547695749413\\
3880	-57.6831021124211\\
3890	-57.7105921871827\\
3900	-57.7395671320666\\
3910	-57.768391543749\\
3920	-57.7964947899357\\
3930	-57.8242809533497\\
3940	-57.8514294003192\\
3950	-57.8780621067995\\
3960	-57.9046353003547\\
3970	-57.9313849225176\\
3980	-57.9581522881216\\
3990	-57.985044109088\\
4000	-58.0119834360651\\
4010	-58.0386105718655\\
4020	-58.0651711058637\\
4030	-58.0919027473317\\
4040	-58.1190847748821\\
4050	-58.1464745093392\\
4060	-58.1733733869257\\
4070	-58.1996704439726\\
4080	-58.2260299846012\\
4090	-58.2527822078463\\
4100	-58.2789045347307\\
4110	-58.3049205336338\\
4120	-58.3311691567766\\
4130	-58.3569442096073\\
4140	-58.3828793290127\\
4150	-58.4090272662942\\
4160	-58.435696656172\\
4170	-58.4620116454819\\
4180	-58.4881533181244\\
4190	-58.514628073567\\
4200	-58.5408771461364\\
4210	-58.5673223285056\\
4220	-58.5936921584759\\
4230	-58.6200565272713\\
4240	-58.6460084703877\\
4250	-58.6722009279189\\
4260	-58.6986215174591\\
4270	-58.7245948034194\\
4280	-58.7507392656644\\
4290	-58.7761855263349\\
4300	-58.8009688182499\\
4310	-58.8255933041101\\
4320	-58.8503203781079\\
4330	-58.8753101159935\\
4340	-58.9002204573993\\
4350	-58.9247775643347\\
4360	-58.9491281426042\\
4370	-58.9734560794689\\
4380	-58.9977740936472\\
4390	-59.021804466193\\
4400	-59.04561122325\\
4410	-59.069121032309\\
4420	-59.0926516440363\\
4430	-59.1159888654966\\
4440	-59.139356102142\\
4450	-59.1627034977109\\
4460	-59.186048508959\\
4470	-59.2094205054426\\
4480	-59.2328758562622\\
4490	-59.2561025099335\\
4500	-59.279053486912\\
4510	-59.3017949220041\\
4520	-59.3247993975951\\
4530	-59.3482979994528\\
4540	-59.3717204136579\\
4550	-59.3949278877298\\
4560	-59.4180630929798\\
4570	-59.4420591235431\\
4580	-59.4656121180237\\
4590	-59.4894502058511\\
4600	-59.5129330606204\\
4610	-59.535992455622\\
4620	-59.5588872432676\\
4630	-59.5818522940421\\
4640	-59.6050950481118\\
4650	-59.6283008552569\\
4660	-59.6511193888266\\
4670	-59.673660693753\\
4680	-59.6964071617948\\
4690	-59.719619024873\\
4700	-59.7425121860321\\
4710	-59.765369358524\\
4720	-59.7880883792561\\
4730	-59.8105451878703\\
4740	-59.832757115183\\
4750	-59.8547956320701\\
4760	-59.8767793184057\\
4770	-59.8988659405372\\
4780	-59.9210579767806\\
4790	-59.9433703036727\\
4800	-59.9657039359984\\
4810	-59.9880297385715\\
4820	-60.0100580960188\\
4830	-60.0320271337189\\
4840	-60.0537963076663\\
4850	-60.0757151128576\\
4860	-60.0973837211294\\
4870	-60.118921481615\\
4880	-60.1404930067001\\
4890	-60.1625289933645\\
4900	-60.1845733193836\\
4910	-60.2065398608722\\
4920	-60.2283022876932\\
4930	-60.2498680976977\\
4940	-60.271153208456\\
4950	-60.2926356395397\\
4960	-60.3147196162315\\
4970	-60.3367777631736\\
4980	-60.3585536788597\\
4990	-60.3798157476456\\
5000	-60.4008754904632\\
5010	-60.422242718013\\
5020	-60.4438337675857\\
5030	-60.4655248830469\\
5040	-60.4870708013786\\
5050	-60.5089263166625\\
5060	-60.5302827037768\\
5070	-60.5513346887366\\
5080	-60.5723374390583\\
5090	-60.5933752639388\\
5100	-60.6145253738399\\
5110	-60.6355140416596\\
5120	-60.6564791652703\\
5130	-60.6772146076881\\
5140	-60.6978303551459\\
5150	-60.7184941703817\\
5160	-60.7393472631495\\
5170	-60.7599821112069\\
5180	-60.780533829604\\
5190	-60.8011271157923\\
5200	-60.8219341735932\\
5210	-60.8426860489266\\
5220	-60.8631450636\\
5230	-60.8837906044692\\
5240	-60.9044773541309\\
5250	-60.9247424887419\\
5260	-60.9448279437346\\
5270	-60.9650076538328\\
5280	-60.9852887958947\\
5290	-61.0052702028106\\
5300	-61.0251340650142\\
5310	-61.0452909930231\\
5320	-61.0653962842257\\
5330	-61.0853043540121\\
5340	-61.1052004642089\\
5350	-61.1256841149962\\
5360	-61.1457398759283\\
5370	-61.1655297384232\\
5380	-61.185379461509\\
5390	-61.2051913182582\\
5400	-61.2248648501454\\
5410	-61.2443347935559\\
5420	-61.2638332667395\\
5430	-61.2834515976903\\
5440	-61.3028866901749\\
5450	-61.3221798170434\\
5460	-61.3412004250949\\
5470	-61.3602674483469\\
5480	-61.3794689895377\\
5490	-61.3987161671234\\
5500	-61.417587912964\\
5510	-61.4363108774938\\
5520	-61.4550677580026\\
5530	-61.4740126184156\\
5540	-61.4928022735952\\
5550	-61.5116793984716\\
5560	-61.5306554366552\\
5570	-61.5495387663004\\
5580	-61.5683289471766\\
5590	-61.5870983286203\\
5600	-61.6056215525379\\
5610	-61.6240279784807\\
5620	-61.6424522266287\\
5630	-61.6609697951137\\
5640	-61.6799813866459\\
5650	-61.6990166659904\\
5660	-61.7177748446931\\
5670	-61.7364300081484\\
5680	-61.7549007615362\\
5690	-61.7732684496119\\
5700	-61.791639479812\\
5710	-61.8102617394646\\
5720	-61.8290161067724\\
5730	-61.8472239629818\\
5740	-61.865475322412\\
5750	-61.8840567999709\\
5760	-61.9028646011338\\
5770	-61.9215332330966\\
5780	-61.9401522779243\\
5790	-61.9583771558337\\
5800	-61.9765638322309\\
5810	-61.9945889232748\\
5820	-62.012699421227\\
5830	-62.0309786246429\\
5840	-62.0491080280551\\
5850	-62.0669888558319\\
5860	-62.0849848343649\\
5870	-62.1028802034058\\
5880	-62.120758216118\\
5890	-62.1386570145726\\
5900	-62.1565392891586\\
5910	-62.1746519104601\\
5920	-62.1928216813071\\
5930	-62.2109009635395\\
5940	-62.2288930937397\\
5950	-62.2466814063628\\
5960	-62.2644686922298\\
5970	-62.2820597118843\\
5980	-62.2997107145114\\
5990	-62.31771998124\\
6000	-62.3355669164453\\
6010	-62.3531495542033\\
6020	-62.3705630541151\\
6030	-62.3885660144317\\
6040	-62.4064707922215\\
6050	-62.424034691644\\
6060	-62.4411814884941\\
6070	-62.4585673236669\\
6080	-62.4759488725904\\
6090	-62.4933233964288\\
6100	-62.5104199496845\\
6110	-62.5273816432864\\
6120	-62.5446044126357\\
6130	-62.5622028855714\\
6140	-62.580056057611\\
6150	-62.5980154868473\\
6160	-62.6157564470026\\
6170	-62.633227611686\\
6180	-62.6505353949138\\
6190	-62.6677000155163\\
6200	-62.6848096534721\\
6210	-62.7020970693833\\
6220	-62.7194153982124\\
6230	-62.7366527750952\\
6240	-62.7535045860589\\
6250	-62.7704199378201\\
6260	-62.7872672759302\\
6270	-62.8039864823584\\
6280	-62.8207436049529\\
6290	-62.8375265689633\\
6300	-62.8541366557741\\
6310	-62.870473936973\\
6320	-62.8868795839071\\
6330	-62.9033436217946\\
6340	-62.9196067133882\\
6350	-62.9359422598515\\
6360	-62.9523576280312\\
6370	-62.9695373467694\\
6380	-62.9874595940179\\
6390	-63.0048452118393\\
6400	-63.0218659894876\\
6410	-63.0393870499458\\
6420	-63.0563371553713\\
6430	-63.0730438344747\\
6440	-63.09011286069\\
6450	-63.1070786526615\\
6460	-63.1238918893642\\
6470	-63.1408531729257\\
6480	-63.1577734951242\\
6490	-63.1745352490769\\
6500	-63.1917457778533\\
6510	-63.2087968107665\\
6520	-63.2256252202245\\
6530	-63.2424133111066\\
6540	-63.2592009172262\\
6550	-63.2758672211546\\
6560	-63.2921050014946\\
6570	-63.3084062616306\\
6580	-63.3245083815992\\
6590	-63.3406511065695\\
6600	-63.3570224536059\\
6610	-63.3733453570755\\
6620	-63.3893828964681\\
6630	-63.4053225115576\\
6640	-63.4209840269219\\
6650	-63.4372408817501\\
6660	-63.4531234915547\\
6670	-63.468991718444\\
6680	-63.4849205433169\\
6690	-63.5007914860661\\
6700	-63.5167371433491\\
6710	-63.5324097357198\\
6720	-63.5483598280266\\
6730	-63.5642861514755\\
6740	-63.5800022480304\\
6750	-63.5958869866469\\
6760	-63.6124258220041\\
6770	-63.6287739832826\\
6780	-63.6452923737372\\
6790	-63.6622453664138\\
6800	-63.6789146226\\
6810	-63.6953236905701\\
6820	-63.7114580619662\\
6830	-63.7273053101322\\
6840	-63.7432740574513\\
6850	-63.759524873258\\
6860	-63.7757549491088\\
6870	-63.7917073636386\\
6880	-63.8073614798137\\
6890	-63.8229784339214\\
6900	-63.8390220738885\\
6910	-63.8554063685044\\
6920	-63.8712607103948\\
6930	-63.8868554129283\\
6940	-63.9029740443551\\
6950	-63.9189876225297\\
6960	-63.9348327351861\\
6970	-63.9507104862078\\
6980	-63.9663333912618\\
6990	-63.9822026749697\\
7000	-63.998169312501\\
7010	-64.0140243044168\\
7020	-64.0296956182551\\
7030	-64.045478892427\\
7040	-64.0614142073406\\
7050	-64.0773812184339\\
7060	-64.0929229514518\\
7070	-64.1084707963131\\
7080	-64.124195193222\\
7090	-64.1398612870511\\
7100	-64.1554101473436\\
7110	-64.1708125865013\\
7120	-64.1862076387011\\
7130	-64.201743314946\\
7140	-64.2170006159873\\
7150	-64.2323546684507\\
7160	-64.2477573029004\\
7170	-64.2630007264356\\
7180	-64.278153104325\\
7190	-64.2931810332579\\
7200	-64.3083485359329\\
7210	-64.3235458777685\\
7220	-64.3387123166047\\
7230	-64.3537305446648\\
7240	-64.3687007633763\\
7250	-64.3836284101287\\
7260	-64.39888654144\\
7270	-64.4141585237671\\
7280	-64.4291011673252\\
7290	-64.444042292122\\
7300	-64.4590660871655\\
7310	-64.4744095564909\\
7320	-64.4892028759944\\
7330	-64.5041279215228\\
7340	-64.5193240613518\\
7350	-64.5345865511931\\
7360	-64.5494601589196\\
7370	-64.5642201151147\\
7380	-64.5789369898288\\
7390	-64.5936896399332\\
7400	-64.6083932843148\\
7410	-64.6228673603037\\
7420	-64.6372760674368\\
7430	-64.6519160626435\\
7440	-64.666618835052\\
7450	-64.6812998509282\\
7460	-64.6957554003857\\
7470	-64.7099836656851\\
7480	-64.7244489897134\\
7490	-64.7389979247638\\
7500	-64.7533974585022\\
7510	-64.7678018139682\\
7520	-64.7823676143646\\
7530	-64.7969544929508\\
7540	-64.8113181729355\\
7550	-64.825713262118\\
7560	-64.8402147627545\\
7570	-64.855033769765\\
7580	-64.8698328783595\\
7590	-64.8843752997983\\
7600	-64.8987988324643\\
7610	-64.913005058831\\
7620	-64.9272567045956\\
7630	-64.9415520365404\\
7640	-64.9557872438563\\
7650	-64.9700122399211\\
7660	-64.9840274091823\\
7670	-64.9983898504513\\
7680	-65.0130053464341\\
7690	-65.0277678449839\\
7700	-65.0427943550174\\
7710	-65.0576213254933\\
7720	-65.0723011363098\\
7730	-65.0868050747998\\
7740	-65.1013399591864\\
7750	-65.1157121912113\\
7760	-65.1299835578292\\
7770	-65.1442059247764\\
7780	-65.1584476779646\\
7790	-65.1728282915501\\
7800	-65.1871015885705\\
7810	-65.2014627506425\\
7820	-65.2157136434412\\
7830	-65.2296064608786\\
7840	-65.2435926189683\\
7850	-65.257590515927\\
7860	-65.2715773009919\\
7870	-65.2857991533097\\
7880	-65.3000851183188\\
7890	-65.3142971108514\\
7900	-65.3283105266277\\
7910	-65.3423055684907\\
7920	-65.3561857451193\\
7930	-65.3700638140698\\
7940	-65.3838841603964\\
7950	-65.3976985979763\\
7960	-65.4115814760877\\
7970	-65.4254969589832\\
7980	-65.4393004758166\\
7990	-65.4529570922031\\
8000	-65.4667146597058\\
8010	-65.4806400575859\\
8020	-65.4946120522879\\
8030	-65.5091724363038\\
8040	-65.5232291847666\\
8050	-65.5369602481641\\
8060	-65.5508187044398\\
8070	-65.5646185144398\\
8080	-65.5783798806541\\
8090	-65.5920591777551\\
8100	-65.6057378702213\\
8110	-65.6193391950879\\
8120	-65.6328636946465\\
8130	-65.6464005059993\\
8140	-65.6599233938309\\
8150	-65.6734764553644\\
8160	-65.6870409330296\\
8170	-65.7003270272983\\
8180	-65.7136096128903\\
8190	-65.7269264905976\\
8200	-65.7403341458088\\
8210	-65.7538682671712\\
8220	-65.7674539715911\\
8230	-65.78081806549\\
8240	-65.7940826771185\\
8250	-65.807392409863\\
8260	-65.8208116303432\\
8270	-65.8341782953173\\
8280	-65.8474287330035\\
8290	-65.8608248075533\\
8300	-65.8742748097007\\
8310	-65.887637308717\\
8320	-65.9010851209299\\
8330	-65.9145676006874\\
8340	-65.9278341345884\\
8350	-65.9409702546464\\
8360	-65.9542998337055\\
8370	-65.9677202516983\\
8380	-65.9809909319812\\
8390	-65.9941362736961\\
8400	-66.0072764271726\\
8410	-66.0203810834242\\
8420	-66.0334906707903\\
8430	-66.0467488423662\\
8440	-66.0599222401411\\
8450	-66.0729332669642\\
8460	-66.0859817663172\\
8470	-66.0989410444817\\
8480	-66.1118180490829\\
8490	-66.1247489922387\\
8500	-66.1376239597973\\
8510	-66.1506078720831\\
8520	-66.1635493540182\\
8530	-66.1764859981221\\
8540	-66.1892307109318\\
8550	-66.2018902339996\\
8560	-66.2146409661146\\
8570	-66.2275225755839\\
8580	-66.2405314265962\\
8590	-66.2535049434322\\
8600	-66.2664968131165\\
8610	-66.2794584425538\\
8620	-66.292286026\\
8630	-66.3050340092318\\
8640	-66.3177011962641\\
8650	-66.3303872155007\\
8660	-66.3431045669063\\
8670	-66.35599424269\\
8680	-66.3688930401801\\
8690	-66.3816418898071\\
8700	-66.3941188050061\\
8710	-66.4066178729734\\
8720	-66.4192099239212\\
8730	-66.4317798731842\\
8740	-66.4444128575297\\
8750	-66.4570148344618\\
8760	-66.4696154460203\\
8770	-66.4823505036242\\
8780	-66.4948118681948\\
8790	-66.5074087509204\\
8800	-66.5198754588849\\
8810	-66.5321174527784\\
8820	-66.5445289792973\\
8830	-66.5570949987318\\
8840	-66.5694495368322\\
8850	-66.5817105175763\\
8860	-66.5944208222231\\
8870	-66.6075560195721\\
8880	-66.620588809893\\
8890	-66.6333749313882\\
8900	-66.6460352350389\\
8910	-66.6586941536249\\
8920	-66.6713277728838\\
8930	-66.6839323189156\\
8940	-66.6964945285278\\
8950	-66.7089947236068\\
8960	-66.7213941595741\\
8970	-66.7338776317694\\
8980	-66.7463558976261\\
8990	-66.7587302007614\\
9000	-66.7711913473848\\
9010	-66.7838505921694\\
9020	-66.7964072553872\\
9030	-66.8087403243565\\
9040	-66.8209315066305\\
9050	-66.8331265866776\\
9060	-66.8454123795287\\
9070	-66.8577614180194\\
9080	-66.8699437661515\\
9090	-66.8820362804849\\
9100	-66.894091673387\\
9110	-66.9061890289081\\
9120	-66.9183560576986\\
9130	-66.930541668316\\
9140	-66.9426900837441\\
9150	-66.9548033438943\\
9160	-66.9673270069642\\
9170	-66.9799065012848\\
9180	-66.9922431902091\\
9190	-67.0044883876927\\
9200	-67.0165671738287\\
9210	-67.0285813486847\\
9220	-67.0404945656818\\
9230	-67.0524818998738\\
9240	-67.0644116224103\\
9250	-67.076451357328\\
9260	-67.0885070519028\\
9270	-67.100510578001\\
9280	-67.1124655827452\\
9290	-67.1244269140056\\
9300	-67.1364687065149\\
9310	-67.1483772198664\\
9320	-67.1604200352654\\
9330	-67.1724491824195\\
9340	-67.1843558685418\\
9350	-67.1962973896446\\
9360	-67.2083189023318\\
9370	-67.2202071259875\\
9380	-67.2320136423239\\
9390	-67.2438266109241\\
9400	-67.2556941216584\\
9410	-67.2675468054515\\
9420	-67.2794474538471\\
9430	-67.291360771399\\
9440	-67.3032289868338\\
9450	-67.3151468718529\\
9460	-67.3270244090474\\
9470	-67.3387955236837\\
9480	-67.3506381143952\\
9490	-67.3623915736978\\
9500	-67.3740688988369\\
9510	-67.3858243707067\\
9520	-67.3978660660214\\
9530	-67.4098011810497\\
9540	-67.4216068101154\\
9550	-67.4332056236523\\
9560	-67.4448356650554\\
9570	-67.4565439581663\\
9580	-67.4681477425512\\
9590	-67.479814456851\\
9600	-67.4914881035106\\
9610	-67.5030706120605\\
9620	-67.5145973066958\\
9630	-67.5261141603825\\
9640	-67.537730688513\\
9650	-67.549302524013\\
9660	-67.5608488199126\\
9670	-67.5724022492364\\
9680	-67.5839324877134\\
9690	-67.5958038248935\\
9700	-67.6076357454628\\
9710	-67.6192262990158\\
9720	-67.6306780227207\\
9730	-67.6421039649519\\
9740	-67.6535633001188\\
9750	-67.6652167921885\\
9760	-67.6772159867935\\
9770	-67.6890723512828\\
9780	-67.7007179951973\\
9790	-67.7121740004169\\
9800	-67.723637293919\\
9810	-67.735212711877\\
9820	-67.7469793741512\\
9830	-67.7585166882386\\
9840	-67.7699315746884\\
9850	-67.7814065893617\\
9860	-67.7927483361423\\
9870	-67.8040238133607\\
9880	-67.815307548713\\
9890	-67.8266823591695\\
9900	-67.8382150008904\\
9910	-67.8497301847721\\
9920	-67.8610938764432\\
9930	-67.8723722808903\\
9940	-67.8837459881515\\
9950	-67.8953659588871\\
9960	-67.9069292130803\\
9970	-67.9183053933021\\
9980	-67.9297450055832\\
9990	-67.9409849161093\\
10000	-67.9522312096175\\
};
\addlegendentry{PDPS}

\addplot [color=blue!20!gray, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
10	-24.1327993463357\\
20	-26.0244948792832\\
30	-27.2624844383809\\
40	-28.0988613808937\\
50	-28.9417810058893\\
60	-29.6155020274553\\
70	-30.2856540845638\\
80	-30.8549336325286\\
90	-31.4223533466385\\
100	-31.8954346928199\\
110	-32.4449530730671\\
120	-32.8829305716182\\
130	-33.3191003891478\\
140	-33.8084288989034\\
150	-34.2223239658442\\
160	-34.6276500228795\\
170	-34.996839463579\\
180	-35.4432444057066\\
190	-35.7541739929381\\
200	-36.1159531607038\\
210	-36.3968084724895\\
220	-36.794799579349\\
230	-37.0563122081419\\
240	-37.3687666268007\\
250	-37.614063743373\\
260	-37.9509181298032\\
270	-38.1973703273297\\
280	-38.4454040488001\\
290	-38.6847094829036\\
300	-38.9508865824148\\
310	-39.1862998686126\\
320	-39.391316008729\\
330	-39.6256011741184\\
340	-39.8264974891585\\
350	-40.0448050708914\\
360	-40.2361067279356\\
370	-40.4507753776362\\
380	-40.642043055458\\
390	-40.8346502104141\\
400	-41.0184521586923\\
410	-41.1970811935456\\
420	-41.388996643341\\
430	-41.5549064354432\\
440	-41.7233188972658\\
450	-41.8864678831381\\
460	-42.0481447312492\\
470	-42.2052454875425\\
480	-42.3606949168769\\
490	-42.5104422996783\\
500	-42.6581075555744\\
510	-42.8039283471816\\
520	-42.9444925193704\\
530	-43.0838261450414\\
540	-43.2203016473387\\
550	-43.351687161655\\
560	-43.482342113347\\
570	-43.6130558767891\\
580	-43.7459892726419\\
590	-43.8714562951362\\
600	-43.9951392335709\\
610	-44.1209545197283\\
620	-44.2435668167774\\
630	-44.3612418240287\\
640	-44.4802799816206\\
650	-44.5977412118237\\
660	-44.7160142418411\\
670	-44.8308628102098\\
680	-44.9419973861963\\
690	-45.0511588510612\\
700	-45.1639314244315\\
710	-45.2757118835732\\
720	-45.3816029174887\\
730	-45.4862408259838\\
740	-45.5894014707103\\
750	-45.6934297660173\\
760	-45.7962853422967\\
770	-45.8990400166711\\
780	-46.0018090729856\\
790	-46.1042664327399\\
800	-46.2042646948245\\
810	-46.3018243742426\\
820	-46.3967317496865\\
830	-46.4924180542331\\
840	-46.5885145633369\\
850	-46.6825316894037\\
860	-46.7738180777225\\
870	-46.8647883418276\\
880	-46.9567672212028\\
890	-47.0461776691287\\
900	-47.1343025378892\\
910	-47.2217293016126\\
920	-47.3097098527051\\
930	-47.3961255901744\\
940	-47.4830292336799\\
950	-47.5724238300263\\
960	-47.6618896950597\\
970	-47.7475791957749\\
980	-47.8329215365668\\
990	-47.9194152782848\\
1000	-48.0030481954874\\
1010	-48.0872851197284\\
1020	-48.1696048079445\\
1030	-48.2514480368777\\
1040	-48.3319248022098\\
1050	-48.4110362457376\\
1060	-48.4946013076279\\
1070	-48.5754281232037\\
1080	-48.6547525356278\\
1090	-48.733185253367\\
1100	-48.8123670325496\\
1110	-48.8925782446961\\
1120	-48.9711338846394\\
1130	-49.0468371186478\\
1140	-49.1231163921921\\
1150	-49.2005058688543\\
1160	-49.2793501030773\\
1170	-49.3566282721282\\
1180	-49.4318481963557\\
1190	-49.5063085173889\\
1200	-49.5822827522473\\
1210	-49.6562301638059\\
1220	-49.7292171503648\\
1230	-49.8035850764608\\
1240	-49.8775310271457\\
1250	-49.9520498905988\\
1260	-50.0245499766991\\
1270	-50.0957285298785\\
1280	-50.1684385872049\\
1290	-50.24304288774\\
1300	-50.3143763196087\\
1310	-50.3846233207889\\
1320	-50.4529775758749\\
1330	-50.5239705202452\\
1340	-50.5947152396453\\
1350	-50.6650050401341\\
1360	-50.7349813695028\\
1370	-50.8059437717556\\
1380	-50.8746532655305\\
1390	-50.9458179728075\\
1400	-51.0140265184289\\
1410	-51.0809809731268\\
1420	-51.1490230068154\\
1430	-51.2178650414424\\
1440	-51.2854093955558\\
1450	-51.3505810009446\\
1460	-51.4155581252317\\
1470	-51.4799980914994\\
1480	-51.5451575959049\\
1490	-51.6083166813167\\
1500	-51.6714562206953\\
1510	-51.7349590785803\\
1520	-51.7991064610148\\
1530	-51.8612873407732\\
1540	-51.9243391969815\\
1550	-51.9888198427829\\
1560	-52.0488845409847\\
1570	-52.1090012146309\\
1580	-52.1695724957587\\
1590	-52.2298635643711\\
1600	-52.2880273852114\\
1610	-52.3484704814759\\
1620	-52.4074254281987\\
1630	-52.4671106212979\\
1640	-52.5263031599922\\
1650	-52.5849211376424\\
1660	-52.6438586540417\\
1670	-52.7033464976351\\
1680	-52.7622887924995\\
1690	-52.8208960458868\\
1700	-52.8772596014751\\
1710	-52.9326407414354\\
1720	-52.9896014612339\\
1730	-53.0459033225148\\
1740	-53.1018558708371\\
1750	-53.1578503652876\\
1760	-53.2132966067073\\
1770	-53.2683258804144\\
1780	-53.3216759642768\\
1790	-53.3763245567448\\
1800	-53.4335217665678\\
1810	-53.4894079885979\\
1820	-53.5450188691109\\
1830	-53.6010426486224\\
1840	-53.6572575571526\\
1850	-53.7104356852302\\
1860	-53.763954065961\\
1870	-53.8180509477919\\
1880	-53.8714482684555\\
1890	-53.9243815962212\\
1900	-53.9765349455767\\
1910	-54.0280015867381\\
1920	-54.0808647681578\\
1930	-54.1327494793292\\
1940	-54.1850718551034\\
1950	-54.2365544111106\\
1960	-54.2873026159419\\
1970	-54.3390866440761\\
1980	-54.3907428123377\\
1990	-54.4430728486599\\
2000	-54.4927899660511\\
2010	-54.5416544168145\\
2020	-54.592672841524\\
2030	-54.6437120331835\\
2040	-54.6936905832857\\
2050	-54.7444571151803\\
2060	-54.7938737897329\\
2070	-54.8431928429804\\
2080	-54.8916196498741\\
2090	-54.9405504684706\\
2100	-54.9885433093409\\
2110	-55.0368603668096\\
2120	-55.0844837740958\\
2130	-55.1333190788029\\
2140	-55.1819069824143\\
2150	-55.2295032118598\\
2160	-55.2770223496766\\
2170	-55.3244597100182\\
2180	-55.3714517252124\\
2190	-55.4176793417254\\
2200	-55.4636925951892\\
2210	-55.5110643719876\\
2220	-55.5567377297755\\
2230	-55.6028368789017\\
2240	-55.6483269984187\\
2250	-55.6942518791638\\
2260	-55.740206620837\\
2270	-55.7848755636939\\
2280	-55.8289857084066\\
2290	-55.8729644618127\\
2300	-55.9166532826236\\
2310	-55.9610350231467\\
2320	-56.0056121104536\\
2330	-56.0498425670541\\
2340	-56.0937765425033\\
2350	-56.1385012199018\\
2360	-56.1839243475273\\
2370	-56.2286114758989\\
2380	-56.2736844410746\\
2390	-56.3175792006463\\
2400	-56.3626758129717\\
2410	-56.4084792339172\\
2420	-56.4531577430152\\
2430	-56.4979092468607\\
2440	-56.5406009056839\\
2450	-56.5841544010147\\
2460	-56.628253116556\\
2470	-56.6713137189511\\
2480	-56.7145449375742\\
2490	-56.7575016522955\\
2500	-56.8002901554416\\
2510	-56.8421557476364\\
2520	-56.883817326208\\
2530	-56.9263716451419\\
2540	-56.9682764998771\\
2550	-57.0102056626423\\
2560	-57.0526948313019\\
2570	-57.0940972360286\\
2580	-57.1359151467571\\
2590	-57.1766268437653\\
2600	-57.2188903069783\\
2610	-57.2599799284927\\
2620	-57.300136548116\\
2630	-57.3399882348068\\
2640	-57.3795796855857\\
2650	-57.419122908163\\
2660	-57.4601745936104\\
2670	-57.499694446261\\
2680	-57.5389387220979\\
2690	-57.5781021843304\\
2700	-57.6178482743526\\
2710	-57.6580666481898\\
2720	-57.6981477320884\\
2730	-57.738609152216\\
2740	-57.7796505688813\\
2750	-57.8196652655724\\
2760	-57.8583862521827\\
2770	-57.8961806231759\\
2780	-57.9344920214719\\
2790	-57.9727837895528\\
2800	-58.0112570150144\\
2810	-58.0492779478202\\
2820	-58.0872695349618\\
2830	-58.126097643162\\
2840	-58.165041318516\\
2850	-58.2026321039666\\
2860	-58.2406809777037\\
2870	-58.2782262925498\\
2880	-58.3154735938934\\
2890	-58.3525906764614\\
2900	-58.3896115512172\\
2910	-58.4274270661216\\
2920	-58.4651088326003\\
2930	-58.5023563138175\\
2940	-58.5401578134689\\
2950	-58.5779426130451\\
2960	-58.6156690417855\\
2970	-58.6527119841453\\
2980	-58.6904607886167\\
2990	-58.7276036460095\\
3000	-58.7647269096084\\
3010	-58.8003066707601\\
3020	-58.8354711940046\\
3030	-58.8710409067594\\
3040	-58.9066887267244\\
3050	-58.9415096455561\\
3060	-58.97641647774\\
3070	-59.0110264860804\\
3080	-59.0450997120911\\
3090	-59.0787206415588\\
3100	-59.1121071281561\\
3110	-59.1454245829239\\
3120	-59.1787871038404\\
3130	-59.2121840725454\\
3140	-59.2456497768939\\
3150	-59.2784450493646\\
3160	-59.3109532548799\\
3170	-59.3444263317591\\
3180	-59.3778111665423\\
3190	-59.4107668461455\\
3200	-59.444901096728\\
3210	-59.4786750469602\\
3220	-59.5123609311755\\
3230	-59.5452215602695\\
3240	-59.5779858130836\\
3250	-59.6111770796615\\
3260	-59.6441209826926\\
3270	-59.6763089352943\\
3280	-59.7091094735518\\
3290	-59.7420239305301\\
3300	-59.7746121347822\\
3310	-59.8068409068463\\
3320	-59.8384583194449\\
3330	-59.8699289659336\\
3340	-59.9015428508049\\
3350	-59.9333367641304\\
3360	-59.9651690464003\\
3370	-59.9969764773202\\
3380	-60.0283942229021\\
3390	-60.0595647490972\\
3400	-60.0907334102295\\
3410	-60.1215098652791\\
3420	-60.1525824592712\\
3430	-60.1840384229542\\
3440	-60.2154894674071\\
3450	-60.2463114853191\\
3460	-60.2767015745655\\
3470	-60.3078586597928\\
3480	-60.3394410815621\\
3490	-60.3703286864356\\
3500	-60.4003352655628\\
3510	-60.430906077652\\
3520	-60.4620033332463\\
3530	-60.4928114299826\\
3540	-60.5237731487847\\
3550	-60.5538146136605\\
3560	-60.5837938550256\\
3570	-60.6140734732613\\
3580	-60.6440308958261\\
3590	-60.6738200177954\\
3600	-60.7032353537067\\
3610	-60.7329094667121\\
3620	-60.7624794691964\\
3630	-60.7918434901093\\
3640	-60.8214948134591\\
3650	-60.8510716496575\\
3660	-60.8803747509567\\
3670	-60.9098739737881\\
3680	-60.9386468144039\\
3690	-60.9674663949315\\
3700	-60.9963825253988\\
3710	-61.0246941530901\\
3720	-61.0535292991054\\
3730	-61.0820658035417\\
3740	-61.1105198086808\\
3750	-61.1396764416758\\
3760	-61.1679237507016\\
3770	-61.196303397282\\
3780	-61.2244999504831\\
3790	-61.2523021344874\\
3800	-61.2802550817089\\
3810	-61.3080294823524\\
3820	-61.3354094065281\\
3830	-61.3626476310302\\
3840	-61.3900912520383\\
3850	-61.4172232925198\\
3860	-61.4439191895642\\
3870	-61.4709254048574\\
3880	-61.4978418570911\\
3890	-61.5248513412071\\
3900	-61.5518880155709\\
3910	-61.5787193853028\\
3920	-61.605292215745\\
3930	-61.6315373390083\\
3940	-61.6579363107113\\
3950	-61.6850754347137\\
3960	-61.7120874754642\\
3970	-61.7386918348003\\
3980	-61.7650167434692\\
3990	-61.7912961633419\\
4000	-61.8180956083492\\
4010	-61.844295866845\\
4020	-61.8703707513129\\
4030	-61.8971613931883\\
4040	-61.9238321830401\\
4050	-61.9502685845171\\
4060	-61.9762284270876\\
4070	-62.0019536492827\\
4080	-62.0280315269922\\
4090	-62.0539025018084\\
4100	-62.0794917483476\\
4110	-62.1051114227303\\
4120	-62.1306494773578\\
4130	-62.1562085099085\\
4140	-62.182058169328\\
4150	-62.2080227236842\\
4160	-62.233716653627\\
4170	-62.2591172566325\\
4180	-62.2842971659766\\
4190	-62.3096234903494\\
4200	-62.3352720069019\\
4210	-62.3603306178111\\
4220	-62.3856309052821\\
4230	-62.4111971833092\\
4240	-62.4359661041321\\
4250	-62.4607262675553\\
4260	-62.4855810760644\\
4270	-62.5101607484819\\
4280	-62.5343539303151\\
4290	-62.5593118372755\\
4300	-62.5848354917244\\
4310	-62.6105045201916\\
4320	-62.6354401790287\\
4330	-62.6599950992079\\
4340	-62.6845140571491\\
4350	-62.7092769012738\\
4360	-62.7339370569604\\
4370	-62.7580265491291\\
4380	-62.7821612101393\\
4390	-62.8061022164646\\
4400	-62.8300862666956\\
4410	-62.85386272438\\
4420	-62.8771923119071\\
4430	-62.9007090398496\\
4440	-62.9239845599098\\
4450	-62.9474193610576\\
4460	-62.9717630518297\\
4470	-62.9972351480489\\
4480	-63.0215527196568\\
4490	-63.0464948379079\\
4500	-63.0703138359521\\
4510	-63.0946737319027\\
4520	-63.1188616576258\\
4530	-63.1430023077363\\
4540	-63.1670826415604\\
4550	-63.1915123381186\\
4560	-63.2157931487814\\
4570	-63.2397815799811\\
4580	-63.2637871462755\\
4590	-63.2872085737066\\
4600	-63.3105674674367\\
4610	-63.3334755759294\\
4620	-63.3567305631975\\
4630	-63.3799601874248\\
4640	-63.4028661223281\\
4650	-63.4252784750087\\
4660	-63.4484061844543\\
4670	-63.4710586407385\\
4680	-63.493736051364\\
4690	-63.5165117199849\\
4700	-63.538922819555\\
4710	-63.5618277829186\\
4720	-63.5842598459636\\
4730	-63.6074192717135\\
4740	-63.6308427076973\\
4750	-63.6547330961731\\
4760	-63.6787036836425\\
4770	-63.7020394779865\\
4780	-63.7247854143967\\
4790	-63.7476410699293\\
4800	-63.7709390860466\\
4810	-63.7937550529649\\
4820	-63.8160088241305\\
4830	-63.8387748752828\\
4840	-63.8621116453137\\
4850	-63.8843160861951\\
4860	-63.9073359128191\\
4870	-63.9301023517915\\
4880	-63.9527268916583\\
4890	-63.9751101816884\\
4900	-63.9979464195171\\
4910	-64.0205053005965\\
4920	-64.0429767472349\\
4930	-64.0658057115612\\
4940	-64.088320047429\\
4950	-64.1104624171967\\
4960	-64.1328944785192\\
4970	-64.1552248484047\\
4980	-64.1771676186954\\
4990	-64.1993592162252\\
5000	-64.2211528787065\\
5010	-64.2431688031322\\
5020	-64.2649436291214\\
5030	-64.286551294527\\
5040	-64.3081072543816\\
5050	-64.329834838097\\
5060	-64.3513911489081\\
5070	-64.3727521532471\\
5080	-64.3942121476182\\
5090	-64.4161160974179\\
5100	-64.4374620756836\\
5110	-64.4588573588281\\
5120	-64.4805973373797\\
5130	-64.5017633142477\\
5140	-64.5234882633127\\
5150	-64.5450528909807\\
5160	-64.5661335893738\\
5170	-64.5871658438617\\
5180	-64.6082197304326\\
5190	-64.6288340075209\\
5200	-64.6495976666908\\
5210	-64.6706867408935\\
5220	-64.6914755720055\\
5230	-64.711810579167\\
5240	-64.7326146546264\\
5250	-64.7532092705077\\
5260	-64.7738401244134\\
5270	-64.7947239915965\\
5280	-64.8152302042567\\
5290	-64.8358824666871\\
5300	-64.856941265194\\
5310	-64.8779932264645\\
5320	-64.8986255395805\\
5330	-64.9188730080604\\
5340	-64.9393197519188\\
5350	-64.9596643160165\\
5360	-64.9798784711659\\
5370	-65.0002499671833\\
5380	-65.0211307278962\\
5390	-65.0426066416131\\
5400	-65.0637551367574\\
5410	-65.0845245637421\\
5420	-65.1053236050721\\
5430	-65.1257285262548\\
5440	-65.1460355220115\\
5450	-65.1664386983639\\
5460	-65.1869256832098\\
5470	-65.2074496413764\\
5480	-65.2274422389586\\
5490	-65.2474390391175\\
5500	-65.2673924493209\\
5510	-65.2876865005659\\
5520	-65.3081146549618\\
5530	-65.3281236095472\\
5540	-65.3480655233749\\
5550	-65.3679242815304\\
5560	-65.3876778494789\\
5570	-65.4074377223551\\
5580	-65.427347987\\
5590	-65.4469367644706\\
5600	-65.4665304021707\\
5610	-65.48645557055\\
5620	-65.5070134187566\\
5630	-65.5270317451292\\
5640	-65.546674317937\\
5650	-65.5663976443075\\
5660	-65.5860561261186\\
5670	-65.6056268902157\\
5680	-65.6250029168566\\
5690	-65.6442884536426\\
5700	-65.6636426051947\\
5710	-65.6830808547211\\
5720	-65.7020927964362\\
5730	-65.7210504835202\\
5740	-65.7401886406622\\
5750	-65.7596170874288\\
5760	-65.7788015621013\\
5770	-65.7977489063355\\
5780	-65.8168079520253\\
5790	-65.835961821108\\
5800	-65.8549076279393\\
5810	-65.8741469402118\\
5820	-65.8932155102103\\
5830	-65.9125485434084\\
5840	-65.9314830187066\\
5850	-65.9502656088452\\
5860	-65.9695166062783\\
5870	-65.9883960449759\\
5880	-66.0071274323831\\
5890	-66.0258624600226\\
5900	-66.0447290893917\\
5910	-66.0635476060921\\
5920	-66.0821137987087\\
5930	-66.1006787435374\\
5940	-66.119084876972\\
5950	-66.137534411743\\
5960	-66.1560599598659\\
5970	-66.1745460879746\\
5980	-66.1927437150805\\
5990	-66.2108013816376\\
6000	-66.2292536716916\\
6010	-66.247861592553\\
6020	-66.2664306022232\\
6030	-66.2849149774853\\
6040	-66.3031746969311\\
6050	-66.3212442747081\\
6060	-66.3393303215823\\
6070	-66.3577298821455\\
6080	-66.3761106089639\\
6090	-66.3940389340495\\
6100	-66.4119003511253\\
6110	-66.4298563543079\\
6120	-66.4479375790741\\
6130	-66.4658793581678\\
6140	-66.4840753274742\\
6150	-66.5018678836592\\
6160	-66.5197530919073\\
6170	-66.5372862305641\\
6180	-66.5552284501441\\
6190	-66.5728206025558\\
6200	-66.5905529078004\\
6210	-66.6093411336271\\
6220	-66.6278176246426\\
6230	-66.6459038574613\\
6240	-66.6639825134541\\
6250	-66.6820571532472\\
6260	-66.6999749152115\\
6270	-66.7177163289972\\
6280	-66.7355041220032\\
6290	-66.7533251829326\\
6300	-66.7710935337774\\
6310	-66.7891720338534\\
6320	-66.8068630883312\\
6330	-66.8242827905518\\
6340	-66.8417798591645\\
6350	-66.8594168402924\\
6360	-66.8767697238511\\
6370	-66.8939832040664\\
6380	-66.9112981013797\\
6390	-66.928695152486\\
6400	-66.9460633601804\\
6410	-66.963585144788\\
6420	-66.9816117212669\\
6430	-66.999185882375\\
6440	-67.0164745306266\\
6450	-67.0336316036631\\
6460	-67.0507046079013\\
6470	-67.0677236995706\\
6480	-67.0850027390297\\
6490	-67.1021766750606\\
6500	-67.1192154540935\\
6510	-67.1364188372507\\
6520	-67.1534178833565\\
6530	-67.1706938348143\\
6540	-67.1876998687305\\
6550	-67.2048359588795\\
6560	-67.2218256166825\\
6570	-67.2386741958007\\
6580	-67.2556194399038\\
6590	-67.2725924881425\\
6600	-67.2895828454683\\
6610	-67.3065563417975\\
6620	-67.323566096187\\
6630	-67.3404047589002\\
6640	-67.3573031289423\\
6650	-67.3739407477703\\
6660	-67.3909205679179\\
6670	-67.4080278268454\\
6680	-67.4248950122739\\
6690	-67.4414322597886\\
6700	-67.4581358440728\\
6710	-67.4747555822273\\
6720	-67.4914197328261\\
6730	-67.5079643446379\\
6740	-67.5244074894991\\
6750	-67.5409724512708\\
6760	-67.5574733499292\\
6770	-67.5739620976612\\
6780	-67.5906393612052\\
6790	-67.6075775578803\\
6800	-67.6240874386774\\
6810	-67.6404209273869\\
6820	-67.6567666687148\\
6830	-67.6737117121725\\
6840	-67.690690279437\\
6850	-67.707250854114\\
6860	-67.7235426923598\\
6870	-67.7402077457983\\
6880	-67.7568664006708\\
6890	-67.7731168250944\\
6900	-67.7894977056156\\
6910	-67.8055876773073\\
6920	-67.8217721716557\\
6930	-67.8381673367241\\
6940	-67.854590818301\\
6950	-67.8707200807217\\
6960	-67.8870058130765\\
6970	-67.9036363510252\\
6980	-67.9199046831003\\
6990	-67.9361555177683\\
7000	-67.9521549361529\\
7010	-67.9683876074428\\
7020	-67.9843311022476\\
7030	-68.0005059382555\\
7040	-68.0164809290532\\
7050	-68.0324832177883\\
7060	-68.0485263330885\\
7070	-68.0644060892863\\
7080	-68.0801965629871\\
7090	-68.0961896751182\\
7100	-68.1122628174777\\
7110	-68.1290281859101\\
7120	-68.1455713590074\\
7130	-68.1615934525584\\
7140	-68.1775896540509\\
7150	-68.1936082317341\\
7160	-68.2095265386783\\
7170	-68.2253551870086\\
7180	-68.2409913840954\\
7190	-68.2568112516112\\
7200	-68.2726310101891\\
7210	-68.2884182053213\\
7220	-68.3042419805163\\
7230	-68.32001964444\\
7240	-68.3353635397798\\
7250	-68.3507030552655\\
7260	-68.3661829254556\\
7270	-68.3817307116718\\
7280	-68.3972738774563\\
7290	-68.4134509871641\\
7300	-68.4295554125722\\
7310	-68.4454578742316\\
7320	-68.4613598430931\\
7330	-68.4770177453665\\
7340	-68.4926110956781\\
7350	-68.508070408744\\
7360	-68.5233635587415\\
7370	-68.5387790510276\\
7380	-68.5542002911199\\
7390	-68.5695052678442\\
7400	-68.584580857042\\
7410	-68.5998513842246\\
7420	-68.6148056869616\\
7430	-68.6296325352311\\
7440	-68.644645073883\\
7450	-68.6597951784935\\
7460	-68.6748568265053\\
7470	-68.6898963800037\\
7480	-68.7048335659292\\
7490	-68.7195402118084\\
7500	-68.7344298552612\\
7510	-68.7494779219277\\
7520	-68.7647356545025\\
7530	-68.7797243938824\\
7540	-68.7950164443201\\
7550	-68.8099470740306\\
7560	-68.8248913557451\\
7570	-68.8397168034826\\
7580	-68.854755773718\\
7590	-68.8694956829069\\
7600	-68.8842047613806\\
7610	-68.898808766508\\
7620	-68.9133127087915\\
7630	-68.927822989742\\
7640	-68.94238325872\\
7650	-68.9568631633562\\
7660	-68.9713339555275\\
7670	-68.9856739035968\\
7680	-68.9999764981062\\
7690	-69.0144871428331\\
7700	-69.0292060736756\\
7710	-69.0436254941101\\
7720	-69.0582447288937\\
7730	-69.0728772841143\\
7740	-69.0874063678329\\
7750	-69.1018044230554\\
7760	-69.1165077171652\\
7770	-69.1311926210608\\
7780	-69.1460929164038\\
7790	-69.1608688377988\\
7800	-69.1756013087429\\
7810	-69.1906679304855\\
7820	-69.205421971562\\
7830	-69.2198721438061\\
7840	-69.233916823943\\
7850	-69.2484677082406\\
7860	-69.2634963392298\\
7870	-69.2779898495494\\
7880	-69.2923378616274\\
7890	-69.3067649523978\\
7900	-69.3211479446384\\
7910	-69.3354182689288\\
7920	-69.3496786430156\\
7930	-69.3639299233524\\
7940	-69.3783099563318\\
7950	-69.3924495685018\\
7960	-69.4066108329286\\
7970	-69.4209168392537\\
7980	-69.4350151427154\\
7990	-69.4490726280451\\
8000	-69.4631139753652\\
8010	-69.4769686395622\\
8020	-69.4907569796169\\
8030	-69.504808490963\\
8040	-69.5187523837313\\
8050	-69.5328432162792\\
8060	-69.5470473062237\\
8070	-69.5611793343668\\
8080	-69.5754266195897\\
8090	-69.5895050395447\\
8100	-69.6035779093545\\
8110	-69.6173277317257\\
8120	-69.6313512429908\\
8130	-69.6451876431773\\
8140	-69.6590115869612\\
8150	-69.6725308929445\\
8160	-69.6862217899111\\
8170	-69.7003763688951\\
8180	-69.7137897571242\\
8190	-69.7274241670584\\
8200	-69.7412380267228\\
8210	-69.7547044339247\\
8220	-69.7681379160346\\
8230	-69.7814780849257\\
8240	-69.7950437173392\\
8250	-69.80885841563\\
8260	-69.8224773079459\\
8270	-69.8359690187658\\
8280	-69.8495932781176\\
8290	-69.8630407440799\\
8300	-69.8763564615183\\
8310	-69.8896768643074\\
8320	-69.9028310799383\\
8330	-69.9161182123438\\
8340	-69.9293491677199\\
8350	-69.9424874952957\\
8360	-69.9561400462482\\
8370	-69.9696054175073\\
8380	-69.9829464844096\\
8390	-69.9961790614126\\
8400	-70.009392318508\\
8410	-70.0226299623031\\
8420	-70.0360145343816\\
8430	-70.049303672169\\
8440	-70.0624278256357\\
8450	-70.0757000082363\\
8460	-70.0889386263497\\
8470	-70.1020729925818\\
8480	-70.1152589616993\\
8490	-70.1282120180028\\
8500	-70.1410888892135\\
8510	-70.1541246919306\\
8520	-70.1669931242308\\
8530	-70.1800890378856\\
8540	-70.1931085480233\\
8550	-70.2061220759619\\
8560	-70.2189485741799\\
8570	-70.2322528473435\\
8580	-70.2456676159815\\
8590	-70.2588573958143\\
8600	-70.2718325011465\\
8610	-70.2848316088699\\
8620	-70.2977592742078\\
8630	-70.3107880774329\\
8640	-70.3238421011687\\
8650	-70.3367610263943\\
8660	-70.3499340304265\\
8670	-70.3633304899194\\
8680	-70.3764223277853\\
8690	-70.3893653244866\\
8700	-70.4024080930148\\
8710	-70.4151760838169\\
8720	-70.4278908162691\\
8730	-70.4406767879545\\
8740	-70.4534495952726\\
8750	-70.466385036102\\
8760	-70.4789159447158\\
8770	-70.4918661331579\\
8780	-70.5047594647287\\
8790	-70.5176220673047\\
8800	-70.5305339433773\\
8810	-70.5431392909618\\
8820	-70.5556946751604\\
8830	-70.5683099914603\\
8840	-70.5809664525234\\
8850	-70.5935780296661\\
8860	-70.605998172349\\
8870	-70.6184373015084\\
8880	-70.6308485104667\\
8890	-70.6433570485697\\
8900	-70.6557380003773\\
8910	-70.6680455211163\\
8920	-70.6804239986929\\
8930	-70.6927798072271\\
8940	-70.7052324527362\\
8950	-70.7175433548849\\
8960	-70.7298728083843\\
8970	-70.742227901315\\
8980	-70.7544013379155\\
8990	-70.7665097298876\\
9000	-70.7784831865966\\
9010	-70.7906140806678\\
9020	-70.8030754453019\\
9030	-70.8151698182197\\
9040	-70.8273186061288\\
9050	-70.8393926903193\\
9060	-70.8516872620514\\
9070	-70.8640211879328\\
9080	-70.87614305528\\
9090	-70.8883643896836\\
9100	-70.9005632106564\\
9110	-70.9128263188904\\
9120	-70.9249609608485\\
9130	-70.93694262239\\
9140	-70.9490956798845\\
9150	-70.9613207761849\\
9160	-70.9734231086356\\
9170	-70.9855892973525\\
9180	-70.9976912442663\\
9190	-71.0097100475122\\
9200	-71.021955554694\\
9210	-71.034380998574\\
9220	-71.0463944044906\\
9230	-71.0584604833264\\
9240	-71.0705491252326\\
9250	-71.0825584744096\\
9260	-71.0943144825217\\
9270	-71.1062010890657\\
9280	-71.118106359466\\
9290	-71.1300421497004\\
9300	-71.1421349650912\\
9310	-71.1541084828956\\
9320	-71.1659237380189\\
9330	-71.1775925975049\\
9340	-71.189357832853\\
9350	-71.2009722212887\\
9360	-71.2126608334681\\
9370	-71.2241999661122\\
9380	-71.2357088633981\\
9390	-71.2471407508163\\
9400	-71.2586480359079\\
9410	-71.2703520238535\\
9420	-71.2818485961707\\
9430	-71.2933655871197\\
9440	-71.3051038605746\\
9450	-71.3168202992343\\
9460	-71.3285133377866\\
9470	-71.340124376674\\
9480	-71.3515313703381\\
9490	-71.3631797223873\\
9500	-71.3748510387348\\
9510	-71.3863546103684\\
9520	-71.3978704783302\\
9530	-71.4094359207748\\
9540	-71.4209651496685\\
9550	-71.4324934538366\\
9560	-71.4439223900443\\
9570	-71.4552304298699\\
9580	-71.4667990080485\\
9590	-71.4783299651269\\
9600	-71.4897938558529\\
9610	-71.5010656724956\\
9620	-71.5123861995139\\
9630	-71.5239367623178\\
9640	-71.535283206005\\
9650	-71.5465005360956\\
9660	-71.5576979195865\\
9670	-71.5688802324005\\
9680	-71.5801263576681\\
9690	-71.5912914474564\\
9700	-71.6024597881704\\
9710	-71.6136254686725\\
9720	-71.6249055490645\\
9730	-71.6362595935689\\
9740	-71.6474493918657\\
9750	-71.6589576846095\\
9760	-71.6703459680587\\
9770	-71.6815177309582\\
9780	-71.6926750317853\\
9790	-71.7039552065426\\
9800	-71.7151815218291\\
9810	-71.7263176344894\\
9820	-71.7371550095303\\
9830	-71.7479631044305\\
9840	-71.7591087542675\\
9850	-71.7707561811917\\
9860	-71.7821200188065\\
9870	-71.793147159269\\
9880	-71.8046556537397\\
9890	-71.8166377584848\\
9900	-71.8280999909121\\
9910	-71.839497674775\\
9920	-71.850615941428\\
9930	-71.8618098933218\\
9940	-71.8738465954675\\
9950	-71.8852935382817\\
9960	-71.8961668424525\\
9970	-71.9076427503982\\
9980	-71.9190274685639\\
9990	-71.9301864286502\\
10000	-71.9412234951277\\
};
\addlegendentry{I-PDPS}

\addplot [color=black!20!pink, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
10	-20.6562193037846\\
20	-22.995413560007\\
30	-24.434936430274\\
40	-25.5257475937898\\
50	-26.3655927298682\\
60	-27.0148340289001\\
70	-27.5256479639128\\
80	-27.9431551925055\\
90	-28.3048351185071\\
100	-28.6050097005659\\
110	-28.869644144937\\
120	-29.0867519039293\\
130	-29.2724429513279\\
140	-29.4449444949497\\
150	-29.6042988894294\\
160	-29.7432728136108\\
170	-29.8664534628731\\
180	-29.9766045004116\\
190	-30.0668240294729\\
200	-30.1501143200818\\
210	-30.222870189012\\
220	-30.2931600807556\\
230	-30.3595318641733\\
240	-30.4161344939963\\
250	-30.4664556175166\\
260	-30.5123244679049\\
270	-30.5563093754145\\
280	-30.5940236102402\\
290	-30.6304339302742\\
300	-30.6693320134085\\
310	-30.703696016485\\
320	-30.728411605343\\
330	-30.7470766328488\\
340	-30.7691917360713\\
350	-30.7963809269273\\
360	-30.8214860935301\\
370	-30.8408519105904\\
380	-30.857328357628\\
390	-30.8766938556601\\
400	-30.8925505277306\\
410	-30.9046527309264\\
420	-30.9143097019074\\
430	-30.9256468978455\\
440	-30.9383833456643\\
450	-30.9487399895087\\
460	-30.9587753076689\\
470	-30.9692552752025\\
480	-30.976460155077\\
490	-30.9826031784173\\
500	-30.9898688848286\\
510	-30.9982442069751\\
520	-31.0063151683491\\
530	-31.0121953976906\\
540	-31.0167116853437\\
550	-31.0216051948483\\
560	-31.0266402737428\\
570	-31.0307225632158\\
580	-31.0348698433463\\
590	-31.0404912826766\\
600	-31.0473649654469\\
610	-31.0519670609845\\
620	-31.0530125981651\\
630	-31.0541472374928\\
640	-31.0580296011982\\
650	-31.0639814220955\\
660	-31.068706429423\\
670	-31.0711586396065\\
680	-31.0722833330217\\
690	-31.0733382083997\\
700	-31.0752350905876\\
710	-31.0781354662249\\
720	-31.0805479234949\\
730	-31.081744702255\\
740	-31.0831984635931\\
750	-31.0858846113836\\
760	-31.0881570216171\\
770	-31.0897059211669\\
780	-31.0905107390712\\
790	-31.0908075564495\\
800	-31.0917338871676\\
810	-31.0936403222294\\
820	-31.0954115045938\\
830	-31.0965351009992\\
840	-31.0970549960773\\
850	-31.0979534064498\\
860	-31.0991463899402\\
870	-31.1002820962386\\
880	-31.1006117658267\\
890	-31.1007267391848\\
900	-31.1010958912628\\
910	-31.1018801159015\\
920	-31.1027348509323\\
930	-31.1033408615991\\
940	-31.1038103845562\\
950	-31.1040350276383\\
960	-31.1045075752161\\
970	-31.1048505753002\\
980	-31.1047641382753\\
990	-31.1050413704909\\
1000	-31.1055082662748\\
1010	-31.1061740719347\\
1020	-31.1067659635531\\
1030	-31.1067350829542\\
1040	-31.1061695447283\\
1050	-31.1061666298385\\
1060	-31.1069536279676\\
1070	-31.1080238192971\\
1080	-31.1088990237151\\
1090	-31.1093989876272\\
1100	-31.1094560915737\\
1110	-31.1088237243895\\
1120	-31.1078691376899\\
1130	-31.1074540477218\\
1140	-31.1080001042713\\
1150	-31.1092401594344\\
1160	-31.1103775607141\\
1170	-31.1108961033378\\
1180	-31.110710557988\\
1190	-31.1100197568591\\
1200	-31.109318591423\\
1210	-31.1089848279924\\
1220	-31.1092556805565\\
1230	-31.1101778949549\\
1240	-31.1110468187612\\
1250	-31.111472041879\\
1260	-31.1112463371061\\
1270	-31.1105829222138\\
1280	-31.1100628314178\\
1290	-31.109843566427\\
1300	-31.1100012799452\\
1310	-31.1105900769733\\
1320	-31.1112069606708\\
1330	-31.111484844949\\
1340	-31.1113067314983\\
1350	-31.1110127180399\\
1360	-31.1104858414016\\
1370	-31.1097907529761\\
1380	-31.1095651813543\\
1390	-31.1099218103166\\
1400	-31.1104982254524\\
1410	-31.1107804290687\\
1420	-31.110573841599\\
1430	-31.1101933317055\\
1440	-31.1097178085241\\
1450	-31.1094047350358\\
1460	-31.10935869374\\
1470	-31.109598573156\\
1480	-31.109910314961\\
1490	-31.1100680021766\\
1500	-31.1099663214077\\
1510	-31.1097726774952\\
1520	-31.1095453003813\\
1530	-31.1094049966214\\
1540	-31.109326548604\\
1550	-31.109315436607\\
1560	-31.1094339665848\\
1570	-31.1095252156692\\
1580	-31.1096246385945\\
1590	-31.1095773263824\\
1600	-31.109375001591\\
1610	-31.1088893383108\\
1620	-31.1081670955721\\
1630	-31.1076414345234\\
1640	-31.1074746627614\\
1650	-31.1075470674363\\
1660	-31.1078644326201\\
1670	-31.1083341541575\\
1680	-31.1086811912171\\
1690	-31.1089203327204\\
1700	-31.1090347092973\\
1710	-31.1089383834334\\
1720	-31.1085507273822\\
1730	-31.1080700243292\\
1740	-31.1075849266214\\
1750	-31.1072702895444\\
1760	-31.1071647956486\\
1770	-31.107135845828\\
1780	-31.1069996765887\\
1790	-31.1068201696135\\
1800	-31.1066149391323\\
1810	-31.1064657777843\\
1820	-31.1064180002495\\
1830	-31.1064201976021\\
1840	-31.1063569328859\\
1850	-31.1061728425909\\
1860	-31.105869301172\\
1870	-31.1055209406512\\
1880	-31.105134945052\\
1890	-31.1047170930898\\
1900	-31.1043775992229\\
1910	-31.1043296888389\\
1920	-31.1045403867554\\
1930	-31.1047995821705\\
1940	-31.1049486965812\\
1950	-31.1048779017453\\
1960	-31.1046131468345\\
1970	-31.1042013052515\\
1980	-31.1038401055495\\
1990	-31.1036876121189\\
2000	-31.103620973528\\
2010	-31.1036480848111\\
2020	-31.1036801030934\\
2030	-31.1036138958667\\
2040	-31.103474097136\\
2050	-31.1033263685014\\
2060	-31.1032283308625\\
2070	-31.1030460375974\\
2080	-31.1027726134733\\
2090	-31.1025228110484\\
2100	-31.102292413225\\
2110	-31.1020980351962\\
2120	-31.1020341502641\\
2130	-31.1020466985843\\
2140	-31.1019600063744\\
2150	-31.1018417909271\\
2160	-31.1017252624506\\
2170	-31.1015410828729\\
2180	-31.1013948151448\\
2190	-31.1013341323375\\
2200	-31.1013292885451\\
2210	-31.1012787494478\\
2220	-31.1011222312054\\
2230	-31.1008703210226\\
2240	-31.1006488510451\\
2250	-31.100494054322\\
2260	-31.1003138755442\\
2270	-31.1001420484827\\
2280	-31.1000649560584\\
2290	-31.1001096685141\\
2300	-31.1002052576021\\
2310	-31.1002713825597\\
2320	-31.1001973271895\\
2330	-31.0999685237761\\
2340	-31.0996414516648\\
2350	-31.0993111464495\\
2360	-31.0990397702359\\
2370	-31.0988066678689\\
2380	-31.0985804573454\\
2390	-31.0983630115584\\
2400	-31.0981915031211\\
2410	-31.0980907274503\\
2420	-31.097978166785\\
2430	-31.097822871462\\
2440	-31.0977085215825\\
2450	-31.097682039569\\
2460	-31.097690197066\\
2470	-31.0977282613167\\
2480	-31.097797982747\\
2490	-31.097825343364\\
2500	-31.0977241150471\\
2510	-31.097526926949\\
2520	-31.0972258040608\\
2530	-31.0968696245113\\
2540	-31.0965641099949\\
2550	-31.096332138555\\
2560	-31.0961873593033\\
2570	-31.0960974933191\\
2580	-31.096023231538\\
2590	-31.0959627187546\\
2600	-31.0959190343582\\
2610	-31.0958512500078\\
2620	-31.0957734837123\\
2630	-31.0957241369588\\
2640	-31.095716888716\\
2650	-31.0956819279549\\
2660	-31.0955491907789\\
2670	-31.0953607075406\\
2680	-31.0951433958056\\
2690	-31.0949368261442\\
2700	-31.0947885084539\\
2710	-31.0947145308496\\
2720	-31.0946556798887\\
2730	-31.0945818116337\\
2740	-31.0944416780506\\
2750	-31.0942431644455\\
2760	-31.0940148092448\\
2770	-31.0938243108135\\
2780	-31.0937050964644\\
2790	-31.0936658275557\\
2800	-31.0937410423461\\
2810	-31.0938190443304\\
2820	-31.0938265175849\\
2830	-31.0938055102168\\
2840	-31.0937458969884\\
2850	-31.0936487936042\\
2860	-31.0935393740895\\
2870	-31.0934138958365\\
2880	-31.0932180588125\\
2890	-31.0929570795596\\
2900	-31.092703466095\\
2910	-31.092515044736\\
2920	-31.0924046031861\\
2930	-31.0923920457602\\
2940	-31.0924394706871\\
2950	-31.092473004279\\
2960	-31.0924485316216\\
2970	-31.0924048628156\\
2980	-31.0923201685009\\
2990	-31.0922150104411\\
3000	-31.0920937732164\\
3010	-31.0919493061065\\
3020	-31.0918175031464\\
3030	-31.091728282736\\
3040	-31.0916836053235\\
3050	-31.0916277805245\\
3060	-31.0915300472068\\
3070	-31.0914178131397\\
3080	-31.0912930697761\\
3090	-31.0911355238286\\
3100	-31.0909636705487\\
3110	-31.0907838721462\\
3120	-31.0906320653921\\
3130	-31.0905176687195\\
3140	-31.0904495161141\\
3150	-31.0904315211594\\
3160	-31.0904865536285\\
3170	-31.0905974864595\\
3180	-31.0906720474289\\
3190	-31.0906852027051\\
3200	-31.090658215824\\
3210	-31.0905925493992\\
3220	-31.0905010042135\\
3230	-31.0903686420896\\
3240	-31.0902028568442\\
3250	-31.0900591641972\\
3260	-31.0899318611956\\
3270	-31.0897814121182\\
3280	-31.089599306646\\
3290	-31.0894309108827\\
3300	-31.0893062431909\\
3310	-31.0892076976138\\
3320	-31.0891298022421\\
3330	-31.0890740964045\\
3340	-31.0890654123632\\
3350	-31.089109980398\\
3360	-31.0891891831087\\
3370	-31.0892499440037\\
3380	-31.0892656934937\\
3390	-31.08927392435\\
3400	-31.089254410016\\
3410	-31.089190314657\\
3420	-31.0890915305137\\
3430	-31.0889414104413\\
3440	-31.0887177066711\\
3450	-31.0884590596198\\
3460	-31.0882119064034\\
3470	-31.0880199115588\\
3480	-31.0879102465885\\
3490	-31.08788302901\\
3500	-31.0879204584867\\
3510	-31.0879794361414\\
3520	-31.0880338676817\\
3530	-31.0880741176277\\
3540	-31.0880777107658\\
3550	-31.0880191912646\\
3560	-31.0879004636267\\
3570	-31.0877728984283\\
3580	-31.0876631563592\\
3590	-31.0875790406593\\
3600	-31.087525995691\\
3610	-31.0874886480619\\
3620	-31.0874252571809\\
3630	-31.0873378879896\\
3640	-31.0872594067682\\
3650	-31.087192738046\\
3660	-31.0871135812805\\
3670	-31.0870071877132\\
3680	-31.0868804441464\\
3690	-31.0867604437245\\
3700	-31.0866662326876\\
3710	-31.0866008269157\\
3720	-31.0865586058918\\
3730	-31.0865240448565\\
3740	-31.0864667389238\\
3750	-31.0864011225116\\
3760	-31.0863304398331\\
3770	-31.0862496457144\\
3780	-31.0861796971137\\
3790	-31.0861187441317\\
3800	-31.0860812432242\\
3810	-31.0860796726346\\
3820	-31.0860882916911\\
3830	-31.0860800854424\\
3840	-31.0860538128017\\
3850	-31.0860044041879\\
3860	-31.0859084223115\\
3870	-31.0857623074756\\
3880	-31.0855832889264\\
3890	-31.0854069858035\\
3900	-31.0852672198413\\
3910	-31.0851618307933\\
3920	-31.0851017577612\\
3930	-31.0850949708148\\
3940	-31.0851265020467\\
3950	-31.0851644392116\\
3960	-31.0851809470505\\
3970	-31.0851616087284\\
3980	-31.0851184436476\\
3990	-31.0850425063291\\
4000	-31.0849446789639\\
4010	-31.0848410926627\\
4020	-31.0847297505285\\
4030	-31.0846054894767\\
4040	-31.0844924225861\\
4050	-31.0844104518039\\
4060	-31.0843419924746\\
4070	-31.0842865462682\\
4080	-31.0842511052525\\
4090	-31.0842196755507\\
4100	-31.0841891097018\\
4110	-31.0841292835146\\
4120	-31.0840383437295\\
4130	-31.0839346418726\\
4140	-31.083832755718\\
4150	-31.0837252980968\\
4160	-31.0836378914813\\
4170	-31.0835839011436\\
4180	-31.0835648903806\\
4190	-31.0835759277092\\
4200	-31.0835892084499\\
4210	-31.0835853254459\\
4220	-31.083578817552\\
4230	-31.0835583911434\\
4240	-31.0835172083195\\
4250	-31.0834612299822\\
4260	-31.0833922408574\\
4270	-31.083317407157\\
4280	-31.0832579736389\\
4290	-31.0831889625851\\
4300	-31.0831031595071\\
4310	-31.082990132422\\
4320	-31.0828606420367\\
4330	-31.0827306803688\\
4340	-31.0826091439427\\
4350	-31.0824997756381\\
4360	-31.0824082882788\\
4370	-31.0823487409992\\
4380	-31.0823380771301\\
4390	-31.0823621400671\\
4400	-31.0823933965344\\
4410	-31.0824270219204\\
4420	-31.0824591618917\\
4430	-31.0824721247418\\
4440	-31.0824702292037\\
4450	-31.0824542885936\\
4460	-31.0824136691458\\
4470	-31.0823346964037\\
4480	-31.08221787268\\
4490	-31.082074366236\\
4500	-31.081919515014\\
4510	-31.0817589274998\\
4520	-31.0816121108126\\
4530	-31.081489085332\\
4540	-31.0814039638652\\
4550	-31.0813624541782\\
4560	-31.0813514874988\\
4570	-31.0813605184773\\
4580	-31.0813878868915\\
4590	-31.0814256329998\\
4600	-31.0814547772988\\
4610	-31.0814609167699\\
4620	-31.0814650679741\\
4630	-31.0814874094427\\
4640	-31.0815003619474\\
4650	-31.0814815403813\\
4660	-31.0814322178845\\
4670	-31.081346163626\\
4680	-31.0812261390601\\
4690	-31.0810826232515\\
4700	-31.0809351751425\\
4710	-31.0808034734343\\
4720	-31.0807138325521\\
4730	-31.0806620557645\\
4740	-31.0806395746656\\
4750	-31.0806438832168\\
4760	-31.0806521725542\\
4770	-31.0806288591155\\
4780	-31.0805610538861\\
4790	-31.0804767626179\\
4800	-31.0804076169589\\
4810	-31.0803539362757\\
4820	-31.080309460166\\
4830	-31.0802855427279\\
4840	-31.0802666748989\\
4850	-31.0802489643503\\
4860	-31.080235312612\\
4870	-31.0802375665581\\
4880	-31.0802600079373\\
4890	-31.0802787411239\\
4900	-31.0802703575176\\
4910	-31.0802391443473\\
4920	-31.0801900837083\\
4930	-31.0801213905428\\
4940	-31.0800475918903\\
4950	-31.079988648744\\
4960	-31.0799514156023\\
4970	-31.0799234682676\\
4980	-31.0798916997615\\
4990	-31.0798489271557\\
5000	-31.0798023490188\\
5010	-31.0797584359075\\
5020	-31.0797118633205\\
5030	-31.0796586775914\\
5040	-31.0796073639135\\
5050	-31.0795565674192\\
5060	-31.0795039576212\\
5070	-31.0794626747637\\
5080	-31.0794342284139\\
5090	-31.079404754536\\
5100	-31.0793699990549\\
5110	-31.0793485527473\\
5120	-31.0793428222744\\
5130	-31.079339336719\\
5140	-31.0793219689444\\
5150	-31.0792955316366\\
5160	-31.079268559132\\
5170	-31.0792469787059\\
5180	-31.0792320695707\\
5190	-31.0792188961235\\
5200	-31.0791972411254\\
5210	-31.0791657547775\\
5220	-31.0791265569945\\
5230	-31.0790707247821\\
5240	-31.078991789747\\
5250	-31.078888670362\\
5260	-31.0787706565485\\
5270	-31.0786589437753\\
5280	-31.0785694247265\\
5290	-31.0784994060804\\
5300	-31.0784458099047\\
5310	-31.0784088852484\\
5320	-31.0783968097487\\
5330	-31.0784120476331\\
5340	-31.0784496041135\\
5350	-31.0784954425641\\
5360	-31.0785332987\\
5370	-31.0785485994175\\
5380	-31.0785324780492\\
5390	-31.0784959640953\\
5400	-31.0784525485443\\
5410	-31.0783943627306\\
5420	-31.0783242551686\\
5430	-31.0782610185245\\
5440	-31.0782034148108\\
5450	-31.0781408006102\\
5460	-31.0780738940167\\
5470	-31.078006119966\\
5480	-31.0779365522603\\
5490	-31.0778711743657\\
5500	-31.0778131978159\\
5510	-31.0777581200726\\
5520	-31.0777186048856\\
5530	-31.0776953643145\\
5540	-31.0776835558137\\
5550	-31.0776755119826\\
5560	-31.0776541921256\\
5570	-31.0776127551401\\
5580	-31.0775712980899\\
5590	-31.0775385122942\\
5600	-31.0775079908399\\
5610	-31.0774803639664\\
5620	-31.0774502928485\\
5630	-31.077420918852\\
5640	-31.0773948671573\\
5650	-31.077376636721\\
5660	-31.0773583548086\\
5670	-31.0773367275192\\
5680	-31.077315493633\\
5690	-31.0772927011424\\
5700	-31.0772565363519\\
5710	-31.0771941117889\\
5720	-31.0771004666947\\
5730	-31.0769970083358\\
5740	-31.0768946509665\\
5750	-31.0768064759147\\
5760	-31.0767332420816\\
5770	-31.0766730425689\\
5780	-31.0766310487181\\
5790	-31.0766128702987\\
5800	-31.0766222451978\\
5810	-31.0766483778779\\
5820	-31.0766809531568\\
5830	-31.0767090012902\\
5840	-31.0767209783693\\
5850	-31.0767145743093\\
5860	-31.0766965267827\\
5870	-31.0766740693207\\
5880	-31.0766534441743\\
5890	-31.0766314305977\\
5900	-31.0765992400153\\
5910	-31.0765577014375\\
5920	-31.0765070419718\\
5930	-31.0764442963708\\
5940	-31.0763692345781\\
5950	-31.0762897275994\\
5960	-31.0762204146362\\
5970	-31.0761600439979\\
5980	-31.0761096154698\\
5990	-31.0760684679365\\
6000	-31.0760391168664\\
6010	-31.0760217236756\\
6020	-31.0760105697648\\
6030	-31.0760007936007\\
6040	-31.0759903140389\\
6050	-31.0759754439815\\
6060	-31.0759563888172\\
6070	-31.075930973713\\
6080	-31.0758983580751\\
6090	-31.0758594440968\\
6100	-31.0758208019603\\
6110	-31.0757788883016\\
6120	-31.0757344125349\\
6130	-31.0756932067036\\
6140	-31.0756580550897\\
6150	-31.075630413048\\
6160	-31.0756113698643\\
6170	-31.0755957611011\\
6180	-31.0755810342117\\
6190	-31.0755666335675\\
6200	-31.07556190072\\
6210	-31.0755527267233\\
6220	-31.0755277576247\\
6230	-31.0754961879979\\
6240	-31.0754570233389\\
6250	-31.0754066927154\\
6260	-31.0753485247199\\
6270	-31.0752863213222\\
6280	-31.0752293983295\\
6290	-31.0751797820026\\
6300	-31.0751362173964\\
6310	-31.0751029495773\\
6320	-31.0750832771948\\
6330	-31.0750763551477\\
6340	-31.075074610792\\
6350	-31.0750784412422\\
6360	-31.0750845964921\\
6370	-31.0750874933928\\
6380	-31.0750833424043\\
6390	-31.0750710963911\\
6400	-31.0750462301733\\
6410	-31.0750112729066\\
6420	-31.074971158973\\
6430	-31.0749308266951\\
6440	-31.074892141592\\
6450	-31.0748573050616\\
6460	-31.0748168761802\\
6470	-31.0747740342417\\
6480	-31.0747328003474\\
6490	-31.0746971572643\\
6500	-31.0746701469334\\
6510	-31.0746480767314\\
6520	-31.0746294826992\\
6530	-31.0746106245042\\
6540	-31.074583581695\\
6550	-31.0745519727512\\
6560	-31.0745191009959\\
6570	-31.0744870927411\\
6580	-31.0744589290491\\
6590	-31.0744329808172\\
6600	-31.0744076343655\\
6610	-31.0743865778201\\
6620	-31.0743607949222\\
6630	-31.0743296889671\\
6640	-31.0743039848942\\
6650	-31.07428522289\\
6660	-31.0742705286785\\
6670	-31.0742578103542\\
6680	-31.0742451984469\\
6690	-31.074235185208\\
6700	-31.0742297777717\\
6710	-31.0742217936786\\
6720	-31.0741997599356\\
6730	-31.0741618370837\\
6740	-31.0741115781922\\
6750	-31.0740605966352\\
6760	-31.0740146567317\\
6770	-31.0739735863494\\
6780	-31.0739344155318\\
6790	-31.0738987572882\\
6800	-31.0738701170396\\
6810	-31.0738478075992\\
6820	-31.0738321679099\\
6830	-31.0738224960553\\
6840	-31.0738144307723\\
6850	-31.0738061597157\\
6860	-31.0738027186083\\
6870	-31.0738034429669\\
6880	-31.0738094789948\\
6890	-31.0738144839419\\
6900	-31.0738077792461\\
6910	-31.0737830633618\\
6920	-31.0737433149546\\
6930	-31.0736939083052\\
6940	-31.07364012777\\
6950	-31.0735940165685\\
6960	-31.0735576106726\\
6970	-31.0735278817709\\
6980	-31.0735104249953\\
6990	-31.0735052034342\\
7000	-31.0735047065938\\
7010	-31.0735021574398\\
7020	-31.0734912533178\\
7030	-31.0734707062667\\
7040	-31.0734479543889\\
7050	-31.0734280610962\\
7060	-31.0734094467663\\
7070	-31.0733820429985\\
7080	-31.073350790294\\
7090	-31.0733180316346\\
7100	-31.0732838168415\\
7110	-31.0732449338653\\
7120	-31.0732058363276\\
7130	-31.0731759102258\\
7140	-31.0731606372045\\
7150	-31.0731529011625\\
7160	-31.0731424472656\\
7170	-31.0731290587244\\
7180	-31.0731173911305\\
7190	-31.0731087997021\\
7200	-31.0730965982943\\
7210	-31.0730749994249\\
7220	-31.0730476929946\\
7230	-31.0730226624262\\
7240	-31.0730003000936\\
7250	-31.0729773559298\\
7260	-31.0729542711607\\
7270	-31.0729331363116\\
7280	-31.0729174760416\\
7290	-31.0729035930133\\
7300	-31.0728894950522\\
7310	-31.0728786919142\\
7320	-31.0728682416091\\
7330	-31.0728527560098\\
7340	-31.0728317217769\\
7350	-31.0728045119845\\
7360	-31.0727733925176\\
7370	-31.0727393539986\\
7380	-31.0727041976381\\
7390	-31.0726689071241\\
7400	-31.0726331629465\\
7410	-31.0725977776985\\
7420	-31.0725647582928\\
7430	-31.0725365463101\\
7440	-31.0725114262236\\
7450	-31.0724911222833\\
7460	-31.0724839470574\\
7470	-31.0724872929326\\
7480	-31.0725005310489\\
7490	-31.0725167677365\\
7500	-31.0725276022153\\
7510	-31.0725300260009\\
7520	-31.0725216987347\\
7530	-31.0725018016046\\
7540	-31.0724738836338\\
7550	-31.072440268691\\
7560	-31.0724012140183\\
7570	-31.0723635428303\\
7580	-31.072327984122\\
7590	-31.0722898299205\\
7600	-31.0722481086861\\
7610	-31.0722075863053\\
7620	-31.0721656410968\\
7630	-31.0721304500176\\
7640	-31.0721080082939\\
7650	-31.0721005012439\\
7660	-31.0721057253952\\
7670	-31.0721206935513\\
7680	-31.0721370201933\\
7690	-31.0721481323663\\
7700	-31.0721499834805\\
7710	-31.0721449620133\\
7720	-31.0721319952724\\
7730	-31.0721057331709\\
7740	-31.0720672275841\\
7750	-31.0720249254943\\
7760	-31.0719875584978\\
7770	-31.071956917876\\
7780	-31.0719306168707\\
7790	-31.0719049574773\\
7800	-31.0718766619667\\
7810	-31.0718475145532\\
7820	-31.0718198364301\\
7830	-31.0717932246833\\
7840	-31.07177164345\\
7850	-31.0717574112584\\
7860	-31.0717495332618\\
7870	-31.0717422820162\\
7880	-31.0717355902688\\
7890	-31.0717323437704\\
7900	-31.0717255457259\\
7910	-31.0717137166878\\
7920	-31.0716995273047\\
7930	-31.0716771594681\\
7940	-31.0716476566494\\
7950	-31.0716181573601\\
7960	-31.0715912416444\\
7970	-31.0715621164805\\
7980	-31.0715323530627\\
7990	-31.0715076088226\\
8000	-31.071496111705\\
8010	-31.0714915161757\\
8020	-31.0714897324741\\
8030	-31.0714875833891\\
8040	-31.0714850762594\\
8050	-31.0714824717614\\
8060	-31.0714770403325\\
8070	-31.0714663845723\\
8080	-31.0714445667162\\
8090	-31.0714118768493\\
8100	-31.0713748192576\\
8110	-31.0713371908714\\
8120	-31.0713001212419\\
8130	-31.0712610934592\\
8140	-31.071222284695\\
8150	-31.0711842008094\\
8160	-31.0711491864229\\
8170	-31.0711186392223\\
8180	-31.0710947609989\\
8190	-31.0710766150756\\
8200	-31.071064164524\\
8210	-31.0710581680438\\
8220	-31.071059794979\\
8230	-31.0710674564423\\
8240	-31.0710729021957\\
8250	-31.0710795738696\\
8260	-31.0710857466625\\
8270	-31.0710825281088\\
8280	-31.0710684868491\\
8290	-31.071048497225\\
8300	-31.0710252157518\\
8310	-31.0710050954162\\
8320	-31.070989792385\\
8330	-31.0709768656703\\
8340	-31.0709584420301\\
8350	-31.0709362956493\\
8360	-31.070913482694\\
8370	-31.0708930119519\\
8380	-31.070880667943\\
8390	-31.0708793746313\\
8400	-31.0708850701798\\
8410	-31.0708895495061\\
8420	-31.070883492679\\
8430	-31.070868351057\\
8440	-31.070845036942\\
8450	-31.0708151532583\\
8460	-31.0707841641618\\
8470	-31.0707499209389\\
8480	-31.0707118090309\\
8490	-31.0706759614858\\
8500	-31.0706479848484\\
8510	-31.0706273555323\\
8520	-31.0706131260747\\
8530	-31.0706047987563\\
8540	-31.0706021466054\\
8550	-31.0706015596554\\
8560	-31.0705995353374\\
8570	-31.0705932423445\\
8580	-31.0705811173858\\
8590	-31.0705651091334\\
8600	-31.0705455824243\\
8610	-31.0705265897234\\
8620	-31.0705106741815\\
8630	-31.0704937503305\\
8640	-31.0704762480076\\
8650	-31.0704558439098\\
8660	-31.0704330154174\\
8670	-31.0704107433534\\
8680	-31.0703905406439\\
8690	-31.0703734103157\\
8700	-31.0703596911883\\
8710	-31.0703498302772\\
8720	-31.0703414815936\\
8730	-31.0703355787254\\
8740	-31.0703331733105\\
8750	-31.0703263179494\\
8760	-31.0703149398373\\
8770	-31.0702990839794\\
8780	-31.0702783638409\\
8790	-31.0702548113252\\
8800	-31.0702302286701\\
8810	-31.0702029728634\\
8820	-31.0701738534459\\
8830	-31.0701437126644\\
8840	-31.0701114200239\\
8850	-31.0700796091308\\
8860	-31.0700511950181\\
8870	-31.0700283947047\\
8880	-31.0700106878313\\
8890	-31.0699968190709\\
8900	-31.0699853481399\\
8910	-31.0699809592638\\
8920	-31.0699886577586\\
8930	-31.0700035218432\\
8940	-31.0700160718914\\
8950	-31.0700249502881\\
8960	-31.0700259943138\\
8970	-31.0700222763551\\
8980	-31.0700206833164\\
8990	-31.0700178942047\\
9000	-31.0700076521004\\
9010	-31.0699882145272\\
9020	-31.0699644797245\\
9030	-31.0699403369678\\
9040	-31.0699141181914\\
9050	-31.0698812041864\\
9060	-31.0698479730831\\
9070	-31.0698161360781\\
9080	-31.069784439641\\
9090	-31.0697524555082\\
9100	-31.0697204498944\\
9110	-31.0696921869593\\
9120	-31.0696703927022\\
9130	-31.0696555194894\\
9140	-31.0696428467083\\
9150	-31.0696326063787\\
9160	-31.0696270813287\\
9170	-31.0696254811225\\
9180	-31.0696243373868\\
9190	-31.0696197560283\\
9200	-31.0696151012109\\
9210	-31.069612960081\\
9220	-31.0696119402676\\
9230	-31.069609500481\\
9240	-31.0696023317164\\
9250	-31.0695920090234\\
9260	-31.0695758471717\\
9270	-31.0695536224974\\
9280	-31.0695272475957\\
9290	-31.0694963829276\\
9300	-31.0694630555615\\
9310	-31.0694315730689\\
9320	-31.0694055511619\\
9330	-31.0693851274484\\
9340	-31.0693696184637\\
9350	-31.0693599299101\\
9360	-31.0693509014264\\
9370	-31.0693438549983\\
9380	-31.0693408668653\\
9390	-31.0693418086347\\
9400	-31.0693476626489\\
9410	-31.0693553287744\\
9420	-31.0693604000052\\
9430	-31.0693637240095\\
9440	-31.0693626466746\\
9450	-31.0693510730526\\
9460	-31.0693287308397\\
9470	-31.0692997343383\\
9480	-31.0692658628948\\
9490	-31.0692289833914\\
9500	-31.0691925696564\\
9510	-31.0691589923986\\
9520	-31.0691311196931\\
9530	-31.0691096812761\\
9540	-31.0690925629179\\
9550	-31.0690799827369\\
9560	-31.0690749823464\\
9570	-31.0690761366853\\
9580	-31.0690785838938\\
9590	-31.0690782492694\\
9600	-31.069073752244\\
9610	-31.0690694746305\\
9620	-31.0690664711687\\
9630	-31.0690603911631\\
9640	-31.0690507123602\\
9650	-31.0690367641933\\
9660	-31.0690178679575\\
9670	-31.068996348702\\
9680	-31.0689735467614\\
9690	-31.0689523427342\\
9700	-31.0689346825509\\
9710	-31.0689189253546\\
9720	-31.0689059452293\\
9730	-31.068896492385\\
9740	-31.0688881323987\\
9750	-31.0688779884338\\
9760	-31.0688643175613\\
9770	-31.0688499744146\\
9780	-31.0688349079896\\
9790	-31.068815271423\\
9800	-31.0687904152548\\
9810	-31.0687644516232\\
9820	-31.0687406037737\\
9830	-31.0687198673413\\
9840	-31.0687047497659\\
9850	-31.0686966677308\\
9860	-31.0686939742648\\
9870	-31.0686925643406\\
9880	-31.0686919411436\\
9890	-31.0686920589491\\
9900	-31.0686927574089\\
9910	-31.0686939882167\\
9920	-31.0686959675165\\
9930	-31.068698220259\\
9940	-31.0686968658888\\
9950	-31.0686902832145\\
9960	-31.0686777545598\\
9970	-31.0686608546583\\
9980	-31.0686419832508\\
9990	-31.068622183179\\
10000	-31.0686006563397\\
};
\addlegendentry{IC-PDPS}

\end{axis}
\end{tikzpicture}%
